Simplicity Bias of Two-Layer Networks beyond Linearly Separable Data

Simplicity bias, the propensity of deep models to over-rely on simple features, has been identified as a potential reason for limited out-of-distribution generalization of neural networks (Shah et al., 2020). Despite the important implications, this phenomenon has been theoretically confirmed and characterized only under strong dataset assumptions, such as linear separability (Lyu et al., 2021). In this work, we characterize simplicity bias for general datasets in the context of two-layer neural networks initialized with small weights and trained with gradient flow. Specifically, we prove that in the early training phases, network features cluster around a few directions that do not depend on the size of the hidden layer. Furthermore, for datasets with an XOR-like pattern, we precisely identify the learned features and demonstrate that simplicity bias intensifies during later training stages. These results indicate that features learned in the middle stages of training may be more useful for OOD transfer. We support this hypothesis with experiments on image data.

==> evo1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.716011in}{8.016660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.716011in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.716011in}{8.016660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.016660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{6.261266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{6.261266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{7.846521in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{7.846521in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{6.261266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607046in}{6.261266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607046in,y=6.173766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011650in}{6.261266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011650in,y=6.173766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416254in}{6.261266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416254in,y=6.173766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820858in}{6.261266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820858in,y=6.173766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225461in}{6.261266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.225461in,y=6.173766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630065in}{6.261266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630065in,y=6.173766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034669in}{6.261266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034669in,y=6.173766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{6.333323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118057in, y=6.294742in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{6.648629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118057in, y=6.610048in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{6.963935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118057in, y=6.925354in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{7.279241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118057in, y=7.240660in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{7.594547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118057in, y=7.555967in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{6.261266in}}{\pgfqpoint{2.916773in}{1.585256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{6.333323in}}%
\pgfpathlineto{\pgfqpoint{0.743802in}{6.334437in}}%
\pgfpathlineto{\pgfqpoint{0.791384in}{6.336829in}}%
\pgfpathlineto{\pgfqpoint{0.820677in}{6.340417in}}%
\pgfpathlineto{\pgfqpoint{0.842121in}{6.345205in}}%
\pgfpathlineto{\pgfqpoint{0.859195in}{6.351237in}}%
\pgfpathlineto{\pgfqpoint{0.873599in}{6.358650in}}%
\pgfpathlineto{\pgfqpoint{0.886223in}{6.367630in}}%
\pgfpathlineto{\pgfqpoint{0.897713in}{6.378545in}}%
\pgfpathlineto{\pgfqpoint{0.901193in}{6.382489in}}%
\pgfpathlineto{\pgfqpoint{0.901274in}{6.360679in}}%
\pgfpathlineto{\pgfqpoint{0.902326in}{6.362216in}}%
\pgfpathlineto{\pgfqpoint{0.913978in}{6.381372in}}%
\pgfpathlineto{\pgfqpoint{0.914626in}{6.382566in}}%
\pgfpathlineto{\pgfqpoint{0.914707in}{6.360814in}}%
\pgfpathlineto{\pgfqpoint{0.915759in}{6.363065in}}%
\pgfpathlineto{\pgfqpoint{0.924174in}{6.382555in}}%
\pgfpathlineto{\pgfqpoint{0.924255in}{6.360856in}}%
\pgfpathlineto{\pgfqpoint{0.925307in}{6.363777in}}%
\pgfpathlineto{\pgfqpoint{0.931700in}{6.382586in}}%
\pgfpathlineto{\pgfqpoint{0.931781in}{6.360940in}}%
\pgfpathlineto{\pgfqpoint{0.932833in}{6.364506in}}%
\pgfpathlineto{\pgfqpoint{0.937931in}{6.382604in}}%
\pgfpathlineto{\pgfqpoint{0.938012in}{6.361009in}}%
\pgfpathlineto{\pgfqpoint{0.939064in}{6.365205in}}%
\pgfpathlineto{\pgfqpoint{0.943272in}{6.382645in}}%
\pgfpathlineto{\pgfqpoint{0.943353in}{6.361101in}}%
\pgfpathlineto{\pgfqpoint{0.944405in}{6.365918in}}%
\pgfpathlineto{\pgfqpoint{0.947965in}{6.382763in}}%
\pgfpathlineto{\pgfqpoint{0.948046in}{6.361269in}}%
\pgfpathlineto{\pgfqpoint{0.949098in}{6.366699in}}%
\pgfpathlineto{\pgfqpoint{0.952092in}{6.382596in}}%
\pgfpathlineto{\pgfqpoint{0.952173in}{6.361150in}}%
\pgfpathlineto{\pgfqpoint{0.953225in}{6.367183in}}%
\pgfpathlineto{\pgfqpoint{0.955895in}{6.382894in}}%
\pgfpathlineto{\pgfqpoint{0.955976in}{6.361498in}}%
\pgfpathlineto{\pgfqpoint{0.957028in}{6.368136in}}%
\pgfpathlineto{\pgfqpoint{0.959294in}{6.382758in}}%
\pgfpathlineto{\pgfqpoint{0.959375in}{6.361410in}}%
\pgfpathlineto{\pgfqpoint{0.960427in}{6.368642in}}%
\pgfpathlineto{\pgfqpoint{0.962450in}{6.382840in}}%
\pgfpathlineto{\pgfqpoint{0.962531in}{6.361541in}}%
\pgfpathlineto{\pgfqpoint{0.963583in}{6.369367in}}%
\pgfpathlineto{\pgfqpoint{0.965363in}{6.382863in}}%
\pgfpathlineto{\pgfqpoint{0.965444in}{6.361612in}}%
\pgfpathlineto{\pgfqpoint{0.966496in}{6.370029in}}%
\pgfpathlineto{\pgfqpoint{0.968034in}{6.382542in}}%
\pgfpathlineto{\pgfqpoint{0.968114in}{6.361338in}}%
\pgfpathlineto{\pgfqpoint{0.969166in}{6.370337in}}%
\pgfpathlineto{\pgfqpoint{0.970623in}{6.383004in}}%
\pgfpathlineto{\pgfqpoint{0.970704in}{6.361848in}}%
\pgfpathlineto{\pgfqpoint{0.971756in}{6.371439in}}%
\pgfpathlineto{\pgfqpoint{0.972970in}{6.382669in}}%
\pgfpathlineto{\pgfqpoint{0.973051in}{6.361560in}}%
\pgfpathlineto{\pgfqpoint{0.974103in}{6.371730in}}%
\pgfpathlineto{\pgfqpoint{0.975235in}{6.382837in}}%
\pgfpathlineto{\pgfqpoint{0.975316in}{6.361776in}}%
\pgfpathlineto{\pgfqpoint{0.976368in}{6.372528in}}%
\pgfpathlineto{\pgfqpoint{0.977339in}{6.382584in}}%
\pgfpathlineto{\pgfqpoint{0.977420in}{6.361569in}}%
\pgfpathlineto{\pgfqpoint{0.978472in}{6.372898in}}%
\pgfpathlineto{\pgfqpoint{0.979362in}{6.382604in}}%
\pgfpathlineto{\pgfqpoint{0.979443in}{6.361637in}}%
\pgfpathlineto{\pgfqpoint{0.980495in}{6.373544in}}%
\pgfpathlineto{\pgfqpoint{0.981305in}{6.382812in}}%
\pgfpathlineto{\pgfqpoint{0.981385in}{6.361892in}}%
\pgfpathlineto{\pgfqpoint{0.982437in}{6.374379in}}%
\pgfpathlineto{\pgfqpoint{0.983166in}{6.383120in}}%
\pgfpathlineto{\pgfqpoint{0.983247in}{6.362248in}}%
\pgfpathlineto{\pgfqpoint{0.984299in}{6.375314in}}%
\pgfpathlineto{\pgfqpoint{0.984946in}{6.383441in}}%
\pgfpathlineto{\pgfqpoint{0.985027in}{6.362616in}}%
\pgfpathlineto{\pgfqpoint{0.986079in}{6.376261in}}%
\pgfpathlineto{\pgfqpoint{0.986564in}{6.382620in}}%
\pgfpathlineto{\pgfqpoint{0.986645in}{6.361840in}}%
\pgfpathlineto{\pgfqpoint{0.987697in}{6.376048in}}%
\pgfpathlineto{\pgfqpoint{0.988183in}{6.382668in}}%
\pgfpathlineto{\pgfqpoint{0.988264in}{6.361935in}}%
\pgfpathlineto{\pgfqpoint{0.989316in}{6.376715in}}%
\pgfpathlineto{\pgfqpoint{0.989720in}{6.382451in}}%
\pgfpathlineto{\pgfqpoint{0.989801in}{6.361765in}}%
\pgfpathlineto{\pgfqpoint{0.990772in}{6.375926in}}%
\pgfpathlineto{\pgfqpoint{0.991258in}{6.383070in}}%
\pgfpathlineto{\pgfqpoint{0.991339in}{6.362431in}}%
\pgfpathlineto{\pgfqpoint{0.992310in}{6.377125in}}%
\pgfpathlineto{\pgfqpoint{0.992714in}{6.383299in}}%
\pgfpathlineto{\pgfqpoint{0.992795in}{6.362707in}}%
\pgfpathlineto{\pgfqpoint{0.993766in}{6.377930in}}%
\pgfpathlineto{\pgfqpoint{0.994090in}{6.383044in}}%
\pgfpathlineto{\pgfqpoint{0.994171in}{6.362498in}}%
\pgfpathlineto{\pgfqpoint{0.995142in}{6.378242in}}%
\pgfpathlineto{\pgfqpoint{0.995466in}{6.383531in}}%
\pgfpathlineto{\pgfqpoint{0.995547in}{6.363033in}}%
\pgfpathlineto{\pgfqpoint{0.996518in}{6.379306in}}%
\pgfpathlineto{\pgfqpoint{0.996760in}{6.383405in}}%
\pgfpathlineto{\pgfqpoint{0.996841in}{6.362952in}}%
\pgfpathlineto{\pgfqpoint{0.997812in}{6.379748in}}%
\pgfpathlineto{\pgfqpoint{0.997974in}{6.382566in}}%
\pgfpathlineto{\pgfqpoint{0.998055in}{6.362159in}}%
\pgfpathlineto{\pgfqpoint{0.999026in}{6.379467in}}%
\pgfpathlineto{\pgfqpoint{0.999269in}{6.383826in}}%
\pgfpathlineto{\pgfqpoint{0.999350in}{6.363466in}}%
\pgfpathlineto{\pgfqpoint{1.000321in}{6.381312in}}%
\pgfpathlineto{\pgfqpoint{1.000402in}{6.382808in}}%
\pgfpathlineto{\pgfqpoint{1.000483in}{6.362493in}}%
\pgfpathlineto{\pgfqpoint{1.001454in}{6.380848in}}%
\pgfpathlineto{\pgfqpoint{1.001616in}{6.383928in}}%
\pgfpathlineto{\pgfqpoint{1.002749in}{6.362327in}}%
\pgfpathlineto{\pgfqpoint{1.003801in}{6.383346in}}%
\pgfpathlineto{\pgfqpoint{1.004852in}{6.383092in}}%
\pgfpathlineto{\pgfqpoint{1.004933in}{6.362962in}}%
\pgfpathlineto{\pgfqpoint{1.005904in}{6.383400in}}%
\pgfpathlineto{\pgfqpoint{1.005985in}{6.363316in}}%
\pgfpathlineto{\pgfqpoint{1.006956in}{6.362481in}}%
\pgfpathlineto{\pgfqpoint{1.007927in}{6.383950in}}%
\pgfpathlineto{\pgfqpoint{1.008008in}{6.363958in}}%
\pgfpathlineto{\pgfqpoint{1.008899in}{6.384117in}}%
\pgfpathlineto{\pgfqpoint{1.009060in}{6.366039in}}%
\pgfpathlineto{\pgfqpoint{1.009870in}{6.363022in}}%
\pgfpathlineto{\pgfqpoint{1.010760in}{6.384118in}}%
\pgfpathlineto{\pgfqpoint{1.011731in}{6.364067in}}%
\pgfpathlineto{\pgfqpoint{1.011893in}{6.368059in}}%
\pgfpathlineto{\pgfqpoint{1.012540in}{6.384105in}}%
\pgfpathlineto{\pgfqpoint{1.012621in}{6.364342in}}%
\pgfpathlineto{\pgfqpoint{1.013349in}{6.382756in}}%
\pgfpathlineto{\pgfqpoint{1.013430in}{6.363038in}}%
\pgfpathlineto{\pgfqpoint{1.014239in}{6.383924in}}%
\pgfpathlineto{\pgfqpoint{1.014482in}{6.368502in}}%
\pgfpathlineto{\pgfqpoint{1.015049in}{6.383437in}}%
\pgfpathlineto{\pgfqpoint{1.015129in}{6.363811in}}%
\pgfpathlineto{\pgfqpoint{1.015858in}{6.383375in}}%
\pgfpathlineto{\pgfqpoint{1.015939in}{6.363795in}}%
\pgfpathlineto{\pgfqpoint{1.016667in}{6.383744in}}%
\pgfpathlineto{\pgfqpoint{1.016991in}{6.370970in}}%
\pgfpathlineto{\pgfqpoint{1.017476in}{6.384547in}}%
\pgfpathlineto{\pgfqpoint{1.017557in}{6.365059in}}%
\pgfpathlineto{\pgfqpoint{1.018204in}{6.383475in}}%
\pgfpathlineto{\pgfqpoint{1.019014in}{6.363383in}}%
\pgfpathlineto{\pgfqpoint{1.019337in}{6.372908in}}%
\pgfpathlineto{\pgfqpoint{1.019742in}{6.363115in}}%
\pgfpathlineto{\pgfqpoint{1.020389in}{6.382539in}}%
\pgfpathlineto{\pgfqpoint{1.020470in}{6.363230in}}%
\pgfpathlineto{\pgfqpoint{1.021118in}{6.382996in}}%
\pgfpathlineto{\pgfqpoint{1.021522in}{6.373769in}}%
\pgfpathlineto{\pgfqpoint{1.021846in}{6.383842in}}%
\pgfpathlineto{\pgfqpoint{1.021927in}{6.364625in}}%
\pgfpathlineto{\pgfqpoint{1.022493in}{6.382515in}}%
\pgfpathlineto{\pgfqpoint{1.022574in}{6.363343in}}%
\pgfpathlineto{\pgfqpoint{1.023222in}{6.384128in}}%
\pgfpathlineto{\pgfqpoint{1.023626in}{6.375552in}}%
\pgfpathlineto{\pgfqpoint{1.023869in}{6.383489in}}%
\pgfpathlineto{\pgfqpoint{1.023950in}{6.364408in}}%
\pgfpathlineto{\pgfqpoint{1.024516in}{6.383187in}}%
\pgfpathlineto{\pgfqpoint{1.024597in}{6.364151in}}%
\pgfpathlineto{\pgfqpoint{1.025164in}{6.383225in}}%
\pgfpathlineto{\pgfqpoint{1.025649in}{6.378058in}}%
\pgfpathlineto{\pgfqpoint{1.025892in}{6.364659in}}%
\pgfpathlineto{\pgfqpoint{1.026458in}{6.384328in}}%
\pgfpathlineto{\pgfqpoint{1.027106in}{6.363683in}}%
\pgfpathlineto{\pgfqpoint{1.027510in}{6.378138in}}%
\pgfpathlineto{\pgfqpoint{1.027672in}{6.383937in}}%
\pgfpathlineto{\pgfqpoint{1.027753in}{6.365128in}}%
\pgfpathlineto{\pgfqpoint{1.028239in}{6.382742in}}%
\pgfpathlineto{\pgfqpoint{1.028320in}{6.363977in}}%
\pgfpathlineto{\pgfqpoint{1.028886in}{6.384824in}}%
\pgfpathlineto{\pgfqpoint{1.029291in}{6.378178in}}%
\pgfpathlineto{\pgfqpoint{1.029452in}{6.384231in}}%
\pgfpathlineto{\pgfqpoint{1.029533in}{6.365557in}}%
\pgfpathlineto{\pgfqpoint{1.030019in}{6.383932in}}%
\pgfpathlineto{\pgfqpoint{1.030100in}{6.365303in}}%
\pgfpathlineto{\pgfqpoint{1.031071in}{6.381071in}}%
\pgfpathlineto{\pgfqpoint{1.031718in}{6.384818in}}%
\pgfpathlineto{\pgfqpoint{1.031233in}{6.365685in}}%
\pgfpathlineto{\pgfqpoint{1.032204in}{6.382475in}}%
\pgfpathlineto{\pgfqpoint{1.032285in}{6.364024in}}%
\pgfpathlineto{\pgfqpoint{1.032770in}{6.383653in}}%
\pgfpathlineto{\pgfqpoint{1.033256in}{6.381813in}}%
\pgfpathlineto{\pgfqpoint{1.033903in}{6.365243in}}%
\pgfpathlineto{\pgfqpoint{1.034389in}{6.385633in}}%
\pgfpathlineto{\pgfqpoint{1.035441in}{6.365571in}}%
\pgfpathlineto{\pgfqpoint{1.035521in}{6.369088in}}%
\pgfpathlineto{\pgfqpoint{1.035845in}{6.383185in}}%
\pgfpathlineto{\pgfqpoint{1.036412in}{6.364777in}}%
\pgfpathlineto{\pgfqpoint{1.036816in}{6.382806in}}%
\pgfpathlineto{\pgfqpoint{1.036897in}{6.364759in}}%
\pgfpathlineto{\pgfqpoint{1.037787in}{6.383441in}}%
\pgfpathlineto{\pgfqpoint{1.037949in}{6.369209in}}%
\pgfpathlineto{\pgfqpoint{1.038758in}{6.385098in}}%
\pgfpathlineto{\pgfqpoint{1.038354in}{6.366229in}}%
\pgfpathlineto{\pgfqpoint{1.039163in}{6.382491in}}%
\pgfpathlineto{\pgfqpoint{1.039244in}{6.364667in}}%
\pgfpathlineto{\pgfqpoint{1.040134in}{6.385662in}}%
\pgfpathlineto{\pgfqpoint{1.040296in}{6.371865in}}%
\pgfpathlineto{\pgfqpoint{1.041024in}{6.385911in}}%
\pgfpathlineto{\pgfqpoint{1.040619in}{6.366001in}}%
\pgfpathlineto{\pgfqpoint{1.041429in}{6.384362in}}%
\pgfpathlineto{\pgfqpoint{1.041914in}{6.365462in}}%
\pgfpathlineto{\pgfqpoint{1.042319in}{6.385992in}}%
\pgfpathlineto{\pgfqpoint{1.042562in}{6.376773in}}%
\pgfpathlineto{\pgfqpoint{1.042723in}{6.385076in}}%
\pgfpathlineto{\pgfqpoint{1.043209in}{6.366945in}}%
\pgfpathlineto{\pgfqpoint{1.043533in}{6.383865in}}%
\pgfpathlineto{\pgfqpoint{1.044423in}{6.366197in}}%
\pgfpathlineto{\pgfqpoint{1.044585in}{6.374897in}}%
\pgfpathlineto{\pgfqpoint{1.044827in}{6.366366in}}%
\pgfpathlineto{\pgfqpoint{1.045556in}{6.384493in}}%
\pgfpathlineto{\pgfqpoint{1.045637in}{6.367337in}}%
\pgfpathlineto{\pgfqpoint{1.046365in}{6.386223in}}%
\pgfpathlineto{\pgfqpoint{1.046608in}{6.378275in}}%
\pgfpathlineto{\pgfqpoint{1.046769in}{6.365814in}}%
\pgfpathlineto{\pgfqpoint{1.047498in}{6.385815in}}%
\pgfpathlineto{\pgfqpoint{1.047902in}{6.366041in}}%
\pgfpathlineto{\pgfqpoint{1.048550in}{6.382394in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{6.387167in}}%
\pgfpathlineto{\pgfqpoint{1.049359in}{6.365864in}}%
\pgfpathlineto{\pgfqpoint{1.049683in}{6.385423in}}%
\pgfpathlineto{\pgfqpoint{1.050087in}{6.366919in}}%
\pgfpathlineto{\pgfqpoint{1.050411in}{6.386810in}}%
\pgfpathlineto{\pgfqpoint{1.050815in}{6.368734in}}%
\pgfpathlineto{\pgfqpoint{1.051787in}{6.386777in}}%
\pgfpathlineto{\pgfqpoint{1.051463in}{6.366232in}}%
\pgfpathlineto{\pgfqpoint{1.052110in}{6.385907in}}%
\pgfpathlineto{\pgfqpoint{1.053162in}{6.368053in}}%
\pgfpathlineto{\pgfqpoint{1.053243in}{6.373390in}}%
\pgfpathlineto{\pgfqpoint{1.053486in}{6.367886in}}%
\pgfpathlineto{\pgfqpoint{1.054376in}{6.384440in}}%
\pgfpathlineto{\pgfqpoint{1.054457in}{6.368383in}}%
\pgfpathlineto{\pgfqpoint{1.055347in}{6.386310in}}%
\pgfpathlineto{\pgfqpoint{1.055509in}{6.376009in}}%
\pgfpathlineto{\pgfqpoint{1.055671in}{6.387269in}}%
\pgfpathlineto{\pgfqpoint{1.055994in}{6.366885in}}%
\pgfpathlineto{\pgfqpoint{1.056561in}{6.385455in}}%
\pgfpathlineto{\pgfqpoint{1.057208in}{6.367365in}}%
\pgfpathlineto{\pgfqpoint{1.056885in}{6.387076in}}%
\pgfpathlineto{\pgfqpoint{1.057694in}{6.381174in}}%
\pgfpathlineto{\pgfqpoint{1.057775in}{6.387090in}}%
\pgfpathlineto{\pgfqpoint{1.058098in}{6.367885in}}%
\pgfpathlineto{\pgfqpoint{1.058584in}{6.382437in}}%
\pgfpathlineto{\pgfqpoint{1.058665in}{6.366989in}}%
\pgfpathlineto{\pgfqpoint{1.059231in}{6.388149in}}%
\pgfpathlineto{\pgfqpoint{1.059636in}{6.375979in}}%
\pgfpathlineto{\pgfqpoint{1.059798in}{6.388376in}}%
\pgfpathlineto{\pgfqpoint{1.060364in}{6.367714in}}%
\pgfpathlineto{\pgfqpoint{1.060850in}{6.384234in}}%
\pgfpathlineto{\pgfqpoint{1.061740in}{6.369126in}}%
\pgfpathlineto{\pgfqpoint{1.061173in}{6.388328in}}%
\pgfpathlineto{\pgfqpoint{1.061902in}{6.382159in}}%
\pgfpathlineto{\pgfqpoint{1.062792in}{6.368837in}}%
\pgfpathlineto{\pgfqpoint{1.063035in}{6.388876in}}%
\pgfpathlineto{\pgfqpoint{1.064087in}{6.369791in}}%
\pgfpathlineto{\pgfqpoint{1.064167in}{6.376668in}}%
\pgfpathlineto{\pgfqpoint{1.064815in}{6.389234in}}%
\pgfpathlineto{\pgfqpoint{1.064572in}{6.368351in}}%
\pgfpathlineto{\pgfqpoint{1.065300in}{6.388471in}}%
\pgfpathlineto{\pgfqpoint{1.065867in}{6.373922in}}%
\pgfpathlineto{\pgfqpoint{1.066433in}{6.381468in}}%
\pgfpathlineto{\pgfqpoint{1.067000in}{6.389673in}}%
\pgfpathlineto{\pgfqpoint{1.067242in}{6.368948in}}%
\pgfpathlineto{\pgfqpoint{1.067404in}{6.383747in}}%
\pgfpathlineto{\pgfqpoint{1.067485in}{6.369766in}}%
\pgfpathlineto{\pgfqpoint{1.068375in}{6.388088in}}%
\pgfpathlineto{\pgfqpoint{1.068456in}{6.374282in}}%
\pgfpathlineto{\pgfqpoint{1.068618in}{6.389486in}}%
\pgfpathlineto{\pgfqpoint{1.068861in}{6.369639in}}%
\pgfpathlineto{\pgfqpoint{1.069508in}{6.388639in}}%
\pgfpathlineto{\pgfqpoint{1.069751in}{6.369290in}}%
\pgfpathlineto{\pgfqpoint{1.070398in}{6.389585in}}%
\pgfpathlineto{\pgfqpoint{1.070641in}{6.370738in}}%
\pgfpathlineto{\pgfqpoint{1.071693in}{6.390334in}}%
\pgfpathlineto{\pgfqpoint{1.071855in}{6.385365in}}%
\pgfpathlineto{\pgfqpoint{1.072745in}{6.369878in}}%
\pgfpathlineto{\pgfqpoint{1.072098in}{6.388709in}}%
\pgfpathlineto{\pgfqpoint{1.072988in}{6.373747in}}%
\pgfpathlineto{\pgfqpoint{1.073959in}{6.390618in}}%
\pgfpathlineto{\pgfqpoint{1.073392in}{6.373388in}}%
\pgfpathlineto{\pgfqpoint{1.074121in}{6.386549in}}%
\pgfpathlineto{\pgfqpoint{1.074363in}{6.369933in}}%
\pgfpathlineto{\pgfqpoint{1.074930in}{6.388554in}}%
\pgfpathlineto{\pgfqpoint{1.075254in}{6.381300in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{6.390170in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{6.370919in}}%
\pgfpathlineto{\pgfqpoint{1.076225in}{6.382446in}}%
\pgfpathlineto{\pgfqpoint{1.076306in}{6.370244in}}%
\pgfpathlineto{\pgfqpoint{1.077034in}{6.388850in}}%
\pgfpathlineto{\pgfqpoint{1.077277in}{6.374089in}}%
\pgfpathlineto{\pgfqpoint{1.077600in}{6.390106in}}%
\pgfpathlineto{\pgfqpoint{1.078167in}{6.370975in}}%
\pgfpathlineto{\pgfqpoint{1.078490in}{6.387754in}}%
\pgfpathlineto{\pgfqpoint{1.078895in}{6.371965in}}%
\pgfpathlineto{\pgfqpoint{1.079057in}{6.391260in}}%
\pgfpathlineto{\pgfqpoint{1.079623in}{6.374411in}}%
\pgfpathlineto{\pgfqpoint{1.080109in}{6.391041in}}%
\pgfpathlineto{\pgfqpoint{1.079947in}{6.371280in}}%
\pgfpathlineto{\pgfqpoint{1.080756in}{6.385926in}}%
\pgfpathlineto{\pgfqpoint{1.081323in}{6.371884in}}%
\pgfpathlineto{\pgfqpoint{1.081484in}{6.392265in}}%
\pgfpathlineto{\pgfqpoint{1.081889in}{6.379935in}}%
\pgfpathlineto{\pgfqpoint{1.081970in}{6.390244in}}%
\pgfpathlineto{\pgfqpoint{1.082860in}{6.377805in}}%
\pgfpathlineto{\pgfqpoint{1.082941in}{6.388344in}}%
\pgfpathlineto{\pgfqpoint{1.083022in}{6.377729in}}%
\pgfpathlineto{\pgfqpoint{1.083912in}{6.389312in}}%
\pgfpathlineto{\pgfqpoint{1.083993in}{6.378945in}}%
\pgfpathlineto{\pgfqpoint{1.084883in}{6.393163in}}%
\pgfpathlineto{\pgfqpoint{1.085045in}{6.372963in}}%
\pgfpathlineto{\pgfqpoint{1.085126in}{6.384036in}}%
\pgfpathlineto{\pgfqpoint{1.085207in}{6.373994in}}%
\pgfpathlineto{\pgfqpoint{1.086097in}{6.391668in}}%
\pgfpathlineto{\pgfqpoint{1.086178in}{6.381878in}}%
\pgfpathlineto{\pgfqpoint{1.086259in}{6.393223in}}%
\pgfpathlineto{\pgfqpoint{1.086421in}{6.373761in}}%
\pgfpathlineto{\pgfqpoint{1.087230in}{6.383299in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{6.373829in}}%
\pgfpathlineto{\pgfqpoint{1.087877in}{6.392494in}}%
\pgfpathlineto{\pgfqpoint{1.088363in}{6.379235in}}%
\pgfpathlineto{\pgfqpoint{1.089172in}{6.394011in}}%
\pgfpathlineto{\pgfqpoint{1.088767in}{6.375808in}}%
\pgfpathlineto{\pgfqpoint{1.089415in}{6.388356in}}%
\pgfpathlineto{\pgfqpoint{1.089738in}{6.374126in}}%
\pgfpathlineto{\pgfqpoint{1.090143in}{6.393686in}}%
\pgfpathlineto{\pgfqpoint{1.090467in}{6.380290in}}%
\pgfpathlineto{\pgfqpoint{1.090548in}{6.392771in}}%
\pgfpathlineto{\pgfqpoint{1.091114in}{6.375662in}}%
\pgfpathlineto{\pgfqpoint{1.091600in}{6.388945in}}%
\pgfpathlineto{\pgfqpoint{1.092571in}{6.376050in}}%
\pgfpathlineto{\pgfqpoint{1.092166in}{6.394996in}}%
\pgfpathlineto{\pgfqpoint{1.092732in}{6.381242in}}%
\pgfpathlineto{\pgfqpoint{1.093461in}{6.395291in}}%
\pgfpathlineto{\pgfqpoint{1.093218in}{6.376404in}}%
\pgfpathlineto{\pgfqpoint{1.093784in}{6.385854in}}%
\pgfpathlineto{\pgfqpoint{1.094351in}{6.375589in}}%
\pgfpathlineto{\pgfqpoint{1.094594in}{6.395504in}}%
\pgfpathlineto{\pgfqpoint{1.094755in}{6.380970in}}%
\pgfpathlineto{\pgfqpoint{1.094836in}{6.394686in}}%
\pgfpathlineto{\pgfqpoint{1.095484in}{6.379688in}}%
\pgfpathlineto{\pgfqpoint{1.095888in}{6.386850in}}%
\pgfpathlineto{\pgfqpoint{1.096778in}{6.396517in}}%
\pgfpathlineto{\pgfqpoint{1.097021in}{6.376915in}}%
\pgfpathlineto{\pgfqpoint{1.097830in}{6.396886in}}%
\pgfpathlineto{\pgfqpoint{1.098154in}{6.393097in}}%
\pgfpathlineto{\pgfqpoint{1.098640in}{6.377810in}}%
\pgfpathlineto{\pgfqpoint{1.098963in}{6.395976in}}%
\pgfpathlineto{\pgfqpoint{1.099206in}{6.378617in}}%
\pgfpathlineto{\pgfqpoint{1.099530in}{6.397543in}}%
\pgfpathlineto{\pgfqpoint{1.100339in}{6.384309in}}%
\pgfpathlineto{\pgfqpoint{1.100744in}{6.378783in}}%
\pgfpathlineto{\pgfqpoint{1.101148in}{6.394769in}}%
\pgfpathlineto{\pgfqpoint{1.101391in}{6.379751in}}%
\pgfpathlineto{\pgfqpoint{1.101796in}{6.396874in}}%
\pgfpathlineto{\pgfqpoint{1.102119in}{6.377859in}}%
\pgfpathlineto{\pgfqpoint{1.102524in}{6.396298in}}%
\pgfpathlineto{\pgfqpoint{1.102848in}{6.378365in}}%
\pgfpathlineto{\pgfqpoint{1.103252in}{6.398121in}}%
\pgfpathlineto{\pgfqpoint{1.103576in}{6.381273in}}%
\pgfpathlineto{\pgfqpoint{1.104061in}{6.398380in}}%
\pgfpathlineto{\pgfqpoint{1.104466in}{6.378951in}}%
\pgfpathlineto{\pgfqpoint{1.104709in}{6.388370in}}%
\pgfpathlineto{\pgfqpoint{1.105356in}{6.380372in}}%
\pgfpathlineto{\pgfqpoint{1.104951in}{6.398078in}}%
\pgfpathlineto{\pgfqpoint{1.105842in}{6.380862in}}%
\pgfpathlineto{\pgfqpoint{1.106408in}{6.379434in}}%
\pgfpathlineto{\pgfqpoint{1.106975in}{6.400215in}}%
\pgfpathlineto{\pgfqpoint{1.107541in}{6.381289in}}%
\pgfpathlineto{\pgfqpoint{1.108188in}{6.382270in}}%
\pgfpathlineto{\pgfqpoint{1.108269in}{6.400572in}}%
\pgfpathlineto{\pgfqpoint{1.108998in}{6.381332in}}%
\pgfpathlineto{\pgfqpoint{1.109321in}{6.394222in}}%
\pgfpathlineto{\pgfqpoint{1.109888in}{6.382137in}}%
\pgfpathlineto{\pgfqpoint{1.109969in}{6.401103in}}%
\pgfpathlineto{\pgfqpoint{1.110616in}{6.389563in}}%
\pgfpathlineto{\pgfqpoint{1.111182in}{6.381386in}}%
\pgfpathlineto{\pgfqpoint{1.111263in}{6.400873in}}%
\pgfpathlineto{\pgfqpoint{1.112315in}{6.390574in}}%
\pgfpathlineto{\pgfqpoint{1.113529in}{6.386387in}}%
\pgfpathlineto{\pgfqpoint{1.113934in}{6.386826in}}%
\pgfpathlineto{\pgfqpoint{1.114986in}{6.392258in}}%
\pgfpathlineto{\pgfqpoint{1.116847in}{6.417069in}}%
\pgfpathlineto{\pgfqpoint{1.119598in}{6.489365in}}%
\pgfpathlineto{\pgfqpoint{1.122997in}{6.577444in}}%
\pgfpathlineto{\pgfqpoint{1.123078in}{6.561630in}}%
\pgfpathlineto{\pgfqpoint{1.123401in}{6.579701in}}%
\pgfpathlineto{\pgfqpoint{1.124130in}{6.562280in}}%
\pgfpathlineto{\pgfqpoint{1.125020in}{6.579495in}}%
\pgfpathlineto{\pgfqpoint{1.125263in}{6.575959in}}%
\pgfpathlineto{\pgfqpoint{1.125344in}{6.561446in}}%
\pgfpathlineto{\pgfqpoint{1.126153in}{6.579910in}}%
\pgfpathlineto{\pgfqpoint{1.126315in}{6.572078in}}%
\pgfpathlineto{\pgfqpoint{1.126395in}{6.578277in}}%
\pgfpathlineto{\pgfqpoint{1.127205in}{6.562480in}}%
\pgfpathlineto{\pgfqpoint{1.127367in}{6.575934in}}%
\pgfpathlineto{\pgfqpoint{1.127447in}{6.562668in}}%
\pgfpathlineto{\pgfqpoint{1.128338in}{6.580280in}}%
\pgfpathlineto{\pgfqpoint{1.128419in}{6.567595in}}%
\pgfpathlineto{\pgfqpoint{1.129228in}{6.583514in}}%
\pgfpathlineto{\pgfqpoint{1.128823in}{6.564962in}}%
\pgfpathlineto{\pgfqpoint{1.129632in}{6.583254in}}%
\pgfpathlineto{\pgfqpoint{1.130037in}{6.564254in}}%
\pgfpathlineto{\pgfqpoint{1.130603in}{6.583602in}}%
\pgfpathlineto{\pgfqpoint{1.130684in}{6.572316in}}%
\pgfpathlineto{\pgfqpoint{1.131332in}{6.583500in}}%
\pgfpathlineto{\pgfqpoint{1.131170in}{6.565478in}}%
\pgfpathlineto{\pgfqpoint{1.131817in}{6.579017in}}%
\pgfpathlineto{\pgfqpoint{1.132545in}{6.565801in}}%
\pgfpathlineto{\pgfqpoint{1.132869in}{6.585472in}}%
\pgfpathlineto{\pgfqpoint{1.132950in}{6.575631in}}%
\pgfpathlineto{\pgfqpoint{1.133031in}{6.585678in}}%
\pgfpathlineto{\pgfqpoint{1.133193in}{6.566272in}}%
\pgfpathlineto{\pgfqpoint{1.134083in}{6.582201in}}%
\pgfpathlineto{\pgfqpoint{1.135135in}{6.567670in}}%
\pgfpathlineto{\pgfqpoint{1.134407in}{6.585904in}}%
\pgfpathlineto{\pgfqpoint{1.135216in}{6.579073in}}%
\pgfpathlineto{\pgfqpoint{1.135701in}{6.569607in}}%
\pgfpathlineto{\pgfqpoint{1.135540in}{6.585701in}}%
\pgfpathlineto{\pgfqpoint{1.136268in}{6.574130in}}%
\pgfpathlineto{\pgfqpoint{1.136996in}{6.586576in}}%
\pgfpathlineto{\pgfqpoint{1.136753in}{6.568832in}}%
\pgfpathlineto{\pgfqpoint{1.137320in}{6.578202in}}%
\pgfpathlineto{\pgfqpoint{1.137886in}{6.570596in}}%
\pgfpathlineto{\pgfqpoint{1.138210in}{6.584265in}}%
\pgfpathlineto{\pgfqpoint{1.138372in}{6.571817in}}%
\pgfpathlineto{\pgfqpoint{1.139181in}{6.571701in}}%
\pgfpathlineto{\pgfqpoint{1.139505in}{6.588849in}}%
\pgfpathlineto{\pgfqpoint{1.140071in}{6.572137in}}%
\pgfpathlineto{\pgfqpoint{1.140718in}{6.573186in}}%
\pgfpathlineto{\pgfqpoint{1.141123in}{6.590281in}}%
\pgfpathlineto{\pgfqpoint{1.141770in}{6.577749in}}%
\pgfpathlineto{\pgfqpoint{1.142418in}{6.568868in}}%
\pgfpathlineto{\pgfqpoint{1.142337in}{6.591692in}}%
\pgfpathlineto{\pgfqpoint{1.142741in}{6.575584in}}%
\pgfpathlineto{\pgfqpoint{1.142822in}{6.591949in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.569502in}}%
\pgfpathlineto{\pgfqpoint{1.143793in}{6.579423in}}%
\pgfpathlineto{\pgfqpoint{1.144117in}{6.570682in}}%
\pgfpathlineto{\pgfqpoint{1.144036in}{6.592178in}}%
\pgfpathlineto{\pgfqpoint{1.144765in}{6.575552in}}%
\pgfpathlineto{\pgfqpoint{1.144845in}{6.593313in}}%
\pgfpathlineto{\pgfqpoint{1.144926in}{6.553302in}}%
\pgfpathlineto{\pgfqpoint{1.145816in}{6.579636in}}%
\pgfpathlineto{\pgfqpoint{1.146383in}{6.575717in}}%
\pgfpathlineto{\pgfqpoint{1.147192in}{6.594690in}}%
\pgfpathlineto{\pgfqpoint{1.146788in}{6.555656in}}%
\pgfpathlineto{\pgfqpoint{1.147435in}{6.576660in}}%
\pgfpathlineto{\pgfqpoint{1.148649in}{6.590375in}}%
\pgfpathlineto{\pgfqpoint{1.148811in}{6.574067in}}%
\pgfpathlineto{\pgfqpoint{1.148891in}{6.594705in}}%
\pgfpathlineto{\pgfqpoint{1.148972in}{6.558169in}}%
\pgfpathlineto{\pgfqpoint{1.149782in}{6.596641in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{6.584727in}}%
\pgfpathlineto{\pgfqpoint{1.150348in}{6.575913in}}%
\pgfpathlineto{\pgfqpoint{1.150834in}{6.593286in}}%
\pgfpathlineto{\pgfqpoint{1.150914in}{6.558467in}}%
\pgfpathlineto{\pgfqpoint{1.151400in}{6.597450in}}%
\pgfpathlineto{\pgfqpoint{1.151886in}{6.582016in}}%
\pgfpathlineto{\pgfqpoint{1.152128in}{6.594052in}}%
\pgfpathlineto{\pgfqpoint{1.152209in}{6.560392in}}%
\pgfpathlineto{\pgfqpoint{1.153099in}{6.591235in}}%
\pgfpathlineto{\pgfqpoint{1.153828in}{6.562339in}}%
\pgfpathlineto{\pgfqpoint{1.153747in}{6.594533in}}%
\pgfpathlineto{\pgfqpoint{1.154151in}{6.584714in}}%
\pgfpathlineto{\pgfqpoint{1.154880in}{6.563837in}}%
\pgfpathlineto{\pgfqpoint{1.155041in}{6.595420in}}%
\pgfpathlineto{\pgfqpoint{1.155770in}{6.562553in}}%
\pgfpathlineto{\pgfqpoint{1.155284in}{6.596375in}}%
\pgfpathlineto{\pgfqpoint{1.156174in}{6.579943in}}%
\pgfpathlineto{\pgfqpoint{1.156984in}{6.563796in}}%
\pgfpathlineto{\pgfqpoint{1.157307in}{6.596490in}}%
\pgfpathlineto{\pgfqpoint{1.157712in}{6.564531in}}%
\pgfpathlineto{\pgfqpoint{1.158197in}{6.598927in}}%
\pgfpathlineto{\pgfqpoint{1.158440in}{6.570703in}}%
\pgfpathlineto{\pgfqpoint{1.159492in}{6.604296in}}%
\pgfpathlineto{\pgfqpoint{1.159816in}{6.571379in}}%
\pgfpathlineto{\pgfqpoint{1.160544in}{6.575589in}}%
\pgfpathlineto{\pgfqpoint{1.160625in}{6.605131in}}%
\pgfpathlineto{\pgfqpoint{1.161030in}{6.569164in}}%
\pgfpathlineto{\pgfqpoint{1.161596in}{6.595640in}}%
\pgfpathlineto{\pgfqpoint{1.161677in}{6.570803in}}%
\pgfpathlineto{\pgfqpoint{1.162486in}{6.602291in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{6.585503in}}%
\pgfpathlineto{\pgfqpoint{1.162972in}{6.606154in}}%
\pgfpathlineto{\pgfqpoint{1.163538in}{6.571364in}}%
\pgfpathlineto{\pgfqpoint{1.163781in}{6.594153in}}%
\pgfpathlineto{\pgfqpoint{1.163862in}{6.571428in}}%
\pgfpathlineto{\pgfqpoint{1.164590in}{6.607745in}}%
\pgfpathlineto{\pgfqpoint{1.164833in}{6.578581in}}%
\pgfpathlineto{\pgfqpoint{1.165076in}{6.604792in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{6.571691in}}%
\pgfpathlineto{\pgfqpoint{1.165885in}{6.593522in}}%
\pgfpathlineto{\pgfqpoint{1.165966in}{6.572850in}}%
\pgfpathlineto{\pgfqpoint{1.166694in}{6.607966in}}%
\pgfpathlineto{\pgfqpoint{1.166937in}{6.584734in}}%
\pgfpathlineto{\pgfqpoint{1.167665in}{6.609679in}}%
\pgfpathlineto{\pgfqpoint{1.167584in}{6.574483in}}%
\pgfpathlineto{\pgfqpoint{1.168070in}{6.605914in}}%
\pgfpathlineto{\pgfqpoint{1.168636in}{6.585949in}}%
\pgfpathlineto{\pgfqpoint{1.169122in}{6.587242in}}%
\pgfpathlineto{\pgfqpoint{1.169526in}{6.608334in}}%
\pgfpathlineto{\pgfqpoint{1.169850in}{6.576160in}}%
\pgfpathlineto{\pgfqpoint{1.170255in}{6.600682in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{6.577184in}}%
\pgfpathlineto{\pgfqpoint{1.170578in}{6.607281in}}%
\pgfpathlineto{\pgfqpoint{1.171468in}{6.577984in}}%
\pgfpathlineto{\pgfqpoint{1.171873in}{6.609969in}}%
\pgfpathlineto{\pgfqpoint{1.172682in}{6.608360in}}%
\pgfpathlineto{\pgfqpoint{1.173087in}{6.610444in}}%
\pgfpathlineto{\pgfqpoint{1.173815in}{6.580017in}}%
\pgfpathlineto{\pgfqpoint{1.174058in}{6.612602in}}%
\pgfpathlineto{\pgfqpoint{1.174867in}{6.596490in}}%
\pgfpathlineto{\pgfqpoint{1.174948in}{6.584738in}}%
\pgfpathlineto{\pgfqpoint{1.175757in}{6.612499in}}%
\pgfpathlineto{\pgfqpoint{1.175919in}{6.590834in}}%
\pgfpathlineto{\pgfqpoint{1.176971in}{6.615681in}}%
\pgfpathlineto{\pgfqpoint{1.176081in}{6.587009in}}%
\pgfpathlineto{\pgfqpoint{1.177052in}{6.606016in}}%
\pgfpathlineto{\pgfqpoint{1.177861in}{6.583990in}}%
\pgfpathlineto{\pgfqpoint{1.177295in}{6.612567in}}%
\pgfpathlineto{\pgfqpoint{1.178185in}{6.584403in}}%
\pgfpathlineto{\pgfqpoint{1.178913in}{6.616031in}}%
\pgfpathlineto{\pgfqpoint{1.179318in}{6.613126in}}%
\pgfpathlineto{\pgfqpoint{1.180289in}{6.617647in}}%
\pgfpathlineto{\pgfqpoint{1.180693in}{6.586886in}}%
\pgfpathlineto{\pgfqpoint{1.181260in}{6.616376in}}%
\pgfpathlineto{\pgfqpoint{1.181826in}{6.597872in}}%
\pgfpathlineto{\pgfqpoint{1.181988in}{6.588439in}}%
\pgfpathlineto{\pgfqpoint{1.182069in}{6.618271in}}%
\pgfpathlineto{\pgfqpoint{1.182959in}{6.590070in}}%
\pgfpathlineto{\pgfqpoint{1.183040in}{6.620760in}}%
\pgfpathlineto{\pgfqpoint{1.184011in}{6.600501in}}%
\pgfpathlineto{\pgfqpoint{1.184335in}{6.590716in}}%
\pgfpathlineto{\pgfqpoint{1.184416in}{6.605468in}}%
\pgfpathlineto{\pgfqpoint{1.184982in}{6.592002in}}%
\pgfpathlineto{\pgfqpoint{1.185063in}{6.607362in}}%
\pgfpathlineto{\pgfqpoint{1.186034in}{6.594448in}}%
\pgfpathlineto{\pgfqpoint{1.186439in}{6.592546in}}%
\pgfpathlineto{\pgfqpoint{1.187653in}{6.615461in}}%
\pgfpathlineto{\pgfqpoint{1.190485in}{6.648258in}}%
\pgfpathlineto{\pgfqpoint{1.190889in}{6.634585in}}%
\pgfpathlineto{\pgfqpoint{1.191456in}{6.648972in}}%
\pgfpathlineto{\pgfqpoint{1.191618in}{6.641871in}}%
\pgfpathlineto{\pgfqpoint{1.192508in}{6.650326in}}%
\pgfpathlineto{\pgfqpoint{1.192022in}{6.633903in}}%
\pgfpathlineto{\pgfqpoint{1.192670in}{6.645340in}}%
\pgfpathlineto{\pgfqpoint{1.192751in}{6.634658in}}%
\pgfpathlineto{\pgfqpoint{1.193155in}{6.648976in}}%
\pgfpathlineto{\pgfqpoint{1.193802in}{6.636212in}}%
\pgfpathlineto{\pgfqpoint{1.194693in}{6.651928in}}%
\pgfpathlineto{\pgfqpoint{1.195016in}{6.651015in}}%
\pgfpathlineto{\pgfqpoint{1.195826in}{6.637915in}}%
\pgfpathlineto{\pgfqpoint{1.195664in}{6.653052in}}%
\pgfpathlineto{\pgfqpoint{1.196149in}{6.641532in}}%
\pgfpathlineto{\pgfqpoint{1.197201in}{6.653864in}}%
\pgfpathlineto{\pgfqpoint{1.196554in}{6.639627in}}%
\pgfpathlineto{\pgfqpoint{1.197282in}{6.647811in}}%
\pgfpathlineto{\pgfqpoint{1.197849in}{6.640486in}}%
\pgfpathlineto{\pgfqpoint{1.197444in}{6.652325in}}%
\pgfpathlineto{\pgfqpoint{1.198334in}{6.642008in}}%
\pgfpathlineto{\pgfqpoint{1.198658in}{6.655469in}}%
\pgfpathlineto{\pgfqpoint{1.199224in}{6.641391in}}%
\pgfpathlineto{\pgfqpoint{1.199467in}{6.645850in}}%
\pgfpathlineto{\pgfqpoint{1.199548in}{6.642087in}}%
\pgfpathlineto{\pgfqpoint{1.199952in}{6.656902in}}%
\pgfpathlineto{\pgfqpoint{1.200276in}{6.644239in}}%
\pgfpathlineto{\pgfqpoint{1.200762in}{6.643853in}}%
\pgfpathlineto{\pgfqpoint{1.201409in}{6.658537in}}%
\pgfpathlineto{\pgfqpoint{1.202137in}{6.644833in}}%
\pgfpathlineto{\pgfqpoint{1.202218in}{6.659794in}}%
\pgfpathlineto{\pgfqpoint{1.202623in}{6.655323in}}%
\pgfpathlineto{\pgfqpoint{1.203351in}{6.652317in}}%
\pgfpathlineto{\pgfqpoint{1.203837in}{6.653868in}}%
\pgfpathlineto{\pgfqpoint{1.204970in}{6.668349in}}%
\pgfpathlineto{\pgfqpoint{1.206912in}{6.727582in}}%
\pgfpathlineto{\pgfqpoint{1.209825in}{6.894149in}}%
\pgfpathlineto{\pgfqpoint{1.212495in}{7.032027in}}%
\pgfpathlineto{\pgfqpoint{1.212576in}{7.024799in}}%
\pgfpathlineto{\pgfqpoint{1.212657in}{7.017658in}}%
\pgfpathlineto{\pgfqpoint{1.213223in}{7.031389in}}%
\pgfpathlineto{\pgfqpoint{1.213547in}{7.021117in}}%
\pgfpathlineto{\pgfqpoint{1.214437in}{7.033599in}}%
\pgfpathlineto{\pgfqpoint{1.214195in}{7.019550in}}%
\pgfpathlineto{\pgfqpoint{1.214680in}{7.032991in}}%
\pgfpathlineto{\pgfqpoint{1.215408in}{7.019936in}}%
\pgfpathlineto{\pgfqpoint{1.215166in}{7.033791in}}%
\pgfpathlineto{\pgfqpoint{1.215975in}{7.020758in}}%
\pgfpathlineto{\pgfqpoint{1.216298in}{7.020681in}}%
\pgfpathlineto{\pgfqpoint{1.217027in}{7.036187in}}%
\pgfpathlineto{\pgfqpoint{1.217108in}{7.018013in}}%
\pgfpathlineto{\pgfqpoint{1.218079in}{7.033600in}}%
\pgfpathlineto{\pgfqpoint{1.218645in}{7.021040in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{7.037737in}}%
\pgfpathlineto{\pgfqpoint{1.219535in}{7.023673in}}%
\pgfpathlineto{\pgfqpoint{1.219616in}{7.038018in}}%
\pgfpathlineto{\pgfqpoint{1.219859in}{7.021261in}}%
\pgfpathlineto{\pgfqpoint{1.220668in}{7.035373in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{7.036047in}}%
\pgfpathlineto{\pgfqpoint{1.220911in}{7.021491in}}%
\pgfpathlineto{\pgfqpoint{1.221316in}{7.039719in}}%
\pgfpathlineto{\pgfqpoint{1.221882in}{7.032374in}}%
\pgfpathlineto{\pgfqpoint{1.222287in}{7.039892in}}%
\pgfpathlineto{\pgfqpoint{1.222206in}{7.023330in}}%
\pgfpathlineto{\pgfqpoint{1.222772in}{7.036345in}}%
\pgfpathlineto{\pgfqpoint{1.222853in}{7.023581in}}%
\pgfpathlineto{\pgfqpoint{1.222934in}{7.040669in}}%
\pgfpathlineto{\pgfqpoint{1.223905in}{7.027994in}}%
\pgfpathlineto{\pgfqpoint{1.224148in}{7.037537in}}%
\pgfpathlineto{\pgfqpoint{1.224552in}{7.025160in}}%
\pgfpathlineto{\pgfqpoint{1.225119in}{7.037426in}}%
\pgfpathlineto{\pgfqpoint{1.225200in}{7.026773in}}%
\pgfpathlineto{\pgfqpoint{1.225443in}{7.039592in}}%
\pgfpathlineto{\pgfqpoint{1.226252in}{7.027680in}}%
\pgfpathlineto{\pgfqpoint{1.226899in}{7.040750in}}%
\pgfpathlineto{\pgfqpoint{1.227466in}{7.037351in}}%
\pgfpathlineto{\pgfqpoint{1.227546in}{7.028753in}}%
\pgfpathlineto{\pgfqpoint{1.228275in}{7.042426in}}%
\pgfpathlineto{\pgfqpoint{1.228518in}{7.033543in}}%
\pgfpathlineto{\pgfqpoint{1.229003in}{7.032236in}}%
\pgfpathlineto{\pgfqpoint{1.229569in}{7.041032in}}%
\pgfpathlineto{\pgfqpoint{1.230055in}{7.030331in}}%
\pgfpathlineto{\pgfqpoint{1.229893in}{7.043334in}}%
\pgfpathlineto{\pgfqpoint{1.230702in}{7.039177in}}%
\pgfpathlineto{\pgfqpoint{1.231026in}{7.030654in}}%
\pgfpathlineto{\pgfqpoint{1.231269in}{7.043075in}}%
\pgfpathlineto{\pgfqpoint{1.231835in}{7.035682in}}%
\pgfpathlineto{\pgfqpoint{1.232159in}{7.045270in}}%
\pgfpathlineto{\pgfqpoint{1.232402in}{7.031473in}}%
\pgfpathlineto{\pgfqpoint{1.232968in}{7.044858in}}%
\pgfpathlineto{\pgfqpoint{1.233535in}{7.032557in}}%
\pgfpathlineto{\pgfqpoint{1.234182in}{7.034676in}}%
\pgfpathlineto{\pgfqpoint{1.235072in}{7.047732in}}%
\pgfpathlineto{\pgfqpoint{1.234587in}{7.034462in}}%
\pgfpathlineto{\pgfqpoint{1.235315in}{7.040888in}}%
\pgfpathlineto{\pgfqpoint{1.235558in}{7.034635in}}%
\pgfpathlineto{\pgfqpoint{1.235639in}{7.046961in}}%
\pgfpathlineto{\pgfqpoint{1.236205in}{7.034988in}}%
\pgfpathlineto{\pgfqpoint{1.237257in}{7.049311in}}%
\pgfpathlineto{\pgfqpoint{1.237338in}{7.048647in}}%
\pgfpathlineto{\pgfqpoint{1.238147in}{7.045398in}}%
\pgfpathlineto{\pgfqpoint{1.238714in}{7.046749in}}%
\pgfpathlineto{\pgfqpoint{1.239846in}{7.058195in}}%
\pgfpathlineto{\pgfqpoint{1.241869in}{7.106636in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{7.124968in}}%
\pgfpathlineto{\pgfqpoint{1.243407in}{7.124839in}}%
\pgfpathlineto{\pgfqpoint{1.244054in}{7.114440in}}%
\pgfpathlineto{\pgfqpoint{1.244297in}{7.127136in}}%
\pgfpathlineto{\pgfqpoint{1.244459in}{7.121969in}}%
\pgfpathlineto{\pgfqpoint{1.245268in}{7.127315in}}%
\pgfpathlineto{\pgfqpoint{1.244863in}{7.117001in}}%
\pgfpathlineto{\pgfqpoint{1.245430in}{7.123511in}}%
\pgfpathlineto{\pgfqpoint{1.245511in}{7.114768in}}%
\pgfpathlineto{\pgfqpoint{1.246320in}{7.127365in}}%
\pgfpathlineto{\pgfqpoint{1.246563in}{7.117018in}}%
\pgfpathlineto{\pgfqpoint{1.247453in}{7.129332in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{7.116587in}}%
\pgfpathlineto{\pgfqpoint{1.247777in}{7.127917in}}%
\pgfpathlineto{\pgfqpoint{1.248181in}{7.120507in}}%
\pgfpathlineto{\pgfqpoint{1.248748in}{7.128879in}}%
\pgfpathlineto{\pgfqpoint{1.248829in}{7.122453in}}%
\pgfpathlineto{\pgfqpoint{1.248910in}{7.129789in}}%
\pgfpathlineto{\pgfqpoint{1.249071in}{7.117216in}}%
\pgfpathlineto{\pgfqpoint{1.249881in}{7.126053in}}%
\pgfpathlineto{\pgfqpoint{1.250609in}{7.118015in}}%
\pgfpathlineto{\pgfqpoint{1.250204in}{7.131049in}}%
\pgfpathlineto{\pgfqpoint{1.251013in}{7.119937in}}%
\pgfpathlineto{\pgfqpoint{1.251742in}{7.132087in}}%
\pgfpathlineto{\pgfqpoint{1.251499in}{7.118517in}}%
\pgfpathlineto{\pgfqpoint{1.252146in}{7.124031in}}%
\pgfpathlineto{\pgfqpoint{1.252227in}{7.119867in}}%
\pgfpathlineto{\pgfqpoint{1.252794in}{7.132796in}}%
\pgfpathlineto{\pgfqpoint{1.253036in}{7.121690in}}%
\pgfpathlineto{\pgfqpoint{1.254088in}{7.132938in}}%
\pgfpathlineto{\pgfqpoint{1.253360in}{7.121134in}}%
\pgfpathlineto{\pgfqpoint{1.254169in}{7.130000in}}%
\pgfpathlineto{\pgfqpoint{1.254898in}{7.132789in}}%
\pgfpathlineto{\pgfqpoint{1.255302in}{7.121137in}}%
\pgfpathlineto{\pgfqpoint{1.255869in}{7.133747in}}%
\pgfpathlineto{\pgfqpoint{1.256354in}{7.123464in}}%
\pgfpathlineto{\pgfqpoint{1.256435in}{7.121927in}}%
\pgfpathlineto{\pgfqpoint{1.256516in}{7.133816in}}%
\pgfpathlineto{\pgfqpoint{1.257244in}{7.122561in}}%
\pgfpathlineto{\pgfqpoint{1.257325in}{7.134898in}}%
\pgfpathlineto{\pgfqpoint{1.258377in}{7.126100in}}%
\pgfpathlineto{\pgfqpoint{1.259025in}{7.124695in}}%
\pgfpathlineto{\pgfqpoint{1.259510in}{7.125602in}}%
\pgfpathlineto{\pgfqpoint{1.260643in}{7.134111in}}%
\pgfpathlineto{\pgfqpoint{1.261129in}{7.127240in}}%
\pgfpathlineto{\pgfqpoint{1.261857in}{7.139797in}}%
\pgfpathlineto{\pgfqpoint{1.262504in}{7.127651in}}%
\pgfpathlineto{\pgfqpoint{1.262909in}{7.137942in}}%
\pgfpathlineto{\pgfqpoint{1.263475in}{7.141030in}}%
\pgfpathlineto{\pgfqpoint{1.263071in}{7.129229in}}%
\pgfpathlineto{\pgfqpoint{1.263880in}{7.140798in}}%
\pgfpathlineto{\pgfqpoint{1.264284in}{7.141650in}}%
\pgfpathlineto{\pgfqpoint{1.265013in}{7.130237in}}%
\pgfpathlineto{\pgfqpoint{1.265579in}{7.141146in}}%
\pgfpathlineto{\pgfqpoint{1.265903in}{7.129712in}}%
\pgfpathlineto{\pgfqpoint{1.266146in}{7.141089in}}%
\pgfpathlineto{\pgfqpoint{1.266712in}{7.130110in}}%
\pgfpathlineto{\pgfqpoint{1.266955in}{7.142706in}}%
\pgfpathlineto{\pgfqpoint{1.267279in}{7.134145in}}%
\pgfpathlineto{\pgfqpoint{1.267683in}{7.130863in}}%
\pgfpathlineto{\pgfqpoint{1.268331in}{7.143245in}}%
\pgfpathlineto{\pgfqpoint{1.269544in}{7.131483in}}%
\pgfpathlineto{\pgfqpoint{1.270273in}{7.144241in}}%
\pgfpathlineto{\pgfqpoint{1.270758in}{7.141638in}}%
\pgfpathlineto{\pgfqpoint{1.271325in}{7.133671in}}%
\pgfpathlineto{\pgfqpoint{1.271810in}{7.134230in}}%
\pgfpathlineto{\pgfqpoint{1.272538in}{7.145329in}}%
\pgfpathlineto{\pgfqpoint{1.272700in}{7.132430in}}%
\pgfpathlineto{\pgfqpoint{1.272943in}{7.142198in}}%
\pgfpathlineto{\pgfqpoint{1.273833in}{7.133317in}}%
\pgfpathlineto{\pgfqpoint{1.273267in}{7.146346in}}%
\pgfpathlineto{\pgfqpoint{1.273995in}{7.136442in}}%
\pgfpathlineto{\pgfqpoint{1.274480in}{7.147275in}}%
\pgfpathlineto{\pgfqpoint{1.274238in}{7.133956in}}%
\pgfpathlineto{\pgfqpoint{1.275047in}{7.139352in}}%
\pgfpathlineto{\pgfqpoint{1.275371in}{7.133689in}}%
\pgfpathlineto{\pgfqpoint{1.275937in}{7.145875in}}%
\pgfpathlineto{\pgfqpoint{1.276099in}{7.136029in}}%
\pgfpathlineto{\pgfqpoint{1.276423in}{7.149553in}}%
\pgfpathlineto{\pgfqpoint{1.276989in}{7.134467in}}%
\pgfpathlineto{\pgfqpoint{1.277151in}{7.142612in}}%
\pgfpathlineto{\pgfqpoint{1.277636in}{7.134924in}}%
\pgfpathlineto{\pgfqpoint{1.277313in}{7.151090in}}%
\pgfpathlineto{\pgfqpoint{1.278365in}{7.136072in}}%
\pgfpathlineto{\pgfqpoint{1.279336in}{7.152125in}}%
\pgfpathlineto{\pgfqpoint{1.279498in}{7.146792in}}%
\pgfpathlineto{\pgfqpoint{1.279821in}{7.136923in}}%
\pgfpathlineto{\pgfqpoint{1.279902in}{7.152821in}}%
\pgfpathlineto{\pgfqpoint{1.280469in}{7.138467in}}%
\pgfpathlineto{\pgfqpoint{1.280550in}{7.155215in}}%
\pgfpathlineto{\pgfqpoint{1.281521in}{7.139170in}}%
\pgfpathlineto{\pgfqpoint{1.281602in}{7.138302in}}%
\pgfpathlineto{\pgfqpoint{1.281682in}{7.156587in}}%
\pgfpathlineto{\pgfqpoint{1.282734in}{7.152724in}}%
\pgfpathlineto{\pgfqpoint{1.283463in}{7.157618in}}%
\pgfpathlineto{\pgfqpoint{1.284919in}{7.186635in}}%
\pgfpathlineto{\pgfqpoint{1.287185in}{7.284554in}}%
\pgfpathlineto{\pgfqpoint{1.288561in}{7.332593in}}%
\pgfpathlineto{\pgfqpoint{1.288803in}{7.329427in}}%
\pgfpathlineto{\pgfqpoint{1.288884in}{7.313686in}}%
\pgfpathlineto{\pgfqpoint{1.289127in}{7.333833in}}%
\pgfpathlineto{\pgfqpoint{1.289936in}{7.317051in}}%
\pgfpathlineto{\pgfqpoint{1.290584in}{7.337061in}}%
\pgfpathlineto{\pgfqpoint{1.291150in}{7.330543in}}%
\pgfpathlineto{\pgfqpoint{1.291231in}{7.316711in}}%
\pgfpathlineto{\pgfqpoint{1.291798in}{7.338204in}}%
\pgfpathlineto{\pgfqpoint{1.292202in}{7.319389in}}%
\pgfpathlineto{\pgfqpoint{1.292526in}{7.338857in}}%
\pgfpathlineto{\pgfqpoint{1.292364in}{7.317146in}}%
\pgfpathlineto{\pgfqpoint{1.293335in}{7.334471in}}%
\pgfpathlineto{\pgfqpoint{1.294306in}{7.340429in}}%
\pgfpathlineto{\pgfqpoint{1.294468in}{7.318355in}}%
\pgfpathlineto{\pgfqpoint{1.295601in}{7.343060in}}%
\pgfpathlineto{\pgfqpoint{1.296410in}{7.321331in}}%
\pgfpathlineto{\pgfqpoint{1.296653in}{7.343716in}}%
\pgfpathlineto{\pgfqpoint{1.296815in}{7.325833in}}%
\pgfpathlineto{\pgfqpoint{1.297867in}{7.342019in}}%
\pgfpathlineto{\pgfqpoint{1.297300in}{7.323901in}}%
\pgfpathlineto{\pgfqpoint{1.297948in}{7.334107in}}%
\pgfpathlineto{\pgfqpoint{1.298595in}{7.323962in}}%
\pgfpathlineto{\pgfqpoint{1.298352in}{7.346205in}}%
\pgfpathlineto{\pgfqpoint{1.298999in}{7.339093in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{7.323970in}}%
\pgfpathlineto{\pgfqpoint{1.299242in}{7.344028in}}%
\pgfpathlineto{\pgfqpoint{1.300132in}{7.325005in}}%
\pgfpathlineto{\pgfqpoint{1.300537in}{7.347175in}}%
\pgfpathlineto{\pgfqpoint{1.300861in}{7.324910in}}%
\pgfpathlineto{\pgfqpoint{1.301184in}{7.329490in}}%
\pgfpathlineto{\pgfqpoint{1.301265in}{7.324352in}}%
\pgfpathlineto{\pgfqpoint{1.301751in}{7.346591in}}%
\pgfpathlineto{\pgfqpoint{1.302074in}{7.328053in}}%
\pgfpathlineto{\pgfqpoint{1.302641in}{7.349960in}}%
\pgfpathlineto{\pgfqpoint{1.303126in}{7.326330in}}%
\pgfpathlineto{\pgfqpoint{1.303207in}{7.348730in}}%
\pgfpathlineto{\pgfqpoint{1.303693in}{7.327404in}}%
\pgfpathlineto{\pgfqpoint{1.303774in}{7.350233in}}%
\pgfpathlineto{\pgfqpoint{1.304340in}{7.328073in}}%
\pgfpathlineto{\pgfqpoint{1.304421in}{7.351358in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{7.326812in}}%
\pgfpathlineto{\pgfqpoint{1.305473in}{7.343344in}}%
\pgfpathlineto{\pgfqpoint{1.306040in}{7.328002in}}%
\pgfpathlineto{\pgfqpoint{1.306121in}{7.352299in}}%
\pgfpathlineto{\pgfqpoint{1.306849in}{7.335602in}}%
\pgfpathlineto{\pgfqpoint{1.307253in}{7.327670in}}%
\pgfpathlineto{\pgfqpoint{1.307334in}{7.352507in}}%
\pgfpathlineto{\pgfqpoint{1.308386in}{7.335531in}}%
\pgfpathlineto{\pgfqpoint{1.308953in}{7.328314in}}%
\pgfpathlineto{\pgfqpoint{1.309034in}{7.353621in}}%
\pgfpathlineto{\pgfqpoint{1.310086in}{7.342502in}}%
\pgfpathlineto{\pgfqpoint{1.311785in}{7.328604in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{7.353908in}}%
\pgfpathlineto{\pgfqpoint{1.312918in}{7.344907in}}%
\pgfpathlineto{\pgfqpoint{1.314455in}{7.328556in}}%
\pgfpathlineto{\pgfqpoint{1.314536in}{7.352900in}}%
\pgfpathlineto{\pgfqpoint{1.315588in}{7.336639in}}%
\pgfpathlineto{\pgfqpoint{1.316074in}{7.327539in}}%
\pgfpathlineto{\pgfqpoint{1.316155in}{7.350852in}}%
\pgfpathlineto{\pgfqpoint{1.317207in}{7.350461in}}%
\pgfpathlineto{\pgfqpoint{1.318016in}{7.350537in}}%
\pgfpathlineto{\pgfqpoint{1.318663in}{7.327524in}}%
\pgfpathlineto{\pgfqpoint{1.319311in}{7.349016in}}%
\pgfpathlineto{\pgfqpoint{1.319715in}{7.330535in}}%
\pgfpathlineto{\pgfqpoint{1.320282in}{7.325796in}}%
\pgfpathlineto{\pgfqpoint{1.319877in}{7.346418in}}%
\pgfpathlineto{\pgfqpoint{1.320686in}{7.327032in}}%
\pgfpathlineto{\pgfqpoint{1.320767in}{7.345698in}}%
\pgfpathlineto{\pgfqpoint{1.321495in}{7.323902in}}%
\pgfpathlineto{\pgfqpoint{1.321738in}{7.330620in}}%
\pgfpathlineto{\pgfqpoint{1.322467in}{7.323428in}}%
\pgfpathlineto{\pgfqpoint{1.321900in}{7.342268in}}%
\pgfpathlineto{\pgfqpoint{1.322709in}{7.327040in}}%
\pgfpathlineto{\pgfqpoint{1.322790in}{7.343009in}}%
\pgfpathlineto{\pgfqpoint{1.323033in}{7.323135in}}%
\pgfpathlineto{\pgfqpoint{1.323842in}{7.340225in}}%
\pgfpathlineto{\pgfqpoint{1.324490in}{7.320795in}}%
\pgfpathlineto{\pgfqpoint{1.325056in}{7.325843in}}%
\pgfpathlineto{\pgfqpoint{1.325865in}{7.339268in}}%
\pgfpathlineto{\pgfqpoint{1.326027in}{7.319750in}}%
\pgfpathlineto{\pgfqpoint{1.326108in}{7.330743in}}%
\pgfpathlineto{\pgfqpoint{1.326998in}{7.319344in}}%
\pgfpathlineto{\pgfqpoint{1.326432in}{7.331833in}}%
\pgfpathlineto{\pgfqpoint{1.327079in}{7.328794in}}%
\pgfpathlineto{\pgfqpoint{1.327160in}{7.338095in}}%
\pgfpathlineto{\pgfqpoint{1.327726in}{7.318837in}}%
\pgfpathlineto{\pgfqpoint{1.328050in}{7.331180in}}%
\pgfpathlineto{\pgfqpoint{1.328536in}{7.316419in}}%
\pgfpathlineto{\pgfqpoint{1.328293in}{7.334163in}}%
\pgfpathlineto{\pgfqpoint{1.329102in}{7.323469in}}%
\pgfpathlineto{\pgfqpoint{1.329507in}{7.333091in}}%
\pgfpathlineto{\pgfqpoint{1.329830in}{7.315703in}}%
\pgfpathlineto{\pgfqpoint{1.330073in}{7.329929in}}%
\pgfpathlineto{\pgfqpoint{1.330154in}{7.315544in}}%
\pgfpathlineto{\pgfqpoint{1.330478in}{7.332153in}}%
\pgfpathlineto{\pgfqpoint{1.331206in}{7.324803in}}%
\pgfpathlineto{\pgfqpoint{1.331449in}{7.314161in}}%
\pgfpathlineto{\pgfqpoint{1.332177in}{7.330016in}}%
\pgfpathlineto{\pgfqpoint{1.332258in}{7.313316in}}%
\pgfpathlineto{\pgfqpoint{1.333310in}{7.316578in}}%
\pgfpathlineto{\pgfqpoint{1.334281in}{7.301083in}}%
\pgfpathlineto{\pgfqpoint{1.336061in}{7.229268in}}%
\pgfpathlineto{\pgfqpoint{1.337680in}{7.134118in}}%
\pgfpathlineto{\pgfqpoint{1.338651in}{7.137848in}}%
\pgfpathlineto{\pgfqpoint{1.338732in}{7.144746in}}%
\pgfpathlineto{\pgfqpoint{1.339298in}{7.130607in}}%
\pgfpathlineto{\pgfqpoint{1.339703in}{7.143865in}}%
\pgfpathlineto{\pgfqpoint{1.340755in}{7.129712in}}%
\pgfpathlineto{\pgfqpoint{1.340836in}{7.133176in}}%
\pgfpathlineto{\pgfqpoint{1.341402in}{7.140047in}}%
\pgfpathlineto{\pgfqpoint{1.341483in}{7.128847in}}%
\pgfpathlineto{\pgfqpoint{1.341887in}{7.139319in}}%
\pgfpathlineto{\pgfqpoint{1.342939in}{7.126035in}}%
\pgfpathlineto{\pgfqpoint{1.343020in}{7.126257in}}%
\pgfpathlineto{\pgfqpoint{1.343182in}{7.126360in}}%
\pgfpathlineto{\pgfqpoint{1.343506in}{7.125215in}}%
\pgfpathlineto{\pgfqpoint{1.343830in}{7.122306in}}%
\pgfpathlineto{\pgfqpoint{1.343911in}{7.134081in}}%
\pgfpathlineto{\pgfqpoint{1.344558in}{7.122123in}}%
\pgfpathlineto{\pgfqpoint{1.344882in}{7.126126in}}%
\pgfpathlineto{\pgfqpoint{1.345448in}{7.131884in}}%
\pgfpathlineto{\pgfqpoint{1.346014in}{7.120259in}}%
\pgfpathlineto{\pgfqpoint{1.346743in}{7.118601in}}%
\pgfpathlineto{\pgfqpoint{1.347147in}{7.129684in}}%
\pgfpathlineto{\pgfqpoint{1.348280in}{7.119078in}}%
\pgfpathlineto{\pgfqpoint{1.348604in}{7.127041in}}%
\pgfpathlineto{\pgfqpoint{1.349251in}{7.115883in}}%
\pgfpathlineto{\pgfqpoint{1.349413in}{7.123164in}}%
\pgfpathlineto{\pgfqpoint{1.350384in}{7.114947in}}%
\pgfpathlineto{\pgfqpoint{1.349737in}{7.125522in}}%
\pgfpathlineto{\pgfqpoint{1.350546in}{7.119414in}}%
\pgfpathlineto{\pgfqpoint{1.351274in}{7.124130in}}%
\pgfpathlineto{\pgfqpoint{1.350789in}{7.114781in}}%
\pgfpathlineto{\pgfqpoint{1.351598in}{7.118077in}}%
\pgfpathlineto{\pgfqpoint{1.352407in}{7.122629in}}%
\pgfpathlineto{\pgfqpoint{1.352893in}{7.121141in}}%
\pgfpathlineto{\pgfqpoint{1.354026in}{7.106113in}}%
\pgfpathlineto{\pgfqpoint{1.356049in}{7.042628in}}%
\pgfpathlineto{\pgfqpoint{1.356858in}{7.032779in}}%
\pgfpathlineto{\pgfqpoint{1.357182in}{7.034084in}}%
\pgfpathlineto{\pgfqpoint{1.357424in}{7.038767in}}%
\pgfpathlineto{\pgfqpoint{1.358153in}{7.030938in}}%
\pgfpathlineto{\pgfqpoint{1.358314in}{7.038219in}}%
\pgfpathlineto{\pgfqpoint{1.358557in}{7.031017in}}%
\pgfpathlineto{\pgfqpoint{1.359366in}{7.034561in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{7.037979in}}%
\pgfpathlineto{\pgfqpoint{1.359528in}{7.031012in}}%
\pgfpathlineto{\pgfqpoint{1.360418in}{7.036504in}}%
\pgfpathlineto{\pgfqpoint{1.360985in}{7.029755in}}%
\pgfpathlineto{\pgfqpoint{1.360904in}{7.036819in}}%
\pgfpathlineto{\pgfqpoint{1.361470in}{7.035626in}}%
\pgfpathlineto{\pgfqpoint{1.361551in}{7.036371in}}%
\pgfpathlineto{\pgfqpoint{1.361632in}{7.028903in}}%
\pgfpathlineto{\pgfqpoint{1.362118in}{7.031688in}}%
\pgfpathlineto{\pgfqpoint{1.362522in}{7.032273in}}%
\pgfpathlineto{\pgfqpoint{1.363008in}{7.030965in}}%
\pgfpathlineto{\pgfqpoint{1.364383in}{7.023738in}}%
\pgfpathlineto{\pgfqpoint{1.364464in}{7.030059in}}%
\pgfpathlineto{\pgfqpoint{1.365193in}{7.022782in}}%
\pgfpathlineto{\pgfqpoint{1.365435in}{7.024441in}}%
\pgfpathlineto{\pgfqpoint{1.365516in}{7.022368in}}%
\pgfpathlineto{\pgfqpoint{1.366083in}{7.028880in}}%
\pgfpathlineto{\pgfqpoint{1.366487in}{7.023405in}}%
\pgfpathlineto{\pgfqpoint{1.366973in}{7.028381in}}%
\pgfpathlineto{\pgfqpoint{1.367135in}{7.022320in}}%
\pgfpathlineto{\pgfqpoint{1.367620in}{7.024785in}}%
\pgfpathlineto{\pgfqpoint{1.368510in}{7.020988in}}%
\pgfpathlineto{\pgfqpoint{1.367944in}{7.025391in}}%
\pgfpathlineto{\pgfqpoint{1.368591in}{7.024211in}}%
\pgfpathlineto{\pgfqpoint{1.368672in}{7.027375in}}%
\pgfpathlineto{\pgfqpoint{1.369481in}{7.021102in}}%
\pgfpathlineto{\pgfqpoint{1.369643in}{7.026226in}}%
\pgfpathlineto{\pgfqpoint{1.370695in}{7.020376in}}%
\pgfpathlineto{\pgfqpoint{1.369886in}{7.026610in}}%
\pgfpathlineto{\pgfqpoint{1.370776in}{7.022221in}}%
\pgfpathlineto{\pgfqpoint{1.370938in}{7.025759in}}%
\pgfpathlineto{\pgfqpoint{1.371666in}{7.019274in}}%
\pgfpathlineto{\pgfqpoint{1.371909in}{7.022989in}}%
\pgfpathlineto{\pgfqpoint{1.372071in}{7.025233in}}%
\pgfpathlineto{\pgfqpoint{1.372718in}{7.019333in}}%
\pgfpathlineto{\pgfqpoint{1.372799in}{7.020044in}}%
\pgfpathlineto{\pgfqpoint{1.373528in}{7.024503in}}%
\pgfpathlineto{\pgfqpoint{1.373608in}{7.018376in}}%
\pgfpathlineto{\pgfqpoint{1.373770in}{7.018838in}}%
\pgfpathlineto{\pgfqpoint{1.374256in}{7.019254in}}%
\pgfpathlineto{\pgfqpoint{1.374660in}{7.018516in}}%
\pgfpathlineto{\pgfqpoint{1.375793in}{7.011454in}}%
\pgfpathlineto{\pgfqpoint{1.377816in}{6.982036in}}%
\pgfpathlineto{\pgfqpoint{1.381053in}{6.896577in}}%
\pgfpathlineto{\pgfqpoint{1.385827in}{6.703130in}}%
\pgfpathlineto{\pgfqpoint{1.387770in}{6.640730in}}%
\pgfpathlineto{\pgfqpoint{1.388174in}{6.643608in}}%
\pgfpathlineto{\pgfqpoint{1.388417in}{6.645030in}}%
\pgfpathlineto{\pgfqpoint{1.388498in}{6.640620in}}%
\pgfpathlineto{\pgfqpoint{1.389226in}{6.643378in}}%
\pgfpathlineto{\pgfqpoint{1.390035in}{6.644190in}}%
\pgfpathlineto{\pgfqpoint{1.390521in}{6.643587in}}%
\pgfpathlineto{\pgfqpoint{1.391816in}{6.638197in}}%
\pgfpathlineto{\pgfqpoint{1.394000in}{6.617640in}}%
\pgfpathlineto{\pgfqpoint{1.396995in}{6.591059in}}%
\pgfpathlineto{\pgfqpoint{1.397642in}{6.595060in}}%
\pgfpathlineto{\pgfqpoint{1.398127in}{6.592958in}}%
\pgfpathlineto{\pgfqpoint{1.398937in}{6.591006in}}%
\pgfpathlineto{\pgfqpoint{1.398775in}{6.594957in}}%
\pgfpathlineto{\pgfqpoint{1.399260in}{6.591470in}}%
\pgfpathlineto{\pgfqpoint{1.399665in}{6.593790in}}%
\pgfpathlineto{\pgfqpoint{1.400231in}{6.591272in}}%
\pgfpathlineto{\pgfqpoint{1.400312in}{6.593250in}}%
\pgfpathlineto{\pgfqpoint{1.401283in}{6.590560in}}%
\pgfpathlineto{\pgfqpoint{1.400717in}{6.594484in}}%
\pgfpathlineto{\pgfqpoint{1.401364in}{6.592306in}}%
\pgfpathlineto{\pgfqpoint{1.401850in}{6.594161in}}%
\pgfpathlineto{\pgfqpoint{1.402093in}{6.590776in}}%
\pgfpathlineto{\pgfqpoint{1.402416in}{6.592885in}}%
\pgfpathlineto{\pgfqpoint{1.402497in}{6.590315in}}%
\pgfpathlineto{\pgfqpoint{1.402578in}{6.595710in}}%
\pgfpathlineto{\pgfqpoint{1.403549in}{6.592082in}}%
\pgfpathlineto{\pgfqpoint{1.404035in}{6.595349in}}%
\pgfpathlineto{\pgfqpoint{1.403954in}{6.590317in}}%
\pgfpathlineto{\pgfqpoint{1.404601in}{6.595189in}}%
\pgfpathlineto{\pgfqpoint{1.405815in}{6.590157in}}%
\pgfpathlineto{\pgfqpoint{1.406300in}{6.594774in}}%
\pgfpathlineto{\pgfqpoint{1.406624in}{6.590046in}}%
\pgfpathlineto{\pgfqpoint{1.406948in}{6.592682in}}%
\pgfpathlineto{\pgfqpoint{1.407029in}{6.589501in}}%
\pgfpathlineto{\pgfqpoint{1.407676in}{6.594009in}}%
\pgfpathlineto{\pgfqpoint{1.408000in}{6.592297in}}%
\pgfpathlineto{\pgfqpoint{1.408404in}{6.594294in}}%
\pgfpathlineto{\pgfqpoint{1.408162in}{6.589475in}}%
\pgfpathlineto{\pgfqpoint{1.408890in}{6.592889in}}%
\pgfpathlineto{\pgfqpoint{1.408971in}{6.589487in}}%
\pgfpathlineto{\pgfqpoint{1.409214in}{6.593890in}}%
\pgfpathlineto{\pgfqpoint{1.409942in}{6.592427in}}%
\pgfpathlineto{\pgfqpoint{1.410104in}{6.592798in}}%
\pgfpathlineto{\pgfqpoint{1.410185in}{6.589268in}}%
\pgfpathlineto{\pgfqpoint{1.410751in}{6.593160in}}%
\pgfpathlineto{\pgfqpoint{1.411156in}{6.589436in}}%
\pgfpathlineto{\pgfqpoint{1.411237in}{6.592946in}}%
\pgfpathlineto{\pgfqpoint{1.411479in}{6.589126in}}%
\pgfpathlineto{\pgfqpoint{1.412289in}{6.591821in}}%
\pgfpathlineto{\pgfqpoint{1.413017in}{6.590195in}}%
\pgfpathlineto{\pgfqpoint{1.413098in}{6.593374in}}%
\pgfpathlineto{\pgfqpoint{1.413341in}{6.588887in}}%
\pgfpathlineto{\pgfqpoint{1.414150in}{6.592287in}}%
\pgfpathlineto{\pgfqpoint{1.414716in}{6.589282in}}%
\pgfpathlineto{\pgfqpoint{1.414635in}{6.593223in}}%
\pgfpathlineto{\pgfqpoint{1.415121in}{6.590295in}}%
\pgfpathlineto{\pgfqpoint{1.415202in}{6.593128in}}%
\pgfpathlineto{\pgfqpoint{1.415768in}{6.589085in}}%
\pgfpathlineto{\pgfqpoint{1.416173in}{6.592732in}}%
\pgfpathlineto{\pgfqpoint{1.416658in}{6.588584in}}%
\pgfpathlineto{\pgfqpoint{1.417225in}{6.590224in}}%
\pgfpathlineto{\pgfqpoint{1.417629in}{6.592793in}}%
\pgfpathlineto{\pgfqpoint{1.418034in}{6.588514in}}%
\pgfpathlineto{\pgfqpoint{1.418358in}{6.591611in}}%
\pgfpathlineto{\pgfqpoint{1.418600in}{6.592223in}}%
\pgfpathlineto{\pgfqpoint{1.419410in}{6.589431in}}%
\pgfpathlineto{\pgfqpoint{1.420462in}{6.592078in}}%
\pgfpathlineto{\pgfqpoint{1.420542in}{6.591015in}}%
\pgfpathlineto{\pgfqpoint{1.421352in}{6.589325in}}%
\pgfpathlineto{\pgfqpoint{1.420704in}{6.591992in}}%
\pgfpathlineto{\pgfqpoint{1.421514in}{6.590127in}}%
\pgfpathlineto{\pgfqpoint{1.421594in}{6.592059in}}%
\pgfpathlineto{\pgfqpoint{1.421999in}{6.589239in}}%
\pgfpathlineto{\pgfqpoint{1.422646in}{6.591683in}}%
\pgfpathlineto{\pgfqpoint{1.422808in}{6.589159in}}%
\pgfpathlineto{\pgfqpoint{1.423213in}{6.591853in}}%
\pgfpathlineto{\pgfqpoint{1.423698in}{6.589962in}}%
\pgfpathlineto{\pgfqpoint{1.423941in}{6.591929in}}%
\pgfpathlineto{\pgfqpoint{1.424103in}{6.589188in}}%
\pgfpathlineto{\pgfqpoint{1.424831in}{6.591501in}}%
\pgfpathlineto{\pgfqpoint{1.425317in}{6.591692in}}%
\pgfpathlineto{\pgfqpoint{1.425883in}{6.590100in}}%
\pgfpathlineto{\pgfqpoint{1.425964in}{6.591527in}}%
\pgfpathlineto{\pgfqpoint{1.426854in}{6.589081in}}%
\pgfpathlineto{\pgfqpoint{1.426935in}{6.590408in}}%
\pgfpathlineto{\pgfqpoint{1.427016in}{6.588812in}}%
\pgfpathlineto{\pgfqpoint{1.427744in}{6.591598in}}%
\pgfpathlineto{\pgfqpoint{1.427987in}{6.589508in}}%
\pgfpathlineto{\pgfqpoint{1.428715in}{6.591510in}}%
\pgfpathlineto{\pgfqpoint{1.428149in}{6.589045in}}%
\pgfpathlineto{\pgfqpoint{1.429120in}{6.591421in}}%
\pgfpathlineto{\pgfqpoint{1.429767in}{6.588667in}}%
\pgfpathlineto{\pgfqpoint{1.430253in}{6.589163in}}%
\pgfpathlineto{\pgfqpoint{1.430900in}{6.591316in}}%
\pgfpathlineto{\pgfqpoint{1.431143in}{6.588524in}}%
\pgfpathlineto{\pgfqpoint{1.431386in}{6.591251in}}%
\pgfpathlineto{\pgfqpoint{1.432438in}{6.588504in}}%
\pgfpathlineto{\pgfqpoint{1.432519in}{6.589309in}}%
\pgfpathlineto{\pgfqpoint{1.433004in}{6.588512in}}%
\pgfpathlineto{\pgfqpoint{1.433571in}{6.590944in}}%
\pgfpathlineto{\pgfqpoint{1.434623in}{6.588850in}}%
\pgfpathlineto{\pgfqpoint{1.433894in}{6.591027in}}%
\pgfpathlineto{\pgfqpoint{1.434704in}{6.589477in}}%
\pgfpathlineto{\pgfqpoint{1.434865in}{6.590711in}}%
\pgfpathlineto{\pgfqpoint{1.435270in}{6.588329in}}%
\pgfpathlineto{\pgfqpoint{1.435837in}{6.589574in}}%
\pgfpathlineto{\pgfqpoint{1.436484in}{6.588379in}}%
\pgfpathlineto{\pgfqpoint{1.436888in}{6.590749in}}%
\pgfpathlineto{\pgfqpoint{1.437940in}{6.588376in}}%
\pgfpathlineto{\pgfqpoint{1.437374in}{6.590769in}}%
\pgfpathlineto{\pgfqpoint{1.438021in}{6.588759in}}%
\pgfpathlineto{\pgfqpoint{1.438507in}{6.588340in}}%
\pgfpathlineto{\pgfqpoint{1.439073in}{6.590623in}}%
\pgfpathlineto{\pgfqpoint{1.439883in}{6.588293in}}%
\pgfpathlineto{\pgfqpoint{1.440206in}{6.589267in}}%
\pgfpathlineto{\pgfqpoint{1.440692in}{6.590567in}}%
\pgfpathlineto{\pgfqpoint{1.440773in}{6.588231in}}%
\pgfpathlineto{\pgfqpoint{1.441663in}{6.590087in}}%
\pgfpathlineto{\pgfqpoint{1.441906in}{6.590485in}}%
\pgfpathlineto{\pgfqpoint{1.441986in}{6.588103in}}%
\pgfpathlineto{\pgfqpoint{1.443038in}{6.589276in}}%
\pgfpathlineto{\pgfqpoint{1.444981in}{6.589348in}}%
\pgfpathlineto{\pgfqpoint{1.447004in}{6.586739in}}%
\pgfpathlineto{\pgfqpoint{1.449917in}{6.578627in}}%
\pgfpathlineto{\pgfqpoint{1.451292in}{6.575514in}}%
\pgfpathlineto{\pgfqpoint{1.451778in}{6.575681in}}%
\pgfpathlineto{\pgfqpoint{1.452344in}{6.577641in}}%
\pgfpathlineto{\pgfqpoint{1.452749in}{6.575608in}}%
\pgfpathlineto{\pgfqpoint{1.452911in}{6.577086in}}%
\pgfpathlineto{\pgfqpoint{1.453315in}{6.577242in}}%
\pgfpathlineto{\pgfqpoint{1.454044in}{6.575459in}}%
\pgfpathlineto{\pgfqpoint{1.454853in}{6.577465in}}%
\pgfpathlineto{\pgfqpoint{1.454448in}{6.575369in}}%
\pgfpathlineto{\pgfqpoint{1.455096in}{6.575950in}}%
\pgfpathlineto{\pgfqpoint{1.455905in}{6.577483in}}%
\pgfpathlineto{\pgfqpoint{1.456229in}{6.575296in}}%
\pgfpathlineto{\pgfqpoint{1.457200in}{6.577406in}}%
\pgfpathlineto{\pgfqpoint{1.457361in}{6.576223in}}%
\pgfpathlineto{\pgfqpoint{1.458090in}{6.575205in}}%
\pgfpathlineto{\pgfqpoint{1.457523in}{6.577255in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{6.575546in}}%
\pgfpathlineto{\pgfqpoint{1.459223in}{6.577269in}}%
\pgfpathlineto{\pgfqpoint{1.458656in}{6.575219in}}%
\pgfpathlineto{\pgfqpoint{1.459384in}{6.575946in}}%
\pgfpathlineto{\pgfqpoint{1.460275in}{6.577203in}}%
\pgfpathlineto{\pgfqpoint{1.460517in}{6.575111in}}%
\pgfpathlineto{\pgfqpoint{1.461327in}{6.576621in}}%
\pgfpathlineto{\pgfqpoint{1.461650in}{6.575845in}}%
\pgfpathlineto{\pgfqpoint{1.461974in}{6.575026in}}%
\pgfpathlineto{\pgfqpoint{1.462217in}{6.577057in}}%
\pgfpathlineto{\pgfqpoint{1.462621in}{6.575391in}}%
\pgfpathlineto{\pgfqpoint{1.463350in}{6.576899in}}%
\pgfpathlineto{\pgfqpoint{1.463107in}{6.575009in}}%
\pgfpathlineto{\pgfqpoint{1.463673in}{6.575845in}}%
\pgfpathlineto{\pgfqpoint{1.464402in}{6.577005in}}%
\pgfpathlineto{\pgfqpoint{1.464806in}{6.574986in}}%
\pgfpathlineto{\pgfqpoint{1.466020in}{6.576890in}}%
\pgfpathlineto{\pgfqpoint{1.467153in}{6.574938in}}%
\pgfpathlineto{\pgfqpoint{1.467719in}{6.576851in}}%
\pgfpathlineto{\pgfqpoint{1.468286in}{6.576583in}}%
\pgfpathlineto{\pgfqpoint{1.468609in}{6.574922in}}%
\pgfpathlineto{\pgfqpoint{1.468448in}{6.576774in}}%
\pgfpathlineto{\pgfqpoint{1.469419in}{6.575679in}}%
\pgfpathlineto{\pgfqpoint{1.469500in}{6.576749in}}%
\pgfpathlineto{\pgfqpoint{1.469661in}{6.574848in}}%
\pgfpathlineto{\pgfqpoint{1.470552in}{6.576305in}}%
\pgfpathlineto{\pgfqpoint{1.470632in}{6.575331in}}%
\pgfpathlineto{\pgfqpoint{1.471199in}{6.576443in}}%
\pgfpathlineto{\pgfqpoint{1.471603in}{6.575458in}}%
\pgfpathlineto{\pgfqpoint{1.471684in}{6.576445in}}%
\pgfpathlineto{\pgfqpoint{1.472575in}{6.575242in}}%
\pgfpathlineto{\pgfqpoint{1.472655in}{6.576194in}}%
\pgfpathlineto{\pgfqpoint{1.473384in}{6.574808in}}%
\pgfpathlineto{\pgfqpoint{1.473546in}{6.576650in}}%
\pgfpathlineto{\pgfqpoint{1.473788in}{6.575483in}}%
\pgfpathlineto{\pgfqpoint{1.474598in}{6.576651in}}%
\pgfpathlineto{\pgfqpoint{1.474436in}{6.574883in}}%
\pgfpathlineto{\pgfqpoint{1.474921in}{6.576277in}}%
\pgfpathlineto{\pgfqpoint{1.475488in}{6.576506in}}%
\pgfpathlineto{\pgfqpoint{1.476054in}{6.574707in}}%
\pgfpathlineto{\pgfqpoint{1.477187in}{6.576547in}}%
\pgfpathlineto{\pgfqpoint{1.477592in}{6.574792in}}%
\pgfpathlineto{\pgfqpoint{1.478401in}{6.574929in}}%
\pgfpathlineto{\pgfqpoint{1.478967in}{6.576404in}}%
\pgfpathlineto{\pgfqpoint{1.479534in}{6.575897in}}%
\pgfpathlineto{\pgfqpoint{1.479615in}{6.574749in}}%
\pgfpathlineto{\pgfqpoint{1.480019in}{6.576452in}}%
\pgfpathlineto{\pgfqpoint{1.480586in}{6.575768in}}%
\pgfpathlineto{\pgfqpoint{1.480667in}{6.576457in}}%
\pgfpathlineto{\pgfqpoint{1.481557in}{6.574647in}}%
\pgfpathlineto{\pgfqpoint{1.481719in}{6.575969in}}%
\pgfpathlineto{\pgfqpoint{1.481800in}{6.574786in}}%
\pgfpathlineto{\pgfqpoint{1.482690in}{6.576362in}}%
\pgfpathlineto{\pgfqpoint{1.482771in}{6.575165in}}%
\pgfpathlineto{\pgfqpoint{1.482932in}{6.574593in}}%
\pgfpathlineto{\pgfqpoint{1.483823in}{6.575870in}}%
\pgfpathlineto{\pgfqpoint{1.484389in}{6.574589in}}%
\pgfpathlineto{\pgfqpoint{1.484632in}{6.576333in}}%
\pgfpathlineto{\pgfqpoint{1.484955in}{6.575027in}}%
\pgfpathlineto{\pgfqpoint{1.485926in}{6.574547in}}%
\pgfpathlineto{\pgfqpoint{1.486169in}{6.576170in}}%
\pgfpathlineto{\pgfqpoint{1.486736in}{6.574550in}}%
\pgfpathlineto{\pgfqpoint{1.487302in}{6.574626in}}%
\pgfpathlineto{\pgfqpoint{1.488111in}{6.576096in}}%
\pgfpathlineto{\pgfqpoint{1.488354in}{6.575798in}}%
\pgfpathlineto{\pgfqpoint{1.488435in}{6.574526in}}%
\pgfpathlineto{\pgfqpoint{1.489325in}{6.576212in}}%
\pgfpathlineto{\pgfqpoint{1.489487in}{6.575387in}}%
\pgfpathlineto{\pgfqpoint{1.489649in}{6.574557in}}%
\pgfpathlineto{\pgfqpoint{1.490539in}{6.575959in}}%
\pgfpathlineto{\pgfqpoint{1.491591in}{6.574538in}}%
\pgfpathlineto{\pgfqpoint{1.491672in}{6.574946in}}%
\pgfpathlineto{\pgfqpoint{1.492643in}{6.574576in}}%
\pgfpathlineto{\pgfqpoint{1.492967in}{6.576105in}}%
\pgfpathlineto{\pgfqpoint{1.494099in}{6.574463in}}%
\pgfpathlineto{\pgfqpoint{1.495232in}{6.575903in}}%
\pgfpathlineto{\pgfqpoint{1.496122in}{6.574442in}}%
\pgfpathlineto{\pgfqpoint{1.496365in}{6.575375in}}%
\pgfpathlineto{\pgfqpoint{1.497013in}{6.574479in}}%
\pgfpathlineto{\pgfqpoint{1.497417in}{6.575938in}}%
\pgfpathlineto{\pgfqpoint{1.498469in}{6.574620in}}%
\pgfpathlineto{\pgfqpoint{1.497903in}{6.575989in}}%
\pgfpathlineto{\pgfqpoint{1.498550in}{6.574888in}}%
\pgfpathlineto{\pgfqpoint{1.498955in}{6.574567in}}%
\pgfpathlineto{\pgfqpoint{1.499926in}{6.575940in}}%
\pgfpathlineto{\pgfqpoint{1.500573in}{6.574584in}}%
\pgfpathlineto{\pgfqpoint{1.500978in}{6.575714in}}%
\pgfpathlineto{\pgfqpoint{1.501140in}{6.574546in}}%
\pgfpathlineto{\pgfqpoint{1.501625in}{6.575838in}}%
\pgfpathlineto{\pgfqpoint{1.502353in}{6.574479in}}%
\pgfpathlineto{\pgfqpoint{1.502272in}{6.575877in}}%
\pgfpathlineto{\pgfqpoint{1.502758in}{6.575455in}}%
\pgfpathlineto{\pgfqpoint{1.503001in}{6.574433in}}%
\pgfpathlineto{\pgfqpoint{1.503648in}{6.575890in}}%
\pgfpathlineto{\pgfqpoint{1.504457in}{6.574432in}}%
\pgfpathlineto{\pgfqpoint{1.504781in}{6.575077in}}%
\pgfpathlineto{\pgfqpoint{1.505267in}{6.574435in}}%
\pgfpathlineto{\pgfqpoint{1.506076in}{6.575876in}}%
\pgfpathlineto{\pgfqpoint{1.507128in}{6.574454in}}%
\pgfpathlineto{\pgfqpoint{1.507209in}{6.574575in}}%
\pgfpathlineto{\pgfqpoint{1.509393in}{6.575848in}}%
\pgfpathlineto{\pgfqpoint{1.509474in}{6.574409in}}%
\pgfpathlineto{\pgfqpoint{1.510526in}{6.575443in}}%
\pgfpathlineto{\pgfqpoint{1.510931in}{6.575788in}}%
\pgfpathlineto{\pgfqpoint{1.511012in}{6.574342in}}%
\pgfpathlineto{\pgfqpoint{1.512064in}{6.575100in}}%
\pgfpathlineto{\pgfqpoint{1.513359in}{6.575775in}}%
\pgfpathlineto{\pgfqpoint{1.513440in}{6.574319in}}%
\pgfpathlineto{\pgfqpoint{1.514491in}{6.574660in}}%
\pgfpathlineto{\pgfqpoint{1.518376in}{6.574439in}}%
\pgfpathlineto{\pgfqpoint{1.522584in}{6.571802in}}%
\pgfpathlineto{\pgfqpoint{1.527601in}{6.565797in}}%
\pgfpathlineto{\pgfqpoint{1.533912in}{6.554459in}}%
\pgfpathlineto{\pgfqpoint{1.541843in}{6.535284in}}%
\pgfpathlineto{\pgfqpoint{1.551958in}{6.504600in}}%
\pgfpathlineto{\pgfqpoint{1.565229in}{6.456687in}}%
\pgfpathlineto{\pgfqpoint{1.585540in}{6.382274in}}%
\pgfpathlineto{\pgfqpoint{1.586349in}{6.382887in}}%
\pgfpathlineto{\pgfqpoint{1.586673in}{6.382498in}}%
\pgfpathlineto{\pgfqpoint{1.586997in}{6.382105in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{6.383101in}}%
\pgfpathlineto{\pgfqpoint{1.587644in}{6.382339in}}%
\pgfpathlineto{\pgfqpoint{1.587725in}{6.383012in}}%
\pgfpathlineto{\pgfqpoint{1.588615in}{6.382132in}}%
\pgfpathlineto{\pgfqpoint{1.588696in}{6.382798in}}%
\pgfpathlineto{\pgfqpoint{1.589100in}{6.383037in}}%
\pgfpathlineto{\pgfqpoint{1.589748in}{6.382173in}}%
\pgfpathlineto{\pgfqpoint{1.590233in}{6.383045in}}%
\pgfpathlineto{\pgfqpoint{1.589991in}{6.382100in}}%
\pgfpathlineto{\pgfqpoint{1.590800in}{6.382515in}}%
\pgfpathlineto{\pgfqpoint{1.591771in}{6.382155in}}%
\pgfpathlineto{\pgfqpoint{1.591123in}{6.383078in}}%
\pgfpathlineto{\pgfqpoint{1.591933in}{6.382429in}}%
\pgfpathlineto{\pgfqpoint{1.592904in}{6.383026in}}%
\pgfpathlineto{\pgfqpoint{1.592661in}{6.382124in}}%
\pgfpathlineto{\pgfqpoint{1.592985in}{6.382653in}}%
\pgfpathlineto{\pgfqpoint{1.593551in}{6.383060in}}%
\pgfpathlineto{\pgfqpoint{1.594198in}{6.382071in}}%
\pgfpathlineto{\pgfqpoint{1.595089in}{6.382935in}}%
\pgfpathlineto{\pgfqpoint{1.595331in}{6.382800in}}%
\pgfpathlineto{\pgfqpoint{1.595493in}{6.383041in}}%
\pgfpathlineto{\pgfqpoint{1.596545in}{6.382088in}}%
\pgfpathlineto{\pgfqpoint{1.597193in}{6.383004in}}%
\pgfpathlineto{\pgfqpoint{1.597678in}{6.382687in}}%
\pgfpathlineto{\pgfqpoint{1.597840in}{6.382908in}}%
\pgfpathlineto{\pgfqpoint{1.598811in}{6.382237in}}%
\pgfpathlineto{\pgfqpoint{1.599701in}{6.382896in}}%
\pgfpathlineto{\pgfqpoint{1.599054in}{6.382064in}}%
\pgfpathlineto{\pgfqpoint{1.599944in}{6.382713in}}%
\pgfpathlineto{\pgfqpoint{1.600106in}{6.382916in}}%
\pgfpathlineto{\pgfqpoint{1.601077in}{6.382154in}}%
\pgfpathlineto{\pgfqpoint{1.602129in}{6.382905in}}%
\pgfpathlineto{\pgfqpoint{1.602210in}{6.382513in}}%
\pgfpathlineto{\pgfqpoint{1.603100in}{6.382065in}}%
\pgfpathlineto{\pgfqpoint{1.602533in}{6.382882in}}%
\pgfpathlineto{\pgfqpoint{1.603262in}{6.382243in}}%
\pgfpathlineto{\pgfqpoint{1.604314in}{6.382889in}}%
\pgfpathlineto{\pgfqpoint{1.604394in}{6.382494in}}%
\pgfpathlineto{\pgfqpoint{1.604880in}{6.382994in}}%
\pgfpathlineto{\pgfqpoint{1.605446in}{6.382130in}}%
\pgfpathlineto{\pgfqpoint{1.606256in}{6.382920in}}%
\pgfpathlineto{\pgfqpoint{1.605851in}{6.382052in}}%
\pgfpathlineto{\pgfqpoint{1.606660in}{6.382828in}}%
\pgfpathlineto{\pgfqpoint{1.607389in}{6.382077in}}%
\pgfpathlineto{\pgfqpoint{1.606822in}{6.382979in}}%
\pgfpathlineto{\pgfqpoint{1.607712in}{6.382369in}}%
\pgfpathlineto{\pgfqpoint{1.608360in}{6.382938in}}%
\pgfpathlineto{\pgfqpoint{1.607955in}{6.382112in}}%
\pgfpathlineto{\pgfqpoint{1.608764in}{6.382813in}}%
\pgfpathlineto{\pgfqpoint{1.609654in}{6.382139in}}%
\pgfpathlineto{\pgfqpoint{1.608926in}{6.382949in}}%
\pgfpathlineto{\pgfqpoint{1.609978in}{6.382400in}}%
\pgfpathlineto{\pgfqpoint{1.610625in}{6.382906in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{6.382123in}}%
\pgfpathlineto{\pgfqpoint{1.611030in}{6.382746in}}%
\pgfpathlineto{\pgfqpoint{1.612082in}{6.382117in}}%
\pgfpathlineto{\pgfqpoint{1.611192in}{6.382867in}}%
\pgfpathlineto{\pgfqpoint{1.612244in}{6.382232in}}%
\pgfpathlineto{\pgfqpoint{1.613215in}{6.382894in}}%
\pgfpathlineto{\pgfqpoint{1.612648in}{6.382049in}}%
\pgfpathlineto{\pgfqpoint{1.613296in}{6.382485in}}%
\pgfpathlineto{\pgfqpoint{1.614105in}{6.382083in}}%
\pgfpathlineto{\pgfqpoint{1.613943in}{6.382904in}}%
\pgfpathlineto{\pgfqpoint{1.614429in}{6.382285in}}%
\pgfpathlineto{\pgfqpoint{1.615400in}{6.382863in}}%
\pgfpathlineto{\pgfqpoint{1.614833in}{6.382071in}}%
\pgfpathlineto{\pgfqpoint{1.615481in}{6.382451in}}%
\pgfpathlineto{\pgfqpoint{1.616452in}{6.382076in}}%
\pgfpathlineto{\pgfqpoint{1.616290in}{6.382903in}}%
\pgfpathlineto{\pgfqpoint{1.616614in}{6.382163in}}%
\pgfpathlineto{\pgfqpoint{1.617180in}{6.382913in}}%
\pgfpathlineto{\pgfqpoint{1.617746in}{6.382740in}}%
\pgfpathlineto{\pgfqpoint{1.618232in}{6.382065in}}%
\pgfpathlineto{\pgfqpoint{1.618070in}{6.382896in}}%
\pgfpathlineto{\pgfqpoint{1.618879in}{6.382363in}}%
\pgfpathlineto{\pgfqpoint{1.619122in}{6.382018in}}%
\pgfpathlineto{\pgfqpoint{1.620012in}{6.382844in}}%
\pgfpathlineto{\pgfqpoint{1.620336in}{6.382074in}}%
\pgfpathlineto{\pgfqpoint{1.620174in}{6.382909in}}%
\pgfpathlineto{\pgfqpoint{1.621145in}{6.382382in}}%
\pgfpathlineto{\pgfqpoint{1.621388in}{6.382022in}}%
\pgfpathlineto{\pgfqpoint{1.622278in}{6.382772in}}%
\pgfpathlineto{\pgfqpoint{1.622763in}{6.382035in}}%
\pgfpathlineto{\pgfqpoint{1.622602in}{6.382875in}}%
\pgfpathlineto{\pgfqpoint{1.623411in}{6.382229in}}%
\pgfpathlineto{\pgfqpoint{1.624139in}{6.382872in}}%
\pgfpathlineto{\pgfqpoint{1.624301in}{6.382028in}}%
\pgfpathlineto{\pgfqpoint{1.624544in}{6.382532in}}%
\pgfpathlineto{\pgfqpoint{1.624625in}{6.382110in}}%
\pgfpathlineto{\pgfqpoint{1.625515in}{6.382757in}}%
\pgfpathlineto{\pgfqpoint{1.625596in}{6.382334in}}%
\pgfpathlineto{\pgfqpoint{1.626000in}{6.382857in}}%
\pgfpathlineto{\pgfqpoint{1.626162in}{6.382010in}}%
\pgfpathlineto{\pgfqpoint{1.626729in}{6.382555in}}%
\pgfpathlineto{\pgfqpoint{1.627781in}{6.382286in}}%
\pgfpathlineto{\pgfqpoint{1.628994in}{6.382871in}}%
\pgfpathlineto{\pgfqpoint{1.630127in}{6.382103in}}%
\pgfpathlineto{\pgfqpoint{1.631341in}{6.382598in}}%
\pgfpathlineto{\pgfqpoint{1.632393in}{6.382187in}}%
\pgfpathlineto{\pgfqpoint{1.633445in}{6.382602in}}%
\pgfpathlineto{\pgfqpoint{1.634659in}{6.382120in}}%
\pgfpathlineto{\pgfqpoint{1.635711in}{6.382463in}}%
\pgfpathlineto{\pgfqpoint{1.635954in}{6.382017in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{6.382846in}}%
\pgfpathlineto{\pgfqpoint{1.636844in}{6.382340in}}%
\pgfpathlineto{\pgfqpoint{1.637896in}{6.382615in}}%
\pgfpathlineto{\pgfqpoint{1.638948in}{6.382021in}}%
\pgfpathlineto{\pgfqpoint{1.639029in}{6.382424in}}%
\pgfpathlineto{\pgfqpoint{1.639595in}{6.382733in}}%
\pgfpathlineto{\pgfqpoint{1.640081in}{6.382634in}}%
\pgfpathlineto{\pgfqpoint{1.640971in}{6.382021in}}%
\pgfpathlineto{\pgfqpoint{1.641213in}{6.382378in}}%
\pgfpathlineto{\pgfqpoint{1.641294in}{6.382773in}}%
\pgfpathlineto{\pgfqpoint{1.642184in}{6.382134in}}%
\pgfpathlineto{\pgfqpoint{1.642265in}{6.382525in}}%
\pgfpathlineto{\pgfqpoint{1.642670in}{6.382003in}}%
\pgfpathlineto{\pgfqpoint{1.642832in}{6.382782in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{6.382207in}}%
\pgfpathlineto{\pgfqpoint{1.644207in}{6.382782in}}%
\pgfpathlineto{\pgfqpoint{1.644046in}{6.382012in}}%
\pgfpathlineto{\pgfqpoint{1.644531in}{6.382678in}}%
\pgfpathlineto{\pgfqpoint{1.645259in}{6.382028in}}%
\pgfpathlineto{\pgfqpoint{1.645664in}{6.382297in}}%
\pgfpathlineto{\pgfqpoint{1.646635in}{6.382760in}}%
\pgfpathlineto{\pgfqpoint{1.646473in}{6.382007in}}%
\pgfpathlineto{\pgfqpoint{1.646797in}{6.382699in}}%
\pgfpathlineto{\pgfqpoint{1.647525in}{6.382013in}}%
\pgfpathlineto{\pgfqpoint{1.647930in}{6.382257in}}%
\pgfpathlineto{\pgfqpoint{1.648577in}{6.382799in}}%
\pgfpathlineto{\pgfqpoint{1.648415in}{6.382059in}}%
\pgfpathlineto{\pgfqpoint{1.649063in}{6.382593in}}%
\pgfpathlineto{\pgfqpoint{1.649629in}{6.382748in}}%
\pgfpathlineto{\pgfqpoint{1.650196in}{6.382093in}}%
\pgfpathlineto{\pgfqpoint{1.650357in}{6.382019in}}%
\pgfpathlineto{\pgfqpoint{1.651409in}{6.382726in}}%
\pgfpathlineto{\pgfqpoint{1.651976in}{6.382051in}}%
\pgfpathlineto{\pgfqpoint{1.652542in}{6.382167in}}%
\pgfpathlineto{\pgfqpoint{1.652866in}{6.382003in}}%
\pgfpathlineto{\pgfqpoint{1.653756in}{6.382728in}}%
\pgfpathlineto{\pgfqpoint{1.654889in}{6.382113in}}%
\pgfpathlineto{\pgfqpoint{1.655941in}{6.382699in}}%
\pgfpathlineto{\pgfqpoint{1.655051in}{6.382024in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{6.382606in}}%
\pgfpathlineto{\pgfqpoint{1.657074in}{6.382034in}}%
\pgfpathlineto{\pgfqpoint{1.656507in}{6.382762in}}%
\pgfpathlineto{\pgfqpoint{1.657155in}{6.382377in}}%
\pgfpathlineto{\pgfqpoint{1.657802in}{6.382765in}}%
\pgfpathlineto{\pgfqpoint{1.657640in}{6.382083in}}%
\pgfpathlineto{\pgfqpoint{1.658288in}{6.382464in}}%
\pgfpathlineto{\pgfqpoint{1.658935in}{6.382058in}}%
\pgfpathlineto{\pgfqpoint{1.658530in}{6.382702in}}%
\pgfpathlineto{\pgfqpoint{1.659340in}{6.382188in}}%
\pgfpathlineto{\pgfqpoint{1.660392in}{6.382662in}}%
\pgfpathlineto{\pgfqpoint{1.659502in}{6.382083in}}%
\pgfpathlineto{\pgfqpoint{1.660553in}{6.382555in}}%
\pgfpathlineto{\pgfqpoint{1.661363in}{6.382010in}}%
\pgfpathlineto{\pgfqpoint{1.660958in}{6.382670in}}%
\pgfpathlineto{\pgfqpoint{1.661605in}{6.382229in}}%
\pgfpathlineto{\pgfqpoint{1.662657in}{6.382650in}}%
\pgfpathlineto{\pgfqpoint{1.661929in}{6.382007in}}%
\pgfpathlineto{\pgfqpoint{1.662819in}{6.382536in}}%
\pgfpathlineto{\pgfqpoint{1.663062in}{6.382746in}}%
\pgfpathlineto{\pgfqpoint{1.664033in}{6.382046in}}%
\pgfpathlineto{\pgfqpoint{1.665166in}{6.382731in}}%
\pgfpathlineto{\pgfqpoint{1.666137in}{6.381995in}}%
\pgfpathlineto{\pgfqpoint{1.666380in}{6.382187in}}%
\pgfpathlineto{\pgfqpoint{1.667270in}{6.382628in}}%
\pgfpathlineto{\pgfqpoint{1.666542in}{6.382062in}}%
\pgfpathlineto{\pgfqpoint{1.667432in}{6.382500in}}%
\pgfpathlineto{\pgfqpoint{1.668484in}{6.382038in}}%
\pgfpathlineto{\pgfqpoint{1.667675in}{6.382685in}}%
\pgfpathlineto{\pgfqpoint{1.668565in}{6.382348in}}%
\pgfpathlineto{\pgfqpoint{1.668888in}{6.382086in}}%
\pgfpathlineto{\pgfqpoint{1.669617in}{6.382614in}}%
\pgfpathlineto{\pgfqpoint{1.670669in}{6.382111in}}%
\pgfpathlineto{\pgfqpoint{1.670749in}{6.382415in}}%
\pgfpathlineto{\pgfqpoint{1.671235in}{6.382004in}}%
\pgfpathlineto{\pgfqpoint{1.671801in}{6.382635in}}%
\pgfpathlineto{\pgfqpoint{1.672853in}{6.382093in}}%
\pgfpathlineto{\pgfqpoint{1.672934in}{6.382392in}}%
\pgfpathlineto{\pgfqpoint{1.673824in}{6.382712in}}%
\pgfpathlineto{\pgfqpoint{1.673258in}{6.382107in}}%
\pgfpathlineto{\pgfqpoint{1.673986in}{6.382567in}}%
\pgfpathlineto{\pgfqpoint{1.674876in}{6.382134in}}%
\pgfpathlineto{\pgfqpoint{1.674229in}{6.382718in}}%
\pgfpathlineto{\pgfqpoint{1.675119in}{6.382281in}}%
\pgfpathlineto{\pgfqpoint{1.675281in}{6.382133in}}%
\pgfpathlineto{\pgfqpoint{1.676252in}{6.382705in}}%
\pgfpathlineto{\pgfqpoint{1.677304in}{6.382086in}}%
\pgfpathlineto{\pgfqpoint{1.677385in}{6.382374in}}%
\pgfpathlineto{\pgfqpoint{1.678275in}{6.382619in}}%
\pgfpathlineto{\pgfqpoint{1.677709in}{6.382067in}}%
\pgfpathlineto{\pgfqpoint{1.678437in}{6.382464in}}%
\pgfpathlineto{\pgfqpoint{1.678680in}{6.382593in}}%
\pgfpathlineto{\pgfqpoint{1.679570in}{6.382093in}}%
\pgfpathlineto{\pgfqpoint{1.680784in}{6.382704in}}%
\pgfpathlineto{\pgfqpoint{1.681836in}{6.382012in}}%
\pgfpathlineto{\pgfqpoint{1.681917in}{6.382290in}}%
\pgfpathlineto{\pgfqpoint{1.682078in}{6.382127in}}%
\pgfpathlineto{\pgfqpoint{1.683049in}{6.382573in}}%
\pgfpathlineto{\pgfqpoint{1.683940in}{6.382015in}}%
\pgfpathlineto{\pgfqpoint{1.683292in}{6.382682in}}%
\pgfpathlineto{\pgfqpoint{1.684182in}{6.382120in}}%
\pgfpathlineto{\pgfqpoint{1.685396in}{6.382629in}}%
\pgfpathlineto{\pgfqpoint{1.686286in}{6.382041in}}%
\pgfpathlineto{\pgfqpoint{1.686529in}{6.382136in}}%
\pgfpathlineto{\pgfqpoint{1.687743in}{6.382596in}}%
\pgfpathlineto{\pgfqpoint{1.687986in}{6.382684in}}%
\pgfpathlineto{\pgfqpoint{1.688876in}{6.382065in}}%
\pgfpathlineto{\pgfqpoint{1.689928in}{6.382656in}}%
\pgfpathlineto{\pgfqpoint{1.690090in}{6.382476in}}%
\pgfpathlineto{\pgfqpoint{1.690818in}{6.382014in}}%
\pgfpathlineto{\pgfqpoint{1.690575in}{6.382634in}}%
\pgfpathlineto{\pgfqpoint{1.691142in}{6.382348in}}%
\pgfpathlineto{\pgfqpoint{1.692113in}{6.382643in}}%
\pgfpathlineto{\pgfqpoint{1.691303in}{6.382166in}}%
\pgfpathlineto{\pgfqpoint{1.692274in}{6.382459in}}%
\pgfpathlineto{\pgfqpoint{1.693245in}{6.382044in}}%
\pgfpathlineto{\pgfqpoint{1.693003in}{6.382668in}}%
\pgfpathlineto{\pgfqpoint{1.693326in}{6.382297in}}%
\pgfpathlineto{\pgfqpoint{1.693488in}{6.382111in}}%
\pgfpathlineto{\pgfqpoint{1.694540in}{6.382621in}}%
\pgfpathlineto{\pgfqpoint{1.695026in}{6.382056in}}%
\pgfpathlineto{\pgfqpoint{1.694783in}{6.382682in}}%
\pgfpathlineto{\pgfqpoint{1.695592in}{6.382424in}}%
\pgfpathlineto{\pgfqpoint{1.696563in}{6.382651in}}%
\pgfpathlineto{\pgfqpoint{1.695916in}{6.382044in}}%
\pgfpathlineto{\pgfqpoint{1.696725in}{6.382459in}}%
\pgfpathlineto{\pgfqpoint{1.696806in}{6.382021in}}%
\pgfpathlineto{\pgfqpoint{1.697696in}{6.382669in}}%
\pgfpathlineto{\pgfqpoint{1.697777in}{6.382231in}}%
\pgfpathlineto{\pgfqpoint{1.698829in}{6.382669in}}%
\pgfpathlineto{\pgfqpoint{1.697939in}{6.382038in}}%
\pgfpathlineto{\pgfqpoint{1.698991in}{6.382473in}}%
\pgfpathlineto{\pgfqpoint{1.699234in}{6.382519in}}%
\pgfpathlineto{\pgfqpoint{1.700205in}{6.382016in}}%
\pgfpathlineto{\pgfqpoint{1.701338in}{6.382653in}}%
\pgfpathlineto{\pgfqpoint{1.701499in}{6.382453in}}%
\pgfpathlineto{\pgfqpoint{1.702551in}{6.382159in}}%
\pgfpathlineto{\pgfqpoint{1.702632in}{6.382394in}}%
\pgfpathlineto{\pgfqpoint{1.703199in}{6.382023in}}%
\pgfpathlineto{\pgfqpoint{1.703846in}{6.382551in}}%
\pgfpathlineto{\pgfqpoint{1.705060in}{6.382021in}}%
\pgfpathlineto{\pgfqpoint{1.706436in}{6.382596in}}%
\pgfpathlineto{\pgfqpoint{1.707649in}{6.382029in}}%
\pgfpathlineto{\pgfqpoint{1.708782in}{6.382540in}}%
\pgfpathlineto{\pgfqpoint{1.709834in}{6.382153in}}%
\pgfpathlineto{\pgfqpoint{1.709915in}{6.382375in}}%
\pgfpathlineto{\pgfqpoint{1.710077in}{6.382163in}}%
\pgfpathlineto{\pgfqpoint{1.710967in}{6.382629in}}%
\pgfpathlineto{\pgfqpoint{1.712181in}{6.382001in}}%
\pgfpathlineto{\pgfqpoint{1.713314in}{6.382441in}}%
\pgfpathlineto{\pgfqpoint{1.714366in}{6.382001in}}%
\pgfpathlineto{\pgfqpoint{1.714447in}{6.382216in}}%
\pgfpathlineto{\pgfqpoint{1.715580in}{6.382621in}}%
\pgfpathlineto{\pgfqpoint{1.716632in}{6.382156in}}%
\pgfpathlineto{\pgfqpoint{1.716712in}{6.382367in}}%
\pgfpathlineto{\pgfqpoint{1.716874in}{6.382145in}}%
\pgfpathlineto{\pgfqpoint{1.717764in}{6.382530in}}%
\pgfpathlineto{\pgfqpoint{1.718816in}{6.382040in}}%
\pgfpathlineto{\pgfqpoint{1.718897in}{6.382248in}}%
\pgfpathlineto{\pgfqpoint{1.719059in}{6.382024in}}%
\pgfpathlineto{\pgfqpoint{1.720030in}{6.382589in}}%
\pgfpathlineto{\pgfqpoint{1.721082in}{6.382076in}}%
\pgfpathlineto{\pgfqpoint{1.721163in}{6.382280in}}%
\pgfpathlineto{\pgfqpoint{1.721325in}{6.382053in}}%
\pgfpathlineto{\pgfqpoint{1.722296in}{6.382590in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{6.382053in}}%
\pgfpathlineto{\pgfqpoint{1.723429in}{6.382253in}}%
\pgfpathlineto{\pgfqpoint{1.723591in}{6.382025in}}%
\pgfpathlineto{\pgfqpoint{1.724562in}{6.382533in}}%
\pgfpathlineto{\pgfqpoint{1.725371in}{6.382008in}}%
\pgfpathlineto{\pgfqpoint{1.725695in}{6.382171in}}%
\pgfpathlineto{\pgfqpoint{1.726909in}{6.382617in}}%
\pgfpathlineto{\pgfqpoint{1.727960in}{6.382035in}}%
\pgfpathlineto{\pgfqpoint{1.728041in}{6.382229in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{6.382449in}}%
\pgfpathlineto{\pgfqpoint{1.729498in}{6.382598in}}%
\pgfpathlineto{\pgfqpoint{1.730307in}{6.382038in}}%
\pgfpathlineto{\pgfqpoint{1.731602in}{6.382608in}}%
\pgfpathlineto{\pgfqpoint{1.732411in}{6.382034in}}%
\pgfpathlineto{\pgfqpoint{1.732735in}{6.382171in}}%
\pgfpathlineto{\pgfqpoint{1.733949in}{6.382519in}}%
\pgfpathlineto{\pgfqpoint{1.735082in}{6.382059in}}%
\pgfpathlineto{\pgfqpoint{1.736376in}{6.382560in}}%
\pgfpathlineto{\pgfqpoint{1.737509in}{6.382075in}}%
\pgfpathlineto{\pgfqpoint{1.738804in}{6.382542in}}%
\pgfpathlineto{\pgfqpoint{1.739937in}{6.382035in}}%
\pgfpathlineto{\pgfqpoint{1.741231in}{6.382469in}}%
\pgfpathlineto{\pgfqpoint{1.741879in}{6.382082in}}%
\pgfpathlineto{\pgfqpoint{1.741555in}{6.382574in}}%
\pgfpathlineto{\pgfqpoint{1.742283in}{6.382361in}}%
\pgfpathlineto{\pgfqpoint{1.742445in}{6.382114in}}%
\pgfpathlineto{\pgfqpoint{1.743497in}{6.382589in}}%
\pgfpathlineto{\pgfqpoint{1.744630in}{6.382040in}}%
\pgfpathlineto{\pgfqpoint{1.746006in}{6.382583in}}%
\pgfpathlineto{\pgfqpoint{1.746896in}{6.382093in}}%
\pgfpathlineto{\pgfqpoint{1.747058in}{6.382430in}}%
\pgfpathlineto{\pgfqpoint{1.747220in}{6.382180in}}%
\pgfpathlineto{\pgfqpoint{1.748191in}{6.382437in}}%
\pgfpathlineto{\pgfqpoint{1.748838in}{6.382018in}}%
\pgfpathlineto{\pgfqpoint{1.748514in}{6.382520in}}%
\pgfpathlineto{\pgfqpoint{1.749243in}{6.382266in}}%
\pgfpathlineto{\pgfqpoint{1.750537in}{6.382581in}}%
\pgfpathlineto{\pgfqpoint{1.751428in}{6.382062in}}%
\pgfpathlineto{\pgfqpoint{1.751751in}{6.382136in}}%
\pgfpathlineto{\pgfqpoint{1.753127in}{6.382583in}}%
\pgfpathlineto{\pgfqpoint{1.754017in}{6.382049in}}%
\pgfpathlineto{\pgfqpoint{1.754341in}{6.382115in}}%
\pgfpathlineto{\pgfqpoint{1.755716in}{6.382530in}}%
\pgfpathlineto{\pgfqpoint{1.756930in}{6.382040in}}%
\pgfpathlineto{\pgfqpoint{1.758387in}{6.382579in}}%
\pgfpathlineto{\pgfqpoint{1.759601in}{6.382066in}}%
\pgfpathlineto{\pgfqpoint{1.761057in}{6.382571in}}%
\pgfpathlineto{\pgfqpoint{1.762271in}{6.382037in}}%
\pgfpathlineto{\pgfqpoint{1.763727in}{6.382507in}}%
\pgfpathlineto{\pgfqpoint{1.764699in}{6.382064in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{6.382363in}}%
\pgfpathlineto{\pgfqpoint{1.765022in}{6.382102in}}%
\pgfpathlineto{\pgfqpoint{1.766155in}{6.382505in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{6.382047in}}%
\pgfpathlineto{\pgfqpoint{1.767288in}{6.382341in}}%
\pgfpathlineto{\pgfqpoint{1.767450in}{6.382078in}}%
\pgfpathlineto{\pgfqpoint{1.768583in}{6.382459in}}%
\pgfpathlineto{\pgfqpoint{1.769635in}{6.382131in}}%
\pgfpathlineto{\pgfqpoint{1.769716in}{6.382276in}}%
\pgfpathlineto{\pgfqpoint{1.771091in}{6.382513in}}%
\pgfpathlineto{\pgfqpoint{1.772062in}{6.382027in}}%
\pgfpathlineto{\pgfqpoint{1.772224in}{6.382311in}}%
\pgfpathlineto{\pgfqpoint{1.772386in}{6.382047in}}%
\pgfpathlineto{\pgfqpoint{1.773600in}{6.382523in}}%
\pgfpathlineto{\pgfqpoint{1.774652in}{6.382162in}}%
\pgfpathlineto{\pgfqpoint{1.774733in}{6.382302in}}%
\pgfpathlineto{\pgfqpoint{1.774895in}{6.382036in}}%
\pgfpathlineto{\pgfqpoint{1.776108in}{6.382488in}}%
\pgfpathlineto{\pgfqpoint{1.777160in}{6.382112in}}%
\pgfpathlineto{\pgfqpoint{1.777241in}{6.382249in}}%
\pgfpathlineto{\pgfqpoint{1.778698in}{6.382547in}}%
\pgfpathlineto{\pgfqpoint{1.779750in}{6.382155in}}%
\pgfpathlineto{\pgfqpoint{1.779831in}{6.382290in}}%
\pgfpathlineto{\pgfqpoint{1.781287in}{6.382561in}}%
\pgfpathlineto{\pgfqpoint{1.782339in}{6.382154in}}%
\pgfpathlineto{\pgfqpoint{1.782420in}{6.382286in}}%
\pgfpathlineto{\pgfqpoint{1.783553in}{6.382537in}}%
\pgfpathlineto{\pgfqpoint{1.784605in}{6.382117in}}%
\pgfpathlineto{\pgfqpoint{1.784686in}{6.382247in}}%
\pgfpathlineto{\pgfqpoint{1.785819in}{6.382480in}}%
\pgfpathlineto{\pgfqpoint{1.786871in}{6.382048in}}%
\pgfpathlineto{\pgfqpoint{1.786952in}{6.382177in}}%
\pgfpathlineto{\pgfqpoint{1.788166in}{6.382520in}}%
\pgfpathlineto{\pgfqpoint{1.789218in}{6.382075in}}%
\pgfpathlineto{\pgfqpoint{1.789298in}{6.382202in}}%
\pgfpathlineto{\pgfqpoint{1.790512in}{6.382525in}}%
\pgfpathlineto{\pgfqpoint{1.791564in}{6.382068in}}%
\pgfpathlineto{\pgfqpoint{1.791645in}{6.382193in}}%
\pgfpathlineto{\pgfqpoint{1.792859in}{6.382498in}}%
\pgfpathlineto{\pgfqpoint{1.793587in}{6.382053in}}%
\pgfpathlineto{\pgfqpoint{1.793992in}{6.382151in}}%
\pgfpathlineto{\pgfqpoint{1.795206in}{6.382438in}}%
\pgfpathlineto{\pgfqpoint{1.795610in}{6.382531in}}%
\pgfpathlineto{\pgfqpoint{1.796339in}{6.382078in}}%
\pgfpathlineto{\pgfqpoint{1.797633in}{6.382467in}}%
\pgfpathlineto{\pgfqpoint{1.798766in}{6.382093in}}%
\pgfpathlineto{\pgfqpoint{1.800061in}{6.382462in}}%
\pgfpathlineto{\pgfqpoint{1.801194in}{6.382075in}}%
\pgfpathlineto{\pgfqpoint{1.802569in}{6.382541in}}%
\pgfpathlineto{\pgfqpoint{1.803702in}{6.382141in}}%
\pgfpathlineto{\pgfqpoint{1.804997in}{6.382470in}}%
\pgfpathlineto{\pgfqpoint{1.806130in}{6.382058in}}%
\pgfpathlineto{\pgfqpoint{1.807506in}{6.382481in}}%
\pgfpathlineto{\pgfqpoint{1.808638in}{6.382056in}}%
\pgfpathlineto{\pgfqpoint{1.810014in}{6.382459in}}%
\pgfpathlineto{\pgfqpoint{1.810823in}{6.382077in}}%
\pgfpathlineto{\pgfqpoint{1.811066in}{6.382408in}}%
\pgfpathlineto{\pgfqpoint{1.811228in}{6.382133in}}%
\pgfpathlineto{\pgfqpoint{1.812199in}{6.382462in}}%
\pgfpathlineto{\pgfqpoint{1.813008in}{6.382072in}}%
\pgfpathlineto{\pgfqpoint{1.813251in}{6.382399in}}%
\pgfpathlineto{\pgfqpoint{1.813413in}{6.382124in}}%
\pgfpathlineto{\pgfqpoint{1.814384in}{6.382440in}}%
\pgfpathlineto{\pgfqpoint{1.815274in}{6.382152in}}%
\pgfpathlineto{\pgfqpoint{1.815436in}{6.382367in}}%
\pgfpathlineto{\pgfqpoint{1.815598in}{6.382091in}}%
\pgfpathlineto{\pgfqpoint{1.816650in}{6.382502in}}%
\pgfpathlineto{\pgfqpoint{1.817459in}{6.382099in}}%
\pgfpathlineto{\pgfqpoint{1.817702in}{6.382417in}}%
\pgfpathlineto{\pgfqpoint{1.817863in}{6.382141in}}%
\pgfpathlineto{\pgfqpoint{1.818915in}{6.382538in}}%
\pgfpathlineto{\pgfqpoint{1.820048in}{6.382061in}}%
\pgfpathlineto{\pgfqpoint{1.820129in}{6.382166in}}%
\pgfpathlineto{\pgfqpoint{1.821505in}{6.382480in}}%
\pgfpathlineto{\pgfqpoint{1.822719in}{6.382095in}}%
\pgfpathlineto{\pgfqpoint{1.824175in}{6.382492in}}%
\pgfpathlineto{\pgfqpoint{1.825389in}{6.382095in}}%
\pgfpathlineto{\pgfqpoint{1.826846in}{6.382472in}}%
\pgfpathlineto{\pgfqpoint{1.828059in}{6.382063in}}%
\pgfpathlineto{\pgfqpoint{1.829597in}{6.382519in}}%
\pgfpathlineto{\pgfqpoint{1.830811in}{6.382098in}}%
\pgfpathlineto{\pgfqpoint{1.832267in}{6.382435in}}%
\pgfpathlineto{\pgfqpoint{1.833157in}{6.382087in}}%
\pgfpathlineto{\pgfqpoint{1.833400in}{6.382376in}}%
\pgfpathlineto{\pgfqpoint{1.833562in}{6.382099in}}%
\pgfpathlineto{\pgfqpoint{1.834695in}{6.382503in}}%
\pgfpathlineto{\pgfqpoint{1.835585in}{6.382148in}}%
\pgfpathlineto{\pgfqpoint{1.835828in}{6.382433in}}%
\pgfpathlineto{\pgfqpoint{1.835990in}{6.382155in}}%
\pgfpathlineto{\pgfqpoint{1.837042in}{6.382451in}}%
\pgfpathlineto{\pgfqpoint{1.837932in}{6.382089in}}%
\pgfpathlineto{\pgfqpoint{1.838175in}{6.382370in}}%
\pgfpathlineto{\pgfqpoint{1.838336in}{6.382093in}}%
\pgfpathlineto{\pgfqpoint{1.839469in}{6.382470in}}%
\pgfpathlineto{\pgfqpoint{1.840359in}{6.382101in}}%
\pgfpathlineto{\pgfqpoint{1.840602in}{6.382378in}}%
\pgfpathlineto{\pgfqpoint{1.840764in}{6.382101in}}%
\pgfpathlineto{\pgfqpoint{1.841897in}{6.382465in}}%
\pgfpathlineto{\pgfqpoint{1.842787in}{6.382089in}}%
\pgfpathlineto{\pgfqpoint{1.843030in}{6.382362in}}%
\pgfpathlineto{\pgfqpoint{1.843192in}{6.382085in}}%
\pgfpathlineto{\pgfqpoint{1.844325in}{6.382436in}}%
\pgfpathlineto{\pgfqpoint{1.845296in}{6.382144in}}%
\pgfpathlineto{\pgfqpoint{1.845457in}{6.382323in}}%
\pgfpathlineto{\pgfqpoint{1.846833in}{6.382473in}}%
\pgfpathlineto{\pgfqpoint{1.847723in}{6.382085in}}%
\pgfpathlineto{\pgfqpoint{1.847966in}{6.382350in}}%
\pgfpathlineto{\pgfqpoint{1.848128in}{6.382073in}}%
\pgfpathlineto{\pgfqpoint{1.849342in}{6.382486in}}%
\pgfpathlineto{\pgfqpoint{1.850232in}{6.382091in}}%
\pgfpathlineto{\pgfqpoint{1.850475in}{6.382353in}}%
\pgfpathlineto{\pgfqpoint{1.850636in}{6.382075in}}%
\pgfpathlineto{\pgfqpoint{1.851850in}{6.382475in}}%
\pgfpathlineto{\pgfqpoint{1.852740in}{6.382073in}}%
\pgfpathlineto{\pgfqpoint{1.852983in}{6.382331in}}%
\pgfpathlineto{\pgfqpoint{1.854359in}{6.382440in}}%
\pgfpathlineto{\pgfqpoint{1.855330in}{6.382118in}}%
\pgfpathlineto{\pgfqpoint{1.855492in}{6.382287in}}%
\pgfpathlineto{\pgfqpoint{1.856948in}{6.382467in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{6.382137in}}%
\pgfpathlineto{\pgfqpoint{1.858081in}{6.382304in}}%
\pgfpathlineto{\pgfqpoint{1.859538in}{6.382469in}}%
\pgfpathlineto{\pgfqpoint{1.860509in}{6.382133in}}%
\pgfpathlineto{\pgfqpoint{1.860671in}{6.382297in}}%
\pgfpathlineto{\pgfqpoint{1.862127in}{6.382448in}}%
\pgfpathlineto{\pgfqpoint{1.863098in}{6.382105in}}%
\pgfpathlineto{\pgfqpoint{1.863260in}{6.382267in}}%
\pgfpathlineto{\pgfqpoint{1.864798in}{6.382484in}}%
\pgfpathlineto{\pgfqpoint{1.865769in}{6.382134in}}%
\pgfpathlineto{\pgfqpoint{1.865930in}{6.382294in}}%
\pgfpathlineto{\pgfqpoint{1.867468in}{6.382496in}}%
\pgfpathlineto{\pgfqpoint{1.868439in}{6.382140in}}%
\pgfpathlineto{\pgfqpoint{1.868601in}{6.382297in}}%
\pgfpathlineto{\pgfqpoint{1.870138in}{6.382484in}}%
\pgfpathlineto{\pgfqpoint{1.871109in}{6.382121in}}%
\pgfpathlineto{\pgfqpoint{1.871271in}{6.382276in}}%
\pgfpathlineto{\pgfqpoint{1.872809in}{6.382449in}}%
\pgfpathlineto{\pgfqpoint{1.873861in}{6.382156in}}%
\pgfpathlineto{\pgfqpoint{1.873942in}{6.382233in}}%
\pgfpathlineto{\pgfqpoint{1.875560in}{6.382467in}}%
\pgfpathlineto{\pgfqpoint{1.876531in}{6.382092in}}%
\pgfpathlineto{\pgfqpoint{1.876693in}{6.382242in}}%
\pgfpathlineto{\pgfqpoint{1.878311in}{6.382462in}}%
\pgfpathlineto{\pgfqpoint{1.879363in}{6.382155in}}%
\pgfpathlineto{\pgfqpoint{1.879444in}{6.382229in}}%
\pgfpathlineto{\pgfqpoint{1.881063in}{6.382433in}}%
\pgfpathlineto{\pgfqpoint{1.882115in}{6.382119in}}%
\pgfpathlineto{\pgfqpoint{1.882195in}{6.382192in}}%
\pgfpathlineto{\pgfqpoint{1.883895in}{6.382454in}}%
\pgfpathlineto{\pgfqpoint{1.884947in}{6.382133in}}%
\pgfpathlineto{\pgfqpoint{1.885028in}{6.382205in}}%
\pgfpathlineto{\pgfqpoint{1.886727in}{6.382452in}}%
\pgfpathlineto{\pgfqpoint{1.887779in}{6.382124in}}%
\pgfpathlineto{\pgfqpoint{1.887860in}{6.382194in}}%
\pgfpathlineto{\pgfqpoint{1.889640in}{6.382496in}}%
\pgfpathlineto{\pgfqpoint{1.890611in}{6.382091in}}%
\pgfpathlineto{\pgfqpoint{1.890773in}{6.382231in}}%
\pgfpathlineto{\pgfqpoint{1.892472in}{6.382446in}}%
\pgfpathlineto{\pgfqpoint{1.893524in}{6.382105in}}%
\pgfpathlineto{\pgfqpoint{1.893605in}{6.382174in}}%
\pgfpathlineto{\pgfqpoint{1.895386in}{6.382443in}}%
\pgfpathlineto{\pgfqpoint{1.896438in}{6.382096in}}%
\pgfpathlineto{\pgfqpoint{1.896518in}{6.382163in}}%
\pgfpathlineto{\pgfqpoint{1.898380in}{6.382484in}}%
\pgfpathlineto{\pgfqpoint{1.899432in}{6.382130in}}%
\pgfpathlineto{\pgfqpoint{1.899513in}{6.382196in}}%
\pgfpathlineto{\pgfqpoint{1.901293in}{6.382434in}}%
\pgfpathlineto{\pgfqpoint{1.902426in}{6.382140in}}%
\pgfpathlineto{\pgfqpoint{1.904368in}{6.382492in}}%
\pgfpathlineto{\pgfqpoint{1.905420in}{6.382127in}}%
\pgfpathlineto{\pgfqpoint{1.905501in}{6.382191in}}%
\pgfpathlineto{\pgfqpoint{1.907362in}{6.382462in}}%
\pgfpathlineto{\pgfqpoint{1.908495in}{6.382154in}}%
\pgfpathlineto{\pgfqpoint{1.910437in}{6.382473in}}%
\pgfpathlineto{\pgfqpoint{1.911570in}{6.382158in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{6.382460in}}%
\pgfpathlineto{\pgfqpoint{1.914645in}{6.382139in}}%
\pgfpathlineto{\pgfqpoint{1.916668in}{6.382485in}}%
\pgfpathlineto{\pgfqpoint{1.917801in}{6.382157in}}%
\pgfpathlineto{\pgfqpoint{1.919824in}{6.382486in}}%
\pgfpathlineto{\pgfqpoint{1.920957in}{6.382153in}}%
\pgfpathlineto{\pgfqpoint{1.922980in}{6.382465in}}%
\pgfpathlineto{\pgfqpoint{1.924112in}{6.382125in}}%
\pgfpathlineto{\pgfqpoint{1.924193in}{6.382184in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{6.382479in}}%
\pgfpathlineto{\pgfqpoint{1.927349in}{6.382133in}}%
\pgfpathlineto{\pgfqpoint{1.927430in}{6.382191in}}%
\pgfpathlineto{\pgfqpoint{1.929453in}{6.382469in}}%
\pgfpathlineto{\pgfqpoint{1.930586in}{6.382118in}}%
\pgfpathlineto{\pgfqpoint{1.930667in}{6.382175in}}%
\pgfpathlineto{\pgfqpoint{1.932690in}{6.382438in}}%
\pgfpathlineto{\pgfqpoint{1.933904in}{6.382134in}}%
\pgfpathlineto{\pgfqpoint{1.936008in}{6.382445in}}%
\pgfpathlineto{\pgfqpoint{1.937222in}{6.382120in}}%
\pgfpathlineto{\pgfqpoint{1.939406in}{6.382487in}}%
\pgfpathlineto{\pgfqpoint{1.940539in}{6.382078in}}%
\pgfpathlineto{\pgfqpoint{1.940620in}{6.382138in}}%
\pgfpathlineto{\pgfqpoint{1.942724in}{6.382443in}}%
\pgfpathlineto{\pgfqpoint{1.943938in}{6.382068in}}%
\pgfpathlineto{\pgfqpoint{1.946204in}{6.382490in}}%
\pgfpathlineto{\pgfqpoint{1.947418in}{6.382087in}}%
\pgfpathlineto{\pgfqpoint{1.949602in}{6.382440in}}%
\pgfpathlineto{\pgfqpoint{1.950331in}{6.382088in}}%
\pgfpathlineto{\pgfqpoint{1.950735in}{6.382415in}}%
\pgfpathlineto{\pgfqpoint{1.950897in}{6.382072in}}%
\pgfpathlineto{\pgfqpoint{1.952516in}{6.382434in}}%
\pgfpathlineto{\pgfqpoint{1.953244in}{6.382062in}}%
\pgfpathlineto{\pgfqpoint{1.953649in}{6.382396in}}%
\pgfpathlineto{\pgfqpoint{1.953810in}{6.382040in}}%
\pgfpathlineto{\pgfqpoint{1.954943in}{6.382489in}}%
\pgfpathlineto{\pgfqpoint{1.956157in}{6.382006in}}%
\pgfpathlineto{\pgfqpoint{1.957937in}{6.382499in}}%
\pgfpathlineto{\pgfqpoint{1.959151in}{6.381985in}}%
\pgfpathlineto{\pgfqpoint{1.960931in}{6.382475in}}%
\pgfpathlineto{\pgfqpoint{1.961579in}{6.381972in}}%
\pgfpathlineto{\pgfqpoint{1.962064in}{6.382399in}}%
\pgfpathlineto{\pgfqpoint{1.962226in}{6.382000in}}%
\pgfpathlineto{\pgfqpoint{1.963359in}{6.382459in}}%
\pgfpathlineto{\pgfqpoint{1.964087in}{6.382006in}}%
\pgfpathlineto{\pgfqpoint{1.964492in}{6.382368in}}%
\pgfpathlineto{\pgfqpoint{1.964654in}{6.381957in}}%
\pgfpathlineto{\pgfqpoint{1.965868in}{6.382490in}}%
\pgfpathlineto{\pgfqpoint{1.966515in}{6.381944in}}%
\pgfpathlineto{\pgfqpoint{1.967000in}{6.382385in}}%
\pgfpathlineto{\pgfqpoint{1.967162in}{6.381961in}}%
\pgfpathlineto{\pgfqpoint{1.968376in}{6.382495in}}%
\pgfpathlineto{\pgfqpoint{1.969023in}{6.381927in}}%
\pgfpathlineto{\pgfqpoint{1.969509in}{6.382375in}}%
\pgfpathlineto{\pgfqpoint{1.969671in}{6.381937in}}%
\pgfpathlineto{\pgfqpoint{1.970885in}{6.382473in}}%
\pgfpathlineto{\pgfqpoint{1.971613in}{6.381956in}}%
\pgfpathlineto{\pgfqpoint{1.972018in}{6.382335in}}%
\pgfpathlineto{\pgfqpoint{1.972260in}{6.381958in}}%
\pgfpathlineto{\pgfqpoint{1.973474in}{6.382494in}}%
\pgfpathlineto{\pgfqpoint{1.974202in}{6.381954in}}%
\pgfpathlineto{\pgfqpoint{1.974607in}{6.382339in}}%
\pgfpathlineto{\pgfqpoint{1.974850in}{6.381948in}}%
\pgfpathlineto{\pgfqpoint{1.976064in}{6.382484in}}%
\pgfpathlineto{\pgfqpoint{1.976792in}{6.381919in}}%
\pgfpathlineto{\pgfqpoint{1.977196in}{6.382309in}}%
\pgfpathlineto{\pgfqpoint{1.977439in}{6.381904in}}%
\pgfpathlineto{\pgfqpoint{1.978653in}{6.382439in}}%
\pgfpathlineto{\pgfqpoint{1.979462in}{6.381927in}}%
\pgfpathlineto{\pgfqpoint{1.979786in}{6.382243in}}%
\pgfpathlineto{\pgfqpoint{1.980110in}{6.381903in}}%
\pgfpathlineto{\pgfqpoint{1.981323in}{6.382434in}}%
\pgfpathlineto{\pgfqpoint{1.982133in}{6.381896in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{6.382217in}}%
\pgfpathlineto{\pgfqpoint{1.982780in}{6.381862in}}%
\pgfpathlineto{\pgfqpoint{1.984075in}{6.382470in}}%
\pgfpathlineto{\pgfqpoint{1.984884in}{6.381904in}}%
\pgfpathlineto{\pgfqpoint{1.985208in}{6.382228in}}%
\pgfpathlineto{\pgfqpoint{1.985531in}{6.381858in}}%
\pgfpathlineto{\pgfqpoint{1.986826in}{6.382462in}}%
\pgfpathlineto{\pgfqpoint{1.987635in}{6.381867in}}%
\pgfpathlineto{\pgfqpoint{1.987959in}{6.382195in}}%
\pgfpathlineto{\pgfqpoint{1.988283in}{6.381809in}}%
\pgfpathlineto{\pgfqpoint{1.989658in}{6.382491in}}%
\pgfpathlineto{\pgfqpoint{1.990467in}{6.381864in}}%
\pgfpathlineto{\pgfqpoint{1.990791in}{6.382196in}}%
\pgfpathlineto{\pgfqpoint{1.991115in}{6.381794in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{6.382469in}}%
\pgfpathlineto{\pgfqpoint{1.993300in}{6.381810in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{6.382145in}}%
\pgfpathlineto{\pgfqpoint{1.995404in}{6.382477in}}%
\pgfpathlineto{\pgfqpoint{1.996213in}{6.381783in}}%
\pgfpathlineto{\pgfqpoint{1.996537in}{6.382121in}}%
\pgfpathlineto{\pgfqpoint{1.998398in}{6.382511in}}%
\pgfpathlineto{\pgfqpoint{1.999207in}{6.381781in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{6.382121in}}%
\pgfpathlineto{\pgfqpoint{2.001392in}{6.382481in}}%
\pgfpathlineto{\pgfqpoint{2.002201in}{6.381713in}}%
\pgfpathlineto{\pgfqpoint{2.002525in}{6.382056in}}%
\pgfpathlineto{\pgfqpoint{2.003658in}{6.382435in}}%
\pgfpathlineto{\pgfqpoint{2.004548in}{6.381724in}}%
\pgfpathlineto{\pgfqpoint{2.004790in}{6.381982in}}%
\pgfpathlineto{\pgfqpoint{2.006004in}{6.382435in}}%
\pgfpathlineto{\pgfqpoint{2.006894in}{6.381693in}}%
\pgfpathlineto{\pgfqpoint{2.007137in}{6.381952in}}%
\pgfpathlineto{\pgfqpoint{2.008432in}{6.382478in}}%
\pgfpathlineto{\pgfqpoint{2.009322in}{6.381703in}}%
\pgfpathlineto{\pgfqpoint{2.009565in}{6.381963in}}%
\pgfpathlineto{\pgfqpoint{2.010859in}{6.382474in}}%
\pgfpathlineto{\pgfqpoint{2.011750in}{6.381666in}}%
\pgfpathlineto{\pgfqpoint{2.011992in}{6.381926in}}%
\pgfpathlineto{\pgfqpoint{2.013368in}{6.382508in}}%
\pgfpathlineto{\pgfqpoint{2.014258in}{6.381666in}}%
\pgfpathlineto{\pgfqpoint{2.014501in}{6.381925in}}%
\pgfpathlineto{\pgfqpoint{2.015877in}{6.382490in}}%
\pgfpathlineto{\pgfqpoint{2.016767in}{6.381612in}}%
\pgfpathlineto{\pgfqpoint{2.017009in}{6.381871in}}%
\pgfpathlineto{\pgfqpoint{2.018466in}{6.382503in}}%
\pgfpathlineto{\pgfqpoint{2.019356in}{6.381587in}}%
\pgfpathlineto{\pgfqpoint{2.019599in}{6.381846in}}%
\pgfpathlineto{\pgfqpoint{2.021056in}{6.382458in}}%
\pgfpathlineto{\pgfqpoint{2.022027in}{6.381588in}}%
\pgfpathlineto{\pgfqpoint{2.022188in}{6.381761in}}%
\pgfpathlineto{\pgfqpoint{2.023726in}{6.382436in}}%
\pgfpathlineto{\pgfqpoint{2.024778in}{6.381611in}}%
\pgfpathlineto{\pgfqpoint{2.024859in}{6.381697in}}%
\pgfpathlineto{\pgfqpoint{2.026558in}{6.382517in}}%
\pgfpathlineto{\pgfqpoint{2.027529in}{6.381563in}}%
\pgfpathlineto{\pgfqpoint{2.027691in}{6.381735in}}%
\pgfpathlineto{\pgfqpoint{2.029309in}{6.382441in}}%
\pgfpathlineto{\pgfqpoint{2.030361in}{6.381528in}}%
\pgfpathlineto{\pgfqpoint{2.030442in}{6.381613in}}%
\pgfpathlineto{\pgfqpoint{2.032223in}{6.382459in}}%
\pgfpathlineto{\pgfqpoint{2.033275in}{6.381499in}}%
\pgfpathlineto{\pgfqpoint{2.033355in}{6.381583in}}%
\pgfpathlineto{\pgfqpoint{2.035217in}{6.382478in}}%
\pgfpathlineto{\pgfqpoint{2.036269in}{6.381469in}}%
\pgfpathlineto{\pgfqpoint{2.036350in}{6.381552in}}%
\pgfpathlineto{\pgfqpoint{2.038292in}{6.382493in}}%
\pgfpathlineto{\pgfqpoint{2.039425in}{6.381513in}}%
\pgfpathlineto{\pgfqpoint{2.041448in}{6.382493in}}%
\pgfpathlineto{\pgfqpoint{2.042580in}{6.381459in}}%
\pgfpathlineto{\pgfqpoint{2.044684in}{6.382475in}}%
\pgfpathlineto{\pgfqpoint{2.044765in}{6.381448in}}%
\pgfpathlineto{\pgfqpoint{2.045736in}{6.382418in}}%
\pgfpathlineto{\pgfqpoint{2.045898in}{6.381464in}}%
\pgfpathlineto{\pgfqpoint{2.046950in}{6.382509in}}%
\pgfpathlineto{\pgfqpoint{2.047031in}{6.381467in}}%
\pgfpathlineto{\pgfqpoint{2.048002in}{6.382426in}}%
\pgfpathlineto{\pgfqpoint{2.048164in}{6.381457in}}%
\pgfpathlineto{\pgfqpoint{2.049216in}{6.382490in}}%
\pgfpathlineto{\pgfqpoint{2.049297in}{6.381434in}}%
\pgfpathlineto{\pgfqpoint{2.050268in}{6.382383in}}%
\pgfpathlineto{\pgfqpoint{2.050430in}{6.381398in}}%
\pgfpathlineto{\pgfqpoint{2.051563in}{6.382497in}}%
\pgfpathlineto{\pgfqpoint{2.051644in}{6.381426in}}%
\pgfpathlineto{\pgfqpoint{2.052615in}{6.382363in}}%
\pgfpathlineto{\pgfqpoint{2.052776in}{6.381362in}}%
\pgfpathlineto{\pgfqpoint{2.053909in}{6.382447in}}%
\pgfpathlineto{\pgfqpoint{2.053990in}{6.381361in}}%
\pgfpathlineto{\pgfqpoint{2.054961in}{6.382286in}}%
\pgfpathlineto{\pgfqpoint{2.055204in}{6.381346in}}%
\pgfpathlineto{\pgfqpoint{2.056418in}{6.382492in}}%
\pgfpathlineto{\pgfqpoint{2.056499in}{6.381390in}}%
\pgfpathlineto{\pgfqpoint{2.057470in}{6.382301in}}%
\pgfpathlineto{\pgfqpoint{2.057713in}{6.381343in}}%
\pgfpathlineto{\pgfqpoint{2.058926in}{6.382471in}}%
\pgfpathlineto{\pgfqpoint{2.059007in}{6.381354in}}%
\pgfpathlineto{\pgfqpoint{2.059978in}{6.382251in}}%
\pgfpathlineto{\pgfqpoint{2.060302in}{6.381349in}}%
\pgfpathlineto{\pgfqpoint{2.061516in}{6.382457in}}%
\pgfpathlineto{\pgfqpoint{2.061597in}{6.381326in}}%
\pgfpathlineto{\pgfqpoint{2.062568in}{6.382206in}}%
\pgfpathlineto{\pgfqpoint{2.062972in}{6.381358in}}%
\pgfpathlineto{\pgfqpoint{2.064186in}{6.382446in}}%
\pgfpathlineto{\pgfqpoint{2.064267in}{6.381299in}}%
\pgfpathlineto{\pgfqpoint{2.065238in}{6.382163in}}%
\pgfpathlineto{\pgfqpoint{2.065643in}{6.381293in}}%
\pgfpathlineto{\pgfqpoint{2.067019in}{6.382502in}}%
\pgfpathlineto{\pgfqpoint{2.067099in}{6.381339in}}%
\pgfpathlineto{\pgfqpoint{2.068070in}{6.382185in}}%
\pgfpathlineto{\pgfqpoint{2.068475in}{6.381293in}}%
\pgfpathlineto{\pgfqpoint{2.069851in}{6.382476in}}%
\pgfpathlineto{\pgfqpoint{2.069932in}{6.381297in}}%
\pgfpathlineto{\pgfqpoint{2.070984in}{6.382193in}}%
\pgfpathlineto{\pgfqpoint{2.071388in}{6.381279in}}%
\pgfpathlineto{\pgfqpoint{2.072764in}{6.382434in}}%
\pgfpathlineto{\pgfqpoint{2.072845in}{6.381240in}}%
\pgfpathlineto{\pgfqpoint{2.073897in}{6.382115in}}%
\pgfpathlineto{\pgfqpoint{2.074382in}{6.381245in}}%
\pgfpathlineto{\pgfqpoint{2.075839in}{6.382437in}}%
\pgfpathlineto{\pgfqpoint{2.075920in}{6.381227in}}%
\pgfpathlineto{\pgfqpoint{2.076972in}{6.382079in}}%
\pgfpathlineto{\pgfqpoint{2.077538in}{6.381249in}}%
\pgfpathlineto{\pgfqpoint{2.079076in}{6.382471in}}%
\pgfpathlineto{\pgfqpoint{2.079157in}{6.381246in}}%
\pgfpathlineto{\pgfqpoint{2.080209in}{6.382073in}}%
\pgfpathlineto{\pgfqpoint{2.080775in}{6.381216in}}%
\pgfpathlineto{\pgfqpoint{2.082393in}{6.382463in}}%
\pgfpathlineto{\pgfqpoint{2.082474in}{6.381222in}}%
\pgfpathlineto{\pgfqpoint{2.083526in}{6.382024in}}%
\pgfpathlineto{\pgfqpoint{2.085873in}{6.382466in}}%
\pgfpathlineto{\pgfqpoint{2.085954in}{6.381209in}}%
\pgfpathlineto{\pgfqpoint{2.087006in}{6.381984in}}%
\pgfpathlineto{\pgfqpoint{2.089514in}{6.382467in}}%
\pgfpathlineto{\pgfqpoint{2.089595in}{6.381194in}}%
\pgfpathlineto{\pgfqpoint{2.090647in}{6.381940in}}%
\pgfpathlineto{\pgfqpoint{2.093075in}{6.382287in}}%
\pgfpathlineto{\pgfqpoint{2.093399in}{6.381164in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{6.381934in}}%
\pgfpathlineto{\pgfqpoint{2.095341in}{6.382474in}}%
\pgfpathlineto{\pgfqpoint{2.095422in}{6.381179in}}%
\pgfpathlineto{\pgfqpoint{2.096474in}{6.381879in}}%
\pgfpathlineto{\pgfqpoint{2.097364in}{6.382460in}}%
\pgfpathlineto{\pgfqpoint{2.097445in}{6.381157in}}%
\pgfpathlineto{\pgfqpoint{2.098497in}{6.381841in}}%
\pgfpathlineto{\pgfqpoint{2.099468in}{6.382460in}}%
\pgfpathlineto{\pgfqpoint{2.099549in}{6.381149in}}%
\pgfpathlineto{\pgfqpoint{2.100601in}{6.381817in}}%
\pgfpathlineto{\pgfqpoint{2.101653in}{6.382470in}}%
\pgfpathlineto{\pgfqpoint{2.101734in}{6.381153in}}%
\pgfpathlineto{\pgfqpoint{2.102785in}{6.381803in}}%
\pgfpathlineto{\pgfqpoint{2.103837in}{6.382439in}}%
\pgfpathlineto{\pgfqpoint{2.103918in}{6.381115in}}%
\pgfpathlineto{\pgfqpoint{2.104970in}{6.381748in}}%
\pgfpathlineto{\pgfqpoint{2.106184in}{6.382463in}}%
\pgfpathlineto{\pgfqpoint{2.106265in}{6.381131in}}%
\pgfpathlineto{\pgfqpoint{2.107317in}{6.381746in}}%
\pgfpathlineto{\pgfqpoint{2.108531in}{6.382439in}}%
\pgfpathlineto{\pgfqpoint{2.108612in}{6.381100in}}%
\pgfpathlineto{\pgfqpoint{2.109664in}{6.381698in}}%
\pgfpathlineto{\pgfqpoint{2.111039in}{6.382460in}}%
\pgfpathlineto{\pgfqpoint{2.111120in}{6.381114in}}%
\pgfpathlineto{\pgfqpoint{2.112172in}{6.381692in}}%
\pgfpathlineto{\pgfqpoint{2.113629in}{6.382472in}}%
\pgfpathlineto{\pgfqpoint{2.113710in}{6.381119in}}%
\pgfpathlineto{\pgfqpoint{2.114762in}{6.381678in}}%
\pgfpathlineto{\pgfqpoint{2.116299in}{6.382472in}}%
\pgfpathlineto{\pgfqpoint{2.116380in}{6.381113in}}%
\pgfpathlineto{\pgfqpoint{2.117432in}{6.381653in}}%
\pgfpathlineto{\pgfqpoint{2.119051in}{6.382458in}}%
\pgfpathlineto{\pgfqpoint{2.119131in}{6.381093in}}%
\pgfpathlineto{\pgfqpoint{2.120183in}{6.381613in}}%
\pgfpathlineto{\pgfqpoint{2.121964in}{6.382464in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{6.381093in}}%
\pgfpathlineto{\pgfqpoint{2.123097in}{6.381592in}}%
\pgfpathlineto{\pgfqpoint{2.124958in}{6.382446in}}%
\pgfpathlineto{\pgfqpoint{2.125039in}{6.381068in}}%
\pgfpathlineto{\pgfqpoint{2.126091in}{6.381547in}}%
\pgfpathlineto{\pgfqpoint{2.128114in}{6.382434in}}%
\pgfpathlineto{\pgfqpoint{2.128195in}{6.381051in}}%
\pgfpathlineto{\pgfqpoint{2.129247in}{6.381508in}}%
\pgfpathlineto{\pgfqpoint{2.131512in}{6.382455in}}%
\pgfpathlineto{\pgfqpoint{2.131593in}{6.381067in}}%
\pgfpathlineto{\pgfqpoint{2.132645in}{6.381501in}}%
\pgfpathlineto{\pgfqpoint{2.135073in}{6.382463in}}%
\pgfpathlineto{\pgfqpoint{2.135154in}{6.381070in}}%
\pgfpathlineto{\pgfqpoint{2.136206in}{6.381481in}}%
\pgfpathlineto{\pgfqpoint{2.138795in}{6.382451in}}%
\pgfpathlineto{\pgfqpoint{2.138876in}{6.381053in}}%
\pgfpathlineto{\pgfqpoint{2.139928in}{6.381442in}}%
\pgfpathlineto{\pgfqpoint{2.142760in}{6.382439in}}%
\pgfpathlineto{\pgfqpoint{2.142841in}{6.381038in}}%
\pgfpathlineto{\pgfqpoint{2.143893in}{6.381403in}}%
\pgfpathlineto{\pgfqpoint{2.147049in}{6.382442in}}%
\pgfpathlineto{\pgfqpoint{2.147130in}{6.381037in}}%
\pgfpathlineto{\pgfqpoint{2.148182in}{6.381378in}}%
\pgfpathlineto{\pgfqpoint{2.151662in}{6.382442in}}%
\pgfpathlineto{\pgfqpoint{2.151743in}{6.381034in}}%
\pgfpathlineto{\pgfqpoint{2.152795in}{6.381350in}}%
\pgfpathlineto{\pgfqpoint{2.156679in}{6.382444in}}%
\pgfpathlineto{\pgfqpoint{2.156760in}{6.381034in}}%
\pgfpathlineto{\pgfqpoint{2.157812in}{6.381325in}}%
\pgfpathlineto{\pgfqpoint{2.162181in}{6.382446in}}%
\pgfpathlineto{\pgfqpoint{2.162262in}{6.381035in}}%
\pgfpathlineto{\pgfqpoint{2.163314in}{6.381299in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{6.382441in}}%
\pgfpathlineto{\pgfqpoint{2.168331in}{6.381030in}}%
\pgfpathlineto{\pgfqpoint{2.169383in}{6.381267in}}%
\pgfpathlineto{\pgfqpoint{2.175129in}{6.382444in}}%
\pgfpathlineto{\pgfqpoint{2.175210in}{6.381036in}}%
\pgfpathlineto{\pgfqpoint{2.176262in}{6.381244in}}%
\pgfpathlineto{\pgfqpoint{2.182978in}{6.382438in}}%
\pgfpathlineto{\pgfqpoint{2.183059in}{6.381033in}}%
\pgfpathlineto{\pgfqpoint{2.184111in}{6.381213in}}%
\pgfpathlineto{\pgfqpoint{2.192284in}{6.382434in}}%
\pgfpathlineto{\pgfqpoint{2.192365in}{6.381036in}}%
\pgfpathlineto{\pgfqpoint{2.193417in}{6.381186in}}%
\pgfpathlineto{\pgfqpoint{2.203856in}{6.382434in}}%
\pgfpathlineto{\pgfqpoint{2.203936in}{6.381047in}}%
\pgfpathlineto{\pgfqpoint{2.204988in}{6.381165in}}%
\pgfpathlineto{\pgfqpoint{2.219554in}{6.382435in}}%
\pgfpathlineto{\pgfqpoint{2.219635in}{6.381067in}}%
\pgfpathlineto{\pgfqpoint{2.220687in}{6.381150in}}%
\pgfpathlineto{\pgfqpoint{2.246905in}{6.382433in}}%
\pgfpathlineto{\pgfqpoint{2.248038in}{6.381145in}}%
\pgfpathlineto{\pgfqpoint{2.292949in}{6.381719in}}%
\pgfpathlineto{\pgfqpoint{2.399522in}{6.380165in}}%
\pgfpathlineto{\pgfqpoint{2.741736in}{6.375249in}}%
\pgfpathlineto{\pgfqpoint{3.215122in}{6.370944in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{6.370638in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{6.370638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{6.261266in}}{\pgfqpoint{2.916773in}{1.585256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{6.333323in}}%
\pgfpathlineto{\pgfqpoint{0.607855in}{6.333864in}}%
\pgfpathlineto{\pgfqpoint{0.609231in}{6.336202in}}%
\pgfpathlineto{\pgfqpoint{0.636420in}{6.340733in}}%
\pgfpathlineto{\pgfqpoint{0.656408in}{6.346239in}}%
\pgfpathlineto{\pgfqpoint{0.672592in}{6.352959in}}%
\pgfpathlineto{\pgfqpoint{0.686348in}{6.361051in}}%
\pgfpathlineto{\pgfqpoint{0.698567in}{6.370812in}}%
\pgfpathlineto{\pgfqpoint{0.709654in}{6.382488in}}%
\pgfpathlineto{\pgfqpoint{0.709734in}{6.360680in}}%
\pgfpathlineto{\pgfqpoint{0.710786in}{6.362234in}}%
\pgfpathlineto{\pgfqpoint{0.722439in}{6.381602in}}%
\pgfpathlineto{\pgfqpoint{0.722925in}{6.382506in}}%
\pgfpathlineto{\pgfqpoint{0.723005in}{6.360757in}}%
\pgfpathlineto{\pgfqpoint{0.724057in}{6.363023in}}%
\pgfpathlineto{\pgfqpoint{0.732392in}{6.382434in}}%
\pgfpathlineto{\pgfqpoint{0.732473in}{6.360739in}}%
\pgfpathlineto{\pgfqpoint{0.733525in}{6.363672in}}%
\pgfpathlineto{\pgfqpoint{0.739918in}{6.382560in}}%
\pgfpathlineto{\pgfqpoint{0.739999in}{6.360918in}}%
\pgfpathlineto{\pgfqpoint{0.741051in}{6.364497in}}%
\pgfpathlineto{\pgfqpoint{0.746149in}{6.382661in}}%
\pgfpathlineto{\pgfqpoint{0.746230in}{6.361071in}}%
\pgfpathlineto{\pgfqpoint{0.747282in}{6.365281in}}%
\pgfpathlineto{\pgfqpoint{0.751409in}{6.382433in}}%
\pgfpathlineto{\pgfqpoint{0.751490in}{6.360894in}}%
\pgfpathlineto{\pgfqpoint{0.752542in}{6.365719in}}%
\pgfpathlineto{\pgfqpoint{0.756102in}{6.382597in}}%
\pgfpathlineto{\pgfqpoint{0.756183in}{6.361107in}}%
\pgfpathlineto{\pgfqpoint{0.757235in}{6.366546in}}%
\pgfpathlineto{\pgfqpoint{0.760229in}{6.382471in}}%
\pgfpathlineto{\pgfqpoint{0.760310in}{6.361031in}}%
\pgfpathlineto{\pgfqpoint{0.761362in}{6.367073in}}%
\pgfpathlineto{\pgfqpoint{0.764032in}{6.382808in}}%
\pgfpathlineto{\pgfqpoint{0.764113in}{6.361418in}}%
\pgfpathlineto{\pgfqpoint{0.765165in}{6.368064in}}%
\pgfpathlineto{\pgfqpoint{0.767431in}{6.382708in}}%
\pgfpathlineto{\pgfqpoint{0.767512in}{6.361366in}}%
\pgfpathlineto{\pgfqpoint{0.768564in}{6.368607in}}%
\pgfpathlineto{\pgfqpoint{0.770587in}{6.382825in}}%
\pgfpathlineto{\pgfqpoint{0.770668in}{6.361531in}}%
\pgfpathlineto{\pgfqpoint{0.771720in}{6.369367in}}%
\pgfpathlineto{\pgfqpoint{0.773500in}{6.382880in}}%
\pgfpathlineto{\pgfqpoint{0.773581in}{6.361635in}}%
\pgfpathlineto{\pgfqpoint{0.774633in}{6.370061in}}%
\pgfpathlineto{\pgfqpoint{0.776170in}{6.382589in}}%
\pgfpathlineto{\pgfqpoint{0.776251in}{6.361391in}}%
\pgfpathlineto{\pgfqpoint{0.777303in}{6.370400in}}%
\pgfpathlineto{\pgfqpoint{0.778760in}{6.383081in}}%
\pgfpathlineto{\pgfqpoint{0.778841in}{6.361932in}}%
\pgfpathlineto{\pgfqpoint{0.779893in}{6.371532in}}%
\pgfpathlineto{\pgfqpoint{0.781107in}{6.382774in}}%
\pgfpathlineto{\pgfqpoint{0.781187in}{6.361673in}}%
\pgfpathlineto{\pgfqpoint{0.782239in}{6.371851in}}%
\pgfpathlineto{\pgfqpoint{0.783372in}{6.382969in}}%
\pgfpathlineto{\pgfqpoint{0.783453in}{6.361916in}}%
\pgfpathlineto{\pgfqpoint{0.784505in}{6.372677in}}%
\pgfpathlineto{\pgfqpoint{0.785476in}{6.382743in}}%
\pgfpathlineto{\pgfqpoint{0.785557in}{6.361736in}}%
\pgfpathlineto{\pgfqpoint{0.786609in}{6.373074in}}%
\pgfpathlineto{\pgfqpoint{0.787499in}{6.382788in}}%
\pgfpathlineto{\pgfqpoint{0.787580in}{6.361829in}}%
\pgfpathlineto{\pgfqpoint{0.788632in}{6.373745in}}%
\pgfpathlineto{\pgfqpoint{0.789441in}{6.383021in}}%
\pgfpathlineto{\pgfqpoint{0.789522in}{6.362109in}}%
\pgfpathlineto{\pgfqpoint{0.790574in}{6.374604in}}%
\pgfpathlineto{\pgfqpoint{0.791303in}{6.383354in}}%
\pgfpathlineto{\pgfqpoint{0.791384in}{6.362490in}}%
\pgfpathlineto{\pgfqpoint{0.792435in}{6.375565in}}%
\pgfpathlineto{\pgfqpoint{0.793002in}{6.382679in}}%
\pgfpathlineto{\pgfqpoint{0.793083in}{6.361860in}}%
\pgfpathlineto{\pgfqpoint{0.794135in}{6.375500in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{6.382920in}}%
\pgfpathlineto{\pgfqpoint{0.794782in}{6.362149in}}%
\pgfpathlineto{\pgfqpoint{0.795834in}{6.376365in}}%
\pgfpathlineto{\pgfqpoint{0.796320in}{6.382990in}}%
\pgfpathlineto{\pgfqpoint{0.796401in}{6.362266in}}%
\pgfpathlineto{\pgfqpoint{0.797453in}{6.377054in}}%
\pgfpathlineto{\pgfqpoint{0.797857in}{6.382794in}}%
\pgfpathlineto{\pgfqpoint{0.797938in}{6.362116in}}%
\pgfpathlineto{\pgfqpoint{0.798909in}{6.376284in}}%
\pgfpathlineto{\pgfqpoint{0.799395in}{6.383433in}}%
\pgfpathlineto{\pgfqpoint{0.799476in}{6.362803in}}%
\pgfpathlineto{\pgfqpoint{0.800447in}{6.377504in}}%
\pgfpathlineto{\pgfqpoint{0.800770in}{6.382445in}}%
\pgfpathlineto{\pgfqpoint{0.800851in}{6.361860in}}%
\pgfpathlineto{\pgfqpoint{0.801822in}{6.377073in}}%
\pgfpathlineto{\pgfqpoint{0.802227in}{6.383468in}}%
\pgfpathlineto{\pgfqpoint{0.802308in}{6.362930in}}%
\pgfpathlineto{\pgfqpoint{0.803279in}{6.378681in}}%
\pgfpathlineto{\pgfqpoint{0.803522in}{6.382649in}}%
\pgfpathlineto{\pgfqpoint{0.803603in}{6.362157in}}%
\pgfpathlineto{\pgfqpoint{0.804574in}{6.378421in}}%
\pgfpathlineto{\pgfqpoint{0.804816in}{6.382518in}}%
\pgfpathlineto{\pgfqpoint{0.804897in}{6.362072in}}%
\pgfpathlineto{\pgfqpoint{0.805868in}{6.378857in}}%
\pgfpathlineto{\pgfqpoint{0.806111in}{6.383085in}}%
\pgfpathlineto{\pgfqpoint{0.806192in}{6.362686in}}%
\pgfpathlineto{\pgfqpoint{0.807163in}{6.380000in}}%
\pgfpathlineto{\pgfqpoint{0.807325in}{6.382906in}}%
\pgfpathlineto{\pgfqpoint{0.807406in}{6.362554in}}%
\pgfpathlineto{\pgfqpoint{0.808377in}{6.380387in}}%
\pgfpathlineto{\pgfqpoint{0.808539in}{6.383380in}}%
\pgfpathlineto{\pgfqpoint{0.808620in}{6.363074in}}%
\pgfpathlineto{\pgfqpoint{0.809591in}{6.381434in}}%
\pgfpathlineto{\pgfqpoint{0.809672in}{6.382974in}}%
\pgfpathlineto{\pgfqpoint{0.809753in}{6.362714in}}%
\pgfpathlineto{\pgfqpoint{0.810724in}{6.381589in}}%
\pgfpathlineto{\pgfqpoint{0.810804in}{6.383172in}}%
\pgfpathlineto{\pgfqpoint{0.810885in}{6.362958in}}%
\pgfpathlineto{\pgfqpoint{0.811856in}{6.382355in}}%
\pgfpathlineto{\pgfqpoint{0.811937in}{6.383982in}}%
\pgfpathlineto{\pgfqpoint{0.812018in}{6.363815in}}%
\pgfpathlineto{\pgfqpoint{0.812989in}{6.383742in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{6.363620in}}%
\pgfpathlineto{\pgfqpoint{0.814041in}{6.384063in}}%
\pgfpathlineto{\pgfqpoint{0.814122in}{6.363988in}}%
\pgfpathlineto{\pgfqpoint{0.815012in}{6.383196in}}%
\pgfpathlineto{\pgfqpoint{0.815093in}{6.363166in}}%
\pgfpathlineto{\pgfqpoint{0.815983in}{6.382838in}}%
\pgfpathlineto{\pgfqpoint{0.816064in}{6.362854in}}%
\pgfpathlineto{\pgfqpoint{0.816954in}{6.382996in}}%
\pgfpathlineto{\pgfqpoint{0.817116in}{6.364923in}}%
\pgfpathlineto{\pgfqpoint{0.817926in}{6.383675in}}%
\pgfpathlineto{\pgfqpoint{0.818006in}{6.363783in}}%
\pgfpathlineto{\pgfqpoint{0.818816in}{6.382953in}}%
\pgfpathlineto{\pgfqpoint{0.819787in}{6.362897in}}%
\pgfpathlineto{\pgfqpoint{0.819949in}{6.366886in}}%
\pgfpathlineto{\pgfqpoint{0.820677in}{6.363161in}}%
\pgfpathlineto{\pgfqpoint{0.821486in}{6.383610in}}%
\pgfpathlineto{\pgfqpoint{0.822376in}{6.363024in}}%
\pgfpathlineto{\pgfqpoint{0.822619in}{6.369393in}}%
\pgfpathlineto{\pgfqpoint{0.823185in}{6.384327in}}%
\pgfpathlineto{\pgfqpoint{0.823266in}{6.364710in}}%
\pgfpathlineto{\pgfqpoint{0.823995in}{6.384273in}}%
\pgfpathlineto{\pgfqpoint{0.824076in}{6.364702in}}%
\pgfpathlineto{\pgfqpoint{0.824804in}{6.384649in}}%
\pgfpathlineto{\pgfqpoint{0.825127in}{6.371881in}}%
\pgfpathlineto{\pgfqpoint{0.825613in}{6.363708in}}%
\pgfpathlineto{\pgfqpoint{0.826341in}{6.384413in}}%
\pgfpathlineto{\pgfqpoint{0.827150in}{6.364335in}}%
\pgfpathlineto{\pgfqpoint{0.827474in}{6.373857in}}%
\pgfpathlineto{\pgfqpoint{0.827879in}{6.364071in}}%
\pgfpathlineto{\pgfqpoint{0.828526in}{6.383490in}}%
\pgfpathlineto{\pgfqpoint{0.828607in}{6.364191in}}%
\pgfpathlineto{\pgfqpoint{0.829254in}{6.383951in}}%
\pgfpathlineto{\pgfqpoint{0.829659in}{6.374729in}}%
\pgfpathlineto{\pgfqpoint{0.829983in}{6.384800in}}%
\pgfpathlineto{\pgfqpoint{0.830064in}{6.365593in}}%
\pgfpathlineto{\pgfqpoint{0.830630in}{6.383477in}}%
\pgfpathlineto{\pgfqpoint{0.831358in}{6.363367in}}%
\pgfpathlineto{\pgfqpoint{0.831763in}{6.376541in}}%
\pgfpathlineto{\pgfqpoint{0.832006in}{6.384477in}}%
\pgfpathlineto{\pgfqpoint{0.832087in}{6.365404in}}%
\pgfpathlineto{\pgfqpoint{0.832653in}{6.384177in}}%
\pgfpathlineto{\pgfqpoint{0.832734in}{6.365149in}}%
\pgfpathlineto{\pgfqpoint{0.833300in}{6.384216in}}%
\pgfpathlineto{\pgfqpoint{0.833786in}{6.379051in}}%
\pgfpathlineto{\pgfqpoint{0.833948in}{6.384597in}}%
\pgfpathlineto{\pgfqpoint{0.834029in}{6.365660in}}%
\pgfpathlineto{\pgfqpoint{0.834514in}{6.382505in}}%
\pgfpathlineto{\pgfqpoint{0.834595in}{6.363611in}}%
\pgfpathlineto{\pgfqpoint{0.835162in}{6.383553in}}%
\pgfpathlineto{\pgfqpoint{0.835566in}{6.376258in}}%
\pgfpathlineto{\pgfqpoint{0.835809in}{6.384951in}}%
\pgfpathlineto{\pgfqpoint{0.835890in}{6.366150in}}%
\pgfpathlineto{\pgfqpoint{0.836375in}{6.383756in}}%
\pgfpathlineto{\pgfqpoint{0.837023in}{6.364137in}}%
\pgfpathlineto{\pgfqpoint{0.837427in}{6.379212in}}%
\pgfpathlineto{\pgfqpoint{0.837589in}{6.385263in}}%
\pgfpathlineto{\pgfqpoint{0.837670in}{6.366597in}}%
\pgfpathlineto{\pgfqpoint{0.838156in}{6.384963in}}%
\pgfpathlineto{\pgfqpoint{0.838237in}{6.366342in}}%
\pgfpathlineto{\pgfqpoint{0.839208in}{6.382098in}}%
\pgfpathlineto{\pgfqpoint{0.839289in}{6.385251in}}%
\pgfpathlineto{\pgfqpoint{0.839855in}{6.364158in}}%
\pgfpathlineto{\pgfqpoint{0.840341in}{6.383518in}}%
\pgfpathlineto{\pgfqpoint{0.840907in}{6.384691in}}%
\pgfpathlineto{\pgfqpoint{0.841473in}{6.364493in}}%
\pgfpathlineto{\pgfqpoint{0.843011in}{6.385630in}}%
\pgfpathlineto{\pgfqpoint{0.844063in}{6.366107in}}%
\pgfpathlineto{\pgfqpoint{0.844144in}{6.369662in}}%
\pgfpathlineto{\pgfqpoint{0.845034in}{6.365803in}}%
\pgfpathlineto{\pgfqpoint{0.845439in}{6.384026in}}%
\pgfpathlineto{\pgfqpoint{0.845520in}{6.366030in}}%
\pgfpathlineto{\pgfqpoint{0.846410in}{6.385155in}}%
\pgfpathlineto{\pgfqpoint{0.846571in}{6.371013in}}%
\pgfpathlineto{\pgfqpoint{0.846895in}{6.386104in}}%
\pgfpathlineto{\pgfqpoint{0.847381in}{6.365672in}}%
\pgfpathlineto{\pgfqpoint{0.847785in}{6.384935in}}%
\pgfpathlineto{\pgfqpoint{0.848271in}{6.365007in}}%
\pgfpathlineto{\pgfqpoint{0.848918in}{6.374944in}}%
\pgfpathlineto{\pgfqpoint{0.849566in}{6.385356in}}%
\pgfpathlineto{\pgfqpoint{0.849161in}{6.365264in}}%
\pgfpathlineto{\pgfqpoint{0.849970in}{6.384002in}}%
\pgfpathlineto{\pgfqpoint{0.850456in}{6.365344in}}%
\pgfpathlineto{\pgfqpoint{0.850860in}{6.386058in}}%
\pgfpathlineto{\pgfqpoint{0.851103in}{6.376960in}}%
\pgfpathlineto{\pgfqpoint{0.851265in}{6.385338in}}%
\pgfpathlineto{\pgfqpoint{0.851750in}{6.367451in}}%
\pgfpathlineto{\pgfqpoint{0.852074in}{6.384519in}}%
\pgfpathlineto{\pgfqpoint{0.852560in}{6.367136in}}%
\pgfpathlineto{\pgfqpoint{0.852883in}{6.384533in}}%
\pgfpathlineto{\pgfqpoint{0.853126in}{6.376065in}}%
\pgfpathlineto{\pgfqpoint{0.853369in}{6.367657in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{6.386131in}}%
\pgfpathlineto{\pgfqpoint{0.854502in}{6.365499in}}%
\pgfpathlineto{\pgfqpoint{0.855149in}{6.380476in}}%
\pgfpathlineto{\pgfqpoint{0.855635in}{6.386657in}}%
\pgfpathlineto{\pgfqpoint{0.855311in}{6.368102in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{6.383764in}}%
\pgfpathlineto{\pgfqpoint{0.856767in}{6.366391in}}%
\pgfpathlineto{\pgfqpoint{0.856363in}{6.385755in}}%
\pgfpathlineto{\pgfqpoint{0.857010in}{6.380789in}}%
\pgfpathlineto{\pgfqpoint{0.857819in}{6.386191in}}%
\pgfpathlineto{\pgfqpoint{0.857496in}{6.366655in}}%
\pgfpathlineto{\pgfqpoint{0.858143in}{6.384300in}}%
\pgfpathlineto{\pgfqpoint{0.858548in}{6.365985in}}%
\pgfpathlineto{\pgfqpoint{0.858871in}{6.386011in}}%
\pgfpathlineto{\pgfqpoint{0.859276in}{6.368125in}}%
\pgfpathlineto{\pgfqpoint{0.859923in}{6.387458in}}%
\pgfpathlineto{\pgfqpoint{0.859600in}{6.366938in}}%
\pgfpathlineto{\pgfqpoint{0.860571in}{6.385849in}}%
\pgfpathlineto{\pgfqpoint{0.861623in}{6.368477in}}%
\pgfpathlineto{\pgfqpoint{0.861704in}{6.373847in}}%
\pgfpathlineto{\pgfqpoint{0.861946in}{6.368456in}}%
\pgfpathlineto{\pgfqpoint{0.862837in}{6.385402in}}%
\pgfpathlineto{\pgfqpoint{0.862917in}{6.369389in}}%
\pgfpathlineto{\pgfqpoint{0.863808in}{6.387711in}}%
\pgfpathlineto{\pgfqpoint{0.863969in}{6.377489in}}%
\pgfpathlineto{\pgfqpoint{0.864131in}{6.367310in}}%
\pgfpathlineto{\pgfqpoint{0.865021in}{6.387429in}}%
\pgfpathlineto{\pgfqpoint{0.865345in}{6.367700in}}%
\pgfpathlineto{\pgfqpoint{0.866073in}{6.377740in}}%
\pgfpathlineto{\pgfqpoint{0.866478in}{6.386100in}}%
\pgfpathlineto{\pgfqpoint{0.866802in}{6.367206in}}%
\pgfpathlineto{\pgfqpoint{0.867044in}{6.385396in}}%
\pgfpathlineto{\pgfqpoint{0.867692in}{6.369928in}}%
\pgfpathlineto{\pgfqpoint{0.867935in}{6.388490in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{6.379444in}}%
\pgfpathlineto{\pgfqpoint{0.868501in}{6.367784in}}%
\pgfpathlineto{\pgfqpoint{0.869310in}{6.388316in}}%
\pgfpathlineto{\pgfqpoint{0.869877in}{6.369065in}}%
\pgfpathlineto{\pgfqpoint{0.870119in}{6.388592in}}%
\pgfpathlineto{\pgfqpoint{0.870443in}{6.371882in}}%
\pgfpathlineto{\pgfqpoint{0.871171in}{6.388678in}}%
\pgfpathlineto{\pgfqpoint{0.870929in}{6.368670in}}%
\pgfpathlineto{\pgfqpoint{0.871657in}{6.386136in}}%
\pgfpathlineto{\pgfqpoint{0.872709in}{6.367988in}}%
\pgfpathlineto{\pgfqpoint{0.872790in}{6.374931in}}%
\pgfpathlineto{\pgfqpoint{0.872952in}{6.388837in}}%
\pgfpathlineto{\pgfqpoint{0.873761in}{6.373470in}}%
\pgfpathlineto{\pgfqpoint{0.873923in}{6.387693in}}%
\pgfpathlineto{\pgfqpoint{0.874004in}{6.373410in}}%
\pgfpathlineto{\pgfqpoint{0.874894in}{6.388509in}}%
\pgfpathlineto{\pgfqpoint{0.875056in}{6.381706in}}%
\pgfpathlineto{\pgfqpoint{0.875379in}{6.389657in}}%
\pgfpathlineto{\pgfqpoint{0.875622in}{6.369033in}}%
\pgfpathlineto{\pgfqpoint{0.876027in}{6.384875in}}%
\pgfpathlineto{\pgfqpoint{0.876998in}{6.368717in}}%
\pgfpathlineto{\pgfqpoint{0.876755in}{6.388594in}}%
\pgfpathlineto{\pgfqpoint{0.877079in}{6.376378in}}%
\pgfpathlineto{\pgfqpoint{0.877888in}{6.389594in}}%
\pgfpathlineto{\pgfqpoint{0.877240in}{6.370357in}}%
\pgfpathlineto{\pgfqpoint{0.878050in}{6.383863in}}%
\pgfpathlineto{\pgfqpoint{0.878778in}{6.369529in}}%
\pgfpathlineto{\pgfqpoint{0.878535in}{6.388409in}}%
\pgfpathlineto{\pgfqpoint{0.879102in}{6.380166in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{6.388955in}}%
\pgfpathlineto{\pgfqpoint{0.879425in}{6.369687in}}%
\pgfpathlineto{\pgfqpoint{0.880235in}{6.387264in}}%
\pgfpathlineto{\pgfqpoint{0.881125in}{6.372112in}}%
\pgfpathlineto{\pgfqpoint{0.880477in}{6.390697in}}%
\pgfpathlineto{\pgfqpoint{0.881367in}{6.376069in}}%
\pgfpathlineto{\pgfqpoint{0.881934in}{6.371661in}}%
\pgfpathlineto{\pgfqpoint{0.882500in}{6.389351in}}%
\pgfpathlineto{\pgfqpoint{0.883310in}{6.370367in}}%
\pgfpathlineto{\pgfqpoint{0.882905in}{6.390297in}}%
\pgfpathlineto{\pgfqpoint{0.883714in}{6.372156in}}%
\pgfpathlineto{\pgfqpoint{0.883876in}{6.390015in}}%
\pgfpathlineto{\pgfqpoint{0.884281in}{6.371106in}}%
\pgfpathlineto{\pgfqpoint{0.884766in}{6.383028in}}%
\pgfpathlineto{\pgfqpoint{0.884847in}{6.370897in}}%
\pgfpathlineto{\pgfqpoint{0.885575in}{6.390095in}}%
\pgfpathlineto{\pgfqpoint{0.885818in}{6.375542in}}%
\pgfpathlineto{\pgfqpoint{0.886142in}{6.391819in}}%
\pgfpathlineto{\pgfqpoint{0.886870in}{6.371042in}}%
\pgfpathlineto{\pgfqpoint{0.887032in}{6.390225in}}%
\pgfpathlineto{\pgfqpoint{0.887760in}{6.371259in}}%
\pgfpathlineto{\pgfqpoint{0.887922in}{6.390831in}}%
\pgfpathlineto{\pgfqpoint{0.888165in}{6.377868in}}%
\pgfpathlineto{\pgfqpoint{0.889136in}{6.391405in}}%
\pgfpathlineto{\pgfqpoint{0.888974in}{6.371292in}}%
\pgfpathlineto{\pgfqpoint{0.889298in}{6.390379in}}%
\pgfpathlineto{\pgfqpoint{0.890511in}{6.374594in}}%
\pgfpathlineto{\pgfqpoint{0.890592in}{6.384996in}}%
\pgfpathlineto{\pgfqpoint{0.891321in}{6.373602in}}%
\pgfpathlineto{\pgfqpoint{0.891563in}{6.384273in}}%
\pgfpathlineto{\pgfqpoint{0.891644in}{6.373761in}}%
\pgfpathlineto{\pgfqpoint{0.892534in}{6.386418in}}%
\pgfpathlineto{\pgfqpoint{0.892615in}{6.376154in}}%
\pgfpathlineto{\pgfqpoint{0.893667in}{6.392577in}}%
\pgfpathlineto{\pgfqpoint{0.893748in}{6.382605in}}%
\pgfpathlineto{\pgfqpoint{0.893829in}{6.372664in}}%
\pgfpathlineto{\pgfqpoint{0.894719in}{6.391413in}}%
\pgfpathlineto{\pgfqpoint{0.894800in}{6.381725in}}%
\pgfpathlineto{\pgfqpoint{0.895771in}{6.393830in}}%
\pgfpathlineto{\pgfqpoint{0.895043in}{6.373908in}}%
\pgfpathlineto{\pgfqpoint{0.895852in}{6.384430in}}%
\pgfpathlineto{\pgfqpoint{0.896500in}{6.373343in}}%
\pgfpathlineto{\pgfqpoint{0.896338in}{6.391791in}}%
\pgfpathlineto{\pgfqpoint{0.896985in}{6.381767in}}%
\pgfpathlineto{\pgfqpoint{0.897632in}{6.394223in}}%
\pgfpathlineto{\pgfqpoint{0.897228in}{6.375738in}}%
\pgfpathlineto{\pgfqpoint{0.898037in}{6.392216in}}%
\pgfpathlineto{\pgfqpoint{0.898199in}{6.374740in}}%
\pgfpathlineto{\pgfqpoint{0.898604in}{6.394580in}}%
\pgfpathlineto{\pgfqpoint{0.899170in}{6.377042in}}%
\pgfpathlineto{\pgfqpoint{0.899817in}{6.394450in}}%
\pgfpathlineto{\pgfqpoint{0.900222in}{6.374588in}}%
\pgfpathlineto{\pgfqpoint{0.900303in}{6.387494in}}%
\pgfpathlineto{\pgfqpoint{0.901274in}{6.376188in}}%
\pgfpathlineto{\pgfqpoint{0.900869in}{6.394467in}}%
\pgfpathlineto{\pgfqpoint{0.901436in}{6.381641in}}%
\pgfpathlineto{\pgfqpoint{0.902407in}{6.395421in}}%
\pgfpathlineto{\pgfqpoint{0.902164in}{6.375920in}}%
\pgfpathlineto{\pgfqpoint{0.902488in}{6.387993in}}%
\pgfpathlineto{\pgfqpoint{0.902650in}{6.394179in}}%
\pgfpathlineto{\pgfqpoint{0.903540in}{6.377637in}}%
\pgfpathlineto{\pgfqpoint{0.904592in}{6.392555in}}%
\pgfpathlineto{\pgfqpoint{0.903782in}{6.377475in}}%
\pgfpathlineto{\pgfqpoint{0.904673in}{6.385837in}}%
\pgfpathlineto{\pgfqpoint{0.905563in}{6.376451in}}%
\pgfpathlineto{\pgfqpoint{0.905320in}{6.395787in}}%
\pgfpathlineto{\pgfqpoint{0.905805in}{6.378256in}}%
\pgfpathlineto{\pgfqpoint{0.906372in}{6.376437in}}%
\pgfpathlineto{\pgfqpoint{0.906938in}{6.396806in}}%
\pgfpathlineto{\pgfqpoint{0.907505in}{6.376801in}}%
\pgfpathlineto{\pgfqpoint{0.908071in}{6.379015in}}%
\pgfpathlineto{\pgfqpoint{0.909042in}{6.397906in}}%
\pgfpathlineto{\pgfqpoint{0.908719in}{6.377285in}}%
\pgfpathlineto{\pgfqpoint{0.909204in}{6.387567in}}%
\pgfpathlineto{\pgfqpoint{0.909366in}{6.377365in}}%
\pgfpathlineto{\pgfqpoint{0.910094in}{6.395260in}}%
\pgfpathlineto{\pgfqpoint{0.910337in}{6.380959in}}%
\pgfpathlineto{\pgfqpoint{0.911146in}{6.397541in}}%
\pgfpathlineto{\pgfqpoint{0.910742in}{6.378499in}}%
\pgfpathlineto{\pgfqpoint{0.911389in}{6.384404in}}%
\pgfpathlineto{\pgfqpoint{0.911875in}{6.379723in}}%
\pgfpathlineto{\pgfqpoint{0.911551in}{6.396558in}}%
\pgfpathlineto{\pgfqpoint{0.912279in}{6.380110in}}%
\pgfpathlineto{\pgfqpoint{0.912765in}{6.398151in}}%
\pgfpathlineto{\pgfqpoint{0.913169in}{6.379504in}}%
\pgfpathlineto{\pgfqpoint{0.913412in}{6.389391in}}%
\pgfpathlineto{\pgfqpoint{0.914140in}{6.379362in}}%
\pgfpathlineto{\pgfqpoint{0.913655in}{6.399563in}}%
\pgfpathlineto{\pgfqpoint{0.914626in}{6.380997in}}%
\pgfpathlineto{\pgfqpoint{0.915273in}{6.398725in}}%
\pgfpathlineto{\pgfqpoint{0.915192in}{6.380907in}}%
\pgfpathlineto{\pgfqpoint{0.915678in}{6.385028in}}%
\pgfpathlineto{\pgfqpoint{0.915840in}{6.400426in}}%
\pgfpathlineto{\pgfqpoint{0.916487in}{6.380764in}}%
\pgfpathlineto{\pgfqpoint{0.917296in}{6.400408in}}%
\pgfpathlineto{\pgfqpoint{0.917620in}{6.392700in}}%
\pgfpathlineto{\pgfqpoint{0.918105in}{6.382214in}}%
\pgfpathlineto{\pgfqpoint{0.918186in}{6.401155in}}%
\pgfpathlineto{\pgfqpoint{0.918996in}{6.386713in}}%
\pgfpathlineto{\pgfqpoint{0.919319in}{6.381945in}}%
\pgfpathlineto{\pgfqpoint{0.919400in}{6.401373in}}%
\pgfpathlineto{\pgfqpoint{0.920452in}{6.390091in}}%
\pgfpathlineto{\pgfqpoint{0.921909in}{6.384620in}}%
\pgfpathlineto{\pgfqpoint{0.922232in}{6.385013in}}%
\pgfpathlineto{\pgfqpoint{0.923203in}{6.389715in}}%
\pgfpathlineto{\pgfqpoint{0.924984in}{6.412137in}}%
\pgfpathlineto{\pgfqpoint{0.927654in}{6.479558in}}%
\pgfpathlineto{\pgfqpoint{0.930567in}{6.579743in}}%
\pgfpathlineto{\pgfqpoint{0.931296in}{6.577445in}}%
\pgfpathlineto{\pgfqpoint{0.931376in}{6.561659in}}%
\pgfpathlineto{\pgfqpoint{0.931700in}{6.579924in}}%
\pgfpathlineto{\pgfqpoint{0.932428in}{6.562869in}}%
\pgfpathlineto{\pgfqpoint{0.933319in}{6.580556in}}%
\pgfpathlineto{\pgfqpoint{0.933561in}{6.577136in}}%
\pgfpathlineto{\pgfqpoint{0.933642in}{6.562646in}}%
\pgfpathlineto{\pgfqpoint{0.934451in}{6.581520in}}%
\pgfpathlineto{\pgfqpoint{0.934613in}{6.573754in}}%
\pgfpathlineto{\pgfqpoint{0.934694in}{6.580001in}}%
\pgfpathlineto{\pgfqpoint{0.935503in}{6.564550in}}%
\pgfpathlineto{\pgfqpoint{0.935665in}{6.578092in}}%
\pgfpathlineto{\pgfqpoint{0.935746in}{6.564844in}}%
\pgfpathlineto{\pgfqpoint{0.936636in}{6.582863in}}%
\pgfpathlineto{\pgfqpoint{0.936717in}{6.570197in}}%
\pgfpathlineto{\pgfqpoint{0.937284in}{6.583122in}}%
\pgfpathlineto{\pgfqpoint{0.936879in}{6.565067in}}%
\pgfpathlineto{\pgfqpoint{0.937850in}{6.578343in}}%
\pgfpathlineto{\pgfqpoint{0.938497in}{6.564375in}}%
\pgfpathlineto{\pgfqpoint{0.938093in}{6.582735in}}%
\pgfpathlineto{\pgfqpoint{0.938902in}{6.567223in}}%
\pgfpathlineto{\pgfqpoint{0.939954in}{6.584335in}}%
\pgfpathlineto{\pgfqpoint{0.939064in}{6.564716in}}%
\pgfpathlineto{\pgfqpoint{0.940116in}{6.583099in}}%
\pgfpathlineto{\pgfqpoint{0.941006in}{6.569983in}}%
\pgfpathlineto{\pgfqpoint{0.941249in}{6.580120in}}%
\pgfpathlineto{\pgfqpoint{0.942220in}{6.585466in}}%
\pgfpathlineto{\pgfqpoint{0.942382in}{6.567251in}}%
\pgfpathlineto{\pgfqpoint{0.942948in}{6.584430in}}%
\pgfpathlineto{\pgfqpoint{0.943110in}{6.567178in}}%
\pgfpathlineto{\pgfqpoint{0.943515in}{6.584343in}}%
\pgfpathlineto{\pgfqpoint{0.943676in}{6.567845in}}%
\pgfpathlineto{\pgfqpoint{0.944486in}{6.587350in}}%
\pgfpathlineto{\pgfqpoint{0.944647in}{6.572149in}}%
\pgfpathlineto{\pgfqpoint{0.945133in}{6.587028in}}%
\pgfpathlineto{\pgfqpoint{0.944890in}{6.569493in}}%
\pgfpathlineto{\pgfqpoint{0.945699in}{6.577261in}}%
\pgfpathlineto{\pgfqpoint{0.946023in}{6.570083in}}%
\pgfpathlineto{\pgfqpoint{0.946590in}{6.584197in}}%
\pgfpathlineto{\pgfqpoint{0.946751in}{6.571882in}}%
\pgfpathlineto{\pgfqpoint{0.947318in}{6.589414in}}%
\pgfpathlineto{\pgfqpoint{0.947803in}{6.575781in}}%
\pgfpathlineto{\pgfqpoint{0.947884in}{6.570448in}}%
\pgfpathlineto{\pgfqpoint{0.948208in}{6.588824in}}%
\pgfpathlineto{\pgfqpoint{0.948774in}{6.574202in}}%
\pgfpathlineto{\pgfqpoint{0.949179in}{6.590585in}}%
\pgfpathlineto{\pgfqpoint{0.949260in}{6.566611in}}%
\pgfpathlineto{\pgfqpoint{0.949826in}{6.576728in}}%
\pgfpathlineto{\pgfqpoint{0.950393in}{6.589631in}}%
\pgfpathlineto{\pgfqpoint{0.950797in}{6.572763in}}%
\pgfpathlineto{\pgfqpoint{0.951445in}{6.568214in}}%
\pgfpathlineto{\pgfqpoint{0.951930in}{6.591598in}}%
\pgfpathlineto{\pgfqpoint{0.952011in}{6.569746in}}%
\pgfpathlineto{\pgfqpoint{0.952659in}{6.591735in}}%
\pgfpathlineto{\pgfqpoint{0.953063in}{6.583096in}}%
\pgfpathlineto{\pgfqpoint{0.953711in}{6.553318in}}%
\pgfpathlineto{\pgfqpoint{0.953630in}{6.593009in}}%
\pgfpathlineto{\pgfqpoint{0.953791in}{6.571612in}}%
\pgfpathlineto{\pgfqpoint{0.953872in}{6.589945in}}%
\pgfpathlineto{\pgfqpoint{0.954924in}{6.582671in}}%
\pgfpathlineto{\pgfqpoint{0.955167in}{6.582472in}}%
\pgfpathlineto{\pgfqpoint{0.955572in}{6.583372in}}%
\pgfpathlineto{\pgfqpoint{0.956462in}{6.590766in}}%
\pgfpathlineto{\pgfqpoint{0.956705in}{6.555716in}}%
\pgfpathlineto{\pgfqpoint{0.956624in}{6.592844in}}%
\pgfpathlineto{\pgfqpoint{0.957514in}{6.590098in}}%
\pgfpathlineto{\pgfqpoint{0.957676in}{6.574669in}}%
\pgfpathlineto{\pgfqpoint{0.957757in}{6.595787in}}%
\pgfpathlineto{\pgfqpoint{0.957838in}{6.559646in}}%
\pgfpathlineto{\pgfqpoint{0.958485in}{6.597384in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{6.589226in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{6.575764in}}%
\pgfpathlineto{\pgfqpoint{0.959537in}{6.598191in}}%
\pgfpathlineto{\pgfqpoint{0.959941in}{6.559129in}}%
\pgfpathlineto{\pgfqpoint{0.960670in}{6.576447in}}%
\pgfpathlineto{\pgfqpoint{0.961074in}{6.561004in}}%
\pgfpathlineto{\pgfqpoint{0.961641in}{6.595205in}}%
\pgfpathlineto{\pgfqpoint{0.962531in}{6.560869in}}%
\pgfpathlineto{\pgfqpoint{0.962774in}{6.578579in}}%
\pgfpathlineto{\pgfqpoint{0.963016in}{6.578003in}}%
\pgfpathlineto{\pgfqpoint{0.963907in}{6.593679in}}%
\pgfpathlineto{\pgfqpoint{0.963988in}{6.563087in}}%
\pgfpathlineto{\pgfqpoint{0.964149in}{6.596063in}}%
\pgfpathlineto{\pgfqpoint{0.965039in}{6.566064in}}%
\pgfpathlineto{\pgfqpoint{0.965363in}{6.598195in}}%
\pgfpathlineto{\pgfqpoint{0.965201in}{6.563278in}}%
\pgfpathlineto{\pgfqpoint{0.966172in}{6.589469in}}%
\pgfpathlineto{\pgfqpoint{0.966253in}{6.598320in}}%
\pgfpathlineto{\pgfqpoint{0.966820in}{6.569034in}}%
\pgfpathlineto{\pgfqpoint{0.967063in}{6.597495in}}%
\pgfpathlineto{\pgfqpoint{0.967143in}{6.569849in}}%
\pgfpathlineto{\pgfqpoint{0.967872in}{6.603651in}}%
\pgfpathlineto{\pgfqpoint{0.968195in}{6.570891in}}%
\pgfpathlineto{\pgfqpoint{0.969005in}{6.605460in}}%
\pgfpathlineto{\pgfqpoint{0.969328in}{6.595186in}}%
\pgfpathlineto{\pgfqpoint{0.969409in}{6.569698in}}%
\pgfpathlineto{\pgfqpoint{0.969652in}{6.604719in}}%
\pgfpathlineto{\pgfqpoint{0.970461in}{6.577942in}}%
\pgfpathlineto{\pgfqpoint{0.970866in}{6.604125in}}%
\pgfpathlineto{\pgfqpoint{0.971109in}{6.569165in}}%
\pgfpathlineto{\pgfqpoint{0.971594in}{6.593303in}}%
\pgfpathlineto{\pgfqpoint{0.972322in}{6.569987in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{6.602447in}}%
\pgfpathlineto{\pgfqpoint{0.972646in}{6.571800in}}%
\pgfpathlineto{\pgfqpoint{0.973051in}{6.607762in}}%
\pgfpathlineto{\pgfqpoint{0.973698in}{6.599466in}}%
\pgfpathlineto{\pgfqpoint{0.973941in}{6.572480in}}%
\pgfpathlineto{\pgfqpoint{0.974507in}{6.609504in}}%
\pgfpathlineto{\pgfqpoint{0.974750in}{6.584784in}}%
\pgfpathlineto{\pgfqpoint{0.975316in}{6.608721in}}%
\pgfpathlineto{\pgfqpoint{0.975235in}{6.573885in}}%
\pgfpathlineto{\pgfqpoint{0.975802in}{6.600921in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{6.611709in}}%
\pgfpathlineto{\pgfqpoint{0.976935in}{6.575343in}}%
\pgfpathlineto{\pgfqpoint{0.977259in}{6.612133in}}%
\pgfpathlineto{\pgfqpoint{0.977987in}{6.599821in}}%
\pgfpathlineto{\pgfqpoint{0.978796in}{6.577249in}}%
\pgfpathlineto{\pgfqpoint{0.978472in}{6.607062in}}%
\pgfpathlineto{\pgfqpoint{0.979120in}{6.584860in}}%
\pgfpathlineto{\pgfqpoint{0.979362in}{6.609309in}}%
\pgfpathlineto{\pgfqpoint{0.979524in}{6.578112in}}%
\pgfpathlineto{\pgfqpoint{0.980172in}{6.600036in}}%
\pgfpathlineto{\pgfqpoint{0.980576in}{6.580332in}}%
\pgfpathlineto{\pgfqpoint{0.981224in}{6.610217in}}%
\pgfpathlineto{\pgfqpoint{0.982276in}{6.579985in}}%
\pgfpathlineto{\pgfqpoint{0.982437in}{6.590234in}}%
\pgfpathlineto{\pgfqpoint{0.982518in}{6.613250in}}%
\pgfpathlineto{\pgfqpoint{0.983166in}{6.586830in}}%
\pgfpathlineto{\pgfqpoint{0.983570in}{6.599510in}}%
\pgfpathlineto{\pgfqpoint{0.983651in}{6.588108in}}%
\pgfpathlineto{\pgfqpoint{0.983975in}{6.614129in}}%
\pgfpathlineto{\pgfqpoint{0.984703in}{6.588637in}}%
\pgfpathlineto{\pgfqpoint{0.985351in}{6.614693in}}%
\pgfpathlineto{\pgfqpoint{0.985027in}{6.583402in}}%
\pgfpathlineto{\pgfqpoint{0.985755in}{6.602694in}}%
\pgfpathlineto{\pgfqpoint{0.986241in}{6.583957in}}%
\pgfpathlineto{\pgfqpoint{0.986645in}{6.611523in}}%
\pgfpathlineto{\pgfqpoint{0.986888in}{6.586897in}}%
\pgfpathlineto{\pgfqpoint{0.987293in}{6.617580in}}%
\pgfpathlineto{\pgfqpoint{0.987940in}{6.593767in}}%
\pgfpathlineto{\pgfqpoint{0.988021in}{6.586799in}}%
\pgfpathlineto{\pgfqpoint{0.988507in}{6.616488in}}%
\pgfpathlineto{\pgfqpoint{0.989073in}{6.590735in}}%
\pgfpathlineto{\pgfqpoint{0.989963in}{6.617860in}}%
\pgfpathlineto{\pgfqpoint{0.989882in}{6.588139in}}%
\pgfpathlineto{\pgfqpoint{0.990206in}{6.603310in}}%
\pgfpathlineto{\pgfqpoint{0.990449in}{6.589541in}}%
\pgfpathlineto{\pgfqpoint{0.990530in}{6.619773in}}%
\pgfpathlineto{\pgfqpoint{0.991501in}{6.590226in}}%
\pgfpathlineto{\pgfqpoint{0.991581in}{6.621406in}}%
\pgfpathlineto{\pgfqpoint{0.992633in}{6.602260in}}%
\pgfpathlineto{\pgfqpoint{0.993038in}{6.592039in}}%
\pgfpathlineto{\pgfqpoint{0.993119in}{6.607340in}}%
\pgfpathlineto{\pgfqpoint{0.994090in}{6.592137in}}%
\pgfpathlineto{\pgfqpoint{0.994171in}{6.608444in}}%
\pgfpathlineto{\pgfqpoint{0.995223in}{6.606253in}}%
\pgfpathlineto{\pgfqpoint{0.996194in}{6.616447in}}%
\pgfpathlineto{\pgfqpoint{0.998379in}{6.647759in}}%
\pgfpathlineto{\pgfqpoint{0.998783in}{6.632471in}}%
\pgfpathlineto{\pgfqpoint{0.999107in}{6.648776in}}%
\pgfpathlineto{\pgfqpoint{0.999512in}{6.637216in}}%
\pgfpathlineto{\pgfqpoint{0.999997in}{6.649665in}}%
\pgfpathlineto{\pgfqpoint{0.999754in}{6.634647in}}%
\pgfpathlineto{\pgfqpoint{1.000726in}{6.648588in}}%
\pgfpathlineto{\pgfqpoint{1.001211in}{6.634789in}}%
\pgfpathlineto{\pgfqpoint{1.001616in}{6.650713in}}%
\pgfpathlineto{\pgfqpoint{1.001858in}{6.637793in}}%
\pgfpathlineto{\pgfqpoint{1.002749in}{6.652546in}}%
\pgfpathlineto{\pgfqpoint{1.002587in}{6.636986in}}%
\pgfpathlineto{\pgfqpoint{1.003072in}{6.651247in}}%
\pgfpathlineto{\pgfqpoint{1.004043in}{6.638616in}}%
\pgfpathlineto{\pgfqpoint{1.003881in}{6.653750in}}%
\pgfpathlineto{\pgfqpoint{1.004205in}{6.640440in}}%
\pgfpathlineto{\pgfqpoint{1.005014in}{6.654432in}}%
\pgfpathlineto{\pgfqpoint{1.004610in}{6.638126in}}%
\pgfpathlineto{\pgfqpoint{1.005338in}{6.645747in}}%
\pgfpathlineto{\pgfqpoint{1.005419in}{6.639651in}}%
\pgfpathlineto{\pgfqpoint{1.005662in}{6.654927in}}%
\pgfpathlineto{\pgfqpoint{1.006309in}{6.644148in}}%
\pgfpathlineto{\pgfqpoint{1.006390in}{6.655540in}}%
\pgfpathlineto{\pgfqpoint{1.006633in}{6.640740in}}%
\pgfpathlineto{\pgfqpoint{1.007361in}{6.650206in}}%
\pgfpathlineto{\pgfqpoint{1.007523in}{6.642253in}}%
\pgfpathlineto{\pgfqpoint{1.007927in}{6.656639in}}%
\pgfpathlineto{\pgfqpoint{1.008332in}{6.656638in}}%
\pgfpathlineto{\pgfqpoint{1.008737in}{6.642313in}}%
\pgfpathlineto{\pgfqpoint{1.009303in}{6.658405in}}%
\pgfpathlineto{\pgfqpoint{1.009546in}{6.652504in}}%
\pgfpathlineto{\pgfqpoint{1.009951in}{6.644341in}}%
\pgfpathlineto{\pgfqpoint{1.010031in}{6.659247in}}%
\pgfpathlineto{\pgfqpoint{1.010679in}{6.651036in}}%
\pgfpathlineto{\pgfqpoint{1.011407in}{6.648074in}}%
\pgfpathlineto{\pgfqpoint{1.011893in}{6.649750in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{6.664857in}}%
\pgfpathlineto{\pgfqpoint{1.014968in}{6.726443in}}%
\pgfpathlineto{\pgfqpoint{1.017881in}{6.900229in}}%
\pgfpathlineto{\pgfqpoint{1.020551in}{7.032276in}}%
\pgfpathlineto{\pgfqpoint{1.020713in}{7.018246in}}%
\pgfpathlineto{\pgfqpoint{1.021684in}{7.018896in}}%
\pgfpathlineto{\pgfqpoint{1.021927in}{7.032495in}}%
\pgfpathlineto{\pgfqpoint{1.022736in}{7.025709in}}%
\pgfpathlineto{\pgfqpoint{1.022817in}{7.020798in}}%
\pgfpathlineto{\pgfqpoint{1.023383in}{7.035170in}}%
\pgfpathlineto{\pgfqpoint{1.023707in}{7.033982in}}%
\pgfpathlineto{\pgfqpoint{1.023950in}{7.022287in}}%
\pgfpathlineto{\pgfqpoint{1.024354in}{7.035303in}}%
\pgfpathlineto{\pgfqpoint{1.024921in}{7.028889in}}%
\pgfpathlineto{\pgfqpoint{1.025245in}{7.018076in}}%
\pgfpathlineto{\pgfqpoint{1.025649in}{7.037156in}}%
\pgfpathlineto{\pgfqpoint{1.026054in}{7.027280in}}%
\pgfpathlineto{\pgfqpoint{1.026377in}{7.020761in}}%
\pgfpathlineto{\pgfqpoint{1.026297in}{7.037676in}}%
\pgfpathlineto{\pgfqpoint{1.027268in}{7.024543in}}%
\pgfpathlineto{\pgfqpoint{1.027348in}{7.023949in}}%
\pgfpathlineto{\pgfqpoint{1.027429in}{7.038748in}}%
\pgfpathlineto{\pgfqpoint{1.027996in}{7.021755in}}%
\pgfpathlineto{\pgfqpoint{1.028400in}{7.038121in}}%
\pgfpathlineto{\pgfqpoint{1.028481in}{7.023266in}}%
\pgfpathlineto{\pgfqpoint{1.028562in}{7.039064in}}%
\pgfpathlineto{\pgfqpoint{1.029452in}{7.034495in}}%
\pgfpathlineto{\pgfqpoint{1.029776in}{7.040571in}}%
\pgfpathlineto{\pgfqpoint{1.029695in}{7.023715in}}%
\pgfpathlineto{\pgfqpoint{1.030262in}{7.036717in}}%
\pgfpathlineto{\pgfqpoint{1.030343in}{7.023653in}}%
\pgfpathlineto{\pgfqpoint{1.030423in}{7.041069in}}%
\pgfpathlineto{\pgfqpoint{1.031395in}{7.027946in}}%
\pgfpathlineto{\pgfqpoint{1.032042in}{7.025107in}}%
\pgfpathlineto{\pgfqpoint{1.032608in}{7.037808in}}%
\pgfpathlineto{\pgfqpoint{1.032689in}{7.026954in}}%
\pgfpathlineto{\pgfqpoint{1.032932in}{7.040169in}}%
\pgfpathlineto{\pgfqpoint{1.033741in}{7.028518in}}%
\pgfpathlineto{\pgfqpoint{1.034146in}{7.040471in}}%
\pgfpathlineto{\pgfqpoint{1.034793in}{7.027226in}}%
\pgfpathlineto{\pgfqpoint{1.034955in}{7.039656in}}%
\pgfpathlineto{\pgfqpoint{1.035198in}{7.028804in}}%
\pgfpathlineto{\pgfqpoint{1.035360in}{7.041931in}}%
\pgfpathlineto{\pgfqpoint{1.036088in}{7.029541in}}%
\pgfpathlineto{\pgfqpoint{1.036412in}{7.029227in}}%
\pgfpathlineto{\pgfqpoint{1.037302in}{7.041637in}}%
\pgfpathlineto{\pgfqpoint{1.038030in}{7.044515in}}%
\pgfpathlineto{\pgfqpoint{1.038435in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{1.038677in}{7.043563in}}%
\pgfpathlineto{\pgfqpoint{1.039487in}{7.037505in}}%
\pgfpathlineto{\pgfqpoint{1.039568in}{7.032837in}}%
\pgfpathlineto{\pgfqpoint{1.040134in}{7.046523in}}%
\pgfpathlineto{\pgfqpoint{1.040458in}{7.045274in}}%
\pgfpathlineto{\pgfqpoint{1.041429in}{7.033366in}}%
\pgfpathlineto{\pgfqpoint{1.041105in}{7.046074in}}%
\pgfpathlineto{\pgfqpoint{1.041752in}{7.036498in}}%
\pgfpathlineto{\pgfqpoint{1.041833in}{7.033772in}}%
\pgfpathlineto{\pgfqpoint{1.042319in}{7.048255in}}%
\pgfpathlineto{\pgfqpoint{1.042804in}{7.035745in}}%
\pgfpathlineto{\pgfqpoint{1.042885in}{7.048585in}}%
\pgfpathlineto{\pgfqpoint{1.043614in}{7.034998in}}%
\pgfpathlineto{\pgfqpoint{1.043937in}{7.045345in}}%
\pgfpathlineto{\pgfqpoint{1.045070in}{7.038728in}}%
\pgfpathlineto{\pgfqpoint{1.045475in}{7.039517in}}%
\pgfpathlineto{\pgfqpoint{1.046446in}{7.048051in}}%
\pgfpathlineto{\pgfqpoint{1.048226in}{7.087445in}}%
\pgfpathlineto{\pgfqpoint{1.050249in}{7.125098in}}%
\pgfpathlineto{\pgfqpoint{1.050330in}{7.114722in}}%
\pgfpathlineto{\pgfqpoint{1.050573in}{7.127228in}}%
\pgfpathlineto{\pgfqpoint{1.051382in}{7.115341in}}%
\pgfpathlineto{\pgfqpoint{1.052029in}{7.127574in}}%
\pgfpathlineto{\pgfqpoint{1.052272in}{7.115234in}}%
\pgfpathlineto{\pgfqpoint{1.052596in}{7.123567in}}%
\pgfpathlineto{\pgfqpoint{1.052677in}{7.115051in}}%
\pgfpathlineto{\pgfqpoint{1.053243in}{7.128823in}}%
\pgfpathlineto{\pgfqpoint{1.053648in}{7.117990in}}%
\pgfpathlineto{\pgfqpoint{1.053971in}{7.116160in}}%
\pgfpathlineto{\pgfqpoint{1.054781in}{7.130062in}}%
\pgfpathlineto{\pgfqpoint{1.054942in}{7.116455in}}%
\pgfpathlineto{\pgfqpoint{1.055994in}{7.119439in}}%
\pgfpathlineto{\pgfqpoint{1.056642in}{7.130625in}}%
\pgfpathlineto{\pgfqpoint{1.057046in}{7.118244in}}%
\pgfpathlineto{\pgfqpoint{1.057127in}{7.127295in}}%
\pgfpathlineto{\pgfqpoint{1.057694in}{7.121363in}}%
\pgfpathlineto{\pgfqpoint{1.058017in}{7.131399in}}%
\pgfpathlineto{\pgfqpoint{1.058179in}{7.122613in}}%
\pgfpathlineto{\pgfqpoint{1.058260in}{7.132454in}}%
\pgfpathlineto{\pgfqpoint{1.058503in}{7.119897in}}%
\pgfpathlineto{\pgfqpoint{1.059231in}{7.127775in}}%
\pgfpathlineto{\pgfqpoint{1.060121in}{7.120225in}}%
\pgfpathlineto{\pgfqpoint{1.059798in}{7.132415in}}%
\pgfpathlineto{\pgfqpoint{1.060445in}{7.123038in}}%
\pgfpathlineto{\pgfqpoint{1.061497in}{7.134893in}}%
\pgfpathlineto{\pgfqpoint{1.060931in}{7.121920in}}%
\pgfpathlineto{\pgfqpoint{1.061578in}{7.132954in}}%
\pgfpathlineto{\pgfqpoint{1.062063in}{7.122544in}}%
\pgfpathlineto{\pgfqpoint{1.062144in}{7.135025in}}%
\pgfpathlineto{\pgfqpoint{1.062954in}{7.122723in}}%
\pgfpathlineto{\pgfqpoint{1.063035in}{7.135792in}}%
\pgfpathlineto{\pgfqpoint{1.064087in}{7.128791in}}%
\pgfpathlineto{\pgfqpoint{1.064410in}{7.128519in}}%
\pgfpathlineto{\pgfqpoint{1.064815in}{7.129407in}}%
\pgfpathlineto{\pgfqpoint{1.065867in}{7.138005in}}%
\pgfpathlineto{\pgfqpoint{1.066029in}{7.126208in}}%
\pgfpathlineto{\pgfqpoint{1.066838in}{7.140064in}}%
\pgfpathlineto{\pgfqpoint{1.067485in}{7.127186in}}%
\pgfpathlineto{\pgfqpoint{1.067890in}{7.138208in}}%
\pgfpathlineto{\pgfqpoint{1.067971in}{7.140563in}}%
\pgfpathlineto{\pgfqpoint{1.068456in}{7.128105in}}%
\pgfpathlineto{\pgfqpoint{1.068780in}{7.139314in}}%
\pgfpathlineto{\pgfqpoint{1.068861in}{7.128407in}}%
\pgfpathlineto{\pgfqpoint{1.069185in}{7.140646in}}%
\pgfpathlineto{\pgfqpoint{1.069913in}{7.129729in}}%
\pgfpathlineto{\pgfqpoint{1.070479in}{7.142526in}}%
\pgfpathlineto{\pgfqpoint{1.070965in}{7.139719in}}%
\pgfpathlineto{\pgfqpoint{1.071288in}{7.129695in}}%
\pgfpathlineto{\pgfqpoint{1.071531in}{7.143357in}}%
\pgfpathlineto{\pgfqpoint{1.072098in}{7.135718in}}%
\pgfpathlineto{\pgfqpoint{1.073069in}{7.144045in}}%
\pgfpathlineto{\pgfqpoint{1.072664in}{7.130552in}}%
\pgfpathlineto{\pgfqpoint{1.073231in}{7.141553in}}%
\pgfpathlineto{\pgfqpoint{1.073473in}{7.131343in}}%
\pgfpathlineto{\pgfqpoint{1.074202in}{7.144495in}}%
\pgfpathlineto{\pgfqpoint{1.074283in}{7.137074in}}%
\pgfpathlineto{\pgfqpoint{1.074363in}{7.143388in}}%
\pgfpathlineto{\pgfqpoint{1.075254in}{7.133999in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{7.140889in}}%
\pgfpathlineto{\pgfqpoint{1.076306in}{7.145366in}}%
\pgfpathlineto{\pgfqpoint{1.076467in}{7.133157in}}%
\pgfpathlineto{\pgfqpoint{1.077034in}{7.146439in}}%
\pgfpathlineto{\pgfqpoint{1.077519in}{7.140222in}}%
\pgfpathlineto{\pgfqpoint{1.078248in}{7.134117in}}%
\pgfpathlineto{\pgfqpoint{1.078490in}{7.146507in}}%
\pgfpathlineto{\pgfqpoint{1.078652in}{7.136898in}}%
\pgfpathlineto{\pgfqpoint{1.079704in}{7.146846in}}%
\pgfpathlineto{\pgfqpoint{1.079138in}{7.136346in}}%
\pgfpathlineto{\pgfqpoint{1.079785in}{7.142723in}}%
\pgfpathlineto{\pgfqpoint{1.080190in}{7.136359in}}%
\pgfpathlineto{\pgfqpoint{1.080513in}{7.148331in}}%
\pgfpathlineto{\pgfqpoint{1.080756in}{7.137503in}}%
\pgfpathlineto{\pgfqpoint{1.081484in}{7.148040in}}%
\pgfpathlineto{\pgfqpoint{1.081808in}{7.135906in}}%
\pgfpathlineto{\pgfqpoint{1.081889in}{7.146478in}}%
\pgfpathlineto{\pgfqpoint{1.082617in}{7.149192in}}%
\pgfpathlineto{\pgfqpoint{1.083022in}{7.137304in}}%
\pgfpathlineto{\pgfqpoint{1.084155in}{7.150308in}}%
\pgfpathlineto{\pgfqpoint{1.084802in}{7.138575in}}%
\pgfpathlineto{\pgfqpoint{1.084883in}{7.150725in}}%
\pgfpathlineto{\pgfqpoint{1.085773in}{7.139642in}}%
\pgfpathlineto{\pgfqpoint{1.085935in}{7.138202in}}%
\pgfpathlineto{\pgfqpoint{1.086016in}{7.150935in}}%
\pgfpathlineto{\pgfqpoint{1.087068in}{7.146216in}}%
\pgfpathlineto{\pgfqpoint{1.087392in}{7.146222in}}%
\pgfpathlineto{\pgfqpoint{1.087715in}{7.146904in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{7.154543in}}%
\pgfpathlineto{\pgfqpoint{1.090790in}{7.186112in}}%
\pgfpathlineto{\pgfqpoint{1.093704in}{7.275098in}}%
\pgfpathlineto{\pgfqpoint{1.096131in}{7.332908in}}%
\pgfpathlineto{\pgfqpoint{1.097102in}{7.320827in}}%
\pgfpathlineto{\pgfqpoint{1.096859in}{7.333176in}}%
\pgfpathlineto{\pgfqpoint{1.097264in}{7.330290in}}%
\pgfpathlineto{\pgfqpoint{1.097345in}{7.321953in}}%
\pgfpathlineto{\pgfqpoint{1.097750in}{7.333320in}}%
\pgfpathlineto{\pgfqpoint{1.098397in}{7.321987in}}%
\pgfpathlineto{\pgfqpoint{1.099530in}{7.334096in}}%
\pgfpathlineto{\pgfqpoint{1.100258in}{7.322344in}}%
\pgfpathlineto{\pgfqpoint{1.100420in}{7.334652in}}%
\pgfpathlineto{\pgfqpoint{1.100663in}{7.327255in}}%
\pgfpathlineto{\pgfqpoint{1.101148in}{7.326511in}}%
\pgfpathlineto{\pgfqpoint{1.101715in}{7.333808in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{7.322840in}}%
\pgfpathlineto{\pgfqpoint{1.102038in}{7.335037in}}%
\pgfpathlineto{\pgfqpoint{1.102848in}{7.327610in}}%
\pgfpathlineto{\pgfqpoint{1.102928in}{7.334871in}}%
\pgfpathlineto{\pgfqpoint{1.103090in}{7.323472in}}%
\pgfpathlineto{\pgfqpoint{1.103900in}{7.333665in}}%
\pgfpathlineto{\pgfqpoint{1.104871in}{7.324509in}}%
\pgfpathlineto{\pgfqpoint{1.104466in}{7.336367in}}%
\pgfpathlineto{\pgfqpoint{1.105032in}{7.327800in}}%
\pgfpathlineto{\pgfqpoint{1.105113in}{7.335983in}}%
\pgfpathlineto{\pgfqpoint{1.106003in}{7.324487in}}%
\pgfpathlineto{\pgfqpoint{1.106084in}{7.333074in}}%
\pgfpathlineto{\pgfqpoint{1.106489in}{7.324679in}}%
\pgfpathlineto{\pgfqpoint{1.106246in}{7.337385in}}%
\pgfpathlineto{\pgfqpoint{1.107217in}{7.327269in}}%
\pgfpathlineto{\pgfqpoint{1.107541in}{7.337910in}}%
\pgfpathlineto{\pgfqpoint{1.108107in}{7.325502in}}%
\pgfpathlineto{\pgfqpoint{1.108269in}{7.331490in}}%
\pgfpathlineto{\pgfqpoint{1.108674in}{7.327661in}}%
\pgfpathlineto{\pgfqpoint{1.108431in}{7.337610in}}%
\pgfpathlineto{\pgfqpoint{1.109321in}{7.328423in}}%
\pgfpathlineto{\pgfqpoint{1.110130in}{7.338780in}}%
\pgfpathlineto{\pgfqpoint{1.109726in}{7.326746in}}%
\pgfpathlineto{\pgfqpoint{1.110373in}{7.330920in}}%
\pgfpathlineto{\pgfqpoint{1.110940in}{7.326625in}}%
\pgfpathlineto{\pgfqpoint{1.110535in}{7.338732in}}%
\pgfpathlineto{\pgfqpoint{1.111344in}{7.328208in}}%
\pgfpathlineto{\pgfqpoint{1.111911in}{7.339481in}}%
\pgfpathlineto{\pgfqpoint{1.112477in}{7.339456in}}%
\pgfpathlineto{\pgfqpoint{1.113044in}{7.328148in}}%
\pgfpathlineto{\pgfqpoint{1.113124in}{7.339499in}}%
\pgfpathlineto{\pgfqpoint{1.113772in}{7.328731in}}%
\pgfpathlineto{\pgfqpoint{1.114824in}{7.328347in}}%
\pgfpathlineto{\pgfqpoint{1.114905in}{7.340359in}}%
\pgfpathlineto{\pgfqpoint{1.117009in}{7.330412in}}%
\pgfpathlineto{\pgfqpoint{1.117737in}{7.331776in}}%
\pgfpathlineto{\pgfqpoint{1.119113in}{7.340879in}}%
\pgfpathlineto{\pgfqpoint{1.121378in}{7.373848in}}%
\pgfpathlineto{\pgfqpoint{1.124615in}{7.457718in}}%
\pgfpathlineto{\pgfqpoint{1.126800in}{7.499720in}}%
\pgfpathlineto{\pgfqpoint{1.126881in}{7.490432in}}%
\pgfpathlineto{\pgfqpoint{1.127447in}{7.501863in}}%
\pgfpathlineto{\pgfqpoint{1.127852in}{7.494624in}}%
\pgfpathlineto{\pgfqpoint{1.128823in}{7.502652in}}%
\pgfpathlineto{\pgfqpoint{1.128580in}{7.490843in}}%
\pgfpathlineto{\pgfqpoint{1.129066in}{7.502104in}}%
\pgfpathlineto{\pgfqpoint{1.129390in}{7.493357in}}%
\pgfpathlineto{\pgfqpoint{1.130037in}{7.502290in}}%
\pgfpathlineto{\pgfqpoint{1.130199in}{7.498498in}}%
\pgfpathlineto{\pgfqpoint{1.130522in}{7.491229in}}%
\pgfpathlineto{\pgfqpoint{1.131170in}{7.503074in}}%
\pgfpathlineto{\pgfqpoint{1.131413in}{7.492243in}}%
\pgfpathlineto{\pgfqpoint{1.131817in}{7.504000in}}%
\pgfpathlineto{\pgfqpoint{1.132303in}{7.496357in}}%
\pgfpathlineto{\pgfqpoint{1.132626in}{7.504317in}}%
\pgfpathlineto{\pgfqpoint{1.133031in}{7.492896in}}%
\pgfpathlineto{\pgfqpoint{1.133355in}{7.501764in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{7.493019in}}%
\pgfpathlineto{\pgfqpoint{1.133759in}{7.504016in}}%
\pgfpathlineto{\pgfqpoint{1.134407in}{7.498904in}}%
\pgfpathlineto{\pgfqpoint{1.134488in}{7.504634in}}%
\pgfpathlineto{\pgfqpoint{1.135378in}{7.494223in}}%
\pgfpathlineto{\pgfqpoint{1.135459in}{7.500248in}}%
\pgfpathlineto{\pgfqpoint{1.136187in}{7.493063in}}%
\pgfpathlineto{\pgfqpoint{1.136511in}{7.493286in}}%
\pgfpathlineto{\pgfqpoint{1.137724in}{7.503796in}}%
\pgfpathlineto{\pgfqpoint{1.138210in}{7.494531in}}%
\pgfpathlineto{\pgfqpoint{1.138048in}{7.505836in}}%
\pgfpathlineto{\pgfqpoint{1.138938in}{7.494733in}}%
\pgfpathlineto{\pgfqpoint{1.139909in}{7.506287in}}%
\pgfpathlineto{\pgfqpoint{1.139990in}{7.501174in}}%
\pgfpathlineto{\pgfqpoint{1.140476in}{7.495909in}}%
\pgfpathlineto{\pgfqpoint{1.140718in}{7.506035in}}%
\pgfpathlineto{\pgfqpoint{1.141042in}{7.499124in}}%
\pgfpathlineto{\pgfqpoint{1.141123in}{7.506782in}}%
\pgfpathlineto{\pgfqpoint{1.141528in}{7.495676in}}%
\pgfpathlineto{\pgfqpoint{1.142094in}{7.500988in}}%
\pgfpathlineto{\pgfqpoint{1.142661in}{7.495010in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{7.506981in}}%
\pgfpathlineto{\pgfqpoint{1.143065in}{7.498516in}}%
\pgfpathlineto{\pgfqpoint{1.143874in}{7.507211in}}%
\pgfpathlineto{\pgfqpoint{1.144117in}{7.495376in}}%
\pgfpathlineto{\pgfqpoint{1.144198in}{7.503881in}}%
\pgfpathlineto{\pgfqpoint{1.145169in}{7.496046in}}%
\pgfpathlineto{\pgfqpoint{1.144926in}{7.506999in}}%
\pgfpathlineto{\pgfqpoint{1.145412in}{7.497688in}}%
\pgfpathlineto{\pgfqpoint{1.146059in}{7.507161in}}%
\pgfpathlineto{\pgfqpoint{1.145736in}{7.496057in}}%
\pgfpathlineto{\pgfqpoint{1.146464in}{7.502957in}}%
\pgfpathlineto{\pgfqpoint{1.146949in}{7.496173in}}%
\pgfpathlineto{\pgfqpoint{1.146707in}{7.505655in}}%
\pgfpathlineto{\pgfqpoint{1.147597in}{7.496598in}}%
\pgfpathlineto{\pgfqpoint{1.148325in}{7.507991in}}%
\pgfpathlineto{\pgfqpoint{1.148730in}{7.506829in}}%
\pgfpathlineto{\pgfqpoint{1.149377in}{7.498670in}}%
\pgfpathlineto{\pgfqpoint{1.149053in}{7.508754in}}%
\pgfpathlineto{\pgfqpoint{1.149782in}{7.498893in}}%
\pgfpathlineto{\pgfqpoint{1.150753in}{7.508985in}}%
\pgfpathlineto{\pgfqpoint{1.150267in}{7.497393in}}%
\pgfpathlineto{\pgfqpoint{1.150914in}{7.504788in}}%
\pgfpathlineto{\pgfqpoint{1.151724in}{7.497426in}}%
\pgfpathlineto{\pgfqpoint{1.151238in}{7.508991in}}%
\pgfpathlineto{\pgfqpoint{1.152209in}{7.498935in}}%
\pgfpathlineto{\pgfqpoint{1.152290in}{7.509523in}}%
\pgfpathlineto{\pgfqpoint{1.152857in}{7.497992in}}%
\pgfpathlineto{\pgfqpoint{1.153261in}{7.502680in}}%
\pgfpathlineto{\pgfqpoint{1.153504in}{7.498363in}}%
\pgfpathlineto{\pgfqpoint{1.153585in}{7.509267in}}%
\pgfpathlineto{\pgfqpoint{1.154232in}{7.498795in}}%
\pgfpathlineto{\pgfqpoint{1.155203in}{7.510103in}}%
\pgfpathlineto{\pgfqpoint{1.155365in}{7.508164in}}%
\pgfpathlineto{\pgfqpoint{1.156255in}{7.498977in}}%
\pgfpathlineto{\pgfqpoint{1.156336in}{7.510538in}}%
\pgfpathlineto{\pgfqpoint{1.157388in}{7.502998in}}%
\pgfpathlineto{\pgfqpoint{1.158359in}{7.499030in}}%
\pgfpathlineto{\pgfqpoint{1.158440in}{7.511080in}}%
\pgfpathlineto{\pgfqpoint{1.159492in}{7.510085in}}%
\pgfpathlineto{\pgfqpoint{1.160463in}{7.512034in}}%
\pgfpathlineto{\pgfqpoint{1.162162in}{7.521903in}}%
\pgfpathlineto{\pgfqpoint{1.164752in}{7.552200in}}%
\pgfpathlineto{\pgfqpoint{1.167746in}{7.584979in}}%
\pgfpathlineto{\pgfqpoint{1.168312in}{7.574179in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{7.576385in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{7.574076in}}%
\pgfpathlineto{\pgfqpoint{1.170093in}{7.585698in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{7.575947in}}%
\pgfpathlineto{\pgfqpoint{1.170902in}{7.585967in}}%
\pgfpathlineto{\pgfqpoint{1.171145in}{7.581538in}}%
\pgfpathlineto{\pgfqpoint{1.171307in}{7.574630in}}%
\pgfpathlineto{\pgfqpoint{1.172358in}{7.585914in}}%
\pgfpathlineto{\pgfqpoint{1.173410in}{7.575826in}}%
\pgfpathlineto{\pgfqpoint{1.173491in}{7.578892in}}%
\pgfpathlineto{\pgfqpoint{1.174301in}{7.586243in}}%
\pgfpathlineto{\pgfqpoint{1.173734in}{7.576085in}}%
\pgfpathlineto{\pgfqpoint{1.174543in}{7.583934in}}%
\pgfpathlineto{\pgfqpoint{1.174624in}{7.575139in}}%
\pgfpathlineto{\pgfqpoint{1.175191in}{7.586563in}}%
\pgfpathlineto{\pgfqpoint{1.175595in}{7.579677in}}%
\pgfpathlineto{\pgfqpoint{1.175757in}{7.586699in}}%
\pgfpathlineto{\pgfqpoint{1.176324in}{7.575559in}}%
\pgfpathlineto{\pgfqpoint{1.176809in}{7.585618in}}%
\pgfpathlineto{\pgfqpoint{1.177618in}{7.575510in}}%
\pgfpathlineto{\pgfqpoint{1.177861in}{7.587268in}}%
\pgfpathlineto{\pgfqpoint{1.177942in}{7.579154in}}%
\pgfpathlineto{\pgfqpoint{1.178832in}{7.587456in}}%
\pgfpathlineto{\pgfqpoint{1.178185in}{7.579035in}}%
\pgfpathlineto{\pgfqpoint{1.178994in}{7.583691in}}%
\pgfpathlineto{\pgfqpoint{1.179075in}{7.575807in}}%
\pgfpathlineto{\pgfqpoint{1.179965in}{7.586552in}}%
\pgfpathlineto{\pgfqpoint{1.180046in}{7.578859in}}%
\pgfpathlineto{\pgfqpoint{1.180208in}{7.587615in}}%
\pgfpathlineto{\pgfqpoint{1.181098in}{7.576664in}}%
\pgfpathlineto{\pgfqpoint{1.181260in}{7.585822in}}%
\pgfpathlineto{\pgfqpoint{1.182150in}{7.577087in}}%
\pgfpathlineto{\pgfqpoint{1.181503in}{7.587630in}}%
\pgfpathlineto{\pgfqpoint{1.182393in}{7.579403in}}%
\pgfpathlineto{\pgfqpoint{1.182555in}{7.577015in}}%
\pgfpathlineto{\pgfqpoint{1.183526in}{7.588012in}}%
\pgfpathlineto{\pgfqpoint{1.184497in}{7.577141in}}%
\pgfpathlineto{\pgfqpoint{1.184578in}{7.582343in}}%
\pgfpathlineto{\pgfqpoint{1.185225in}{7.588426in}}%
\pgfpathlineto{\pgfqpoint{1.185063in}{7.577807in}}%
\pgfpathlineto{\pgfqpoint{1.185710in}{7.584604in}}%
\pgfpathlineto{\pgfqpoint{1.185953in}{7.588898in}}%
\pgfpathlineto{\pgfqpoint{1.186843in}{7.577765in}}%
\pgfpathlineto{\pgfqpoint{1.187005in}{7.589022in}}%
\pgfpathlineto{\pgfqpoint{1.187976in}{7.585787in}}%
\pgfpathlineto{\pgfqpoint{1.189028in}{7.578665in}}%
\pgfpathlineto{\pgfqpoint{1.190080in}{7.585951in}}%
\pgfpathlineto{\pgfqpoint{1.191051in}{7.589257in}}%
\pgfpathlineto{\pgfqpoint{1.191213in}{7.578036in}}%
\pgfpathlineto{\pgfqpoint{1.192103in}{7.589146in}}%
\pgfpathlineto{\pgfqpoint{1.192346in}{7.584856in}}%
\pgfpathlineto{\pgfqpoint{1.193155in}{7.579428in}}%
\pgfpathlineto{\pgfqpoint{1.192993in}{7.589969in}}%
\pgfpathlineto{\pgfqpoint{1.193479in}{7.582428in}}%
\pgfpathlineto{\pgfqpoint{1.193560in}{7.589189in}}%
\pgfpathlineto{\pgfqpoint{1.193722in}{7.578844in}}%
\pgfpathlineto{\pgfqpoint{1.194531in}{7.587713in}}%
\pgfpathlineto{\pgfqpoint{1.195259in}{7.578934in}}%
\pgfpathlineto{\pgfqpoint{1.194693in}{7.589648in}}%
\pgfpathlineto{\pgfqpoint{1.195583in}{7.583349in}}%
\pgfpathlineto{\pgfqpoint{1.196473in}{7.590613in}}%
\pgfpathlineto{\pgfqpoint{1.195826in}{7.580827in}}%
\pgfpathlineto{\pgfqpoint{1.196716in}{7.588535in}}%
\pgfpathlineto{\pgfqpoint{1.196877in}{7.579263in}}%
\pgfpathlineto{\pgfqpoint{1.197525in}{7.590436in}}%
\pgfpathlineto{\pgfqpoint{1.197929in}{7.579955in}}%
\pgfpathlineto{\pgfqpoint{1.198820in}{7.579531in}}%
\pgfpathlineto{\pgfqpoint{1.199062in}{7.590527in}}%
\pgfpathlineto{\pgfqpoint{1.200195in}{7.579818in}}%
\pgfpathlineto{\pgfqpoint{1.201166in}{7.591370in}}%
\pgfpathlineto{\pgfqpoint{1.200438in}{7.579560in}}%
\pgfpathlineto{\pgfqpoint{1.201328in}{7.583551in}}%
\pgfpathlineto{\pgfqpoint{1.201409in}{7.579664in}}%
\pgfpathlineto{\pgfqpoint{1.202218in}{7.589102in}}%
\pgfpathlineto{\pgfqpoint{1.202380in}{7.581620in}}%
\pgfpathlineto{\pgfqpoint{1.202947in}{7.591526in}}%
\pgfpathlineto{\pgfqpoint{1.203189in}{7.580666in}}%
\pgfpathlineto{\pgfqpoint{1.203513in}{7.590154in}}%
\pgfpathlineto{\pgfqpoint{1.203756in}{7.591452in}}%
\pgfpathlineto{\pgfqpoint{1.204565in}{7.580739in}}%
\pgfpathlineto{\pgfqpoint{1.205455in}{7.591785in}}%
\pgfpathlineto{\pgfqpoint{1.205617in}{7.585310in}}%
\pgfpathlineto{\pgfqpoint{1.206345in}{7.580557in}}%
\pgfpathlineto{\pgfqpoint{1.205779in}{7.590768in}}%
\pgfpathlineto{\pgfqpoint{1.206588in}{7.583151in}}%
\pgfpathlineto{\pgfqpoint{1.206669in}{7.591956in}}%
\pgfpathlineto{\pgfqpoint{1.207235in}{7.582681in}}%
\pgfpathlineto{\pgfqpoint{1.207721in}{7.588770in}}%
\pgfpathlineto{\pgfqpoint{1.208611in}{7.581282in}}%
\pgfpathlineto{\pgfqpoint{1.208287in}{7.592466in}}%
\pgfpathlineto{\pgfqpoint{1.208935in}{7.582156in}}%
\pgfpathlineto{\pgfqpoint{1.209663in}{7.581850in}}%
\pgfpathlineto{\pgfqpoint{1.210068in}{7.592633in}}%
\pgfpathlineto{\pgfqpoint{1.211200in}{7.581711in}}%
\pgfpathlineto{\pgfqpoint{1.212091in}{7.591667in}}%
\pgfpathlineto{\pgfqpoint{1.212333in}{7.584931in}}%
\pgfpathlineto{\pgfqpoint{1.212900in}{7.581472in}}%
\pgfpathlineto{\pgfqpoint{1.212495in}{7.592345in}}%
\pgfpathlineto{\pgfqpoint{1.213304in}{7.582730in}}%
\pgfpathlineto{\pgfqpoint{1.213385in}{7.592486in}}%
\pgfpathlineto{\pgfqpoint{1.214275in}{7.582178in}}%
\pgfpathlineto{\pgfqpoint{1.214437in}{7.590132in}}%
\pgfpathlineto{\pgfqpoint{1.214761in}{7.582516in}}%
\pgfpathlineto{\pgfqpoint{1.215327in}{7.593280in}}%
\pgfpathlineto{\pgfqpoint{1.215813in}{7.582668in}}%
\pgfpathlineto{\pgfqpoint{1.216460in}{7.592800in}}%
\pgfpathlineto{\pgfqpoint{1.216379in}{7.582628in}}%
\pgfpathlineto{\pgfqpoint{1.216865in}{7.584713in}}%
\pgfpathlineto{\pgfqpoint{1.217027in}{7.593379in}}%
\pgfpathlineto{\pgfqpoint{1.217593in}{7.582686in}}%
\pgfpathlineto{\pgfqpoint{1.218321in}{7.593364in}}%
\pgfpathlineto{\pgfqpoint{1.218726in}{7.586549in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{7.582601in}}%
\pgfpathlineto{\pgfqpoint{1.219050in}{7.593114in}}%
\pgfpathlineto{\pgfqpoint{1.219697in}{7.583138in}}%
\pgfpathlineto{\pgfqpoint{1.220587in}{7.594160in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{7.590948in}}%
\pgfpathlineto{\pgfqpoint{1.221477in}{7.582881in}}%
\pgfpathlineto{\pgfqpoint{1.221558in}{7.593716in}}%
\pgfpathlineto{\pgfqpoint{1.222529in}{7.583016in}}%
\pgfpathlineto{\pgfqpoint{1.222610in}{7.593984in}}%
\pgfpathlineto{\pgfqpoint{1.223581in}{7.584928in}}%
\pgfpathlineto{\pgfqpoint{1.223824in}{7.582908in}}%
\pgfpathlineto{\pgfqpoint{1.223905in}{7.594039in}}%
\pgfpathlineto{\pgfqpoint{1.224957in}{7.586468in}}%
\pgfpathlineto{\pgfqpoint{1.225523in}{7.583137in}}%
\pgfpathlineto{\pgfqpoint{1.225604in}{7.594477in}}%
\pgfpathlineto{\pgfqpoint{1.226656in}{7.589712in}}%
\pgfpathlineto{\pgfqpoint{1.229003in}{7.585341in}}%
\pgfpathlineto{\pgfqpoint{1.230217in}{7.586392in}}%
\pgfpathlineto{\pgfqpoint{1.231997in}{7.591909in}}%
\pgfpathlineto{\pgfqpoint{1.234667in}{7.608798in}}%
\pgfpathlineto{\pgfqpoint{1.238309in}{7.647831in}}%
\pgfpathlineto{\pgfqpoint{1.238794in}{7.654384in}}%
\pgfpathlineto{\pgfqpoint{1.238875in}{7.643777in}}%
\pgfpathlineto{\pgfqpoint{1.239604in}{7.654315in}}%
\pgfpathlineto{\pgfqpoint{1.240413in}{7.643433in}}%
\pgfpathlineto{\pgfqpoint{1.240737in}{7.648720in}}%
\pgfpathlineto{\pgfqpoint{1.241060in}{7.654140in}}%
\pgfpathlineto{\pgfqpoint{1.241141in}{7.643796in}}%
\pgfpathlineto{\pgfqpoint{1.241708in}{7.653698in}}%
\pgfpathlineto{\pgfqpoint{1.241789in}{7.643429in}}%
\pgfpathlineto{\pgfqpoint{1.242355in}{7.653829in}}%
\pgfpathlineto{\pgfqpoint{1.242760in}{7.649810in}}%
\pgfpathlineto{\pgfqpoint{1.243002in}{7.654528in}}%
\pgfpathlineto{\pgfqpoint{1.243083in}{7.644405in}}%
\pgfpathlineto{\pgfqpoint{1.243569in}{7.654139in}}%
\pgfpathlineto{\pgfqpoint{1.243650in}{7.644081in}}%
\pgfpathlineto{\pgfqpoint{1.244135in}{7.654183in}}%
\pgfpathlineto{\pgfqpoint{1.244621in}{7.652892in}}%
\pgfpathlineto{\pgfqpoint{1.245268in}{7.643852in}}%
\pgfpathlineto{\pgfqpoint{1.245754in}{7.654995in}}%
\pgfpathlineto{\pgfqpoint{1.246320in}{7.644981in}}%
\pgfpathlineto{\pgfqpoint{1.246887in}{7.647093in}}%
\pgfpathlineto{\pgfqpoint{1.247210in}{7.655169in}}%
\pgfpathlineto{\pgfqpoint{1.247696in}{7.644150in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{7.654694in}}%
\pgfpathlineto{\pgfqpoint{1.248586in}{7.644239in}}%
\pgfpathlineto{\pgfqpoint{1.248990in}{7.655245in}}%
\pgfpathlineto{\pgfqpoint{1.249233in}{7.650260in}}%
\pgfpathlineto{\pgfqpoint{1.249395in}{7.654769in}}%
\pgfpathlineto{\pgfqpoint{1.249881in}{7.645126in}}%
\pgfpathlineto{\pgfqpoint{1.250204in}{7.654447in}}%
\pgfpathlineto{\pgfqpoint{1.250285in}{7.645112in}}%
\pgfpathlineto{\pgfqpoint{1.251013in}{7.654958in}}%
\pgfpathlineto{\pgfqpoint{1.251256in}{7.650602in}}%
\pgfpathlineto{\pgfqpoint{1.251418in}{7.655523in}}%
\pgfpathlineto{\pgfqpoint{1.251823in}{7.644616in}}%
\pgfpathlineto{\pgfqpoint{1.252146in}{7.654726in}}%
\pgfpathlineto{\pgfqpoint{1.252551in}{7.655866in}}%
\pgfpathlineto{\pgfqpoint{1.253279in}{7.644427in}}%
\pgfpathlineto{\pgfqpoint{1.254655in}{7.655742in}}%
\pgfpathlineto{\pgfqpoint{1.255707in}{7.646053in}}%
\pgfpathlineto{\pgfqpoint{1.255788in}{7.648954in}}%
\pgfpathlineto{\pgfqpoint{1.256031in}{7.646037in}}%
\pgfpathlineto{\pgfqpoint{1.256921in}{7.655389in}}%
\pgfpathlineto{\pgfqpoint{1.257568in}{7.644771in}}%
\pgfpathlineto{\pgfqpoint{1.257244in}{7.655845in}}%
\pgfpathlineto{\pgfqpoint{1.258054in}{7.651712in}}%
\pgfpathlineto{\pgfqpoint{1.258458in}{7.655763in}}%
\pgfpathlineto{\pgfqpoint{1.258782in}{7.645162in}}%
\pgfpathlineto{\pgfqpoint{1.259025in}{7.654772in}}%
\pgfpathlineto{\pgfqpoint{1.259672in}{7.645781in}}%
\pgfpathlineto{\pgfqpoint{1.259348in}{7.656040in}}%
\pgfpathlineto{\pgfqpoint{1.260077in}{7.650607in}}%
\pgfpathlineto{\pgfqpoint{1.260238in}{7.645602in}}%
\pgfpathlineto{\pgfqpoint{1.261048in}{7.655979in}}%
\pgfpathlineto{\pgfqpoint{1.261614in}{7.656706in}}%
\pgfpathlineto{\pgfqpoint{1.262181in}{7.646165in}}%
\pgfpathlineto{\pgfqpoint{1.263233in}{7.645863in}}%
\pgfpathlineto{\pgfqpoint{1.263475in}{7.656715in}}%
\pgfpathlineto{\pgfqpoint{1.264527in}{7.646333in}}%
\pgfpathlineto{\pgfqpoint{1.264608in}{7.650062in}}%
\pgfpathlineto{\pgfqpoint{1.265256in}{7.656884in}}%
\pgfpathlineto{\pgfqpoint{1.265013in}{7.645549in}}%
\pgfpathlineto{\pgfqpoint{1.265741in}{7.656490in}}%
\pgfpathlineto{\pgfqpoint{1.266308in}{7.648614in}}%
\pgfpathlineto{\pgfqpoint{1.266874in}{7.652723in}}%
\pgfpathlineto{\pgfqpoint{1.267440in}{7.657184in}}%
\pgfpathlineto{\pgfqpoint{1.267683in}{7.645925in}}%
\pgfpathlineto{\pgfqpoint{1.267845in}{7.653951in}}%
\pgfpathlineto{\pgfqpoint{1.267926in}{7.646354in}}%
\pgfpathlineto{\pgfqpoint{1.268816in}{7.656222in}}%
\pgfpathlineto{\pgfqpoint{1.268897in}{7.648713in}}%
\pgfpathlineto{\pgfqpoint{1.269059in}{7.656949in}}%
\pgfpathlineto{\pgfqpoint{1.269302in}{7.646127in}}%
\pgfpathlineto{\pgfqpoint{1.269949in}{7.656299in}}%
\pgfpathlineto{\pgfqpoint{1.270192in}{7.657373in}}%
\pgfpathlineto{\pgfqpoint{1.271082in}{7.645867in}}%
\pgfpathlineto{\pgfqpoint{1.272134in}{7.656794in}}%
\pgfpathlineto{\pgfqpoint{1.271729in}{7.645532in}}%
\pgfpathlineto{\pgfqpoint{1.272296in}{7.653724in}}%
\pgfpathlineto{\pgfqpoint{1.272781in}{7.657651in}}%
\pgfpathlineto{\pgfqpoint{1.273429in}{7.645600in}}%
\pgfpathlineto{\pgfqpoint{1.273833in}{7.658665in}}%
\pgfpathlineto{\pgfqpoint{1.274642in}{7.658405in}}%
\pgfpathlineto{\pgfqpoint{1.275452in}{7.659165in}}%
\pgfpathlineto{\pgfqpoint{1.275856in}{7.645106in}}%
\pgfpathlineto{\pgfqpoint{1.276423in}{7.658604in}}%
\pgfpathlineto{\pgfqpoint{1.276827in}{7.644722in}}%
\pgfpathlineto{\pgfqpoint{1.276989in}{7.657742in}}%
\pgfpathlineto{\pgfqpoint{1.277798in}{7.646052in}}%
\pgfpathlineto{\pgfqpoint{1.277960in}{7.659820in}}%
\pgfpathlineto{\pgfqpoint{1.278041in}{7.650690in}}%
\pgfpathlineto{\pgfqpoint{1.278688in}{7.658593in}}%
\pgfpathlineto{\pgfqpoint{1.278527in}{7.644243in}}%
\pgfpathlineto{\pgfqpoint{1.279012in}{7.654668in}}%
\pgfpathlineto{\pgfqpoint{1.279093in}{7.645383in}}%
\pgfpathlineto{\pgfqpoint{1.279983in}{7.660862in}}%
\pgfpathlineto{\pgfqpoint{1.280064in}{7.651442in}}%
\pgfpathlineto{\pgfqpoint{1.280873in}{7.661343in}}%
\pgfpathlineto{\pgfqpoint{1.280711in}{7.645164in}}%
\pgfpathlineto{\pgfqpoint{1.281197in}{7.658696in}}%
\pgfpathlineto{\pgfqpoint{1.281925in}{7.644442in}}%
\pgfpathlineto{\pgfqpoint{1.282087in}{7.661701in}}%
\pgfpathlineto{\pgfqpoint{1.282330in}{7.651096in}}%
\pgfpathlineto{\pgfqpoint{1.282411in}{7.659890in}}%
\pgfpathlineto{\pgfqpoint{1.283301in}{7.646688in}}%
\pgfpathlineto{\pgfqpoint{1.283382in}{7.655937in}}%
\pgfpathlineto{\pgfqpoint{1.284434in}{7.644502in}}%
\pgfpathlineto{\pgfqpoint{1.284596in}{7.644463in}}%
\pgfpathlineto{\pgfqpoint{1.285486in}{7.655622in}}%
\pgfpathlineto{\pgfqpoint{1.285567in}{7.645738in}}%
\pgfpathlineto{\pgfqpoint{1.286457in}{7.659629in}}%
\pgfpathlineto{\pgfqpoint{1.286538in}{7.649710in}}%
\pgfpathlineto{\pgfqpoint{1.287104in}{7.663868in}}%
\pgfpathlineto{\pgfqpoint{1.287266in}{7.644003in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{7.658133in}}%
\pgfpathlineto{\pgfqpoint{1.288480in}{7.645035in}}%
\pgfpathlineto{\pgfqpoint{1.288318in}{7.664914in}}%
\pgfpathlineto{\pgfqpoint{1.288803in}{7.649061in}}%
\pgfpathlineto{\pgfqpoint{1.289775in}{7.663536in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{7.643516in}}%
\pgfpathlineto{\pgfqpoint{1.289855in}{7.653617in}}%
\pgfpathlineto{\pgfqpoint{1.289936in}{7.643706in}}%
\pgfpathlineto{\pgfqpoint{1.290503in}{7.665452in}}%
\pgfpathlineto{\pgfqpoint{1.290826in}{7.648934in}}%
\pgfpathlineto{\pgfqpoint{1.291636in}{7.666921in}}%
\pgfpathlineto{\pgfqpoint{1.291231in}{7.645898in}}%
\pgfpathlineto{\pgfqpoint{1.291878in}{7.661067in}}%
\pgfpathlineto{\pgfqpoint{1.292040in}{7.665157in}}%
\pgfpathlineto{\pgfqpoint{1.293011in}{7.643850in}}%
\pgfpathlineto{\pgfqpoint{1.294063in}{7.665133in}}%
\pgfpathlineto{\pgfqpoint{1.294144in}{7.655476in}}%
\pgfpathlineto{\pgfqpoint{1.294873in}{7.644162in}}%
\pgfpathlineto{\pgfqpoint{1.294468in}{7.666962in}}%
\pgfpathlineto{\pgfqpoint{1.295277in}{7.647114in}}%
\pgfpathlineto{\pgfqpoint{1.295520in}{7.644102in}}%
\pgfpathlineto{\pgfqpoint{1.296410in}{7.669586in}}%
\pgfpathlineto{\pgfqpoint{1.297543in}{7.644891in}}%
\pgfpathlineto{\pgfqpoint{1.297786in}{7.670843in}}%
\pgfpathlineto{\pgfqpoint{1.298757in}{7.670030in}}%
\pgfpathlineto{\pgfqpoint{1.299728in}{7.645359in}}%
\pgfpathlineto{\pgfqpoint{1.299485in}{7.672052in}}%
\pgfpathlineto{\pgfqpoint{1.299971in}{7.646738in}}%
\pgfpathlineto{\pgfqpoint{1.300780in}{7.672220in}}%
\pgfpathlineto{\pgfqpoint{1.301023in}{7.646259in}}%
\pgfpathlineto{\pgfqpoint{1.301103in}{7.666268in}}%
\pgfpathlineto{\pgfqpoint{1.301589in}{7.672527in}}%
\pgfpathlineto{\pgfqpoint{1.302398in}{7.646497in}}%
\pgfpathlineto{\pgfqpoint{1.303288in}{7.674154in}}%
\pgfpathlineto{\pgfqpoint{1.303450in}{7.657903in}}%
\pgfpathlineto{\pgfqpoint{1.304178in}{7.645879in}}%
\pgfpathlineto{\pgfqpoint{1.303612in}{7.671708in}}%
\pgfpathlineto{\pgfqpoint{1.304421in}{7.652498in}}%
\pgfpathlineto{\pgfqpoint{1.304502in}{7.675077in}}%
\pgfpathlineto{\pgfqpoint{1.305069in}{7.651235in}}%
\pgfpathlineto{\pgfqpoint{1.305554in}{7.667103in}}%
\pgfpathlineto{\pgfqpoint{1.306444in}{7.647441in}}%
\pgfpathlineto{\pgfqpoint{1.306121in}{7.676985in}}%
\pgfpathlineto{\pgfqpoint{1.306768in}{7.649773in}}%
\pgfpathlineto{\pgfqpoint{1.307496in}{7.648960in}}%
\pgfpathlineto{\pgfqpoint{1.307901in}{7.678328in}}%
\pgfpathlineto{\pgfqpoint{1.309034in}{7.648799in}}%
\pgfpathlineto{\pgfqpoint{1.309924in}{7.677114in}}%
\pgfpathlineto{\pgfqpoint{1.310167in}{7.658284in}}%
\pgfpathlineto{\pgfqpoint{1.310733in}{7.648802in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{7.679389in}}%
\pgfpathlineto{\pgfqpoint{1.311138in}{7.652644in}}%
\pgfpathlineto{\pgfqpoint{1.311219in}{7.680719in}}%
\pgfpathlineto{\pgfqpoint{1.311623in}{7.651588in}}%
\pgfpathlineto{\pgfqpoint{1.312270in}{7.675115in}}%
\pgfpathlineto{\pgfqpoint{1.312675in}{7.682519in}}%
\pgfpathlineto{\pgfqpoint{1.313727in}{7.649788in}}%
\pgfpathlineto{\pgfqpoint{1.314374in}{7.681470in}}%
\pgfpathlineto{\pgfqpoint{1.314779in}{7.657869in}}%
\pgfpathlineto{\pgfqpoint{1.314941in}{7.684559in}}%
\pgfpathlineto{\pgfqpoint{1.315507in}{7.653204in}}%
\pgfpathlineto{\pgfqpoint{1.315588in}{7.685091in}}%
\pgfpathlineto{\pgfqpoint{1.316236in}{7.651335in}}%
\pgfpathlineto{\pgfqpoint{1.316640in}{7.667837in}}%
\pgfpathlineto{\pgfqpoint{1.316964in}{7.652351in}}%
\pgfpathlineto{\pgfqpoint{1.317045in}{7.685541in}}%
\pgfpathlineto{\pgfqpoint{1.317773in}{7.652767in}}%
\pgfpathlineto{\pgfqpoint{1.317854in}{7.686683in}}%
\pgfpathlineto{\pgfqpoint{1.318744in}{7.650525in}}%
\pgfpathlineto{\pgfqpoint{1.318906in}{7.682246in}}%
\pgfpathlineto{\pgfqpoint{1.319796in}{7.650784in}}%
\pgfpathlineto{\pgfqpoint{1.319877in}{7.686539in}}%
\pgfpathlineto{\pgfqpoint{1.320039in}{7.681289in}}%
\pgfpathlineto{\pgfqpoint{1.321010in}{7.652766in}}%
\pgfpathlineto{\pgfqpoint{1.321091in}{7.689624in}}%
\pgfpathlineto{\pgfqpoint{1.322143in}{7.664575in}}%
\pgfpathlineto{\pgfqpoint{1.322790in}{7.652175in}}%
\pgfpathlineto{\pgfqpoint{1.322871in}{7.690662in}}%
\pgfpathlineto{\pgfqpoint{1.323923in}{7.675436in}}%
\pgfpathlineto{\pgfqpoint{1.326027in}{7.663184in}}%
\pgfpathlineto{\pgfqpoint{1.326108in}{7.663192in}}%
\pgfpathlineto{\pgfqpoint{1.326755in}{7.664538in}}%
\pgfpathlineto{\pgfqpoint{1.328050in}{7.674048in}}%
\pgfpathlineto{\pgfqpoint{1.330235in}{7.710318in}}%
\pgfpathlineto{\pgfqpoint{1.332339in}{7.768392in}}%
\pgfpathlineto{\pgfqpoint{1.332420in}{7.726846in}}%
\pgfpathlineto{\pgfqpoint{1.333391in}{7.761819in}}%
\pgfpathlineto{\pgfqpoint{1.333634in}{7.771254in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{7.729537in}}%
\pgfpathlineto{\pgfqpoint{1.336547in}{7.772349in}}%
\pgfpathlineto{\pgfqpoint{1.337437in}{7.730279in}}%
\pgfpathlineto{\pgfqpoint{1.337680in}{7.744490in}}%
\pgfpathlineto{\pgfqpoint{1.338165in}{7.727339in}}%
\pgfpathlineto{\pgfqpoint{1.338893in}{7.772879in}}%
\pgfpathlineto{\pgfqpoint{1.339622in}{7.727522in}}%
\pgfpathlineto{\pgfqpoint{1.340026in}{7.754909in}}%
\pgfpathlineto{\pgfqpoint{1.340269in}{7.771579in}}%
\pgfpathlineto{\pgfqpoint{1.340350in}{7.730441in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{7.770349in}}%
\pgfpathlineto{\pgfqpoint{1.340997in}{7.729266in}}%
\pgfpathlineto{\pgfqpoint{1.341564in}{7.770382in}}%
\pgfpathlineto{\pgfqpoint{1.341968in}{7.753413in}}%
\pgfpathlineto{\pgfqpoint{1.342292in}{7.730596in}}%
\pgfpathlineto{\pgfqpoint{1.342859in}{7.773796in}}%
\pgfpathlineto{\pgfqpoint{1.343506in}{7.729738in}}%
\pgfpathlineto{\pgfqpoint{1.343911in}{7.761652in}}%
\pgfpathlineto{\pgfqpoint{1.344072in}{7.774464in}}%
\pgfpathlineto{\pgfqpoint{1.344153in}{7.733660in}}%
\pgfpathlineto{\pgfqpoint{1.344639in}{7.772484in}}%
\pgfpathlineto{\pgfqpoint{1.345286in}{7.730258in}}%
\pgfpathlineto{\pgfqpoint{1.345691in}{7.763161in}}%
\pgfpathlineto{\pgfqpoint{1.345772in}{7.769732in}}%
\pgfpathlineto{\pgfqpoint{1.345853in}{7.729098in}}%
\pgfpathlineto{\pgfqpoint{1.346338in}{7.768746in}}%
\pgfpathlineto{\pgfqpoint{1.346419in}{7.728176in}}%
\pgfpathlineto{\pgfqpoint{1.346986in}{7.774454in}}%
\pgfpathlineto{\pgfqpoint{1.347390in}{7.760367in}}%
\pgfpathlineto{\pgfqpoint{1.347552in}{7.773510in}}%
\pgfpathlineto{\pgfqpoint{1.347633in}{7.733074in}}%
\pgfpathlineto{\pgfqpoint{1.348118in}{7.772408in}}%
\pgfpathlineto{\pgfqpoint{1.348766in}{7.730721in}}%
\pgfpathlineto{\pgfqpoint{1.349170in}{7.762834in}}%
\pgfpathlineto{\pgfqpoint{1.349332in}{7.728975in}}%
\pgfpathlineto{\pgfqpoint{1.349899in}{7.773029in}}%
\pgfpathlineto{\pgfqpoint{1.350546in}{7.729684in}}%
\pgfpathlineto{\pgfqpoint{1.350951in}{7.759705in}}%
\pgfpathlineto{\pgfqpoint{1.351193in}{7.731474in}}%
\pgfpathlineto{\pgfqpoint{1.351760in}{7.771701in}}%
\pgfpathlineto{\pgfqpoint{1.352488in}{7.730348in}}%
\pgfpathlineto{\pgfqpoint{1.352893in}{7.756514in}}%
\pgfpathlineto{\pgfqpoint{1.353135in}{7.771668in}}%
\pgfpathlineto{\pgfqpoint{1.353216in}{7.731935in}}%
\pgfpathlineto{\pgfqpoint{1.353864in}{7.770158in}}%
\pgfpathlineto{\pgfqpoint{1.354754in}{7.729848in}}%
\pgfpathlineto{\pgfqpoint{1.354997in}{7.741709in}}%
\pgfpathlineto{\pgfqpoint{1.355644in}{7.770618in}}%
\pgfpathlineto{\pgfqpoint{1.355725in}{7.731242in}}%
\pgfpathlineto{\pgfqpoint{1.356453in}{7.758525in}}%
\pgfpathlineto{\pgfqpoint{1.356777in}{7.768830in}}%
\pgfpathlineto{\pgfqpoint{1.356858in}{7.729622in}}%
\pgfpathlineto{\pgfqpoint{1.357910in}{7.754503in}}%
\pgfpathlineto{\pgfqpoint{1.359285in}{7.766529in}}%
\pgfpathlineto{\pgfqpoint{1.359609in}{7.765789in}}%
\pgfpathlineto{\pgfqpoint{1.360499in}{7.756442in}}%
\pgfpathlineto{\pgfqpoint{1.362118in}{7.711046in}}%
\pgfpathlineto{\pgfqpoint{1.364383in}{7.649004in}}%
\pgfpathlineto{\pgfqpoint{1.364464in}{7.674860in}}%
\pgfpathlineto{\pgfqpoint{1.365193in}{7.647318in}}%
\pgfpathlineto{\pgfqpoint{1.365435in}{7.656604in}}%
\pgfpathlineto{\pgfqpoint{1.366164in}{7.646903in}}%
\pgfpathlineto{\pgfqpoint{1.365597in}{7.672087in}}%
\pgfpathlineto{\pgfqpoint{1.366406in}{7.651194in}}%
\pgfpathlineto{\pgfqpoint{1.366487in}{7.671658in}}%
\pgfpathlineto{\pgfqpoint{1.366730in}{7.645374in}}%
\pgfpathlineto{\pgfqpoint{1.367539in}{7.663666in}}%
\pgfpathlineto{\pgfqpoint{1.367701in}{7.643693in}}%
\pgfpathlineto{\pgfqpoint{1.368349in}{7.667388in}}%
\pgfpathlineto{\pgfqpoint{1.368672in}{7.649387in}}%
\pgfpathlineto{\pgfqpoint{1.368915in}{7.666955in}}%
\pgfpathlineto{\pgfqpoint{1.369077in}{7.643759in}}%
\pgfpathlineto{\pgfqpoint{1.369805in}{7.659867in}}%
\pgfpathlineto{\pgfqpoint{1.370533in}{7.640108in}}%
\pgfpathlineto{\pgfqpoint{1.370695in}{7.660414in}}%
\pgfpathlineto{\pgfqpoint{1.370938in}{7.642937in}}%
\pgfpathlineto{\pgfqpoint{1.371100in}{7.661421in}}%
\pgfpathlineto{\pgfqpoint{1.371343in}{7.642207in}}%
\pgfpathlineto{\pgfqpoint{1.371990in}{7.660251in}}%
\pgfpathlineto{\pgfqpoint{1.372556in}{7.641275in}}%
\pgfpathlineto{\pgfqpoint{1.373042in}{7.653082in}}%
\pgfpathlineto{\pgfqpoint{1.373123in}{7.657967in}}%
\pgfpathlineto{\pgfqpoint{1.373528in}{7.639190in}}%
\pgfpathlineto{\pgfqpoint{1.373851in}{7.654033in}}%
\pgfpathlineto{\pgfqpoint{1.374499in}{7.637348in}}%
\pgfpathlineto{\pgfqpoint{1.374418in}{7.654326in}}%
\pgfpathlineto{\pgfqpoint{1.374984in}{7.647981in}}%
\pgfpathlineto{\pgfqpoint{1.375470in}{7.653465in}}%
\pgfpathlineto{\pgfqpoint{1.376683in}{7.627948in}}%
\pgfpathlineto{\pgfqpoint{1.379597in}{7.578638in}}%
\pgfpathlineto{\pgfqpoint{1.379758in}{7.582398in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{7.591457in}}%
\pgfpathlineto{\pgfqpoint{1.380406in}{7.577789in}}%
\pgfpathlineto{\pgfqpoint{1.380810in}{7.587077in}}%
\pgfpathlineto{\pgfqpoint{1.381539in}{7.576648in}}%
\pgfpathlineto{\pgfqpoint{1.381701in}{7.588203in}}%
\pgfpathlineto{\pgfqpoint{1.381943in}{7.577604in}}%
\pgfpathlineto{\pgfqpoint{1.382105in}{7.587815in}}%
\pgfpathlineto{\pgfqpoint{1.382833in}{7.575039in}}%
\pgfpathlineto{\pgfqpoint{1.383076in}{7.585960in}}%
\pgfpathlineto{\pgfqpoint{1.383804in}{7.574634in}}%
\pgfpathlineto{\pgfqpoint{1.383400in}{7.586109in}}%
\pgfpathlineto{\pgfqpoint{1.384128in}{7.583271in}}%
\pgfpathlineto{\pgfqpoint{1.384209in}{7.585141in}}%
\pgfpathlineto{\pgfqpoint{1.384290in}{7.574813in}}%
\pgfpathlineto{\pgfqpoint{1.384856in}{7.584078in}}%
\pgfpathlineto{\pgfqpoint{1.384937in}{7.573209in}}%
\pgfpathlineto{\pgfqpoint{1.385989in}{7.575431in}}%
\pgfpathlineto{\pgfqpoint{1.387041in}{7.561228in}}%
\pgfpathlineto{\pgfqpoint{1.390764in}{7.495158in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{7.499170in}}%
\pgfpathlineto{\pgfqpoint{1.390925in}{7.503085in}}%
\pgfpathlineto{\pgfqpoint{1.391330in}{7.493776in}}%
\pgfpathlineto{\pgfqpoint{1.391897in}{7.497413in}}%
\pgfpathlineto{\pgfqpoint{1.392301in}{7.501324in}}%
\pgfpathlineto{\pgfqpoint{1.392625in}{7.492535in}}%
\pgfpathlineto{\pgfqpoint{1.392949in}{7.499889in}}%
\pgfpathlineto{\pgfqpoint{1.393515in}{7.492607in}}%
\pgfpathlineto{\pgfqpoint{1.394000in}{7.497888in}}%
\pgfpathlineto{\pgfqpoint{1.394243in}{7.499488in}}%
\pgfpathlineto{\pgfqpoint{1.395457in}{7.489535in}}%
\pgfpathlineto{\pgfqpoint{1.396833in}{7.469185in}}%
\pgfpathlineto{\pgfqpoint{1.399179in}{7.395203in}}%
\pgfpathlineto{\pgfqpoint{1.401769in}{7.324466in}}%
\pgfpathlineto{\pgfqpoint{1.401850in}{7.326136in}}%
\pgfpathlineto{\pgfqpoint{1.402093in}{7.324328in}}%
\pgfpathlineto{\pgfqpoint{1.402902in}{7.329700in}}%
\pgfpathlineto{\pgfqpoint{1.403711in}{7.323425in}}%
\pgfpathlineto{\pgfqpoint{1.404035in}{7.324428in}}%
\pgfpathlineto{\pgfqpoint{1.404358in}{7.324601in}}%
\pgfpathlineto{\pgfqpoint{1.404763in}{7.323681in}}%
\pgfpathlineto{\pgfqpoint{1.405896in}{7.314692in}}%
\pgfpathlineto{\pgfqpoint{1.407919in}{7.277119in}}%
\pgfpathlineto{\pgfqpoint{1.411156in}{7.167994in}}%
\pgfpathlineto{\pgfqpoint{1.412855in}{7.134924in}}%
\pgfpathlineto{\pgfqpoint{1.412936in}{7.135793in}}%
\pgfpathlineto{\pgfqpoint{1.413341in}{7.134665in}}%
\pgfpathlineto{\pgfqpoint{1.414069in}{7.139009in}}%
\pgfpathlineto{\pgfqpoint{1.414150in}{7.134514in}}%
\pgfpathlineto{\pgfqpoint{1.415202in}{7.135096in}}%
\pgfpathlineto{\pgfqpoint{1.416254in}{7.129839in}}%
\pgfpathlineto{\pgfqpoint{1.418034in}{7.122168in}}%
\pgfpathlineto{\pgfqpoint{1.418600in}{7.125629in}}%
\pgfpathlineto{\pgfqpoint{1.419005in}{7.122119in}}%
\pgfpathlineto{\pgfqpoint{1.419167in}{7.123132in}}%
\pgfpathlineto{\pgfqpoint{1.419248in}{7.121410in}}%
\pgfpathlineto{\pgfqpoint{1.419652in}{7.125398in}}%
\pgfpathlineto{\pgfqpoint{1.420138in}{7.122258in}}%
\pgfpathlineto{\pgfqpoint{1.420381in}{7.124573in}}%
\pgfpathlineto{\pgfqpoint{1.421109in}{7.121402in}}%
\pgfpathlineto{\pgfqpoint{1.421190in}{7.123243in}}%
\pgfpathlineto{\pgfqpoint{1.422080in}{7.120606in}}%
\pgfpathlineto{\pgfqpoint{1.421433in}{7.124379in}}%
\pgfpathlineto{\pgfqpoint{1.422323in}{7.120810in}}%
\pgfpathlineto{\pgfqpoint{1.423051in}{7.123989in}}%
\pgfpathlineto{\pgfqpoint{1.423375in}{7.120181in}}%
\pgfpathlineto{\pgfqpoint{1.423456in}{7.121185in}}%
\pgfpathlineto{\pgfqpoint{1.423698in}{7.120003in}}%
\pgfpathlineto{\pgfqpoint{1.424508in}{7.123673in}}%
\pgfpathlineto{\pgfqpoint{1.425155in}{7.119980in}}%
\pgfpathlineto{\pgfqpoint{1.425640in}{7.122026in}}%
\pgfpathlineto{\pgfqpoint{1.426126in}{7.123144in}}%
\pgfpathlineto{\pgfqpoint{1.427340in}{7.118242in}}%
\pgfpathlineto{\pgfqpoint{1.428796in}{7.110089in}}%
\pgfpathlineto{\pgfqpoint{1.431224in}{7.081363in}}%
\pgfpathlineto{\pgfqpoint{1.435027in}{7.034025in}}%
\pgfpathlineto{\pgfqpoint{1.435270in}{7.034514in}}%
\pgfpathlineto{\pgfqpoint{1.435432in}{7.036982in}}%
\pgfpathlineto{\pgfqpoint{1.436160in}{7.033739in}}%
\pgfpathlineto{\pgfqpoint{1.436403in}{7.036755in}}%
\pgfpathlineto{\pgfqpoint{1.436727in}{7.033899in}}%
\pgfpathlineto{\pgfqpoint{1.437536in}{7.035393in}}%
\pgfpathlineto{\pgfqpoint{1.438102in}{7.033430in}}%
\pgfpathlineto{\pgfqpoint{1.438507in}{7.036118in}}%
\pgfpathlineto{\pgfqpoint{1.438588in}{7.033389in}}%
\pgfpathlineto{\pgfqpoint{1.439154in}{7.036283in}}%
\pgfpathlineto{\pgfqpoint{1.439640in}{7.034905in}}%
\pgfpathlineto{\pgfqpoint{1.440125in}{7.036094in}}%
\pgfpathlineto{\pgfqpoint{1.440206in}{7.033091in}}%
\pgfpathlineto{\pgfqpoint{1.441258in}{7.033431in}}%
\pgfpathlineto{\pgfqpoint{1.442472in}{7.030506in}}%
\pgfpathlineto{\pgfqpoint{1.444900in}{7.023800in}}%
\pgfpathlineto{\pgfqpoint{1.445547in}{7.026399in}}%
\pgfpathlineto{\pgfqpoint{1.445223in}{7.023731in}}%
\pgfpathlineto{\pgfqpoint{1.445952in}{7.024961in}}%
\pgfpathlineto{\pgfqpoint{1.446356in}{7.026122in}}%
\pgfpathlineto{\pgfqpoint{1.447004in}{7.023745in}}%
\pgfpathlineto{\pgfqpoint{1.447489in}{7.025756in}}%
\pgfpathlineto{\pgfqpoint{1.448056in}{7.023150in}}%
\pgfpathlineto{\pgfqpoint{1.448136in}{7.024779in}}%
\pgfpathlineto{\pgfqpoint{1.448946in}{7.023107in}}%
\pgfpathlineto{\pgfqpoint{1.448784in}{7.025824in}}%
\pgfpathlineto{\pgfqpoint{1.449269in}{7.023217in}}%
\pgfpathlineto{\pgfqpoint{1.449917in}{7.025633in}}%
\pgfpathlineto{\pgfqpoint{1.449755in}{7.022995in}}%
\pgfpathlineto{\pgfqpoint{1.450402in}{7.024796in}}%
\pgfpathlineto{\pgfqpoint{1.450645in}{7.022817in}}%
\pgfpathlineto{\pgfqpoint{1.451211in}{7.025199in}}%
\pgfpathlineto{\pgfqpoint{1.451535in}{7.023911in}}%
\pgfpathlineto{\pgfqpoint{1.451859in}{7.025189in}}%
\pgfpathlineto{\pgfqpoint{1.452102in}{7.022588in}}%
\pgfpathlineto{\pgfqpoint{1.452506in}{7.024414in}}%
\pgfpathlineto{\pgfqpoint{1.453396in}{7.022479in}}%
\pgfpathlineto{\pgfqpoint{1.452830in}{7.025106in}}%
\pgfpathlineto{\pgfqpoint{1.453558in}{7.023942in}}%
\pgfpathlineto{\pgfqpoint{1.454367in}{7.022476in}}%
\pgfpathlineto{\pgfqpoint{1.454691in}{7.024776in}}%
\pgfpathlineto{\pgfqpoint{1.455581in}{7.022194in}}%
\pgfpathlineto{\pgfqpoint{1.455824in}{7.023419in}}%
\pgfpathlineto{\pgfqpoint{1.456148in}{7.022272in}}%
\pgfpathlineto{\pgfqpoint{1.456714in}{7.024426in}}%
\pgfpathlineto{\pgfqpoint{1.457847in}{7.021969in}}%
\pgfpathlineto{\pgfqpoint{1.459223in}{7.022530in}}%
\pgfpathlineto{\pgfqpoint{1.459384in}{7.022404in}}%
\pgfpathlineto{\pgfqpoint{1.460841in}{7.019529in}}%
\pgfpathlineto{\pgfqpoint{1.463107in}{7.009177in}}%
\pgfpathlineto{\pgfqpoint{1.466505in}{6.981563in}}%
\pgfpathlineto{\pgfqpoint{1.471199in}{6.922952in}}%
\pgfpathlineto{\pgfqpoint{1.477592in}{6.812259in}}%
\pgfpathlineto{\pgfqpoint{1.487383in}{6.640743in}}%
\pgfpathlineto{\pgfqpoint{1.490053in}{6.632200in}}%
\pgfpathlineto{\pgfqpoint{1.493857in}{6.611405in}}%
\pgfpathlineto{\pgfqpoint{1.497094in}{6.592068in}}%
\pgfpathlineto{\pgfqpoint{1.497660in}{6.592517in}}%
\pgfpathlineto{\pgfqpoint{1.498712in}{6.593546in}}%
\pgfpathlineto{\pgfqpoint{1.498307in}{6.591995in}}%
\pgfpathlineto{\pgfqpoint{1.498793in}{6.592769in}}%
\pgfpathlineto{\pgfqpoint{1.499602in}{6.591930in}}%
\pgfpathlineto{\pgfqpoint{1.499440in}{6.593555in}}%
\pgfpathlineto{\pgfqpoint{1.499926in}{6.592189in}}%
\pgfpathlineto{\pgfqpoint{1.501140in}{6.593446in}}%
\pgfpathlineto{\pgfqpoint{1.502353in}{6.592031in}}%
\pgfpathlineto{\pgfqpoint{1.502839in}{6.593306in}}%
\pgfpathlineto{\pgfqpoint{1.502677in}{6.591739in}}%
\pgfpathlineto{\pgfqpoint{1.503567in}{6.593211in}}%
\pgfpathlineto{\pgfqpoint{1.503972in}{6.591684in}}%
\pgfpathlineto{\pgfqpoint{1.504781in}{6.591794in}}%
\pgfpathlineto{\pgfqpoint{1.505590in}{6.593230in}}%
\pgfpathlineto{\pgfqpoint{1.505186in}{6.591707in}}%
\pgfpathlineto{\pgfqpoint{1.505995in}{6.592953in}}%
\pgfpathlineto{\pgfqpoint{1.506723in}{6.591552in}}%
\pgfpathlineto{\pgfqpoint{1.506480in}{6.593178in}}%
\pgfpathlineto{\pgfqpoint{1.507047in}{6.592149in}}%
\pgfpathlineto{\pgfqpoint{1.507694in}{6.593164in}}%
\pgfpathlineto{\pgfqpoint{1.507209in}{6.591584in}}%
\pgfpathlineto{\pgfqpoint{1.508180in}{6.592934in}}%
\pgfpathlineto{\pgfqpoint{1.509070in}{6.591632in}}%
\pgfpathlineto{\pgfqpoint{1.508746in}{6.593061in}}%
\pgfpathlineto{\pgfqpoint{1.509232in}{6.592558in}}%
\pgfpathlineto{\pgfqpoint{1.509313in}{6.593016in}}%
\pgfpathlineto{\pgfqpoint{1.509636in}{6.591495in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{6.592841in}}%
\pgfpathlineto{\pgfqpoint{1.510931in}{6.591498in}}%
\pgfpathlineto{\pgfqpoint{1.511255in}{6.593001in}}%
\pgfpathlineto{\pgfqpoint{1.511336in}{6.591731in}}%
\pgfpathlineto{\pgfqpoint{1.511659in}{6.591530in}}%
\pgfpathlineto{\pgfqpoint{1.512388in}{6.592919in}}%
\pgfpathlineto{\pgfqpoint{1.513278in}{6.591370in}}%
\pgfpathlineto{\pgfqpoint{1.513520in}{6.592202in}}%
\pgfpathlineto{\pgfqpoint{1.513763in}{6.591393in}}%
\pgfpathlineto{\pgfqpoint{1.514734in}{6.592695in}}%
\pgfpathlineto{\pgfqpoint{1.514815in}{6.591317in}}%
\pgfpathlineto{\pgfqpoint{1.515382in}{6.592773in}}%
\pgfpathlineto{\pgfqpoint{1.515867in}{6.592305in}}%
\pgfpathlineto{\pgfqpoint{1.516110in}{6.591239in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{6.592764in}}%
\pgfpathlineto{\pgfqpoint{1.518052in}{6.591243in}}%
\pgfpathlineto{\pgfqpoint{1.519994in}{6.592659in}}%
\pgfpathlineto{\pgfqpoint{1.521127in}{6.591180in}}%
\pgfpathlineto{\pgfqpoint{1.524930in}{6.590342in}}%
\pgfpathlineto{\pgfqpoint{1.525011in}{6.591605in}}%
\pgfpathlineto{\pgfqpoint{1.525739in}{6.590224in}}%
\pgfpathlineto{\pgfqpoint{1.526063in}{6.590942in}}%
\pgfpathlineto{\pgfqpoint{1.526468in}{6.591430in}}%
\pgfpathlineto{\pgfqpoint{1.527520in}{6.590183in}}%
\pgfpathlineto{\pgfqpoint{1.528086in}{6.591356in}}%
\pgfpathlineto{\pgfqpoint{1.528653in}{6.591028in}}%
\pgfpathlineto{\pgfqpoint{1.528976in}{6.591375in}}%
\pgfpathlineto{\pgfqpoint{1.529705in}{6.590306in}}%
\pgfpathlineto{\pgfqpoint{1.529786in}{6.591387in}}%
\pgfpathlineto{\pgfqpoint{1.530514in}{6.590108in}}%
\pgfpathlineto{\pgfqpoint{1.530757in}{6.590544in}}%
\pgfpathlineto{\pgfqpoint{1.530918in}{6.591273in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{6.590045in}}%
\pgfpathlineto{\pgfqpoint{1.532213in}{6.591353in}}%
\pgfpathlineto{\pgfqpoint{1.533022in}{6.590437in}}%
\pgfpathlineto{\pgfqpoint{1.533427in}{6.591230in}}%
\pgfpathlineto{\pgfqpoint{1.534236in}{6.589984in}}%
\pgfpathlineto{\pgfqpoint{1.535288in}{6.591214in}}%
\pgfpathlineto{\pgfqpoint{1.535369in}{6.590786in}}%
\pgfpathlineto{\pgfqpoint{1.535531in}{6.591241in}}%
\pgfpathlineto{\pgfqpoint{1.536421in}{6.590301in}}%
\pgfpathlineto{\pgfqpoint{1.536502in}{6.591153in}}%
\pgfpathlineto{\pgfqpoint{1.537392in}{6.589938in}}%
\pgfpathlineto{\pgfqpoint{1.537473in}{6.590761in}}%
\pgfpathlineto{\pgfqpoint{1.538039in}{6.589963in}}%
\pgfpathlineto{\pgfqpoint{1.537635in}{6.591099in}}%
\pgfpathlineto{\pgfqpoint{1.538606in}{6.590359in}}%
\pgfpathlineto{\pgfqpoint{1.539496in}{6.591140in}}%
\pgfpathlineto{\pgfqpoint{1.539091in}{6.589881in}}%
\pgfpathlineto{\pgfqpoint{1.539739in}{6.590843in}}%
\pgfpathlineto{\pgfqpoint{1.540467in}{6.589848in}}%
\pgfpathlineto{\pgfqpoint{1.539901in}{6.591062in}}%
\pgfpathlineto{\pgfqpoint{1.540791in}{6.590205in}}%
\pgfpathlineto{\pgfqpoint{1.541034in}{6.591088in}}%
\pgfpathlineto{\pgfqpoint{1.541762in}{6.589814in}}%
\pgfpathlineto{\pgfqpoint{1.541843in}{6.590507in}}%
\pgfpathlineto{\pgfqpoint{1.542814in}{6.589813in}}%
\pgfpathlineto{\pgfqpoint{1.542652in}{6.590998in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{6.589880in}}%
\pgfpathlineto{\pgfqpoint{1.544189in}{6.590766in}}%
\pgfpathlineto{\pgfqpoint{1.545403in}{6.589979in}}%
\pgfpathlineto{\pgfqpoint{1.546212in}{6.590876in}}%
\pgfpathlineto{\pgfqpoint{1.546051in}{6.589723in}}%
\pgfpathlineto{\pgfqpoint{1.546536in}{6.590689in}}%
\pgfpathlineto{\pgfqpoint{1.547103in}{6.590907in}}%
\pgfpathlineto{\pgfqpoint{1.547669in}{6.589812in}}%
\pgfpathlineto{\pgfqpoint{1.547831in}{6.590883in}}%
\pgfpathlineto{\pgfqpoint{1.548397in}{6.589680in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{6.590523in}}%
\pgfpathlineto{\pgfqpoint{1.549773in}{6.589722in}}%
\pgfpathlineto{\pgfqpoint{1.548964in}{6.590831in}}%
\pgfpathlineto{\pgfqpoint{1.549854in}{6.590207in}}%
\pgfpathlineto{\pgfqpoint{1.550178in}{6.589711in}}%
\pgfpathlineto{\pgfqpoint{1.550987in}{6.590762in}}%
\pgfpathlineto{\pgfqpoint{1.551877in}{6.589681in}}%
\pgfpathlineto{\pgfqpoint{1.552120in}{6.589787in}}%
\pgfpathlineto{\pgfqpoint{1.552767in}{6.590790in}}%
\pgfpathlineto{\pgfqpoint{1.553172in}{6.590469in}}%
\pgfpathlineto{\pgfqpoint{1.554224in}{6.589689in}}%
\pgfpathlineto{\pgfqpoint{1.553414in}{6.590495in}}%
\pgfpathlineto{\pgfqpoint{1.554305in}{6.590072in}}%
\pgfpathlineto{\pgfqpoint{1.554952in}{6.590714in}}%
\pgfpathlineto{\pgfqpoint{1.554466in}{6.589653in}}%
\pgfpathlineto{\pgfqpoint{1.555437in}{6.590540in}}%
\pgfpathlineto{\pgfqpoint{1.555761in}{6.589612in}}%
\pgfpathlineto{\pgfqpoint{1.556004in}{6.590656in}}%
\pgfpathlineto{\pgfqpoint{1.556489in}{6.590362in}}%
\pgfpathlineto{\pgfqpoint{1.557137in}{6.590660in}}%
\pgfpathlineto{\pgfqpoint{1.556894in}{6.589687in}}%
\pgfpathlineto{\pgfqpoint{1.557380in}{6.590455in}}%
\pgfpathlineto{\pgfqpoint{1.557460in}{6.589611in}}%
\pgfpathlineto{\pgfqpoint{1.558351in}{6.590662in}}%
\pgfpathlineto{\pgfqpoint{1.558512in}{6.590098in}}%
\pgfpathlineto{\pgfqpoint{1.558674in}{6.589529in}}%
\pgfpathlineto{\pgfqpoint{1.559645in}{6.590599in}}%
\pgfpathlineto{\pgfqpoint{1.560374in}{6.589542in}}%
\pgfpathlineto{\pgfqpoint{1.560778in}{6.589667in}}%
\pgfpathlineto{\pgfqpoint{1.561830in}{6.590501in}}%
\pgfpathlineto{\pgfqpoint{1.561102in}{6.589513in}}%
\pgfpathlineto{\pgfqpoint{1.561992in}{6.589823in}}%
\pgfpathlineto{\pgfqpoint{1.562316in}{6.589584in}}%
\pgfpathlineto{\pgfqpoint{1.563125in}{6.590581in}}%
\pgfpathlineto{\pgfqpoint{1.564096in}{6.589566in}}%
\pgfpathlineto{\pgfqpoint{1.564258in}{6.589938in}}%
\pgfpathlineto{\pgfqpoint{1.564581in}{6.589546in}}%
\pgfpathlineto{\pgfqpoint{1.565553in}{6.590472in}}%
\pgfpathlineto{\pgfqpoint{1.566200in}{6.589500in}}%
\pgfpathlineto{\pgfqpoint{1.566604in}{6.590234in}}%
\pgfpathlineto{\pgfqpoint{1.566847in}{6.589553in}}%
\pgfpathlineto{\pgfqpoint{1.567414in}{6.590493in}}%
\pgfpathlineto{\pgfqpoint{1.568142in}{6.589406in}}%
\pgfpathlineto{\pgfqpoint{1.568547in}{6.589976in}}%
\pgfpathlineto{\pgfqpoint{1.568951in}{6.589420in}}%
\pgfpathlineto{\pgfqpoint{1.569760in}{6.590393in}}%
\pgfpathlineto{\pgfqpoint{1.569841in}{6.589396in}}%
\pgfpathlineto{\pgfqpoint{1.570812in}{6.590377in}}%
\pgfpathlineto{\pgfqpoint{1.570974in}{6.589441in}}%
\pgfpathlineto{\pgfqpoint{1.572269in}{6.590423in}}%
\pgfpathlineto{\pgfqpoint{1.572350in}{6.589400in}}%
\pgfpathlineto{\pgfqpoint{1.573402in}{6.589949in}}%
\pgfpathlineto{\pgfqpoint{1.575020in}{6.590390in}}%
\pgfpathlineto{\pgfqpoint{1.576153in}{6.589363in}}%
\pgfpathlineto{\pgfqpoint{1.579795in}{6.587971in}}%
\pgfpathlineto{\pgfqpoint{1.584002in}{6.583720in}}%
\pgfpathlineto{\pgfqpoint{1.590719in}{6.575754in}}%
\pgfpathlineto{\pgfqpoint{1.591690in}{6.576531in}}%
\pgfpathlineto{\pgfqpoint{1.591204in}{6.575657in}}%
\pgfpathlineto{\pgfqpoint{1.591852in}{6.576146in}}%
\pgfpathlineto{\pgfqpoint{1.592499in}{6.575572in}}%
\pgfpathlineto{\pgfqpoint{1.592095in}{6.576563in}}%
\pgfpathlineto{\pgfqpoint{1.592823in}{6.575764in}}%
\pgfpathlineto{\pgfqpoint{1.593308in}{6.576521in}}%
\pgfpathlineto{\pgfqpoint{1.593632in}{6.575679in}}%
\pgfpathlineto{\pgfqpoint{1.593875in}{6.576034in}}%
\pgfpathlineto{\pgfqpoint{1.594118in}{6.576380in}}%
\pgfpathlineto{\pgfqpoint{1.595089in}{6.575699in}}%
\pgfpathlineto{\pgfqpoint{1.595493in}{6.575544in}}%
\pgfpathlineto{\pgfqpoint{1.596221in}{6.576390in}}%
\pgfpathlineto{\pgfqpoint{1.597435in}{6.575677in}}%
\pgfpathlineto{\pgfqpoint{1.597840in}{6.576375in}}%
\pgfpathlineto{\pgfqpoint{1.598406in}{6.575558in}}%
\pgfpathlineto{\pgfqpoint{1.598568in}{6.576013in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{6.575586in}}%
\pgfpathlineto{\pgfqpoint{1.598730in}{6.576464in}}%
\pgfpathlineto{\pgfqpoint{1.599539in}{6.575752in}}%
\pgfpathlineto{\pgfqpoint{1.599620in}{6.576451in}}%
\pgfpathlineto{\pgfqpoint{1.600187in}{6.575512in}}%
\pgfpathlineto{\pgfqpoint{1.600591in}{6.576059in}}%
\pgfpathlineto{\pgfqpoint{1.601562in}{6.575553in}}%
\pgfpathlineto{\pgfqpoint{1.601319in}{6.576411in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{6.575649in}}%
\pgfpathlineto{\pgfqpoint{1.602371in}{6.575524in}}%
\pgfpathlineto{\pgfqpoint{1.602938in}{6.576315in}}%
\pgfpathlineto{\pgfqpoint{1.604152in}{6.575560in}}%
\pgfpathlineto{\pgfqpoint{1.605204in}{6.576219in}}%
\pgfpathlineto{\pgfqpoint{1.605285in}{6.575901in}}%
\pgfpathlineto{\pgfqpoint{1.605446in}{6.576207in}}%
\pgfpathlineto{\pgfqpoint{1.606337in}{6.575475in}}%
\pgfpathlineto{\pgfqpoint{1.606579in}{6.576371in}}%
\pgfpathlineto{\pgfqpoint{1.607389in}{6.575861in}}%
\pgfpathlineto{\pgfqpoint{1.607955in}{6.576302in}}%
\pgfpathlineto{\pgfqpoint{1.608602in}{6.575428in}}%
\pgfpathlineto{\pgfqpoint{1.609492in}{6.576245in}}%
\pgfpathlineto{\pgfqpoint{1.609735in}{6.576114in}}%
\pgfpathlineto{\pgfqpoint{1.610706in}{6.575529in}}%
\pgfpathlineto{\pgfqpoint{1.609897in}{6.576333in}}%
\pgfpathlineto{\pgfqpoint{1.610868in}{6.575730in}}%
\pgfpathlineto{\pgfqpoint{1.611758in}{6.576316in}}%
\pgfpathlineto{\pgfqpoint{1.611111in}{6.575564in}}%
\pgfpathlineto{\pgfqpoint{1.612001in}{6.576126in}}%
\pgfpathlineto{\pgfqpoint{1.612163in}{6.576302in}}%
\pgfpathlineto{\pgfqpoint{1.613134in}{6.575467in}}%
\pgfpathlineto{\pgfqpoint{1.613943in}{6.576217in}}%
\pgfpathlineto{\pgfqpoint{1.613539in}{6.575396in}}%
\pgfpathlineto{\pgfqpoint{1.614348in}{6.576110in}}%
\pgfpathlineto{\pgfqpoint{1.615238in}{6.575453in}}%
\pgfpathlineto{\pgfqpoint{1.614510in}{6.576244in}}%
\pgfpathlineto{\pgfqpoint{1.615562in}{6.575688in}}%
\pgfpathlineto{\pgfqpoint{1.616371in}{6.576226in}}%
\pgfpathlineto{\pgfqpoint{1.615804in}{6.575406in}}%
\pgfpathlineto{\pgfqpoint{1.616614in}{6.575924in}}%
\pgfpathlineto{\pgfqpoint{1.617261in}{6.575390in}}%
\pgfpathlineto{\pgfqpoint{1.617099in}{6.576201in}}%
\pgfpathlineto{\pgfqpoint{1.617746in}{6.575636in}}%
\pgfpathlineto{\pgfqpoint{1.618151in}{6.575375in}}%
\pgfpathlineto{\pgfqpoint{1.618879in}{6.576114in}}%
\pgfpathlineto{\pgfqpoint{1.619365in}{6.575389in}}%
\pgfpathlineto{\pgfqpoint{1.619203in}{6.576226in}}%
\pgfpathlineto{\pgfqpoint{1.620012in}{6.575573in}}%
\pgfpathlineto{\pgfqpoint{1.620902in}{6.576201in}}%
\pgfpathlineto{\pgfqpoint{1.621064in}{6.575343in}}%
\pgfpathlineto{\pgfqpoint{1.621145in}{6.575796in}}%
\pgfpathlineto{\pgfqpoint{1.622197in}{6.575452in}}%
\pgfpathlineto{\pgfqpoint{1.623249in}{6.575881in}}%
\pgfpathlineto{\pgfqpoint{1.624301in}{6.575331in}}%
\pgfpathlineto{\pgfqpoint{1.624382in}{6.575754in}}%
\pgfpathlineto{\pgfqpoint{1.624625in}{6.576146in}}%
\pgfpathlineto{\pgfqpoint{1.625353in}{6.575552in}}%
\pgfpathlineto{\pgfqpoint{1.625434in}{6.575965in}}%
\pgfpathlineto{\pgfqpoint{1.626162in}{6.575319in}}%
\pgfpathlineto{\pgfqpoint{1.626324in}{6.576130in}}%
\pgfpathlineto{\pgfqpoint{1.626567in}{6.575613in}}%
\pgfpathlineto{\pgfqpoint{1.627376in}{6.576154in}}%
\pgfpathlineto{\pgfqpoint{1.627214in}{6.575362in}}%
\pgfpathlineto{\pgfqpoint{1.627700in}{6.576009in}}%
\pgfpathlineto{\pgfqpoint{1.628266in}{6.575305in}}%
\pgfpathlineto{\pgfqpoint{1.628833in}{6.575432in}}%
\pgfpathlineto{\pgfqpoint{1.629885in}{6.576079in}}%
\pgfpathlineto{\pgfqpoint{1.628994in}{6.575341in}}%
\pgfpathlineto{\pgfqpoint{1.630046in}{6.575973in}}%
\pgfpathlineto{\pgfqpoint{1.631017in}{6.575294in}}%
\pgfpathlineto{\pgfqpoint{1.630451in}{6.576124in}}%
\pgfpathlineto{\pgfqpoint{1.631098in}{6.575657in}}%
\pgfpathlineto{\pgfqpoint{1.631584in}{6.575285in}}%
\pgfpathlineto{\pgfqpoint{1.632150in}{6.576095in}}%
\pgfpathlineto{\pgfqpoint{1.633364in}{6.575445in}}%
\pgfpathlineto{\pgfqpoint{1.633526in}{6.575294in}}%
\pgfpathlineto{\pgfqpoint{1.634497in}{6.576018in}}%
\pgfpathlineto{\pgfqpoint{1.635549in}{6.575321in}}%
\pgfpathlineto{\pgfqpoint{1.635630in}{6.575649in}}%
\pgfpathlineto{\pgfqpoint{1.635954in}{6.575287in}}%
\pgfpathlineto{\pgfqpoint{1.636763in}{6.576008in}}%
\pgfpathlineto{\pgfqpoint{1.637653in}{6.575332in}}%
\pgfpathlineto{\pgfqpoint{1.637896in}{6.575438in}}%
\pgfpathlineto{\pgfqpoint{1.638705in}{6.576030in}}%
\pgfpathlineto{\pgfqpoint{1.638300in}{6.575329in}}%
\pgfpathlineto{\pgfqpoint{1.639109in}{6.575895in}}%
\pgfpathlineto{\pgfqpoint{1.639838in}{6.575293in}}%
\pgfpathlineto{\pgfqpoint{1.639595in}{6.576045in}}%
\pgfpathlineto{\pgfqpoint{1.640161in}{6.575650in}}%
\pgfpathlineto{\pgfqpoint{1.640323in}{6.575417in}}%
\pgfpathlineto{\pgfqpoint{1.641375in}{6.575892in}}%
\pgfpathlineto{\pgfqpoint{1.642427in}{6.575470in}}%
\pgfpathlineto{\pgfqpoint{1.642508in}{6.575747in}}%
\pgfpathlineto{\pgfqpoint{1.642832in}{6.576035in}}%
\pgfpathlineto{\pgfqpoint{1.643075in}{6.575234in}}%
\pgfpathlineto{\pgfqpoint{1.643479in}{6.575778in}}%
\pgfpathlineto{\pgfqpoint{1.643803in}{6.575235in}}%
\pgfpathlineto{\pgfqpoint{1.644046in}{6.576033in}}%
\pgfpathlineto{\pgfqpoint{1.644612in}{6.575459in}}%
\pgfpathlineto{\pgfqpoint{1.645745in}{6.575851in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{6.576011in}}%
\pgfpathlineto{\pgfqpoint{1.646878in}{6.575350in}}%
\pgfpathlineto{\pgfqpoint{1.648092in}{6.575796in}}%
\pgfpathlineto{\pgfqpoint{1.648739in}{6.575304in}}%
\pgfpathlineto{\pgfqpoint{1.648415in}{6.575950in}}%
\pgfpathlineto{\pgfqpoint{1.649144in}{6.575675in}}%
\pgfpathlineto{\pgfqpoint{1.649548in}{6.575244in}}%
\pgfpathlineto{\pgfqpoint{1.650357in}{6.575927in}}%
\pgfpathlineto{\pgfqpoint{1.651248in}{6.575210in}}%
\pgfpathlineto{\pgfqpoint{1.651409in}{6.575645in}}%
\pgfpathlineto{\pgfqpoint{1.652380in}{6.575862in}}%
\pgfpathlineto{\pgfqpoint{1.651571in}{6.575294in}}%
\pgfpathlineto{\pgfqpoint{1.652461in}{6.575291in}}%
\pgfpathlineto{\pgfqpoint{1.653594in}{6.575849in}}%
\pgfpathlineto{\pgfqpoint{1.654646in}{6.575347in}}%
\pgfpathlineto{\pgfqpoint{1.654727in}{6.575544in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{6.575358in}}%
\pgfpathlineto{\pgfqpoint{1.655860in}{6.575930in}}%
\pgfpathlineto{\pgfqpoint{1.656912in}{6.575281in}}%
\pgfpathlineto{\pgfqpoint{1.656993in}{6.575464in}}%
\pgfpathlineto{\pgfqpoint{1.657236in}{6.575245in}}%
\pgfpathlineto{\pgfqpoint{1.658207in}{6.575863in}}%
\pgfpathlineto{\pgfqpoint{1.659340in}{6.575237in}}%
\pgfpathlineto{\pgfqpoint{1.660715in}{6.575785in}}%
\pgfpathlineto{\pgfqpoint{1.661605in}{6.575276in}}%
\pgfpathlineto{\pgfqpoint{1.661767in}{6.575591in}}%
\pgfpathlineto{\pgfqpoint{1.662010in}{6.575305in}}%
\pgfpathlineto{\pgfqpoint{1.663062in}{6.575784in}}%
\pgfpathlineto{\pgfqpoint{1.663548in}{6.575175in}}%
\pgfpathlineto{\pgfqpoint{1.663952in}{6.575906in}}%
\pgfpathlineto{\pgfqpoint{1.664195in}{6.575591in}}%
\pgfpathlineto{\pgfqpoint{1.664438in}{6.575273in}}%
\pgfpathlineto{\pgfqpoint{1.665166in}{6.575794in}}%
\pgfpathlineto{\pgfqpoint{1.666137in}{6.575198in}}%
\pgfpathlineto{\pgfqpoint{1.665651in}{6.575874in}}%
\pgfpathlineto{\pgfqpoint{1.666299in}{6.575465in}}%
\pgfpathlineto{\pgfqpoint{1.666623in}{6.575253in}}%
\pgfpathlineto{\pgfqpoint{1.667432in}{6.575807in}}%
\pgfpathlineto{\pgfqpoint{1.668484in}{6.575215in}}%
\pgfpathlineto{\pgfqpoint{1.668565in}{6.575337in}}%
\pgfpathlineto{\pgfqpoint{1.669940in}{6.575882in}}%
\pgfpathlineto{\pgfqpoint{1.670992in}{6.575152in}}%
\pgfpathlineto{\pgfqpoint{1.671073in}{6.575262in}}%
\pgfpathlineto{\pgfqpoint{1.672611in}{6.575823in}}%
\pgfpathlineto{\pgfqpoint{1.673258in}{6.575181in}}%
\pgfpathlineto{\pgfqpoint{1.673663in}{6.575674in}}%
\pgfpathlineto{\pgfqpoint{1.673824in}{6.575146in}}%
\pgfpathlineto{\pgfqpoint{1.675038in}{6.575838in}}%
\pgfpathlineto{\pgfqpoint{1.675767in}{6.575209in}}%
\pgfpathlineto{\pgfqpoint{1.676171in}{6.575646in}}%
\pgfpathlineto{\pgfqpoint{1.676414in}{6.575187in}}%
\pgfpathlineto{\pgfqpoint{1.677709in}{6.575794in}}%
\pgfpathlineto{\pgfqpoint{1.678518in}{6.575149in}}%
\pgfpathlineto{\pgfqpoint{1.678842in}{6.575452in}}%
\pgfpathlineto{\pgfqpoint{1.680784in}{6.575734in}}%
\pgfpathlineto{\pgfqpoint{1.681755in}{6.575806in}}%
\pgfpathlineto{\pgfqpoint{1.680946in}{6.575162in}}%
\pgfpathlineto{\pgfqpoint{1.681917in}{6.575227in}}%
\pgfpathlineto{\pgfqpoint{1.683697in}{6.575813in}}%
\pgfpathlineto{\pgfqpoint{1.684830in}{6.575156in}}%
\pgfpathlineto{\pgfqpoint{1.687176in}{6.575794in}}%
\pgfpathlineto{\pgfqpoint{1.687257in}{6.575144in}}%
\pgfpathlineto{\pgfqpoint{1.688309in}{6.575653in}}%
\pgfpathlineto{\pgfqpoint{1.690332in}{6.575800in}}%
\pgfpathlineto{\pgfqpoint{1.690413in}{6.575146in}}%
\pgfpathlineto{\pgfqpoint{1.691465in}{6.575504in}}%
\pgfpathlineto{\pgfqpoint{1.695754in}{6.575781in}}%
\pgfpathlineto{\pgfqpoint{1.696887in}{6.575233in}}%
\pgfpathlineto{\pgfqpoint{1.704413in}{6.574750in}}%
\pgfpathlineto{\pgfqpoint{1.712505in}{6.571924in}}%
\pgfpathlineto{\pgfqpoint{1.721487in}{6.566347in}}%
\pgfpathlineto{\pgfqpoint{1.731845in}{6.557178in}}%
\pgfpathlineto{\pgfqpoint{1.743983in}{6.543302in}}%
\pgfpathlineto{\pgfqpoint{1.758387in}{6.523270in}}%
\pgfpathlineto{\pgfqpoint{1.775785in}{6.495059in}}%
\pgfpathlineto{\pgfqpoint{1.797391in}{6.455560in}}%
\pgfpathlineto{\pgfqpoint{1.825794in}{6.398693in}}%
\pgfpathlineto{\pgfqpoint{1.834776in}{6.382289in}}%
\pgfpathlineto{\pgfqpoint{1.835909in}{6.382706in}}%
\pgfpathlineto{\pgfqpoint{1.835990in}{6.382535in}}%
\pgfpathlineto{\pgfqpoint{1.836152in}{6.382659in}}%
\pgfpathlineto{\pgfqpoint{1.837204in}{6.382293in}}%
\pgfpathlineto{\pgfqpoint{1.838336in}{6.382672in}}%
\pgfpathlineto{\pgfqpoint{1.839388in}{6.382278in}}%
\pgfpathlineto{\pgfqpoint{1.839550in}{6.382395in}}%
\pgfpathlineto{\pgfqpoint{1.840521in}{6.382623in}}%
\pgfpathlineto{\pgfqpoint{1.840602in}{6.382449in}}%
\pgfpathlineto{\pgfqpoint{1.840926in}{6.382676in}}%
\pgfpathlineto{\pgfqpoint{1.841735in}{6.382314in}}%
\pgfpathlineto{\pgfqpoint{1.842868in}{6.382625in}}%
\pgfpathlineto{\pgfqpoint{1.844082in}{6.382282in}}%
\pgfpathlineto{\pgfqpoint{1.844729in}{6.382704in}}%
\pgfpathlineto{\pgfqpoint{1.845215in}{6.382558in}}%
\pgfpathlineto{\pgfqpoint{1.846186in}{6.382259in}}%
\pgfpathlineto{\pgfqpoint{1.845377in}{6.382661in}}%
\pgfpathlineto{\pgfqpoint{1.846348in}{6.382360in}}%
\pgfpathlineto{\pgfqpoint{1.847238in}{6.382683in}}%
\pgfpathlineto{\pgfqpoint{1.846590in}{6.382284in}}%
\pgfpathlineto{\pgfqpoint{1.847480in}{6.382604in}}%
\pgfpathlineto{\pgfqpoint{1.848452in}{6.382280in}}%
\pgfpathlineto{\pgfqpoint{1.847642in}{6.382702in}}%
\pgfpathlineto{\pgfqpoint{1.848613in}{6.382376in}}%
\pgfpathlineto{\pgfqpoint{1.849503in}{6.382673in}}%
\pgfpathlineto{\pgfqpoint{1.848856in}{6.382293in}}%
\pgfpathlineto{\pgfqpoint{1.849746in}{6.382588in}}%
\pgfpathlineto{\pgfqpoint{1.849908in}{6.382682in}}%
\pgfpathlineto{\pgfqpoint{1.850879in}{6.382332in}}%
\pgfpathlineto{\pgfqpoint{1.851931in}{6.382693in}}%
\pgfpathlineto{\pgfqpoint{1.852012in}{6.382512in}}%
\pgfpathlineto{\pgfqpoint{1.852336in}{6.382690in}}%
\pgfpathlineto{\pgfqpoint{1.853307in}{6.382314in}}%
\pgfpathlineto{\pgfqpoint{1.854359in}{6.382645in}}%
\pgfpathlineto{\pgfqpoint{1.854440in}{6.382463in}}%
\pgfpathlineto{\pgfqpoint{1.855492in}{6.382331in}}%
\pgfpathlineto{\pgfqpoint{1.854763in}{6.382630in}}%
\pgfpathlineto{\pgfqpoint{1.855653in}{6.382413in}}%
\pgfpathlineto{\pgfqpoint{1.856544in}{6.382634in}}%
\pgfpathlineto{\pgfqpoint{1.855896in}{6.382312in}}%
\pgfpathlineto{\pgfqpoint{1.856786in}{6.382530in}}%
\pgfpathlineto{\pgfqpoint{1.857110in}{6.382688in}}%
\pgfpathlineto{\pgfqpoint{1.858081in}{6.382265in}}%
\pgfpathlineto{\pgfqpoint{1.859295in}{6.382610in}}%
\pgfpathlineto{\pgfqpoint{1.859457in}{6.382684in}}%
\pgfpathlineto{\pgfqpoint{1.860590in}{6.382311in}}%
\pgfpathlineto{\pgfqpoint{1.861803in}{6.382621in}}%
\pgfpathlineto{\pgfqpoint{1.863098in}{6.382288in}}%
\pgfpathlineto{\pgfqpoint{1.864312in}{6.382564in}}%
\pgfpathlineto{\pgfqpoint{1.865526in}{6.382386in}}%
\pgfpathlineto{\pgfqpoint{1.865769in}{6.382262in}}%
\pgfpathlineto{\pgfqpoint{1.866740in}{6.382630in}}%
\pgfpathlineto{\pgfqpoint{1.867953in}{6.382422in}}%
\pgfpathlineto{\pgfqpoint{1.868196in}{6.382292in}}%
\pgfpathlineto{\pgfqpoint{1.869167in}{6.382634in}}%
\pgfpathlineto{\pgfqpoint{1.870381in}{6.382397in}}%
\pgfpathlineto{\pgfqpoint{1.870624in}{6.382262in}}%
\pgfpathlineto{\pgfqpoint{1.871595in}{6.382578in}}%
\pgfpathlineto{\pgfqpoint{1.872809in}{6.382314in}}%
\pgfpathlineto{\pgfqpoint{1.873942in}{6.382655in}}%
\pgfpathlineto{\pgfqpoint{1.874022in}{6.382465in}}%
\pgfpathlineto{\pgfqpoint{1.875155in}{6.382363in}}%
\pgfpathlineto{\pgfqpoint{1.876126in}{6.382633in}}%
\pgfpathlineto{\pgfqpoint{1.876369in}{6.382486in}}%
\pgfpathlineto{\pgfqpoint{1.877502in}{6.382359in}}%
\pgfpathlineto{\pgfqpoint{1.878635in}{6.382646in}}%
\pgfpathlineto{\pgfqpoint{1.879849in}{6.382303in}}%
\pgfpathlineto{\pgfqpoint{1.880982in}{6.382563in}}%
\pgfpathlineto{\pgfqpoint{1.882115in}{6.382388in}}%
\pgfpathlineto{\pgfqpoint{1.883247in}{6.382623in}}%
\pgfpathlineto{\pgfqpoint{1.884380in}{6.382425in}}%
\pgfpathlineto{\pgfqpoint{1.884623in}{6.382262in}}%
\pgfpathlineto{\pgfqpoint{1.885513in}{6.382636in}}%
\pgfpathlineto{\pgfqpoint{1.886646in}{6.382416in}}%
\pgfpathlineto{\pgfqpoint{1.886889in}{6.382248in}}%
\pgfpathlineto{\pgfqpoint{1.887779in}{6.382602in}}%
\pgfpathlineto{\pgfqpoint{1.888912in}{6.382360in}}%
\pgfpathlineto{\pgfqpoint{1.890045in}{6.382522in}}%
\pgfpathlineto{\pgfqpoint{1.891340in}{6.382280in}}%
\pgfpathlineto{\pgfqpoint{1.892553in}{6.382633in}}%
\pgfpathlineto{\pgfqpoint{1.893848in}{6.382364in}}%
\pgfpathlineto{\pgfqpoint{1.894576in}{6.382643in}}%
\pgfpathlineto{\pgfqpoint{1.894981in}{6.382477in}}%
\pgfpathlineto{\pgfqpoint{1.896195in}{6.382380in}}%
\pgfpathlineto{\pgfqpoint{1.896923in}{6.382643in}}%
\pgfpathlineto{\pgfqpoint{1.897328in}{6.382470in}}%
\pgfpathlineto{\pgfqpoint{1.898541in}{6.382350in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{6.382624in}}%
\pgfpathlineto{\pgfqpoint{1.901050in}{6.382282in}}%
\pgfpathlineto{\pgfqpoint{1.902264in}{6.382530in}}%
\pgfpathlineto{\pgfqpoint{1.903478in}{6.382363in}}%
\pgfpathlineto{\pgfqpoint{1.904691in}{6.382586in}}%
\pgfpathlineto{\pgfqpoint{1.905905in}{6.382396in}}%
\pgfpathlineto{\pgfqpoint{1.907119in}{6.382595in}}%
\pgfpathlineto{\pgfqpoint{1.908333in}{6.382382in}}%
\pgfpathlineto{\pgfqpoint{1.909547in}{6.382557in}}%
\pgfpathlineto{\pgfqpoint{1.910760in}{6.382324in}}%
\pgfpathlineto{\pgfqpoint{1.911974in}{6.382475in}}%
\pgfpathlineto{\pgfqpoint{1.912864in}{6.382237in}}%
\pgfpathlineto{\pgfqpoint{1.913107in}{6.382422in}}%
\pgfpathlineto{\pgfqpoint{1.914321in}{6.382552in}}%
\pgfpathlineto{\pgfqpoint{1.915535in}{6.382277in}}%
\pgfpathlineto{\pgfqpoint{1.916830in}{6.382574in}}%
\pgfpathlineto{\pgfqpoint{1.918043in}{6.382278in}}%
\pgfpathlineto{\pgfqpoint{1.919338in}{6.382550in}}%
\pgfpathlineto{\pgfqpoint{1.920552in}{6.382234in}}%
\pgfpathlineto{\pgfqpoint{1.921847in}{6.382481in}}%
\pgfpathlineto{\pgfqpoint{1.922980in}{6.382348in}}%
\pgfpathlineto{\pgfqpoint{1.924274in}{6.382572in}}%
\pgfpathlineto{\pgfqpoint{1.925326in}{6.382239in}}%
\pgfpathlineto{\pgfqpoint{1.925407in}{6.382421in}}%
\pgfpathlineto{\pgfqpoint{1.926621in}{6.382442in}}%
\pgfpathlineto{\pgfqpoint{1.926864in}{6.382598in}}%
\pgfpathlineto{\pgfqpoint{1.927754in}{6.382273in}}%
\pgfpathlineto{\pgfqpoint{1.929049in}{6.382452in}}%
\pgfpathlineto{\pgfqpoint{1.929291in}{6.382604in}}%
\pgfpathlineto{\pgfqpoint{1.930181in}{6.382266in}}%
\pgfpathlineto{\pgfqpoint{1.931314in}{6.382452in}}%
\pgfpathlineto{\pgfqpoint{1.931557in}{6.382599in}}%
\pgfpathlineto{\pgfqpoint{1.932447in}{6.382249in}}%
\pgfpathlineto{\pgfqpoint{1.933661in}{6.382594in}}%
\pgfpathlineto{\pgfqpoint{1.934551in}{6.382226in}}%
\pgfpathlineto{\pgfqpoint{1.934794in}{6.382371in}}%
\pgfpathlineto{\pgfqpoint{1.935927in}{6.382527in}}%
\pgfpathlineto{\pgfqpoint{1.937060in}{6.382278in}}%
\pgfpathlineto{\pgfqpoint{1.938274in}{6.382602in}}%
\pgfpathlineto{\pgfqpoint{1.939568in}{6.382286in}}%
\pgfpathlineto{\pgfqpoint{1.940782in}{6.382598in}}%
\pgfpathlineto{\pgfqpoint{1.942077in}{6.382246in}}%
\pgfpathlineto{\pgfqpoint{1.943291in}{6.382542in}}%
\pgfpathlineto{\pgfqpoint{1.944424in}{6.382201in}}%
\pgfpathlineto{\pgfqpoint{1.944504in}{6.382396in}}%
\pgfpathlineto{\pgfqpoint{1.945637in}{6.382481in}}%
\pgfpathlineto{\pgfqpoint{1.945880in}{6.382626in}}%
\pgfpathlineto{\pgfqpoint{1.946851in}{6.382304in}}%
\pgfpathlineto{\pgfqpoint{1.948065in}{6.382567in}}%
\pgfpathlineto{\pgfqpoint{1.949036in}{6.382217in}}%
\pgfpathlineto{\pgfqpoint{1.949279in}{6.382359in}}%
\pgfpathlineto{\pgfqpoint{1.950493in}{6.382603in}}%
\pgfpathlineto{\pgfqpoint{1.951464in}{6.382219in}}%
\pgfpathlineto{\pgfqpoint{1.951706in}{6.382360in}}%
\pgfpathlineto{\pgfqpoint{1.952192in}{6.382160in}}%
\pgfpathlineto{\pgfqpoint{1.952920in}{6.382581in}}%
\pgfpathlineto{\pgfqpoint{1.953891in}{6.382163in}}%
\pgfpathlineto{\pgfqpoint{1.954134in}{6.382301in}}%
\pgfpathlineto{\pgfqpoint{1.955186in}{6.382572in}}%
\pgfpathlineto{\pgfqpoint{1.954458in}{6.382157in}}%
\pgfpathlineto{\pgfqpoint{1.955348in}{6.382498in}}%
\pgfpathlineto{\pgfqpoint{1.955591in}{6.382636in}}%
\pgfpathlineto{\pgfqpoint{1.956562in}{6.382176in}}%
\pgfpathlineto{\pgfqpoint{1.957695in}{6.382641in}}%
\pgfpathlineto{\pgfqpoint{1.957856in}{6.382560in}}%
\pgfpathlineto{\pgfqpoint{1.959070in}{6.382195in}}%
\pgfpathlineto{\pgfqpoint{1.960203in}{6.382641in}}%
\pgfpathlineto{\pgfqpoint{1.960365in}{6.382553in}}%
\pgfpathlineto{\pgfqpoint{1.961579in}{6.382141in}}%
\pgfpathlineto{\pgfqpoint{1.962712in}{6.382565in}}%
\pgfpathlineto{\pgfqpoint{1.962873in}{6.382469in}}%
\pgfpathlineto{\pgfqpoint{1.963764in}{6.382206in}}%
\pgfpathlineto{\pgfqpoint{1.963116in}{6.382598in}}%
\pgfpathlineto{\pgfqpoint{1.964006in}{6.382333in}}%
\pgfpathlineto{\pgfqpoint{1.964896in}{6.382610in}}%
\pgfpathlineto{\pgfqpoint{1.964330in}{6.382131in}}%
\pgfpathlineto{\pgfqpoint{1.965058in}{6.382507in}}%
\pgfpathlineto{\pgfqpoint{1.966110in}{6.382106in}}%
\pgfpathlineto{\pgfqpoint{1.965301in}{6.382633in}}%
\pgfpathlineto{\pgfqpoint{1.966191in}{6.382336in}}%
\pgfpathlineto{\pgfqpoint{1.967081in}{6.382595in}}%
\pgfpathlineto{\pgfqpoint{1.966515in}{6.382120in}}%
\pgfpathlineto{\pgfqpoint{1.967243in}{6.382485in}}%
\pgfpathlineto{\pgfqpoint{1.968133in}{6.382156in}}%
\pgfpathlineto{\pgfqpoint{1.967486in}{6.382606in}}%
\pgfpathlineto{\pgfqpoint{1.968376in}{6.382275in}}%
\pgfpathlineto{\pgfqpoint{1.968538in}{6.382160in}}%
\pgfpathlineto{\pgfqpoint{1.969509in}{6.382629in}}%
\pgfpathlineto{\pgfqpoint{1.970561in}{6.382143in}}%
\pgfpathlineto{\pgfqpoint{1.970642in}{6.382380in}}%
\pgfpathlineto{\pgfqpoint{1.971532in}{6.382595in}}%
\pgfpathlineto{\pgfqpoint{1.970966in}{6.382133in}}%
\pgfpathlineto{\pgfqpoint{1.971694in}{6.382469in}}%
\pgfpathlineto{\pgfqpoint{1.972584in}{6.382067in}}%
\pgfpathlineto{\pgfqpoint{1.971937in}{6.382581in}}%
\pgfpathlineto{\pgfqpoint{1.972827in}{6.382176in}}%
\pgfpathlineto{\pgfqpoint{1.973798in}{6.382606in}}%
\pgfpathlineto{\pgfqpoint{1.973960in}{6.382472in}}%
\pgfpathlineto{\pgfqpoint{1.974202in}{6.382578in}}%
\pgfpathlineto{\pgfqpoint{1.975093in}{6.382132in}}%
\pgfpathlineto{\pgfqpoint{1.976306in}{6.382639in}}%
\pgfpathlineto{\pgfqpoint{1.976954in}{6.382057in}}%
\pgfpathlineto{\pgfqpoint{1.977439in}{6.382250in}}%
\pgfpathlineto{\pgfqpoint{1.978410in}{6.382632in}}%
\pgfpathlineto{\pgfqpoint{1.977601in}{6.382101in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{6.382479in}}%
\pgfpathlineto{\pgfqpoint{1.979058in}{6.382665in}}%
\pgfpathlineto{\pgfqpoint{1.979705in}{6.382036in}}%
\pgfpathlineto{\pgfqpoint{1.980757in}{6.382637in}}%
\pgfpathlineto{\pgfqpoint{1.980919in}{6.382474in}}%
\pgfpathlineto{\pgfqpoint{1.981647in}{6.382061in}}%
\pgfpathlineto{\pgfqpoint{1.981404in}{6.382645in}}%
\pgfpathlineto{\pgfqpoint{1.981971in}{6.382395in}}%
\pgfpathlineto{\pgfqpoint{1.982294in}{6.382055in}}%
\pgfpathlineto{\pgfqpoint{1.983104in}{6.382547in}}%
\pgfpathlineto{\pgfqpoint{1.983589in}{6.382021in}}%
\pgfpathlineto{\pgfqpoint{1.983346in}{6.382625in}}%
\pgfpathlineto{\pgfqpoint{1.984156in}{6.382426in}}%
\pgfpathlineto{\pgfqpoint{1.984479in}{6.382066in}}%
\pgfpathlineto{\pgfqpoint{1.985289in}{6.382537in}}%
\pgfpathlineto{\pgfqpoint{1.986017in}{6.382048in}}%
\pgfpathlineto{\pgfqpoint{1.985774in}{6.382677in}}%
\pgfpathlineto{\pgfqpoint{1.986340in}{6.382371in}}%
\pgfpathlineto{\pgfqpoint{1.987312in}{6.382632in}}%
\pgfpathlineto{\pgfqpoint{1.986664in}{6.381990in}}%
\pgfpathlineto{\pgfqpoint{1.987473in}{6.382437in}}%
\pgfpathlineto{\pgfqpoint{1.987554in}{6.381985in}}%
\pgfpathlineto{\pgfqpoint{1.988444in}{6.382681in}}%
\pgfpathlineto{\pgfqpoint{1.988525in}{6.382223in}}%
\pgfpathlineto{\pgfqpoint{1.989335in}{6.382652in}}%
\pgfpathlineto{\pgfqpoint{1.988687in}{6.382022in}}%
\pgfpathlineto{\pgfqpoint{1.989739in}{6.382502in}}%
\pgfpathlineto{\pgfqpoint{1.990710in}{6.381977in}}%
\pgfpathlineto{\pgfqpoint{1.990467in}{6.382658in}}%
\pgfpathlineto{\pgfqpoint{1.990791in}{6.382237in}}%
\pgfpathlineto{\pgfqpoint{1.991843in}{6.382684in}}%
\pgfpathlineto{\pgfqpoint{1.990953in}{6.382024in}}%
\pgfpathlineto{\pgfqpoint{1.992005in}{6.382466in}}%
\pgfpathlineto{\pgfqpoint{1.993057in}{6.382147in}}%
\pgfpathlineto{\pgfqpoint{1.992733in}{6.382593in}}%
\pgfpathlineto{\pgfqpoint{1.993138in}{6.382410in}}%
\pgfpathlineto{\pgfqpoint{1.993462in}{6.381959in}}%
\pgfpathlineto{\pgfqpoint{1.994352in}{6.382589in}}%
\pgfpathlineto{\pgfqpoint{1.995565in}{6.381974in}}%
\pgfpathlineto{\pgfqpoint{1.996698in}{6.382599in}}%
\pgfpathlineto{\pgfqpoint{1.997750in}{6.382160in}}%
\pgfpathlineto{\pgfqpoint{1.997831in}{6.382426in}}%
\pgfpathlineto{\pgfqpoint{1.998155in}{6.381922in}}%
\pgfpathlineto{\pgfqpoint{1.998802in}{6.382479in}}%
\pgfpathlineto{\pgfqpoint{1.999854in}{6.381983in}}%
\pgfpathlineto{\pgfqpoint{1.999935in}{6.382250in}}%
\pgfpathlineto{\pgfqpoint{2.000097in}{6.381986in}}%
\pgfpathlineto{\pgfqpoint{2.000987in}{6.382525in}}%
\pgfpathlineto{\pgfqpoint{2.002039in}{6.381967in}}%
\pgfpathlineto{\pgfqpoint{2.002120in}{6.382236in}}%
\pgfpathlineto{\pgfqpoint{2.002282in}{6.381959in}}%
\pgfpathlineto{\pgfqpoint{2.003172in}{6.382463in}}%
\pgfpathlineto{\pgfqpoint{2.003738in}{6.381879in}}%
\pgfpathlineto{\pgfqpoint{2.003981in}{6.382687in}}%
\pgfpathlineto{\pgfqpoint{2.004305in}{6.382110in}}%
\pgfpathlineto{\pgfqpoint{2.005438in}{6.382555in}}%
\pgfpathlineto{\pgfqpoint{2.006490in}{6.381864in}}%
\pgfpathlineto{\pgfqpoint{2.006571in}{6.382134in}}%
\pgfpathlineto{\pgfqpoint{2.007704in}{6.382526in}}%
\pgfpathlineto{\pgfqpoint{2.008270in}{6.381856in}}%
\pgfpathlineto{\pgfqpoint{2.008513in}{6.382670in}}%
\pgfpathlineto{\pgfqpoint{2.008836in}{6.382033in}}%
\pgfpathlineto{\pgfqpoint{2.010050in}{6.382640in}}%
\pgfpathlineto{\pgfqpoint{2.010859in}{6.381863in}}%
\pgfpathlineto{\pgfqpoint{2.011183in}{6.382071in}}%
\pgfpathlineto{\pgfqpoint{2.012397in}{6.382618in}}%
\pgfpathlineto{\pgfqpoint{2.012963in}{6.381854in}}%
\pgfpathlineto{\pgfqpoint{2.013530in}{6.381969in}}%
\pgfpathlineto{\pgfqpoint{2.014015in}{6.382705in}}%
\pgfpathlineto{\pgfqpoint{2.013773in}{6.381889in}}%
\pgfpathlineto{\pgfqpoint{2.014744in}{6.382451in}}%
\pgfpathlineto{\pgfqpoint{2.015634in}{6.381815in}}%
\pgfpathlineto{\pgfqpoint{2.015067in}{6.382635in}}%
\pgfpathlineto{\pgfqpoint{2.015796in}{6.382360in}}%
\pgfpathlineto{\pgfqpoint{2.016686in}{6.382611in}}%
\pgfpathlineto{\pgfqpoint{2.016443in}{6.381794in}}%
\pgfpathlineto{\pgfqpoint{2.016929in}{6.382509in}}%
\pgfpathlineto{\pgfqpoint{2.017819in}{6.381810in}}%
\pgfpathlineto{\pgfqpoint{2.017252in}{6.382677in}}%
\pgfpathlineto{\pgfqpoint{2.017981in}{6.382354in}}%
\pgfpathlineto{\pgfqpoint{2.018628in}{6.382672in}}%
\pgfpathlineto{\pgfqpoint{2.018385in}{6.381856in}}%
\pgfpathlineto{\pgfqpoint{2.019113in}{6.382438in}}%
\pgfpathlineto{\pgfqpoint{2.019761in}{6.381800in}}%
\pgfpathlineto{\pgfqpoint{2.019437in}{6.382590in}}%
\pgfpathlineto{\pgfqpoint{2.020165in}{6.382218in}}%
\pgfpathlineto{\pgfqpoint{2.021136in}{6.382641in}}%
\pgfpathlineto{\pgfqpoint{2.020327in}{6.381817in}}%
\pgfpathlineto{\pgfqpoint{2.021379in}{6.382505in}}%
\pgfpathlineto{\pgfqpoint{2.022027in}{6.381816in}}%
\pgfpathlineto{\pgfqpoint{2.021703in}{6.382640in}}%
\pgfpathlineto{\pgfqpoint{2.022431in}{6.382215in}}%
\pgfpathlineto{\pgfqpoint{2.022593in}{6.381798in}}%
\pgfpathlineto{\pgfqpoint{2.023726in}{6.382701in}}%
\pgfpathlineto{\pgfqpoint{2.024616in}{6.381796in}}%
\pgfpathlineto{\pgfqpoint{2.024778in}{6.382337in}}%
\pgfpathlineto{\pgfqpoint{2.025182in}{6.381736in}}%
\pgfpathlineto{\pgfqpoint{2.025749in}{6.382648in}}%
\pgfpathlineto{\pgfqpoint{2.026963in}{6.381766in}}%
\pgfpathlineto{\pgfqpoint{2.028096in}{6.382554in}}%
\pgfpathlineto{\pgfqpoint{2.028743in}{6.381705in}}%
\pgfpathlineto{\pgfqpoint{2.028419in}{6.382632in}}%
\pgfpathlineto{\pgfqpoint{2.029229in}{6.382312in}}%
\pgfpathlineto{\pgfqpoint{2.029390in}{6.381843in}}%
\pgfpathlineto{\pgfqpoint{2.030200in}{6.382505in}}%
\pgfpathlineto{\pgfqpoint{2.030280in}{6.381761in}}%
\pgfpathlineto{\pgfqpoint{2.031171in}{6.382673in}}%
\pgfpathlineto{\pgfqpoint{2.031332in}{6.382188in}}%
\pgfpathlineto{\pgfqpoint{2.031494in}{6.381702in}}%
\pgfpathlineto{\pgfqpoint{2.032384in}{6.382589in}}%
\pgfpathlineto{\pgfqpoint{2.033436in}{6.381927in}}%
\pgfpathlineto{\pgfqpoint{2.033032in}{6.382663in}}%
\pgfpathlineto{\pgfqpoint{2.033517in}{6.382193in}}%
\pgfpathlineto{\pgfqpoint{2.033679in}{6.381689in}}%
\pgfpathlineto{\pgfqpoint{2.034569in}{6.382531in}}%
\pgfpathlineto{\pgfqpoint{2.035621in}{6.381791in}}%
\pgfpathlineto{\pgfqpoint{2.035702in}{6.382055in}}%
\pgfpathlineto{\pgfqpoint{2.035945in}{6.381797in}}%
\pgfpathlineto{\pgfqpoint{2.036835in}{6.382589in}}%
\pgfpathlineto{\pgfqpoint{2.037887in}{6.381765in}}%
\pgfpathlineto{\pgfqpoint{2.037968in}{6.382028in}}%
\pgfpathlineto{\pgfqpoint{2.038211in}{6.381749in}}%
\pgfpathlineto{\pgfqpoint{2.039101in}{6.382491in}}%
\pgfpathlineto{\pgfqpoint{2.039829in}{6.381618in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{6.382660in}}%
\pgfpathlineto{\pgfqpoint{2.040234in}{6.381842in}}%
\pgfpathlineto{\pgfqpoint{2.041448in}{6.382489in}}%
\pgfpathlineto{\pgfqpoint{2.041852in}{6.381608in}}%
\pgfpathlineto{\pgfqpoint{2.042176in}{6.382642in}}%
\pgfpathlineto{\pgfqpoint{2.042580in}{6.381748in}}%
\pgfpathlineto{\pgfqpoint{2.043875in}{6.382571in}}%
\pgfpathlineto{\pgfqpoint{2.044280in}{6.381647in}}%
\pgfpathlineto{\pgfqpoint{2.044603in}{6.382671in}}%
\pgfpathlineto{\pgfqpoint{2.045008in}{6.381733in}}%
\pgfpathlineto{\pgfqpoint{2.046303in}{6.382468in}}%
\pgfpathlineto{\pgfqpoint{2.047112in}{6.381644in}}%
\pgfpathlineto{\pgfqpoint{2.046707in}{6.382620in}}%
\pgfpathlineto{\pgfqpoint{2.047355in}{6.382403in}}%
\pgfpathlineto{\pgfqpoint{2.048164in}{6.382674in}}%
\pgfpathlineto{\pgfqpoint{2.047840in}{6.381666in}}%
\pgfpathlineto{\pgfqpoint{2.048488in}{6.382552in}}%
\pgfpathlineto{\pgfqpoint{2.049297in}{6.381661in}}%
\pgfpathlineto{\pgfqpoint{2.048892in}{6.382676in}}%
\pgfpathlineto{\pgfqpoint{2.049540in}{6.382412in}}%
\pgfpathlineto{\pgfqpoint{2.050349in}{6.382630in}}%
\pgfpathlineto{\pgfqpoint{2.050025in}{6.381633in}}%
\pgfpathlineto{\pgfqpoint{2.050673in}{6.382484in}}%
\pgfpathlineto{\pgfqpoint{2.050753in}{6.381588in}}%
\pgfpathlineto{\pgfqpoint{2.051482in}{6.382675in}}%
\pgfpathlineto{\pgfqpoint{2.051724in}{6.382269in}}%
\pgfpathlineto{\pgfqpoint{2.052615in}{6.382679in}}%
\pgfpathlineto{\pgfqpoint{2.051886in}{6.381612in}}%
\pgfpathlineto{\pgfqpoint{2.052938in}{6.382507in}}%
\pgfpathlineto{\pgfqpoint{2.053019in}{6.381595in}}%
\pgfpathlineto{\pgfqpoint{2.053747in}{6.382642in}}%
\pgfpathlineto{\pgfqpoint{2.053990in}{6.382213in}}%
\pgfpathlineto{\pgfqpoint{2.054152in}{6.381537in}}%
\pgfpathlineto{\pgfqpoint{2.055285in}{6.382609in}}%
\pgfpathlineto{\pgfqpoint{2.056094in}{6.381509in}}%
\pgfpathlineto{\pgfqpoint{2.055690in}{6.382649in}}%
\pgfpathlineto{\pgfqpoint{2.056337in}{6.382233in}}%
\pgfpathlineto{\pgfqpoint{2.056499in}{6.381538in}}%
\pgfpathlineto{\pgfqpoint{2.057227in}{6.382521in}}%
\pgfpathlineto{\pgfqpoint{2.058117in}{6.381599in}}%
\pgfpathlineto{\pgfqpoint{2.058360in}{6.382314in}}%
\pgfpathlineto{\pgfqpoint{2.058522in}{6.381601in}}%
\pgfpathlineto{\pgfqpoint{2.059250in}{6.382546in}}%
\pgfpathlineto{\pgfqpoint{2.060140in}{6.381558in}}%
\pgfpathlineto{\pgfqpoint{2.060383in}{6.382264in}}%
\pgfpathlineto{\pgfqpoint{2.060545in}{6.381534in}}%
\pgfpathlineto{\pgfqpoint{2.061273in}{6.382441in}}%
\pgfpathlineto{\pgfqpoint{2.061354in}{6.381470in}}%
\pgfpathlineto{\pgfqpoint{2.061759in}{6.382637in}}%
\pgfpathlineto{\pgfqpoint{2.062406in}{6.382081in}}%
\pgfpathlineto{\pgfqpoint{2.062649in}{6.381565in}}%
\pgfpathlineto{\pgfqpoint{2.063458in}{6.382661in}}%
\pgfpathlineto{\pgfqpoint{2.064348in}{6.381533in}}%
\pgfpathlineto{\pgfqpoint{2.064591in}{6.382219in}}%
\pgfpathlineto{\pgfqpoint{2.064753in}{6.381454in}}%
\pgfpathlineto{\pgfqpoint{2.065562in}{6.382505in}}%
\pgfpathlineto{\pgfqpoint{2.066533in}{6.381532in}}%
\pgfpathlineto{\pgfqpoint{2.066047in}{6.382638in}}%
\pgfpathlineto{\pgfqpoint{2.066695in}{6.381983in}}%
\pgfpathlineto{\pgfqpoint{2.067019in}{6.381648in}}%
\pgfpathlineto{\pgfqpoint{2.067828in}{6.382650in}}%
\pgfpathlineto{\pgfqpoint{2.068313in}{6.381509in}}%
\pgfpathlineto{\pgfqpoint{2.068961in}{6.382041in}}%
\pgfpathlineto{\pgfqpoint{2.069203in}{6.381460in}}%
\pgfpathlineto{\pgfqpoint{2.070093in}{6.382635in}}%
\pgfpathlineto{\pgfqpoint{2.070579in}{6.381448in}}%
\pgfpathlineto{\pgfqpoint{2.071226in}{6.381939in}}%
\pgfpathlineto{\pgfqpoint{2.071955in}{6.382634in}}%
\pgfpathlineto{\pgfqpoint{2.071550in}{6.381552in}}%
\pgfpathlineto{\pgfqpoint{2.072359in}{6.382455in}}%
\pgfpathlineto{\pgfqpoint{2.073411in}{6.381459in}}%
\pgfpathlineto{\pgfqpoint{2.073492in}{6.381672in}}%
\pgfpathlineto{\pgfqpoint{2.073897in}{6.381471in}}%
\pgfpathlineto{\pgfqpoint{2.074787in}{6.382534in}}%
\pgfpathlineto{\pgfqpoint{2.075839in}{6.381449in}}%
\pgfpathlineto{\pgfqpoint{2.075920in}{6.381658in}}%
\pgfpathlineto{\pgfqpoint{2.076324in}{6.381425in}}%
\pgfpathlineto{\pgfqpoint{2.077295in}{6.382636in}}%
\pgfpathlineto{\pgfqpoint{2.078347in}{6.381459in}}%
\pgfpathlineto{\pgfqpoint{2.078428in}{6.381664in}}%
\pgfpathlineto{\pgfqpoint{2.078833in}{6.381397in}}%
\pgfpathlineto{\pgfqpoint{2.079804in}{6.382543in}}%
\pgfpathlineto{\pgfqpoint{2.080370in}{6.381367in}}%
\pgfpathlineto{\pgfqpoint{2.080937in}{6.381475in}}%
\pgfpathlineto{\pgfqpoint{2.082393in}{6.382452in}}%
\pgfpathlineto{\pgfqpoint{2.082474in}{6.381347in}}%
\pgfpathlineto{\pgfqpoint{2.082960in}{6.382528in}}%
\pgfpathlineto{\pgfqpoint{2.083445in}{6.382398in}}%
\pgfpathlineto{\pgfqpoint{2.083607in}{6.381481in}}%
\pgfpathlineto{\pgfqpoint{2.084578in}{6.382503in}}%
\pgfpathlineto{\pgfqpoint{2.085226in}{6.381419in}}%
\pgfpathlineto{\pgfqpoint{2.085630in}{6.382379in}}%
\pgfpathlineto{\pgfqpoint{2.085792in}{6.381445in}}%
\pgfpathlineto{\pgfqpoint{2.086844in}{6.382598in}}%
\pgfpathlineto{\pgfqpoint{2.087491in}{6.381463in}}%
\pgfpathlineto{\pgfqpoint{2.087896in}{6.382401in}}%
\pgfpathlineto{\pgfqpoint{2.088058in}{6.381451in}}%
\pgfpathlineto{\pgfqpoint{2.089110in}{6.382541in}}%
\pgfpathlineto{\pgfqpoint{2.089757in}{6.381356in}}%
\pgfpathlineto{\pgfqpoint{2.090162in}{6.382273in}}%
\pgfpathlineto{\pgfqpoint{2.090324in}{6.381306in}}%
\pgfpathlineto{\pgfqpoint{2.091457in}{6.382514in}}%
\pgfpathlineto{\pgfqpoint{2.092104in}{6.381278in}}%
\pgfpathlineto{\pgfqpoint{2.092509in}{6.382174in}}%
\pgfpathlineto{\pgfqpoint{2.092751in}{6.381368in}}%
\pgfpathlineto{\pgfqpoint{2.093237in}{6.382434in}}%
\pgfpathlineto{\pgfqpoint{2.093318in}{6.381268in}}%
\pgfpathlineto{\pgfqpoint{2.093884in}{6.382504in}}%
\pgfpathlineto{\pgfqpoint{2.094289in}{6.382038in}}%
\pgfpathlineto{\pgfqpoint{2.094612in}{6.381390in}}%
\pgfpathlineto{\pgfqpoint{2.095098in}{6.382435in}}%
\pgfpathlineto{\pgfqpoint{2.095826in}{6.381293in}}%
\pgfpathlineto{\pgfqpoint{2.096231in}{6.382154in}}%
\pgfpathlineto{\pgfqpoint{2.096474in}{6.381315in}}%
\pgfpathlineto{\pgfqpoint{2.097040in}{6.382509in}}%
\pgfpathlineto{\pgfqpoint{2.097768in}{6.381323in}}%
\pgfpathlineto{\pgfqpoint{2.098173in}{6.382165in}}%
\pgfpathlineto{\pgfqpoint{2.098416in}{6.381309in}}%
\pgfpathlineto{\pgfqpoint{2.098982in}{6.382478in}}%
\pgfpathlineto{\pgfqpoint{2.099710in}{6.381247in}}%
\pgfpathlineto{\pgfqpoint{2.100115in}{6.382072in}}%
\pgfpathlineto{\pgfqpoint{2.100439in}{6.381363in}}%
\pgfpathlineto{\pgfqpoint{2.101005in}{6.382505in}}%
\pgfpathlineto{\pgfqpoint{2.101734in}{6.381229in}}%
\pgfpathlineto{\pgfqpoint{2.102138in}{6.382035in}}%
\pgfpathlineto{\pgfqpoint{2.102462in}{6.381305in}}%
\pgfpathlineto{\pgfqpoint{2.103109in}{6.382580in}}%
\pgfpathlineto{\pgfqpoint{2.103837in}{6.381258in}}%
\pgfpathlineto{\pgfqpoint{2.104242in}{6.382043in}}%
\pgfpathlineto{\pgfqpoint{2.104566in}{6.381293in}}%
\pgfpathlineto{\pgfqpoint{2.105213in}{6.382537in}}%
\pgfpathlineto{\pgfqpoint{2.106022in}{6.381322in}}%
\pgfpathlineto{\pgfqpoint{2.106346in}{6.381935in}}%
\pgfpathlineto{\pgfqpoint{2.106751in}{6.381316in}}%
\pgfpathlineto{\pgfqpoint{2.107398in}{6.382527in}}%
\pgfpathlineto{\pgfqpoint{2.108207in}{6.381262in}}%
\pgfpathlineto{\pgfqpoint{2.108531in}{6.381859in}}%
\pgfpathlineto{\pgfqpoint{2.108935in}{6.381215in}}%
\pgfpathlineto{\pgfqpoint{2.109664in}{6.382542in}}%
\pgfpathlineto{\pgfqpoint{2.110473in}{6.381226in}}%
\pgfpathlineto{\pgfqpoint{2.110797in}{6.381807in}}%
\pgfpathlineto{\pgfqpoint{2.111282in}{6.381281in}}%
\pgfpathlineto{\pgfqpoint{2.112010in}{6.382569in}}%
\pgfpathlineto{\pgfqpoint{2.112820in}{6.381201in}}%
\pgfpathlineto{\pgfqpoint{2.113143in}{6.381765in}}%
\pgfpathlineto{\pgfqpoint{2.113629in}{6.381209in}}%
\pgfpathlineto{\pgfqpoint{2.114357in}{6.382461in}}%
\pgfpathlineto{\pgfqpoint{2.115247in}{6.381179in}}%
\pgfpathlineto{\pgfqpoint{2.115490in}{6.381590in}}%
\pgfpathlineto{\pgfqpoint{2.116866in}{6.382486in}}%
\pgfpathlineto{\pgfqpoint{2.116947in}{6.381218in}}%
\pgfpathlineto{\pgfqpoint{2.117756in}{6.382549in}}%
\pgfpathlineto{\pgfqpoint{2.117999in}{6.381543in}}%
\pgfpathlineto{\pgfqpoint{2.119455in}{6.382492in}}%
\pgfpathlineto{\pgfqpoint{2.120426in}{6.381222in}}%
\pgfpathlineto{\pgfqpoint{2.120588in}{6.381478in}}%
\pgfpathlineto{\pgfqpoint{2.122126in}{6.382468in}}%
\pgfpathlineto{\pgfqpoint{2.122206in}{6.381182in}}%
\pgfpathlineto{\pgfqpoint{2.123097in}{6.382547in}}%
\pgfpathlineto{\pgfqpoint{2.123258in}{6.381382in}}%
\pgfpathlineto{\pgfqpoint{2.124958in}{6.382524in}}%
\pgfpathlineto{\pgfqpoint{2.126010in}{6.381246in}}%
\pgfpathlineto{\pgfqpoint{2.126091in}{6.381365in}}%
\pgfpathlineto{\pgfqpoint{2.127871in}{6.382520in}}%
\pgfpathlineto{\pgfqpoint{2.128923in}{6.381174in}}%
\pgfpathlineto{\pgfqpoint{2.129004in}{6.381288in}}%
\pgfpathlineto{\pgfqpoint{2.130865in}{6.382448in}}%
\pgfpathlineto{\pgfqpoint{2.131998in}{6.381144in}}%
\pgfpathlineto{\pgfqpoint{2.134102in}{6.382512in}}%
\pgfpathlineto{\pgfqpoint{2.135235in}{6.381132in}}%
\pgfpathlineto{\pgfqpoint{2.137420in}{6.382471in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{6.381145in}}%
\pgfpathlineto{\pgfqpoint{2.138472in}{6.382345in}}%
\pgfpathlineto{\pgfqpoint{2.138633in}{6.381115in}}%
\pgfpathlineto{\pgfqpoint{2.139766in}{6.382489in}}%
\pgfpathlineto{\pgfqpoint{2.139847in}{6.381158in}}%
\pgfpathlineto{\pgfqpoint{2.140818in}{6.382317in}}%
\pgfpathlineto{\pgfqpoint{2.141061in}{6.381175in}}%
\pgfpathlineto{\pgfqpoint{2.142194in}{6.382500in}}%
\pgfpathlineto{\pgfqpoint{2.142275in}{6.381164in}}%
\pgfpathlineto{\pgfqpoint{2.143246in}{6.382282in}}%
\pgfpathlineto{\pgfqpoint{2.143489in}{6.381128in}}%
\pgfpathlineto{\pgfqpoint{2.144702in}{6.382496in}}%
\pgfpathlineto{\pgfqpoint{2.144783in}{6.381156in}}%
\pgfpathlineto{\pgfqpoint{2.145754in}{6.382232in}}%
\pgfpathlineto{\pgfqpoint{2.146078in}{6.381155in}}%
\pgfpathlineto{\pgfqpoint{2.147292in}{6.382470in}}%
\pgfpathlineto{\pgfqpoint{2.147373in}{6.381126in}}%
\pgfpathlineto{\pgfqpoint{2.148344in}{6.382160in}}%
\pgfpathlineto{\pgfqpoint{2.148748in}{6.381153in}}%
\pgfpathlineto{\pgfqpoint{2.150043in}{6.382499in}}%
\pgfpathlineto{\pgfqpoint{2.150124in}{6.381150in}}%
\pgfpathlineto{\pgfqpoint{2.151095in}{6.382142in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{6.381116in}}%
\pgfpathlineto{\pgfqpoint{2.152875in}{6.382485in}}%
\pgfpathlineto{\pgfqpoint{2.152956in}{6.381133in}}%
\pgfpathlineto{\pgfqpoint{2.153927in}{6.382082in}}%
\pgfpathlineto{\pgfqpoint{2.154413in}{6.381116in}}%
\pgfpathlineto{\pgfqpoint{2.155870in}{6.382499in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{6.381143in}}%
\pgfpathlineto{\pgfqpoint{2.157002in}{6.382122in}}%
\pgfpathlineto{\pgfqpoint{2.157488in}{6.381134in}}%
\pgfpathlineto{\pgfqpoint{2.158944in}{6.382451in}}%
\pgfpathlineto{\pgfqpoint{2.159025in}{6.381092in}}%
\pgfpathlineto{\pgfqpoint{2.160077in}{6.382025in}}%
\pgfpathlineto{\pgfqpoint{2.160644in}{6.381087in}}%
\pgfpathlineto{\pgfqpoint{2.162262in}{6.382475in}}%
\pgfpathlineto{\pgfqpoint{2.162343in}{6.381113in}}%
\pgfpathlineto{\pgfqpoint{2.163395in}{6.381997in}}%
\pgfpathlineto{\pgfqpoint{2.164043in}{6.381100in}}%
\pgfpathlineto{\pgfqpoint{2.164933in}{6.381829in}}%
\pgfpathlineto{\pgfqpoint{2.165742in}{6.382478in}}%
\pgfpathlineto{\pgfqpoint{2.165823in}{6.381113in}}%
\pgfpathlineto{\pgfqpoint{2.166875in}{6.381949in}}%
\pgfpathlineto{\pgfqpoint{2.167522in}{6.382452in}}%
\pgfpathlineto{\pgfqpoint{2.167603in}{6.381086in}}%
\pgfpathlineto{\pgfqpoint{2.168655in}{6.381897in}}%
\pgfpathlineto{\pgfqpoint{2.169383in}{6.382446in}}%
\pgfpathlineto{\pgfqpoint{2.169464in}{6.381079in}}%
\pgfpathlineto{\pgfqpoint{2.170516in}{6.381866in}}%
\pgfpathlineto{\pgfqpoint{2.171325in}{6.382457in}}%
\pgfpathlineto{\pgfqpoint{2.171406in}{6.381089in}}%
\pgfpathlineto{\pgfqpoint{2.172458in}{6.381851in}}%
\pgfpathlineto{\pgfqpoint{2.173348in}{6.382479in}}%
\pgfpathlineto{\pgfqpoint{2.173429in}{6.381110in}}%
\pgfpathlineto{\pgfqpoint{2.174481in}{6.381846in}}%
\pgfpathlineto{\pgfqpoint{2.175371in}{6.382454in}}%
\pgfpathlineto{\pgfqpoint{2.175452in}{6.381084in}}%
\pgfpathlineto{\pgfqpoint{2.176504in}{6.381796in}}%
\pgfpathlineto{\pgfqpoint{2.177475in}{6.382435in}}%
\pgfpathlineto{\pgfqpoint{2.177556in}{6.381066in}}%
\pgfpathlineto{\pgfqpoint{2.178608in}{6.381753in}}%
\pgfpathlineto{\pgfqpoint{2.179741in}{6.382471in}}%
\pgfpathlineto{\pgfqpoint{2.179822in}{6.381101in}}%
\pgfpathlineto{\pgfqpoint{2.180874in}{6.381762in}}%
\pgfpathlineto{\pgfqpoint{2.182007in}{6.382452in}}%
\pgfpathlineto{\pgfqpoint{2.182088in}{6.381082in}}%
\pgfpathlineto{\pgfqpoint{2.183140in}{6.381718in}}%
\pgfpathlineto{\pgfqpoint{2.184435in}{6.382475in}}%
\pgfpathlineto{\pgfqpoint{2.184515in}{6.381105in}}%
\pgfpathlineto{\pgfqpoint{2.185567in}{6.381714in}}%
\pgfpathlineto{\pgfqpoint{2.186862in}{6.382440in}}%
\pgfpathlineto{\pgfqpoint{2.186943in}{6.381071in}}%
\pgfpathlineto{\pgfqpoint{2.187995in}{6.381655in}}%
\pgfpathlineto{\pgfqpoint{2.189452in}{6.382436in}}%
\pgfpathlineto{\pgfqpoint{2.189533in}{6.381067in}}%
\pgfpathlineto{\pgfqpoint{2.190585in}{6.381625in}}%
\pgfpathlineto{\pgfqpoint{2.192203in}{6.382453in}}%
\pgfpathlineto{\pgfqpoint{2.192284in}{6.381085in}}%
\pgfpathlineto{\pgfqpoint{2.193336in}{6.381617in}}%
\pgfpathlineto{\pgfqpoint{2.195035in}{6.382443in}}%
\pgfpathlineto{\pgfqpoint{2.195116in}{6.381076in}}%
\pgfpathlineto{\pgfqpoint{2.196168in}{6.381581in}}%
\pgfpathlineto{\pgfqpoint{2.198029in}{6.382440in}}%
\pgfpathlineto{\pgfqpoint{2.198110in}{6.381074in}}%
\pgfpathlineto{\pgfqpoint{2.199162in}{6.381553in}}%
\pgfpathlineto{\pgfqpoint{2.201185in}{6.382436in}}%
\pgfpathlineto{\pgfqpoint{2.201266in}{6.381072in}}%
\pgfpathlineto{\pgfqpoint{2.202318in}{6.381524in}}%
\pgfpathlineto{\pgfqpoint{2.204584in}{6.382455in}}%
\pgfpathlineto{\pgfqpoint{2.204665in}{6.381093in}}%
\pgfpathlineto{\pgfqpoint{2.205717in}{6.381518in}}%
\pgfpathlineto{\pgfqpoint{2.208144in}{6.382452in}}%
\pgfpathlineto{\pgfqpoint{2.208225in}{6.381092in}}%
\pgfpathlineto{\pgfqpoint{2.209277in}{6.381491in}}%
\pgfpathlineto{\pgfqpoint{2.211948in}{6.382449in}}%
\pgfpathlineto{\pgfqpoint{2.212029in}{6.381093in}}%
\pgfpathlineto{\pgfqpoint{2.213080in}{6.381464in}}%
\pgfpathlineto{\pgfqpoint{2.215994in}{6.382435in}}%
\pgfpathlineto{\pgfqpoint{2.216075in}{6.381082in}}%
\pgfpathlineto{\pgfqpoint{2.217127in}{6.381426in}}%
\pgfpathlineto{\pgfqpoint{2.220444in}{6.382445in}}%
\pgfpathlineto{\pgfqpoint{2.220525in}{6.381096in}}%
\pgfpathlineto{\pgfqpoint{2.221577in}{6.381413in}}%
\pgfpathlineto{\pgfqpoint{2.225219in}{6.382435in}}%
\pgfpathlineto{\pgfqpoint{2.225300in}{6.381091in}}%
\pgfpathlineto{\pgfqpoint{2.226351in}{6.381380in}}%
\pgfpathlineto{\pgfqpoint{2.230559in}{6.382448in}}%
\pgfpathlineto{\pgfqpoint{2.230640in}{6.381111in}}%
\pgfpathlineto{\pgfqpoint{2.231692in}{6.381371in}}%
\pgfpathlineto{\pgfqpoint{2.236386in}{6.382436in}}%
\pgfpathlineto{\pgfqpoint{2.236467in}{6.381106in}}%
\pgfpathlineto{\pgfqpoint{2.237519in}{6.381337in}}%
\pgfpathlineto{\pgfqpoint{2.243021in}{6.382437in}}%
\pgfpathlineto{\pgfqpoint{2.243102in}{6.381115in}}%
\pgfpathlineto{\pgfqpoint{2.244154in}{6.381318in}}%
\pgfpathlineto{\pgfqpoint{2.250709in}{6.382445in}}%
\pgfpathlineto{\pgfqpoint{2.250790in}{6.381132in}}%
\pgfpathlineto{\pgfqpoint{2.251842in}{6.381306in}}%
\pgfpathlineto{\pgfqpoint{2.259772in}{6.382443in}}%
\pgfpathlineto{\pgfqpoint{2.259853in}{6.381143in}}%
\pgfpathlineto{\pgfqpoint{2.260905in}{6.381287in}}%
\pgfpathlineto{\pgfqpoint{2.271020in}{6.382440in}}%
\pgfpathlineto{\pgfqpoint{2.271101in}{6.381157in}}%
\pgfpathlineto{\pgfqpoint{2.272153in}{6.381269in}}%
\pgfpathlineto{\pgfqpoint{2.286233in}{6.382438in}}%
\pgfpathlineto{\pgfqpoint{2.286314in}{6.381178in}}%
\pgfpathlineto{\pgfqpoint{2.287366in}{6.381257in}}%
\pgfpathlineto{\pgfqpoint{2.312289in}{6.382434in}}%
\pgfpathlineto{\pgfqpoint{2.313422in}{6.381254in}}%
\pgfpathlineto{\pgfqpoint{2.359466in}{6.381822in}}%
\pgfpathlineto{\pgfqpoint{2.473079in}{6.380262in}}%
\pgfpathlineto{\pgfqpoint{2.836170in}{6.375437in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{6.371737in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{6.371737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{6.261266in}}{\pgfqpoint{2.916773in}{1.585256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{6.333323in}}%
\pgfpathlineto{\pgfqpoint{0.743802in}{6.334437in}}%
\pgfpathlineto{\pgfqpoint{0.791384in}{6.336829in}}%
\pgfpathlineto{\pgfqpoint{0.820677in}{6.340417in}}%
\pgfpathlineto{\pgfqpoint{0.842121in}{6.345205in}}%
\pgfpathlineto{\pgfqpoint{0.859195in}{6.351237in}}%
\pgfpathlineto{\pgfqpoint{0.873599in}{6.358650in}}%
\pgfpathlineto{\pgfqpoint{0.886223in}{6.367630in}}%
\pgfpathlineto{\pgfqpoint{0.897713in}{6.378544in}}%
\pgfpathlineto{\pgfqpoint{0.901193in}{6.382489in}}%
\pgfpathlineto{\pgfqpoint{0.901274in}{6.360680in}}%
\pgfpathlineto{\pgfqpoint{0.902326in}{6.362216in}}%
\pgfpathlineto{\pgfqpoint{0.913978in}{6.381373in}}%
\pgfpathlineto{\pgfqpoint{0.914626in}{6.382567in}}%
\pgfpathlineto{\pgfqpoint{0.914707in}{6.360816in}}%
\pgfpathlineto{\pgfqpoint{0.915759in}{6.363068in}}%
\pgfpathlineto{\pgfqpoint{0.924174in}{6.382558in}}%
\pgfpathlineto{\pgfqpoint{0.924255in}{6.360862in}}%
\pgfpathlineto{\pgfqpoint{0.925307in}{6.363782in}}%
\pgfpathlineto{\pgfqpoint{0.931700in}{6.382592in}}%
\pgfpathlineto{\pgfqpoint{0.931781in}{6.360949in}}%
\pgfpathlineto{\pgfqpoint{0.932833in}{6.364515in}}%
\pgfpathlineto{\pgfqpoint{0.937931in}{6.382613in}}%
\pgfpathlineto{\pgfqpoint{0.938012in}{6.361021in}}%
\pgfpathlineto{\pgfqpoint{0.939064in}{6.365218in}}%
\pgfpathlineto{\pgfqpoint{0.943272in}{6.382659in}}%
\pgfpathlineto{\pgfqpoint{0.943353in}{6.361118in}}%
\pgfpathlineto{\pgfqpoint{0.944405in}{6.365935in}}%
\pgfpathlineto{\pgfqpoint{0.947965in}{6.382782in}}%
\pgfpathlineto{\pgfqpoint{0.948046in}{6.361291in}}%
\pgfpathlineto{\pgfqpoint{0.949098in}{6.366721in}}%
\pgfpathlineto{\pgfqpoint{0.952092in}{6.382620in}}%
\pgfpathlineto{\pgfqpoint{0.952173in}{6.361179in}}%
\pgfpathlineto{\pgfqpoint{0.953225in}{6.367212in}}%
\pgfpathlineto{\pgfqpoint{0.955815in}{6.382441in}}%
\pgfpathlineto{\pgfqpoint{0.955895in}{6.361048in}}%
\pgfpathlineto{\pgfqpoint{0.956947in}{6.367679in}}%
\pgfpathlineto{\pgfqpoint{0.959294in}{6.382817in}}%
\pgfpathlineto{\pgfqpoint{0.959375in}{6.361474in}}%
\pgfpathlineto{\pgfqpoint{0.960427in}{6.368706in}}%
\pgfpathlineto{\pgfqpoint{0.962450in}{6.382907in}}%
\pgfpathlineto{\pgfqpoint{0.962531in}{6.361612in}}%
\pgfpathlineto{\pgfqpoint{0.963583in}{6.369439in}}%
\pgfpathlineto{\pgfqpoint{0.965363in}{6.382938in}}%
\pgfpathlineto{\pgfqpoint{0.965444in}{6.361692in}}%
\pgfpathlineto{\pgfqpoint{0.966496in}{6.370109in}}%
\pgfpathlineto{\pgfqpoint{0.968034in}{6.382624in}}%
\pgfpathlineto{\pgfqpoint{0.968114in}{6.361426in}}%
\pgfpathlineto{\pgfqpoint{0.969166in}{6.370426in}}%
\pgfpathlineto{\pgfqpoint{0.970623in}{6.383096in}}%
\pgfpathlineto{\pgfqpoint{0.970704in}{6.361946in}}%
\pgfpathlineto{\pgfqpoint{0.971756in}{6.371538in}}%
\pgfpathlineto{\pgfqpoint{0.972970in}{6.382771in}}%
\pgfpathlineto{\pgfqpoint{0.973051in}{6.361669in}}%
\pgfpathlineto{\pgfqpoint{0.974103in}{6.371839in}}%
\pgfpathlineto{\pgfqpoint{0.975235in}{6.382949in}}%
\pgfpathlineto{\pgfqpoint{0.975316in}{6.361895in}}%
\pgfpathlineto{\pgfqpoint{0.976368in}{6.372649in}}%
\pgfpathlineto{\pgfqpoint{0.977339in}{6.382707in}}%
\pgfpathlineto{\pgfqpoint{0.977420in}{6.361700in}}%
\pgfpathlineto{\pgfqpoint{0.978472in}{6.373030in}}%
\pgfpathlineto{\pgfqpoint{0.979362in}{6.382738in}}%
\pgfpathlineto{\pgfqpoint{0.979443in}{6.361778in}}%
\pgfpathlineto{\pgfqpoint{0.980495in}{6.373687in}}%
\pgfpathlineto{\pgfqpoint{0.981305in}{6.382958in}}%
\pgfpathlineto{\pgfqpoint{0.981385in}{6.362046in}}%
\pgfpathlineto{\pgfqpoint{0.982437in}{6.374534in}}%
\pgfpathlineto{\pgfqpoint{0.983166in}{6.383280in}}%
\pgfpathlineto{\pgfqpoint{0.983247in}{6.362415in}}%
\pgfpathlineto{\pgfqpoint{0.984299in}{6.375483in}}%
\pgfpathlineto{\pgfqpoint{0.984865in}{6.382594in}}%
\pgfpathlineto{\pgfqpoint{0.984946in}{6.361775in}}%
\pgfpathlineto{\pgfqpoint{0.985998in}{6.375409in}}%
\pgfpathlineto{\pgfqpoint{0.986564in}{6.382826in}}%
\pgfpathlineto{\pgfqpoint{0.986645in}{6.362054in}}%
\pgfpathlineto{\pgfqpoint{0.987697in}{6.376264in}}%
\pgfpathlineto{\pgfqpoint{0.988183in}{6.382887in}}%
\pgfpathlineto{\pgfqpoint{0.988264in}{6.362162in}}%
\pgfpathlineto{\pgfqpoint{0.989316in}{6.376945in}}%
\pgfpathlineto{\pgfqpoint{0.989720in}{6.382684in}}%
\pgfpathlineto{\pgfqpoint{0.989801in}{6.362006in}}%
\pgfpathlineto{\pgfqpoint{0.990772in}{6.376169in}}%
\pgfpathlineto{\pgfqpoint{0.991258in}{6.383316in}}%
\pgfpathlineto{\pgfqpoint{0.991339in}{6.362686in}}%
\pgfpathlineto{\pgfqpoint{0.992310in}{6.377383in}}%
\pgfpathlineto{\pgfqpoint{0.992714in}{6.383560in}}%
\pgfpathlineto{\pgfqpoint{0.992795in}{6.362977in}}%
\pgfpathlineto{\pgfqpoint{0.993766in}{6.378203in}}%
\pgfpathlineto{\pgfqpoint{0.994090in}{6.383319in}}%
\pgfpathlineto{\pgfqpoint{0.994171in}{6.362782in}}%
\pgfpathlineto{\pgfqpoint{0.995142in}{6.378530in}}%
\pgfpathlineto{\pgfqpoint{0.995385in}{6.382497in}}%
\pgfpathlineto{\pgfqpoint{0.995466in}{6.362005in}}%
\pgfpathlineto{\pgfqpoint{0.996437in}{6.378267in}}%
\pgfpathlineto{\pgfqpoint{0.996760in}{6.383732in}}%
\pgfpathlineto{\pgfqpoint{0.996841in}{6.363288in}}%
\pgfpathlineto{\pgfqpoint{0.997812in}{6.380088in}}%
\pgfpathlineto{\pgfqpoint{0.997974in}{6.382908in}}%
\pgfpathlineto{\pgfqpoint{0.998055in}{6.362509in}}%
\pgfpathlineto{\pgfqpoint{0.999026in}{6.379822in}}%
\pgfpathlineto{\pgfqpoint{0.999188in}{6.382728in}}%
\pgfpathlineto{\pgfqpoint{0.999269in}{6.362376in}}%
\pgfpathlineto{\pgfqpoint{1.000240in}{6.380208in}}%
\pgfpathlineto{\pgfqpoint{1.000402in}{6.383201in}}%
\pgfpathlineto{\pgfqpoint{1.000483in}{6.362896in}}%
\pgfpathlineto{\pgfqpoint{1.001454in}{6.381256in}}%
\pgfpathlineto{\pgfqpoint{1.001535in}{6.382796in}}%
\pgfpathlineto{\pgfqpoint{1.001616in}{6.362536in}}%
\pgfpathlineto{\pgfqpoint{1.002587in}{6.381411in}}%
\pgfpathlineto{\pgfqpoint{1.002668in}{6.382995in}}%
\pgfpathlineto{\pgfqpoint{1.002749in}{6.362781in}}%
\pgfpathlineto{\pgfqpoint{1.003720in}{6.382179in}}%
\pgfpathlineto{\pgfqpoint{1.003801in}{6.383807in}}%
\pgfpathlineto{\pgfqpoint{1.003881in}{6.363640in}}%
\pgfpathlineto{\pgfqpoint{1.004852in}{6.383568in}}%
\pgfpathlineto{\pgfqpoint{1.004933in}{6.363448in}}%
\pgfpathlineto{\pgfqpoint{1.005904in}{6.383892in}}%
\pgfpathlineto{\pgfqpoint{1.005985in}{6.363818in}}%
\pgfpathlineto{\pgfqpoint{1.006876in}{6.383029in}}%
\pgfpathlineto{\pgfqpoint{1.006956in}{6.363000in}}%
\pgfpathlineto{\pgfqpoint{1.007847in}{6.382675in}}%
\pgfpathlineto{\pgfqpoint{1.007927in}{6.362692in}}%
\pgfpathlineto{\pgfqpoint{1.008818in}{6.382838in}}%
\pgfpathlineto{\pgfqpoint{1.008979in}{6.364766in}}%
\pgfpathlineto{\pgfqpoint{1.009789in}{6.383522in}}%
\pgfpathlineto{\pgfqpoint{1.009870in}{6.363632in}}%
\pgfpathlineto{\pgfqpoint{1.010679in}{6.382806in}}%
\pgfpathlineto{\pgfqpoint{1.011650in}{6.362758in}}%
\pgfpathlineto{\pgfqpoint{1.011812in}{6.366747in}}%
\pgfpathlineto{\pgfqpoint{1.012540in}{6.363028in}}%
\pgfpathlineto{\pgfqpoint{1.013349in}{6.383484in}}%
\pgfpathlineto{\pgfqpoint{1.014239in}{6.362907in}}%
\pgfpathlineto{\pgfqpoint{1.014482in}{6.369278in}}%
\pgfpathlineto{\pgfqpoint{1.015049in}{6.384217in}}%
\pgfpathlineto{\pgfqpoint{1.015129in}{6.364602in}}%
\pgfpathlineto{\pgfqpoint{1.015858in}{6.384172in}}%
\pgfpathlineto{\pgfqpoint{1.015939in}{6.364603in}}%
\pgfpathlineto{\pgfqpoint{1.016667in}{6.384558in}}%
\pgfpathlineto{\pgfqpoint{1.016991in}{6.371795in}}%
\pgfpathlineto{\pgfqpoint{1.017476in}{6.363628in}}%
\pgfpathlineto{\pgfqpoint{1.018204in}{6.384342in}}%
\pgfpathlineto{\pgfqpoint{1.019014in}{6.364277in}}%
\pgfpathlineto{\pgfqpoint{1.019337in}{6.373803in}}%
\pgfpathlineto{\pgfqpoint{1.019742in}{6.364024in}}%
\pgfpathlineto{\pgfqpoint{1.020389in}{6.383453in}}%
\pgfpathlineto{\pgfqpoint{1.020470in}{6.364156in}}%
\pgfpathlineto{\pgfqpoint{1.021118in}{6.383925in}}%
\pgfpathlineto{\pgfqpoint{1.021522in}{6.374712in}}%
\pgfpathlineto{\pgfqpoint{1.021846in}{6.384788in}}%
\pgfpathlineto{\pgfqpoint{1.021927in}{6.365583in}}%
\pgfpathlineto{\pgfqpoint{1.022493in}{6.383478in}}%
\pgfpathlineto{\pgfqpoint{1.023222in}{6.363383in}}%
\pgfpathlineto{\pgfqpoint{1.023626in}{6.376565in}}%
\pgfpathlineto{\pgfqpoint{1.023869in}{6.384505in}}%
\pgfpathlineto{\pgfqpoint{1.023950in}{6.365436in}}%
\pgfpathlineto{\pgfqpoint{1.024516in}{6.384219in}}%
\pgfpathlineto{\pgfqpoint{1.024597in}{6.365195in}}%
\pgfpathlineto{\pgfqpoint{1.025164in}{6.384273in}}%
\pgfpathlineto{\pgfqpoint{1.025568in}{6.376350in}}%
\pgfpathlineto{\pgfqpoint{1.025811in}{6.384669in}}%
\pgfpathlineto{\pgfqpoint{1.025892in}{6.365736in}}%
\pgfpathlineto{\pgfqpoint{1.026377in}{6.382591in}}%
\pgfpathlineto{\pgfqpoint{1.026458in}{6.363701in}}%
\pgfpathlineto{\pgfqpoint{1.027025in}{6.383657in}}%
\pgfpathlineto{\pgfqpoint{1.027429in}{6.376373in}}%
\pgfpathlineto{\pgfqpoint{1.027672in}{6.385072in}}%
\pgfpathlineto{\pgfqpoint{1.027753in}{6.366275in}}%
\pgfpathlineto{\pgfqpoint{1.028239in}{6.383893in}}%
\pgfpathlineto{\pgfqpoint{1.028886in}{6.364295in}}%
\pgfpathlineto{\pgfqpoint{1.029291in}{6.379381in}}%
\pgfpathlineto{\pgfqpoint{1.029452in}{6.385436in}}%
\pgfpathlineto{\pgfqpoint{1.029533in}{6.366774in}}%
\pgfpathlineto{\pgfqpoint{1.030019in}{6.385153in}}%
\pgfpathlineto{\pgfqpoint{1.030100in}{6.366536in}}%
\pgfpathlineto{\pgfqpoint{1.030585in}{6.385167in}}%
\pgfpathlineto{\pgfqpoint{1.031071in}{6.382324in}}%
\pgfpathlineto{\pgfqpoint{1.031152in}{6.385478in}}%
\pgfpathlineto{\pgfqpoint{1.031718in}{6.364408in}}%
\pgfpathlineto{\pgfqpoint{1.032204in}{6.383783in}}%
\pgfpathlineto{\pgfqpoint{1.032770in}{6.384977in}}%
\pgfpathlineto{\pgfqpoint{1.033337in}{6.364803in}}%
\pgfpathlineto{\pgfqpoint{1.033822in}{6.384935in}}%
\pgfpathlineto{\pgfqpoint{1.034793in}{6.382551in}}%
\pgfpathlineto{\pgfqpoint{1.034874in}{6.364336in}}%
\pgfpathlineto{\pgfqpoint{1.035360in}{6.385220in}}%
\pgfpathlineto{\pgfqpoint{1.035926in}{6.366545in}}%
\pgfpathlineto{\pgfqpoint{1.036412in}{6.366289in}}%
\pgfpathlineto{\pgfqpoint{1.037302in}{6.384526in}}%
\pgfpathlineto{\pgfqpoint{1.037383in}{6.366536in}}%
\pgfpathlineto{\pgfqpoint{1.038273in}{6.385702in}}%
\pgfpathlineto{\pgfqpoint{1.038435in}{6.371570in}}%
\pgfpathlineto{\pgfqpoint{1.038758in}{6.365036in}}%
\pgfpathlineto{\pgfqpoint{1.039648in}{6.385575in}}%
\pgfpathlineto{\pgfqpoint{1.040134in}{6.365676in}}%
\pgfpathlineto{\pgfqpoint{1.040781in}{6.375649in}}%
\pgfpathlineto{\pgfqpoint{1.041429in}{6.386096in}}%
\pgfpathlineto{\pgfqpoint{1.041024in}{6.365984in}}%
\pgfpathlineto{\pgfqpoint{1.041833in}{6.384767in}}%
\pgfpathlineto{\pgfqpoint{1.042723in}{6.365265in}}%
\pgfpathlineto{\pgfqpoint{1.042966in}{6.377817in}}%
\pgfpathlineto{\pgfqpoint{1.043128in}{6.386204in}}%
\pgfpathlineto{\pgfqpoint{1.043614in}{6.368352in}}%
\pgfpathlineto{\pgfqpoint{1.043937in}{6.385438in}}%
\pgfpathlineto{\pgfqpoint{1.044423in}{6.368091in}}%
\pgfpathlineto{\pgfqpoint{1.044746in}{6.385507in}}%
\pgfpathlineto{\pgfqpoint{1.044989in}{6.377058in}}%
\pgfpathlineto{\pgfqpoint{1.045556in}{6.386419in}}%
\pgfpathlineto{\pgfqpoint{1.045232in}{6.368669in}}%
\pgfpathlineto{\pgfqpoint{1.045879in}{6.382707in}}%
\pgfpathlineto{\pgfqpoint{1.045960in}{6.365604in}}%
\pgfpathlineto{\pgfqpoint{1.046689in}{6.384852in}}%
\pgfpathlineto{\pgfqpoint{1.046931in}{6.377034in}}%
\pgfpathlineto{\pgfqpoint{1.047093in}{6.386246in}}%
\pgfpathlineto{\pgfqpoint{1.047498in}{6.366280in}}%
\pgfpathlineto{\pgfqpoint{1.047821in}{6.385011in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{6.367707in}}%
\pgfpathlineto{\pgfqpoint{1.048226in}{6.387033in}}%
\pgfpathlineto{\pgfqpoint{1.048873in}{6.382122in}}%
\pgfpathlineto{\pgfqpoint{1.048954in}{6.386936in}}%
\pgfpathlineto{\pgfqpoint{1.049683in}{6.366035in}}%
\pgfpathlineto{\pgfqpoint{1.050006in}{6.385751in}}%
\pgfpathlineto{\pgfqpoint{1.050735in}{6.365977in}}%
\pgfpathlineto{\pgfqpoint{1.051058in}{6.386186in}}%
\pgfpathlineto{\pgfqpoint{1.051139in}{6.369704in}}%
\pgfpathlineto{\pgfqpoint{1.052110in}{6.366721in}}%
\pgfpathlineto{\pgfqpoint{1.052434in}{6.387588in}}%
\pgfpathlineto{\pgfqpoint{1.053486in}{6.370327in}}%
\pgfpathlineto{\pgfqpoint{1.053567in}{6.375703in}}%
\pgfpathlineto{\pgfqpoint{1.053810in}{6.370339in}}%
\pgfpathlineto{\pgfqpoint{1.054700in}{6.387375in}}%
\pgfpathlineto{\pgfqpoint{1.055023in}{6.366501in}}%
\pgfpathlineto{\pgfqpoint{1.055833in}{6.379651in}}%
\pgfpathlineto{\pgfqpoint{1.056561in}{6.388077in}}%
\pgfpathlineto{\pgfqpoint{1.055994in}{6.369495in}}%
\pgfpathlineto{\pgfqpoint{1.056804in}{6.383916in}}%
\pgfpathlineto{\pgfqpoint{1.056885in}{6.368218in}}%
\pgfpathlineto{\pgfqpoint{1.057451in}{6.387656in}}%
\pgfpathlineto{\pgfqpoint{1.057856in}{6.374244in}}%
\pgfpathlineto{\pgfqpoint{1.058341in}{6.367124in}}%
\pgfpathlineto{\pgfqpoint{1.058908in}{6.387991in}}%
\pgfpathlineto{\pgfqpoint{1.059231in}{6.369478in}}%
\pgfpathlineto{\pgfqpoint{1.059960in}{6.382220in}}%
\pgfpathlineto{\pgfqpoint{1.060040in}{6.388459in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{6.368110in}}%
\pgfpathlineto{\pgfqpoint{1.061092in}{6.384874in}}%
\pgfpathlineto{\pgfqpoint{1.061416in}{6.367689in}}%
\pgfpathlineto{\pgfqpoint{1.061659in}{6.387112in}}%
\pgfpathlineto{\pgfqpoint{1.062225in}{6.368504in}}%
\pgfpathlineto{\pgfqpoint{1.062468in}{6.388291in}}%
\pgfpathlineto{\pgfqpoint{1.063439in}{6.382803in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{6.368143in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{6.388533in}}%
\pgfpathlineto{\pgfqpoint{1.064572in}{6.371612in}}%
\pgfpathlineto{\pgfqpoint{1.064734in}{6.385526in}}%
\pgfpathlineto{\pgfqpoint{1.065543in}{6.370233in}}%
\pgfpathlineto{\pgfqpoint{1.065705in}{6.384464in}}%
\pgfpathlineto{\pgfqpoint{1.065786in}{6.370193in}}%
\pgfpathlineto{\pgfqpoint{1.066676in}{6.385366in}}%
\pgfpathlineto{\pgfqpoint{1.066838in}{6.378580in}}%
\pgfpathlineto{\pgfqpoint{1.067000in}{6.371844in}}%
\pgfpathlineto{\pgfqpoint{1.067890in}{6.389282in}}%
\pgfpathlineto{\pgfqpoint{1.068133in}{6.369072in}}%
\pgfpathlineto{\pgfqpoint{1.068942in}{6.381044in}}%
\pgfpathlineto{\pgfqpoint{1.069265in}{6.369139in}}%
\pgfpathlineto{\pgfqpoint{1.069913in}{6.388773in}}%
\pgfpathlineto{\pgfqpoint{1.070803in}{6.369288in}}%
\pgfpathlineto{\pgfqpoint{1.071046in}{6.372060in}}%
\pgfpathlineto{\pgfqpoint{1.071855in}{6.389385in}}%
\pgfpathlineto{\pgfqpoint{1.071450in}{6.369864in}}%
\pgfpathlineto{\pgfqpoint{1.072259in}{6.387961in}}%
\pgfpathlineto{\pgfqpoint{1.072502in}{6.370243in}}%
\pgfpathlineto{\pgfqpoint{1.072907in}{6.390768in}}%
\pgfpathlineto{\pgfqpoint{1.073392in}{6.377547in}}%
\pgfpathlineto{\pgfqpoint{1.074121in}{6.390776in}}%
\pgfpathlineto{\pgfqpoint{1.073554in}{6.373275in}}%
\pgfpathlineto{\pgfqpoint{1.074444in}{6.382882in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{6.370309in}}%
\pgfpathlineto{\pgfqpoint{1.075496in}{6.391018in}}%
\pgfpathlineto{\pgfqpoint{1.075577in}{6.378663in}}%
\pgfpathlineto{\pgfqpoint{1.076063in}{6.390021in}}%
\pgfpathlineto{\pgfqpoint{1.076467in}{6.371599in}}%
\pgfpathlineto{\pgfqpoint{1.076629in}{6.389867in}}%
\pgfpathlineto{\pgfqpoint{1.077196in}{6.390560in}}%
\pgfpathlineto{\pgfqpoint{1.077762in}{6.370872in}}%
\pgfpathlineto{\pgfqpoint{1.078652in}{6.390254in}}%
\pgfpathlineto{\pgfqpoint{1.078976in}{6.386250in}}%
\pgfpathlineto{\pgfqpoint{1.079381in}{6.371070in}}%
\pgfpathlineto{\pgfqpoint{1.079542in}{6.390583in}}%
\pgfpathlineto{\pgfqpoint{1.080109in}{6.374590in}}%
\pgfpathlineto{\pgfqpoint{1.080594in}{6.391918in}}%
\pgfpathlineto{\pgfqpoint{1.080432in}{6.371939in}}%
\pgfpathlineto{\pgfqpoint{1.081242in}{6.387776in}}%
\pgfpathlineto{\pgfqpoint{1.082456in}{6.372814in}}%
\pgfpathlineto{\pgfqpoint{1.082536in}{6.383263in}}%
\pgfpathlineto{\pgfqpoint{1.083103in}{6.372303in}}%
\pgfpathlineto{\pgfqpoint{1.083507in}{6.383205in}}%
\pgfpathlineto{\pgfqpoint{1.083588in}{6.372756in}}%
\pgfpathlineto{\pgfqpoint{1.084479in}{6.386023in}}%
\pgfpathlineto{\pgfqpoint{1.084559in}{6.375823in}}%
\pgfpathlineto{\pgfqpoint{1.085611in}{6.392978in}}%
\pgfpathlineto{\pgfqpoint{1.085692in}{6.383072in}}%
\pgfpathlineto{\pgfqpoint{1.085773in}{6.373198in}}%
\pgfpathlineto{\pgfqpoint{1.086663in}{6.392574in}}%
\pgfpathlineto{\pgfqpoint{1.086825in}{6.373366in}}%
\pgfpathlineto{\pgfqpoint{1.087554in}{6.393439in}}%
\pgfpathlineto{\pgfqpoint{1.087958in}{6.388959in}}%
\pgfpathlineto{\pgfqpoint{1.088282in}{6.394188in}}%
\pgfpathlineto{\pgfqpoint{1.089010in}{6.375684in}}%
\pgfpathlineto{\pgfqpoint{1.089415in}{6.394254in}}%
\pgfpathlineto{\pgfqpoint{1.089981in}{6.374927in}}%
\pgfpathlineto{\pgfqpoint{1.090062in}{6.387281in}}%
\pgfpathlineto{\pgfqpoint{1.090952in}{6.377476in}}%
\pgfpathlineto{\pgfqpoint{1.090386in}{6.394854in}}%
\pgfpathlineto{\pgfqpoint{1.091114in}{6.381729in}}%
\pgfpathlineto{\pgfqpoint{1.091600in}{6.395039in}}%
\pgfpathlineto{\pgfqpoint{1.092004in}{6.375302in}}%
\pgfpathlineto{\pgfqpoint{1.092247in}{6.393132in}}%
\pgfpathlineto{\pgfqpoint{1.093299in}{6.374994in}}%
\pgfpathlineto{\pgfqpoint{1.092652in}{6.395342in}}%
\pgfpathlineto{\pgfqpoint{1.093461in}{6.380639in}}%
\pgfpathlineto{\pgfqpoint{1.094432in}{6.395598in}}%
\pgfpathlineto{\pgfqpoint{1.094189in}{6.375819in}}%
\pgfpathlineto{\pgfqpoint{1.094513in}{6.388278in}}%
\pgfpathlineto{\pgfqpoint{1.094675in}{6.394658in}}%
\pgfpathlineto{\pgfqpoint{1.095565in}{6.379249in}}%
\pgfpathlineto{\pgfqpoint{1.096617in}{6.395484in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{6.388877in}}%
\pgfpathlineto{\pgfqpoint{1.096859in}{6.396636in}}%
\pgfpathlineto{\pgfqpoint{1.097911in}{6.376620in}}%
\pgfpathlineto{\pgfqpoint{1.099044in}{6.397078in}}%
\pgfpathlineto{\pgfqpoint{1.099611in}{6.378086in}}%
\pgfpathlineto{\pgfqpoint{1.099934in}{6.397587in}}%
\pgfpathlineto{\pgfqpoint{1.100177in}{6.381290in}}%
\pgfpathlineto{\pgfqpoint{1.101229in}{6.396858in}}%
\pgfpathlineto{\pgfqpoint{1.100825in}{6.380708in}}%
\pgfpathlineto{\pgfqpoint{1.101310in}{6.391857in}}%
\pgfpathlineto{\pgfqpoint{1.101553in}{6.397823in}}%
\pgfpathlineto{\pgfqpoint{1.102605in}{6.378278in}}%
\pgfpathlineto{\pgfqpoint{1.103009in}{6.397623in}}%
\pgfpathlineto{\pgfqpoint{1.103657in}{6.384507in}}%
\pgfpathlineto{\pgfqpoint{1.104223in}{6.397936in}}%
\pgfpathlineto{\pgfqpoint{1.104628in}{6.378878in}}%
\pgfpathlineto{\pgfqpoint{1.105113in}{6.398410in}}%
\pgfpathlineto{\pgfqpoint{1.105761in}{6.391713in}}%
\pgfpathlineto{\pgfqpoint{1.106570in}{6.381061in}}%
\pgfpathlineto{\pgfqpoint{1.106084in}{6.399463in}}%
\pgfpathlineto{\pgfqpoint{1.106975in}{6.387245in}}%
\pgfpathlineto{\pgfqpoint{1.107217in}{6.399602in}}%
\pgfpathlineto{\pgfqpoint{1.107784in}{6.381445in}}%
\pgfpathlineto{\pgfqpoint{1.107865in}{6.399587in}}%
\pgfpathlineto{\pgfqpoint{1.108512in}{6.381094in}}%
\pgfpathlineto{\pgfqpoint{1.108917in}{6.391190in}}%
\pgfpathlineto{\pgfqpoint{1.109402in}{6.400323in}}%
\pgfpathlineto{\pgfqpoint{1.110373in}{6.381126in}}%
\pgfpathlineto{\pgfqpoint{1.110454in}{6.400281in}}%
\pgfpathlineto{\pgfqpoint{1.111425in}{6.386471in}}%
\pgfpathlineto{\pgfqpoint{1.111830in}{6.382253in}}%
\pgfpathlineto{\pgfqpoint{1.111911in}{6.401996in}}%
\pgfpathlineto{\pgfqpoint{1.112963in}{6.395505in}}%
\pgfpathlineto{\pgfqpoint{1.113610in}{6.394578in}}%
\pgfpathlineto{\pgfqpoint{1.114096in}{6.395422in}}%
\pgfpathlineto{\pgfqpoint{1.115228in}{6.402534in}}%
\pgfpathlineto{\pgfqpoint{1.117171in}{6.431554in}}%
\pgfpathlineto{\pgfqpoint{1.120003in}{6.512278in}}%
\pgfpathlineto{\pgfqpoint{1.121621in}{6.579037in}}%
\pgfpathlineto{\pgfqpoint{1.122430in}{6.577839in}}%
\pgfpathlineto{\pgfqpoint{1.123240in}{6.560707in}}%
\pgfpathlineto{\pgfqpoint{1.122835in}{6.578843in}}%
\pgfpathlineto{\pgfqpoint{1.123482in}{6.574613in}}%
\pgfpathlineto{\pgfqpoint{1.123563in}{6.579326in}}%
\pgfpathlineto{\pgfqpoint{1.124292in}{6.563154in}}%
\pgfpathlineto{\pgfqpoint{1.124534in}{6.578737in}}%
\pgfpathlineto{\pgfqpoint{1.125182in}{6.561737in}}%
\pgfpathlineto{\pgfqpoint{1.124858in}{6.579952in}}%
\pgfpathlineto{\pgfqpoint{1.125586in}{6.570210in}}%
\pgfpathlineto{\pgfqpoint{1.125748in}{6.561834in}}%
\pgfpathlineto{\pgfqpoint{1.126800in}{6.582243in}}%
\pgfpathlineto{\pgfqpoint{1.127771in}{6.563156in}}%
\pgfpathlineto{\pgfqpoint{1.127528in}{6.582331in}}%
\pgfpathlineto{\pgfqpoint{1.128014in}{6.564464in}}%
\pgfpathlineto{\pgfqpoint{1.129066in}{6.581659in}}%
\pgfpathlineto{\pgfqpoint{1.128661in}{6.563329in}}%
\pgfpathlineto{\pgfqpoint{1.129228in}{6.577320in}}%
\pgfpathlineto{\pgfqpoint{1.129309in}{6.565231in}}%
\pgfpathlineto{\pgfqpoint{1.130280in}{6.583797in}}%
\pgfpathlineto{\pgfqpoint{1.130361in}{6.572357in}}%
\pgfpathlineto{\pgfqpoint{1.130846in}{6.584531in}}%
\pgfpathlineto{\pgfqpoint{1.130684in}{6.566994in}}%
\pgfpathlineto{\pgfqpoint{1.131494in}{6.576946in}}%
\pgfpathlineto{\pgfqpoint{1.131574in}{6.566277in}}%
\pgfpathlineto{\pgfqpoint{1.131736in}{6.584870in}}%
\pgfpathlineto{\pgfqpoint{1.132626in}{6.571359in}}%
\pgfpathlineto{\pgfqpoint{1.133840in}{6.586254in}}%
\pgfpathlineto{\pgfqpoint{1.134730in}{6.567582in}}%
\pgfpathlineto{\pgfqpoint{1.135054in}{6.573143in}}%
\pgfpathlineto{\pgfqpoint{1.136106in}{6.587090in}}%
\pgfpathlineto{\pgfqpoint{1.135297in}{6.567988in}}%
\pgfpathlineto{\pgfqpoint{1.136187in}{6.579435in}}%
\pgfpathlineto{\pgfqpoint{1.136511in}{6.569077in}}%
\pgfpathlineto{\pgfqpoint{1.136753in}{6.586472in}}%
\pgfpathlineto{\pgfqpoint{1.137401in}{6.569644in}}%
\pgfpathlineto{\pgfqpoint{1.137886in}{6.588766in}}%
\pgfpathlineto{\pgfqpoint{1.137643in}{6.569151in}}%
\pgfpathlineto{\pgfqpoint{1.138534in}{6.578057in}}%
\pgfpathlineto{\pgfqpoint{1.139181in}{6.570892in}}%
\pgfpathlineto{\pgfqpoint{1.139505in}{6.588201in}}%
\pgfpathlineto{\pgfqpoint{1.140071in}{6.571759in}}%
\pgfpathlineto{\pgfqpoint{1.140718in}{6.573110in}}%
\pgfpathlineto{\pgfqpoint{1.141123in}{6.590394in}}%
\pgfpathlineto{\pgfqpoint{1.141204in}{6.566671in}}%
\pgfpathlineto{\pgfqpoint{1.141770in}{6.578083in}}%
\pgfpathlineto{\pgfqpoint{1.142337in}{6.572861in}}%
\pgfpathlineto{\pgfqpoint{1.141932in}{6.590190in}}%
\pgfpathlineto{\pgfqpoint{1.142822in}{6.573428in}}%
\pgfpathlineto{\pgfqpoint{1.143470in}{6.590355in}}%
\pgfpathlineto{\pgfqpoint{1.143874in}{6.578622in}}%
\pgfpathlineto{\pgfqpoint{1.144198in}{6.570253in}}%
\pgfpathlineto{\pgfqpoint{1.144117in}{6.591653in}}%
\pgfpathlineto{\pgfqpoint{1.144926in}{6.574415in}}%
\pgfpathlineto{\pgfqpoint{1.145007in}{6.592326in}}%
\pgfpathlineto{\pgfqpoint{1.145088in}{6.571629in}}%
\pgfpathlineto{\pgfqpoint{1.146059in}{6.579711in}}%
\pgfpathlineto{\pgfqpoint{1.146788in}{6.577120in}}%
\pgfpathlineto{\pgfqpoint{1.147354in}{6.578550in}}%
\pgfpathlineto{\pgfqpoint{1.148487in}{6.590405in}}%
\pgfpathlineto{\pgfqpoint{1.148730in}{6.556279in}}%
\pgfpathlineto{\pgfqpoint{1.148649in}{6.593009in}}%
\pgfpathlineto{\pgfqpoint{1.149539in}{6.574075in}}%
\pgfpathlineto{\pgfqpoint{1.149620in}{6.595267in}}%
\pgfpathlineto{\pgfqpoint{1.150267in}{6.557533in}}%
\pgfpathlineto{\pgfqpoint{1.150672in}{6.590690in}}%
\pgfpathlineto{\pgfqpoint{1.151724in}{6.558933in}}%
\pgfpathlineto{\pgfqpoint{1.151319in}{6.597464in}}%
\pgfpathlineto{\pgfqpoint{1.151805in}{6.581744in}}%
\pgfpathlineto{\pgfqpoint{1.152128in}{6.559933in}}%
\pgfpathlineto{\pgfqpoint{1.153099in}{6.595133in}}%
\pgfpathlineto{\pgfqpoint{1.153747in}{6.561042in}}%
\pgfpathlineto{\pgfqpoint{1.154151in}{6.588942in}}%
\pgfpathlineto{\pgfqpoint{1.154232in}{6.594722in}}%
\pgfpathlineto{\pgfqpoint{1.154799in}{6.561995in}}%
\pgfpathlineto{\pgfqpoint{1.154961in}{6.593484in}}%
\pgfpathlineto{\pgfqpoint{1.155041in}{6.562409in}}%
\pgfpathlineto{\pgfqpoint{1.155446in}{6.595676in}}%
\pgfpathlineto{\pgfqpoint{1.156012in}{6.588717in}}%
\pgfpathlineto{\pgfqpoint{1.156741in}{6.563353in}}%
\pgfpathlineto{\pgfqpoint{1.156903in}{6.597910in}}%
\pgfpathlineto{\pgfqpoint{1.157307in}{6.564208in}}%
\pgfpathlineto{\pgfqpoint{1.157631in}{6.598006in}}%
\pgfpathlineto{\pgfqpoint{1.158036in}{6.567463in}}%
\pgfpathlineto{\pgfqpoint{1.158359in}{6.566642in}}%
\pgfpathlineto{\pgfqpoint{1.159087in}{6.596684in}}%
\pgfpathlineto{\pgfqpoint{1.159168in}{6.569455in}}%
\pgfpathlineto{\pgfqpoint{1.159735in}{6.603312in}}%
\pgfpathlineto{\pgfqpoint{1.160220in}{6.574200in}}%
\pgfpathlineto{\pgfqpoint{1.161111in}{6.604451in}}%
\pgfpathlineto{\pgfqpoint{1.160625in}{6.573475in}}%
\pgfpathlineto{\pgfqpoint{1.161353in}{6.583906in}}%
\pgfpathlineto{\pgfqpoint{1.162001in}{6.606251in}}%
\pgfpathlineto{\pgfqpoint{1.162243in}{6.569847in}}%
\pgfpathlineto{\pgfqpoint{1.162567in}{6.601937in}}%
\pgfpathlineto{\pgfqpoint{1.163053in}{6.606201in}}%
\pgfpathlineto{\pgfqpoint{1.163619in}{6.571876in}}%
\pgfpathlineto{\pgfqpoint{1.164347in}{6.606175in}}%
\pgfpathlineto{\pgfqpoint{1.164752in}{6.587072in}}%
\pgfpathlineto{\pgfqpoint{1.165642in}{6.606437in}}%
\pgfpathlineto{\pgfqpoint{1.165561in}{6.572893in}}%
\pgfpathlineto{\pgfqpoint{1.165804in}{6.600976in}}%
\pgfpathlineto{\pgfqpoint{1.166128in}{6.609147in}}%
\pgfpathlineto{\pgfqpoint{1.166856in}{6.572879in}}%
\pgfpathlineto{\pgfqpoint{1.166937in}{6.607469in}}%
\pgfpathlineto{\pgfqpoint{1.167908in}{6.593580in}}%
\pgfpathlineto{\pgfqpoint{1.167989in}{6.574866in}}%
\pgfpathlineto{\pgfqpoint{1.168070in}{6.610377in}}%
\pgfpathlineto{\pgfqpoint{1.168960in}{6.590340in}}%
\pgfpathlineto{\pgfqpoint{1.169607in}{6.612499in}}%
\pgfpathlineto{\pgfqpoint{1.169526in}{6.575741in}}%
\pgfpathlineto{\pgfqpoint{1.170012in}{6.599856in}}%
\pgfpathlineto{\pgfqpoint{1.170740in}{6.578261in}}%
\pgfpathlineto{\pgfqpoint{1.170497in}{6.608691in}}%
\pgfpathlineto{\pgfqpoint{1.171064in}{6.586609in}}%
\pgfpathlineto{\pgfqpoint{1.171792in}{6.609666in}}%
\pgfpathlineto{\pgfqpoint{1.171387in}{6.578204in}}%
\pgfpathlineto{\pgfqpoint{1.172197in}{6.607349in}}%
\pgfpathlineto{\pgfqpoint{1.172358in}{6.578493in}}%
\pgfpathlineto{\pgfqpoint{1.173006in}{6.608492in}}%
\pgfpathlineto{\pgfqpoint{1.173330in}{6.589813in}}%
\pgfpathlineto{\pgfqpoint{1.173410in}{6.611932in}}%
\pgfpathlineto{\pgfqpoint{1.173815in}{6.581878in}}%
\pgfpathlineto{\pgfqpoint{1.174462in}{6.605037in}}%
\pgfpathlineto{\pgfqpoint{1.174624in}{6.580706in}}%
\pgfpathlineto{\pgfqpoint{1.175514in}{6.611256in}}%
\pgfpathlineto{\pgfqpoint{1.175676in}{6.589012in}}%
\pgfpathlineto{\pgfqpoint{1.175757in}{6.613207in}}%
\pgfpathlineto{\pgfqpoint{1.176081in}{6.587523in}}%
\pgfpathlineto{\pgfqpoint{1.176728in}{6.592761in}}%
\pgfpathlineto{\pgfqpoint{1.176809in}{6.582831in}}%
\pgfpathlineto{\pgfqpoint{1.177133in}{6.613955in}}%
\pgfpathlineto{\pgfqpoint{1.177699in}{6.583890in}}%
\pgfpathlineto{\pgfqpoint{1.178589in}{6.611627in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{6.595538in}}%
\pgfpathlineto{\pgfqpoint{1.178913in}{6.614617in}}%
\pgfpathlineto{\pgfqpoint{1.179803in}{6.585849in}}%
\pgfpathlineto{\pgfqpoint{1.180693in}{6.618780in}}%
\pgfpathlineto{\pgfqpoint{1.180936in}{6.601082in}}%
\pgfpathlineto{\pgfqpoint{1.181179in}{6.618707in}}%
\pgfpathlineto{\pgfqpoint{1.181907in}{6.589426in}}%
\pgfpathlineto{\pgfqpoint{1.182959in}{6.619825in}}%
\pgfpathlineto{\pgfqpoint{1.182878in}{6.589267in}}%
\pgfpathlineto{\pgfqpoint{1.183040in}{6.616110in}}%
\pgfpathlineto{\pgfqpoint{1.184092in}{6.592356in}}%
\pgfpathlineto{\pgfqpoint{1.184658in}{6.593090in}}%
\pgfpathlineto{\pgfqpoint{1.184739in}{6.591094in}}%
\pgfpathlineto{\pgfqpoint{1.184820in}{6.606152in}}%
\pgfpathlineto{\pgfqpoint{1.185549in}{6.592478in}}%
\pgfpathlineto{\pgfqpoint{1.185629in}{6.608292in}}%
\pgfpathlineto{\pgfqpoint{1.186681in}{6.601054in}}%
\pgfpathlineto{\pgfqpoint{1.187086in}{6.601877in}}%
\pgfpathlineto{\pgfqpoint{1.188057in}{6.611959in}}%
\pgfpathlineto{\pgfqpoint{1.189918in}{6.645948in}}%
\pgfpathlineto{\pgfqpoint{1.190323in}{6.645716in}}%
\pgfpathlineto{\pgfqpoint{1.190404in}{6.632488in}}%
\pgfpathlineto{\pgfqpoint{1.191375in}{6.647795in}}%
\pgfpathlineto{\pgfqpoint{1.191456in}{6.635655in}}%
\pgfpathlineto{\pgfqpoint{1.191941in}{6.648104in}}%
\pgfpathlineto{\pgfqpoint{1.191699in}{6.633172in}}%
\pgfpathlineto{\pgfqpoint{1.192670in}{6.647132in}}%
\pgfpathlineto{\pgfqpoint{1.193398in}{6.636051in}}%
\pgfpathlineto{\pgfqpoint{1.193155in}{6.650096in}}%
\pgfpathlineto{\pgfqpoint{1.193802in}{6.636411in}}%
\pgfpathlineto{\pgfqpoint{1.194531in}{6.652016in}}%
\pgfpathlineto{\pgfqpoint{1.195016in}{6.649455in}}%
\pgfpathlineto{\pgfqpoint{1.195987in}{6.652987in}}%
\pgfpathlineto{\pgfqpoint{1.196149in}{6.638254in}}%
\pgfpathlineto{\pgfqpoint{1.197363in}{6.653048in}}%
\pgfpathlineto{\pgfqpoint{1.198010in}{6.639900in}}%
\pgfpathlineto{\pgfqpoint{1.198496in}{6.641574in}}%
\pgfpathlineto{\pgfqpoint{1.198820in}{6.655125in}}%
\pgfpathlineto{\pgfqpoint{1.199386in}{6.641197in}}%
\pgfpathlineto{\pgfqpoint{1.199629in}{6.645716in}}%
\pgfpathlineto{\pgfqpoint{1.199710in}{6.641967in}}%
\pgfpathlineto{\pgfqpoint{1.200114in}{6.656861in}}%
\pgfpathlineto{\pgfqpoint{1.200438in}{6.644259in}}%
\pgfpathlineto{\pgfqpoint{1.200924in}{6.643949in}}%
\pgfpathlineto{\pgfqpoint{1.201571in}{6.658706in}}%
\pgfpathlineto{\pgfqpoint{1.202380in}{6.643941in}}%
\pgfpathlineto{\pgfqpoint{1.202461in}{6.658978in}}%
\pgfpathlineto{\pgfqpoint{1.202785in}{6.655573in}}%
\pgfpathlineto{\pgfqpoint{1.203513in}{6.652563in}}%
\pgfpathlineto{\pgfqpoint{1.203999in}{6.654091in}}%
\pgfpathlineto{\pgfqpoint{1.205131in}{6.668445in}}%
\pgfpathlineto{\pgfqpoint{1.207073in}{6.727196in}}%
\pgfpathlineto{\pgfqpoint{1.209987in}{6.892295in}}%
\pgfpathlineto{\pgfqpoint{1.211686in}{7.028969in}}%
\pgfpathlineto{\pgfqpoint{1.212819in}{7.028666in}}%
\pgfpathlineto{\pgfqpoint{1.213304in}{7.017625in}}%
\pgfpathlineto{\pgfqpoint{1.213143in}{7.031280in}}%
\pgfpathlineto{\pgfqpoint{1.213871in}{7.018445in}}%
\pgfpathlineto{\pgfqpoint{1.214518in}{7.032605in}}%
\pgfpathlineto{\pgfqpoint{1.215004in}{7.030971in}}%
\pgfpathlineto{\pgfqpoint{1.215975in}{7.020423in}}%
\pgfpathlineto{\pgfqpoint{1.215732in}{7.033520in}}%
\pgfpathlineto{\pgfqpoint{1.216218in}{7.023265in}}%
\pgfpathlineto{\pgfqpoint{1.216946in}{7.035706in}}%
\pgfpathlineto{\pgfqpoint{1.217270in}{7.022849in}}%
\pgfpathlineto{\pgfqpoint{1.217350in}{7.035016in}}%
\pgfpathlineto{\pgfqpoint{1.217836in}{7.018356in}}%
\pgfpathlineto{\pgfqpoint{1.218241in}{7.036834in}}%
\pgfpathlineto{\pgfqpoint{1.218726in}{7.025004in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{7.020057in}}%
\pgfpathlineto{\pgfqpoint{1.218888in}{7.036767in}}%
\pgfpathlineto{\pgfqpoint{1.219697in}{7.024320in}}%
\pgfpathlineto{\pgfqpoint{1.219778in}{7.038545in}}%
\pgfpathlineto{\pgfqpoint{1.220021in}{7.021310in}}%
\pgfpathlineto{\pgfqpoint{1.220830in}{7.033920in}}%
\pgfpathlineto{\pgfqpoint{1.221396in}{7.036441in}}%
\pgfpathlineto{\pgfqpoint{1.221477in}{7.022079in}}%
\pgfpathlineto{\pgfqpoint{1.221720in}{7.039393in}}%
\pgfpathlineto{\pgfqpoint{1.222448in}{7.035279in}}%
\pgfpathlineto{\pgfqpoint{1.222691in}{7.040125in}}%
\pgfpathlineto{\pgfqpoint{1.222610in}{7.023508in}}%
\pgfpathlineto{\pgfqpoint{1.223177in}{7.036812in}}%
\pgfpathlineto{\pgfqpoint{1.223743in}{7.023685in}}%
\pgfpathlineto{\pgfqpoint{1.223339in}{7.041210in}}%
\pgfpathlineto{\pgfqpoint{1.224310in}{7.028869in}}%
\pgfpathlineto{\pgfqpoint{1.224957in}{7.026222in}}%
\pgfpathlineto{\pgfqpoint{1.225523in}{7.038616in}}%
\pgfpathlineto{\pgfqpoint{1.225847in}{7.026052in}}%
\pgfpathlineto{\pgfqpoint{1.226090in}{7.039527in}}%
\pgfpathlineto{\pgfqpoint{1.226656in}{7.029002in}}%
\pgfpathlineto{\pgfqpoint{1.227708in}{7.041405in}}%
\pgfpathlineto{\pgfqpoint{1.227304in}{7.027374in}}%
\pgfpathlineto{\pgfqpoint{1.227870in}{7.038657in}}%
\pgfpathlineto{\pgfqpoint{1.228113in}{7.027711in}}%
\pgfpathlineto{\pgfqpoint{1.228841in}{7.042488in}}%
\pgfpathlineto{\pgfqpoint{1.228922in}{7.034697in}}%
\pgfpathlineto{\pgfqpoint{1.229408in}{7.033271in}}%
\pgfpathlineto{\pgfqpoint{1.229974in}{7.041896in}}%
\pgfpathlineto{\pgfqpoint{1.230298in}{7.029524in}}%
\pgfpathlineto{\pgfqpoint{1.230864in}{7.043174in}}%
\pgfpathlineto{\pgfqpoint{1.231107in}{7.039603in}}%
\pgfpathlineto{\pgfqpoint{1.231431in}{7.030915in}}%
\pgfpathlineto{\pgfqpoint{1.231673in}{7.043223in}}%
\pgfpathlineto{\pgfqpoint{1.232240in}{7.035504in}}%
\pgfpathlineto{\pgfqpoint{1.232806in}{7.045393in}}%
\pgfpathlineto{\pgfqpoint{1.233049in}{7.032013in}}%
\pgfpathlineto{\pgfqpoint{1.233373in}{7.043948in}}%
\pgfpathlineto{\pgfqpoint{1.233616in}{7.046339in}}%
\pgfpathlineto{\pgfqpoint{1.234587in}{7.032788in}}%
\pgfpathlineto{\pgfqpoint{1.235396in}{7.047532in}}%
\pgfpathlineto{\pgfqpoint{1.235719in}{7.037970in}}%
\pgfpathlineto{\pgfqpoint{1.235881in}{7.047873in}}%
\pgfpathlineto{\pgfqpoint{1.236448in}{7.034422in}}%
\pgfpathlineto{\pgfqpoint{1.237257in}{7.048980in}}%
\pgfpathlineto{\pgfqpoint{1.237581in}{7.045075in}}%
\pgfpathlineto{\pgfqpoint{1.238714in}{7.039149in}}%
\pgfpathlineto{\pgfqpoint{1.239118in}{7.039893in}}%
\pgfpathlineto{\pgfqpoint{1.240170in}{7.048686in}}%
\pgfpathlineto{\pgfqpoint{1.242031in}{7.087662in}}%
\pgfpathlineto{\pgfqpoint{1.243164in}{7.125486in}}%
\pgfpathlineto{\pgfqpoint{1.244135in}{7.124582in}}%
\pgfpathlineto{\pgfqpoint{1.244216in}{7.114414in}}%
\pgfpathlineto{\pgfqpoint{1.245025in}{7.127364in}}%
\pgfpathlineto{\pgfqpoint{1.245187in}{7.122272in}}%
\pgfpathlineto{\pgfqpoint{1.245996in}{7.127939in}}%
\pgfpathlineto{\pgfqpoint{1.245349in}{7.117403in}}%
\pgfpathlineto{\pgfqpoint{1.246158in}{7.124187in}}%
\pgfpathlineto{\pgfqpoint{1.246239in}{7.115471in}}%
\pgfpathlineto{\pgfqpoint{1.247048in}{7.128258in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{7.117949in}}%
\pgfpathlineto{\pgfqpoint{1.248343in}{7.129530in}}%
\pgfpathlineto{\pgfqpoint{1.247453in}{7.115964in}}%
\pgfpathlineto{\pgfqpoint{1.248505in}{7.128929in}}%
\pgfpathlineto{\pgfqpoint{1.249476in}{7.129794in}}%
\pgfpathlineto{\pgfqpoint{1.249638in}{7.116972in}}%
\pgfpathlineto{\pgfqpoint{1.250366in}{7.130399in}}%
\pgfpathlineto{\pgfqpoint{1.250771in}{7.129033in}}%
\pgfpathlineto{\pgfqpoint{1.250933in}{7.117929in}}%
\pgfpathlineto{\pgfqpoint{1.251580in}{7.130182in}}%
\pgfpathlineto{\pgfqpoint{1.251985in}{7.119063in}}%
\pgfpathlineto{\pgfqpoint{1.252713in}{7.132182in}}%
\pgfpathlineto{\pgfqpoint{1.252227in}{7.118460in}}%
\pgfpathlineto{\pgfqpoint{1.253117in}{7.124639in}}%
\pgfpathlineto{\pgfqpoint{1.253522in}{7.131906in}}%
\pgfpathlineto{\pgfqpoint{1.254088in}{7.119818in}}%
\pgfpathlineto{\pgfqpoint{1.255140in}{7.132745in}}%
\pgfpathlineto{\pgfqpoint{1.254412in}{7.119803in}}%
\pgfpathlineto{\pgfqpoint{1.255221in}{7.129932in}}%
\pgfpathlineto{\pgfqpoint{1.255464in}{7.121807in}}%
\pgfpathlineto{\pgfqpoint{1.255950in}{7.133761in}}%
\pgfpathlineto{\pgfqpoint{1.256354in}{7.122655in}}%
\pgfpathlineto{\pgfqpoint{1.257002in}{7.134214in}}%
\pgfpathlineto{\pgfqpoint{1.256921in}{7.122559in}}%
\pgfpathlineto{\pgfqpoint{1.257406in}{7.126242in}}%
\pgfpathlineto{\pgfqpoint{1.257649in}{7.122041in}}%
\pgfpathlineto{\pgfqpoint{1.257730in}{7.134093in}}%
\pgfpathlineto{\pgfqpoint{1.258620in}{7.122834in}}%
\pgfpathlineto{\pgfqpoint{1.258701in}{7.135412in}}%
\pgfpathlineto{\pgfqpoint{1.259753in}{7.129949in}}%
\pgfpathlineto{\pgfqpoint{1.260077in}{7.129836in}}%
\pgfpathlineto{\pgfqpoint{1.260481in}{7.130711in}}%
\pgfpathlineto{\pgfqpoint{1.261614in}{7.139073in}}%
\pgfpathlineto{\pgfqpoint{1.261695in}{7.126792in}}%
\pgfpathlineto{\pgfqpoint{1.262585in}{7.139953in}}%
\pgfpathlineto{\pgfqpoint{1.262747in}{7.129747in}}%
\pgfpathlineto{\pgfqpoint{1.263313in}{7.128317in}}%
\pgfpathlineto{\pgfqpoint{1.263799in}{7.140034in}}%
\pgfpathlineto{\pgfqpoint{1.264770in}{7.128736in}}%
\pgfpathlineto{\pgfqpoint{1.264284in}{7.140157in}}%
\pgfpathlineto{\pgfqpoint{1.264932in}{7.133999in}}%
\pgfpathlineto{\pgfqpoint{1.265498in}{7.140634in}}%
\pgfpathlineto{\pgfqpoint{1.265175in}{7.129125in}}%
\pgfpathlineto{\pgfqpoint{1.266146in}{7.139536in}}%
\pgfpathlineto{\pgfqpoint{1.266227in}{7.129817in}}%
\pgfpathlineto{\pgfqpoint{1.266793in}{7.141096in}}%
\pgfpathlineto{\pgfqpoint{1.267198in}{7.133666in}}%
\pgfpathlineto{\pgfqpoint{1.267359in}{7.141360in}}%
\pgfpathlineto{\pgfqpoint{1.268169in}{7.130402in}}%
\pgfpathlineto{\pgfqpoint{1.268331in}{7.139051in}}%
\pgfpathlineto{\pgfqpoint{1.268411in}{7.130499in}}%
\pgfpathlineto{\pgfqpoint{1.269302in}{7.142512in}}%
\pgfpathlineto{\pgfqpoint{1.269382in}{7.134461in}}%
\pgfpathlineto{\pgfqpoint{1.270354in}{7.144162in}}%
\pgfpathlineto{\pgfqpoint{1.269544in}{7.131380in}}%
\pgfpathlineto{\pgfqpoint{1.270515in}{7.141997in}}%
\pgfpathlineto{\pgfqpoint{1.271486in}{7.132076in}}%
\pgfpathlineto{\pgfqpoint{1.270920in}{7.143932in}}%
\pgfpathlineto{\pgfqpoint{1.271567in}{7.138394in}}%
\pgfpathlineto{\pgfqpoint{1.271648in}{7.144767in}}%
\pgfpathlineto{\pgfqpoint{1.272538in}{7.134905in}}%
\pgfpathlineto{\pgfqpoint{1.272619in}{7.142092in}}%
\pgfpathlineto{\pgfqpoint{1.273590in}{7.146243in}}%
\pgfpathlineto{\pgfqpoint{1.273752in}{7.132670in}}%
\pgfpathlineto{\pgfqpoint{1.274319in}{7.146789in}}%
\pgfpathlineto{\pgfqpoint{1.274804in}{7.139156in}}%
\pgfpathlineto{\pgfqpoint{1.274885in}{7.132858in}}%
\pgfpathlineto{\pgfqpoint{1.275532in}{7.146998in}}%
\pgfpathlineto{\pgfqpoint{1.275937in}{7.133708in}}%
\pgfpathlineto{\pgfqpoint{1.276908in}{7.149741in}}%
\pgfpathlineto{\pgfqpoint{1.277070in}{7.139356in}}%
\pgfpathlineto{\pgfqpoint{1.277151in}{7.134240in}}%
\pgfpathlineto{\pgfqpoint{1.277717in}{7.150741in}}%
\pgfpathlineto{\pgfqpoint{1.277960in}{7.136719in}}%
\pgfpathlineto{\pgfqpoint{1.279012in}{7.151710in}}%
\pgfpathlineto{\pgfqpoint{1.278284in}{7.136051in}}%
\pgfpathlineto{\pgfqpoint{1.279093in}{7.147849in}}%
\pgfpathlineto{\pgfqpoint{1.279821in}{7.152034in}}%
\pgfpathlineto{\pgfqpoint{1.280226in}{7.136367in}}%
\pgfpathlineto{\pgfqpoint{1.280792in}{7.154221in}}%
\pgfpathlineto{\pgfqpoint{1.281278in}{7.140243in}}%
\pgfpathlineto{\pgfqpoint{1.281359in}{7.138163in}}%
\pgfpathlineto{\pgfqpoint{1.281440in}{7.155144in}}%
\pgfpathlineto{\pgfqpoint{1.282249in}{7.138707in}}%
\pgfpathlineto{\pgfqpoint{1.282330in}{7.156884in}}%
\pgfpathlineto{\pgfqpoint{1.283382in}{7.147173in}}%
\pgfpathlineto{\pgfqpoint{1.283705in}{7.146768in}}%
\pgfpathlineto{\pgfqpoint{1.284110in}{7.147994in}}%
\pgfpathlineto{\pgfqpoint{1.285162in}{7.160278in}}%
\pgfpathlineto{\pgfqpoint{1.287023in}{7.214589in}}%
\pgfpathlineto{\pgfqpoint{1.290422in}{7.334046in}}%
\pgfpathlineto{\pgfqpoint{1.290665in}{7.332115in}}%
\pgfpathlineto{\pgfqpoint{1.291231in}{7.315106in}}%
\pgfpathlineto{\pgfqpoint{1.291798in}{7.325408in}}%
\pgfpathlineto{\pgfqpoint{1.292121in}{7.336531in}}%
\pgfpathlineto{\pgfqpoint{1.292769in}{7.315702in}}%
\pgfpathlineto{\pgfqpoint{1.292930in}{7.335094in}}%
\pgfpathlineto{\pgfqpoint{1.293173in}{7.317180in}}%
\pgfpathlineto{\pgfqpoint{1.293901in}{7.339591in}}%
\pgfpathlineto{\pgfqpoint{1.293982in}{7.326405in}}%
\pgfpathlineto{\pgfqpoint{1.294063in}{7.337452in}}%
\pgfpathlineto{\pgfqpoint{1.294953in}{7.319385in}}%
\pgfpathlineto{\pgfqpoint{1.295034in}{7.331577in}}%
\pgfpathlineto{\pgfqpoint{1.295115in}{7.319356in}}%
\pgfpathlineto{\pgfqpoint{1.296005in}{7.337322in}}%
\pgfpathlineto{\pgfqpoint{1.296086in}{7.325910in}}%
\pgfpathlineto{\pgfqpoint{1.296329in}{7.341738in}}%
\pgfpathlineto{\pgfqpoint{1.297057in}{7.318925in}}%
\pgfpathlineto{\pgfqpoint{1.297138in}{7.333483in}}%
\pgfpathlineto{\pgfqpoint{1.297867in}{7.342550in}}%
\pgfpathlineto{\pgfqpoint{1.298271in}{7.319297in}}%
\pgfpathlineto{\pgfqpoint{1.299161in}{7.345479in}}%
\pgfpathlineto{\pgfqpoint{1.299404in}{7.344835in}}%
\pgfpathlineto{\pgfqpoint{1.300132in}{7.320946in}}%
\pgfpathlineto{\pgfqpoint{1.299890in}{7.345437in}}%
\pgfpathlineto{\pgfqpoint{1.300618in}{7.325174in}}%
\pgfpathlineto{\pgfqpoint{1.301508in}{7.347554in}}%
\pgfpathlineto{\pgfqpoint{1.301184in}{7.324376in}}%
\pgfpathlineto{\pgfqpoint{1.301670in}{7.333537in}}%
\pgfpathlineto{\pgfqpoint{1.302398in}{7.325375in}}%
\pgfpathlineto{\pgfqpoint{1.301832in}{7.345780in}}%
\pgfpathlineto{\pgfqpoint{1.302722in}{7.326129in}}%
\pgfpathlineto{\pgfqpoint{1.303450in}{7.324432in}}%
\pgfpathlineto{\pgfqpoint{1.303855in}{7.348648in}}%
\pgfpathlineto{\pgfqpoint{1.304178in}{7.326892in}}%
\pgfpathlineto{\pgfqpoint{1.304988in}{7.328259in}}%
\pgfpathlineto{\pgfqpoint{1.305069in}{7.349702in}}%
\pgfpathlineto{\pgfqpoint{1.305959in}{7.324981in}}%
\pgfpathlineto{\pgfqpoint{1.306121in}{7.342545in}}%
\pgfpathlineto{\pgfqpoint{1.306444in}{7.325366in}}%
\pgfpathlineto{\pgfqpoint{1.307011in}{7.349305in}}%
\pgfpathlineto{\pgfqpoint{1.307496in}{7.325781in}}%
\pgfpathlineto{\pgfqpoint{1.308144in}{7.348542in}}%
\pgfpathlineto{\pgfqpoint{1.308548in}{7.330555in}}%
\pgfpathlineto{\pgfqpoint{1.308710in}{7.349856in}}%
\pgfpathlineto{\pgfqpoint{1.309276in}{7.325710in}}%
\pgfpathlineto{\pgfqpoint{1.309924in}{7.351359in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{7.334849in}}%
\pgfpathlineto{\pgfqpoint{1.310490in}{7.328360in}}%
\pgfpathlineto{\pgfqpoint{1.310571in}{7.351255in}}%
\pgfpathlineto{\pgfqpoint{1.311138in}{7.328535in}}%
\pgfpathlineto{\pgfqpoint{1.311219in}{7.351365in}}%
\pgfpathlineto{\pgfqpoint{1.312270in}{7.334790in}}%
\pgfpathlineto{\pgfqpoint{1.312513in}{7.350697in}}%
\pgfpathlineto{\pgfqpoint{1.313080in}{7.326971in}}%
\pgfpathlineto{\pgfqpoint{1.313727in}{7.350294in}}%
\pgfpathlineto{\pgfqpoint{1.314132in}{7.332100in}}%
\pgfpathlineto{\pgfqpoint{1.314779in}{7.327245in}}%
\pgfpathlineto{\pgfqpoint{1.314294in}{7.350189in}}%
\pgfpathlineto{\pgfqpoint{1.315265in}{7.328567in}}%
\pgfpathlineto{\pgfqpoint{1.315345in}{7.349672in}}%
\pgfpathlineto{\pgfqpoint{1.316236in}{7.327192in}}%
\pgfpathlineto{\pgfqpoint{1.316397in}{7.342944in}}%
\pgfpathlineto{\pgfqpoint{1.316721in}{7.324170in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{7.344162in}}%
\pgfpathlineto{\pgfqpoint{1.317449in}{7.328724in}}%
\pgfpathlineto{\pgfqpoint{1.317530in}{7.348035in}}%
\pgfpathlineto{\pgfqpoint{1.317854in}{7.326579in}}%
\pgfpathlineto{\pgfqpoint{1.318501in}{7.329798in}}%
\pgfpathlineto{\pgfqpoint{1.319230in}{7.322609in}}%
\pgfpathlineto{\pgfqpoint{1.318663in}{7.342085in}}%
\pgfpathlineto{\pgfqpoint{1.319472in}{7.326949in}}%
\pgfpathlineto{\pgfqpoint{1.320363in}{7.344789in}}%
\pgfpathlineto{\pgfqpoint{1.319796in}{7.323774in}}%
\pgfpathlineto{\pgfqpoint{1.320524in}{7.329917in}}%
\pgfpathlineto{\pgfqpoint{1.321334in}{7.321418in}}%
\pgfpathlineto{\pgfqpoint{1.320929in}{7.338310in}}%
\pgfpathlineto{\pgfqpoint{1.321495in}{7.327948in}}%
\pgfpathlineto{\pgfqpoint{1.321576in}{7.342557in}}%
\pgfpathlineto{\pgfqpoint{1.321981in}{7.322349in}}%
\pgfpathlineto{\pgfqpoint{1.322628in}{7.340029in}}%
\pgfpathlineto{\pgfqpoint{1.323357in}{7.318888in}}%
\pgfpathlineto{\pgfqpoint{1.323842in}{7.322696in}}%
\pgfpathlineto{\pgfqpoint{1.324813in}{7.318983in}}%
\pgfpathlineto{\pgfqpoint{1.324975in}{7.338321in}}%
\pgfpathlineto{\pgfqpoint{1.325946in}{7.316385in}}%
\pgfpathlineto{\pgfqpoint{1.326189in}{7.318956in}}%
\pgfpathlineto{\pgfqpoint{1.326593in}{7.334612in}}%
\pgfpathlineto{\pgfqpoint{1.327160in}{7.318513in}}%
\pgfpathlineto{\pgfqpoint{1.327322in}{7.330305in}}%
\pgfpathlineto{\pgfqpoint{1.328374in}{7.313935in}}%
\pgfpathlineto{\pgfqpoint{1.327645in}{7.332046in}}%
\pgfpathlineto{\pgfqpoint{1.328455in}{7.317934in}}%
\pgfpathlineto{\pgfqpoint{1.329264in}{7.330724in}}%
\pgfpathlineto{\pgfqpoint{1.328778in}{7.312901in}}%
\pgfpathlineto{\pgfqpoint{1.329588in}{7.320682in}}%
\pgfpathlineto{\pgfqpoint{1.329992in}{7.329131in}}%
\pgfpathlineto{\pgfqpoint{1.330073in}{7.311502in}}%
\pgfpathlineto{\pgfqpoint{1.330478in}{7.316153in}}%
\pgfpathlineto{\pgfqpoint{1.330801in}{7.317438in}}%
\pgfpathlineto{\pgfqpoint{1.331287in}{7.315403in}}%
\pgfpathlineto{\pgfqpoint{1.332339in}{7.295279in}}%
\pgfpathlineto{\pgfqpoint{1.334281in}{7.206014in}}%
\pgfpathlineto{\pgfqpoint{1.335899in}{7.133947in}}%
\pgfpathlineto{\pgfqpoint{1.336385in}{7.137048in}}%
\pgfpathlineto{\pgfqpoint{1.336466in}{7.144998in}}%
\pgfpathlineto{\pgfqpoint{1.337194in}{7.131863in}}%
\pgfpathlineto{\pgfqpoint{1.337518in}{7.141624in}}%
\pgfpathlineto{\pgfqpoint{1.338246in}{7.129170in}}%
\pgfpathlineto{\pgfqpoint{1.337761in}{7.143665in}}%
\pgfpathlineto{\pgfqpoint{1.338651in}{7.136069in}}%
\pgfpathlineto{\pgfqpoint{1.338732in}{7.139999in}}%
\pgfpathlineto{\pgfqpoint{1.339541in}{7.127977in}}%
\pgfpathlineto{\pgfqpoint{1.339622in}{7.130438in}}%
\pgfpathlineto{\pgfqpoint{1.339945in}{7.138843in}}%
\pgfpathlineto{\pgfqpoint{1.340026in}{7.126361in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{7.137330in}}%
\pgfpathlineto{\pgfqpoint{1.341078in}{7.137623in}}%
\pgfpathlineto{\pgfqpoint{1.341483in}{7.136185in}}%
\pgfpathlineto{\pgfqpoint{1.343263in}{7.121354in}}%
\pgfpathlineto{\pgfqpoint{1.343911in}{7.131400in}}%
\pgfpathlineto{\pgfqpoint{1.344153in}{7.118845in}}%
\pgfpathlineto{\pgfqpoint{1.344396in}{7.130656in}}%
\pgfpathlineto{\pgfqpoint{1.345691in}{7.117189in}}%
\pgfpathlineto{\pgfqpoint{1.345853in}{7.128706in}}%
\pgfpathlineto{\pgfqpoint{1.346419in}{7.117046in}}%
\pgfpathlineto{\pgfqpoint{1.346743in}{7.123356in}}%
\pgfpathlineto{\pgfqpoint{1.347309in}{7.115482in}}%
\pgfpathlineto{\pgfqpoint{1.347552in}{7.125450in}}%
\pgfpathlineto{\pgfqpoint{1.347795in}{7.122849in}}%
\pgfpathlineto{\pgfqpoint{1.347876in}{7.125593in}}%
\pgfpathlineto{\pgfqpoint{1.348280in}{7.114936in}}%
\pgfpathlineto{\pgfqpoint{1.348685in}{7.124377in}}%
\pgfpathlineto{\pgfqpoint{1.349494in}{7.113212in}}%
\pgfpathlineto{\pgfqpoint{1.349818in}{7.114857in}}%
\pgfpathlineto{\pgfqpoint{1.350060in}{7.115040in}}%
\pgfpathlineto{\pgfqpoint{1.350384in}{7.113931in}}%
\pgfpathlineto{\pgfqpoint{1.351436in}{7.100268in}}%
\pgfpathlineto{\pgfqpoint{1.353378in}{7.039471in}}%
\pgfpathlineto{\pgfqpoint{1.353540in}{7.032578in}}%
\pgfpathlineto{\pgfqpoint{1.353783in}{7.041398in}}%
\pgfpathlineto{\pgfqpoint{1.354511in}{7.033799in}}%
\pgfpathlineto{\pgfqpoint{1.354916in}{7.039647in}}%
\pgfpathlineto{\pgfqpoint{1.355482in}{7.033035in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{7.037180in}}%
\pgfpathlineto{\pgfqpoint{1.356453in}{7.030676in}}%
\pgfpathlineto{\pgfqpoint{1.355806in}{7.039696in}}%
\pgfpathlineto{\pgfqpoint{1.356696in}{7.030726in}}%
\pgfpathlineto{\pgfqpoint{1.357505in}{7.038119in}}%
\pgfpathlineto{\pgfqpoint{1.356939in}{7.030107in}}%
\pgfpathlineto{\pgfqpoint{1.357829in}{7.037206in}}%
\pgfpathlineto{\pgfqpoint{1.358881in}{7.028926in}}%
\pgfpathlineto{\pgfqpoint{1.358962in}{7.029839in}}%
\pgfpathlineto{\pgfqpoint{1.360014in}{7.035362in}}%
\pgfpathlineto{\pgfqpoint{1.360418in}{7.034520in}}%
\pgfpathlineto{\pgfqpoint{1.361470in}{7.025308in}}%
\pgfpathlineto{\pgfqpoint{1.361632in}{7.031251in}}%
\pgfpathlineto{\pgfqpoint{1.362522in}{7.022762in}}%
\pgfpathlineto{\pgfqpoint{1.363493in}{7.029066in}}%
\pgfpathlineto{\pgfqpoint{1.363170in}{7.022593in}}%
\pgfpathlineto{\pgfqpoint{1.363574in}{7.026594in}}%
\pgfpathlineto{\pgfqpoint{1.364383in}{7.022622in}}%
\pgfpathlineto{\pgfqpoint{1.363736in}{7.029362in}}%
\pgfpathlineto{\pgfqpoint{1.364545in}{7.024293in}}%
\pgfpathlineto{\pgfqpoint{1.364626in}{7.028892in}}%
\pgfpathlineto{\pgfqpoint{1.365193in}{7.021188in}}%
\pgfpathlineto{\pgfqpoint{1.365597in}{7.026132in}}%
\pgfpathlineto{\pgfqpoint{1.366487in}{7.020535in}}%
\pgfpathlineto{\pgfqpoint{1.366649in}{7.026954in}}%
\pgfpathlineto{\pgfqpoint{1.366730in}{7.022711in}}%
\pgfpathlineto{\pgfqpoint{1.367458in}{7.026569in}}%
\pgfpathlineto{\pgfqpoint{1.367701in}{7.019774in}}%
\pgfpathlineto{\pgfqpoint{1.367863in}{7.024645in}}%
\pgfpathlineto{\pgfqpoint{1.368753in}{7.019400in}}%
\pgfpathlineto{\pgfqpoint{1.368430in}{7.025796in}}%
\pgfpathlineto{\pgfqpoint{1.368915in}{7.023012in}}%
\pgfpathlineto{\pgfqpoint{1.369401in}{7.025684in}}%
\pgfpathlineto{\pgfqpoint{1.369077in}{7.019404in}}%
\pgfpathlineto{\pgfqpoint{1.369805in}{7.025538in}}%
\pgfpathlineto{\pgfqpoint{1.370938in}{7.018278in}}%
\pgfpathlineto{\pgfqpoint{1.372233in}{7.023454in}}%
\pgfpathlineto{\pgfqpoint{1.372637in}{7.022976in}}%
\pgfpathlineto{\pgfqpoint{1.373689in}{7.017403in}}%
\pgfpathlineto{\pgfqpoint{1.375631in}{6.992116in}}%
\pgfpathlineto{\pgfqpoint{1.378706in}{6.918142in}}%
\pgfpathlineto{\pgfqpoint{1.383319in}{6.746245in}}%
\pgfpathlineto{\pgfqpoint{1.386394in}{6.640786in}}%
\pgfpathlineto{\pgfqpoint{1.386718in}{6.643993in}}%
\pgfpathlineto{\pgfqpoint{1.386879in}{6.645441in}}%
\pgfpathlineto{\pgfqpoint{1.386960in}{6.641171in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{6.645306in}}%
\pgfpathlineto{\pgfqpoint{1.388660in}{6.640258in}}%
\pgfpathlineto{\pgfqpoint{1.389388in}{6.640872in}}%
\pgfpathlineto{\pgfqpoint{1.389874in}{6.640264in}}%
\pgfpathlineto{\pgfqpoint{1.391168in}{6.634880in}}%
\pgfpathlineto{\pgfqpoint{1.393353in}{6.614439in}}%
\pgfpathlineto{\pgfqpoint{1.395214in}{6.591551in}}%
\pgfpathlineto{\pgfqpoint{1.396185in}{6.591721in}}%
\pgfpathlineto{\pgfqpoint{1.396671in}{6.595252in}}%
\pgfpathlineto{\pgfqpoint{1.397075in}{6.591087in}}%
\pgfpathlineto{\pgfqpoint{1.397318in}{6.594526in}}%
\pgfpathlineto{\pgfqpoint{1.398047in}{6.590784in}}%
\pgfpathlineto{\pgfqpoint{1.397885in}{6.594623in}}%
\pgfpathlineto{\pgfqpoint{1.398532in}{6.591874in}}%
\pgfpathlineto{\pgfqpoint{1.399098in}{6.594508in}}%
\pgfpathlineto{\pgfqpoint{1.399584in}{6.594281in}}%
\pgfpathlineto{\pgfqpoint{1.400312in}{6.590768in}}%
\pgfpathlineto{\pgfqpoint{1.400474in}{6.594479in}}%
\pgfpathlineto{\pgfqpoint{1.400717in}{6.591545in}}%
\pgfpathlineto{\pgfqpoint{1.401121in}{6.595908in}}%
\pgfpathlineto{\pgfqpoint{1.401041in}{6.590217in}}%
\pgfpathlineto{\pgfqpoint{1.401850in}{6.593944in}}%
\pgfpathlineto{\pgfqpoint{1.402093in}{6.590292in}}%
\pgfpathlineto{\pgfqpoint{1.402173in}{6.595709in}}%
\pgfpathlineto{\pgfqpoint{1.402902in}{6.592045in}}%
\pgfpathlineto{\pgfqpoint{1.403630in}{6.595156in}}%
\pgfpathlineto{\pgfqpoint{1.403549in}{6.590103in}}%
\pgfpathlineto{\pgfqpoint{1.404035in}{6.592904in}}%
\pgfpathlineto{\pgfqpoint{1.404520in}{6.595000in}}%
\pgfpathlineto{\pgfqpoint{1.405087in}{6.589780in}}%
\pgfpathlineto{\pgfqpoint{1.405572in}{6.594730in}}%
\pgfpathlineto{\pgfqpoint{1.406220in}{6.592992in}}%
\pgfpathlineto{\pgfqpoint{1.406381in}{6.594247in}}%
\pgfpathlineto{\pgfqpoint{1.407271in}{6.589369in}}%
\pgfpathlineto{\pgfqpoint{1.407514in}{6.594462in}}%
\pgfpathlineto{\pgfqpoint{1.408404in}{6.591350in}}%
\pgfpathlineto{\pgfqpoint{1.409214in}{6.593924in}}%
\pgfpathlineto{\pgfqpoint{1.408809in}{6.589276in}}%
\pgfpathlineto{\pgfqpoint{1.409375in}{6.590650in}}%
\pgfpathlineto{\pgfqpoint{1.410670in}{6.592673in}}%
\pgfpathlineto{\pgfqpoint{1.410751in}{6.589026in}}%
\pgfpathlineto{\pgfqpoint{1.411722in}{6.591988in}}%
\pgfpathlineto{\pgfqpoint{1.412531in}{6.590333in}}%
\pgfpathlineto{\pgfqpoint{1.412612in}{6.593544in}}%
\pgfpathlineto{\pgfqpoint{1.412855in}{6.589062in}}%
\pgfpathlineto{\pgfqpoint{1.413583in}{6.593117in}}%
\pgfpathlineto{\pgfqpoint{1.414312in}{6.589220in}}%
\pgfpathlineto{\pgfqpoint{1.414231in}{6.593181in}}%
\pgfpathlineto{\pgfqpoint{1.414716in}{6.590249in}}%
\pgfpathlineto{\pgfqpoint{1.415283in}{6.593092in}}%
\pgfpathlineto{\pgfqpoint{1.415364in}{6.589050in}}%
\pgfpathlineto{\pgfqpoint{1.415768in}{6.592729in}}%
\pgfpathlineto{\pgfqpoint{1.416254in}{6.588576in}}%
\pgfpathlineto{\pgfqpoint{1.416820in}{6.590246in}}%
\pgfpathlineto{\pgfqpoint{1.417225in}{6.592845in}}%
\pgfpathlineto{\pgfqpoint{1.417629in}{6.588562in}}%
\pgfpathlineto{\pgfqpoint{1.417953in}{6.591690in}}%
\pgfpathlineto{\pgfqpoint{1.418762in}{6.592384in}}%
\pgfpathlineto{\pgfqpoint{1.419005in}{6.589548in}}%
\pgfpathlineto{\pgfqpoint{1.420057in}{6.592264in}}%
\pgfpathlineto{\pgfqpoint{1.420138in}{6.591200in}}%
\pgfpathlineto{\pgfqpoint{1.420947in}{6.589547in}}%
\pgfpathlineto{\pgfqpoint{1.420300in}{6.592191in}}%
\pgfpathlineto{\pgfqpoint{1.421109in}{6.590362in}}%
\pgfpathlineto{\pgfqpoint{1.421190in}{6.592309in}}%
\pgfpathlineto{\pgfqpoint{1.421594in}{6.589498in}}%
\pgfpathlineto{\pgfqpoint{1.422242in}{6.591995in}}%
\pgfpathlineto{\pgfqpoint{1.422808in}{6.589150in}}%
\pgfpathlineto{\pgfqpoint{1.423294in}{6.590331in}}%
\pgfpathlineto{\pgfqpoint{1.423375in}{6.592015in}}%
\pgfpathlineto{\pgfqpoint{1.423537in}{6.589297in}}%
\pgfpathlineto{\pgfqpoint{1.424346in}{6.590388in}}%
\pgfpathlineto{\pgfqpoint{1.424427in}{6.588955in}}%
\pgfpathlineto{\pgfqpoint{1.424993in}{6.590698in}}%
\pgfpathlineto{\pgfqpoint{1.425398in}{6.589164in}}%
\pgfpathlineto{\pgfqpoint{1.426045in}{6.591653in}}%
\pgfpathlineto{\pgfqpoint{1.425883in}{6.588866in}}%
\pgfpathlineto{\pgfqpoint{1.426531in}{6.590996in}}%
\pgfpathlineto{\pgfqpoint{1.426935in}{6.588798in}}%
\pgfpathlineto{\pgfqpoint{1.427097in}{6.591368in}}%
\pgfpathlineto{\pgfqpoint{1.427583in}{6.590167in}}%
\pgfpathlineto{\pgfqpoint{1.427664in}{6.591391in}}%
\pgfpathlineto{\pgfqpoint{1.428068in}{6.588727in}}%
\pgfpathlineto{\pgfqpoint{1.428635in}{6.591051in}}%
\pgfpathlineto{\pgfqpoint{1.428877in}{6.588671in}}%
\pgfpathlineto{\pgfqpoint{1.429282in}{6.591236in}}%
\pgfpathlineto{\pgfqpoint{1.429767in}{6.588970in}}%
\pgfpathlineto{\pgfqpoint{1.430658in}{6.591279in}}%
\pgfpathlineto{\pgfqpoint{1.430900in}{6.591257in}}%
\pgfpathlineto{\pgfqpoint{1.431952in}{6.588664in}}%
\pgfpathlineto{\pgfqpoint{1.432033in}{6.589487in}}%
\pgfpathlineto{\pgfqpoint{1.432762in}{6.591065in}}%
\pgfpathlineto{\pgfqpoint{1.432519in}{6.588762in}}%
\pgfpathlineto{\pgfqpoint{1.433004in}{6.590563in}}%
\pgfpathlineto{\pgfqpoint{1.433085in}{6.588561in}}%
\pgfpathlineto{\pgfqpoint{1.433652in}{6.590788in}}%
\pgfpathlineto{\pgfqpoint{1.434137in}{6.589353in}}%
\pgfpathlineto{\pgfqpoint{1.434704in}{6.588329in}}%
\pgfpathlineto{\pgfqpoint{1.435432in}{6.590815in}}%
\pgfpathlineto{\pgfqpoint{1.436322in}{6.588479in}}%
\pgfpathlineto{\pgfqpoint{1.436565in}{6.589895in}}%
\pgfpathlineto{\pgfqpoint{1.437212in}{6.590771in}}%
\pgfpathlineto{\pgfqpoint{1.436808in}{6.588619in}}%
\pgfpathlineto{\pgfqpoint{1.437698in}{6.590542in}}%
\pgfpathlineto{\pgfqpoint{1.438345in}{6.588212in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{6.589832in}}%
\pgfpathlineto{\pgfqpoint{1.438992in}{6.588157in}}%
\pgfpathlineto{\pgfqpoint{1.439721in}{6.590585in}}%
\pgfpathlineto{\pgfqpoint{1.440692in}{6.588064in}}%
\pgfpathlineto{\pgfqpoint{1.440854in}{6.588424in}}%
\pgfpathlineto{\pgfqpoint{1.442067in}{6.590468in}}%
\pgfpathlineto{\pgfqpoint{1.442148in}{6.588062in}}%
\pgfpathlineto{\pgfqpoint{1.443200in}{6.588898in}}%
\pgfpathlineto{\pgfqpoint{1.445061in}{6.588457in}}%
\pgfpathlineto{\pgfqpoint{1.447246in}{6.585035in}}%
\pgfpathlineto{\pgfqpoint{1.451859in}{6.575742in}}%
\pgfpathlineto{\pgfqpoint{1.451940in}{6.577686in}}%
\pgfpathlineto{\pgfqpoint{1.452830in}{6.575484in}}%
\pgfpathlineto{\pgfqpoint{1.452992in}{6.576932in}}%
\pgfpathlineto{\pgfqpoint{1.453315in}{6.577466in}}%
\pgfpathlineto{\pgfqpoint{1.454044in}{6.575581in}}%
\pgfpathlineto{\pgfqpoint{1.454853in}{6.577478in}}%
\pgfpathlineto{\pgfqpoint{1.454448in}{6.575434in}}%
\pgfpathlineto{\pgfqpoint{1.455096in}{6.575929in}}%
\pgfpathlineto{\pgfqpoint{1.455177in}{6.575408in}}%
\pgfpathlineto{\pgfqpoint{1.455905in}{6.577358in}}%
\pgfpathlineto{\pgfqpoint{1.456148in}{6.575691in}}%
\pgfpathlineto{\pgfqpoint{1.456229in}{6.577379in}}%
\pgfpathlineto{\pgfqpoint{1.457119in}{6.575486in}}%
\pgfpathlineto{\pgfqpoint{1.457281in}{6.576521in}}%
\pgfpathlineto{\pgfqpoint{1.457442in}{6.575313in}}%
\pgfpathlineto{\pgfqpoint{1.457766in}{6.577308in}}%
\pgfpathlineto{\pgfqpoint{1.458252in}{6.575762in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{6.577335in}}%
\pgfpathlineto{\pgfqpoint{1.459142in}{6.575221in}}%
\pgfpathlineto{\pgfqpoint{1.459304in}{6.576079in}}%
\pgfpathlineto{\pgfqpoint{1.460194in}{6.575094in}}%
\pgfpathlineto{\pgfqpoint{1.459951in}{6.577182in}}%
\pgfpathlineto{\pgfqpoint{1.460436in}{6.575158in}}%
\pgfpathlineto{\pgfqpoint{1.461003in}{6.576641in}}%
\pgfpathlineto{\pgfqpoint{1.461569in}{6.575811in}}%
\pgfpathlineto{\pgfqpoint{1.461650in}{6.575067in}}%
\pgfpathlineto{\pgfqpoint{1.461893in}{6.577114in}}%
\pgfpathlineto{\pgfqpoint{1.462540in}{6.575290in}}%
\pgfpathlineto{\pgfqpoint{1.462783in}{6.575095in}}%
\pgfpathlineto{\pgfqpoint{1.463673in}{6.576986in}}%
\pgfpathlineto{\pgfqpoint{1.464078in}{6.575041in}}%
\pgfpathlineto{\pgfqpoint{1.464887in}{6.575166in}}%
\pgfpathlineto{\pgfqpoint{1.465696in}{6.575016in}}%
\pgfpathlineto{\pgfqpoint{1.466101in}{6.576913in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{6.574895in}}%
\pgfpathlineto{\pgfqpoint{1.467153in}{6.575720in}}%
\pgfpathlineto{\pgfqpoint{1.467962in}{6.576873in}}%
\pgfpathlineto{\pgfqpoint{1.467396in}{6.575069in}}%
\pgfpathlineto{\pgfqpoint{1.468205in}{6.576146in}}%
\pgfpathlineto{\pgfqpoint{1.469014in}{6.574928in}}%
\pgfpathlineto{\pgfqpoint{1.468852in}{6.576814in}}%
\pgfpathlineto{\pgfqpoint{1.469338in}{6.575183in}}%
\pgfpathlineto{\pgfqpoint{1.470552in}{6.576778in}}%
\pgfpathlineto{\pgfqpoint{1.471684in}{6.574837in}}%
\pgfpathlineto{\pgfqpoint{1.472170in}{6.576698in}}%
\pgfpathlineto{\pgfqpoint{1.472008in}{6.574769in}}%
\pgfpathlineto{\pgfqpoint{1.472817in}{6.576404in}}%
\pgfpathlineto{\pgfqpoint{1.473707in}{6.574786in}}%
\pgfpathlineto{\pgfqpoint{1.473869in}{6.576594in}}%
\pgfpathlineto{\pgfqpoint{1.473950in}{6.575542in}}%
\pgfpathlineto{\pgfqpoint{1.474759in}{6.576604in}}%
\pgfpathlineto{\pgfqpoint{1.474598in}{6.574858in}}%
\pgfpathlineto{\pgfqpoint{1.475083in}{6.576189in}}%
\pgfpathlineto{\pgfqpoint{1.476054in}{6.574748in}}%
\pgfpathlineto{\pgfqpoint{1.475488in}{6.576588in}}%
\pgfpathlineto{\pgfqpoint{1.476135in}{6.575574in}}%
\pgfpathlineto{\pgfqpoint{1.476621in}{6.574729in}}%
\pgfpathlineto{\pgfqpoint{1.477187in}{6.576509in}}%
\pgfpathlineto{\pgfqpoint{1.477592in}{6.574726in}}%
\pgfpathlineto{\pgfqpoint{1.478401in}{6.574809in}}%
\pgfpathlineto{\pgfqpoint{1.479210in}{6.574687in}}%
\pgfpathlineto{\pgfqpoint{1.479615in}{6.576420in}}%
\pgfpathlineto{\pgfqpoint{1.480505in}{6.574822in}}%
\pgfpathlineto{\pgfqpoint{1.480748in}{6.575022in}}%
\pgfpathlineto{\pgfqpoint{1.481152in}{6.574700in}}%
\pgfpathlineto{\pgfqpoint{1.481800in}{6.576295in}}%
\pgfpathlineto{\pgfqpoint{1.482285in}{6.574651in}}%
\pgfpathlineto{\pgfqpoint{1.482042in}{6.576398in}}%
\pgfpathlineto{\pgfqpoint{1.482851in}{6.575401in}}%
\pgfpathlineto{\pgfqpoint{1.483013in}{6.574815in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{6.576018in}}%
\pgfpathlineto{\pgfqpoint{1.484713in}{6.574613in}}%
\pgfpathlineto{\pgfqpoint{1.484955in}{6.576318in}}%
\pgfpathlineto{\pgfqpoint{1.485036in}{6.575084in}}%
\pgfpathlineto{\pgfqpoint{1.486007in}{6.574528in}}%
\pgfpathlineto{\pgfqpoint{1.486250in}{6.576133in}}%
\pgfpathlineto{\pgfqpoint{1.486574in}{6.574683in}}%
\pgfpathlineto{\pgfqpoint{1.486817in}{6.576245in}}%
\pgfpathlineto{\pgfqpoint{1.487302in}{6.575767in}}%
\pgfpathlineto{\pgfqpoint{1.487949in}{6.576215in}}%
\pgfpathlineto{\pgfqpoint{1.487707in}{6.574737in}}%
\pgfpathlineto{\pgfqpoint{1.488192in}{6.575914in}}%
\pgfpathlineto{\pgfqpoint{1.489163in}{6.574573in}}%
\pgfpathlineto{\pgfqpoint{1.488840in}{6.576211in}}%
\pgfpathlineto{\pgfqpoint{1.489325in}{6.575490in}}%
\pgfpathlineto{\pgfqpoint{1.489487in}{6.574657in}}%
\pgfpathlineto{\pgfqpoint{1.490377in}{6.576053in}}%
\pgfpathlineto{\pgfqpoint{1.491429in}{6.574619in}}%
\pgfpathlineto{\pgfqpoint{1.491510in}{6.575027in}}%
\pgfpathlineto{\pgfqpoint{1.492076in}{6.576116in}}%
\pgfpathlineto{\pgfqpoint{1.491753in}{6.574524in}}%
\pgfpathlineto{\pgfqpoint{1.492724in}{6.575797in}}%
\pgfpathlineto{\pgfqpoint{1.492805in}{6.574473in}}%
\pgfpathlineto{\pgfqpoint{1.493533in}{6.576112in}}%
\pgfpathlineto{\pgfqpoint{1.493776in}{6.575499in}}%
\pgfpathlineto{\pgfqpoint{1.493938in}{6.574522in}}%
\pgfpathlineto{\pgfqpoint{1.494666in}{6.575959in}}%
\pgfpathlineto{\pgfqpoint{1.495556in}{6.574565in}}%
\pgfpathlineto{\pgfqpoint{1.495799in}{6.575522in}}%
\pgfpathlineto{\pgfqpoint{1.496365in}{6.576031in}}%
\pgfpathlineto{\pgfqpoint{1.495961in}{6.574485in}}%
\pgfpathlineto{\pgfqpoint{1.496770in}{6.575876in}}%
\pgfpathlineto{\pgfqpoint{1.496851in}{6.574515in}}%
\pgfpathlineto{\pgfqpoint{1.497741in}{6.576022in}}%
\pgfpathlineto{\pgfqpoint{1.497903in}{6.574930in}}%
\pgfpathlineto{\pgfqpoint{1.498307in}{6.574647in}}%
\pgfpathlineto{\pgfqpoint{1.499197in}{6.575867in}}%
\pgfpathlineto{\pgfqpoint{1.499278in}{6.574487in}}%
\pgfpathlineto{\pgfqpoint{1.499764in}{6.575960in}}%
\pgfpathlineto{\pgfqpoint{1.500249in}{6.575756in}}%
\pgfpathlineto{\pgfqpoint{1.500897in}{6.575950in}}%
\pgfpathlineto{\pgfqpoint{1.500411in}{6.574599in}}%
\pgfpathlineto{\pgfqpoint{1.501382in}{6.575637in}}%
\pgfpathlineto{\pgfqpoint{1.501544in}{6.574452in}}%
\pgfpathlineto{\pgfqpoint{1.502111in}{6.575885in}}%
\pgfpathlineto{\pgfqpoint{1.502839in}{6.574435in}}%
\pgfpathlineto{\pgfqpoint{1.503244in}{6.575356in}}%
\pgfpathlineto{\pgfqpoint{1.503567in}{6.574482in}}%
\pgfpathlineto{\pgfqpoint{1.504215in}{6.575842in}}%
\pgfpathlineto{\pgfqpoint{1.505105in}{6.574427in}}%
\pgfpathlineto{\pgfqpoint{1.505347in}{6.574873in}}%
\pgfpathlineto{\pgfqpoint{1.505995in}{6.574443in}}%
\pgfpathlineto{\pgfqpoint{1.506885in}{6.575869in}}%
\pgfpathlineto{\pgfqpoint{1.508018in}{6.574375in}}%
\pgfpathlineto{\pgfqpoint{1.509232in}{6.575828in}}%
\pgfpathlineto{\pgfqpoint{1.509798in}{6.574889in}}%
\pgfpathlineto{\pgfqpoint{1.510850in}{6.575830in}}%
\pgfpathlineto{\pgfqpoint{1.510931in}{6.574382in}}%
\pgfpathlineto{\pgfqpoint{1.511983in}{6.575123in}}%
\pgfpathlineto{\pgfqpoint{1.513278in}{6.575779in}}%
\pgfpathlineto{\pgfqpoint{1.513359in}{6.574320in}}%
\pgfpathlineto{\pgfqpoint{1.514411in}{6.574646in}}%
\pgfpathlineto{\pgfqpoint{1.518295in}{6.574374in}}%
\pgfpathlineto{\pgfqpoint{1.522503in}{6.571686in}}%
\pgfpathlineto{\pgfqpoint{1.527520in}{6.565628in}}%
\pgfpathlineto{\pgfqpoint{1.533832in}{6.554233in}}%
\pgfpathlineto{\pgfqpoint{1.541843in}{6.534779in}}%
\pgfpathlineto{\pgfqpoint{1.552039in}{6.503721in}}%
\pgfpathlineto{\pgfqpoint{1.565391in}{6.455357in}}%
\pgfpathlineto{\pgfqpoint{1.585378in}{6.382202in}}%
\pgfpathlineto{\pgfqpoint{1.586592in}{6.383111in}}%
\pgfpathlineto{\pgfqpoint{1.587725in}{6.382228in}}%
\pgfpathlineto{\pgfqpoint{1.588453in}{6.383100in}}%
\pgfpathlineto{\pgfqpoint{1.588210in}{6.382126in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{6.382677in}}%
\pgfpathlineto{\pgfqpoint{1.589586in}{6.382115in}}%
\pgfpathlineto{\pgfqpoint{1.588939in}{6.382978in}}%
\pgfpathlineto{\pgfqpoint{1.589748in}{6.382408in}}%
\pgfpathlineto{\pgfqpoint{1.589829in}{6.383065in}}%
\pgfpathlineto{\pgfqpoint{1.590719in}{6.382094in}}%
\pgfpathlineto{\pgfqpoint{1.590800in}{6.382744in}}%
\pgfpathlineto{\pgfqpoint{1.591609in}{6.382104in}}%
\pgfpathlineto{\pgfqpoint{1.590962in}{6.383026in}}%
\pgfpathlineto{\pgfqpoint{1.592014in}{6.382280in}}%
\pgfpathlineto{\pgfqpoint{1.592742in}{6.382979in}}%
\pgfpathlineto{\pgfqpoint{1.592499in}{6.382076in}}%
\pgfpathlineto{\pgfqpoint{1.593066in}{6.382496in}}%
\pgfpathlineto{\pgfqpoint{1.593794in}{6.382148in}}%
\pgfpathlineto{\pgfqpoint{1.593389in}{6.383015in}}%
\pgfpathlineto{\pgfqpoint{1.594198in}{6.382280in}}%
\pgfpathlineto{\pgfqpoint{1.594441in}{6.382154in}}%
\pgfpathlineto{\pgfqpoint{1.595331in}{6.383003in}}%
\pgfpathlineto{\pgfqpoint{1.595736in}{6.382106in}}%
\pgfpathlineto{\pgfqpoint{1.596545in}{6.382284in}}%
\pgfpathlineto{\pgfqpoint{1.597435in}{6.383038in}}%
\pgfpathlineto{\pgfqpoint{1.596788in}{6.382133in}}%
\pgfpathlineto{\pgfqpoint{1.597678in}{6.382877in}}%
\pgfpathlineto{\pgfqpoint{1.598649in}{6.382209in}}%
\pgfpathlineto{\pgfqpoint{1.598811in}{6.382421in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{6.382070in}}%
\pgfpathlineto{\pgfqpoint{1.599944in}{6.382891in}}%
\pgfpathlineto{\pgfqpoint{1.600915in}{6.382132in}}%
\pgfpathlineto{\pgfqpoint{1.601077in}{6.382327in}}%
\pgfpathlineto{\pgfqpoint{1.601967in}{6.382887in}}%
\pgfpathlineto{\pgfqpoint{1.601319in}{6.382129in}}%
\pgfpathlineto{\pgfqpoint{1.602210in}{6.382680in}}%
\pgfpathlineto{\pgfqpoint{1.602938in}{6.382049in}}%
\pgfpathlineto{\pgfqpoint{1.602371in}{6.382864in}}%
\pgfpathlineto{\pgfqpoint{1.603262in}{6.382405in}}%
\pgfpathlineto{\pgfqpoint{1.604152in}{6.382877in}}%
\pgfpathlineto{\pgfqpoint{1.603504in}{6.382187in}}%
\pgfpathlineto{\pgfqpoint{1.604394in}{6.382650in}}%
\pgfpathlineto{\pgfqpoint{1.605285in}{6.382120in}}%
\pgfpathlineto{\pgfqpoint{1.604718in}{6.382984in}}%
\pgfpathlineto{\pgfqpoint{1.605446in}{6.382281in}}%
\pgfpathlineto{\pgfqpoint{1.605689in}{6.382043in}}%
\pgfpathlineto{\pgfqpoint{1.606660in}{6.382974in}}%
\pgfpathlineto{\pgfqpoint{1.607793in}{6.382109in}}%
\pgfpathlineto{\pgfqpoint{1.608764in}{6.382950in}}%
\pgfpathlineto{\pgfqpoint{1.608845in}{6.382546in}}%
\pgfpathlineto{\pgfqpoint{1.609331in}{6.382949in}}%
\pgfpathlineto{\pgfqpoint{1.610059in}{6.382127in}}%
\pgfpathlineto{\pgfqpoint{1.611030in}{6.382874in}}%
\pgfpathlineto{\pgfqpoint{1.611111in}{6.382467in}}%
\pgfpathlineto{\pgfqpoint{1.611920in}{6.382126in}}%
\pgfpathlineto{\pgfqpoint{1.611758in}{6.382941in}}%
\pgfpathlineto{\pgfqpoint{1.612244in}{6.382354in}}%
\pgfpathlineto{\pgfqpoint{1.613053in}{6.382906in}}%
\pgfpathlineto{\pgfqpoint{1.612487in}{6.382059in}}%
\pgfpathlineto{\pgfqpoint{1.613296in}{6.382604in}}%
\pgfpathlineto{\pgfqpoint{1.613943in}{6.382097in}}%
\pgfpathlineto{\pgfqpoint{1.613781in}{6.382917in}}%
\pgfpathlineto{\pgfqpoint{1.614429in}{6.382399in}}%
\pgfpathlineto{\pgfqpoint{1.615238in}{6.382881in}}%
\pgfpathlineto{\pgfqpoint{1.614671in}{6.382086in}}%
\pgfpathlineto{\pgfqpoint{1.615481in}{6.382561in}}%
\pgfpathlineto{\pgfqpoint{1.616290in}{6.382096in}}%
\pgfpathlineto{\pgfqpoint{1.616128in}{6.382922in}}%
\pgfpathlineto{\pgfqpoint{1.616614in}{6.382269in}}%
\pgfpathlineto{\pgfqpoint{1.617018in}{6.382024in}}%
\pgfpathlineto{\pgfqpoint{1.617746in}{6.382842in}}%
\pgfpathlineto{\pgfqpoint{1.617908in}{6.382920in}}%
\pgfpathlineto{\pgfqpoint{1.618960in}{6.382044in}}%
\pgfpathlineto{\pgfqpoint{1.619850in}{6.382873in}}%
\pgfpathlineto{\pgfqpoint{1.620093in}{6.382521in}}%
\pgfpathlineto{\pgfqpoint{1.621064in}{6.382891in}}%
\pgfpathlineto{\pgfqpoint{1.621226in}{6.382053in}}%
\pgfpathlineto{\pgfqpoint{1.622278in}{6.382859in}}%
\pgfpathlineto{\pgfqpoint{1.622359in}{6.382438in}}%
\pgfpathlineto{\pgfqpoint{1.622440in}{6.382018in}}%
\pgfpathlineto{\pgfqpoint{1.623330in}{6.382732in}}%
\pgfpathlineto{\pgfqpoint{1.623411in}{6.382311in}}%
\pgfpathlineto{\pgfqpoint{1.623815in}{6.382867in}}%
\pgfpathlineto{\pgfqpoint{1.623977in}{6.382023in}}%
\pgfpathlineto{\pgfqpoint{1.624544in}{6.382611in}}%
\pgfpathlineto{\pgfqpoint{1.624625in}{6.382188in}}%
\pgfpathlineto{\pgfqpoint{1.625515in}{6.382833in}}%
\pgfpathlineto{\pgfqpoint{1.625596in}{6.382409in}}%
\pgfpathlineto{\pgfqpoint{1.625677in}{6.382867in}}%
\pgfpathlineto{\pgfqpoint{1.625838in}{6.382020in}}%
\pgfpathlineto{\pgfqpoint{1.626729in}{6.382627in}}%
\pgfpathlineto{\pgfqpoint{1.627781in}{6.382355in}}%
\pgfpathlineto{\pgfqpoint{1.628347in}{6.382865in}}%
\pgfpathlineto{\pgfqpoint{1.628509in}{6.382014in}}%
\pgfpathlineto{\pgfqpoint{1.628913in}{6.382494in}}%
\pgfpathlineto{\pgfqpoint{1.629965in}{6.382154in}}%
\pgfpathlineto{\pgfqpoint{1.631179in}{6.382652in}}%
\pgfpathlineto{\pgfqpoint{1.632231in}{6.382243in}}%
\pgfpathlineto{\pgfqpoint{1.633283in}{6.382659in}}%
\pgfpathlineto{\pgfqpoint{1.634497in}{6.382180in}}%
\pgfpathlineto{\pgfqpoint{1.635549in}{6.382525in}}%
\pgfpathlineto{\pgfqpoint{1.636439in}{6.382011in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{6.382836in}}%
\pgfpathlineto{\pgfqpoint{1.636682in}{6.382404in}}%
\pgfpathlineto{\pgfqpoint{1.637734in}{6.382681in}}%
\pgfpathlineto{\pgfqpoint{1.638948in}{6.382060in}}%
\pgfpathlineto{\pgfqpoint{1.639595in}{6.382771in}}%
\pgfpathlineto{\pgfqpoint{1.640081in}{6.382670in}}%
\pgfpathlineto{\pgfqpoint{1.641132in}{6.382016in}}%
\pgfpathlineto{\pgfqpoint{1.641213in}{6.382412in}}%
\pgfpathlineto{\pgfqpoint{1.641294in}{6.382807in}}%
\pgfpathlineto{\pgfqpoint{1.642184in}{6.382165in}}%
\pgfpathlineto{\pgfqpoint{1.642265in}{6.382557in}}%
\pgfpathlineto{\pgfqpoint{1.642670in}{6.382033in}}%
\pgfpathlineto{\pgfqpoint{1.642832in}{6.382812in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{6.382236in}}%
\pgfpathlineto{\pgfqpoint{1.644207in}{6.382809in}}%
\pgfpathlineto{\pgfqpoint{1.644046in}{6.382039in}}%
\pgfpathlineto{\pgfqpoint{1.644531in}{6.382704in}}%
\pgfpathlineto{\pgfqpoint{1.645421in}{6.381997in}}%
\pgfpathlineto{\pgfqpoint{1.645664in}{6.382321in}}%
\pgfpathlineto{\pgfqpoint{1.646635in}{6.382781in}}%
\pgfpathlineto{\pgfqpoint{1.646473in}{6.382029in}}%
\pgfpathlineto{\pgfqpoint{1.646797in}{6.382720in}}%
\pgfpathlineto{\pgfqpoint{1.647525in}{6.382033in}}%
\pgfpathlineto{\pgfqpoint{1.647930in}{6.382276in}}%
\pgfpathlineto{\pgfqpoint{1.648739in}{6.382748in}}%
\pgfpathlineto{\pgfqpoint{1.648577in}{6.382010in}}%
\pgfpathlineto{\pgfqpoint{1.649063in}{6.382610in}}%
\pgfpathlineto{\pgfqpoint{1.649629in}{6.382764in}}%
\pgfpathlineto{\pgfqpoint{1.650196in}{6.382107in}}%
\pgfpathlineto{\pgfqpoint{1.650357in}{6.382034in}}%
\pgfpathlineto{\pgfqpoint{1.651409in}{6.382738in}}%
\pgfpathlineto{\pgfqpoint{1.651976in}{6.382062in}}%
\pgfpathlineto{\pgfqpoint{1.652542in}{6.382177in}}%
\pgfpathlineto{\pgfqpoint{1.652866in}{6.382012in}}%
\pgfpathlineto{\pgfqpoint{1.653756in}{6.382736in}}%
\pgfpathlineto{\pgfqpoint{1.654889in}{6.382119in}}%
\pgfpathlineto{\pgfqpoint{1.655941in}{6.382703in}}%
\pgfpathlineto{\pgfqpoint{1.655051in}{6.382029in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{6.382609in}}%
\pgfpathlineto{\pgfqpoint{1.657074in}{6.382036in}}%
\pgfpathlineto{\pgfqpoint{1.656507in}{6.382764in}}%
\pgfpathlineto{\pgfqpoint{1.657155in}{6.382378in}}%
\pgfpathlineto{\pgfqpoint{1.657802in}{6.382765in}}%
\pgfpathlineto{\pgfqpoint{1.657640in}{6.382084in}}%
\pgfpathlineto{\pgfqpoint{1.658288in}{6.382464in}}%
\pgfpathlineto{\pgfqpoint{1.658935in}{6.382056in}}%
\pgfpathlineto{\pgfqpoint{1.658530in}{6.382701in}}%
\pgfpathlineto{\pgfqpoint{1.659340in}{6.382186in}}%
\pgfpathlineto{\pgfqpoint{1.660230in}{6.382766in}}%
\pgfpathlineto{\pgfqpoint{1.659502in}{6.382081in}}%
\pgfpathlineto{\pgfqpoint{1.660553in}{6.382551in}}%
\pgfpathlineto{\pgfqpoint{1.661363in}{6.382005in}}%
\pgfpathlineto{\pgfqpoint{1.660958in}{6.382665in}}%
\pgfpathlineto{\pgfqpoint{1.661605in}{6.382224in}}%
\pgfpathlineto{\pgfqpoint{1.662496in}{6.382757in}}%
\pgfpathlineto{\pgfqpoint{1.661929in}{6.382001in}}%
\pgfpathlineto{\pgfqpoint{1.662819in}{6.382528in}}%
\pgfpathlineto{\pgfqpoint{1.663062in}{6.382738in}}%
\pgfpathlineto{\pgfqpoint{1.664033in}{6.382037in}}%
\pgfpathlineto{\pgfqpoint{1.665166in}{6.382720in}}%
\pgfpathlineto{\pgfqpoint{1.666380in}{6.382174in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{6.382741in}}%
\pgfpathlineto{\pgfqpoint{1.666542in}{6.382049in}}%
\pgfpathlineto{\pgfqpoint{1.667432in}{6.382486in}}%
\pgfpathlineto{\pgfqpoint{1.668484in}{6.382022in}}%
\pgfpathlineto{\pgfqpoint{1.667675in}{6.382671in}}%
\pgfpathlineto{\pgfqpoint{1.668565in}{6.382333in}}%
\pgfpathlineto{\pgfqpoint{1.669455in}{6.382731in}}%
\pgfpathlineto{\pgfqpoint{1.668888in}{6.382070in}}%
\pgfpathlineto{\pgfqpoint{1.669617in}{6.382597in}}%
\pgfpathlineto{\pgfqpoint{1.670669in}{6.382092in}}%
\pgfpathlineto{\pgfqpoint{1.670749in}{6.382397in}}%
\pgfpathlineto{\pgfqpoint{1.671073in}{6.382123in}}%
\pgfpathlineto{\pgfqpoint{1.671801in}{6.382615in}}%
\pgfpathlineto{\pgfqpoint{1.672853in}{6.382071in}}%
\pgfpathlineto{\pgfqpoint{1.672934in}{6.382370in}}%
\pgfpathlineto{\pgfqpoint{1.673824in}{6.382689in}}%
\pgfpathlineto{\pgfqpoint{1.673258in}{6.382085in}}%
\pgfpathlineto{\pgfqpoint{1.673986in}{6.382545in}}%
\pgfpathlineto{\pgfqpoint{1.674876in}{6.382110in}}%
\pgfpathlineto{\pgfqpoint{1.674229in}{6.382695in}}%
\pgfpathlineto{\pgfqpoint{1.675119in}{6.382256in}}%
\pgfpathlineto{\pgfqpoint{1.675281in}{6.382109in}}%
\pgfpathlineto{\pgfqpoint{1.676252in}{6.382679in}}%
\pgfpathlineto{\pgfqpoint{1.677304in}{6.382059in}}%
\pgfpathlineto{\pgfqpoint{1.677385in}{6.382347in}}%
\pgfpathlineto{\pgfqpoint{1.678275in}{6.382591in}}%
\pgfpathlineto{\pgfqpoint{1.677709in}{6.382040in}}%
\pgfpathlineto{\pgfqpoint{1.678437in}{6.382435in}}%
\pgfpathlineto{\pgfqpoint{1.678922in}{6.382693in}}%
\pgfpathlineto{\pgfqpoint{1.679570in}{6.382063in}}%
\pgfpathlineto{\pgfqpoint{1.680784in}{6.382673in}}%
\pgfpathlineto{\pgfqpoint{1.681431in}{6.382027in}}%
\pgfpathlineto{\pgfqpoint{1.681917in}{6.382258in}}%
\pgfpathlineto{\pgfqpoint{1.682888in}{6.382705in}}%
\pgfpathlineto{\pgfqpoint{1.682078in}{6.382095in}}%
\pgfpathlineto{\pgfqpoint{1.683049in}{6.382540in}}%
\pgfpathlineto{\pgfqpoint{1.683292in}{6.382648in}}%
\pgfpathlineto{\pgfqpoint{1.684182in}{6.382086in}}%
\pgfpathlineto{\pgfqpoint{1.685396in}{6.382593in}}%
\pgfpathlineto{\pgfqpoint{1.686286in}{6.382005in}}%
\pgfpathlineto{\pgfqpoint{1.685639in}{6.382692in}}%
\pgfpathlineto{\pgfqpoint{1.686529in}{6.382099in}}%
\pgfpathlineto{\pgfqpoint{1.687743in}{6.382558in}}%
\pgfpathlineto{\pgfqpoint{1.687986in}{6.382646in}}%
\pgfpathlineto{\pgfqpoint{1.688876in}{6.382026in}}%
\pgfpathlineto{\pgfqpoint{1.689928in}{6.382616in}}%
\pgfpathlineto{\pgfqpoint{1.690090in}{6.382436in}}%
\pgfpathlineto{\pgfqpoint{1.691061in}{6.382050in}}%
\pgfpathlineto{\pgfqpoint{1.690818in}{6.382670in}}%
\pgfpathlineto{\pgfqpoint{1.691142in}{6.382307in}}%
\pgfpathlineto{\pgfqpoint{1.691303in}{6.382125in}}%
\pgfpathlineto{\pgfqpoint{1.692355in}{6.382672in}}%
\pgfpathlineto{\pgfqpoint{1.693245in}{6.382001in}}%
\pgfpathlineto{\pgfqpoint{1.693488in}{6.382068in}}%
\pgfpathlineto{\pgfqpoint{1.694783in}{6.382638in}}%
\pgfpathlineto{\pgfqpoint{1.695916in}{6.381999in}}%
\pgfpathlineto{\pgfqpoint{1.696806in}{6.382659in}}%
\pgfpathlineto{\pgfqpoint{1.697211in}{6.382520in}}%
\pgfpathlineto{\pgfqpoint{1.698182in}{6.382040in}}%
\pgfpathlineto{\pgfqpoint{1.697939in}{6.382672in}}%
\pgfpathlineto{\pgfqpoint{1.698263in}{6.382284in}}%
\pgfpathlineto{\pgfqpoint{1.699072in}{6.382667in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{6.382089in}}%
\pgfpathlineto{\pgfqpoint{1.699476in}{6.382516in}}%
\pgfpathlineto{\pgfqpoint{1.700690in}{6.382050in}}%
\pgfpathlineto{\pgfqpoint{1.701580in}{6.382641in}}%
\pgfpathlineto{\pgfqpoint{1.701985in}{6.382476in}}%
\pgfpathlineto{\pgfqpoint{1.703037in}{6.382175in}}%
\pgfpathlineto{\pgfqpoint{1.703118in}{6.382409in}}%
\pgfpathlineto{\pgfqpoint{1.703441in}{6.382004in}}%
\pgfpathlineto{\pgfqpoint{1.704332in}{6.382557in}}%
\pgfpathlineto{\pgfqpoint{1.705545in}{6.382019in}}%
\pgfpathlineto{\pgfqpoint{1.706921in}{6.382583in}}%
\pgfpathlineto{\pgfqpoint{1.708135in}{6.382008in}}%
\pgfpathlineto{\pgfqpoint{1.709268in}{6.382511in}}%
\pgfpathlineto{\pgfqpoint{1.710320in}{6.382117in}}%
\pgfpathlineto{\pgfqpoint{1.710401in}{6.382338in}}%
\pgfpathlineto{\pgfqpoint{1.710563in}{6.382125in}}%
\pgfpathlineto{\pgfqpoint{1.711453in}{6.382585in}}%
\pgfpathlineto{\pgfqpoint{1.712505in}{6.382165in}}%
\pgfpathlineto{\pgfqpoint{1.712586in}{6.382383in}}%
\pgfpathlineto{\pgfqpoint{1.712747in}{6.382167in}}%
\pgfpathlineto{\pgfqpoint{1.713638in}{6.382599in}}%
\pgfpathlineto{\pgfqpoint{1.714689in}{6.382154in}}%
\pgfpathlineto{\pgfqpoint{1.714770in}{6.382368in}}%
\pgfpathlineto{\pgfqpoint{1.714932in}{6.382150in}}%
\pgfpathlineto{\pgfqpoint{1.715822in}{6.382556in}}%
\pgfpathlineto{\pgfqpoint{1.716874in}{6.382087in}}%
\pgfpathlineto{\pgfqpoint{1.716955in}{6.382297in}}%
\pgfpathlineto{\pgfqpoint{1.717117in}{6.382076in}}%
\pgfpathlineto{\pgfqpoint{1.718007in}{6.382456in}}%
\pgfpathlineto{\pgfqpoint{1.718331in}{6.382011in}}%
\pgfpathlineto{\pgfqpoint{1.718574in}{6.382635in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{6.382171in}}%
\pgfpathlineto{\pgfqpoint{1.720273in}{6.382509in}}%
\pgfpathlineto{\pgfqpoint{1.721082in}{6.382015in}}%
\pgfpathlineto{\pgfqpoint{1.721406in}{6.382196in}}%
\pgfpathlineto{\pgfqpoint{1.722539in}{6.382502in}}%
\pgfpathlineto{\pgfqpoint{1.723105in}{6.382019in}}%
\pgfpathlineto{\pgfqpoint{1.723672in}{6.382163in}}%
\pgfpathlineto{\pgfqpoint{1.724805in}{6.382439in}}%
\pgfpathlineto{\pgfqpoint{1.725128in}{6.382604in}}%
\pgfpathlineto{\pgfqpoint{1.725937in}{6.382074in}}%
\pgfpathlineto{\pgfqpoint{1.727151in}{6.382516in}}%
\pgfpathlineto{\pgfqpoint{1.727718in}{6.382011in}}%
\pgfpathlineto{\pgfqpoint{1.728284in}{6.382125in}}%
\pgfpathlineto{\pgfqpoint{1.729498in}{6.382533in}}%
\pgfpathlineto{\pgfqpoint{1.730631in}{6.382117in}}%
\pgfpathlineto{\pgfqpoint{1.731845in}{6.382493in}}%
\pgfpathlineto{\pgfqpoint{1.732978in}{6.382053in}}%
\pgfpathlineto{\pgfqpoint{1.734272in}{6.382584in}}%
\pgfpathlineto{\pgfqpoint{1.735405in}{6.382119in}}%
\pgfpathlineto{\pgfqpoint{1.736700in}{6.382614in}}%
\pgfpathlineto{\pgfqpoint{1.737833in}{6.382126in}}%
\pgfpathlineto{\pgfqpoint{1.739128in}{6.382587in}}%
\pgfpathlineto{\pgfqpoint{1.740260in}{6.382077in}}%
\pgfpathlineto{\pgfqpoint{1.741555in}{6.382505in}}%
\pgfpathlineto{\pgfqpoint{1.742445in}{6.382045in}}%
\pgfpathlineto{\pgfqpoint{1.742607in}{6.382394in}}%
\pgfpathlineto{\pgfqpoint{1.742769in}{6.382147in}}%
\pgfpathlineto{\pgfqpoint{1.743740in}{6.382445in}}%
\pgfpathlineto{\pgfqpoint{1.744387in}{6.382046in}}%
\pgfpathlineto{\pgfqpoint{1.744064in}{6.382542in}}%
\pgfpathlineto{\pgfqpoint{1.744792in}{6.382313in}}%
\pgfpathlineto{\pgfqpoint{1.744954in}{6.382065in}}%
\pgfpathlineto{\pgfqpoint{1.746006in}{6.382512in}}%
\pgfpathlineto{\pgfqpoint{1.746896in}{6.382022in}}%
\pgfpathlineto{\pgfqpoint{1.746329in}{6.382602in}}%
\pgfpathlineto{\pgfqpoint{1.747058in}{6.382360in}}%
\pgfpathlineto{\pgfqpoint{1.747220in}{6.382110in}}%
\pgfpathlineto{\pgfqpoint{1.748272in}{6.382533in}}%
\pgfpathlineto{\pgfqpoint{1.749162in}{6.382028in}}%
\pgfpathlineto{\pgfqpoint{1.749404in}{6.382527in}}%
\pgfpathlineto{\pgfqpoint{1.750618in}{6.382092in}}%
\pgfpathlineto{\pgfqpoint{1.751994in}{6.382553in}}%
\pgfpathlineto{\pgfqpoint{1.752884in}{6.382025in}}%
\pgfpathlineto{\pgfqpoint{1.753208in}{6.382095in}}%
\pgfpathlineto{\pgfqpoint{1.754583in}{6.382523in}}%
\pgfpathlineto{\pgfqpoint{1.754907in}{6.382588in}}%
\pgfpathlineto{\pgfqpoint{1.755797in}{6.382042in}}%
\pgfpathlineto{\pgfqpoint{1.757173in}{6.382439in}}%
\pgfpathlineto{\pgfqpoint{1.758144in}{6.382037in}}%
\pgfpathlineto{\pgfqpoint{1.758306in}{6.382350in}}%
\pgfpathlineto{\pgfqpoint{1.758468in}{6.382092in}}%
\pgfpathlineto{\pgfqpoint{1.759601in}{6.382560in}}%
\pgfpathlineto{\pgfqpoint{1.760814in}{6.382037in}}%
\pgfpathlineto{\pgfqpoint{1.762271in}{6.382525in}}%
\pgfpathlineto{\pgfqpoint{1.763242in}{6.382091in}}%
\pgfpathlineto{\pgfqpoint{1.763404in}{6.382392in}}%
\pgfpathlineto{\pgfqpoint{1.763566in}{6.382132in}}%
\pgfpathlineto{\pgfqpoint{1.764699in}{6.382549in}}%
\pgfpathlineto{\pgfqpoint{1.765670in}{6.382099in}}%
\pgfpathlineto{\pgfqpoint{1.765831in}{6.382395in}}%
\pgfpathlineto{\pgfqpoint{1.765993in}{6.382134in}}%
\pgfpathlineto{\pgfqpoint{1.767126in}{6.382527in}}%
\pgfpathlineto{\pgfqpoint{1.768097in}{6.382063in}}%
\pgfpathlineto{\pgfqpoint{1.768259in}{6.382355in}}%
\pgfpathlineto{\pgfqpoint{1.768421in}{6.382092in}}%
\pgfpathlineto{\pgfqpoint{1.769554in}{6.382463in}}%
\pgfpathlineto{\pgfqpoint{1.770606in}{6.382129in}}%
\pgfpathlineto{\pgfqpoint{1.770687in}{6.382272in}}%
\pgfpathlineto{\pgfqpoint{1.772062in}{6.382499in}}%
\pgfpathlineto{\pgfqpoint{1.773114in}{6.382148in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{6.382289in}}%
\pgfpathlineto{\pgfqpoint{1.774571in}{6.382491in}}%
\pgfpathlineto{\pgfqpoint{1.775623in}{6.382124in}}%
\pgfpathlineto{\pgfqpoint{1.775704in}{6.382262in}}%
\pgfpathlineto{\pgfqpoint{1.777079in}{6.382439in}}%
\pgfpathlineto{\pgfqpoint{1.778131in}{6.382056in}}%
\pgfpathlineto{\pgfqpoint{1.778212in}{6.382193in}}%
\pgfpathlineto{\pgfqpoint{1.779669in}{6.382480in}}%
\pgfpathlineto{\pgfqpoint{1.780721in}{6.382082in}}%
\pgfpathlineto{\pgfqpoint{1.780802in}{6.382216in}}%
\pgfpathlineto{\pgfqpoint{1.781935in}{6.382480in}}%
\pgfpathlineto{\pgfqpoint{1.782096in}{6.382211in}}%
\pgfpathlineto{\pgfqpoint{1.783229in}{6.382464in}}%
\pgfpathlineto{\pgfqpoint{1.784281in}{6.382046in}}%
\pgfpathlineto{\pgfqpoint{1.784362in}{6.382177in}}%
\pgfpathlineto{\pgfqpoint{1.785576in}{6.382542in}}%
\pgfpathlineto{\pgfqpoint{1.786628in}{6.382110in}}%
\pgfpathlineto{\pgfqpoint{1.786709in}{6.382239in}}%
\pgfpathlineto{\pgfqpoint{1.787842in}{6.382456in}}%
\pgfpathlineto{\pgfqpoint{1.788975in}{6.382140in}}%
\pgfpathlineto{\pgfqpoint{1.790189in}{6.382466in}}%
\pgfpathlineto{\pgfqpoint{1.791321in}{6.382135in}}%
\pgfpathlineto{\pgfqpoint{1.792535in}{6.382442in}}%
\pgfpathlineto{\pgfqpoint{1.792940in}{6.382542in}}%
\pgfpathlineto{\pgfqpoint{1.793668in}{6.382098in}}%
\pgfpathlineto{\pgfqpoint{1.794963in}{6.382509in}}%
\pgfpathlineto{\pgfqpoint{1.795691in}{6.382057in}}%
\pgfpathlineto{\pgfqpoint{1.796096in}{6.382150in}}%
\pgfpathlineto{\pgfqpoint{1.797391in}{6.382540in}}%
\pgfpathlineto{\pgfqpoint{1.798442in}{6.382048in}}%
\pgfpathlineto{\pgfqpoint{1.798523in}{6.382167in}}%
\pgfpathlineto{\pgfqpoint{1.799818in}{6.382537in}}%
\pgfpathlineto{\pgfqpoint{1.800951in}{6.382151in}}%
\pgfpathlineto{\pgfqpoint{1.802246in}{6.382502in}}%
\pgfpathlineto{\pgfqpoint{1.803379in}{6.382103in}}%
\pgfpathlineto{\pgfqpoint{1.804673in}{6.382434in}}%
\pgfpathlineto{\pgfqpoint{1.805483in}{6.382070in}}%
\pgfpathlineto{\pgfqpoint{1.805725in}{6.382412in}}%
\pgfpathlineto{\pgfqpoint{1.805887in}{6.382138in}}%
\pgfpathlineto{\pgfqpoint{1.806858in}{6.382498in}}%
\pgfpathlineto{\pgfqpoint{1.807991in}{6.382076in}}%
\pgfpathlineto{\pgfqpoint{1.809367in}{6.382484in}}%
\pgfpathlineto{\pgfqpoint{1.810500in}{6.382050in}}%
\pgfpathlineto{\pgfqpoint{1.811875in}{6.382437in}}%
\pgfpathlineto{\pgfqpoint{1.812685in}{6.382049in}}%
\pgfpathlineto{\pgfqpoint{1.812927in}{6.382376in}}%
\pgfpathlineto{\pgfqpoint{1.813089in}{6.382101in}}%
\pgfpathlineto{\pgfqpoint{1.814141in}{6.382527in}}%
\pgfpathlineto{\pgfqpoint{1.815274in}{6.382071in}}%
\pgfpathlineto{\pgfqpoint{1.816731in}{6.382527in}}%
\pgfpathlineto{\pgfqpoint{1.817863in}{6.382060in}}%
\pgfpathlineto{\pgfqpoint{1.819320in}{6.382495in}}%
\pgfpathlineto{\pgfqpoint{1.820534in}{6.382121in}}%
\pgfpathlineto{\pgfqpoint{1.821990in}{6.382535in}}%
\pgfpathlineto{\pgfqpoint{1.823204in}{6.382147in}}%
\pgfpathlineto{\pgfqpoint{1.824580in}{6.382439in}}%
\pgfpathlineto{\pgfqpoint{1.825470in}{6.382115in}}%
\pgfpathlineto{\pgfqpoint{1.825713in}{6.382418in}}%
\pgfpathlineto{\pgfqpoint{1.825875in}{6.382141in}}%
\pgfpathlineto{\pgfqpoint{1.826927in}{6.382491in}}%
\pgfpathlineto{\pgfqpoint{1.828140in}{6.382081in}}%
\pgfpathlineto{\pgfqpoint{1.829597in}{6.382437in}}%
\pgfpathlineto{\pgfqpoint{1.830487in}{6.382097in}}%
\pgfpathlineto{\pgfqpoint{1.830730in}{6.382391in}}%
\pgfpathlineto{\pgfqpoint{1.830892in}{6.382114in}}%
\pgfpathlineto{\pgfqpoint{1.831944in}{6.382436in}}%
\pgfpathlineto{\pgfqpoint{1.832834in}{6.382089in}}%
\pgfpathlineto{\pgfqpoint{1.833077in}{6.382379in}}%
\pgfpathlineto{\pgfqpoint{1.833238in}{6.382101in}}%
\pgfpathlineto{\pgfqpoint{1.834371in}{6.382507in}}%
\pgfpathlineto{\pgfqpoint{1.835585in}{6.382066in}}%
\pgfpathlineto{\pgfqpoint{1.837123in}{6.382464in}}%
\pgfpathlineto{\pgfqpoint{1.838013in}{6.382101in}}%
\pgfpathlineto{\pgfqpoint{1.838255in}{6.382382in}}%
\pgfpathlineto{\pgfqpoint{1.838417in}{6.382104in}}%
\pgfpathlineto{\pgfqpoint{1.839550in}{6.382481in}}%
\pgfpathlineto{\pgfqpoint{1.840440in}{6.382111in}}%
\pgfpathlineto{\pgfqpoint{1.840683in}{6.382388in}}%
\pgfpathlineto{\pgfqpoint{1.840845in}{6.382111in}}%
\pgfpathlineto{\pgfqpoint{1.841978in}{6.382474in}}%
\pgfpathlineto{\pgfqpoint{1.842868in}{6.382098in}}%
\pgfpathlineto{\pgfqpoint{1.843111in}{6.382371in}}%
\pgfpathlineto{\pgfqpoint{1.843273in}{6.382094in}}%
\pgfpathlineto{\pgfqpoint{1.844405in}{6.382444in}}%
\pgfpathlineto{\pgfqpoint{1.845377in}{6.382151in}}%
\pgfpathlineto{\pgfqpoint{1.845538in}{6.382331in}}%
\pgfpathlineto{\pgfqpoint{1.846914in}{6.382480in}}%
\pgfpathlineto{\pgfqpoint{1.847804in}{6.382091in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{6.382356in}}%
\pgfpathlineto{\pgfqpoint{1.848209in}{6.382079in}}%
\pgfpathlineto{\pgfqpoint{1.849423in}{6.382491in}}%
\pgfpathlineto{\pgfqpoint{1.850313in}{6.382096in}}%
\pgfpathlineto{\pgfqpoint{1.850555in}{6.382357in}}%
\pgfpathlineto{\pgfqpoint{1.850717in}{6.382080in}}%
\pgfpathlineto{\pgfqpoint{1.851931in}{6.382478in}}%
\pgfpathlineto{\pgfqpoint{1.852821in}{6.382077in}}%
\pgfpathlineto{\pgfqpoint{1.853064in}{6.382335in}}%
\pgfpathlineto{\pgfqpoint{1.854440in}{6.382443in}}%
\pgfpathlineto{\pgfqpoint{1.855411in}{6.382120in}}%
\pgfpathlineto{\pgfqpoint{1.855573in}{6.382289in}}%
\pgfpathlineto{\pgfqpoint{1.857029in}{6.382468in}}%
\pgfpathlineto{\pgfqpoint{1.858000in}{6.382138in}}%
\pgfpathlineto{\pgfqpoint{1.858162in}{6.382305in}}%
\pgfpathlineto{\pgfqpoint{1.859619in}{6.382469in}}%
\pgfpathlineto{\pgfqpoint{1.860590in}{6.382132in}}%
\pgfpathlineto{\pgfqpoint{1.860751in}{6.382297in}}%
\pgfpathlineto{\pgfqpoint{1.862208in}{6.382447in}}%
\pgfpathlineto{\pgfqpoint{1.863179in}{6.382103in}}%
\pgfpathlineto{\pgfqpoint{1.863341in}{6.382265in}}%
\pgfpathlineto{\pgfqpoint{1.864878in}{6.382482in}}%
\pgfpathlineto{\pgfqpoint{1.865849in}{6.382132in}}%
\pgfpathlineto{\pgfqpoint{1.866011in}{6.382291in}}%
\pgfpathlineto{\pgfqpoint{1.867549in}{6.382493in}}%
\pgfpathlineto{\pgfqpoint{1.868520in}{6.382136in}}%
\pgfpathlineto{\pgfqpoint{1.868682in}{6.382293in}}%
\pgfpathlineto{\pgfqpoint{1.870219in}{6.382480in}}%
\pgfpathlineto{\pgfqpoint{1.871190in}{6.382116in}}%
\pgfpathlineto{\pgfqpoint{1.871352in}{6.382271in}}%
\pgfpathlineto{\pgfqpoint{1.872890in}{6.382443in}}%
\pgfpathlineto{\pgfqpoint{1.873942in}{6.382150in}}%
\pgfpathlineto{\pgfqpoint{1.874022in}{6.382227in}}%
\pgfpathlineto{\pgfqpoint{1.875641in}{6.382461in}}%
\pgfpathlineto{\pgfqpoint{1.876612in}{6.382085in}}%
\pgfpathlineto{\pgfqpoint{1.876774in}{6.382235in}}%
\pgfpathlineto{\pgfqpoint{1.878392in}{6.382454in}}%
\pgfpathlineto{\pgfqpoint{1.879444in}{6.382146in}}%
\pgfpathlineto{\pgfqpoint{1.879525in}{6.382220in}}%
\pgfpathlineto{\pgfqpoint{1.881224in}{6.382498in}}%
\pgfpathlineto{\pgfqpoint{1.882195in}{6.382110in}}%
\pgfpathlineto{\pgfqpoint{1.882357in}{6.382255in}}%
\pgfpathlineto{\pgfqpoint{1.883976in}{6.382444in}}%
\pgfpathlineto{\pgfqpoint{1.885028in}{6.382123in}}%
\pgfpathlineto{\pgfqpoint{1.885109in}{6.382195in}}%
\pgfpathlineto{\pgfqpoint{1.886808in}{6.382441in}}%
\pgfpathlineto{\pgfqpoint{1.887860in}{6.382112in}}%
\pgfpathlineto{\pgfqpoint{1.887941in}{6.382183in}}%
\pgfpathlineto{\pgfqpoint{1.889721in}{6.382484in}}%
\pgfpathlineto{\pgfqpoint{1.890773in}{6.382149in}}%
\pgfpathlineto{\pgfqpoint{1.890854in}{6.382218in}}%
\pgfpathlineto{\pgfqpoint{1.892553in}{6.382433in}}%
\pgfpathlineto{\pgfqpoint{1.893605in}{6.382092in}}%
\pgfpathlineto{\pgfqpoint{1.893686in}{6.382161in}}%
\pgfpathlineto{\pgfqpoint{1.895547in}{6.382497in}}%
\pgfpathlineto{\pgfqpoint{1.896599in}{6.382149in}}%
\pgfpathlineto{\pgfqpoint{1.896680in}{6.382217in}}%
\pgfpathlineto{\pgfqpoint{1.898461in}{6.382469in}}%
\pgfpathlineto{\pgfqpoint{1.899513in}{6.382115in}}%
\pgfpathlineto{\pgfqpoint{1.899593in}{6.382181in}}%
\pgfpathlineto{\pgfqpoint{1.901455in}{6.382484in}}%
\pgfpathlineto{\pgfqpoint{1.902507in}{6.382124in}}%
\pgfpathlineto{\pgfqpoint{1.902587in}{6.382190in}}%
\pgfpathlineto{\pgfqpoint{1.904449in}{6.382476in}}%
\pgfpathlineto{\pgfqpoint{1.905501in}{6.382110in}}%
\pgfpathlineto{\pgfqpoint{1.905582in}{6.382174in}}%
\pgfpathlineto{\pgfqpoint{1.907443in}{6.382445in}}%
\pgfpathlineto{\pgfqpoint{1.908576in}{6.382137in}}%
\pgfpathlineto{\pgfqpoint{1.910518in}{6.382454in}}%
\pgfpathlineto{\pgfqpoint{1.911651in}{6.382140in}}%
\pgfpathlineto{\pgfqpoint{1.913593in}{6.382441in}}%
\pgfpathlineto{\pgfqpoint{1.914726in}{6.382119in}}%
\pgfpathlineto{\pgfqpoint{1.916749in}{6.382465in}}%
\pgfpathlineto{\pgfqpoint{1.917882in}{6.382137in}}%
\pgfpathlineto{\pgfqpoint{1.919905in}{6.382466in}}%
\pgfpathlineto{\pgfqpoint{1.921037in}{6.382132in}}%
\pgfpathlineto{\pgfqpoint{1.923060in}{6.382443in}}%
\pgfpathlineto{\pgfqpoint{1.924274in}{6.382162in}}%
\pgfpathlineto{\pgfqpoint{1.926297in}{6.382456in}}%
\pgfpathlineto{\pgfqpoint{1.927430in}{6.382111in}}%
\pgfpathlineto{\pgfqpoint{1.927511in}{6.382168in}}%
\pgfpathlineto{\pgfqpoint{1.929534in}{6.382446in}}%
\pgfpathlineto{\pgfqpoint{1.930748in}{6.382151in}}%
\pgfpathlineto{\pgfqpoint{1.932852in}{6.382470in}}%
\pgfpathlineto{\pgfqpoint{1.933985in}{6.382109in}}%
\pgfpathlineto{\pgfqpoint{1.934066in}{6.382166in}}%
\pgfpathlineto{\pgfqpoint{1.936170in}{6.382478in}}%
\pgfpathlineto{\pgfqpoint{1.937303in}{6.382094in}}%
\pgfpathlineto{\pgfqpoint{1.937383in}{6.382152in}}%
\pgfpathlineto{\pgfqpoint{1.939487in}{6.382461in}}%
\pgfpathlineto{\pgfqpoint{1.940701in}{6.382110in}}%
\pgfpathlineto{\pgfqpoint{1.942886in}{6.382475in}}%
\pgfpathlineto{\pgfqpoint{1.944100in}{6.382098in}}%
\pgfpathlineto{\pgfqpoint{1.946285in}{6.382458in}}%
\pgfpathlineto{\pgfqpoint{1.947499in}{6.382053in}}%
\pgfpathlineto{\pgfqpoint{1.949764in}{6.382470in}}%
\pgfpathlineto{\pgfqpoint{1.950978in}{6.382036in}}%
\pgfpathlineto{\pgfqpoint{1.952677in}{6.382463in}}%
\pgfpathlineto{\pgfqpoint{1.953325in}{6.382024in}}%
\pgfpathlineto{\pgfqpoint{1.953810in}{6.382425in}}%
\pgfpathlineto{\pgfqpoint{1.953972in}{6.382068in}}%
\pgfpathlineto{\pgfqpoint{1.955024in}{6.382450in}}%
\pgfpathlineto{\pgfqpoint{1.955752in}{6.382060in}}%
\pgfpathlineto{\pgfqpoint{1.956157in}{6.382401in}}%
\pgfpathlineto{\pgfqpoint{1.956319in}{6.382033in}}%
\pgfpathlineto{\pgfqpoint{1.957452in}{6.382485in}}%
\pgfpathlineto{\pgfqpoint{1.958099in}{6.382010in}}%
\pgfpathlineto{\pgfqpoint{1.958585in}{6.382426in}}%
\pgfpathlineto{\pgfqpoint{1.958747in}{6.382046in}}%
\pgfpathlineto{\pgfqpoint{1.959879in}{6.382501in}}%
\pgfpathlineto{\pgfqpoint{1.960527in}{6.382006in}}%
\pgfpathlineto{\pgfqpoint{1.961012in}{6.382430in}}%
\pgfpathlineto{\pgfqpoint{1.961174in}{6.382037in}}%
\pgfpathlineto{\pgfqpoint{1.962307in}{6.382494in}}%
\pgfpathlineto{\pgfqpoint{1.962954in}{6.381979in}}%
\pgfpathlineto{\pgfqpoint{1.963440in}{6.382410in}}%
\pgfpathlineto{\pgfqpoint{1.963602in}{6.382005in}}%
\pgfpathlineto{\pgfqpoint{1.964735in}{6.382464in}}%
\pgfpathlineto{\pgfqpoint{1.965463in}{6.382001in}}%
\pgfpathlineto{\pgfqpoint{1.965868in}{6.382366in}}%
\pgfpathlineto{\pgfqpoint{1.966029in}{6.381947in}}%
\pgfpathlineto{\pgfqpoint{1.967243in}{6.382481in}}%
\pgfpathlineto{\pgfqpoint{1.967971in}{6.381996in}}%
\pgfpathlineto{\pgfqpoint{1.968376in}{6.382368in}}%
\pgfpathlineto{\pgfqpoint{1.968538in}{6.381935in}}%
\pgfpathlineto{\pgfqpoint{1.969752in}{6.382471in}}%
\pgfpathlineto{\pgfqpoint{1.970480in}{6.381964in}}%
\pgfpathlineto{\pgfqpoint{1.970885in}{6.382341in}}%
\pgfpathlineto{\pgfqpoint{1.971127in}{6.381970in}}%
\pgfpathlineto{\pgfqpoint{1.972341in}{6.382506in}}%
\pgfpathlineto{\pgfqpoint{1.972989in}{6.381900in}}%
\pgfpathlineto{\pgfqpoint{1.973474in}{6.382359in}}%
\pgfpathlineto{\pgfqpoint{1.973636in}{6.381898in}}%
\pgfpathlineto{\pgfqpoint{1.974850in}{6.382434in}}%
\pgfpathlineto{\pgfqpoint{1.975659in}{6.381958in}}%
\pgfpathlineto{\pgfqpoint{1.975983in}{6.382268in}}%
\pgfpathlineto{\pgfqpoint{1.977520in}{6.382482in}}%
\pgfpathlineto{\pgfqpoint{1.978248in}{6.381902in}}%
\pgfpathlineto{\pgfqpoint{1.978653in}{6.382296in}}%
\pgfpathlineto{\pgfqpoint{1.978896in}{6.381883in}}%
\pgfpathlineto{\pgfqpoint{1.980191in}{6.382495in}}%
\pgfpathlineto{\pgfqpoint{1.980919in}{6.381889in}}%
\pgfpathlineto{\pgfqpoint{1.981323in}{6.382288in}}%
\pgfpathlineto{\pgfqpoint{1.981566in}{6.381859in}}%
\pgfpathlineto{\pgfqpoint{1.982861in}{6.382469in}}%
\pgfpathlineto{\pgfqpoint{1.983589in}{6.381835in}}%
\pgfpathlineto{\pgfqpoint{1.983994in}{6.382239in}}%
\pgfpathlineto{\pgfqpoint{1.984317in}{6.381875in}}%
\pgfpathlineto{\pgfqpoint{1.985612in}{6.382482in}}%
\pgfpathlineto{\pgfqpoint{1.986340in}{6.381818in}}%
\pgfpathlineto{\pgfqpoint{1.986745in}{6.382227in}}%
\pgfpathlineto{\pgfqpoint{1.987069in}{6.381848in}}%
\pgfpathlineto{\pgfqpoint{1.988364in}{6.382449in}}%
\pgfpathlineto{\pgfqpoint{1.989173in}{6.381837in}}%
\pgfpathlineto{\pgfqpoint{1.989496in}{6.382167in}}%
\pgfpathlineto{\pgfqpoint{1.991196in}{6.382450in}}%
\pgfpathlineto{\pgfqpoint{1.992005in}{6.381806in}}%
\pgfpathlineto{\pgfqpoint{1.992329in}{6.382139in}}%
\pgfpathlineto{\pgfqpoint{1.994109in}{6.382482in}}%
\pgfpathlineto{\pgfqpoint{1.994918in}{6.381804in}}%
\pgfpathlineto{\pgfqpoint{1.995242in}{6.382141in}}%
\pgfpathlineto{\pgfqpoint{1.997022in}{6.382457in}}%
\pgfpathlineto{\pgfqpoint{1.997831in}{6.381745in}}%
\pgfpathlineto{\pgfqpoint{1.998155in}{6.382084in}}%
\pgfpathlineto{\pgfqpoint{2.000016in}{6.382456in}}%
\pgfpathlineto{\pgfqpoint{2.000906in}{6.381791in}}%
\pgfpathlineto{\pgfqpoint{2.001149in}{6.382047in}}%
\pgfpathlineto{\pgfqpoint{2.002282in}{6.382434in}}%
\pgfpathlineto{\pgfqpoint{2.003172in}{6.381740in}}%
\pgfpathlineto{\pgfqpoint{2.003415in}{6.381997in}}%
\pgfpathlineto{\pgfqpoint{2.004629in}{6.382457in}}%
\pgfpathlineto{\pgfqpoint{2.005519in}{6.381733in}}%
\pgfpathlineto{\pgfqpoint{2.005761in}{6.381992in}}%
\pgfpathlineto{\pgfqpoint{2.006975in}{6.382439in}}%
\pgfpathlineto{\pgfqpoint{2.007865in}{6.381684in}}%
\pgfpathlineto{\pgfqpoint{2.008108in}{6.381943in}}%
\pgfpathlineto{\pgfqpoint{2.009403in}{6.382463in}}%
\pgfpathlineto{\pgfqpoint{2.010293in}{6.381676in}}%
\pgfpathlineto{\pgfqpoint{2.010536in}{6.381935in}}%
\pgfpathlineto{\pgfqpoint{2.011831in}{6.382441in}}%
\pgfpathlineto{\pgfqpoint{2.012802in}{6.381705in}}%
\pgfpathlineto{\pgfqpoint{2.012963in}{6.381879in}}%
\pgfpathlineto{\pgfqpoint{2.014339in}{6.382454in}}%
\pgfpathlineto{\pgfqpoint{2.015310in}{6.381683in}}%
\pgfpathlineto{\pgfqpoint{2.015472in}{6.381856in}}%
\pgfpathlineto{\pgfqpoint{2.016929in}{6.382500in}}%
\pgfpathlineto{\pgfqpoint{2.017819in}{6.381606in}}%
\pgfpathlineto{\pgfqpoint{2.018061in}{6.381865in}}%
\pgfpathlineto{\pgfqpoint{2.019518in}{6.382489in}}%
\pgfpathlineto{\pgfqpoint{2.020489in}{6.381643in}}%
\pgfpathlineto{\pgfqpoint{2.020651in}{6.381816in}}%
\pgfpathlineto{\pgfqpoint{2.022188in}{6.382503in}}%
\pgfpathlineto{\pgfqpoint{2.023159in}{6.381616in}}%
\pgfpathlineto{\pgfqpoint{2.023321in}{6.381789in}}%
\pgfpathlineto{\pgfqpoint{2.024859in}{6.382453in}}%
\pgfpathlineto{\pgfqpoint{2.025911in}{6.381610in}}%
\pgfpathlineto{\pgfqpoint{2.025992in}{6.381696in}}%
\pgfpathlineto{\pgfqpoint{2.027691in}{6.382505in}}%
\pgfpathlineto{\pgfqpoint{2.028662in}{6.381533in}}%
\pgfpathlineto{\pgfqpoint{2.028824in}{6.381704in}}%
\pgfpathlineto{\pgfqpoint{2.030523in}{6.382484in}}%
\pgfpathlineto{\pgfqpoint{2.031575in}{6.381551in}}%
\pgfpathlineto{\pgfqpoint{2.031656in}{6.381636in}}%
\pgfpathlineto{\pgfqpoint{2.033436in}{6.382468in}}%
\pgfpathlineto{\pgfqpoint{2.034488in}{6.381487in}}%
\pgfpathlineto{\pgfqpoint{2.034569in}{6.381572in}}%
\pgfpathlineto{\pgfqpoint{2.036430in}{6.382452in}}%
\pgfpathlineto{\pgfqpoint{2.037563in}{6.381504in}}%
\pgfpathlineto{\pgfqpoint{2.039586in}{6.382511in}}%
\pgfpathlineto{\pgfqpoint{2.040719in}{6.381509in}}%
\pgfpathlineto{\pgfqpoint{2.042742in}{6.382470in}}%
\pgfpathlineto{\pgfqpoint{2.043875in}{6.381414in}}%
\pgfpathlineto{\pgfqpoint{2.046060in}{6.382489in}}%
\pgfpathlineto{\pgfqpoint{2.046141in}{6.381453in}}%
\pgfpathlineto{\pgfqpoint{2.047112in}{6.382417in}}%
\pgfpathlineto{\pgfqpoint{2.047274in}{6.381454in}}%
\pgfpathlineto{\pgfqpoint{2.048326in}{6.382491in}}%
\pgfpathlineto{\pgfqpoint{2.048407in}{6.381441in}}%
\pgfpathlineto{\pgfqpoint{2.049378in}{6.382394in}}%
\pgfpathlineto{\pgfqpoint{2.049540in}{6.381415in}}%
\pgfpathlineto{\pgfqpoint{2.050592in}{6.382441in}}%
\pgfpathlineto{\pgfqpoint{2.050673in}{6.381376in}}%
\pgfpathlineto{\pgfqpoint{2.051644in}{6.382318in}}%
\pgfpathlineto{\pgfqpoint{2.051886in}{6.381401in}}%
\pgfpathlineto{\pgfqpoint{2.053019in}{6.382492in}}%
\pgfpathlineto{\pgfqpoint{2.053100in}{6.381412in}}%
\pgfpathlineto{\pgfqpoint{2.054071in}{6.382341in}}%
\pgfpathlineto{\pgfqpoint{2.054314in}{6.381407in}}%
\pgfpathlineto{\pgfqpoint{2.055447in}{6.382482in}}%
\pgfpathlineto{\pgfqpoint{2.055528in}{6.381387in}}%
\pgfpathlineto{\pgfqpoint{2.056499in}{6.382303in}}%
\pgfpathlineto{\pgfqpoint{2.056742in}{6.381351in}}%
\pgfpathlineto{\pgfqpoint{2.057955in}{6.382486in}}%
\pgfpathlineto{\pgfqpoint{2.058036in}{6.381376in}}%
\pgfpathlineto{\pgfqpoint{2.059007in}{6.382278in}}%
\pgfpathlineto{\pgfqpoint{2.059331in}{6.381383in}}%
\pgfpathlineto{\pgfqpoint{2.060545in}{6.382499in}}%
\pgfpathlineto{\pgfqpoint{2.060626in}{6.381373in}}%
\pgfpathlineto{\pgfqpoint{2.061597in}{6.382259in}}%
\pgfpathlineto{\pgfqpoint{2.061920in}{6.381345in}}%
\pgfpathlineto{\pgfqpoint{2.063134in}{6.382442in}}%
\pgfpathlineto{\pgfqpoint{2.063215in}{6.381301in}}%
\pgfpathlineto{\pgfqpoint{2.064186in}{6.382172in}}%
\pgfpathlineto{\pgfqpoint{2.064591in}{6.381310in}}%
\pgfpathlineto{\pgfqpoint{2.065886in}{6.382457in}}%
\pgfpathlineto{\pgfqpoint{2.065967in}{6.381300in}}%
\pgfpathlineto{\pgfqpoint{2.066938in}{6.382154in}}%
\pgfpathlineto{\pgfqpoint{2.067342in}{6.381271in}}%
\pgfpathlineto{\pgfqpoint{2.068718in}{6.382464in}}%
\pgfpathlineto{\pgfqpoint{2.068799in}{6.381292in}}%
\pgfpathlineto{\pgfqpoint{2.069770in}{6.382127in}}%
\pgfpathlineto{\pgfqpoint{2.070255in}{6.381291in}}%
\pgfpathlineto{\pgfqpoint{2.071631in}{6.382457in}}%
\pgfpathlineto{\pgfqpoint{2.071712in}{6.381268in}}%
\pgfpathlineto{\pgfqpoint{2.072764in}{6.382152in}}%
\pgfpathlineto{\pgfqpoint{2.073249in}{6.381291in}}%
\pgfpathlineto{\pgfqpoint{2.074706in}{6.382494in}}%
\pgfpathlineto{\pgfqpoint{2.074787in}{6.381290in}}%
\pgfpathlineto{\pgfqpoint{2.075839in}{6.382150in}}%
\pgfpathlineto{\pgfqpoint{2.076324in}{6.381265in}}%
\pgfpathlineto{\pgfqpoint{2.077781in}{6.382436in}}%
\pgfpathlineto{\pgfqpoint{2.077862in}{6.381217in}}%
\pgfpathlineto{\pgfqpoint{2.078914in}{6.382054in}}%
\pgfpathlineto{\pgfqpoint{2.079480in}{6.381208in}}%
\pgfpathlineto{\pgfqpoint{2.081099in}{6.382471in}}%
\pgfpathlineto{\pgfqpoint{2.081180in}{6.381236in}}%
\pgfpathlineto{\pgfqpoint{2.082232in}{6.382047in}}%
\pgfpathlineto{\pgfqpoint{2.084497in}{6.382457in}}%
\pgfpathlineto{\pgfqpoint{2.084578in}{6.381206in}}%
\pgfpathlineto{\pgfqpoint{2.085630in}{6.381992in}}%
\pgfpathlineto{\pgfqpoint{2.088058in}{6.382447in}}%
\pgfpathlineto{\pgfqpoint{2.088139in}{6.381181in}}%
\pgfpathlineto{\pgfqpoint{2.089191in}{6.381938in}}%
\pgfpathlineto{\pgfqpoint{2.091861in}{6.382484in}}%
\pgfpathlineto{\pgfqpoint{2.091942in}{6.381202in}}%
\pgfpathlineto{\pgfqpoint{2.092994in}{6.381930in}}%
\pgfpathlineto{\pgfqpoint{2.093803in}{6.382479in}}%
\pgfpathlineto{\pgfqpoint{2.093884in}{6.381190in}}%
\pgfpathlineto{\pgfqpoint{2.094936in}{6.381901in}}%
\pgfpathlineto{\pgfqpoint{2.095745in}{6.382439in}}%
\pgfpathlineto{\pgfqpoint{2.095826in}{6.381143in}}%
\pgfpathlineto{\pgfqpoint{2.096878in}{6.381839in}}%
\pgfpathlineto{\pgfqpoint{2.097849in}{6.382470in}}%
\pgfpathlineto{\pgfqpoint{2.097930in}{6.381166in}}%
\pgfpathlineto{\pgfqpoint{2.098982in}{6.381846in}}%
\pgfpathlineto{\pgfqpoint{2.099953in}{6.382461in}}%
\pgfpathlineto{\pgfqpoint{2.100034in}{6.381149in}}%
\pgfpathlineto{\pgfqpoint{2.101086in}{6.381813in}}%
\pgfpathlineto{\pgfqpoint{2.102138in}{6.382463in}}%
\pgfpathlineto{\pgfqpoint{2.102219in}{6.381143in}}%
\pgfpathlineto{\pgfqpoint{2.103271in}{6.381790in}}%
\pgfpathlineto{\pgfqpoint{2.104404in}{6.382471in}}%
\pgfpathlineto{\pgfqpoint{2.104485in}{6.381145in}}%
\pgfpathlineto{\pgfqpoint{2.105537in}{6.381774in}}%
\pgfpathlineto{\pgfqpoint{2.106670in}{6.382436in}}%
\pgfpathlineto{\pgfqpoint{2.106751in}{6.381103in}}%
\pgfpathlineto{\pgfqpoint{2.107803in}{6.381714in}}%
\pgfpathlineto{\pgfqpoint{2.109097in}{6.382449in}}%
\pgfpathlineto{\pgfqpoint{2.109178in}{6.381109in}}%
\pgfpathlineto{\pgfqpoint{2.110230in}{6.381702in}}%
\pgfpathlineto{\pgfqpoint{2.111606in}{6.382458in}}%
\pgfpathlineto{\pgfqpoint{2.111687in}{6.381111in}}%
\pgfpathlineto{\pgfqpoint{2.112739in}{6.381685in}}%
\pgfpathlineto{\pgfqpoint{2.114195in}{6.382459in}}%
\pgfpathlineto{\pgfqpoint{2.114276in}{6.381105in}}%
\pgfpathlineto{\pgfqpoint{2.115328in}{6.381660in}}%
\pgfpathlineto{\pgfqpoint{2.116866in}{6.382449in}}%
\pgfpathlineto{\pgfqpoint{2.116947in}{6.381088in}}%
\pgfpathlineto{\pgfqpoint{2.117999in}{6.381624in}}%
\pgfpathlineto{\pgfqpoint{2.119698in}{6.382463in}}%
\pgfpathlineto{\pgfqpoint{2.119779in}{6.381096in}}%
\pgfpathlineto{\pgfqpoint{2.120831in}{6.381611in}}%
\pgfpathlineto{\pgfqpoint{2.122611in}{6.382456in}}%
\pgfpathlineto{\pgfqpoint{2.122692in}{6.381083in}}%
\pgfpathlineto{\pgfqpoint{2.123744in}{6.381577in}}%
\pgfpathlineto{\pgfqpoint{2.125686in}{6.382460in}}%
\pgfpathlineto{\pgfqpoint{2.125767in}{6.381081in}}%
\pgfpathlineto{\pgfqpoint{2.126819in}{6.381554in}}%
\pgfpathlineto{\pgfqpoint{2.128923in}{6.382467in}}%
\pgfpathlineto{\pgfqpoint{2.129004in}{6.381082in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{6.381534in}}%
\pgfpathlineto{\pgfqpoint{2.132241in}{6.382436in}}%
\pgfpathlineto{\pgfqpoint{2.132322in}{6.381047in}}%
\pgfpathlineto{\pgfqpoint{2.133374in}{6.381477in}}%
\pgfpathlineto{\pgfqpoint{2.135882in}{6.382460in}}%
\pgfpathlineto{\pgfqpoint{2.135963in}{6.381065in}}%
\pgfpathlineto{\pgfqpoint{2.137015in}{6.381472in}}%
\pgfpathlineto{\pgfqpoint{2.139685in}{6.382459in}}%
\pgfpathlineto{\pgfqpoint{2.139766in}{6.381060in}}%
\pgfpathlineto{\pgfqpoint{2.140818in}{6.381443in}}%
\pgfpathlineto{\pgfqpoint{2.143731in}{6.382454in}}%
\pgfpathlineto{\pgfqpoint{2.143812in}{6.381052in}}%
\pgfpathlineto{\pgfqpoint{2.144864in}{6.381411in}}%
\pgfpathlineto{\pgfqpoint{2.148020in}{6.382435in}}%
\pgfpathlineto{\pgfqpoint{2.148101in}{6.381029in}}%
\pgfpathlineto{\pgfqpoint{2.149153in}{6.381365in}}%
\pgfpathlineto{\pgfqpoint{2.152714in}{6.382436in}}%
\pgfpathlineto{\pgfqpoint{2.152795in}{6.381027in}}%
\pgfpathlineto{\pgfqpoint{2.153846in}{6.381338in}}%
\pgfpathlineto{\pgfqpoint{2.157812in}{6.382434in}}%
\pgfpathlineto{\pgfqpoint{2.157893in}{6.381024in}}%
\pgfpathlineto{\pgfqpoint{2.158944in}{6.381309in}}%
\pgfpathlineto{\pgfqpoint{2.163476in}{6.382448in}}%
\pgfpathlineto{\pgfqpoint{2.163557in}{6.381037in}}%
\pgfpathlineto{\pgfqpoint{2.164609in}{6.381295in}}%
\pgfpathlineto{\pgfqpoint{2.169707in}{6.382445in}}%
\pgfpathlineto{\pgfqpoint{2.169788in}{6.381035in}}%
\pgfpathlineto{\pgfqpoint{2.170840in}{6.381266in}}%
\pgfpathlineto{\pgfqpoint{2.176747in}{6.382442in}}%
\pgfpathlineto{\pgfqpoint{2.176828in}{6.381034in}}%
\pgfpathlineto{\pgfqpoint{2.177880in}{6.381236in}}%
\pgfpathlineto{\pgfqpoint{2.184920in}{6.382445in}}%
\pgfpathlineto{\pgfqpoint{2.185001in}{6.381041in}}%
\pgfpathlineto{\pgfqpoint{2.186053in}{6.381214in}}%
\pgfpathlineto{\pgfqpoint{2.194631in}{6.382441in}}%
\pgfpathlineto{\pgfqpoint{2.194711in}{6.381045in}}%
\pgfpathlineto{\pgfqpoint{2.195763in}{6.381188in}}%
\pgfpathlineto{\pgfqpoint{2.206850in}{6.382438in}}%
\pgfpathlineto{\pgfqpoint{2.206931in}{6.381054in}}%
\pgfpathlineto{\pgfqpoint{2.207982in}{6.381165in}}%
\pgfpathlineto{\pgfqpoint{2.223924in}{6.382437in}}%
\pgfpathlineto{\pgfqpoint{2.224005in}{6.381075in}}%
\pgfpathlineto{\pgfqpoint{2.225057in}{6.381149in}}%
\pgfpathlineto{\pgfqpoint{2.258963in}{6.382434in}}%
\pgfpathlineto{\pgfqpoint{2.260095in}{6.381151in}}%
\pgfpathlineto{\pgfqpoint{2.312613in}{6.381361in}}%
\pgfpathlineto{\pgfqpoint{2.483113in}{6.378720in}}%
\pgfpathlineto{\pgfqpoint{2.848309in}{6.374108in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{6.370647in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{6.370647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{6.261266in}}{\pgfqpoint{2.916773in}{1.585256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{6.333323in}}%
\pgfpathlineto{\pgfqpoint{0.607855in}{6.333864in}}%
\pgfpathlineto{\pgfqpoint{0.609231in}{6.336202in}}%
\pgfpathlineto{\pgfqpoint{0.636420in}{6.340733in}}%
\pgfpathlineto{\pgfqpoint{0.656408in}{6.346239in}}%
\pgfpathlineto{\pgfqpoint{0.672592in}{6.352959in}}%
\pgfpathlineto{\pgfqpoint{0.686348in}{6.361051in}}%
\pgfpathlineto{\pgfqpoint{0.698567in}{6.370812in}}%
\pgfpathlineto{\pgfqpoint{0.709654in}{6.382488in}}%
\pgfpathlineto{\pgfqpoint{0.709734in}{6.360680in}}%
\pgfpathlineto{\pgfqpoint{0.710786in}{6.362234in}}%
\pgfpathlineto{\pgfqpoint{0.722439in}{6.381602in}}%
\pgfpathlineto{\pgfqpoint{0.722925in}{6.382506in}}%
\pgfpathlineto{\pgfqpoint{0.723005in}{6.360757in}}%
\pgfpathlineto{\pgfqpoint{0.724057in}{6.363023in}}%
\pgfpathlineto{\pgfqpoint{0.732392in}{6.382434in}}%
\pgfpathlineto{\pgfqpoint{0.732473in}{6.360739in}}%
\pgfpathlineto{\pgfqpoint{0.733525in}{6.363672in}}%
\pgfpathlineto{\pgfqpoint{0.739918in}{6.382560in}}%
\pgfpathlineto{\pgfqpoint{0.739999in}{6.360918in}}%
\pgfpathlineto{\pgfqpoint{0.741051in}{6.364497in}}%
\pgfpathlineto{\pgfqpoint{0.746149in}{6.382661in}}%
\pgfpathlineto{\pgfqpoint{0.746230in}{6.361071in}}%
\pgfpathlineto{\pgfqpoint{0.747282in}{6.365281in}}%
\pgfpathlineto{\pgfqpoint{0.751409in}{6.382433in}}%
\pgfpathlineto{\pgfqpoint{0.751490in}{6.360894in}}%
\pgfpathlineto{\pgfqpoint{0.752542in}{6.365719in}}%
\pgfpathlineto{\pgfqpoint{0.756102in}{6.382597in}}%
\pgfpathlineto{\pgfqpoint{0.756183in}{6.361107in}}%
\pgfpathlineto{\pgfqpoint{0.757235in}{6.366546in}}%
\pgfpathlineto{\pgfqpoint{0.760229in}{6.382471in}}%
\pgfpathlineto{\pgfqpoint{0.760310in}{6.361031in}}%
\pgfpathlineto{\pgfqpoint{0.761362in}{6.367073in}}%
\pgfpathlineto{\pgfqpoint{0.764032in}{6.382808in}}%
\pgfpathlineto{\pgfqpoint{0.764113in}{6.361418in}}%
\pgfpathlineto{\pgfqpoint{0.765165in}{6.368064in}}%
\pgfpathlineto{\pgfqpoint{0.767431in}{6.382708in}}%
\pgfpathlineto{\pgfqpoint{0.767512in}{6.361366in}}%
\pgfpathlineto{\pgfqpoint{0.768564in}{6.368607in}}%
\pgfpathlineto{\pgfqpoint{0.770587in}{6.382825in}}%
\pgfpathlineto{\pgfqpoint{0.770668in}{6.361531in}}%
\pgfpathlineto{\pgfqpoint{0.771720in}{6.369367in}}%
\pgfpathlineto{\pgfqpoint{0.773500in}{6.382880in}}%
\pgfpathlineto{\pgfqpoint{0.773581in}{6.361635in}}%
\pgfpathlineto{\pgfqpoint{0.774633in}{6.370061in}}%
\pgfpathlineto{\pgfqpoint{0.776170in}{6.382589in}}%
\pgfpathlineto{\pgfqpoint{0.776251in}{6.361391in}}%
\pgfpathlineto{\pgfqpoint{0.777303in}{6.370400in}}%
\pgfpathlineto{\pgfqpoint{0.778760in}{6.383081in}}%
\pgfpathlineto{\pgfqpoint{0.778841in}{6.361932in}}%
\pgfpathlineto{\pgfqpoint{0.779893in}{6.371532in}}%
\pgfpathlineto{\pgfqpoint{0.781107in}{6.382774in}}%
\pgfpathlineto{\pgfqpoint{0.781187in}{6.361673in}}%
\pgfpathlineto{\pgfqpoint{0.782239in}{6.371851in}}%
\pgfpathlineto{\pgfqpoint{0.783372in}{6.382969in}}%
\pgfpathlineto{\pgfqpoint{0.783453in}{6.361916in}}%
\pgfpathlineto{\pgfqpoint{0.784505in}{6.372677in}}%
\pgfpathlineto{\pgfqpoint{0.785476in}{6.382743in}}%
\pgfpathlineto{\pgfqpoint{0.785557in}{6.361736in}}%
\pgfpathlineto{\pgfqpoint{0.786609in}{6.373074in}}%
\pgfpathlineto{\pgfqpoint{0.787499in}{6.382788in}}%
\pgfpathlineto{\pgfqpoint{0.787580in}{6.361829in}}%
\pgfpathlineto{\pgfqpoint{0.788632in}{6.373745in}}%
\pgfpathlineto{\pgfqpoint{0.789441in}{6.383021in}}%
\pgfpathlineto{\pgfqpoint{0.789522in}{6.362109in}}%
\pgfpathlineto{\pgfqpoint{0.790574in}{6.374604in}}%
\pgfpathlineto{\pgfqpoint{0.791303in}{6.383354in}}%
\pgfpathlineto{\pgfqpoint{0.791384in}{6.362490in}}%
\pgfpathlineto{\pgfqpoint{0.792435in}{6.375565in}}%
\pgfpathlineto{\pgfqpoint{0.793002in}{6.382679in}}%
\pgfpathlineto{\pgfqpoint{0.793083in}{6.361860in}}%
\pgfpathlineto{\pgfqpoint{0.794135in}{6.375500in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{6.382920in}}%
\pgfpathlineto{\pgfqpoint{0.794782in}{6.362149in}}%
\pgfpathlineto{\pgfqpoint{0.795834in}{6.376365in}}%
\pgfpathlineto{\pgfqpoint{0.796320in}{6.382990in}}%
\pgfpathlineto{\pgfqpoint{0.796401in}{6.362266in}}%
\pgfpathlineto{\pgfqpoint{0.797453in}{6.377054in}}%
\pgfpathlineto{\pgfqpoint{0.797857in}{6.382794in}}%
\pgfpathlineto{\pgfqpoint{0.797938in}{6.362116in}}%
\pgfpathlineto{\pgfqpoint{0.798909in}{6.376284in}}%
\pgfpathlineto{\pgfqpoint{0.799395in}{6.383433in}}%
\pgfpathlineto{\pgfqpoint{0.799476in}{6.362803in}}%
\pgfpathlineto{\pgfqpoint{0.800447in}{6.377504in}}%
\pgfpathlineto{\pgfqpoint{0.800770in}{6.382445in}}%
\pgfpathlineto{\pgfqpoint{0.800851in}{6.361860in}}%
\pgfpathlineto{\pgfqpoint{0.801822in}{6.377073in}}%
\pgfpathlineto{\pgfqpoint{0.802227in}{6.383468in}}%
\pgfpathlineto{\pgfqpoint{0.802308in}{6.362930in}}%
\pgfpathlineto{\pgfqpoint{0.803279in}{6.378681in}}%
\pgfpathlineto{\pgfqpoint{0.803522in}{6.382649in}}%
\pgfpathlineto{\pgfqpoint{0.803603in}{6.362157in}}%
\pgfpathlineto{\pgfqpoint{0.804574in}{6.378421in}}%
\pgfpathlineto{\pgfqpoint{0.804816in}{6.382518in}}%
\pgfpathlineto{\pgfqpoint{0.804897in}{6.362072in}}%
\pgfpathlineto{\pgfqpoint{0.805868in}{6.378857in}}%
\pgfpathlineto{\pgfqpoint{0.806111in}{6.383085in}}%
\pgfpathlineto{\pgfqpoint{0.806192in}{6.362686in}}%
\pgfpathlineto{\pgfqpoint{0.807163in}{6.380000in}}%
\pgfpathlineto{\pgfqpoint{0.807325in}{6.382906in}}%
\pgfpathlineto{\pgfqpoint{0.807406in}{6.362554in}}%
\pgfpathlineto{\pgfqpoint{0.808377in}{6.380387in}}%
\pgfpathlineto{\pgfqpoint{0.808539in}{6.383380in}}%
\pgfpathlineto{\pgfqpoint{0.808620in}{6.363074in}}%
\pgfpathlineto{\pgfqpoint{0.809591in}{6.381434in}}%
\pgfpathlineto{\pgfqpoint{0.809672in}{6.382974in}}%
\pgfpathlineto{\pgfqpoint{0.809753in}{6.362714in}}%
\pgfpathlineto{\pgfqpoint{0.810724in}{6.381589in}}%
\pgfpathlineto{\pgfqpoint{0.810804in}{6.383172in}}%
\pgfpathlineto{\pgfqpoint{0.810885in}{6.362958in}}%
\pgfpathlineto{\pgfqpoint{0.811856in}{6.382355in}}%
\pgfpathlineto{\pgfqpoint{0.811937in}{6.383982in}}%
\pgfpathlineto{\pgfqpoint{0.812018in}{6.363815in}}%
\pgfpathlineto{\pgfqpoint{0.812989in}{6.383742in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{6.363620in}}%
\pgfpathlineto{\pgfqpoint{0.814041in}{6.384063in}}%
\pgfpathlineto{\pgfqpoint{0.814122in}{6.363988in}}%
\pgfpathlineto{\pgfqpoint{0.815012in}{6.383195in}}%
\pgfpathlineto{\pgfqpoint{0.815093in}{6.363166in}}%
\pgfpathlineto{\pgfqpoint{0.815983in}{6.382838in}}%
\pgfpathlineto{\pgfqpoint{0.816064in}{6.362854in}}%
\pgfpathlineto{\pgfqpoint{0.816954in}{6.382996in}}%
\pgfpathlineto{\pgfqpoint{0.817116in}{6.364923in}}%
\pgfpathlineto{\pgfqpoint{0.817926in}{6.383675in}}%
\pgfpathlineto{\pgfqpoint{0.818006in}{6.363783in}}%
\pgfpathlineto{\pgfqpoint{0.818816in}{6.382953in}}%
\pgfpathlineto{\pgfqpoint{0.819787in}{6.362897in}}%
\pgfpathlineto{\pgfqpoint{0.819949in}{6.366885in}}%
\pgfpathlineto{\pgfqpoint{0.820677in}{6.363161in}}%
\pgfpathlineto{\pgfqpoint{0.821486in}{6.383610in}}%
\pgfpathlineto{\pgfqpoint{0.822376in}{6.363024in}}%
\pgfpathlineto{\pgfqpoint{0.822619in}{6.369393in}}%
\pgfpathlineto{\pgfqpoint{0.823185in}{6.384327in}}%
\pgfpathlineto{\pgfqpoint{0.823266in}{6.364710in}}%
\pgfpathlineto{\pgfqpoint{0.823995in}{6.384273in}}%
\pgfpathlineto{\pgfqpoint{0.824076in}{6.364701in}}%
\pgfpathlineto{\pgfqpoint{0.824804in}{6.384648in}}%
\pgfpathlineto{\pgfqpoint{0.825127in}{6.371881in}}%
\pgfpathlineto{\pgfqpoint{0.825613in}{6.363708in}}%
\pgfpathlineto{\pgfqpoint{0.826341in}{6.384413in}}%
\pgfpathlineto{\pgfqpoint{0.827150in}{6.364334in}}%
\pgfpathlineto{\pgfqpoint{0.827474in}{6.373857in}}%
\pgfpathlineto{\pgfqpoint{0.827879in}{6.364071in}}%
\pgfpathlineto{\pgfqpoint{0.828526in}{6.383490in}}%
\pgfpathlineto{\pgfqpoint{0.828607in}{6.364190in}}%
\pgfpathlineto{\pgfqpoint{0.829254in}{6.383951in}}%
\pgfpathlineto{\pgfqpoint{0.829659in}{6.374729in}}%
\pgfpathlineto{\pgfqpoint{0.829983in}{6.384800in}}%
\pgfpathlineto{\pgfqpoint{0.830064in}{6.365592in}}%
\pgfpathlineto{\pgfqpoint{0.830630in}{6.383477in}}%
\pgfpathlineto{\pgfqpoint{0.831358in}{6.363366in}}%
\pgfpathlineto{\pgfqpoint{0.831763in}{6.376541in}}%
\pgfpathlineto{\pgfqpoint{0.832006in}{6.384477in}}%
\pgfpathlineto{\pgfqpoint{0.832087in}{6.365404in}}%
\pgfpathlineto{\pgfqpoint{0.832653in}{6.384177in}}%
\pgfpathlineto{\pgfqpoint{0.832734in}{6.365149in}}%
\pgfpathlineto{\pgfqpoint{0.833300in}{6.384216in}}%
\pgfpathlineto{\pgfqpoint{0.833786in}{6.379051in}}%
\pgfpathlineto{\pgfqpoint{0.833948in}{6.384597in}}%
\pgfpathlineto{\pgfqpoint{0.834029in}{6.365660in}}%
\pgfpathlineto{\pgfqpoint{0.834514in}{6.382504in}}%
\pgfpathlineto{\pgfqpoint{0.834595in}{6.363610in}}%
\pgfpathlineto{\pgfqpoint{0.835162in}{6.383553in}}%
\pgfpathlineto{\pgfqpoint{0.835566in}{6.376258in}}%
\pgfpathlineto{\pgfqpoint{0.835809in}{6.384951in}}%
\pgfpathlineto{\pgfqpoint{0.835890in}{6.366150in}}%
\pgfpathlineto{\pgfqpoint{0.836375in}{6.383756in}}%
\pgfpathlineto{\pgfqpoint{0.837023in}{6.364137in}}%
\pgfpathlineto{\pgfqpoint{0.837427in}{6.379212in}}%
\pgfpathlineto{\pgfqpoint{0.837589in}{6.385263in}}%
\pgfpathlineto{\pgfqpoint{0.837670in}{6.366597in}}%
\pgfpathlineto{\pgfqpoint{0.838156in}{6.384963in}}%
\pgfpathlineto{\pgfqpoint{0.838237in}{6.366341in}}%
\pgfpathlineto{\pgfqpoint{0.839208in}{6.382098in}}%
\pgfpathlineto{\pgfqpoint{0.839289in}{6.385250in}}%
\pgfpathlineto{\pgfqpoint{0.839855in}{6.364158in}}%
\pgfpathlineto{\pgfqpoint{0.840341in}{6.383518in}}%
\pgfpathlineto{\pgfqpoint{0.840907in}{6.384691in}}%
\pgfpathlineto{\pgfqpoint{0.841473in}{6.364493in}}%
\pgfpathlineto{\pgfqpoint{0.843011in}{6.385630in}}%
\pgfpathlineto{\pgfqpoint{0.844063in}{6.366106in}}%
\pgfpathlineto{\pgfqpoint{0.844144in}{6.369661in}}%
\pgfpathlineto{\pgfqpoint{0.845034in}{6.365803in}}%
\pgfpathlineto{\pgfqpoint{0.845439in}{6.384026in}}%
\pgfpathlineto{\pgfqpoint{0.845520in}{6.366030in}}%
\pgfpathlineto{\pgfqpoint{0.846410in}{6.385154in}}%
\pgfpathlineto{\pgfqpoint{0.846571in}{6.371012in}}%
\pgfpathlineto{\pgfqpoint{0.846895in}{6.386103in}}%
\pgfpathlineto{\pgfqpoint{0.847381in}{6.365671in}}%
\pgfpathlineto{\pgfqpoint{0.847785in}{6.384935in}}%
\pgfpathlineto{\pgfqpoint{0.848271in}{6.365007in}}%
\pgfpathlineto{\pgfqpoint{0.848918in}{6.374944in}}%
\pgfpathlineto{\pgfqpoint{0.849566in}{6.385355in}}%
\pgfpathlineto{\pgfqpoint{0.849161in}{6.365263in}}%
\pgfpathlineto{\pgfqpoint{0.849970in}{6.384002in}}%
\pgfpathlineto{\pgfqpoint{0.850456in}{6.365343in}}%
\pgfpathlineto{\pgfqpoint{0.850860in}{6.386057in}}%
\pgfpathlineto{\pgfqpoint{0.851103in}{6.376959in}}%
\pgfpathlineto{\pgfqpoint{0.851265in}{6.385338in}}%
\pgfpathlineto{\pgfqpoint{0.851750in}{6.367451in}}%
\pgfpathlineto{\pgfqpoint{0.852074in}{6.384519in}}%
\pgfpathlineto{\pgfqpoint{0.852560in}{6.367135in}}%
\pgfpathlineto{\pgfqpoint{0.852883in}{6.384532in}}%
\pgfpathlineto{\pgfqpoint{0.853126in}{6.376064in}}%
\pgfpathlineto{\pgfqpoint{0.853369in}{6.367657in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{6.386131in}}%
\pgfpathlineto{\pgfqpoint{0.854502in}{6.365498in}}%
\pgfpathlineto{\pgfqpoint{0.855149in}{6.380475in}}%
\pgfpathlineto{\pgfqpoint{0.855635in}{6.386657in}}%
\pgfpathlineto{\pgfqpoint{0.855311in}{6.368102in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{6.383764in}}%
\pgfpathlineto{\pgfqpoint{0.856767in}{6.366390in}}%
\pgfpathlineto{\pgfqpoint{0.856363in}{6.385754in}}%
\pgfpathlineto{\pgfqpoint{0.857010in}{6.380788in}}%
\pgfpathlineto{\pgfqpoint{0.857819in}{6.386191in}}%
\pgfpathlineto{\pgfqpoint{0.857496in}{6.366655in}}%
\pgfpathlineto{\pgfqpoint{0.858143in}{6.384300in}}%
\pgfpathlineto{\pgfqpoint{0.858548in}{6.365984in}}%
\pgfpathlineto{\pgfqpoint{0.858871in}{6.386010in}}%
\pgfpathlineto{\pgfqpoint{0.859276in}{6.368125in}}%
\pgfpathlineto{\pgfqpoint{0.859923in}{6.387458in}}%
\pgfpathlineto{\pgfqpoint{0.859600in}{6.366937in}}%
\pgfpathlineto{\pgfqpoint{0.860571in}{6.385849in}}%
\pgfpathlineto{\pgfqpoint{0.861623in}{6.368477in}}%
\pgfpathlineto{\pgfqpoint{0.861704in}{6.373846in}}%
\pgfpathlineto{\pgfqpoint{0.861946in}{6.368455in}}%
\pgfpathlineto{\pgfqpoint{0.862837in}{6.385401in}}%
\pgfpathlineto{\pgfqpoint{0.862917in}{6.369389in}}%
\pgfpathlineto{\pgfqpoint{0.863808in}{6.387710in}}%
\pgfpathlineto{\pgfqpoint{0.863969in}{6.377488in}}%
\pgfpathlineto{\pgfqpoint{0.864131in}{6.367309in}}%
\pgfpathlineto{\pgfqpoint{0.865021in}{6.387428in}}%
\pgfpathlineto{\pgfqpoint{0.865345in}{6.367699in}}%
\pgfpathlineto{\pgfqpoint{0.866073in}{6.377739in}}%
\pgfpathlineto{\pgfqpoint{0.866478in}{6.386099in}}%
\pgfpathlineto{\pgfqpoint{0.866802in}{6.367205in}}%
\pgfpathlineto{\pgfqpoint{0.867044in}{6.385395in}}%
\pgfpathlineto{\pgfqpoint{0.867692in}{6.369928in}}%
\pgfpathlineto{\pgfqpoint{0.867935in}{6.388489in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{6.379443in}}%
\pgfpathlineto{\pgfqpoint{0.868501in}{6.367783in}}%
\pgfpathlineto{\pgfqpoint{0.869310in}{6.388314in}}%
\pgfpathlineto{\pgfqpoint{0.869877in}{6.369064in}}%
\pgfpathlineto{\pgfqpoint{0.870119in}{6.388591in}}%
\pgfpathlineto{\pgfqpoint{0.870443in}{6.371881in}}%
\pgfpathlineto{\pgfqpoint{0.871171in}{6.388677in}}%
\pgfpathlineto{\pgfqpoint{0.870929in}{6.368669in}}%
\pgfpathlineto{\pgfqpoint{0.871657in}{6.386135in}}%
\pgfpathlineto{\pgfqpoint{0.872709in}{6.367987in}}%
\pgfpathlineto{\pgfqpoint{0.872790in}{6.374930in}}%
\pgfpathlineto{\pgfqpoint{0.872952in}{6.388836in}}%
\pgfpathlineto{\pgfqpoint{0.873761in}{6.373469in}}%
\pgfpathlineto{\pgfqpoint{0.873923in}{6.387692in}}%
\pgfpathlineto{\pgfqpoint{0.874004in}{6.373408in}}%
\pgfpathlineto{\pgfqpoint{0.874894in}{6.388507in}}%
\pgfpathlineto{\pgfqpoint{0.875056in}{6.381705in}}%
\pgfpathlineto{\pgfqpoint{0.875379in}{6.389656in}}%
\pgfpathlineto{\pgfqpoint{0.875622in}{6.369032in}}%
\pgfpathlineto{\pgfqpoint{0.876027in}{6.384874in}}%
\pgfpathlineto{\pgfqpoint{0.876998in}{6.368715in}}%
\pgfpathlineto{\pgfqpoint{0.876755in}{6.388592in}}%
\pgfpathlineto{\pgfqpoint{0.877079in}{6.376377in}}%
\pgfpathlineto{\pgfqpoint{0.877888in}{6.389592in}}%
\pgfpathlineto{\pgfqpoint{0.877240in}{6.370355in}}%
\pgfpathlineto{\pgfqpoint{0.878050in}{6.383862in}}%
\pgfpathlineto{\pgfqpoint{0.878778in}{6.369527in}}%
\pgfpathlineto{\pgfqpoint{0.878535in}{6.388408in}}%
\pgfpathlineto{\pgfqpoint{0.879102in}{6.380165in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{6.388953in}}%
\pgfpathlineto{\pgfqpoint{0.879425in}{6.369685in}}%
\pgfpathlineto{\pgfqpoint{0.880235in}{6.387262in}}%
\pgfpathlineto{\pgfqpoint{0.881125in}{6.372110in}}%
\pgfpathlineto{\pgfqpoint{0.880477in}{6.390695in}}%
\pgfpathlineto{\pgfqpoint{0.881367in}{6.376068in}}%
\pgfpathlineto{\pgfqpoint{0.881934in}{6.371659in}}%
\pgfpathlineto{\pgfqpoint{0.882500in}{6.389349in}}%
\pgfpathlineto{\pgfqpoint{0.883310in}{6.370365in}}%
\pgfpathlineto{\pgfqpoint{0.882905in}{6.390295in}}%
\pgfpathlineto{\pgfqpoint{0.883714in}{6.372153in}}%
\pgfpathlineto{\pgfqpoint{0.883876in}{6.390013in}}%
\pgfpathlineto{\pgfqpoint{0.884281in}{6.371103in}}%
\pgfpathlineto{\pgfqpoint{0.884766in}{6.383026in}}%
\pgfpathlineto{\pgfqpoint{0.884847in}{6.370895in}}%
\pgfpathlineto{\pgfqpoint{0.885575in}{6.390093in}}%
\pgfpathlineto{\pgfqpoint{0.885818in}{6.375540in}}%
\pgfpathlineto{\pgfqpoint{0.886142in}{6.391816in}}%
\pgfpathlineto{\pgfqpoint{0.886870in}{6.371040in}}%
\pgfpathlineto{\pgfqpoint{0.887032in}{6.390223in}}%
\pgfpathlineto{\pgfqpoint{0.887760in}{6.371257in}}%
\pgfpathlineto{\pgfqpoint{0.887922in}{6.390828in}}%
\pgfpathlineto{\pgfqpoint{0.888165in}{6.377865in}}%
\pgfpathlineto{\pgfqpoint{0.889136in}{6.391402in}}%
\pgfpathlineto{\pgfqpoint{0.888974in}{6.371289in}}%
\pgfpathlineto{\pgfqpoint{0.889298in}{6.390377in}}%
\pgfpathlineto{\pgfqpoint{0.890511in}{6.374591in}}%
\pgfpathlineto{\pgfqpoint{0.890592in}{6.384993in}}%
\pgfpathlineto{\pgfqpoint{0.891321in}{6.373599in}}%
\pgfpathlineto{\pgfqpoint{0.891563in}{6.384270in}}%
\pgfpathlineto{\pgfqpoint{0.891644in}{6.373758in}}%
\pgfpathlineto{\pgfqpoint{0.892534in}{6.386415in}}%
\pgfpathlineto{\pgfqpoint{0.892615in}{6.376151in}}%
\pgfpathlineto{\pgfqpoint{0.893667in}{6.392573in}}%
\pgfpathlineto{\pgfqpoint{0.893748in}{6.382602in}}%
\pgfpathlineto{\pgfqpoint{0.893829in}{6.372661in}}%
\pgfpathlineto{\pgfqpoint{0.894719in}{6.391409in}}%
\pgfpathlineto{\pgfqpoint{0.894800in}{6.381722in}}%
\pgfpathlineto{\pgfqpoint{0.895771in}{6.393827in}}%
\pgfpathlineto{\pgfqpoint{0.895043in}{6.373905in}}%
\pgfpathlineto{\pgfqpoint{0.895852in}{6.384426in}}%
\pgfpathlineto{\pgfqpoint{0.896500in}{6.373339in}}%
\pgfpathlineto{\pgfqpoint{0.896338in}{6.391787in}}%
\pgfpathlineto{\pgfqpoint{0.896985in}{6.381763in}}%
\pgfpathlineto{\pgfqpoint{0.897632in}{6.394219in}}%
\pgfpathlineto{\pgfqpoint{0.897228in}{6.375734in}}%
\pgfpathlineto{\pgfqpoint{0.898037in}{6.392212in}}%
\pgfpathlineto{\pgfqpoint{0.898199in}{6.374736in}}%
\pgfpathlineto{\pgfqpoint{0.898604in}{6.394576in}}%
\pgfpathlineto{\pgfqpoint{0.899170in}{6.377038in}}%
\pgfpathlineto{\pgfqpoint{0.899817in}{6.394446in}}%
\pgfpathlineto{\pgfqpoint{0.900222in}{6.374583in}}%
\pgfpathlineto{\pgfqpoint{0.900303in}{6.387490in}}%
\pgfpathlineto{\pgfqpoint{0.901274in}{6.376183in}}%
\pgfpathlineto{\pgfqpoint{0.900869in}{6.394462in}}%
\pgfpathlineto{\pgfqpoint{0.901436in}{6.381636in}}%
\pgfpathlineto{\pgfqpoint{0.902407in}{6.395417in}}%
\pgfpathlineto{\pgfqpoint{0.902164in}{6.375915in}}%
\pgfpathlineto{\pgfqpoint{0.902488in}{6.387988in}}%
\pgfpathlineto{\pgfqpoint{0.902650in}{6.394174in}}%
\pgfpathlineto{\pgfqpoint{0.903540in}{6.377632in}}%
\pgfpathlineto{\pgfqpoint{0.904592in}{6.392550in}}%
\pgfpathlineto{\pgfqpoint{0.903782in}{6.377470in}}%
\pgfpathlineto{\pgfqpoint{0.904673in}{6.385832in}}%
\pgfpathlineto{\pgfqpoint{0.905563in}{6.376446in}}%
\pgfpathlineto{\pgfqpoint{0.905320in}{6.395782in}}%
\pgfpathlineto{\pgfqpoint{0.905805in}{6.378251in}}%
\pgfpathlineto{\pgfqpoint{0.906372in}{6.376431in}}%
\pgfpathlineto{\pgfqpoint{0.906938in}{6.396800in}}%
\pgfpathlineto{\pgfqpoint{0.907505in}{6.376795in}}%
\pgfpathlineto{\pgfqpoint{0.908071in}{6.379009in}}%
\pgfpathlineto{\pgfqpoint{0.909042in}{6.397900in}}%
\pgfpathlineto{\pgfqpoint{0.908719in}{6.377279in}}%
\pgfpathlineto{\pgfqpoint{0.909204in}{6.387561in}}%
\pgfpathlineto{\pgfqpoint{0.909366in}{6.377359in}}%
\pgfpathlineto{\pgfqpoint{0.910094in}{6.395254in}}%
\pgfpathlineto{\pgfqpoint{0.910337in}{6.380952in}}%
\pgfpathlineto{\pgfqpoint{0.911146in}{6.397534in}}%
\pgfpathlineto{\pgfqpoint{0.910742in}{6.378493in}}%
\pgfpathlineto{\pgfqpoint{0.911389in}{6.384397in}}%
\pgfpathlineto{\pgfqpoint{0.911875in}{6.379716in}}%
\pgfpathlineto{\pgfqpoint{0.911551in}{6.396551in}}%
\pgfpathlineto{\pgfqpoint{0.912279in}{6.380103in}}%
\pgfpathlineto{\pgfqpoint{0.912765in}{6.398144in}}%
\pgfpathlineto{\pgfqpoint{0.913169in}{6.379496in}}%
\pgfpathlineto{\pgfqpoint{0.913412in}{6.389384in}}%
\pgfpathlineto{\pgfqpoint{0.914140in}{6.379354in}}%
\pgfpathlineto{\pgfqpoint{0.913655in}{6.399556in}}%
\pgfpathlineto{\pgfqpoint{0.914626in}{6.380989in}}%
\pgfpathlineto{\pgfqpoint{0.915273in}{6.398717in}}%
\pgfpathlineto{\pgfqpoint{0.915192in}{6.380900in}}%
\pgfpathlineto{\pgfqpoint{0.915678in}{6.385020in}}%
\pgfpathlineto{\pgfqpoint{0.915840in}{6.400418in}}%
\pgfpathlineto{\pgfqpoint{0.916487in}{6.380755in}}%
\pgfpathlineto{\pgfqpoint{0.917296in}{6.400400in}}%
\pgfpathlineto{\pgfqpoint{0.917620in}{6.392692in}}%
\pgfpathlineto{\pgfqpoint{0.918105in}{6.382205in}}%
\pgfpathlineto{\pgfqpoint{0.918186in}{6.401146in}}%
\pgfpathlineto{\pgfqpoint{0.918996in}{6.386704in}}%
\pgfpathlineto{\pgfqpoint{0.919319in}{6.381936in}}%
\pgfpathlineto{\pgfqpoint{0.919400in}{6.401363in}}%
\pgfpathlineto{\pgfqpoint{0.920452in}{6.390081in}}%
\pgfpathlineto{\pgfqpoint{0.921909in}{6.384610in}}%
\pgfpathlineto{\pgfqpoint{0.922232in}{6.385003in}}%
\pgfpathlineto{\pgfqpoint{0.923203in}{6.389705in}}%
\pgfpathlineto{\pgfqpoint{0.924984in}{6.412125in}}%
\pgfpathlineto{\pgfqpoint{0.927654in}{6.479545in}}%
\pgfpathlineto{\pgfqpoint{0.930567in}{6.579728in}}%
\pgfpathlineto{\pgfqpoint{0.931296in}{6.577430in}}%
\pgfpathlineto{\pgfqpoint{0.931376in}{6.561643in}}%
\pgfpathlineto{\pgfqpoint{0.931700in}{6.579909in}}%
\pgfpathlineto{\pgfqpoint{0.932428in}{6.562852in}}%
\pgfpathlineto{\pgfqpoint{0.933319in}{6.580538in}}%
\pgfpathlineto{\pgfqpoint{0.933561in}{6.577119in}}%
\pgfpathlineto{\pgfqpoint{0.933642in}{6.562628in}}%
\pgfpathlineto{\pgfqpoint{0.934451in}{6.581501in}}%
\pgfpathlineto{\pgfqpoint{0.934613in}{6.573736in}}%
\pgfpathlineto{\pgfqpoint{0.934694in}{6.579982in}}%
\pgfpathlineto{\pgfqpoint{0.935503in}{6.564531in}}%
\pgfpathlineto{\pgfqpoint{0.935665in}{6.578073in}}%
\pgfpathlineto{\pgfqpoint{0.935746in}{6.564824in}}%
\pgfpathlineto{\pgfqpoint{0.936636in}{6.582843in}}%
\pgfpathlineto{\pgfqpoint{0.936717in}{6.570176in}}%
\pgfpathlineto{\pgfqpoint{0.937284in}{6.583100in}}%
\pgfpathlineto{\pgfqpoint{0.936879in}{6.565046in}}%
\pgfpathlineto{\pgfqpoint{0.937850in}{6.578321in}}%
\pgfpathlineto{\pgfqpoint{0.938497in}{6.564352in}}%
\pgfpathlineto{\pgfqpoint{0.938093in}{6.582713in}}%
\pgfpathlineto{\pgfqpoint{0.938902in}{6.567200in}}%
\pgfpathlineto{\pgfqpoint{0.939954in}{6.584310in}}%
\pgfpathlineto{\pgfqpoint{0.939064in}{6.564693in}}%
\pgfpathlineto{\pgfqpoint{0.940116in}{6.583075in}}%
\pgfpathlineto{\pgfqpoint{0.941006in}{6.569957in}}%
\pgfpathlineto{\pgfqpoint{0.941249in}{6.580094in}}%
\pgfpathlineto{\pgfqpoint{0.942220in}{6.585438in}}%
\pgfpathlineto{\pgfqpoint{0.942382in}{6.567223in}}%
\pgfpathlineto{\pgfqpoint{0.943110in}{6.586935in}}%
\pgfpathlineto{\pgfqpoint{0.943515in}{6.584298in}}%
\pgfpathlineto{\pgfqpoint{0.943676in}{6.567799in}}%
\pgfpathlineto{\pgfqpoint{0.944486in}{6.587303in}}%
\pgfpathlineto{\pgfqpoint{0.944647in}{6.572103in}}%
\pgfpathlineto{\pgfqpoint{0.945133in}{6.586980in}}%
\pgfpathlineto{\pgfqpoint{0.944890in}{6.569446in}}%
\pgfpathlineto{\pgfqpoint{0.945699in}{6.577213in}}%
\pgfpathlineto{\pgfqpoint{0.946023in}{6.570035in}}%
\pgfpathlineto{\pgfqpoint{0.946590in}{6.584148in}}%
\pgfpathlineto{\pgfqpoint{0.946751in}{6.571833in}}%
\pgfpathlineto{\pgfqpoint{0.947884in}{6.589977in}}%
\pgfpathlineto{\pgfqpoint{0.948451in}{6.573762in}}%
\pgfpathlineto{\pgfqpoint{0.949098in}{6.575409in}}%
\pgfpathlineto{\pgfqpoint{0.949179in}{6.590516in}}%
\pgfpathlineto{\pgfqpoint{0.949260in}{6.566542in}}%
\pgfpathlineto{\pgfqpoint{0.950150in}{6.580902in}}%
\pgfpathlineto{\pgfqpoint{0.950797in}{6.572691in}}%
\pgfpathlineto{\pgfqpoint{0.950393in}{6.589560in}}%
\pgfpathlineto{\pgfqpoint{0.951283in}{6.573846in}}%
\pgfpathlineto{\pgfqpoint{0.951930in}{6.591525in}}%
\pgfpathlineto{\pgfqpoint{0.951445in}{6.568141in}}%
\pgfpathlineto{\pgfqpoint{0.952335in}{6.580194in}}%
\pgfpathlineto{\pgfqpoint{0.952740in}{6.570380in}}%
\pgfpathlineto{\pgfqpoint{0.952659in}{6.591660in}}%
\pgfpathlineto{\pgfqpoint{0.953549in}{6.574773in}}%
\pgfpathlineto{\pgfqpoint{0.953630in}{6.592933in}}%
\pgfpathlineto{\pgfqpoint{0.953711in}{6.553241in}}%
\pgfpathlineto{\pgfqpoint{0.954682in}{6.583346in}}%
\pgfpathlineto{\pgfqpoint{0.955167in}{6.582392in}}%
\pgfpathlineto{\pgfqpoint{0.955653in}{6.583656in}}%
\pgfpathlineto{\pgfqpoint{0.956462in}{6.590683in}}%
\pgfpathlineto{\pgfqpoint{0.956705in}{6.555633in}}%
\pgfpathlineto{\pgfqpoint{0.956624in}{6.592760in}}%
\pgfpathlineto{\pgfqpoint{0.957514in}{6.590013in}}%
\pgfpathlineto{\pgfqpoint{0.957676in}{6.574584in}}%
\pgfpathlineto{\pgfqpoint{0.957757in}{6.595701in}}%
\pgfpathlineto{\pgfqpoint{0.957838in}{6.559560in}}%
\pgfpathlineto{\pgfqpoint{0.958485in}{6.597296in}}%
\pgfpathlineto{\pgfqpoint{0.958809in}{6.589138in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{6.575673in}}%
\pgfpathlineto{\pgfqpoint{0.959537in}{6.598101in}}%
\pgfpathlineto{\pgfqpoint{0.959941in}{6.559038in}}%
\pgfpathlineto{\pgfqpoint{0.960670in}{6.576353in}}%
\pgfpathlineto{\pgfqpoint{0.961074in}{6.560909in}}%
\pgfpathlineto{\pgfqpoint{0.961641in}{6.595108in}}%
\pgfpathlineto{\pgfqpoint{0.962531in}{6.560769in}}%
\pgfpathlineto{\pgfqpoint{0.962774in}{6.578479in}}%
\pgfpathlineto{\pgfqpoint{0.963016in}{6.577902in}}%
\pgfpathlineto{\pgfqpoint{0.963907in}{6.593575in}}%
\pgfpathlineto{\pgfqpoint{0.963988in}{6.562983in}}%
\pgfpathlineto{\pgfqpoint{0.964149in}{6.595959in}}%
\pgfpathlineto{\pgfqpoint{0.965039in}{6.565956in}}%
\pgfpathlineto{\pgfqpoint{0.965363in}{6.597948in}}%
\pgfpathlineto{\pgfqpoint{0.965768in}{6.564787in}}%
\pgfpathlineto{\pgfqpoint{0.966172in}{6.589220in}}%
\pgfpathlineto{\pgfqpoint{0.966253in}{6.598070in}}%
\pgfpathlineto{\pgfqpoint{0.966820in}{6.568784in}}%
\pgfpathlineto{\pgfqpoint{0.967063in}{6.597244in}}%
\pgfpathlineto{\pgfqpoint{0.967143in}{6.569598in}}%
\pgfpathlineto{\pgfqpoint{0.967872in}{6.603398in}}%
\pgfpathlineto{\pgfqpoint{0.968195in}{6.570638in}}%
\pgfpathlineto{\pgfqpoint{0.969005in}{6.605204in}}%
\pgfpathlineto{\pgfqpoint{0.969328in}{6.594929in}}%
\pgfpathlineto{\pgfqpoint{0.969409in}{6.569441in}}%
\pgfpathlineto{\pgfqpoint{0.969652in}{6.604461in}}%
\pgfpathlineto{\pgfqpoint{0.970461in}{6.577681in}}%
\pgfpathlineto{\pgfqpoint{0.971109in}{6.605715in}}%
\pgfpathlineto{\pgfqpoint{0.971351in}{6.571426in}}%
\pgfpathlineto{\pgfqpoint{0.971594in}{6.593025in}}%
\pgfpathlineto{\pgfqpoint{0.971675in}{6.569724in}}%
\pgfpathlineto{\pgfqpoint{0.972403in}{6.602035in}}%
\pgfpathlineto{\pgfqpoint{0.972646in}{6.571387in}}%
\pgfpathlineto{\pgfqpoint{0.973051in}{6.607348in}}%
\pgfpathlineto{\pgfqpoint{0.973698in}{6.599050in}}%
\pgfpathlineto{\pgfqpoint{0.973941in}{6.572064in}}%
\pgfpathlineto{\pgfqpoint{0.974507in}{6.609087in}}%
\pgfpathlineto{\pgfqpoint{0.974750in}{6.584366in}}%
\pgfpathlineto{\pgfqpoint{0.975316in}{6.608301in}}%
\pgfpathlineto{\pgfqpoint{0.975235in}{6.573465in}}%
\pgfpathlineto{\pgfqpoint{0.975802in}{6.600500in}}%
\pgfpathlineto{\pgfqpoint{0.976773in}{6.611285in}}%
\pgfpathlineto{\pgfqpoint{0.976935in}{6.574919in}}%
\pgfpathlineto{\pgfqpoint{0.977259in}{6.611708in}}%
\pgfpathlineto{\pgfqpoint{0.977987in}{6.599393in}}%
\pgfpathlineto{\pgfqpoint{0.978796in}{6.576989in}}%
\pgfpathlineto{\pgfqpoint{0.978634in}{6.609645in}}%
\pgfpathlineto{\pgfqpoint{0.979120in}{6.584598in}}%
\pgfpathlineto{\pgfqpoint{0.979362in}{6.609046in}}%
\pgfpathlineto{\pgfqpoint{0.979524in}{6.577847in}}%
\pgfpathlineto{\pgfqpoint{0.980172in}{6.599768in}}%
\pgfpathlineto{\pgfqpoint{0.980576in}{6.580061in}}%
\pgfpathlineto{\pgfqpoint{0.981224in}{6.609942in}}%
\pgfpathlineto{\pgfqpoint{0.981709in}{6.581967in}}%
\pgfpathlineto{\pgfqpoint{0.982357in}{6.584694in}}%
\pgfpathlineto{\pgfqpoint{0.982842in}{6.581270in}}%
\pgfpathlineto{\pgfqpoint{0.983489in}{6.610560in}}%
\pgfpathlineto{\pgfqpoint{0.983651in}{6.587663in}}%
\pgfpathlineto{\pgfqpoint{0.983975in}{6.613682in}}%
\pgfpathlineto{\pgfqpoint{0.984703in}{6.588186in}}%
\pgfpathlineto{\pgfqpoint{0.985351in}{6.614237in}}%
\pgfpathlineto{\pgfqpoint{0.985027in}{6.582948in}}%
\pgfpathlineto{\pgfqpoint{0.985755in}{6.602236in}}%
\pgfpathlineto{\pgfqpoint{0.985917in}{6.583939in}}%
\pgfpathlineto{\pgfqpoint{0.985998in}{6.610088in}}%
\pgfpathlineto{\pgfqpoint{0.986726in}{6.584958in}}%
\pgfpathlineto{\pgfqpoint{0.987131in}{6.614863in}}%
\pgfpathlineto{\pgfqpoint{0.987859in}{6.600017in}}%
\pgfpathlineto{\pgfqpoint{0.988021in}{6.585993in}}%
\pgfpathlineto{\pgfqpoint{0.988507in}{6.615679in}}%
\pgfpathlineto{\pgfqpoint{0.989073in}{6.589924in}}%
\pgfpathlineto{\pgfqpoint{0.990206in}{6.619909in}}%
\pgfpathlineto{\pgfqpoint{0.990772in}{6.588871in}}%
\pgfpathlineto{\pgfqpoint{0.991501in}{6.589510in}}%
\pgfpathlineto{\pgfqpoint{0.991581in}{6.620689in}}%
\pgfpathlineto{\pgfqpoint{0.992633in}{6.601535in}}%
\pgfpathlineto{\pgfqpoint{0.993038in}{6.591310in}}%
\pgfpathlineto{\pgfqpoint{0.993119in}{6.606611in}}%
\pgfpathlineto{\pgfqpoint{0.994009in}{6.592211in}}%
\pgfpathlineto{\pgfqpoint{0.994090in}{6.608440in}}%
\pgfpathlineto{\pgfqpoint{0.995142in}{6.605173in}}%
\pgfpathlineto{\pgfqpoint{0.996032in}{6.613174in}}%
\pgfpathlineto{\pgfqpoint{0.998783in}{6.648554in}}%
\pgfpathlineto{\pgfqpoint{0.999754in}{6.633788in}}%
\pgfpathlineto{\pgfqpoint{0.999431in}{6.648634in}}%
\pgfpathlineto{\pgfqpoint{0.999916in}{6.643721in}}%
\pgfpathlineto{\pgfqpoint{1.000564in}{6.636172in}}%
\pgfpathlineto{\pgfqpoint{1.000968in}{6.648830in}}%
\pgfpathlineto{\pgfqpoint{1.001454in}{6.636503in}}%
\pgfpathlineto{\pgfqpoint{1.002020in}{6.651005in}}%
\pgfpathlineto{\pgfqpoint{1.002101in}{6.641451in}}%
\pgfpathlineto{\pgfqpoint{1.002749in}{6.651631in}}%
\pgfpathlineto{\pgfqpoint{1.002587in}{6.636074in}}%
\pgfpathlineto{\pgfqpoint{1.003234in}{6.650169in}}%
\pgfpathlineto{\pgfqpoint{1.004043in}{6.637679in}}%
\pgfpathlineto{\pgfqpoint{1.003881in}{6.652816in}}%
\pgfpathlineto{\pgfqpoint{1.004367in}{6.641646in}}%
\pgfpathlineto{\pgfqpoint{1.005419in}{6.655217in}}%
\pgfpathlineto{\pgfqpoint{1.004772in}{6.640134in}}%
\pgfpathlineto{\pgfqpoint{1.005500in}{6.649194in}}%
\pgfpathlineto{\pgfqpoint{1.006066in}{6.642448in}}%
\pgfpathlineto{\pgfqpoint{1.006390in}{6.654538in}}%
\pgfpathlineto{\pgfqpoint{1.006552in}{6.644581in}}%
\pgfpathlineto{\pgfqpoint{1.006633in}{6.656206in}}%
\pgfpathlineto{\pgfqpoint{1.007199in}{6.641025in}}%
\pgfpathlineto{\pgfqpoint{1.007685in}{6.650010in}}%
\pgfpathlineto{\pgfqpoint{1.008251in}{6.642313in}}%
\pgfpathlineto{\pgfqpoint{1.007927in}{6.655595in}}%
\pgfpathlineto{\pgfqpoint{1.008656in}{6.643950in}}%
\pgfpathlineto{\pgfqpoint{1.008737in}{6.657611in}}%
\pgfpathlineto{\pgfqpoint{1.009222in}{6.643115in}}%
\pgfpathlineto{\pgfqpoint{1.009708in}{6.647896in}}%
\pgfpathlineto{\pgfqpoint{1.009870in}{6.644711in}}%
\pgfpathlineto{\pgfqpoint{1.009951in}{6.659536in}}%
\pgfpathlineto{\pgfqpoint{1.010679in}{6.649910in}}%
\pgfpathlineto{\pgfqpoint{1.011407in}{6.646931in}}%
\pgfpathlineto{\pgfqpoint{1.011893in}{6.648595in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{6.663674in}}%
\pgfpathlineto{\pgfqpoint{1.014968in}{6.725202in}}%
\pgfpathlineto{\pgfqpoint{1.017881in}{6.898867in}}%
\pgfpathlineto{\pgfqpoint{1.020551in}{7.030747in}}%
\pgfpathlineto{\pgfqpoint{1.020875in}{7.018620in}}%
\pgfpathlineto{\pgfqpoint{1.021279in}{7.032583in}}%
\pgfpathlineto{\pgfqpoint{1.021603in}{7.023287in}}%
\pgfpathlineto{\pgfqpoint{1.022331in}{7.034216in}}%
\pgfpathlineto{\pgfqpoint{1.022089in}{7.019496in}}%
\pgfpathlineto{\pgfqpoint{1.022655in}{7.028970in}}%
\pgfpathlineto{\pgfqpoint{1.023060in}{7.020290in}}%
\pgfpathlineto{\pgfqpoint{1.022817in}{7.034588in}}%
\pgfpathlineto{\pgfqpoint{1.023707in}{7.032158in}}%
\pgfpathlineto{\pgfqpoint{1.024273in}{7.021388in}}%
\pgfpathlineto{\pgfqpoint{1.023950in}{7.035926in}}%
\pgfpathlineto{\pgfqpoint{1.024921in}{7.026949in}}%
\pgfpathlineto{\pgfqpoint{1.025164in}{7.018690in}}%
\pgfpathlineto{\pgfqpoint{1.025568in}{7.037350in}}%
\pgfpathlineto{\pgfqpoint{1.026054in}{7.025228in}}%
\pgfpathlineto{\pgfqpoint{1.026297in}{7.020191in}}%
\pgfpathlineto{\pgfqpoint{1.026216in}{7.037195in}}%
\pgfpathlineto{\pgfqpoint{1.027106in}{7.023810in}}%
\pgfpathlineto{\pgfqpoint{1.027187in}{7.038386in}}%
\pgfpathlineto{\pgfqpoint{1.027591in}{7.020305in}}%
\pgfpathlineto{\pgfqpoint{1.028239in}{7.035236in}}%
\pgfpathlineto{\pgfqpoint{1.028481in}{7.036325in}}%
\pgfpathlineto{\pgfqpoint{1.028562in}{7.021541in}}%
\pgfpathlineto{\pgfqpoint{1.028967in}{7.040446in}}%
\pgfpathlineto{\pgfqpoint{1.029533in}{7.033482in}}%
\pgfpathlineto{\pgfqpoint{1.029857in}{7.039818in}}%
\pgfpathlineto{\pgfqpoint{1.029776in}{7.022900in}}%
\pgfpathlineto{\pgfqpoint{1.030343in}{7.036354in}}%
\pgfpathlineto{\pgfqpoint{1.030423in}{7.023357in}}%
\pgfpathlineto{\pgfqpoint{1.030504in}{7.040834in}}%
\pgfpathlineto{\pgfqpoint{1.031475in}{7.028475in}}%
\pgfpathlineto{\pgfqpoint{1.032123in}{7.026134in}}%
\pgfpathlineto{\pgfqpoint{1.032689in}{7.039261in}}%
\pgfpathlineto{\pgfqpoint{1.033256in}{7.025725in}}%
\pgfpathlineto{\pgfqpoint{1.033741in}{7.040652in}}%
\pgfpathlineto{\pgfqpoint{1.033822in}{7.030833in}}%
\pgfpathlineto{\pgfqpoint{1.034389in}{7.039466in}}%
\pgfpathlineto{\pgfqpoint{1.033984in}{7.026489in}}%
\pgfpathlineto{\pgfqpoint{1.034955in}{7.036569in}}%
\pgfpathlineto{\pgfqpoint{1.035036in}{7.027864in}}%
\pgfpathlineto{\pgfqpoint{1.035764in}{7.042788in}}%
\pgfpathlineto{\pgfqpoint{1.036007in}{7.034051in}}%
\pgfpathlineto{\pgfqpoint{1.037059in}{7.043496in}}%
\pgfpathlineto{\pgfqpoint{1.036331in}{7.033388in}}%
\pgfpathlineto{\pgfqpoint{1.037140in}{7.036677in}}%
\pgfpathlineto{\pgfqpoint{1.037221in}{7.029937in}}%
\pgfpathlineto{\pgfqpoint{1.037787in}{7.044371in}}%
\pgfpathlineto{\pgfqpoint{1.038111in}{7.035002in}}%
\pgfpathlineto{\pgfqpoint{1.038839in}{7.044056in}}%
\pgfpathlineto{\pgfqpoint{1.038596in}{7.030508in}}%
\pgfpathlineto{\pgfqpoint{1.039163in}{7.038329in}}%
\pgfpathlineto{\pgfqpoint{1.040053in}{7.032037in}}%
\pgfpathlineto{\pgfqpoint{1.039810in}{7.045040in}}%
\pgfpathlineto{\pgfqpoint{1.040296in}{7.034463in}}%
\pgfpathlineto{\pgfqpoint{1.041348in}{7.047116in}}%
\pgfpathlineto{\pgfqpoint{1.040619in}{7.033722in}}%
\pgfpathlineto{\pgfqpoint{1.041429in}{7.044022in}}%
\pgfpathlineto{\pgfqpoint{1.042157in}{7.034045in}}%
\pgfpathlineto{\pgfqpoint{1.041752in}{7.047090in}}%
\pgfpathlineto{\pgfqpoint{1.042642in}{7.035353in}}%
\pgfpathlineto{\pgfqpoint{1.042723in}{7.048050in}}%
\pgfpathlineto{\pgfqpoint{1.043371in}{7.034508in}}%
\pgfpathlineto{\pgfqpoint{1.043775in}{7.042881in}}%
\pgfpathlineto{\pgfqpoint{1.044504in}{7.035813in}}%
\pgfpathlineto{\pgfqpoint{1.045637in}{7.049981in}}%
\pgfpathlineto{\pgfqpoint{1.046769in}{7.062282in}}%
\pgfpathlineto{\pgfqpoint{1.048712in}{7.112084in}}%
\pgfpathlineto{\pgfqpoint{1.050087in}{7.125501in}}%
\pgfpathlineto{\pgfqpoint{1.050411in}{7.127048in}}%
\pgfpathlineto{\pgfqpoint{1.051220in}{7.113710in}}%
\pgfpathlineto{\pgfqpoint{1.052353in}{7.128516in}}%
\pgfpathlineto{\pgfqpoint{1.052515in}{7.125461in}}%
\pgfpathlineto{\pgfqpoint{1.053162in}{7.115728in}}%
\pgfpathlineto{\pgfqpoint{1.052758in}{7.128514in}}%
\pgfpathlineto{\pgfqpoint{1.053567in}{7.118798in}}%
\pgfpathlineto{\pgfqpoint{1.054214in}{7.129726in}}%
\pgfpathlineto{\pgfqpoint{1.054052in}{7.115919in}}%
\pgfpathlineto{\pgfqpoint{1.054700in}{7.129719in}}%
\pgfpathlineto{\pgfqpoint{1.055023in}{7.116667in}}%
\pgfpathlineto{\pgfqpoint{1.054862in}{7.130198in}}%
\pgfpathlineto{\pgfqpoint{1.055914in}{7.117840in}}%
\pgfpathlineto{\pgfqpoint{1.056723in}{7.131582in}}%
\pgfpathlineto{\pgfqpoint{1.057046in}{7.124529in}}%
\pgfpathlineto{\pgfqpoint{1.057370in}{7.118437in}}%
\pgfpathlineto{\pgfqpoint{1.057856in}{7.132299in}}%
\pgfpathlineto{\pgfqpoint{1.058098in}{7.118782in}}%
\pgfpathlineto{\pgfqpoint{1.059231in}{7.133369in}}%
\pgfpathlineto{\pgfqpoint{1.059879in}{7.120554in}}%
\pgfpathlineto{\pgfqpoint{1.060283in}{7.133784in}}%
\pgfpathlineto{\pgfqpoint{1.060445in}{7.128202in}}%
\pgfpathlineto{\pgfqpoint{1.060688in}{7.134341in}}%
\pgfpathlineto{\pgfqpoint{1.061659in}{7.121793in}}%
\pgfpathlineto{\pgfqpoint{1.062387in}{7.135234in}}%
\pgfpathlineto{\pgfqpoint{1.062792in}{7.129064in}}%
\pgfpathlineto{\pgfqpoint{1.063358in}{7.122806in}}%
\pgfpathlineto{\pgfqpoint{1.063439in}{7.136110in}}%
\pgfpathlineto{\pgfqpoint{1.064491in}{7.132280in}}%
\pgfpathlineto{\pgfqpoint{1.065138in}{7.134512in}}%
\pgfpathlineto{\pgfqpoint{1.065705in}{7.139280in}}%
\pgfpathlineto{\pgfqpoint{1.065786in}{7.126250in}}%
\pgfpathlineto{\pgfqpoint{1.066676in}{7.139681in}}%
\pgfpathlineto{\pgfqpoint{1.066838in}{7.128916in}}%
\pgfpathlineto{\pgfqpoint{1.067404in}{7.127652in}}%
\pgfpathlineto{\pgfqpoint{1.067890in}{7.140518in}}%
\pgfpathlineto{\pgfqpoint{1.068375in}{7.127543in}}%
\pgfpathlineto{\pgfqpoint{1.068780in}{7.141254in}}%
\pgfpathlineto{\pgfqpoint{1.069023in}{7.136262in}}%
\pgfpathlineto{\pgfqpoint{1.069185in}{7.128583in}}%
\pgfpathlineto{\pgfqpoint{1.070156in}{7.142161in}}%
\pgfpathlineto{\pgfqpoint{1.070479in}{7.129929in}}%
\pgfpathlineto{\pgfqpoint{1.071288in}{7.130526in}}%
\pgfpathlineto{\pgfqpoint{1.071531in}{7.130320in}}%
\pgfpathlineto{\pgfqpoint{1.072421in}{7.142593in}}%
\pgfpathlineto{\pgfqpoint{1.072664in}{7.130756in}}%
\pgfpathlineto{\pgfqpoint{1.073069in}{7.144059in}}%
\pgfpathlineto{\pgfqpoint{1.073554in}{7.136964in}}%
\pgfpathlineto{\pgfqpoint{1.074202in}{7.143971in}}%
\pgfpathlineto{\pgfqpoint{1.074040in}{7.131656in}}%
\pgfpathlineto{\pgfqpoint{1.074687in}{7.141011in}}%
\pgfpathlineto{\pgfqpoint{1.075254in}{7.132965in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{7.133822in}}%
\pgfpathlineto{\pgfqpoint{1.076467in}{7.145148in}}%
\pgfpathlineto{\pgfqpoint{1.076629in}{7.133050in}}%
\pgfpathlineto{\pgfqpoint{1.076872in}{7.142514in}}%
\pgfpathlineto{\pgfqpoint{1.077762in}{7.135449in}}%
\pgfpathlineto{\pgfqpoint{1.077196in}{7.146701in}}%
\pgfpathlineto{\pgfqpoint{1.077924in}{7.138488in}}%
\pgfpathlineto{\pgfqpoint{1.078895in}{7.147056in}}%
\pgfpathlineto{\pgfqpoint{1.078652in}{7.134107in}}%
\pgfpathlineto{\pgfqpoint{1.078976in}{7.142418in}}%
\pgfpathlineto{\pgfqpoint{1.079866in}{7.135186in}}%
\pgfpathlineto{\pgfqpoint{1.079623in}{7.147684in}}%
\pgfpathlineto{\pgfqpoint{1.080109in}{7.136651in}}%
\pgfpathlineto{\pgfqpoint{1.080432in}{7.148257in}}%
\pgfpathlineto{\pgfqpoint{1.080999in}{7.136510in}}%
\pgfpathlineto{\pgfqpoint{1.081242in}{7.139883in}}%
\pgfpathlineto{\pgfqpoint{1.082051in}{7.136067in}}%
\pgfpathlineto{\pgfqpoint{1.081727in}{7.147847in}}%
\pgfpathlineto{\pgfqpoint{1.082375in}{7.138496in}}%
\pgfpathlineto{\pgfqpoint{1.083346in}{7.150038in}}%
\pgfpathlineto{\pgfqpoint{1.082860in}{7.136737in}}%
\pgfpathlineto{\pgfqpoint{1.083507in}{7.145845in}}%
\pgfpathlineto{\pgfqpoint{1.083912in}{7.149611in}}%
\pgfpathlineto{\pgfqpoint{1.084479in}{7.137910in}}%
\pgfpathlineto{\pgfqpoint{1.085369in}{7.150698in}}%
\pgfpathlineto{\pgfqpoint{1.085611in}{7.147765in}}%
\pgfpathlineto{\pgfqpoint{1.086906in}{7.138774in}}%
\pgfpathlineto{\pgfqpoint{1.088039in}{7.153090in}}%
\pgfpathlineto{\pgfqpoint{1.089334in}{7.164118in}}%
\pgfpathlineto{\pgfqpoint{1.091519in}{7.205875in}}%
\pgfpathlineto{\pgfqpoint{1.094675in}{7.314644in}}%
\pgfpathlineto{\pgfqpoint{1.095888in}{7.331641in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{7.321430in}}%
\pgfpathlineto{\pgfqpoint{1.097021in}{7.326297in}}%
\pgfpathlineto{\pgfqpoint{1.097830in}{7.321393in}}%
\pgfpathlineto{\pgfqpoint{1.098235in}{7.333457in}}%
\pgfpathlineto{\pgfqpoint{1.099044in}{7.334138in}}%
\pgfpathlineto{\pgfqpoint{1.099449in}{7.322780in}}%
\pgfpathlineto{\pgfqpoint{1.099611in}{7.334194in}}%
\pgfpathlineto{\pgfqpoint{1.100339in}{7.321973in}}%
\pgfpathlineto{\pgfqpoint{1.100663in}{7.333452in}}%
\pgfpathlineto{\pgfqpoint{1.101391in}{7.325479in}}%
\pgfpathlineto{\pgfqpoint{1.101715in}{7.325775in}}%
\pgfpathlineto{\pgfqpoint{1.102443in}{7.335030in}}%
\pgfpathlineto{\pgfqpoint{1.102605in}{7.323007in}}%
\pgfpathlineto{\pgfqpoint{1.102848in}{7.331290in}}%
\pgfpathlineto{\pgfqpoint{1.103495in}{7.324531in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{7.335766in}}%
\pgfpathlineto{\pgfqpoint{1.103819in}{7.328499in}}%
\pgfpathlineto{\pgfqpoint{1.103900in}{7.336076in}}%
\pgfpathlineto{\pgfqpoint{1.104466in}{7.325103in}}%
\pgfpathlineto{\pgfqpoint{1.104951in}{7.333751in}}%
\pgfpathlineto{\pgfqpoint{1.105761in}{7.324953in}}%
\pgfpathlineto{\pgfqpoint{1.106003in}{7.337241in}}%
\pgfpathlineto{\pgfqpoint{1.106975in}{7.337572in}}%
\pgfpathlineto{\pgfqpoint{1.107217in}{7.325477in}}%
\pgfpathlineto{\pgfqpoint{1.108350in}{7.337713in}}%
\pgfpathlineto{\pgfqpoint{1.108917in}{7.326885in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{7.327560in}}%
\pgfpathlineto{\pgfqpoint{1.109969in}{7.338709in}}%
\pgfpathlineto{\pgfqpoint{1.110616in}{7.329867in}}%
\pgfpathlineto{\pgfqpoint{1.111182in}{7.338324in}}%
\pgfpathlineto{\pgfqpoint{1.111587in}{7.326938in}}%
\pgfpathlineto{\pgfqpoint{1.112639in}{7.339650in}}%
\pgfpathlineto{\pgfqpoint{1.112720in}{7.337878in}}%
\pgfpathlineto{\pgfqpoint{1.113205in}{7.327944in}}%
\pgfpathlineto{\pgfqpoint{1.113286in}{7.339236in}}%
\pgfpathlineto{\pgfqpoint{1.113934in}{7.327998in}}%
\pgfpathlineto{\pgfqpoint{1.114905in}{7.340512in}}%
\pgfpathlineto{\pgfqpoint{1.115067in}{7.338746in}}%
\pgfpathlineto{\pgfqpoint{1.116442in}{7.328780in}}%
\pgfpathlineto{\pgfqpoint{1.116523in}{7.341252in}}%
\pgfpathlineto{\pgfqpoint{1.117575in}{7.339830in}}%
\pgfpathlineto{\pgfqpoint{1.118465in}{7.342548in}}%
\pgfpathlineto{\pgfqpoint{1.120084in}{7.356432in}}%
\pgfpathlineto{\pgfqpoint{1.122673in}{7.401628in}}%
\pgfpathlineto{\pgfqpoint{1.127690in}{7.501210in}}%
\pgfpathlineto{\pgfqpoint{1.128338in}{7.491595in}}%
\pgfpathlineto{\pgfqpoint{1.128580in}{7.502597in}}%
\pgfpathlineto{\pgfqpoint{1.128742in}{7.497467in}}%
\pgfpathlineto{\pgfqpoint{1.129632in}{7.502608in}}%
\pgfpathlineto{\pgfqpoint{1.129390in}{7.490599in}}%
\pgfpathlineto{\pgfqpoint{1.129875in}{7.502262in}}%
\pgfpathlineto{\pgfqpoint{1.130846in}{7.503200in}}%
\pgfpathlineto{\pgfqpoint{1.131089in}{7.491451in}}%
\pgfpathlineto{\pgfqpoint{1.132384in}{7.503835in}}%
\pgfpathlineto{\pgfqpoint{1.133193in}{7.503851in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{7.492266in}}%
\pgfpathlineto{\pgfqpoint{1.134326in}{7.503052in}}%
\pgfpathlineto{\pgfqpoint{1.134164in}{7.492135in}}%
\pgfpathlineto{\pgfqpoint{1.134649in}{7.500132in}}%
\pgfpathlineto{\pgfqpoint{1.134892in}{7.504459in}}%
\pgfpathlineto{\pgfqpoint{1.135782in}{7.493006in}}%
\pgfpathlineto{\pgfqpoint{1.135944in}{7.504878in}}%
\pgfpathlineto{\pgfqpoint{1.136915in}{7.503099in}}%
\pgfpathlineto{\pgfqpoint{1.136996in}{7.496862in}}%
\pgfpathlineto{\pgfqpoint{1.137886in}{7.504759in}}%
\pgfpathlineto{\pgfqpoint{1.137967in}{7.498812in}}%
\pgfpathlineto{\pgfqpoint{1.138210in}{7.493595in}}%
\pgfpathlineto{\pgfqpoint{1.139100in}{7.505387in}}%
\pgfpathlineto{\pgfqpoint{1.139262in}{7.494237in}}%
\pgfpathlineto{\pgfqpoint{1.139828in}{7.505791in}}%
\pgfpathlineto{\pgfqpoint{1.140152in}{7.496889in}}%
\pgfpathlineto{\pgfqpoint{1.140395in}{7.506013in}}%
\pgfpathlineto{\pgfqpoint{1.140961in}{7.494920in}}%
\pgfpathlineto{\pgfqpoint{1.141285in}{7.499749in}}%
\pgfpathlineto{\pgfqpoint{1.142013in}{7.505725in}}%
\pgfpathlineto{\pgfqpoint{1.142418in}{7.494644in}}%
\pgfpathlineto{\pgfqpoint{1.143308in}{7.507027in}}%
\pgfpathlineto{\pgfqpoint{1.143551in}{7.506350in}}%
\pgfpathlineto{\pgfqpoint{1.144198in}{7.497256in}}%
\pgfpathlineto{\pgfqpoint{1.144684in}{7.497570in}}%
\pgfpathlineto{\pgfqpoint{1.145250in}{7.507191in}}%
\pgfpathlineto{\pgfqpoint{1.145493in}{7.495708in}}%
\pgfpathlineto{\pgfqpoint{1.145816in}{7.505489in}}%
\pgfpathlineto{\pgfqpoint{1.146302in}{7.496027in}}%
\pgfpathlineto{\pgfqpoint{1.146059in}{7.506852in}}%
\pgfpathlineto{\pgfqpoint{1.146868in}{7.496294in}}%
\pgfpathlineto{\pgfqpoint{1.147192in}{7.507521in}}%
\pgfpathlineto{\pgfqpoint{1.148001in}{7.499955in}}%
\pgfpathlineto{\pgfqpoint{1.148082in}{7.496845in}}%
\pgfpathlineto{\pgfqpoint{1.148811in}{7.506875in}}%
\pgfpathlineto{\pgfqpoint{1.149053in}{7.498237in}}%
\pgfpathlineto{\pgfqpoint{1.149863in}{7.507863in}}%
\pgfpathlineto{\pgfqpoint{1.149458in}{7.496616in}}%
\pgfpathlineto{\pgfqpoint{1.150105in}{7.500039in}}%
\pgfpathlineto{\pgfqpoint{1.150591in}{7.497310in}}%
\pgfpathlineto{\pgfqpoint{1.150267in}{7.507277in}}%
\pgfpathlineto{\pgfqpoint{1.150995in}{7.497655in}}%
\pgfpathlineto{\pgfqpoint{1.151481in}{7.508603in}}%
\pgfpathlineto{\pgfqpoint{1.152128in}{7.503784in}}%
\pgfpathlineto{\pgfqpoint{1.152371in}{7.497700in}}%
\pgfpathlineto{\pgfqpoint{1.152938in}{7.508832in}}%
\pgfpathlineto{\pgfqpoint{1.153423in}{7.498044in}}%
\pgfpathlineto{\pgfqpoint{1.154070in}{7.509393in}}%
\pgfpathlineto{\pgfqpoint{1.154475in}{7.501741in}}%
\pgfpathlineto{\pgfqpoint{1.154637in}{7.498829in}}%
\pgfpathlineto{\pgfqpoint{1.154718in}{7.509696in}}%
\pgfpathlineto{\pgfqpoint{1.155365in}{7.498967in}}%
\pgfpathlineto{\pgfqpoint{1.155446in}{7.510003in}}%
\pgfpathlineto{\pgfqpoint{1.156255in}{7.498551in}}%
\pgfpathlineto{\pgfqpoint{1.156498in}{7.507766in}}%
\pgfpathlineto{\pgfqpoint{1.157307in}{7.498842in}}%
\pgfpathlineto{\pgfqpoint{1.157388in}{7.510325in}}%
\pgfpathlineto{\pgfqpoint{1.158926in}{7.498983in}}%
\pgfpathlineto{\pgfqpoint{1.159007in}{7.510831in}}%
\pgfpathlineto{\pgfqpoint{1.160059in}{7.507174in}}%
\pgfpathlineto{\pgfqpoint{1.160949in}{7.506556in}}%
\pgfpathlineto{\pgfqpoint{1.161353in}{7.507011in}}%
\pgfpathlineto{\pgfqpoint{1.162648in}{7.511498in}}%
\pgfpathlineto{\pgfqpoint{1.164752in}{7.528336in}}%
\pgfpathlineto{\pgfqpoint{1.167908in}{7.574625in}}%
\pgfpathlineto{\pgfqpoint{1.168474in}{7.573353in}}%
\pgfpathlineto{\pgfqpoint{1.169041in}{7.585053in}}%
\pgfpathlineto{\pgfqpoint{1.169607in}{7.573305in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{7.574519in}}%
\pgfpathlineto{\pgfqpoint{1.171064in}{7.584998in}}%
\pgfpathlineto{\pgfqpoint{1.170659in}{7.574476in}}%
\pgfpathlineto{\pgfqpoint{1.171468in}{7.583811in}}%
\pgfpathlineto{\pgfqpoint{1.171549in}{7.573929in}}%
\pgfpathlineto{\pgfqpoint{1.171954in}{7.585354in}}%
\pgfpathlineto{\pgfqpoint{1.172601in}{7.580254in}}%
\pgfpathlineto{\pgfqpoint{1.173168in}{7.585720in}}%
\pgfpathlineto{\pgfqpoint{1.172844in}{7.575579in}}%
\pgfpathlineto{\pgfqpoint{1.173491in}{7.584015in}}%
\pgfpathlineto{\pgfqpoint{1.173572in}{7.574554in}}%
\pgfpathlineto{\pgfqpoint{1.173896in}{7.585275in}}%
\pgfpathlineto{\pgfqpoint{1.174543in}{7.583289in}}%
\pgfpathlineto{\pgfqpoint{1.174624in}{7.586131in}}%
\pgfpathlineto{\pgfqpoint{1.175353in}{7.576186in}}%
\pgfpathlineto{\pgfqpoint{1.175595in}{7.585246in}}%
\pgfpathlineto{\pgfqpoint{1.175676in}{7.576211in}}%
\pgfpathlineto{\pgfqpoint{1.176566in}{7.586634in}}%
\pgfpathlineto{\pgfqpoint{1.176728in}{7.581047in}}%
\pgfpathlineto{\pgfqpoint{1.177133in}{7.585470in}}%
\pgfpathlineto{\pgfqpoint{1.177456in}{7.574803in}}%
\pgfpathlineto{\pgfqpoint{1.177699in}{7.585075in}}%
\pgfpathlineto{\pgfqpoint{1.178589in}{7.575631in}}%
\pgfpathlineto{\pgfqpoint{1.178023in}{7.586908in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{7.582891in}}%
\pgfpathlineto{\pgfqpoint{1.179641in}{7.575647in}}%
\pgfpathlineto{\pgfqpoint{1.179884in}{7.587141in}}%
\pgfpathlineto{\pgfqpoint{1.180693in}{7.578212in}}%
\pgfpathlineto{\pgfqpoint{1.181017in}{7.582294in}}%
\pgfpathlineto{\pgfqpoint{1.181826in}{7.587508in}}%
\pgfpathlineto{\pgfqpoint{1.181179in}{7.578400in}}%
\pgfpathlineto{\pgfqpoint{1.181988in}{7.583914in}}%
\pgfpathlineto{\pgfqpoint{1.182069in}{7.576123in}}%
\pgfpathlineto{\pgfqpoint{1.182959in}{7.587682in}}%
\pgfpathlineto{\pgfqpoint{1.183040in}{7.580069in}}%
\pgfpathlineto{\pgfqpoint{1.183202in}{7.576923in}}%
\pgfpathlineto{\pgfqpoint{1.184254in}{7.587961in}}%
\pgfpathlineto{\pgfqpoint{1.185306in}{7.577402in}}%
\pgfpathlineto{\pgfqpoint{1.185387in}{7.582239in}}%
\pgfpathlineto{\pgfqpoint{1.186277in}{7.588291in}}%
\pgfpathlineto{\pgfqpoint{1.185710in}{7.577689in}}%
\pgfpathlineto{\pgfqpoint{1.186439in}{7.586299in}}%
\pgfpathlineto{\pgfqpoint{1.187248in}{7.577214in}}%
\pgfpathlineto{\pgfqpoint{1.186843in}{7.587582in}}%
\pgfpathlineto{\pgfqpoint{1.187491in}{7.580763in}}%
\pgfpathlineto{\pgfqpoint{1.188543in}{7.577604in}}%
\pgfpathlineto{\pgfqpoint{1.188704in}{7.588395in}}%
\pgfpathlineto{\pgfqpoint{1.189433in}{7.577690in}}%
\pgfpathlineto{\pgfqpoint{1.189595in}{7.588780in}}%
\pgfpathlineto{\pgfqpoint{1.189837in}{7.581543in}}%
\pgfpathlineto{\pgfqpoint{1.189918in}{7.587148in}}%
\pgfpathlineto{\pgfqpoint{1.190808in}{7.577828in}}%
\pgfpathlineto{\pgfqpoint{1.190889in}{7.583597in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{7.577403in}}%
\pgfpathlineto{\pgfqpoint{1.191132in}{7.589003in}}%
\pgfpathlineto{\pgfqpoint{1.192022in}{7.581900in}}%
\pgfpathlineto{\pgfqpoint{1.192184in}{7.581873in}}%
\pgfpathlineto{\pgfqpoint{1.193074in}{7.588661in}}%
\pgfpathlineto{\pgfqpoint{1.193560in}{7.577820in}}%
\pgfpathlineto{\pgfqpoint{1.193398in}{7.589351in}}%
\pgfpathlineto{\pgfqpoint{1.194207in}{7.580079in}}%
\pgfpathlineto{\pgfqpoint{1.194935in}{7.589578in}}%
\pgfpathlineto{\pgfqpoint{1.195097in}{7.578556in}}%
\pgfpathlineto{\pgfqpoint{1.195340in}{7.586025in}}%
\pgfpathlineto{\pgfqpoint{1.195987in}{7.578620in}}%
\pgfpathlineto{\pgfqpoint{1.195826in}{7.589351in}}%
\pgfpathlineto{\pgfqpoint{1.196473in}{7.582575in}}%
\pgfpathlineto{\pgfqpoint{1.197282in}{7.590182in}}%
\pgfpathlineto{\pgfqpoint{1.196716in}{7.578752in}}%
\pgfpathlineto{\pgfqpoint{1.197525in}{7.586746in}}%
\pgfpathlineto{\pgfqpoint{1.198415in}{7.579105in}}%
\pgfpathlineto{\pgfqpoint{1.197849in}{7.590295in}}%
\pgfpathlineto{\pgfqpoint{1.198577in}{7.581138in}}%
\pgfpathlineto{\pgfqpoint{1.198820in}{7.590237in}}%
\pgfpathlineto{\pgfqpoint{1.199386in}{7.580111in}}%
\pgfpathlineto{\pgfqpoint{1.199710in}{7.584819in}}%
\pgfpathlineto{\pgfqpoint{1.200438in}{7.590186in}}%
\pgfpathlineto{\pgfqpoint{1.200843in}{7.579040in}}%
\pgfpathlineto{\pgfqpoint{1.201490in}{7.590441in}}%
\pgfpathlineto{\pgfqpoint{1.201975in}{7.587596in}}%
\pgfpathlineto{\pgfqpoint{1.202785in}{7.579862in}}%
\pgfpathlineto{\pgfqpoint{1.202137in}{7.590712in}}%
\pgfpathlineto{\pgfqpoint{1.202947in}{7.583224in}}%
\pgfpathlineto{\pgfqpoint{1.203027in}{7.590871in}}%
\pgfpathlineto{\pgfqpoint{1.203918in}{7.580596in}}%
\pgfpathlineto{\pgfqpoint{1.203999in}{7.588387in}}%
\pgfpathlineto{\pgfqpoint{1.204889in}{7.579721in}}%
\pgfpathlineto{\pgfqpoint{1.205131in}{7.579772in}}%
\pgfpathlineto{\pgfqpoint{1.206183in}{7.589138in}}%
\pgfpathlineto{\pgfqpoint{1.206264in}{7.585368in}}%
\pgfpathlineto{\pgfqpoint{1.207154in}{7.580335in}}%
\pgfpathlineto{\pgfqpoint{1.206912in}{7.591285in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{7.581371in}}%
\pgfpathlineto{\pgfqpoint{1.207964in}{7.580230in}}%
\pgfpathlineto{\pgfqpoint{1.208530in}{7.591525in}}%
\pgfpathlineto{\pgfqpoint{1.209663in}{7.580197in}}%
\pgfpathlineto{\pgfqpoint{1.210877in}{7.591729in}}%
\pgfpathlineto{\pgfqpoint{1.211767in}{7.582028in}}%
\pgfpathlineto{\pgfqpoint{1.212091in}{7.582072in}}%
\pgfpathlineto{\pgfqpoint{1.213143in}{7.592319in}}%
\pgfpathlineto{\pgfqpoint{1.213223in}{7.589536in}}%
\pgfpathlineto{\pgfqpoint{1.213466in}{7.581272in}}%
\pgfpathlineto{\pgfqpoint{1.214195in}{7.592587in}}%
\pgfpathlineto{\pgfqpoint{1.214518in}{7.582114in}}%
\pgfpathlineto{\pgfqpoint{1.215327in}{7.592214in}}%
\pgfpathlineto{\pgfqpoint{1.214923in}{7.581112in}}%
\pgfpathlineto{\pgfqpoint{1.215570in}{7.584800in}}%
\pgfpathlineto{\pgfqpoint{1.216056in}{7.582110in}}%
\pgfpathlineto{\pgfqpoint{1.215732in}{7.591749in}}%
\pgfpathlineto{\pgfqpoint{1.216460in}{7.582135in}}%
\pgfpathlineto{\pgfqpoint{1.217350in}{7.592583in}}%
\pgfpathlineto{\pgfqpoint{1.217593in}{7.585979in}}%
\pgfpathlineto{\pgfqpoint{1.217755in}{7.581640in}}%
\pgfpathlineto{\pgfqpoint{1.218241in}{7.592498in}}%
\pgfpathlineto{\pgfqpoint{1.218645in}{7.582138in}}%
\pgfpathlineto{\pgfqpoint{1.218726in}{7.591914in}}%
\pgfpathlineto{\pgfqpoint{1.219131in}{7.581876in}}%
\pgfpathlineto{\pgfqpoint{1.219778in}{7.589982in}}%
\pgfpathlineto{\pgfqpoint{1.220102in}{7.582478in}}%
\pgfpathlineto{\pgfqpoint{1.220668in}{7.593354in}}%
\pgfpathlineto{\pgfqpoint{1.221154in}{7.582839in}}%
\pgfpathlineto{\pgfqpoint{1.221801in}{7.593005in}}%
\pgfpathlineto{\pgfqpoint{1.222206in}{7.584936in}}%
\pgfpathlineto{\pgfqpoint{1.222368in}{7.593583in}}%
\pgfpathlineto{\pgfqpoint{1.222934in}{7.582865in}}%
\pgfpathlineto{\pgfqpoint{1.223662in}{7.593405in}}%
\pgfpathlineto{\pgfqpoint{1.224067in}{7.586504in}}%
\pgfpathlineto{\pgfqpoint{1.224310in}{7.582499in}}%
\pgfpathlineto{\pgfqpoint{1.224391in}{7.592968in}}%
\pgfpathlineto{\pgfqpoint{1.225038in}{7.582787in}}%
\pgfpathlineto{\pgfqpoint{1.225928in}{7.593395in}}%
\pgfpathlineto{\pgfqpoint{1.225847in}{7.582744in}}%
\pgfpathlineto{\pgfqpoint{1.226171in}{7.590058in}}%
\pgfpathlineto{\pgfqpoint{1.226737in}{7.582656in}}%
\pgfpathlineto{\pgfqpoint{1.226818in}{7.593412in}}%
\pgfpathlineto{\pgfqpoint{1.227708in}{7.582846in}}%
\pgfpathlineto{\pgfqpoint{1.227789in}{7.593716in}}%
\pgfpathlineto{\pgfqpoint{1.228760in}{7.583649in}}%
\pgfpathlineto{\pgfqpoint{1.228841in}{7.582878in}}%
\pgfpathlineto{\pgfqpoint{1.228922in}{7.593878in}}%
\pgfpathlineto{\pgfqpoint{1.229893in}{7.585424in}}%
\pgfpathlineto{\pgfqpoint{1.230217in}{7.582933in}}%
\pgfpathlineto{\pgfqpoint{1.230298in}{7.594089in}}%
\pgfpathlineto{\pgfqpoint{1.231350in}{7.587090in}}%
\pgfpathlineto{\pgfqpoint{1.232078in}{7.583224in}}%
\pgfpathlineto{\pgfqpoint{1.232159in}{7.594589in}}%
\pgfpathlineto{\pgfqpoint{1.233211in}{7.590373in}}%
\pgfpathlineto{\pgfqpoint{1.235477in}{7.586699in}}%
\pgfpathlineto{\pgfqpoint{1.236771in}{7.587807in}}%
\pgfpathlineto{\pgfqpoint{1.238633in}{7.593329in}}%
\pgfpathlineto{\pgfqpoint{1.241384in}{7.609697in}}%
\pgfpathlineto{\pgfqpoint{1.245187in}{7.647592in}}%
\pgfpathlineto{\pgfqpoint{1.245754in}{7.642975in}}%
\pgfpathlineto{\pgfqpoint{1.246563in}{7.653835in}}%
\pgfpathlineto{\pgfqpoint{1.246644in}{7.643261in}}%
\pgfpathlineto{\pgfqpoint{1.247696in}{7.647031in}}%
\pgfpathlineto{\pgfqpoint{1.248181in}{7.642930in}}%
\pgfpathlineto{\pgfqpoint{1.248829in}{7.653534in}}%
\pgfpathlineto{\pgfqpoint{1.248910in}{7.643200in}}%
\pgfpathlineto{\pgfqpoint{1.249557in}{7.654383in}}%
\pgfpathlineto{\pgfqpoint{1.249962in}{7.649950in}}%
\pgfpathlineto{\pgfqpoint{1.250204in}{7.654389in}}%
\pgfpathlineto{\pgfqpoint{1.250285in}{7.644197in}}%
\pgfpathlineto{\pgfqpoint{1.250771in}{7.653361in}}%
\pgfpathlineto{\pgfqpoint{1.250852in}{7.643229in}}%
\pgfpathlineto{\pgfqpoint{1.251418in}{7.654339in}}%
\pgfpathlineto{\pgfqpoint{1.251823in}{7.650833in}}%
\pgfpathlineto{\pgfqpoint{1.252065in}{7.644144in}}%
\pgfpathlineto{\pgfqpoint{1.252551in}{7.654357in}}%
\pgfpathlineto{\pgfqpoint{1.253117in}{7.654949in}}%
\pgfpathlineto{\pgfqpoint{1.253684in}{7.644250in}}%
\pgfpathlineto{\pgfqpoint{1.254169in}{7.643735in}}%
\pgfpathlineto{\pgfqpoint{1.255140in}{7.655210in}}%
\pgfpathlineto{\pgfqpoint{1.255626in}{7.643863in}}%
\pgfpathlineto{\pgfqpoint{1.256273in}{7.648628in}}%
\pgfpathlineto{\pgfqpoint{1.257002in}{7.644354in}}%
\pgfpathlineto{\pgfqpoint{1.257406in}{7.655211in}}%
\pgfpathlineto{\pgfqpoint{1.258296in}{7.644779in}}%
\pgfpathlineto{\pgfqpoint{1.258539in}{7.651638in}}%
\pgfpathlineto{\pgfqpoint{1.258701in}{7.644585in}}%
\pgfpathlineto{\pgfqpoint{1.259429in}{7.654038in}}%
\pgfpathlineto{\pgfqpoint{1.259510in}{7.644766in}}%
\pgfpathlineto{\pgfqpoint{1.260238in}{7.654891in}}%
\pgfpathlineto{\pgfqpoint{1.260481in}{7.650635in}}%
\pgfpathlineto{\pgfqpoint{1.260643in}{7.655595in}}%
\pgfpathlineto{\pgfqpoint{1.261048in}{7.644837in}}%
\pgfpathlineto{\pgfqpoint{1.261371in}{7.655005in}}%
\pgfpathlineto{\pgfqpoint{1.261776in}{7.644586in}}%
\pgfpathlineto{\pgfqpoint{1.262100in}{7.655020in}}%
\pgfpathlineto{\pgfqpoint{1.262504in}{7.644935in}}%
\pgfpathlineto{\pgfqpoint{1.262828in}{7.655630in}}%
\pgfpathlineto{\pgfqpoint{1.263799in}{7.653488in}}%
\pgfpathlineto{\pgfqpoint{1.263880in}{7.644628in}}%
\pgfpathlineto{\pgfqpoint{1.264204in}{7.655817in}}%
\pgfpathlineto{\pgfqpoint{1.264932in}{7.646494in}}%
\pgfpathlineto{\pgfqpoint{1.265256in}{7.646419in}}%
\pgfpathlineto{\pgfqpoint{1.266146in}{7.655528in}}%
\pgfpathlineto{\pgfqpoint{1.267117in}{7.645303in}}%
\pgfpathlineto{\pgfqpoint{1.266793in}{7.656347in}}%
\pgfpathlineto{\pgfqpoint{1.267279in}{7.651455in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{7.656217in}}%
\pgfpathlineto{\pgfqpoint{1.267440in}{7.646004in}}%
\pgfpathlineto{\pgfqpoint{1.268250in}{7.654057in}}%
\pgfpathlineto{\pgfqpoint{1.268331in}{7.645603in}}%
\pgfpathlineto{\pgfqpoint{1.268897in}{7.656358in}}%
\pgfpathlineto{\pgfqpoint{1.269302in}{7.649309in}}%
\pgfpathlineto{\pgfqpoint{1.269463in}{7.655833in}}%
\pgfpathlineto{\pgfqpoint{1.269787in}{7.645728in}}%
\pgfpathlineto{\pgfqpoint{1.270273in}{7.654052in}}%
\pgfpathlineto{\pgfqpoint{1.270354in}{7.645649in}}%
\pgfpathlineto{\pgfqpoint{1.271163in}{7.656625in}}%
\pgfpathlineto{\pgfqpoint{1.271325in}{7.651592in}}%
\pgfpathlineto{\pgfqpoint{1.271972in}{7.656501in}}%
\pgfpathlineto{\pgfqpoint{1.271729in}{7.645126in}}%
\pgfpathlineto{\pgfqpoint{1.272457in}{7.654215in}}%
\pgfpathlineto{\pgfqpoint{1.272538in}{7.645168in}}%
\pgfpathlineto{\pgfqpoint{1.272781in}{7.657203in}}%
\pgfpathlineto{\pgfqpoint{1.273590in}{7.645212in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{7.657560in}}%
\pgfpathlineto{\pgfqpoint{1.273833in}{7.644415in}}%
\pgfpathlineto{\pgfqpoint{1.274804in}{7.656143in}}%
\pgfpathlineto{\pgfqpoint{1.275856in}{7.645609in}}%
\pgfpathlineto{\pgfqpoint{1.275937in}{7.650592in}}%
\pgfpathlineto{\pgfqpoint{1.276099in}{7.645634in}}%
\pgfpathlineto{\pgfqpoint{1.276989in}{7.656942in}}%
\pgfpathlineto{\pgfqpoint{1.277717in}{7.643204in}}%
\pgfpathlineto{\pgfqpoint{1.277475in}{7.658255in}}%
\pgfpathlineto{\pgfqpoint{1.278041in}{7.649763in}}%
\pgfpathlineto{\pgfqpoint{1.278607in}{7.657905in}}%
\pgfpathlineto{\pgfqpoint{1.278850in}{7.642801in}}%
\pgfpathlineto{\pgfqpoint{1.279012in}{7.654839in}}%
\pgfpathlineto{\pgfqpoint{1.279740in}{7.643115in}}%
\pgfpathlineto{\pgfqpoint{1.279498in}{7.658221in}}%
\pgfpathlineto{\pgfqpoint{1.280064in}{7.651491in}}%
\pgfpathlineto{\pgfqpoint{1.280792in}{7.658562in}}%
\pgfpathlineto{\pgfqpoint{1.280388in}{7.642853in}}%
\pgfpathlineto{\pgfqpoint{1.281197in}{7.657207in}}%
\pgfpathlineto{\pgfqpoint{1.282087in}{7.644402in}}%
\pgfpathlineto{\pgfqpoint{1.281440in}{7.660128in}}%
\pgfpathlineto{\pgfqpoint{1.282330in}{7.647828in}}%
\pgfpathlineto{\pgfqpoint{1.282492in}{7.644053in}}%
\pgfpathlineto{\pgfqpoint{1.283463in}{7.660132in}}%
\pgfpathlineto{\pgfqpoint{1.283867in}{7.642105in}}%
\pgfpathlineto{\pgfqpoint{1.284677in}{7.645580in}}%
\pgfpathlineto{\pgfqpoint{1.285567in}{7.659820in}}%
\pgfpathlineto{\pgfqpoint{1.285405in}{7.642371in}}%
\pgfpathlineto{\pgfqpoint{1.285728in}{7.657161in}}%
\pgfpathlineto{\pgfqpoint{1.286700in}{7.642410in}}%
\pgfpathlineto{\pgfqpoint{1.286133in}{7.661057in}}%
\pgfpathlineto{\pgfqpoint{1.286780in}{7.651735in}}%
\pgfpathlineto{\pgfqpoint{1.287590in}{7.662691in}}%
\pgfpathlineto{\pgfqpoint{1.287428in}{7.643307in}}%
\pgfpathlineto{\pgfqpoint{1.287913in}{7.659121in}}%
\pgfpathlineto{\pgfqpoint{1.288480in}{7.642732in}}%
\pgfpathlineto{\pgfqpoint{1.288642in}{7.663177in}}%
\pgfpathlineto{\pgfqpoint{1.289046in}{7.648933in}}%
\pgfpathlineto{\pgfqpoint{1.289127in}{7.659424in}}%
\pgfpathlineto{\pgfqpoint{1.290017in}{7.643208in}}%
\pgfpathlineto{\pgfqpoint{1.290098in}{7.654223in}}%
\pgfpathlineto{\pgfqpoint{1.290341in}{7.641997in}}%
\pgfpathlineto{\pgfqpoint{1.290503in}{7.664404in}}%
\pgfpathlineto{\pgfqpoint{1.291069in}{7.651857in}}%
\pgfpathlineto{\pgfqpoint{1.291393in}{7.651738in}}%
\pgfpathlineto{\pgfqpoint{1.292121in}{7.664732in}}%
\pgfpathlineto{\pgfqpoint{1.292445in}{7.641990in}}%
\pgfpathlineto{\pgfqpoint{1.292283in}{7.665282in}}%
\pgfpathlineto{\pgfqpoint{1.293254in}{7.646657in}}%
\pgfpathlineto{\pgfqpoint{1.293982in}{7.665367in}}%
\pgfpathlineto{\pgfqpoint{1.294144in}{7.642232in}}%
\pgfpathlineto{\pgfqpoint{1.294387in}{7.657522in}}%
\pgfpathlineto{\pgfqpoint{1.295196in}{7.643225in}}%
\pgfpathlineto{\pgfqpoint{1.295034in}{7.666217in}}%
\pgfpathlineto{\pgfqpoint{1.295520in}{7.648410in}}%
\pgfpathlineto{\pgfqpoint{1.296491in}{7.666864in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{7.642597in}}%
\pgfpathlineto{\pgfqpoint{1.296572in}{7.655485in}}%
\pgfpathlineto{\pgfqpoint{1.297219in}{7.643956in}}%
\pgfpathlineto{\pgfqpoint{1.297057in}{7.666559in}}%
\pgfpathlineto{\pgfqpoint{1.297543in}{7.652119in}}%
\pgfpathlineto{\pgfqpoint{1.298595in}{7.668840in}}%
\pgfpathlineto{\pgfqpoint{1.298190in}{7.643006in}}%
\pgfpathlineto{\pgfqpoint{1.298676in}{7.657711in}}%
\pgfpathlineto{\pgfqpoint{1.299161in}{7.646161in}}%
\pgfpathlineto{\pgfqpoint{1.299404in}{7.668427in}}%
\pgfpathlineto{\pgfqpoint{1.299728in}{7.652351in}}%
\pgfpathlineto{\pgfqpoint{1.300213in}{7.642855in}}%
\pgfpathlineto{\pgfqpoint{1.300861in}{7.669668in}}%
\pgfpathlineto{\pgfqpoint{1.301508in}{7.670230in}}%
\pgfpathlineto{\pgfqpoint{1.302155in}{7.643625in}}%
\pgfpathlineto{\pgfqpoint{1.302398in}{7.670672in}}%
\pgfpathlineto{\pgfqpoint{1.303207in}{7.655475in}}%
\pgfpathlineto{\pgfqpoint{1.304017in}{7.643285in}}%
\pgfpathlineto{\pgfqpoint{1.303369in}{7.664751in}}%
\pgfpathlineto{\pgfqpoint{1.304178in}{7.653302in}}%
\pgfpathlineto{\pgfqpoint{1.304259in}{7.673522in}}%
\pgfpathlineto{\pgfqpoint{1.304502in}{7.643398in}}%
\pgfpathlineto{\pgfqpoint{1.305311in}{7.666999in}}%
\pgfpathlineto{\pgfqpoint{1.306282in}{7.644049in}}%
\pgfpathlineto{\pgfqpoint{1.306040in}{7.672842in}}%
\pgfpathlineto{\pgfqpoint{1.306525in}{7.646898in}}%
\pgfpathlineto{\pgfqpoint{1.307092in}{7.644167in}}%
\pgfpathlineto{\pgfqpoint{1.307658in}{7.675241in}}%
\pgfpathlineto{\pgfqpoint{1.308224in}{7.676173in}}%
\pgfpathlineto{\pgfqpoint{1.308791in}{7.646192in}}%
\pgfpathlineto{\pgfqpoint{1.309115in}{7.676609in}}%
\pgfpathlineto{\pgfqpoint{1.309924in}{7.656595in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{7.647860in}}%
\pgfpathlineto{\pgfqpoint{1.310733in}{7.673660in}}%
\pgfpathlineto{\pgfqpoint{1.310976in}{7.649100in}}%
\pgfpathlineto{\pgfqpoint{1.311704in}{7.679049in}}%
\pgfpathlineto{\pgfqpoint{1.312028in}{7.647676in}}%
\pgfpathlineto{\pgfqpoint{1.312109in}{7.674351in}}%
\pgfpathlineto{\pgfqpoint{1.312756in}{7.647844in}}%
\pgfpathlineto{\pgfqpoint{1.312432in}{7.678162in}}%
\pgfpathlineto{\pgfqpoint{1.313080in}{7.652806in}}%
\pgfpathlineto{\pgfqpoint{1.313161in}{7.680397in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{7.650431in}}%
\pgfpathlineto{\pgfqpoint{1.314132in}{7.664635in}}%
\pgfpathlineto{\pgfqpoint{1.314779in}{7.681015in}}%
\pgfpathlineto{\pgfqpoint{1.315184in}{7.647629in}}%
\pgfpathlineto{\pgfqpoint{1.315669in}{7.680984in}}%
\pgfpathlineto{\pgfqpoint{1.316317in}{7.667309in}}%
\pgfpathlineto{\pgfqpoint{1.316559in}{7.649074in}}%
\pgfpathlineto{\pgfqpoint{1.317126in}{7.681434in}}%
\pgfpathlineto{\pgfqpoint{1.317530in}{7.652828in}}%
\pgfpathlineto{\pgfqpoint{1.317611in}{7.684476in}}%
\pgfpathlineto{\pgfqpoint{1.318097in}{7.651497in}}%
\pgfpathlineto{\pgfqpoint{1.318582in}{7.657311in}}%
\pgfpathlineto{\pgfqpoint{1.318744in}{7.684895in}}%
\pgfpathlineto{\pgfqpoint{1.319311in}{7.650006in}}%
\pgfpathlineto{\pgfqpoint{1.320039in}{7.684435in}}%
\pgfpathlineto{\pgfqpoint{1.320443in}{7.662175in}}%
\pgfpathlineto{\pgfqpoint{1.320686in}{7.649376in}}%
\pgfpathlineto{\pgfqpoint{1.320767in}{7.684012in}}%
\pgfpathlineto{\pgfqpoint{1.321415in}{7.651616in}}%
\pgfpathlineto{\pgfqpoint{1.321495in}{7.686936in}}%
\pgfpathlineto{\pgfqpoint{1.322305in}{7.650196in}}%
\pgfpathlineto{\pgfqpoint{1.322547in}{7.679517in}}%
\pgfpathlineto{\pgfqpoint{1.323276in}{7.650796in}}%
\pgfpathlineto{\pgfqpoint{1.323357in}{7.687902in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{7.665122in}}%
\pgfpathlineto{\pgfqpoint{1.324409in}{7.652326in}}%
\pgfpathlineto{\pgfqpoint{1.324490in}{7.690522in}}%
\pgfpathlineto{\pgfqpoint{1.325461in}{7.663909in}}%
\pgfpathlineto{\pgfqpoint{1.325946in}{7.652941in}}%
\pgfpathlineto{\pgfqpoint{1.326027in}{7.692611in}}%
\pgfpathlineto{\pgfqpoint{1.327079in}{7.673689in}}%
\pgfpathlineto{\pgfqpoint{1.329345in}{7.656625in}}%
\pgfpathlineto{\pgfqpoint{1.329911in}{7.657239in}}%
\pgfpathlineto{\pgfqpoint{1.329992in}{7.657481in}}%
\pgfpathlineto{\pgfqpoint{1.331206in}{7.665670in}}%
\pgfpathlineto{\pgfqpoint{1.333229in}{7.697730in}}%
\pgfpathlineto{\pgfqpoint{1.335818in}{7.770447in}}%
\pgfpathlineto{\pgfqpoint{1.335899in}{7.727783in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{7.764671in}}%
\pgfpathlineto{\pgfqpoint{1.337032in}{7.771234in}}%
\pgfpathlineto{\pgfqpoint{1.337113in}{7.728685in}}%
\pgfpathlineto{\pgfqpoint{1.338084in}{7.771522in}}%
\pgfpathlineto{\pgfqpoint{1.338165in}{7.729081in}}%
\pgfpathlineto{\pgfqpoint{1.339055in}{7.726277in}}%
\pgfpathlineto{\pgfqpoint{1.339864in}{7.769089in}}%
\pgfpathlineto{\pgfqpoint{1.339945in}{7.726866in}}%
\pgfpathlineto{\pgfqpoint{1.340755in}{7.772668in}}%
\pgfpathlineto{\pgfqpoint{1.340997in}{7.740091in}}%
\pgfpathlineto{\pgfqpoint{1.341564in}{7.727188in}}%
\pgfpathlineto{\pgfqpoint{1.342292in}{7.772667in}}%
\pgfpathlineto{\pgfqpoint{1.342373in}{7.730748in}}%
\pgfpathlineto{\pgfqpoint{1.343020in}{7.772729in}}%
\pgfpathlineto{\pgfqpoint{1.343425in}{7.752458in}}%
\pgfpathlineto{\pgfqpoint{1.343749in}{7.727000in}}%
\pgfpathlineto{\pgfqpoint{1.344396in}{7.771302in}}%
\pgfpathlineto{\pgfqpoint{1.345124in}{7.727626in}}%
\pgfpathlineto{\pgfqpoint{1.345529in}{7.756272in}}%
\pgfpathlineto{\pgfqpoint{1.345772in}{7.773459in}}%
\pgfpathlineto{\pgfqpoint{1.345853in}{7.731992in}}%
\pgfpathlineto{\pgfqpoint{1.346419in}{7.772485in}}%
\pgfpathlineto{\pgfqpoint{1.347147in}{7.730535in}}%
\pgfpathlineto{\pgfqpoint{1.347552in}{7.759633in}}%
\pgfpathlineto{\pgfqpoint{1.347714in}{7.771206in}}%
\pgfpathlineto{\pgfqpoint{1.347795in}{7.730035in}}%
\pgfpathlineto{\pgfqpoint{1.348361in}{7.770507in}}%
\pgfpathlineto{\pgfqpoint{1.349089in}{7.728511in}}%
\pgfpathlineto{\pgfqpoint{1.349494in}{7.756777in}}%
\pgfpathlineto{\pgfqpoint{1.349737in}{7.773489in}}%
\pgfpathlineto{\pgfqpoint{1.349818in}{7.732609in}}%
\pgfpathlineto{\pgfqpoint{1.350384in}{7.770992in}}%
\pgfpathlineto{\pgfqpoint{1.350465in}{7.730212in}}%
\pgfpathlineto{\pgfqpoint{1.351112in}{7.772670in}}%
\pgfpathlineto{\pgfqpoint{1.351517in}{7.752587in}}%
\pgfpathlineto{\pgfqpoint{1.351841in}{7.772584in}}%
\pgfpathlineto{\pgfqpoint{1.351922in}{7.732044in}}%
\pgfpathlineto{\pgfqpoint{1.352569in}{7.770402in}}%
\pgfpathlineto{\pgfqpoint{1.353459in}{7.729694in}}%
\pgfpathlineto{\pgfqpoint{1.353702in}{7.742209in}}%
\pgfpathlineto{\pgfqpoint{1.354349in}{7.729489in}}%
\pgfpathlineto{\pgfqpoint{1.355320in}{7.770200in}}%
\pgfpathlineto{\pgfqpoint{1.355401in}{7.730211in}}%
\pgfpathlineto{\pgfqpoint{1.356372in}{7.761933in}}%
\pgfpathlineto{\pgfqpoint{1.356615in}{7.768353in}}%
\pgfpathlineto{\pgfqpoint{1.356696in}{7.728577in}}%
\pgfpathlineto{\pgfqpoint{1.357748in}{7.748707in}}%
\pgfpathlineto{\pgfqpoint{1.358800in}{7.755795in}}%
\pgfpathlineto{\pgfqpoint{1.359285in}{7.754411in}}%
\pgfpathlineto{\pgfqpoint{1.360337in}{7.740865in}}%
\pgfpathlineto{\pgfqpoint{1.362118in}{7.683679in}}%
\pgfpathlineto{\pgfqpoint{1.362765in}{7.651893in}}%
\pgfpathlineto{\pgfqpoint{1.363332in}{7.653153in}}%
\pgfpathlineto{\pgfqpoint{1.363412in}{7.681441in}}%
\pgfpathlineto{\pgfqpoint{1.363898in}{7.648738in}}%
\pgfpathlineto{\pgfqpoint{1.364464in}{7.670618in}}%
\pgfpathlineto{\pgfqpoint{1.364788in}{7.675434in}}%
\pgfpathlineto{\pgfqpoint{1.365759in}{7.647209in}}%
\pgfpathlineto{\pgfqpoint{1.366083in}{7.673715in}}%
\pgfpathlineto{\pgfqpoint{1.366892in}{7.670603in}}%
\pgfpathlineto{\pgfqpoint{1.367782in}{7.644244in}}%
\pgfpathlineto{\pgfqpoint{1.368187in}{7.644582in}}%
\pgfpathlineto{\pgfqpoint{1.368591in}{7.667633in}}%
\pgfpathlineto{\pgfqpoint{1.368753in}{7.644549in}}%
\pgfpathlineto{\pgfqpoint{1.369320in}{7.662979in}}%
\pgfpathlineto{\pgfqpoint{1.370372in}{7.642899in}}%
\pgfpathlineto{\pgfqpoint{1.369481in}{7.663254in}}%
\pgfpathlineto{\pgfqpoint{1.370453in}{7.653233in}}%
\pgfpathlineto{\pgfqpoint{1.370533in}{7.663367in}}%
\pgfpathlineto{\pgfqpoint{1.371343in}{7.639041in}}%
\pgfpathlineto{\pgfqpoint{1.371504in}{7.655193in}}%
\pgfpathlineto{\pgfqpoint{1.372314in}{7.659116in}}%
\pgfpathlineto{\pgfqpoint{1.372637in}{7.639813in}}%
\pgfpathlineto{\pgfqpoint{1.373285in}{7.637426in}}%
\pgfpathlineto{\pgfqpoint{1.373689in}{7.656644in}}%
\pgfpathlineto{\pgfqpoint{1.374256in}{7.637601in}}%
\pgfpathlineto{\pgfqpoint{1.374822in}{7.650821in}}%
\pgfpathlineto{\pgfqpoint{1.375065in}{7.654302in}}%
\pgfpathlineto{\pgfqpoint{1.376198in}{7.635766in}}%
\pgfpathlineto{\pgfqpoint{1.377412in}{7.608018in}}%
\pgfpathlineto{\pgfqpoint{1.378706in}{7.581581in}}%
\pgfpathlineto{\pgfqpoint{1.378949in}{7.583071in}}%
\pgfpathlineto{\pgfqpoint{1.379030in}{7.593542in}}%
\pgfpathlineto{\pgfqpoint{1.379920in}{7.577921in}}%
\pgfpathlineto{\pgfqpoint{1.380001in}{7.586484in}}%
\pgfpathlineto{\pgfqpoint{1.380325in}{7.590071in}}%
\pgfpathlineto{\pgfqpoint{1.381134in}{7.576490in}}%
\pgfpathlineto{\pgfqpoint{1.381296in}{7.589061in}}%
\pgfpathlineto{\pgfqpoint{1.382105in}{7.575983in}}%
\pgfpathlineto{\pgfqpoint{1.382267in}{7.585315in}}%
\pgfpathlineto{\pgfqpoint{1.382833in}{7.574869in}}%
\pgfpathlineto{\pgfqpoint{1.383319in}{7.581875in}}%
\pgfpathlineto{\pgfqpoint{1.383804in}{7.584752in}}%
\pgfpathlineto{\pgfqpoint{1.383885in}{7.574609in}}%
\pgfpathlineto{\pgfqpoint{1.384290in}{7.583716in}}%
\pgfpathlineto{\pgfqpoint{1.384371in}{7.573153in}}%
\pgfpathlineto{\pgfqpoint{1.385342in}{7.582599in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{7.582706in}}%
\pgfpathlineto{\pgfqpoint{1.385827in}{7.581712in}}%
\pgfpathlineto{\pgfqpoint{1.386799in}{7.569509in}}%
\pgfpathlineto{\pgfqpoint{1.388660in}{7.511044in}}%
\pgfpathlineto{\pgfqpoint{1.389954in}{7.494930in}}%
\pgfpathlineto{\pgfqpoint{1.390602in}{7.502673in}}%
\pgfpathlineto{\pgfqpoint{1.390440in}{7.494226in}}%
\pgfpathlineto{\pgfqpoint{1.391168in}{7.501408in}}%
\pgfpathlineto{\pgfqpoint{1.391654in}{7.493356in}}%
\pgfpathlineto{\pgfqpoint{1.391411in}{7.502255in}}%
\pgfpathlineto{\pgfqpoint{1.392301in}{7.496185in}}%
\pgfpathlineto{\pgfqpoint{1.392463in}{7.500461in}}%
\pgfpathlineto{\pgfqpoint{1.392868in}{7.492332in}}%
\pgfpathlineto{\pgfqpoint{1.393272in}{7.499520in}}%
\pgfpathlineto{\pgfqpoint{1.394162in}{7.491648in}}%
\pgfpathlineto{\pgfqpoint{1.394405in}{7.492487in}}%
\pgfpathlineto{\pgfqpoint{1.394648in}{7.492667in}}%
\pgfpathlineto{\pgfqpoint{1.395052in}{7.491528in}}%
\pgfpathlineto{\pgfqpoint{1.396104in}{7.480542in}}%
\pgfpathlineto{\pgfqpoint{1.398047in}{7.432594in}}%
\pgfpathlineto{\pgfqpoint{1.402173in}{7.324226in}}%
\pgfpathlineto{\pgfqpoint{1.402254in}{7.325528in}}%
\pgfpathlineto{\pgfqpoint{1.402497in}{7.329083in}}%
\pgfpathlineto{\pgfqpoint{1.403145in}{7.323438in}}%
\pgfpathlineto{\pgfqpoint{1.403306in}{7.324647in}}%
\pgfpathlineto{\pgfqpoint{1.404196in}{7.327472in}}%
\pgfpathlineto{\pgfqpoint{1.404682in}{7.326388in}}%
\pgfpathlineto{\pgfqpoint{1.405815in}{7.317086in}}%
\pgfpathlineto{\pgfqpoint{1.407919in}{7.276888in}}%
\pgfpathlineto{\pgfqpoint{1.411156in}{7.165514in}}%
\pgfpathlineto{\pgfqpoint{1.412774in}{7.135556in}}%
\pgfpathlineto{\pgfqpoint{1.412855in}{7.136416in}}%
\pgfpathlineto{\pgfqpoint{1.413179in}{7.139461in}}%
\pgfpathlineto{\pgfqpoint{1.413260in}{7.135240in}}%
\pgfpathlineto{\pgfqpoint{1.413826in}{7.138826in}}%
\pgfpathlineto{\pgfqpoint{1.413907in}{7.134369in}}%
\pgfpathlineto{\pgfqpoint{1.414959in}{7.135772in}}%
\pgfpathlineto{\pgfqpoint{1.415849in}{7.132328in}}%
\pgfpathlineto{\pgfqpoint{1.417953in}{7.122213in}}%
\pgfpathlineto{\pgfqpoint{1.418196in}{7.122607in}}%
\pgfpathlineto{\pgfqpoint{1.419167in}{7.125715in}}%
\pgfpathlineto{\pgfqpoint{1.418924in}{7.122080in}}%
\pgfpathlineto{\pgfqpoint{1.419248in}{7.123954in}}%
\pgfpathlineto{\pgfqpoint{1.419733in}{7.121489in}}%
\pgfpathlineto{\pgfqpoint{1.419571in}{7.125315in}}%
\pgfpathlineto{\pgfqpoint{1.420381in}{7.122288in}}%
\pgfpathlineto{\pgfqpoint{1.421190in}{7.124839in}}%
\pgfpathlineto{\pgfqpoint{1.421028in}{7.121195in}}%
\pgfpathlineto{\pgfqpoint{1.421514in}{7.123363in}}%
\pgfpathlineto{\pgfqpoint{1.422485in}{7.120453in}}%
\pgfpathlineto{\pgfqpoint{1.421999in}{7.124473in}}%
\pgfpathlineto{\pgfqpoint{1.422566in}{7.121742in}}%
\pgfpathlineto{\pgfqpoint{1.422727in}{7.124229in}}%
\pgfpathlineto{\pgfqpoint{1.423051in}{7.120701in}}%
\pgfpathlineto{\pgfqpoint{1.423617in}{7.123649in}}%
\pgfpathlineto{\pgfqpoint{1.424508in}{7.119899in}}%
\pgfpathlineto{\pgfqpoint{1.424022in}{7.123780in}}%
\pgfpathlineto{\pgfqpoint{1.424750in}{7.121577in}}%
\pgfpathlineto{\pgfqpoint{1.425074in}{7.123438in}}%
\pgfpathlineto{\pgfqpoint{1.425155in}{7.119915in}}%
\pgfpathlineto{\pgfqpoint{1.425964in}{7.122506in}}%
\pgfpathlineto{\pgfqpoint{1.426612in}{7.122763in}}%
\pgfpathlineto{\pgfqpoint{1.427016in}{7.122134in}}%
\pgfpathlineto{\pgfqpoint{1.428311in}{7.116210in}}%
\pgfpathlineto{\pgfqpoint{1.430496in}{7.093690in}}%
\pgfpathlineto{\pgfqpoint{1.435432in}{7.033986in}}%
\pgfpathlineto{\pgfqpoint{1.435756in}{7.035251in}}%
\pgfpathlineto{\pgfqpoint{1.436403in}{7.036864in}}%
\pgfpathlineto{\pgfqpoint{1.436160in}{7.033909in}}%
\pgfpathlineto{\pgfqpoint{1.436888in}{7.035646in}}%
\pgfpathlineto{\pgfqpoint{1.437698in}{7.036563in}}%
\pgfpathlineto{\pgfqpoint{1.437374in}{7.033799in}}%
\pgfpathlineto{\pgfqpoint{1.437940in}{7.035194in}}%
\pgfpathlineto{\pgfqpoint{1.438102in}{7.036355in}}%
\pgfpathlineto{\pgfqpoint{1.438669in}{7.033417in}}%
\pgfpathlineto{\pgfqpoint{1.439073in}{7.035391in}}%
\pgfpathlineto{\pgfqpoint{1.439235in}{7.036056in}}%
\pgfpathlineto{\pgfqpoint{1.439316in}{7.033182in}}%
\pgfpathlineto{\pgfqpoint{1.440206in}{7.035447in}}%
\pgfpathlineto{\pgfqpoint{1.441096in}{7.035702in}}%
\pgfpathlineto{\pgfqpoint{1.441420in}{7.035312in}}%
\pgfpathlineto{\pgfqpoint{1.442796in}{7.030911in}}%
\pgfpathlineto{\pgfqpoint{1.444333in}{7.024029in}}%
\pgfpathlineto{\pgfqpoint{1.444981in}{7.024343in}}%
\pgfpathlineto{\pgfqpoint{1.445061in}{7.026555in}}%
\pgfpathlineto{\pgfqpoint{1.445628in}{7.023736in}}%
\pgfpathlineto{\pgfqpoint{1.446033in}{7.025113in}}%
\pgfpathlineto{\pgfqpoint{1.446194in}{7.026151in}}%
\pgfpathlineto{\pgfqpoint{1.447084in}{7.023523in}}%
\pgfpathlineto{\pgfqpoint{1.447327in}{7.025959in}}%
\pgfpathlineto{\pgfqpoint{1.447894in}{7.023432in}}%
\pgfpathlineto{\pgfqpoint{1.448217in}{7.024171in}}%
\pgfpathlineto{\pgfqpoint{1.448298in}{7.025756in}}%
\pgfpathlineto{\pgfqpoint{1.448460in}{7.023152in}}%
\pgfpathlineto{\pgfqpoint{1.449350in}{7.025072in}}%
\pgfpathlineto{\pgfqpoint{1.450079in}{7.022914in}}%
\pgfpathlineto{\pgfqpoint{1.450240in}{7.025414in}}%
\pgfpathlineto{\pgfqpoint{1.450483in}{7.023464in}}%
\pgfpathlineto{\pgfqpoint{1.451211in}{7.025327in}}%
\pgfpathlineto{\pgfqpoint{1.451454in}{7.022958in}}%
\pgfpathlineto{\pgfqpoint{1.451616in}{7.025002in}}%
\pgfpathlineto{\pgfqpoint{1.452344in}{7.022574in}}%
\pgfpathlineto{\pgfqpoint{1.451859in}{7.025214in}}%
\pgfpathlineto{\pgfqpoint{1.452749in}{7.024156in}}%
\pgfpathlineto{\pgfqpoint{1.453396in}{7.024968in}}%
\pgfpathlineto{\pgfqpoint{1.453154in}{7.022720in}}%
\pgfpathlineto{\pgfqpoint{1.453639in}{7.024406in}}%
\pgfpathlineto{\pgfqpoint{1.454367in}{7.024793in}}%
\pgfpathlineto{\pgfqpoint{1.454772in}{7.022246in}}%
\pgfpathlineto{\pgfqpoint{1.455662in}{7.024711in}}%
\pgfpathlineto{\pgfqpoint{1.456229in}{7.024618in}}%
\pgfpathlineto{\pgfqpoint{1.457038in}{7.022096in}}%
\pgfpathlineto{\pgfqpoint{1.457361in}{7.022873in}}%
\pgfpathlineto{\pgfqpoint{1.458980in}{7.024232in}}%
\pgfpathlineto{\pgfqpoint{1.459142in}{7.024143in}}%
\pgfpathlineto{\pgfqpoint{1.460517in}{7.021811in}}%
\pgfpathlineto{\pgfqpoint{1.462702in}{7.012621in}}%
\pgfpathlineto{\pgfqpoint{1.465939in}{6.987810in}}%
\pgfpathlineto{\pgfqpoint{1.470471in}{6.933680in}}%
\pgfpathlineto{\pgfqpoint{1.476621in}{6.830753in}}%
\pgfpathlineto{\pgfqpoint{1.484955in}{6.650489in}}%
\pgfpathlineto{\pgfqpoint{1.486331in}{6.643626in}}%
\pgfpathlineto{\pgfqpoint{1.488516in}{6.638678in}}%
\pgfpathlineto{\pgfqpoint{1.491672in}{6.625276in}}%
\pgfpathlineto{\pgfqpoint{1.496042in}{6.595904in}}%
\pgfpathlineto{\pgfqpoint{1.497579in}{6.591932in}}%
\pgfpathlineto{\pgfqpoint{1.497984in}{6.593671in}}%
\pgfpathlineto{\pgfqpoint{1.498712in}{6.592209in}}%
\pgfpathlineto{\pgfqpoint{1.499117in}{6.591849in}}%
\pgfpathlineto{\pgfqpoint{1.499845in}{6.593429in}}%
\pgfpathlineto{\pgfqpoint{1.500169in}{6.591852in}}%
\pgfpathlineto{\pgfqpoint{1.500007in}{6.593534in}}%
\pgfpathlineto{\pgfqpoint{1.500978in}{6.592058in}}%
\pgfpathlineto{\pgfqpoint{1.501949in}{6.591768in}}%
\pgfpathlineto{\pgfqpoint{1.502111in}{6.593410in}}%
\pgfpathlineto{\pgfqpoint{1.503001in}{6.591682in}}%
\pgfpathlineto{\pgfqpoint{1.503244in}{6.592234in}}%
\pgfpathlineto{\pgfqpoint{1.503729in}{6.593228in}}%
\pgfpathlineto{\pgfqpoint{1.504134in}{6.591651in}}%
\pgfpathlineto{\pgfqpoint{1.504295in}{6.593059in}}%
\pgfpathlineto{\pgfqpoint{1.504943in}{6.591661in}}%
\pgfpathlineto{\pgfqpoint{1.505347in}{6.593231in}}%
\pgfpathlineto{\pgfqpoint{1.505428in}{6.592169in}}%
\pgfpathlineto{\pgfqpoint{1.505995in}{6.593153in}}%
\pgfpathlineto{\pgfqpoint{1.506238in}{6.591580in}}%
\pgfpathlineto{\pgfqpoint{1.506480in}{6.591671in}}%
\pgfpathlineto{\pgfqpoint{1.507370in}{6.592845in}}%
\pgfpathlineto{\pgfqpoint{1.507613in}{6.592782in}}%
\pgfpathlineto{\pgfqpoint{1.508180in}{6.593068in}}%
\pgfpathlineto{\pgfqpoint{1.508746in}{6.591513in}}%
\pgfpathlineto{\pgfqpoint{1.509879in}{6.592888in}}%
\pgfpathlineto{\pgfqpoint{1.510931in}{6.591556in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{6.592918in}}%
\pgfpathlineto{\pgfqpoint{1.511012in}{6.591935in}}%
\pgfpathlineto{\pgfqpoint{1.511983in}{6.592937in}}%
\pgfpathlineto{\pgfqpoint{1.511255in}{6.591413in}}%
\pgfpathlineto{\pgfqpoint{1.512226in}{6.592298in}}%
\pgfpathlineto{\pgfqpoint{1.512792in}{6.592860in}}%
\pgfpathlineto{\pgfqpoint{1.512468in}{6.591631in}}%
\pgfpathlineto{\pgfqpoint{1.513197in}{6.592701in}}%
\pgfpathlineto{\pgfqpoint{1.513763in}{6.591378in}}%
\pgfpathlineto{\pgfqpoint{1.514249in}{6.592879in}}%
\pgfpathlineto{\pgfqpoint{1.514330in}{6.591514in}}%
\pgfpathlineto{\pgfqpoint{1.514815in}{6.591278in}}%
\pgfpathlineto{\pgfqpoint{1.515382in}{6.592721in}}%
\pgfpathlineto{\pgfqpoint{1.516191in}{6.591334in}}%
\pgfpathlineto{\pgfqpoint{1.516515in}{6.591963in}}%
\pgfpathlineto{\pgfqpoint{1.517000in}{6.591234in}}%
\pgfpathlineto{\pgfqpoint{1.518052in}{6.592694in}}%
\pgfpathlineto{\pgfqpoint{1.518133in}{6.591222in}}%
\pgfpathlineto{\pgfqpoint{1.519185in}{6.592139in}}%
\pgfpathlineto{\pgfqpoint{1.521613in}{6.592387in}}%
\pgfpathlineto{\pgfqpoint{1.526872in}{6.590282in}}%
\pgfpathlineto{\pgfqpoint{1.526953in}{6.591468in}}%
\pgfpathlineto{\pgfqpoint{1.527439in}{6.590207in}}%
\pgfpathlineto{\pgfqpoint{1.528005in}{6.591388in}}%
\pgfpathlineto{\pgfqpoint{1.529219in}{6.590362in}}%
\pgfpathlineto{\pgfqpoint{1.529705in}{6.591440in}}%
\pgfpathlineto{\pgfqpoint{1.530028in}{6.590293in}}%
\pgfpathlineto{\pgfqpoint{1.530271in}{6.590769in}}%
\pgfpathlineto{\pgfqpoint{1.530837in}{6.591340in}}%
\pgfpathlineto{\pgfqpoint{1.531485in}{6.590114in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{6.591126in}}%
\pgfpathlineto{\pgfqpoint{1.532456in}{6.590026in}}%
\pgfpathlineto{\pgfqpoint{1.532618in}{6.590649in}}%
\pgfpathlineto{\pgfqpoint{1.532780in}{6.591261in}}%
\pgfpathlineto{\pgfqpoint{1.533589in}{6.590177in}}%
\pgfpathlineto{\pgfqpoint{1.534155in}{6.590088in}}%
\pgfpathlineto{\pgfqpoint{1.534722in}{6.591211in}}%
\pgfpathlineto{\pgfqpoint{1.535935in}{6.590047in}}%
\pgfpathlineto{\pgfqpoint{1.536664in}{6.591214in}}%
\pgfpathlineto{\pgfqpoint{1.536421in}{6.589974in}}%
\pgfpathlineto{\pgfqpoint{1.536987in}{6.590661in}}%
\pgfpathlineto{\pgfqpoint{1.537149in}{6.591023in}}%
\pgfpathlineto{\pgfqpoint{1.538201in}{6.589922in}}%
\pgfpathlineto{\pgfqpoint{1.539253in}{6.591058in}}%
\pgfpathlineto{\pgfqpoint{1.539334in}{6.590537in}}%
\pgfpathlineto{\pgfqpoint{1.540224in}{6.591101in}}%
\pgfpathlineto{\pgfqpoint{1.540386in}{6.590016in}}%
\pgfpathlineto{\pgfqpoint{1.540791in}{6.591099in}}%
\pgfpathlineto{\pgfqpoint{1.541438in}{6.590434in}}%
\pgfpathlineto{\pgfqpoint{1.542409in}{6.589841in}}%
\pgfpathlineto{\pgfqpoint{1.542247in}{6.591012in}}%
\pgfpathlineto{\pgfqpoint{1.542571in}{6.589926in}}%
\pgfpathlineto{\pgfqpoint{1.543785in}{6.590941in}}%
\pgfpathlineto{\pgfqpoint{1.544837in}{6.590305in}}%
\pgfpathlineto{\pgfqpoint{1.544918in}{6.590913in}}%
\pgfpathlineto{\pgfqpoint{1.545808in}{6.590017in}}%
\pgfpathlineto{\pgfqpoint{1.545889in}{6.590600in}}%
\pgfpathlineto{\pgfqpoint{1.546293in}{6.589776in}}%
\pgfpathlineto{\pgfqpoint{1.546455in}{6.590914in}}%
\pgfpathlineto{\pgfqpoint{1.547022in}{6.589909in}}%
\pgfpathlineto{\pgfqpoint{1.548074in}{6.590794in}}%
\pgfpathlineto{\pgfqpoint{1.547183in}{6.589782in}}%
\pgfpathlineto{\pgfqpoint{1.548235in}{6.590621in}}%
\pgfpathlineto{\pgfqpoint{1.549045in}{6.590871in}}%
\pgfpathlineto{\pgfqpoint{1.549449in}{6.589717in}}%
\pgfpathlineto{\pgfqpoint{1.550420in}{6.590653in}}%
\pgfpathlineto{\pgfqpoint{1.550582in}{6.590383in}}%
\pgfpathlineto{\pgfqpoint{1.551310in}{6.589688in}}%
\pgfpathlineto{\pgfqpoint{1.551068in}{6.590735in}}%
\pgfpathlineto{\pgfqpoint{1.551634in}{6.590269in}}%
\pgfpathlineto{\pgfqpoint{1.552605in}{6.590650in}}%
\pgfpathlineto{\pgfqpoint{1.551958in}{6.589626in}}%
\pgfpathlineto{\pgfqpoint{1.552767in}{6.590293in}}%
\pgfpathlineto{\pgfqpoint{1.553333in}{6.590777in}}%
\pgfpathlineto{\pgfqpoint{1.553576in}{6.589605in}}%
\pgfpathlineto{\pgfqpoint{1.553738in}{6.590396in}}%
\pgfpathlineto{\pgfqpoint{1.554062in}{6.589591in}}%
\pgfpathlineto{\pgfqpoint{1.554305in}{6.590742in}}%
\pgfpathlineto{\pgfqpoint{1.554871in}{6.589831in}}%
\pgfpathlineto{\pgfqpoint{1.555599in}{6.590731in}}%
\pgfpathlineto{\pgfqpoint{1.555356in}{6.589664in}}%
\pgfpathlineto{\pgfqpoint{1.556085in}{6.590477in}}%
\pgfpathlineto{\pgfqpoint{1.556732in}{6.589666in}}%
\pgfpathlineto{\pgfqpoint{1.556408in}{6.590666in}}%
\pgfpathlineto{\pgfqpoint{1.557137in}{6.590128in}}%
\pgfpathlineto{\pgfqpoint{1.557865in}{6.590628in}}%
\pgfpathlineto{\pgfqpoint{1.557299in}{6.589605in}}%
\pgfpathlineto{\pgfqpoint{1.558108in}{6.590381in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{6.589546in}}%
\pgfpathlineto{\pgfqpoint{1.558431in}{6.590416in}}%
\pgfpathlineto{\pgfqpoint{1.559241in}{6.589825in}}%
\pgfpathlineto{\pgfqpoint{1.560131in}{6.590497in}}%
\pgfpathlineto{\pgfqpoint{1.560454in}{6.590385in}}%
\pgfpathlineto{\pgfqpoint{1.560535in}{6.589497in}}%
\pgfpathlineto{\pgfqpoint{1.561264in}{6.590572in}}%
\pgfpathlineto{\pgfqpoint{1.561506in}{6.590146in}}%
\pgfpathlineto{\pgfqpoint{1.561668in}{6.589477in}}%
\pgfpathlineto{\pgfqpoint{1.562478in}{6.590583in}}%
\pgfpathlineto{\pgfqpoint{1.563368in}{6.589490in}}%
\pgfpathlineto{\pgfqpoint{1.563610in}{6.590083in}}%
\pgfpathlineto{\pgfqpoint{1.563853in}{6.589541in}}%
\pgfpathlineto{\pgfqpoint{1.564743in}{6.590435in}}%
\pgfpathlineto{\pgfqpoint{1.564824in}{6.589493in}}%
\pgfpathlineto{\pgfqpoint{1.565310in}{6.590509in}}%
\pgfpathlineto{\pgfqpoint{1.565795in}{6.590361in}}%
\pgfpathlineto{\pgfqpoint{1.565957in}{6.589561in}}%
\pgfpathlineto{\pgfqpoint{1.567090in}{6.590471in}}%
\pgfpathlineto{\pgfqpoint{1.567818in}{6.589423in}}%
\pgfpathlineto{\pgfqpoint{1.568223in}{6.590016in}}%
\pgfpathlineto{\pgfqpoint{1.568627in}{6.589481in}}%
\pgfpathlineto{\pgfqpoint{1.569356in}{6.590405in}}%
\pgfpathlineto{\pgfqpoint{1.570408in}{6.589377in}}%
\pgfpathlineto{\pgfqpoint{1.570489in}{6.589457in}}%
\pgfpathlineto{\pgfqpoint{1.572674in}{6.590038in}}%
\pgfpathlineto{\pgfqpoint{1.574130in}{6.589574in}}%
\pgfpathlineto{\pgfqpoint{1.577691in}{6.589444in}}%
\pgfpathlineto{\pgfqpoint{1.581494in}{6.586944in}}%
\pgfpathlineto{\pgfqpoint{1.586025in}{6.581072in}}%
\pgfpathlineto{\pgfqpoint{1.590395in}{6.575755in}}%
\pgfpathlineto{\pgfqpoint{1.591366in}{6.576573in}}%
\pgfpathlineto{\pgfqpoint{1.590881in}{6.575678in}}%
\pgfpathlineto{\pgfqpoint{1.591528in}{6.576193in}}%
\pgfpathlineto{\pgfqpoint{1.591852in}{6.576427in}}%
\pgfpathlineto{\pgfqpoint{1.592580in}{6.575648in}}%
\pgfpathlineto{\pgfqpoint{1.593066in}{6.576420in}}%
\pgfpathlineto{\pgfqpoint{1.593632in}{6.575948in}}%
\pgfpathlineto{\pgfqpoint{1.593794in}{6.576516in}}%
\pgfpathlineto{\pgfqpoint{1.594846in}{6.575646in}}%
\pgfpathlineto{\pgfqpoint{1.595250in}{6.576490in}}%
\pgfpathlineto{\pgfqpoint{1.595574in}{6.575568in}}%
\pgfpathlineto{\pgfqpoint{1.595979in}{6.576370in}}%
\pgfpathlineto{\pgfqpoint{1.597193in}{6.575688in}}%
\pgfpathlineto{\pgfqpoint{1.597921in}{6.576361in}}%
\pgfpathlineto{\pgfqpoint{1.598325in}{6.576054in}}%
\pgfpathlineto{\pgfqpoint{1.598811in}{6.576437in}}%
\pgfpathlineto{\pgfqpoint{1.599377in}{6.575550in}}%
\pgfpathlineto{\pgfqpoint{1.600268in}{6.576428in}}%
\pgfpathlineto{\pgfqpoint{1.600429in}{6.575875in}}%
\pgfpathlineto{\pgfqpoint{1.601077in}{6.575560in}}%
\pgfpathlineto{\pgfqpoint{1.600834in}{6.576406in}}%
\pgfpathlineto{\pgfqpoint{1.601562in}{6.575771in}}%
\pgfpathlineto{\pgfqpoint{1.602452in}{6.576398in}}%
\pgfpathlineto{\pgfqpoint{1.601886in}{6.575575in}}%
\pgfpathlineto{\pgfqpoint{1.602614in}{6.575806in}}%
\pgfpathlineto{\pgfqpoint{1.602776in}{6.576167in}}%
\pgfpathlineto{\pgfqpoint{1.603666in}{6.575707in}}%
\pgfpathlineto{\pgfqpoint{1.604233in}{6.576402in}}%
\pgfpathlineto{\pgfqpoint{1.604475in}{6.575468in}}%
\pgfpathlineto{\pgfqpoint{1.604799in}{6.576108in}}%
\pgfpathlineto{\pgfqpoint{1.605446in}{6.575458in}}%
\pgfpathlineto{\pgfqpoint{1.605689in}{6.576381in}}%
\pgfpathlineto{\pgfqpoint{1.605851in}{6.575736in}}%
\pgfpathlineto{\pgfqpoint{1.605932in}{6.576354in}}%
\pgfpathlineto{\pgfqpoint{1.606822in}{6.575569in}}%
\pgfpathlineto{\pgfqpoint{1.606984in}{6.575843in}}%
\pgfpathlineto{\pgfqpoint{1.607550in}{6.576308in}}%
\pgfpathlineto{\pgfqpoint{1.608198in}{6.575460in}}%
\pgfpathlineto{\pgfqpoint{1.609088in}{6.576315in}}%
\pgfpathlineto{\pgfqpoint{1.609331in}{6.576194in}}%
\pgfpathlineto{\pgfqpoint{1.610544in}{6.575494in}}%
\pgfpathlineto{\pgfqpoint{1.611596in}{6.576295in}}%
\pgfpathlineto{\pgfqpoint{1.611677in}{6.575928in}}%
\pgfpathlineto{\pgfqpoint{1.612567in}{6.575514in}}%
\pgfpathlineto{\pgfqpoint{1.612001in}{6.576287in}}%
\pgfpathlineto{\pgfqpoint{1.612729in}{6.575679in}}%
\pgfpathlineto{\pgfqpoint{1.613781in}{6.576225in}}%
\pgfpathlineto{\pgfqpoint{1.613377in}{6.575398in}}%
\pgfpathlineto{\pgfqpoint{1.613862in}{6.575842in}}%
\pgfpathlineto{\pgfqpoint{1.614510in}{6.575485in}}%
\pgfpathlineto{\pgfqpoint{1.614348in}{6.576260in}}%
\pgfpathlineto{\pgfqpoint{1.614833in}{6.575744in}}%
\pgfpathlineto{\pgfqpoint{1.615481in}{6.576227in}}%
\pgfpathlineto{\pgfqpoint{1.615076in}{6.575478in}}%
\pgfpathlineto{\pgfqpoint{1.615885in}{6.576054in}}%
\pgfpathlineto{\pgfqpoint{1.616209in}{6.576265in}}%
\pgfpathlineto{\pgfqpoint{1.617099in}{6.575440in}}%
\pgfpathlineto{\pgfqpoint{1.617827in}{6.576256in}}%
\pgfpathlineto{\pgfqpoint{1.618232in}{6.575989in}}%
\pgfpathlineto{\pgfqpoint{1.619041in}{6.575409in}}%
\pgfpathlineto{\pgfqpoint{1.618879in}{6.576243in}}%
\pgfpathlineto{\pgfqpoint{1.619365in}{6.575516in}}%
\pgfpathlineto{\pgfqpoint{1.620255in}{6.576198in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{6.575807in}}%
\pgfpathlineto{\pgfqpoint{1.620660in}{6.575838in}}%
\pgfpathlineto{\pgfqpoint{1.621550in}{6.575523in}}%
\pgfpathlineto{\pgfqpoint{1.622763in}{6.576012in}}%
\pgfpathlineto{\pgfqpoint{1.623977in}{6.575485in}}%
\pgfpathlineto{\pgfqpoint{1.624948in}{6.576186in}}%
\pgfpathlineto{\pgfqpoint{1.625110in}{6.576149in}}%
\pgfpathlineto{\pgfqpoint{1.626324in}{6.575365in}}%
\pgfpathlineto{\pgfqpoint{1.626486in}{6.576173in}}%
\pgfpathlineto{\pgfqpoint{1.627457in}{6.575783in}}%
\pgfpathlineto{\pgfqpoint{1.628428in}{6.575314in}}%
\pgfpathlineto{\pgfqpoint{1.627700in}{6.576103in}}%
\pgfpathlineto{\pgfqpoint{1.628509in}{6.575699in}}%
\pgfpathlineto{\pgfqpoint{1.629318in}{6.576095in}}%
\pgfpathlineto{\pgfqpoint{1.629156in}{6.575337in}}%
\pgfpathlineto{\pgfqpoint{1.629642in}{6.575895in}}%
\pgfpathlineto{\pgfqpoint{1.630451in}{6.575359in}}%
\pgfpathlineto{\pgfqpoint{1.630046in}{6.576059in}}%
\pgfpathlineto{\pgfqpoint{1.630694in}{6.575612in}}%
\pgfpathlineto{\pgfqpoint{1.631746in}{6.576083in}}%
\pgfpathlineto{\pgfqpoint{1.631017in}{6.575376in}}%
\pgfpathlineto{\pgfqpoint{1.631827in}{6.575595in}}%
\pgfpathlineto{\pgfqpoint{1.632717in}{6.576108in}}%
\pgfpathlineto{\pgfqpoint{1.632150in}{6.575329in}}%
\pgfpathlineto{\pgfqpoint{1.632879in}{6.575964in}}%
\pgfpathlineto{\pgfqpoint{1.633931in}{6.575399in}}%
\pgfpathlineto{\pgfqpoint{1.634011in}{6.575739in}}%
\pgfpathlineto{\pgfqpoint{1.634902in}{6.576087in}}%
\pgfpathlineto{\pgfqpoint{1.634335in}{6.575416in}}%
\pgfpathlineto{\pgfqpoint{1.635063in}{6.575915in}}%
\pgfpathlineto{\pgfqpoint{1.635954in}{6.575353in}}%
\pgfpathlineto{\pgfqpoint{1.635306in}{6.576071in}}%
\pgfpathlineto{\pgfqpoint{1.636196in}{6.575492in}}%
\pgfpathlineto{\pgfqpoint{1.637167in}{6.575996in}}%
\pgfpathlineto{\pgfqpoint{1.636358in}{6.575304in}}%
\pgfpathlineto{\pgfqpoint{1.637329in}{6.575797in}}%
\pgfpathlineto{\pgfqpoint{1.638058in}{6.575291in}}%
\pgfpathlineto{\pgfqpoint{1.637815in}{6.576014in}}%
\pgfpathlineto{\pgfqpoint{1.638381in}{6.575694in}}%
\pgfpathlineto{\pgfqpoint{1.639352in}{6.576028in}}%
\pgfpathlineto{\pgfqpoint{1.638705in}{6.575265in}}%
\pgfpathlineto{\pgfqpoint{1.639514in}{6.575803in}}%
\pgfpathlineto{\pgfqpoint{1.639595in}{6.575280in}}%
\pgfpathlineto{\pgfqpoint{1.640485in}{6.576051in}}%
\pgfpathlineto{\pgfqpoint{1.640566in}{6.575524in}}%
\pgfpathlineto{\pgfqpoint{1.640728in}{6.575285in}}%
\pgfpathlineto{\pgfqpoint{1.641618in}{6.575977in}}%
\pgfpathlineto{\pgfqpoint{1.642832in}{6.575271in}}%
\pgfpathlineto{\pgfqpoint{1.643965in}{6.575810in}}%
\pgfpathlineto{\pgfqpoint{1.644531in}{6.575238in}}%
\pgfpathlineto{\pgfqpoint{1.644774in}{6.576020in}}%
\pgfpathlineto{\pgfqpoint{1.645098in}{6.575448in}}%
\pgfpathlineto{\pgfqpoint{1.646231in}{6.575797in}}%
\pgfpathlineto{\pgfqpoint{1.646554in}{6.575994in}}%
\pgfpathlineto{\pgfqpoint{1.647363in}{6.575257in}}%
\pgfpathlineto{\pgfqpoint{1.648415in}{6.575981in}}%
\pgfpathlineto{\pgfqpoint{1.648658in}{6.575893in}}%
\pgfpathlineto{\pgfqpoint{1.649548in}{6.575273in}}%
\pgfpathlineto{\pgfqpoint{1.649710in}{6.575728in}}%
\pgfpathlineto{\pgfqpoint{1.650115in}{6.575282in}}%
\pgfpathlineto{\pgfqpoint{1.650924in}{6.575930in}}%
\pgfpathlineto{\pgfqpoint{1.652138in}{6.575249in}}%
\pgfpathlineto{\pgfqpoint{1.653271in}{6.575829in}}%
\pgfpathlineto{\pgfqpoint{1.654323in}{6.575347in}}%
\pgfpathlineto{\pgfqpoint{1.654404in}{6.575545in}}%
\pgfpathlineto{\pgfqpoint{1.654646in}{6.575363in}}%
\pgfpathlineto{\pgfqpoint{1.655536in}{6.575953in}}%
\pgfpathlineto{\pgfqpoint{1.656588in}{6.575322in}}%
\pgfpathlineto{\pgfqpoint{1.656669in}{6.575507in}}%
\pgfpathlineto{\pgfqpoint{1.656912in}{6.575292in}}%
\pgfpathlineto{\pgfqpoint{1.657883in}{6.575928in}}%
\pgfpathlineto{\pgfqpoint{1.658611in}{6.575219in}}%
\pgfpathlineto{\pgfqpoint{1.659016in}{6.575321in}}%
\pgfpathlineto{\pgfqpoint{1.660392in}{6.575894in}}%
\pgfpathlineto{\pgfqpoint{1.661201in}{6.575240in}}%
\pgfpathlineto{\pgfqpoint{1.661444in}{6.575717in}}%
\pgfpathlineto{\pgfqpoint{1.661605in}{6.575278in}}%
\pgfpathlineto{\pgfqpoint{1.662657in}{6.575781in}}%
\pgfpathlineto{\pgfqpoint{1.663548in}{6.575173in}}%
\pgfpathlineto{\pgfqpoint{1.663790in}{6.575612in}}%
\pgfpathlineto{\pgfqpoint{1.664761in}{6.575836in}}%
\pgfpathlineto{\pgfqpoint{1.664033in}{6.575299in}}%
\pgfpathlineto{\pgfqpoint{1.665004in}{6.575510in}}%
\pgfpathlineto{\pgfqpoint{1.665247in}{6.575182in}}%
\pgfpathlineto{\pgfqpoint{1.666056in}{6.575800in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{6.575285in}}%
\pgfpathlineto{\pgfqpoint{1.667189in}{6.575414in}}%
\pgfpathlineto{\pgfqpoint{1.667513in}{6.575185in}}%
\pgfpathlineto{\pgfqpoint{1.668403in}{6.575819in}}%
\pgfpathlineto{\pgfqpoint{1.669455in}{6.575171in}}%
\pgfpathlineto{\pgfqpoint{1.669536in}{6.575289in}}%
\pgfpathlineto{\pgfqpoint{1.670992in}{6.575867in}}%
\pgfpathlineto{\pgfqpoint{1.672125in}{6.575183in}}%
\pgfpathlineto{\pgfqpoint{1.673824in}{6.575849in}}%
\pgfpathlineto{\pgfqpoint{1.674472in}{6.575168in}}%
\pgfpathlineto{\pgfqpoint{1.674957in}{6.575725in}}%
\pgfpathlineto{\pgfqpoint{1.675119in}{6.575188in}}%
\pgfpathlineto{\pgfqpoint{1.676333in}{6.575794in}}%
\pgfpathlineto{\pgfqpoint{1.677142in}{6.575202in}}%
\pgfpathlineto{\pgfqpoint{1.677466in}{6.575527in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{6.575794in}}%
\pgfpathlineto{\pgfqpoint{1.680136in}{6.575160in}}%
\pgfpathlineto{\pgfqpoint{1.680379in}{6.575367in}}%
\pgfpathlineto{\pgfqpoint{1.681755in}{6.575774in}}%
\pgfpathlineto{\pgfqpoint{1.682807in}{6.575157in}}%
\pgfpathlineto{\pgfqpoint{1.682888in}{6.575215in}}%
\pgfpathlineto{\pgfqpoint{1.684830in}{6.575816in}}%
\pgfpathlineto{\pgfqpoint{1.684911in}{6.575171in}}%
\pgfpathlineto{\pgfqpoint{1.685882in}{6.575748in}}%
\pgfpathlineto{\pgfqpoint{1.686044in}{6.575147in}}%
\pgfpathlineto{\pgfqpoint{1.687257in}{6.575796in}}%
\pgfpathlineto{\pgfqpoint{1.687338in}{6.575147in}}%
\pgfpathlineto{\pgfqpoint{1.688390in}{6.575650in}}%
\pgfpathlineto{\pgfqpoint{1.690413in}{6.575787in}}%
\pgfpathlineto{\pgfqpoint{1.690494in}{6.575133in}}%
\pgfpathlineto{\pgfqpoint{1.691546in}{6.575486in}}%
\pgfpathlineto{\pgfqpoint{1.696078in}{6.575772in}}%
\pgfpathlineto{\pgfqpoint{1.697211in}{6.575209in}}%
\pgfpathlineto{\pgfqpoint{1.704736in}{6.574624in}}%
\pgfpathlineto{\pgfqpoint{1.712828in}{6.571702in}}%
\pgfpathlineto{\pgfqpoint{1.721891in}{6.565971in}}%
\pgfpathlineto{\pgfqpoint{1.732330in}{6.556608in}}%
\pgfpathlineto{\pgfqpoint{1.744549in}{6.542499in}}%
\pgfpathlineto{\pgfqpoint{1.759034in}{6.522204in}}%
\pgfpathlineto{\pgfqpoint{1.776594in}{6.493567in}}%
\pgfpathlineto{\pgfqpoint{1.798442in}{6.453442in}}%
\pgfpathlineto{\pgfqpoint{1.827250in}{6.395573in}}%
\pgfpathlineto{\pgfqpoint{1.834695in}{6.382360in}}%
\pgfpathlineto{\pgfqpoint{1.835909in}{6.382607in}}%
\pgfpathlineto{\pgfqpoint{1.837123in}{6.382366in}}%
\pgfpathlineto{\pgfqpoint{1.838094in}{6.382626in}}%
\pgfpathlineto{\pgfqpoint{1.838175in}{6.382453in}}%
\pgfpathlineto{\pgfqpoint{1.838498in}{6.382691in}}%
\pgfpathlineto{\pgfqpoint{1.839307in}{6.382352in}}%
\pgfpathlineto{\pgfqpoint{1.840440in}{6.382698in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{6.382278in}}%
\pgfpathlineto{\pgfqpoint{1.841654in}{6.382390in}}%
\pgfpathlineto{\pgfqpoint{1.842787in}{6.382701in}}%
\pgfpathlineto{\pgfqpoint{1.844001in}{6.382359in}}%
\pgfpathlineto{\pgfqpoint{1.844891in}{6.382708in}}%
\pgfpathlineto{\pgfqpoint{1.844244in}{6.382288in}}%
\pgfpathlineto{\pgfqpoint{1.845134in}{6.382635in}}%
\pgfpathlineto{\pgfqpoint{1.846348in}{6.382261in}}%
\pgfpathlineto{\pgfqpoint{1.847400in}{6.382682in}}%
\pgfpathlineto{\pgfqpoint{1.847480in}{6.382504in}}%
\pgfpathlineto{\pgfqpoint{1.847804in}{6.382701in}}%
\pgfpathlineto{\pgfqpoint{1.848613in}{6.382277in}}%
\pgfpathlineto{\pgfqpoint{1.849665in}{6.382668in}}%
\pgfpathlineto{\pgfqpoint{1.849746in}{6.382488in}}%
\pgfpathlineto{\pgfqpoint{1.850636in}{6.382320in}}%
\pgfpathlineto{\pgfqpoint{1.850070in}{6.382675in}}%
\pgfpathlineto{\pgfqpoint{1.850798in}{6.382412in}}%
\pgfpathlineto{\pgfqpoint{1.851688in}{6.382685in}}%
\pgfpathlineto{\pgfqpoint{1.851041in}{6.382323in}}%
\pgfpathlineto{\pgfqpoint{1.851931in}{6.382593in}}%
\pgfpathlineto{\pgfqpoint{1.853064in}{6.382309in}}%
\pgfpathlineto{\pgfqpoint{1.852093in}{6.382682in}}%
\pgfpathlineto{\pgfqpoint{1.853226in}{6.382396in}}%
\pgfpathlineto{\pgfqpoint{1.854116in}{6.382643in}}%
\pgfpathlineto{\pgfqpoint{1.853469in}{6.382301in}}%
\pgfpathlineto{\pgfqpoint{1.854359in}{6.382545in}}%
\pgfpathlineto{\pgfqpoint{1.854521in}{6.382629in}}%
\pgfpathlineto{\pgfqpoint{1.855653in}{6.382313in}}%
\pgfpathlineto{\pgfqpoint{1.856867in}{6.382693in}}%
\pgfpathlineto{\pgfqpoint{1.857838in}{6.382272in}}%
\pgfpathlineto{\pgfqpoint{1.858162in}{6.382426in}}%
\pgfpathlineto{\pgfqpoint{1.859052in}{6.382621in}}%
\pgfpathlineto{\pgfqpoint{1.858405in}{6.382319in}}%
\pgfpathlineto{\pgfqpoint{1.859295in}{6.382511in}}%
\pgfpathlineto{\pgfqpoint{1.860185in}{6.382251in}}%
\pgfpathlineto{\pgfqpoint{1.859619in}{6.382659in}}%
\pgfpathlineto{\pgfqpoint{1.860509in}{6.382396in}}%
\pgfpathlineto{\pgfqpoint{1.861561in}{6.382638in}}%
\pgfpathlineto{\pgfqpoint{1.860751in}{6.382283in}}%
\pgfpathlineto{\pgfqpoint{1.861642in}{6.382452in}}%
\pgfpathlineto{\pgfqpoint{1.862855in}{6.382308in}}%
\pgfpathlineto{\pgfqpoint{1.864069in}{6.382587in}}%
\pgfpathlineto{\pgfqpoint{1.865283in}{6.382412in}}%
\pgfpathlineto{\pgfqpoint{1.865526in}{6.382287in}}%
\pgfpathlineto{\pgfqpoint{1.866497in}{6.382658in}}%
\pgfpathlineto{\pgfqpoint{1.867792in}{6.382265in}}%
\pgfpathlineto{\pgfqpoint{1.868924in}{6.382668in}}%
\pgfpathlineto{\pgfqpoint{1.869005in}{6.382479in}}%
\pgfpathlineto{\pgfqpoint{1.870219in}{6.382244in}}%
\pgfpathlineto{\pgfqpoint{1.871514in}{6.382669in}}%
\pgfpathlineto{\pgfqpoint{1.872728in}{6.382405in}}%
\pgfpathlineto{\pgfqpoint{1.872970in}{6.382264in}}%
\pgfpathlineto{\pgfqpoint{1.873942in}{6.382556in}}%
\pgfpathlineto{\pgfqpoint{1.875155in}{6.382265in}}%
\pgfpathlineto{\pgfqpoint{1.876450in}{6.382622in}}%
\pgfpathlineto{\pgfqpoint{1.877664in}{6.382303in}}%
\pgfpathlineto{\pgfqpoint{1.878797in}{6.382587in}}%
\pgfpathlineto{\pgfqpoint{1.880011in}{6.382242in}}%
\pgfpathlineto{\pgfqpoint{1.880901in}{6.382658in}}%
\pgfpathlineto{\pgfqpoint{1.881143in}{6.382501in}}%
\pgfpathlineto{\pgfqpoint{1.882276in}{6.382324in}}%
\pgfpathlineto{\pgfqpoint{1.883409in}{6.382557in}}%
\pgfpathlineto{\pgfqpoint{1.884542in}{6.382358in}}%
\pgfpathlineto{\pgfqpoint{1.885675in}{6.382566in}}%
\pgfpathlineto{\pgfqpoint{1.886808in}{6.382345in}}%
\pgfpathlineto{\pgfqpoint{1.887941in}{6.382529in}}%
\pgfpathlineto{\pgfqpoint{1.889074in}{6.382286in}}%
\pgfpathlineto{\pgfqpoint{1.890126in}{6.382643in}}%
\pgfpathlineto{\pgfqpoint{1.890207in}{6.382447in}}%
\pgfpathlineto{\pgfqpoint{1.891420in}{6.382399in}}%
\pgfpathlineto{\pgfqpoint{1.891825in}{6.382243in}}%
\pgfpathlineto{\pgfqpoint{1.892553in}{6.382536in}}%
\pgfpathlineto{\pgfqpoint{1.893848in}{6.382267in}}%
\pgfpathlineto{\pgfqpoint{1.895062in}{6.382592in}}%
\pgfpathlineto{\pgfqpoint{1.896357in}{6.382296in}}%
\pgfpathlineto{\pgfqpoint{1.897570in}{6.382594in}}%
\pgfpathlineto{\pgfqpoint{1.898865in}{6.382273in}}%
\pgfpathlineto{\pgfqpoint{1.900079in}{6.382544in}}%
\pgfpathlineto{\pgfqpoint{1.901293in}{6.382397in}}%
\pgfpathlineto{\pgfqpoint{1.902183in}{6.382632in}}%
\pgfpathlineto{\pgfqpoint{1.902426in}{6.382438in}}%
\pgfpathlineto{\pgfqpoint{1.903639in}{6.382269in}}%
\pgfpathlineto{\pgfqpoint{1.904853in}{6.382491in}}%
\pgfpathlineto{\pgfqpoint{1.906067in}{6.382300in}}%
\pgfpathlineto{\pgfqpoint{1.907281in}{6.382497in}}%
\pgfpathlineto{\pgfqpoint{1.908495in}{6.382283in}}%
\pgfpathlineto{\pgfqpoint{1.909709in}{6.382457in}}%
\pgfpathlineto{\pgfqpoint{1.910599in}{6.382233in}}%
\pgfpathlineto{\pgfqpoint{1.910841in}{6.382423in}}%
\pgfpathlineto{\pgfqpoint{1.912055in}{6.382574in}}%
\pgfpathlineto{\pgfqpoint{1.913269in}{6.382318in}}%
\pgfpathlineto{\pgfqpoint{1.914483in}{6.382446in}}%
\pgfpathlineto{\pgfqpoint{1.914887in}{6.382617in}}%
\pgfpathlineto{\pgfqpoint{1.915616in}{6.382372in}}%
\pgfpathlineto{\pgfqpoint{1.916830in}{6.382478in}}%
\pgfpathlineto{\pgfqpoint{1.917962in}{6.382385in}}%
\pgfpathlineto{\pgfqpoint{1.919176in}{6.382470in}}%
\pgfpathlineto{\pgfqpoint{1.920309in}{6.382358in}}%
\pgfpathlineto{\pgfqpoint{1.921604in}{6.382607in}}%
\pgfpathlineto{\pgfqpoint{1.922818in}{6.382273in}}%
\pgfpathlineto{\pgfqpoint{1.924112in}{6.382498in}}%
\pgfpathlineto{\pgfqpoint{1.925245in}{6.382348in}}%
\pgfpathlineto{\pgfqpoint{1.926540in}{6.382550in}}%
\pgfpathlineto{\pgfqpoint{1.927673in}{6.382382in}}%
\pgfpathlineto{\pgfqpoint{1.928968in}{6.382562in}}%
\pgfpathlineto{\pgfqpoint{1.930101in}{6.382376in}}%
\pgfpathlineto{\pgfqpoint{1.931233in}{6.382562in}}%
\pgfpathlineto{\pgfqpoint{1.932366in}{6.382360in}}%
\pgfpathlineto{\pgfqpoint{1.933499in}{6.382529in}}%
\pgfpathlineto{\pgfqpoint{1.934632in}{6.382307in}}%
\pgfpathlineto{\pgfqpoint{1.935765in}{6.382463in}}%
\pgfpathlineto{\pgfqpoint{1.936736in}{6.382251in}}%
\pgfpathlineto{\pgfqpoint{1.936008in}{6.382609in}}%
\pgfpathlineto{\pgfqpoint{1.936817in}{6.382433in}}%
\pgfpathlineto{\pgfqpoint{1.937950in}{6.382576in}}%
\pgfpathlineto{\pgfqpoint{1.939245in}{6.382264in}}%
\pgfpathlineto{\pgfqpoint{1.940458in}{6.382577in}}%
\pgfpathlineto{\pgfqpoint{1.941753in}{6.382229in}}%
\pgfpathlineto{\pgfqpoint{1.942967in}{6.382526in}}%
\pgfpathlineto{\pgfqpoint{1.943938in}{6.382239in}}%
\pgfpathlineto{\pgfqpoint{1.944181in}{6.382383in}}%
\pgfpathlineto{\pgfqpoint{1.945314in}{6.382471in}}%
\pgfpathlineto{\pgfqpoint{1.945556in}{6.382615in}}%
\pgfpathlineto{\pgfqpoint{1.946527in}{6.382298in}}%
\pgfpathlineto{\pgfqpoint{1.947741in}{6.382563in}}%
\pgfpathlineto{\pgfqpoint{1.948712in}{6.382217in}}%
\pgfpathlineto{\pgfqpoint{1.948955in}{6.382359in}}%
\pgfpathlineto{\pgfqpoint{1.950169in}{6.382606in}}%
\pgfpathlineto{\pgfqpoint{1.951140in}{6.382227in}}%
\pgfpathlineto{\pgfqpoint{1.951383in}{6.382367in}}%
\pgfpathlineto{\pgfqpoint{1.951868in}{6.382170in}}%
\pgfpathlineto{\pgfqpoint{1.952597in}{6.382592in}}%
\pgfpathlineto{\pgfqpoint{1.953568in}{6.382178in}}%
\pgfpathlineto{\pgfqpoint{1.953810in}{6.382317in}}%
\pgfpathlineto{\pgfqpoint{1.954862in}{6.382590in}}%
\pgfpathlineto{\pgfqpoint{1.954134in}{6.382174in}}%
\pgfpathlineto{\pgfqpoint{1.955024in}{6.382516in}}%
\pgfpathlineto{\pgfqpoint{1.956238in}{6.382201in}}%
\pgfpathlineto{\pgfqpoint{1.957533in}{6.382588in}}%
\pgfpathlineto{\pgfqpoint{1.958747in}{6.382229in}}%
\pgfpathlineto{\pgfqpoint{1.958908in}{6.382144in}}%
\pgfpathlineto{\pgfqpoint{1.960041in}{6.382591in}}%
\pgfpathlineto{\pgfqpoint{1.961255in}{6.382186in}}%
\pgfpathlineto{\pgfqpoint{1.962388in}{6.382613in}}%
\pgfpathlineto{\pgfqpoint{1.962550in}{6.382518in}}%
\pgfpathlineto{\pgfqpoint{1.963602in}{6.382162in}}%
\pgfpathlineto{\pgfqpoint{1.962793in}{6.382648in}}%
\pgfpathlineto{\pgfqpoint{1.963683in}{6.382388in}}%
\pgfpathlineto{\pgfqpoint{1.964006in}{6.382189in}}%
\pgfpathlineto{\pgfqpoint{1.964735in}{6.382567in}}%
\pgfpathlineto{\pgfqpoint{1.965787in}{6.382172in}}%
\pgfpathlineto{\pgfqpoint{1.965868in}{6.382401in}}%
\pgfpathlineto{\pgfqpoint{1.966758in}{6.382663in}}%
\pgfpathlineto{\pgfqpoint{1.966191in}{6.382188in}}%
\pgfpathlineto{\pgfqpoint{1.966920in}{6.382554in}}%
\pgfpathlineto{\pgfqpoint{1.967971in}{6.382119in}}%
\pgfpathlineto{\pgfqpoint{1.968052in}{6.382351in}}%
\pgfpathlineto{\pgfqpoint{1.968943in}{6.382593in}}%
\pgfpathlineto{\pgfqpoint{1.968376in}{6.382123in}}%
\pgfpathlineto{\pgfqpoint{1.969104in}{6.382476in}}%
\pgfpathlineto{\pgfqpoint{1.969994in}{6.382118in}}%
\pgfpathlineto{\pgfqpoint{1.969347in}{6.382594in}}%
\pgfpathlineto{\pgfqpoint{1.970237in}{6.382233in}}%
\pgfpathlineto{\pgfqpoint{1.970399in}{6.382111in}}%
\pgfpathlineto{\pgfqpoint{1.971370in}{6.382565in}}%
\pgfpathlineto{\pgfqpoint{1.972260in}{6.382169in}}%
\pgfpathlineto{\pgfqpoint{1.972503in}{6.382278in}}%
\pgfpathlineto{\pgfqpoint{1.972665in}{6.382148in}}%
\pgfpathlineto{\pgfqpoint{1.973636in}{6.382580in}}%
\pgfpathlineto{\pgfqpoint{1.974526in}{6.382144in}}%
\pgfpathlineto{\pgfqpoint{1.974769in}{6.382247in}}%
\pgfpathlineto{\pgfqpoint{1.975740in}{6.382659in}}%
\pgfpathlineto{\pgfqpoint{1.974931in}{6.382108in}}%
\pgfpathlineto{\pgfqpoint{1.975902in}{6.382517in}}%
\pgfpathlineto{\pgfqpoint{1.976144in}{6.382618in}}%
\pgfpathlineto{\pgfqpoint{1.977035in}{6.382134in}}%
\pgfpathlineto{\pgfqpoint{1.978248in}{6.382614in}}%
\pgfpathlineto{\pgfqpoint{1.979139in}{6.382089in}}%
\pgfpathlineto{\pgfqpoint{1.979381in}{6.382180in}}%
\pgfpathlineto{\pgfqpoint{1.980595in}{6.382625in}}%
\pgfpathlineto{\pgfqpoint{1.981485in}{6.382052in}}%
\pgfpathlineto{\pgfqpoint{1.981728in}{6.382135in}}%
\pgfpathlineto{\pgfqpoint{1.982942in}{6.382541in}}%
\pgfpathlineto{\pgfqpoint{1.983427in}{6.382018in}}%
\pgfpathlineto{\pgfqpoint{1.983185in}{6.382620in}}%
\pgfpathlineto{\pgfqpoint{1.983994in}{6.382423in}}%
\pgfpathlineto{\pgfqpoint{1.984317in}{6.382065in}}%
\pgfpathlineto{\pgfqpoint{1.985127in}{6.382537in}}%
\pgfpathlineto{\pgfqpoint{1.985855in}{6.382051in}}%
\pgfpathlineto{\pgfqpoint{1.985612in}{6.382679in}}%
\pgfpathlineto{\pgfqpoint{1.986179in}{6.382374in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{6.382638in}}%
\pgfpathlineto{\pgfqpoint{1.986502in}{6.381995in}}%
\pgfpathlineto{\pgfqpoint{1.987312in}{6.382444in}}%
\pgfpathlineto{\pgfqpoint{1.987392in}{6.381993in}}%
\pgfpathlineto{\pgfqpoint{1.988283in}{6.382691in}}%
\pgfpathlineto{\pgfqpoint{1.988364in}{6.382234in}}%
\pgfpathlineto{\pgfqpoint{1.989173in}{6.382664in}}%
\pgfpathlineto{\pgfqpoint{1.988525in}{6.382034in}}%
\pgfpathlineto{\pgfqpoint{1.989577in}{6.382515in}}%
\pgfpathlineto{\pgfqpoint{1.990548in}{6.381994in}}%
\pgfpathlineto{\pgfqpoint{1.990306in}{6.382674in}}%
\pgfpathlineto{\pgfqpoint{1.990629in}{6.382254in}}%
\pgfpathlineto{\pgfqpoint{1.991439in}{6.382658in}}%
\pgfpathlineto{\pgfqpoint{1.990791in}{6.382042in}}%
\pgfpathlineto{\pgfqpoint{1.991843in}{6.382488in}}%
\pgfpathlineto{\pgfqpoint{1.992571in}{6.382617in}}%
\pgfpathlineto{\pgfqpoint{1.993057in}{6.381949in}}%
\pgfpathlineto{\pgfqpoint{1.994433in}{6.382651in}}%
\pgfpathlineto{\pgfqpoint{1.995646in}{6.382035in}}%
\pgfpathlineto{\pgfqpoint{1.996779in}{6.382658in}}%
\pgfpathlineto{\pgfqpoint{1.997993in}{6.381967in}}%
\pgfpathlineto{\pgfqpoint{1.999126in}{6.382546in}}%
\pgfpathlineto{\pgfqpoint{2.000178in}{6.382041in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{6.382308in}}%
\pgfpathlineto{\pgfqpoint{2.000421in}{6.382042in}}%
\pgfpathlineto{\pgfqpoint{2.001311in}{6.382576in}}%
\pgfpathlineto{\pgfqpoint{2.002363in}{6.382008in}}%
\pgfpathlineto{\pgfqpoint{2.002444in}{6.382277in}}%
\pgfpathlineto{\pgfqpoint{2.002606in}{6.381998in}}%
\pgfpathlineto{\pgfqpoint{2.003496in}{6.382497in}}%
\pgfpathlineto{\pgfqpoint{2.004305in}{6.381887in}}%
\pgfpathlineto{\pgfqpoint{2.004548in}{6.382696in}}%
\pgfpathlineto{\pgfqpoint{2.004629in}{6.382135in}}%
\pgfpathlineto{\pgfqpoint{2.005761in}{6.382572in}}%
\pgfpathlineto{\pgfqpoint{2.006813in}{6.381871in}}%
\pgfpathlineto{\pgfqpoint{2.006894in}{6.382141in}}%
\pgfpathlineto{\pgfqpoint{2.008027in}{6.382525in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{6.381849in}}%
\pgfpathlineto{\pgfqpoint{2.008836in}{6.382663in}}%
\pgfpathlineto{\pgfqpoint{2.009160in}{6.382022in}}%
\pgfpathlineto{\pgfqpoint{2.010374in}{6.382621in}}%
\pgfpathlineto{\pgfqpoint{2.011183in}{6.381835in}}%
\pgfpathlineto{\pgfqpoint{2.011507in}{6.382041in}}%
\pgfpathlineto{\pgfqpoint{2.012478in}{6.382652in}}%
\pgfpathlineto{\pgfqpoint{2.012721in}{6.382579in}}%
\pgfpathlineto{\pgfqpoint{2.013287in}{6.382702in}}%
\pgfpathlineto{\pgfqpoint{2.013854in}{6.381919in}}%
\pgfpathlineto{\pgfqpoint{2.014096in}{6.381836in}}%
\pgfpathlineto{\pgfqpoint{2.015148in}{6.382664in}}%
\pgfpathlineto{\pgfqpoint{2.015715in}{6.381842in}}%
\pgfpathlineto{\pgfqpoint{2.016281in}{6.381919in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{6.382701in}}%
\pgfpathlineto{\pgfqpoint{2.016524in}{6.381819in}}%
\pgfpathlineto{\pgfqpoint{2.017576in}{6.382594in}}%
\pgfpathlineto{\pgfqpoint{2.018466in}{6.381877in}}%
\pgfpathlineto{\pgfqpoint{2.018628in}{6.382421in}}%
\pgfpathlineto{\pgfqpoint{2.019518in}{6.382609in}}%
\pgfpathlineto{\pgfqpoint{2.019275in}{6.381793in}}%
\pgfpathlineto{\pgfqpoint{2.019761in}{6.382486in}}%
\pgfpathlineto{\pgfqpoint{2.020408in}{6.381834in}}%
\pgfpathlineto{\pgfqpoint{2.020084in}{6.382633in}}%
\pgfpathlineto{\pgfqpoint{2.020813in}{6.382246in}}%
\pgfpathlineto{\pgfqpoint{2.021784in}{6.382653in}}%
\pgfpathlineto{\pgfqpoint{2.020975in}{6.381841in}}%
\pgfpathlineto{\pgfqpoint{2.022027in}{6.382513in}}%
\pgfpathlineto{\pgfqpoint{2.022674in}{6.381809in}}%
\pgfpathlineto{\pgfqpoint{2.022350in}{6.382642in}}%
\pgfpathlineto{\pgfqpoint{2.023079in}{6.382202in}}%
\pgfpathlineto{\pgfqpoint{2.023240in}{6.381780in}}%
\pgfpathlineto{\pgfqpoint{2.024373in}{6.382667in}}%
\pgfpathlineto{\pgfqpoint{2.025263in}{6.381741in}}%
\pgfpathlineto{\pgfqpoint{2.025425in}{6.382282in}}%
\pgfpathlineto{\pgfqpoint{2.025587in}{6.381842in}}%
\pgfpathlineto{\pgfqpoint{2.026396in}{6.382576in}}%
\pgfpathlineto{\pgfqpoint{2.027044in}{6.381767in}}%
\pgfpathlineto{\pgfqpoint{2.026720in}{6.382668in}}%
\pgfpathlineto{\pgfqpoint{2.027529in}{6.382392in}}%
\pgfpathlineto{\pgfqpoint{2.027934in}{6.381746in}}%
\pgfpathlineto{\pgfqpoint{2.028500in}{6.382631in}}%
\pgfpathlineto{\pgfqpoint{2.028824in}{6.381702in}}%
\pgfpathlineto{\pgfqpoint{2.029633in}{6.382375in}}%
\pgfpathlineto{\pgfqpoint{2.030038in}{6.381695in}}%
\pgfpathlineto{\pgfqpoint{2.030604in}{6.382558in}}%
\pgfpathlineto{\pgfqpoint{2.031575in}{6.381692in}}%
\pgfpathlineto{\pgfqpoint{2.031252in}{6.382665in}}%
\pgfpathlineto{\pgfqpoint{2.031737in}{6.382227in}}%
\pgfpathlineto{\pgfqpoint{2.031899in}{6.381737in}}%
\pgfpathlineto{\pgfqpoint{2.032789in}{6.382616in}}%
\pgfpathlineto{\pgfqpoint{2.033760in}{6.381675in}}%
\pgfpathlineto{\pgfqpoint{2.033113in}{6.382651in}}%
\pgfpathlineto{\pgfqpoint{2.033922in}{6.382206in}}%
\pgfpathlineto{\pgfqpoint{2.034084in}{6.381699in}}%
\pgfpathlineto{\pgfqpoint{2.034974in}{6.382532in}}%
\pgfpathlineto{\pgfqpoint{2.036026in}{6.381777in}}%
\pgfpathlineto{\pgfqpoint{2.036107in}{6.382041in}}%
\pgfpathlineto{\pgfqpoint{2.036350in}{6.381779in}}%
\pgfpathlineto{\pgfqpoint{2.037240in}{6.382563in}}%
\pgfpathlineto{\pgfqpoint{2.038292in}{6.381724in}}%
\pgfpathlineto{\pgfqpoint{2.038373in}{6.381986in}}%
\pgfpathlineto{\pgfqpoint{2.038615in}{6.381703in}}%
\pgfpathlineto{\pgfqpoint{2.039505in}{6.382436in}}%
\pgfpathlineto{\pgfqpoint{2.039586in}{6.381623in}}%
\pgfpathlineto{\pgfqpoint{2.039910in}{6.382666in}}%
\pgfpathlineto{\pgfqpoint{2.040638in}{6.381770in}}%
\pgfpathlineto{\pgfqpoint{2.041933in}{6.382663in}}%
\pgfpathlineto{\pgfqpoint{2.042985in}{6.381646in}}%
\pgfpathlineto{\pgfqpoint{2.043066in}{6.381903in}}%
\pgfpathlineto{\pgfqpoint{2.044280in}{6.382453in}}%
\pgfpathlineto{\pgfqpoint{2.044684in}{6.382629in}}%
\pgfpathlineto{\pgfqpoint{2.045413in}{6.381599in}}%
\pgfpathlineto{\pgfqpoint{2.046465in}{6.382676in}}%
\pgfpathlineto{\pgfqpoint{2.046788in}{6.382571in}}%
\pgfpathlineto{\pgfqpoint{2.047921in}{6.381615in}}%
\pgfpathlineto{\pgfqpoint{2.048973in}{6.382623in}}%
\pgfpathlineto{\pgfqpoint{2.049297in}{6.382492in}}%
\pgfpathlineto{\pgfqpoint{2.050106in}{6.381577in}}%
\pgfpathlineto{\pgfqpoint{2.049701in}{6.382607in}}%
\pgfpathlineto{\pgfqpoint{2.050349in}{6.382325in}}%
\pgfpathlineto{\pgfqpoint{2.050511in}{6.381680in}}%
\pgfpathlineto{\pgfqpoint{2.051563in}{6.382615in}}%
\pgfpathlineto{\pgfqpoint{2.051967in}{6.381551in}}%
\pgfpathlineto{\pgfqpoint{2.052615in}{6.382371in}}%
\pgfpathlineto{\pgfqpoint{2.053100in}{6.381532in}}%
\pgfpathlineto{\pgfqpoint{2.053828in}{6.382577in}}%
\pgfpathlineto{\pgfqpoint{2.054638in}{6.381523in}}%
\pgfpathlineto{\pgfqpoint{2.054233in}{6.382636in}}%
\pgfpathlineto{\pgfqpoint{2.054880in}{6.382253in}}%
\pgfpathlineto{\pgfqpoint{2.055042in}{6.381569in}}%
\pgfpathlineto{\pgfqpoint{2.055771in}{6.382580in}}%
\pgfpathlineto{\pgfqpoint{2.056661in}{6.381705in}}%
\pgfpathlineto{\pgfqpoint{2.056822in}{6.382186in}}%
\pgfpathlineto{\pgfqpoint{2.057389in}{6.381502in}}%
\pgfpathlineto{\pgfqpoint{2.057713in}{6.382459in}}%
\pgfpathlineto{\pgfqpoint{2.058603in}{6.381522in}}%
\pgfpathlineto{\pgfqpoint{2.058846in}{6.382235in}}%
\pgfpathlineto{\pgfqpoint{2.059007in}{6.381518in}}%
\pgfpathlineto{\pgfqpoint{2.059736in}{6.382454in}}%
\pgfpathlineto{\pgfqpoint{2.060221in}{6.381475in}}%
\pgfpathlineto{\pgfqpoint{2.060626in}{6.382650in}}%
\pgfpathlineto{\pgfqpoint{2.060869in}{6.382153in}}%
\pgfpathlineto{\pgfqpoint{2.061111in}{6.381653in}}%
\pgfpathlineto{\pgfqpoint{2.061840in}{6.382548in}}%
\pgfpathlineto{\pgfqpoint{2.062730in}{6.381474in}}%
\pgfpathlineto{\pgfqpoint{2.062972in}{6.382168in}}%
\pgfpathlineto{\pgfqpoint{2.063215in}{6.381647in}}%
\pgfpathlineto{\pgfqpoint{2.063944in}{6.382501in}}%
\pgfpathlineto{\pgfqpoint{2.064915in}{6.381584in}}%
\pgfpathlineto{\pgfqpoint{2.064429in}{6.382658in}}%
\pgfpathlineto{\pgfqpoint{2.065076in}{6.382040in}}%
\pgfpathlineto{\pgfqpoint{2.065319in}{6.381498in}}%
\pgfpathlineto{\pgfqpoint{2.066128in}{6.382537in}}%
\pgfpathlineto{\pgfqpoint{2.066614in}{6.381430in}}%
\pgfpathlineto{\pgfqpoint{2.067261in}{6.381993in}}%
\pgfpathlineto{\pgfqpoint{2.067504in}{6.381429in}}%
\pgfpathlineto{\pgfqpoint{2.068394in}{6.382644in}}%
\pgfpathlineto{\pgfqpoint{2.068880in}{6.381491in}}%
\pgfpathlineto{\pgfqpoint{2.069527in}{6.382013in}}%
\pgfpathlineto{\pgfqpoint{2.069770in}{6.381426in}}%
\pgfpathlineto{\pgfqpoint{2.070660in}{6.382588in}}%
\pgfpathlineto{\pgfqpoint{2.071631in}{6.381436in}}%
\pgfpathlineto{\pgfqpoint{2.071145in}{6.382643in}}%
\pgfpathlineto{\pgfqpoint{2.071793in}{6.381870in}}%
\pgfpathlineto{\pgfqpoint{2.072117in}{6.381476in}}%
\pgfpathlineto{\pgfqpoint{2.073007in}{6.382582in}}%
\pgfpathlineto{\pgfqpoint{2.074059in}{6.381560in}}%
\pgfpathlineto{\pgfqpoint{2.074140in}{6.381773in}}%
\pgfpathlineto{\pgfqpoint{2.074544in}{6.381563in}}%
\pgfpathlineto{\pgfqpoint{2.075434in}{6.382610in}}%
\pgfpathlineto{\pgfqpoint{2.076486in}{6.381500in}}%
\pgfpathlineto{\pgfqpoint{2.076567in}{6.381709in}}%
\pgfpathlineto{\pgfqpoint{2.076972in}{6.381467in}}%
\pgfpathlineto{\pgfqpoint{2.077862in}{6.382456in}}%
\pgfpathlineto{\pgfqpoint{2.077943in}{6.381377in}}%
\pgfpathlineto{\pgfqpoint{2.078428in}{6.382608in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{6.381461in}}%
\pgfpathlineto{\pgfqpoint{2.080451in}{6.382519in}}%
\pgfpathlineto{\pgfqpoint{2.081018in}{6.382627in}}%
\pgfpathlineto{\pgfqpoint{2.081584in}{6.381425in}}%
\pgfpathlineto{\pgfqpoint{2.083122in}{6.382572in}}%
\pgfpathlineto{\pgfqpoint{2.083688in}{6.381327in}}%
\pgfpathlineto{\pgfqpoint{2.084255in}{6.381378in}}%
\pgfpathlineto{\pgfqpoint{2.085873in}{6.382601in}}%
\pgfpathlineto{\pgfqpoint{2.087006in}{6.381304in}}%
\pgfpathlineto{\pgfqpoint{2.088705in}{6.382589in}}%
\pgfpathlineto{\pgfqpoint{2.089353in}{6.381413in}}%
\pgfpathlineto{\pgfqpoint{2.089757in}{6.382334in}}%
\pgfpathlineto{\pgfqpoint{2.089919in}{6.381370in}}%
\pgfpathlineto{\pgfqpoint{2.091052in}{6.382590in}}%
\pgfpathlineto{\pgfqpoint{2.091699in}{6.381363in}}%
\pgfpathlineto{\pgfqpoint{2.092104in}{6.382262in}}%
\pgfpathlineto{\pgfqpoint{2.092266in}{6.381281in}}%
\pgfpathlineto{\pgfqpoint{2.093480in}{6.382608in}}%
\pgfpathlineto{\pgfqpoint{2.094127in}{6.381328in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{6.382204in}}%
\pgfpathlineto{\pgfqpoint{2.094774in}{6.381380in}}%
\pgfpathlineto{\pgfqpoint{2.095341in}{6.382596in}}%
\pgfpathlineto{\pgfqpoint{2.095988in}{6.381277in}}%
\pgfpathlineto{\pgfqpoint{2.096474in}{6.382307in}}%
\pgfpathlineto{\pgfqpoint{2.096636in}{6.381296in}}%
\pgfpathlineto{\pgfqpoint{2.097202in}{6.382488in}}%
\pgfpathlineto{\pgfqpoint{2.097930in}{6.381298in}}%
\pgfpathlineto{\pgfqpoint{2.098335in}{6.382139in}}%
\pgfpathlineto{\pgfqpoint{2.098578in}{6.381282in}}%
\pgfpathlineto{\pgfqpoint{2.099144in}{6.382448in}}%
\pgfpathlineto{\pgfqpoint{2.099225in}{6.381254in}}%
\pgfpathlineto{\pgfqpoint{2.099872in}{6.382577in}}%
\pgfpathlineto{\pgfqpoint{2.100277in}{6.382036in}}%
\pgfpathlineto{\pgfqpoint{2.100601in}{6.381326in}}%
\pgfpathlineto{\pgfqpoint{2.101167in}{6.382466in}}%
\pgfpathlineto{\pgfqpoint{2.101248in}{6.381262in}}%
\pgfpathlineto{\pgfqpoint{2.101895in}{6.382555in}}%
\pgfpathlineto{\pgfqpoint{2.102300in}{6.381990in}}%
\pgfpathlineto{\pgfqpoint{2.102624in}{6.381259in}}%
\pgfpathlineto{\pgfqpoint{2.103271in}{6.382532in}}%
\pgfpathlineto{\pgfqpoint{2.104080in}{6.381363in}}%
\pgfpathlineto{\pgfqpoint{2.104404in}{6.381990in}}%
\pgfpathlineto{\pgfqpoint{2.104728in}{6.381238in}}%
\pgfpathlineto{\pgfqpoint{2.105375in}{6.382480in}}%
\pgfpathlineto{\pgfqpoint{2.106184in}{6.381262in}}%
\pgfpathlineto{\pgfqpoint{2.106508in}{6.381874in}}%
\pgfpathlineto{\pgfqpoint{2.106912in}{6.381253in}}%
\pgfpathlineto{\pgfqpoint{2.107560in}{6.382462in}}%
\pgfpathlineto{\pgfqpoint{2.107641in}{6.381230in}}%
\pgfpathlineto{\pgfqpoint{2.108369in}{6.382578in}}%
\pgfpathlineto{\pgfqpoint{2.108693in}{6.381789in}}%
\pgfpathlineto{\pgfqpoint{2.109178in}{6.381291in}}%
\pgfpathlineto{\pgfqpoint{2.109826in}{6.382467in}}%
\pgfpathlineto{\pgfqpoint{2.109907in}{6.381226in}}%
\pgfpathlineto{\pgfqpoint{2.110635in}{6.382537in}}%
\pgfpathlineto{\pgfqpoint{2.110958in}{6.381727in}}%
\pgfpathlineto{\pgfqpoint{2.111444in}{6.381199in}}%
\pgfpathlineto{\pgfqpoint{2.112172in}{6.382486in}}%
\pgfpathlineto{\pgfqpoint{2.113062in}{6.381255in}}%
\pgfpathlineto{\pgfqpoint{2.113305in}{6.381677in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{6.381258in}}%
\pgfpathlineto{\pgfqpoint{2.114600in}{6.382505in}}%
\pgfpathlineto{\pgfqpoint{2.115490in}{6.381217in}}%
\pgfpathlineto{\pgfqpoint{2.115733in}{6.381627in}}%
\pgfpathlineto{\pgfqpoint{2.116299in}{6.381174in}}%
\pgfpathlineto{\pgfqpoint{2.117108in}{6.382517in}}%
\pgfpathlineto{\pgfqpoint{2.117999in}{6.381172in}}%
\pgfpathlineto{\pgfqpoint{2.118241in}{6.381568in}}%
\pgfpathlineto{\pgfqpoint{2.119698in}{6.382508in}}%
\pgfpathlineto{\pgfqpoint{2.120669in}{6.381233in}}%
\pgfpathlineto{\pgfqpoint{2.120831in}{6.381488in}}%
\pgfpathlineto{\pgfqpoint{2.122368in}{6.382470in}}%
\pgfpathlineto{\pgfqpoint{2.122449in}{6.381184in}}%
\pgfpathlineto{\pgfqpoint{2.123339in}{6.382544in}}%
\pgfpathlineto{\pgfqpoint{2.123501in}{6.381378in}}%
\pgfpathlineto{\pgfqpoint{2.125201in}{6.382511in}}%
\pgfpathlineto{\pgfqpoint{2.126253in}{6.381228in}}%
\pgfpathlineto{\pgfqpoint{2.126333in}{6.381346in}}%
\pgfpathlineto{\pgfqpoint{2.128114in}{6.382493in}}%
\pgfpathlineto{\pgfqpoint{2.129166in}{6.381142in}}%
\pgfpathlineto{\pgfqpoint{2.129247in}{6.381255in}}%
\pgfpathlineto{\pgfqpoint{2.131189in}{6.382518in}}%
\pgfpathlineto{\pgfqpoint{2.132322in}{6.381205in}}%
\pgfpathlineto{\pgfqpoint{2.134345in}{6.382455in}}%
\pgfpathlineto{\pgfqpoint{2.134426in}{6.381136in}}%
\pgfpathlineto{\pgfqpoint{2.135397in}{6.382390in}}%
\pgfpathlineto{\pgfqpoint{2.135558in}{6.381172in}}%
\pgfpathlineto{\pgfqpoint{2.136610in}{6.382508in}}%
\pgfpathlineto{\pgfqpoint{2.136691in}{6.381184in}}%
\pgfpathlineto{\pgfqpoint{2.137662in}{6.382398in}}%
\pgfpathlineto{\pgfqpoint{2.137824in}{6.381171in}}%
\pgfpathlineto{\pgfqpoint{2.138876in}{6.382463in}}%
\pgfpathlineto{\pgfqpoint{2.138957in}{6.381134in}}%
\pgfpathlineto{\pgfqpoint{2.139928in}{6.382309in}}%
\pgfpathlineto{\pgfqpoint{2.140171in}{6.381170in}}%
\pgfpathlineto{\pgfqpoint{2.141304in}{6.382513in}}%
\pgfpathlineto{\pgfqpoint{2.141385in}{6.381179in}}%
\pgfpathlineto{\pgfqpoint{2.142356in}{6.382312in}}%
\pgfpathlineto{\pgfqpoint{2.142598in}{6.381162in}}%
\pgfpathlineto{\pgfqpoint{2.143731in}{6.382457in}}%
\pgfpathlineto{\pgfqpoint{2.143812in}{6.381119in}}%
\pgfpathlineto{\pgfqpoint{2.144783in}{6.382212in}}%
\pgfpathlineto{\pgfqpoint{2.145107in}{6.381140in}}%
\pgfpathlineto{\pgfqpoint{2.146321in}{6.382475in}}%
\pgfpathlineto{\pgfqpoint{2.146402in}{6.381132in}}%
\pgfpathlineto{\pgfqpoint{2.147373in}{6.382183in}}%
\pgfpathlineto{\pgfqpoint{2.147697in}{6.381096in}}%
\pgfpathlineto{\pgfqpoint{2.148991in}{6.382465in}}%
\pgfpathlineto{\pgfqpoint{2.149072in}{6.381117in}}%
\pgfpathlineto{\pgfqpoint{2.150043in}{6.382126in}}%
\pgfpathlineto{\pgfqpoint{2.150448in}{6.381107in}}%
\pgfpathlineto{\pgfqpoint{2.151823in}{6.382499in}}%
\pgfpathlineto{\pgfqpoint{2.151904in}{6.381148in}}%
\pgfpathlineto{\pgfqpoint{2.152875in}{6.382113in}}%
\pgfpathlineto{\pgfqpoint{2.153361in}{6.381155in}}%
\pgfpathlineto{\pgfqpoint{2.154737in}{6.382484in}}%
\pgfpathlineto{\pgfqpoint{2.154818in}{6.381129in}}%
\pgfpathlineto{\pgfqpoint{2.155870in}{6.382127in}}%
\pgfpathlineto{\pgfqpoint{2.156355in}{6.381147in}}%
\pgfpathlineto{\pgfqpoint{2.157812in}{6.382488in}}%
\pgfpathlineto{\pgfqpoint{2.157893in}{6.381129in}}%
\pgfpathlineto{\pgfqpoint{2.158944in}{6.382079in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{6.381078in}}%
\pgfpathlineto{\pgfqpoint{2.161048in}{6.382495in}}%
\pgfpathlineto{\pgfqpoint{2.161129in}{6.381134in}}%
\pgfpathlineto{\pgfqpoint{2.162181in}{6.382035in}}%
\pgfpathlineto{\pgfqpoint{2.162748in}{6.381081in}}%
\pgfpathlineto{\pgfqpoint{2.164204in}{6.382291in}}%
\pgfpathlineto{\pgfqpoint{2.164528in}{6.381125in}}%
\pgfpathlineto{\pgfqpoint{2.165499in}{6.381913in}}%
\pgfpathlineto{\pgfqpoint{2.166227in}{6.382492in}}%
\pgfpathlineto{\pgfqpoint{2.166308in}{6.381127in}}%
\pgfpathlineto{\pgfqpoint{2.167360in}{6.381955in}}%
\pgfpathlineto{\pgfqpoint{2.168008in}{6.382454in}}%
\pgfpathlineto{\pgfqpoint{2.168089in}{6.381088in}}%
\pgfpathlineto{\pgfqpoint{2.169141in}{6.381893in}}%
\pgfpathlineto{\pgfqpoint{2.169869in}{6.382438in}}%
\pgfpathlineto{\pgfqpoint{2.169950in}{6.381071in}}%
\pgfpathlineto{\pgfqpoint{2.171002in}{6.381852in}}%
\pgfpathlineto{\pgfqpoint{2.171811in}{6.382438in}}%
\pgfpathlineto{\pgfqpoint{2.171892in}{6.381070in}}%
\pgfpathlineto{\pgfqpoint{2.172944in}{6.381826in}}%
\pgfpathlineto{\pgfqpoint{2.173834in}{6.382449in}}%
\pgfpathlineto{\pgfqpoint{2.173915in}{6.381080in}}%
\pgfpathlineto{\pgfqpoint{2.174967in}{6.381811in}}%
\pgfpathlineto{\pgfqpoint{2.175938in}{6.382467in}}%
\pgfpathlineto{\pgfqpoint{2.176019in}{6.381098in}}%
\pgfpathlineto{\pgfqpoint{2.177071in}{6.381803in}}%
\pgfpathlineto{\pgfqpoint{2.178042in}{6.382436in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{6.381067in}}%
\pgfpathlineto{\pgfqpoint{2.179175in}{6.381747in}}%
\pgfpathlineto{\pgfqpoint{2.180308in}{6.382459in}}%
\pgfpathlineto{\pgfqpoint{2.180388in}{6.381089in}}%
\pgfpathlineto{\pgfqpoint{2.181440in}{6.381743in}}%
\pgfpathlineto{\pgfqpoint{2.182654in}{6.382475in}}%
\pgfpathlineto{\pgfqpoint{2.182735in}{6.381105in}}%
\pgfpathlineto{\pgfqpoint{2.183787in}{6.381733in}}%
\pgfpathlineto{\pgfqpoint{2.185001in}{6.382436in}}%
\pgfpathlineto{\pgfqpoint{2.185082in}{6.381067in}}%
\pgfpathlineto{\pgfqpoint{2.186134in}{6.381670in}}%
\pgfpathlineto{\pgfqpoint{2.187510in}{6.382434in}}%
\pgfpathlineto{\pgfqpoint{2.187590in}{6.381064in}}%
\pgfpathlineto{\pgfqpoint{2.188642in}{6.381642in}}%
\pgfpathlineto{\pgfqpoint{2.190180in}{6.382457in}}%
\pgfpathlineto{\pgfqpoint{2.190261in}{6.381088in}}%
\pgfpathlineto{\pgfqpoint{2.191313in}{6.381639in}}%
\pgfpathlineto{\pgfqpoint{2.192931in}{6.382456in}}%
\pgfpathlineto{\pgfqpoint{2.193012in}{6.381088in}}%
\pgfpathlineto{\pgfqpoint{2.194064in}{6.381613in}}%
\pgfpathlineto{\pgfqpoint{2.195844in}{6.382467in}}%
\pgfpathlineto{\pgfqpoint{2.195925in}{6.381100in}}%
\pgfpathlineto{\pgfqpoint{2.196977in}{6.381598in}}%
\pgfpathlineto{\pgfqpoint{2.198838in}{6.382445in}}%
\pgfpathlineto{\pgfqpoint{2.198919in}{6.381079in}}%
\pgfpathlineto{\pgfqpoint{2.199971in}{6.381551in}}%
\pgfpathlineto{\pgfqpoint{2.202075in}{6.382455in}}%
\pgfpathlineto{\pgfqpoint{2.202156in}{6.381092in}}%
\pgfpathlineto{\pgfqpoint{2.203208in}{6.381537in}}%
\pgfpathlineto{\pgfqpoint{2.205474in}{6.382452in}}%
\pgfpathlineto{\pgfqpoint{2.205555in}{6.381091in}}%
\pgfpathlineto{\pgfqpoint{2.206607in}{6.381509in}}%
\pgfpathlineto{\pgfqpoint{2.209115in}{6.382458in}}%
\pgfpathlineto{\pgfqpoint{2.209196in}{6.381099in}}%
\pgfpathlineto{\pgfqpoint{2.210248in}{6.381490in}}%
\pgfpathlineto{\pgfqpoint{2.213000in}{6.382459in}}%
\pgfpathlineto{\pgfqpoint{2.213080in}{6.381104in}}%
\pgfpathlineto{\pgfqpoint{2.214132in}{6.381468in}}%
\pgfpathlineto{\pgfqpoint{2.217127in}{6.382445in}}%
\pgfpathlineto{\pgfqpoint{2.217207in}{6.381093in}}%
\pgfpathlineto{\pgfqpoint{2.218259in}{6.381430in}}%
\pgfpathlineto{\pgfqpoint{2.221658in}{6.382451in}}%
\pgfpathlineto{\pgfqpoint{2.221739in}{6.381103in}}%
\pgfpathlineto{\pgfqpoint{2.222791in}{6.381412in}}%
\pgfpathlineto{\pgfqpoint{2.226594in}{6.382453in}}%
\pgfpathlineto{\pgfqpoint{2.226675in}{6.381111in}}%
\pgfpathlineto{\pgfqpoint{2.227727in}{6.381392in}}%
\pgfpathlineto{\pgfqpoint{2.232016in}{6.382451in}}%
\pgfpathlineto{\pgfqpoint{2.232097in}{6.381115in}}%
\pgfpathlineto{\pgfqpoint{2.233149in}{6.381368in}}%
\pgfpathlineto{\pgfqpoint{2.238004in}{6.382437in}}%
\pgfpathlineto{\pgfqpoint{2.238085in}{6.381108in}}%
\pgfpathlineto{\pgfqpoint{2.239137in}{6.381333in}}%
\pgfpathlineto{\pgfqpoint{2.244882in}{6.382441in}}%
\pgfpathlineto{\pgfqpoint{2.244963in}{6.381121in}}%
\pgfpathlineto{\pgfqpoint{2.246015in}{6.381316in}}%
\pgfpathlineto{\pgfqpoint{2.252813in}{6.382438in}}%
\pgfpathlineto{\pgfqpoint{2.252894in}{6.381128in}}%
\pgfpathlineto{\pgfqpoint{2.253945in}{6.381295in}}%
\pgfpathlineto{\pgfqpoint{2.262361in}{6.382442in}}%
\pgfpathlineto{\pgfqpoint{2.262442in}{6.381146in}}%
\pgfpathlineto{\pgfqpoint{2.263494in}{6.381282in}}%
\pgfpathlineto{\pgfqpoint{2.274338in}{6.382438in}}%
\pgfpathlineto{\pgfqpoint{2.274418in}{6.381160in}}%
\pgfpathlineto{\pgfqpoint{2.275470in}{6.381264in}}%
\pgfpathlineto{\pgfqpoint{2.291088in}{6.382435in}}%
\pgfpathlineto{\pgfqpoint{2.291169in}{6.381183in}}%
\pgfpathlineto{\pgfqpoint{2.292221in}{6.381253in}}%
\pgfpathlineto{\pgfqpoint{2.325318in}{6.382433in}}%
\pgfpathlineto{\pgfqpoint{2.326450in}{6.381260in}}%
\pgfpathlineto{\pgfqpoint{2.381234in}{6.381449in}}%
\pgfpathlineto{\pgfqpoint{2.576010in}{6.378642in}}%
\pgfpathlineto{\pgfqpoint{2.976325in}{6.374058in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{6.371746in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{6.371746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{6.261266in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{7.846521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391238in}{6.261266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{7.846521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{6.261266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{6.261266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{7.846521in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{7.846521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932852in,y=7.929854in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Angles}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749376in}{7.137879in}}%
\pgfpathlineto{\pgfqpoint{3.313461in}{7.137879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.335683in}{7.137879in}}{\pgfqpoint{3.335683in}{7.160101in}}%
\pgfpathlineto{\pgfqpoint{3.335683in}{7.768743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.335683in}{7.790966in}}{\pgfqpoint{3.313461in}{7.790966in}}%
\pgfpathlineto{\pgfqpoint{2.749376in}{7.790966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.727154in}{7.790966in}}{\pgfqpoint{2.727154in}{7.768743in}}%
\pgfpathlineto{\pgfqpoint{2.727154in}{7.160101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.727154in}{7.137879in}}{\pgfqpoint{2.749376in}{7.137879in}}%
\pgfpathlineto{\pgfqpoint{2.749376in}{7.137879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771598in}{7.707632in}}%
\pgfpathlineto{\pgfqpoint{2.882709in}{7.707632in}}%
\pgfpathlineto{\pgfqpoint{2.993820in}{7.707632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082709in,y=7.668743in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont k=1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771598in}{7.552694in}}%
\pgfpathlineto{\pgfqpoint{2.882709in}{7.552694in}}%
\pgfpathlineto{\pgfqpoint{2.993820in}{7.552694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082709in,y=7.513805in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont k=2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771598in}{7.397756in}}%
\pgfpathlineto{\pgfqpoint{2.882709in}{7.397756in}}%
\pgfpathlineto{\pgfqpoint{2.993820in}{7.397756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082709in,y=7.358867in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont k=3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771598in}{7.242817in}}%
\pgfpathlineto{\pgfqpoint{2.882709in}{7.242817in}}%
\pgfpathlineto{\pgfqpoint{2.993820in}{7.242817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082709in,y=7.203928in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont k=4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{6.261266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{6.261266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{7.846521in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{7.846521in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{6.261266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888989in}{6.261266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.888989in,y=6.173766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293593in}{6.261266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.293593in,y=6.173766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698196in}{6.261266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.698196in,y=6.173766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102800in}{6.261266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.102800in,y=6.173766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507404in}{6.261266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.507404in,y=6.173766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.912008in}{6.261266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.912008in,y=6.173766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.316612in}{6.261266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.316612in,y=6.173766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{6.333323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.609880in, y=6.294742in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{6.595645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.609880in, y=6.557065in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{6.857967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.609880in, y=6.819387in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{7.120290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.609880in, y=7.081709in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{7.382612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.609880in, y=7.344032in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{7.644934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.609880in, y=7.606354in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{6.261266in}}{\pgfqpoint{2.916773in}{1.585256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{6.333349in}}%
\pgfpathlineto{\pgfqpoint{3.889717in}{6.334321in}}%
\pgfpathlineto{\pgfqpoint{3.891174in}{6.336731in}}%
\pgfpathlineto{\pgfqpoint{3.950408in}{6.340270in}}%
\pgfpathlineto{\pgfqpoint{3.993538in}{6.344988in}}%
\pgfpathlineto{\pgfqpoint{4.027606in}{6.350882in}}%
\pgfpathlineto{\pgfqpoint{4.056009in}{6.358002in}}%
\pgfpathlineto{\pgfqpoint{4.080528in}{6.366404in}}%
\pgfpathlineto{\pgfqpoint{4.102296in}{6.376184in}}%
\pgfpathlineto{\pgfqpoint{4.122202in}{6.387552in}}%
\pgfpathlineto{\pgfqpoint{4.140814in}{6.400746in}}%
\pgfpathlineto{\pgfqpoint{4.158617in}{6.416111in}}%
\pgfpathlineto{\pgfqpoint{4.176096in}{6.434170in}}%
\pgfpathlineto{\pgfqpoint{4.193817in}{6.455745in}}%
\pgfpathlineto{\pgfqpoint{4.212591in}{6.482215in}}%
\pgfpathlineto{\pgfqpoint{4.234278in}{6.516846in}}%
\pgfpathlineto{\pgfqpoint{4.273201in}{6.584292in}}%
\pgfpathlineto{\pgfqpoint{4.301442in}{6.630790in}}%
\pgfpathlineto{\pgfqpoint{4.323210in}{6.662409in}}%
\pgfpathlineto{\pgfqpoint{4.343683in}{6.688288in}}%
\pgfpathlineto{\pgfqpoint{4.364236in}{6.710722in}}%
\pgfpathlineto{\pgfqpoint{4.385600in}{6.730765in}}%
\pgfpathlineto{\pgfqpoint{4.408419in}{6.749117in}}%
\pgfpathlineto{\pgfqpoint{4.433181in}{6.766156in}}%
\pgfpathlineto{\pgfqpoint{4.460451in}{6.782195in}}%
\pgfpathlineto{\pgfqpoint{4.490877in}{6.797473in}}%
\pgfpathlineto{\pgfqpoint{4.525269in}{6.812208in}}%
\pgfpathlineto{\pgfqpoint{4.570908in}{6.831464in}}%
\pgfpathlineto{\pgfqpoint{4.587497in}{6.842872in}}%
\pgfpathlineto{\pgfqpoint{4.612097in}{6.862819in}}%
\pgfpathlineto{\pgfqpoint{4.670198in}{6.910566in}}%
\pgfpathlineto{\pgfqpoint{4.699896in}{6.931589in}}%
\pgfpathlineto{\pgfqpoint{4.730888in}{6.950757in}}%
\pgfpathlineto{\pgfqpoint{4.763661in}{6.968399in}}%
\pgfpathlineto{\pgfqpoint{4.799347in}{6.984991in}}%
\pgfpathlineto{\pgfqpoint{4.839403in}{7.001146in}}%
\pgfpathlineto{\pgfqpoint{4.884071in}{7.016728in}}%
\pgfpathlineto{\pgfqpoint{4.934404in}{7.031888in}}%
\pgfpathlineto{\pgfqpoint{4.991453in}{7.046702in}}%
\pgfpathlineto{\pgfqpoint{5.056109in}{7.061150in}}%
\pgfpathlineto{\pgfqpoint{5.129747in}{7.075274in}}%
\pgfpathlineto{\pgfqpoint{5.215280in}{7.089356in}}%
\pgfpathlineto{\pgfqpoint{5.247001in}{7.095352in}}%
\pgfpathlineto{\pgfqpoint{5.275323in}{7.102944in}}%
\pgfpathlineto{\pgfqpoint{5.302351in}{7.112495in}}%
\pgfpathlineto{\pgfqpoint{5.329702in}{7.124548in}}%
\pgfpathlineto{\pgfqpoint{5.359319in}{7.140091in}}%
\pgfpathlineto{\pgfqpoint{5.394358in}{7.161109in}}%
\pgfpathlineto{\pgfqpoint{5.443315in}{7.193318in}}%
\pgfpathlineto{\pgfqpoint{5.618185in}{7.310250in}}%
\pgfpathlineto{\pgfqpoint{5.696759in}{7.359101in}}%
\pgfpathlineto{\pgfqpoint{5.778974in}{7.407576in}}%
\pgfpathlineto{\pgfqpoint{5.866854in}{7.456785in}}%
\pgfpathlineto{\pgfqpoint{5.961127in}{7.507000in}}%
\pgfpathlineto{\pgfqpoint{6.062197in}{7.558294in}}%
\pgfpathlineto{\pgfqpoint{6.170469in}{7.610727in}}%
\pgfpathlineto{\pgfqpoint{6.286186in}{7.664271in}}%
\pgfpathlineto{\pgfqpoint{6.409671in}{7.718938in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{7.774464in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{7.774464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{6.261266in}}{\pgfqpoint{2.916773in}{1.585256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{6.333325in}}%
\pgfpathlineto{\pgfqpoint{4.108770in}{6.337987in}}%
\pgfpathlineto{\pgfqpoint{4.160316in}{6.341989in}}%
\pgfpathlineto{\pgfqpoint{4.199320in}{6.347169in}}%
\pgfpathlineto{\pgfqpoint{4.230879in}{6.353546in}}%
\pgfpathlineto{\pgfqpoint{4.257502in}{6.361146in}}%
\pgfpathlineto{\pgfqpoint{4.280807in}{6.370077in}}%
\pgfpathlineto{\pgfqpoint{4.301766in}{6.380476in}}%
\pgfpathlineto{\pgfqpoint{4.321025in}{6.392507in}}%
\pgfpathlineto{\pgfqpoint{4.339232in}{6.406516in}}%
\pgfpathlineto{\pgfqpoint{4.356792in}{6.422858in}}%
\pgfpathlineto{\pgfqpoint{4.374271in}{6.442218in}}%
\pgfpathlineto{\pgfqpoint{4.392235in}{6.465525in}}%
\pgfpathlineto{\pgfqpoint{4.411656in}{6.494491in}}%
\pgfpathlineto{\pgfqpoint{4.435689in}{6.534621in}}%
\pgfpathlineto{\pgfqpoint{4.494923in}{6.635272in}}%
\pgfpathlineto{\pgfqpoint{4.516367in}{6.666238in}}%
\pgfpathlineto{\pgfqpoint{4.536840in}{6.691941in}}%
\pgfpathlineto{\pgfqpoint{4.567590in}{6.729489in}}%
\pgfpathlineto{\pgfqpoint{4.582965in}{6.755734in}}%
\pgfpathlineto{\pgfqpoint{4.620917in}{6.821540in}}%
\pgfpathlineto{\pgfqpoint{4.640014in}{6.849433in}}%
\pgfpathlineto{\pgfqpoint{4.659193in}{6.873522in}}%
\pgfpathlineto{\pgfqpoint{4.678695in}{6.894501in}}%
\pgfpathlineto{\pgfqpoint{4.700139in}{6.914286in}}%
\pgfpathlineto{\pgfqpoint{4.723444in}{6.932739in}}%
\pgfpathlineto{\pgfqpoint{4.749015in}{6.950132in}}%
\pgfpathlineto{\pgfqpoint{4.777499in}{6.966791in}}%
\pgfpathlineto{\pgfqpoint{4.809463in}{6.982870in}}%
\pgfpathlineto{\pgfqpoint{4.845229in}{6.998341in}}%
\pgfpathlineto{\pgfqpoint{4.885771in}{7.013406in}}%
\pgfpathlineto{\pgfqpoint{4.932300in}{7.028281in}}%
\pgfpathlineto{\pgfqpoint{4.985384in}{7.042870in}}%
\pgfpathlineto{\pgfqpoint{5.046237in}{7.057237in}}%
\pgfpathlineto{\pgfqpoint{5.116071in}{7.071391in}}%
\pgfpathlineto{\pgfqpoint{5.196507in}{7.085374in}}%
\pgfpathlineto{\pgfqpoint{5.249267in}{7.094996in}}%
\pgfpathlineto{\pgfqpoint{5.277346in}{7.102831in}}%
\pgfpathlineto{\pgfqpoint{5.304293in}{7.112665in}}%
\pgfpathlineto{\pgfqpoint{5.331806in}{7.125106in}}%
\pgfpathlineto{\pgfqpoint{5.361909in}{7.141232in}}%
\pgfpathlineto{\pgfqpoint{5.397999in}{7.163218in}}%
\pgfpathlineto{\pgfqpoint{5.450355in}{7.198001in}}%
\pgfpathlineto{\pgfqpoint{5.601839in}{7.299749in}}%
\pgfpathlineto{\pgfqpoint{5.680089in}{7.348950in}}%
\pgfpathlineto{\pgfqpoint{5.761334in}{7.397383in}}%
\pgfpathlineto{\pgfqpoint{5.847919in}{7.446388in}}%
\pgfpathlineto{\pgfqpoint{5.940816in}{7.496384in}}%
\pgfpathlineto{\pgfqpoint{6.040429in}{7.547448in}}%
\pgfpathlineto{\pgfqpoint{6.147164in}{7.599640in}}%
\pgfpathlineto{\pgfqpoint{6.261262in}{7.652936in}}%
\pgfpathlineto{\pgfqpoint{6.383048in}{7.707349in}}%
\pgfpathlineto{\pgfqpoint{6.512764in}{7.762850in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{7.774461in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{7.774461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{6.261266in}}{\pgfqpoint{2.916773in}{1.585256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{6.333323in}}%
\pgfpathlineto{\pgfqpoint{4.378155in}{6.334512in}}%
\pgfpathlineto{\pgfqpoint{4.470809in}{6.336948in}}%
\pgfpathlineto{\pgfqpoint{4.528425in}{6.340574in}}%
\pgfpathlineto{\pgfqpoint{4.562897in}{6.344692in}}%
\pgfpathlineto{\pgfqpoint{4.576168in}{6.348594in}}%
\pgfpathlineto{\pgfqpoint{4.586364in}{6.353851in}}%
\pgfpathlineto{\pgfqpoint{4.594699in}{6.360648in}}%
\pgfpathlineto{\pgfqpoint{4.601901in}{6.369427in}}%
\pgfpathlineto{\pgfqpoint{4.608455in}{6.380999in}}%
\pgfpathlineto{\pgfqpoint{4.614686in}{6.396679in}}%
\pgfpathlineto{\pgfqpoint{4.620755in}{6.418236in}}%
\pgfpathlineto{\pgfqpoint{4.626905in}{6.448741in}}%
\pgfpathlineto{\pgfqpoint{4.633541in}{6.493795in}}%
\pgfpathlineto{\pgfqpoint{4.642361in}{6.571240in}}%
\pgfpathlineto{\pgfqpoint{4.655713in}{6.686423in}}%
\pgfpathlineto{\pgfqpoint{4.663967in}{6.737799in}}%
\pgfpathlineto{\pgfqpoint{4.672383in}{6.776563in}}%
\pgfpathlineto{\pgfqpoint{4.681446in}{6.808049in}}%
\pgfpathlineto{\pgfqpoint{4.691399in}{6.834738in}}%
\pgfpathlineto{\pgfqpoint{4.702485in}{6.858170in}}%
\pgfpathlineto{\pgfqpoint{4.714866in}{6.879158in}}%
\pgfpathlineto{\pgfqpoint{4.728785in}{6.898378in}}%
\pgfpathlineto{\pgfqpoint{4.744483in}{6.916248in}}%
\pgfpathlineto{\pgfqpoint{4.762367in}{6.933207in}}%
\pgfpathlineto{\pgfqpoint{4.782759in}{6.949455in}}%
\pgfpathlineto{\pgfqpoint{4.805902in}{6.965010in}}%
\pgfpathlineto{\pgfqpoint{4.832444in}{6.980127in}}%
\pgfpathlineto{\pgfqpoint{4.863032in}{6.994937in}}%
\pgfpathlineto{\pgfqpoint{4.898314in}{7.009495in}}%
\pgfpathlineto{\pgfqpoint{4.939017in}{7.023831in}}%
\pgfpathlineto{\pgfqpoint{4.986113in}{7.038005in}}%
\pgfpathlineto{\pgfqpoint{5.040734in}{7.052065in}}%
\pgfpathlineto{\pgfqpoint{5.104257in}{7.066065in}}%
\pgfpathlineto{\pgfqpoint{5.177490in}{7.079882in}}%
\pgfpathlineto{\pgfqpoint{5.254122in}{7.094382in}}%
\pgfpathlineto{\pgfqpoint{5.281716in}{7.102729in}}%
\pgfpathlineto{\pgfqpoint{5.308663in}{7.113223in}}%
\pgfpathlineto{\pgfqpoint{5.336580in}{7.126521in}}%
\pgfpathlineto{\pgfqpoint{5.367735in}{7.143901in}}%
\pgfpathlineto{\pgfqpoint{5.406415in}{7.168176in}}%
\pgfpathlineto{\pgfqpoint{5.469210in}{7.210615in}}%
\pgfpathlineto{\pgfqpoint{5.582984in}{7.287334in}}%
\pgfpathlineto{\pgfqpoint{5.661073in}{7.337076in}}%
\pgfpathlineto{\pgfqpoint{5.741184in}{7.385448in}}%
\pgfpathlineto{\pgfqpoint{5.826394in}{7.434275in}}%
\pgfpathlineto{\pgfqpoint{5.917672in}{7.483994in}}%
\pgfpathlineto{\pgfqpoint{6.015667in}{7.534815in}}%
\pgfpathlineto{\pgfqpoint{6.120703in}{7.586757in}}%
\pgfpathlineto{\pgfqpoint{6.233021in}{7.639796in}}%
\pgfpathlineto{\pgfqpoint{6.352945in}{7.693947in}}%
\pgfpathlineto{\pgfqpoint{6.480800in}{7.749217in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{7.774286in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{7.774286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{6.261266in}}{\pgfqpoint{2.916773in}{1.585256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{6.333323in}}%
\pgfpathlineto{\pgfqpoint{4.213076in}{6.334958in}}%
\pgfpathlineto{\pgfqpoint{4.294240in}{6.337664in}}%
\pgfpathlineto{\pgfqpoint{4.347324in}{6.341550in}}%
\pgfpathlineto{\pgfqpoint{4.387137in}{6.346613in}}%
\pgfpathlineto{\pgfqpoint{4.419182in}{6.352866in}}%
\pgfpathlineto{\pgfqpoint{4.446209in}{6.360361in}}%
\pgfpathlineto{\pgfqpoint{4.469757in}{6.369167in}}%
\pgfpathlineto{\pgfqpoint{4.490877in}{6.379422in}}%
\pgfpathlineto{\pgfqpoint{4.510298in}{6.391315in}}%
\pgfpathlineto{\pgfqpoint{4.528587in}{6.405133in}}%
\pgfpathlineto{\pgfqpoint{4.546227in}{6.421279in}}%
\pgfpathlineto{\pgfqpoint{4.557637in}{6.434244in}}%
\pgfpathlineto{\pgfqpoint{4.564758in}{6.446421in}}%
\pgfpathlineto{\pgfqpoint{4.572041in}{6.463506in}}%
\pgfpathlineto{\pgfqpoint{4.579567in}{6.487143in}}%
\pgfpathlineto{\pgfqpoint{4.587659in}{6.520343in}}%
\pgfpathlineto{\pgfqpoint{4.597450in}{6.570825in}}%
\pgfpathlineto{\pgfqpoint{4.624963in}{6.718812in}}%
\pgfpathlineto{\pgfqpoint{4.635483in}{6.759763in}}%
\pgfpathlineto{\pgfqpoint{4.646245in}{6.792907in}}%
\pgfpathlineto{\pgfqpoint{4.657655in}{6.820975in}}%
\pgfpathlineto{\pgfqpoint{4.670117in}{6.845787in}}%
\pgfpathlineto{\pgfqpoint{4.683712in}{6.867960in}}%
\pgfpathlineto{\pgfqpoint{4.698763in}{6.888264in}}%
\pgfpathlineto{\pgfqpoint{4.715514in}{6.907120in}}%
\pgfpathlineto{\pgfqpoint{4.734287in}{6.924883in}}%
\pgfpathlineto{\pgfqpoint{4.755407in}{6.941780in}}%
\pgfpathlineto{\pgfqpoint{4.779279in}{6.958000in}}%
\pgfpathlineto{\pgfqpoint{4.806388in}{6.973699in}}%
\pgfpathlineto{\pgfqpoint{4.837380in}{6.989036in}}%
\pgfpathlineto{\pgfqpoint{4.872985in}{7.004128in}}%
\pgfpathlineto{\pgfqpoint{4.913446in}{7.018815in}}%
\pgfpathlineto{\pgfqpoint{4.959894in}{7.033264in}}%
\pgfpathlineto{\pgfqpoint{5.013383in}{7.047524in}}%
\pgfpathlineto{\pgfqpoint{5.075125in}{7.061630in}}%
\pgfpathlineto{\pgfqpoint{5.146417in}{7.075583in}}%
\pgfpathlineto{\pgfqpoint{5.264966in}{7.098196in}}%
\pgfpathlineto{\pgfqpoint{5.292155in}{7.107186in}}%
\pgfpathlineto{\pgfqpoint{5.319263in}{7.118518in}}%
\pgfpathlineto{\pgfqpoint{5.347990in}{7.132989in}}%
\pgfpathlineto{\pgfqpoint{5.381006in}{7.152207in}}%
\pgfpathlineto{\pgfqpoint{5.424379in}{7.180222in}}%
\pgfpathlineto{\pgfqpoint{5.659454in}{7.336075in}}%
\pgfpathlineto{\pgfqpoint{5.739566in}{7.384498in}}%
\pgfpathlineto{\pgfqpoint{5.824614in}{7.433283in}}%
\pgfpathlineto{\pgfqpoint{5.915811in}{7.483007in}}%
\pgfpathlineto{\pgfqpoint{6.013644in}{7.533792in}}%
\pgfpathlineto{\pgfqpoint{6.118518in}{7.585703in}}%
\pgfpathlineto{\pgfqpoint{6.230674in}{7.638715in}}%
\pgfpathlineto{\pgfqpoint{6.350437in}{7.692841in}}%
\pgfpathlineto{\pgfqpoint{6.478130in}{7.748090in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{7.774289in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{7.774289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{6.261266in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{7.846521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673181in}{6.261266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{7.846521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{6.261266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{6.261266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{7.846521in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{7.846521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.214795in,y=7.929854in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Scales}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834186in}{7.137879in}}%
\pgfpathlineto{\pgfqpoint{4.398271in}{7.137879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.420493in}{7.137879in}}{\pgfqpoint{4.420493in}{7.160101in}}%
\pgfpathlineto{\pgfqpoint{4.420493in}{7.768743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.420493in}{7.790966in}}{\pgfqpoint{4.398271in}{7.790966in}}%
\pgfpathlineto{\pgfqpoint{3.834186in}{7.790966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.811964in}{7.790966in}}{\pgfqpoint{3.811964in}{7.768743in}}%
\pgfpathlineto{\pgfqpoint{3.811964in}{7.160101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.811964in}{7.137879in}}{\pgfqpoint{3.834186in}{7.137879in}}%
\pgfpathlineto{\pgfqpoint{3.834186in}{7.137879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856408in}{7.707632in}}%
\pgfpathlineto{\pgfqpoint{3.967519in}{7.707632in}}%
\pgfpathlineto{\pgfqpoint{4.078630in}{7.707632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.167519in,y=7.668743in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont k=1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856408in}{7.552694in}}%
\pgfpathlineto{\pgfqpoint{3.967519in}{7.552694in}}%
\pgfpathlineto{\pgfqpoint{4.078630in}{7.552694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.167519in,y=7.513805in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont k=2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856408in}{7.397756in}}%
\pgfpathlineto{\pgfqpoint{3.967519in}{7.397756in}}%
\pgfpathlineto{\pgfqpoint{4.078630in}{7.397756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.167519in,y=7.358867in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont k=3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856408in}{7.242817in}}%
\pgfpathlineto{\pgfqpoint{3.967519in}{7.242817in}}%
\pgfpathlineto{\pgfqpoint{4.078630in}{7.242817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.167519in,y=7.203928in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont k=4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{4.236266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{4.236266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{5.821521in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{5.821521in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{4.236266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607046in}{4.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607046in,y=4.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977073in}{4.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.977073in,y=4.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347100in}{4.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347100in,y=4.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717126in}{4.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.717126in,y=4.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087153in}{4.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087153in,y=4.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457180in}{4.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.457180in,y=4.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827207in}{4.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827207in,y=4.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197233in}{4.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197233in,y=4.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{4.308323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=4.269742in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{4.683812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=4.645232in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{5.059302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=5.020721in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{5.434791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=5.396211in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{5.810281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=5.771700in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{4.236266in}}{\pgfqpoint{2.916773in}{1.585256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{4.308323in}}%
\pgfpathlineto{\pgfqpoint{0.746916in}{4.309443in}}%
\pgfpathlineto{\pgfqpoint{1.144325in}{4.312215in}}%
\pgfpathlineto{\pgfqpoint{1.395203in}{4.316077in}}%
\pgfpathlineto{\pgfqpoint{1.580956in}{4.321073in}}%
\pgfpathlineto{\pgfqpoint{1.728967in}{4.327207in}}%
\pgfpathlineto{\pgfqpoint{1.852556in}{4.334504in}}%
\pgfpathlineto{\pgfqpoint{1.958384in}{4.342936in}}%
\pgfpathlineto{\pgfqpoint{2.050890in}{4.352492in}}%
\pgfpathlineto{\pgfqpoint{2.133036in}{4.363160in}}%
\pgfpathlineto{\pgfqpoint{2.207782in}{4.375085in}}%
\pgfpathlineto{\pgfqpoint{2.275867in}{4.388185in}}%
\pgfpathlineto{\pgfqpoint{2.338031in}{4.402376in}}%
\pgfpathlineto{\pgfqpoint{2.395755in}{4.417800in}}%
\pgfpathlineto{\pgfqpoint{2.449779in}{4.434516in}}%
\pgfpathlineto{\pgfqpoint{2.500103in}{4.452374in}}%
\pgfpathlineto{\pgfqpoint{2.548206in}{4.471801in}}%
\pgfpathlineto{\pgfqpoint{2.593350in}{4.492408in}}%
\pgfpathlineto{\pgfqpoint{2.636273in}{4.514404in}}%
\pgfpathlineto{\pgfqpoint{2.677716in}{4.538131in}}%
\pgfpathlineto{\pgfqpoint{2.717679in}{4.563594in}}%
\pgfpathlineto{\pgfqpoint{2.756161in}{4.590776in}}%
\pgfpathlineto{\pgfqpoint{2.793164in}{4.619637in}}%
\pgfpathlineto{\pgfqpoint{2.829427in}{4.650780in}}%
\pgfpathlineto{\pgfqpoint{2.864209in}{4.683574in}}%
\pgfpathlineto{\pgfqpoint{2.898252in}{4.718708in}}%
\pgfpathlineto{\pgfqpoint{2.931554in}{4.756259in}}%
\pgfpathlineto{\pgfqpoint{2.964116in}{4.796294in}}%
\pgfpathlineto{\pgfqpoint{2.996679in}{4.839906in}}%
\pgfpathlineto{\pgfqpoint{3.028501in}{4.886290in}}%
\pgfpathlineto{\pgfqpoint{3.059583in}{4.935498in}}%
\pgfpathlineto{\pgfqpoint{3.090666in}{4.988895in}}%
\pgfpathlineto{\pgfqpoint{3.121008in}{5.045400in}}%
\pgfpathlineto{\pgfqpoint{3.151350in}{5.106596in}}%
\pgfpathlineto{\pgfqpoint{3.181692in}{5.172869in}}%
\pgfpathlineto{\pgfqpoint{3.212034in}{5.244643in}}%
\pgfpathlineto{\pgfqpoint{3.241636in}{5.320401in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{5.366706in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{5.366706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{4.236266in}}{\pgfqpoint{2.916773in}{1.585256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{4.308323in}}%
\pgfpathlineto{\pgfqpoint{0.612226in}{4.309462in}}%
\pgfpathlineto{\pgfqpoint{0.613706in}{4.314067in}}%
\pgfpathlineto{\pgfqpoint{0.615187in}{4.337276in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{4.373562in}}%
\pgfpathlineto{\pgfqpoint{0.675131in}{4.393440in}}%
\pgfpathlineto{\pgfqpoint{0.729155in}{4.414140in}}%
\pgfpathlineto{\pgfqpoint{0.779478in}{4.435780in}}%
\pgfpathlineto{\pgfqpoint{0.826842in}{4.458545in}}%
\pgfpathlineto{\pgfqpoint{0.871985in}{4.482719in}}%
\pgfpathlineto{\pgfqpoint{0.914908in}{4.508243in}}%
\pgfpathlineto{\pgfqpoint{0.955611in}{4.535020in}}%
\pgfpathlineto{\pgfqpoint{0.994834in}{4.563473in}}%
\pgfpathlineto{\pgfqpoint{1.032577in}{4.593585in}}%
\pgfpathlineto{\pgfqpoint{1.069579in}{4.625989in}}%
\pgfpathlineto{\pgfqpoint{1.105102in}{4.660061in}}%
\pgfpathlineto{\pgfqpoint{1.139885in}{4.696520in}}%
\pgfpathlineto{\pgfqpoint{1.173927in}{4.735461in}}%
\pgfpathlineto{\pgfqpoint{1.207229in}{4.776969in}}%
\pgfpathlineto{\pgfqpoint{1.239792in}{4.821123in}}%
\pgfpathlineto{\pgfqpoint{1.271614in}{4.867990in}}%
\pgfpathlineto{\pgfqpoint{1.303436in}{4.918858in}}%
\pgfpathlineto{\pgfqpoint{1.334519in}{4.972742in}}%
\pgfpathlineto{\pgfqpoint{1.365601in}{5.031135in}}%
\pgfpathlineto{\pgfqpoint{1.395943in}{5.092856in}}%
\pgfpathlineto{\pgfqpoint{1.426285in}{5.159632in}}%
\pgfpathlineto{\pgfqpoint{1.456627in}{5.231885in}}%
\pgfpathlineto{\pgfqpoint{1.486230in}{5.308088in}}%
\pgfpathlineto{\pgfqpoint{1.515832in}{5.390397in}}%
\pgfpathlineto{\pgfqpoint{1.545434in}{5.479307in}}%
\pgfpathlineto{\pgfqpoint{1.546174in}{4.959906in}}%
\pgfpathlineto{\pgfqpoint{1.546914in}{4.962730in}}%
\pgfpathlineto{\pgfqpoint{1.580956in}{5.097074in}}%
\pgfpathlineto{\pgfqpoint{1.614259in}{5.237551in}}%
\pgfpathlineto{\pgfqpoint{1.646821in}{5.384483in}}%
\pgfpathlineto{\pgfqpoint{1.666803in}{5.479747in}}%
\pgfpathlineto{\pgfqpoint{1.667543in}{4.961734in}}%
\pgfpathlineto{\pgfqpoint{1.668283in}{4.965854in}}%
\pgfpathlineto{\pgfqpoint{1.703805in}{5.170011in}}%
\pgfpathlineto{\pgfqpoint{1.738588in}{5.383058in}}%
\pgfpathlineto{\pgfqpoint{1.753389in}{5.478031in}}%
\pgfpathlineto{\pgfqpoint{1.754129in}{4.961317in}}%
\pgfpathlineto{\pgfqpoint{1.754869in}{4.966651in}}%
\pgfpathlineto{\pgfqpoint{1.791132in}{5.236201in}}%
\pgfpathlineto{\pgfqpoint{1.822214in}{5.481034in}}%
\pgfpathlineto{\pgfqpoint{1.822954in}{4.965580in}}%
\pgfpathlineto{\pgfqpoint{1.823694in}{4.972092in}}%
\pgfpathlineto{\pgfqpoint{1.860697in}{5.307731in}}%
\pgfpathlineto{\pgfqpoint{1.879198in}{5.483442in}}%
\pgfpathlineto{\pgfqpoint{1.879938in}{4.969219in}}%
\pgfpathlineto{\pgfqpoint{1.880678in}{4.976880in}}%
\pgfpathlineto{\pgfqpoint{1.917681in}{5.371494in}}%
\pgfpathlineto{\pgfqpoint{1.927301in}{5.478016in}}%
\pgfpathlineto{\pgfqpoint{1.928042in}{4.964992in}}%
\pgfpathlineto{\pgfqpoint{1.928782in}{4.973774in}}%
\pgfpathlineto{\pgfqpoint{1.966524in}{5.435176in}}%
\pgfpathlineto{\pgfqpoint{1.970225in}{5.481912in}}%
\pgfpathlineto{\pgfqpoint{1.970965in}{4.970085in}}%
\pgfpathlineto{\pgfqpoint{1.971705in}{4.979984in}}%
\pgfpathlineto{\pgfqpoint{2.007967in}{5.478911in}}%
\pgfpathlineto{\pgfqpoint{2.008707in}{4.968258in}}%
\pgfpathlineto{\pgfqpoint{2.009447in}{4.979255in}}%
\pgfpathlineto{\pgfqpoint{2.042750in}{5.486948in}}%
\pgfpathlineto{\pgfqpoint{2.043490in}{4.977475in}}%
\pgfpathlineto{\pgfqpoint{2.044230in}{4.989574in}}%
\pgfpathlineto{\pgfqpoint{2.073832in}{5.484560in}}%
\pgfpathlineto{\pgfqpoint{2.074572in}{4.976245in}}%
\pgfpathlineto{\pgfqpoint{2.075312in}{4.989427in}}%
\pgfpathlineto{\pgfqpoint{2.102694in}{5.487336in}}%
\pgfpathlineto{\pgfqpoint{2.103434in}{4.980180in}}%
\pgfpathlineto{\pgfqpoint{2.104174in}{4.994444in}}%
\pgfpathlineto{\pgfqpoint{2.129336in}{5.488656in}}%
\pgfpathlineto{\pgfqpoint{2.130076in}{4.982651in}}%
\pgfpathlineto{\pgfqpoint{2.130816in}{4.997991in}}%
\pgfpathlineto{\pgfqpoint{2.153758in}{5.481715in}}%
\pgfpathlineto{\pgfqpoint{2.154498in}{4.976845in}}%
\pgfpathlineto{\pgfqpoint{2.155238in}{4.993246in}}%
\pgfpathlineto{\pgfqpoint{2.177440in}{5.493435in}}%
\pgfpathlineto{\pgfqpoint{2.178180in}{4.989719in}}%
\pgfpathlineto{\pgfqpoint{2.178920in}{5.007198in}}%
\pgfpathlineto{\pgfqpoint{2.198901in}{5.486138in}}%
\pgfpathlineto{\pgfqpoint{2.199641in}{4.983549in}}%
\pgfpathlineto{\pgfqpoint{2.200381in}{5.002081in}}%
\pgfpathlineto{\pgfqpoint{2.219623in}{5.490785in}}%
\pgfpathlineto{\pgfqpoint{2.220363in}{4.989334in}}%
\pgfpathlineto{\pgfqpoint{2.221103in}{5.008929in}}%
\pgfpathlineto{\pgfqpoint{2.238864in}{5.485381in}}%
\pgfpathlineto{\pgfqpoint{2.239604in}{4.985053in}}%
\pgfpathlineto{\pgfqpoint{2.240344in}{5.005697in}}%
\pgfpathlineto{\pgfqpoint{2.257365in}{5.486466in}}%
\pgfpathlineto{\pgfqpoint{2.258105in}{4.987265in}}%
\pgfpathlineto{\pgfqpoint{2.258845in}{5.008962in}}%
\pgfpathlineto{\pgfqpoint{2.275127in}{5.492015in}}%
\pgfpathlineto{\pgfqpoint{2.275867in}{4.993944in}}%
\pgfpathlineto{\pgfqpoint{2.276607in}{5.016696in}}%
\pgfpathlineto{\pgfqpoint{2.292148in}{5.499953in}}%
\pgfpathlineto{\pgfqpoint{2.292888in}{5.003013in}}%
\pgfpathlineto{\pgfqpoint{2.293628in}{5.026821in}}%
\pgfpathlineto{\pgfqpoint{2.307689in}{5.483856in}}%
\pgfpathlineto{\pgfqpoint{2.308429in}{4.988015in}}%
\pgfpathlineto{\pgfqpoint{2.309169in}{5.012852in}}%
\pgfpathlineto{\pgfqpoint{2.323230in}{5.489613in}}%
\pgfpathlineto{\pgfqpoint{2.323970in}{4.994895in}}%
\pgfpathlineto{\pgfqpoint{2.324710in}{5.020781in}}%
\pgfpathlineto{\pgfqpoint{2.338031in}{5.491272in}}%
\pgfpathlineto{\pgfqpoint{2.338771in}{4.997671in}}%
\pgfpathlineto{\pgfqpoint{2.339511in}{5.024600in}}%
\pgfpathlineto{\pgfqpoint{2.352092in}{5.486609in}}%
\pgfpathlineto{\pgfqpoint{2.352832in}{4.994115in}}%
\pgfpathlineto{\pgfqpoint{2.353572in}{5.022079in}}%
\pgfpathlineto{\pgfqpoint{2.366153in}{5.501829in}}%
\pgfpathlineto{\pgfqpoint{2.366893in}{5.010463in}}%
\pgfpathlineto{\pgfqpoint{2.367633in}{5.039481in}}%
\pgfpathlineto{\pgfqpoint{2.378734in}{5.478284in}}%
\pgfpathlineto{\pgfqpoint{2.379474in}{4.988000in}}%
\pgfpathlineto{\pgfqpoint{2.380214in}{5.018029in}}%
\pgfpathlineto{\pgfqpoint{2.392055in}{5.502648in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{5.013500in}}%
\pgfpathlineto{\pgfqpoint{2.393535in}{5.044589in}}%
\pgfpathlineto{\pgfqpoint{2.403896in}{5.483144in}}%
\pgfpathlineto{\pgfqpoint{2.404636in}{4.995079in}}%
\pgfpathlineto{\pgfqpoint{2.405376in}{5.027182in}}%
\pgfpathlineto{\pgfqpoint{2.415737in}{5.480025in}}%
\pgfpathlineto{\pgfqpoint{2.416477in}{4.993061in}}%
\pgfpathlineto{\pgfqpoint{2.417217in}{5.026193in}}%
\pgfpathlineto{\pgfqpoint{2.427578in}{5.493539in}}%
\pgfpathlineto{\pgfqpoint{2.428318in}{5.007694in}}%
\pgfpathlineto{\pgfqpoint{2.429058in}{5.041870in}}%
\pgfpathlineto{\pgfqpoint{2.438678in}{5.489282in}}%
\pgfpathlineto{\pgfqpoint{2.439418in}{5.004534in}}%
\pgfpathlineto{\pgfqpoint{2.440159in}{5.039735in}}%
\pgfpathlineto{\pgfqpoint{2.449779in}{5.500563in}}%
\pgfpathlineto{\pgfqpoint{2.450519in}{5.016929in}}%
\pgfpathlineto{\pgfqpoint{2.451259in}{5.053169in}}%
\pgfpathlineto{\pgfqpoint{2.460140in}{5.490890in}}%
\pgfpathlineto{\pgfqpoint{2.460880in}{5.008344in}}%
\pgfpathlineto{\pgfqpoint{2.461620in}{5.045602in}}%
\pgfpathlineto{\pgfqpoint{2.470501in}{5.495607in}}%
\pgfpathlineto{\pgfqpoint{2.471241in}{5.014164in}}%
\pgfpathlineto{\pgfqpoint{2.471981in}{5.052453in}}%
\pgfpathlineto{\pgfqpoint{2.480861in}{5.514905in}}%
\pgfpathlineto{\pgfqpoint{2.481602in}{5.034581in}}%
\pgfpathlineto{\pgfqpoint{2.482342in}{5.073915in}}%
\pgfpathlineto{\pgfqpoint{2.490482in}{5.509174in}}%
\pgfpathlineto{\pgfqpoint{2.491222in}{5.029940in}}%
\pgfpathlineto{\pgfqpoint{2.491962in}{5.070293in}}%
\pgfpathlineto{\pgfqpoint{2.500103in}{5.516820in}}%
\pgfpathlineto{\pgfqpoint{2.500843in}{5.038690in}}%
\pgfpathlineto{\pgfqpoint{2.501583in}{5.080073in}}%
\pgfpathlineto{\pgfqpoint{2.508984in}{5.496168in}}%
\pgfpathlineto{\pgfqpoint{2.509724in}{5.019109in}}%
\pgfpathlineto{\pgfqpoint{2.510464in}{5.061494in}}%
\pgfpathlineto{\pgfqpoint{2.517864in}{5.487656in}}%
\pgfpathlineto{\pgfqpoint{2.518604in}{5.011680in}}%
\pgfpathlineto{\pgfqpoint{2.519344in}{5.055077in}}%
\pgfpathlineto{\pgfqpoint{2.526745in}{5.491415in}}%
\pgfpathlineto{\pgfqpoint{2.527485in}{5.016535in}}%
\pgfpathlineto{\pgfqpoint{2.528225in}{5.060956in}}%
\pgfpathlineto{\pgfqpoint{2.535625in}{5.507585in}}%
\pgfpathlineto{\pgfqpoint{2.536366in}{5.033814in}}%
\pgfpathlineto{\pgfqpoint{2.537106in}{5.079270in}}%
\pgfpathlineto{\pgfqpoint{2.543766in}{5.490399in}}%
\pgfpathlineto{\pgfqpoint{2.544506in}{5.017699in}}%
\pgfpathlineto{\pgfqpoint{2.545246in}{5.064157in}}%
\pgfpathlineto{\pgfqpoint{2.551907in}{5.484339in}}%
\pgfpathlineto{\pgfqpoint{2.552647in}{5.012721in}}%
\pgfpathlineto{\pgfqpoint{2.553387in}{5.060190in}}%
\pgfpathlineto{\pgfqpoint{2.560047in}{5.489515in}}%
\pgfpathlineto{\pgfqpoint{2.560787in}{5.018991in}}%
\pgfpathlineto{\pgfqpoint{2.561527in}{5.067482in}}%
\pgfpathlineto{\pgfqpoint{2.568188in}{5.506045in}}%
\pgfpathlineto{\pgfqpoint{2.568928in}{5.036626in}}%
\pgfpathlineto{\pgfqpoint{2.569668in}{5.086149in}}%
\pgfpathlineto{\pgfqpoint{2.575588in}{5.484083in}}%
\pgfpathlineto{\pgfqpoint{2.576328in}{5.015726in}}%
\pgfpathlineto{\pgfqpoint{2.577068in}{5.066242in}}%
\pgfpathlineto{\pgfqpoint{2.583729in}{5.523119in}}%
\pgfpathlineto{\pgfqpoint{2.584469in}{5.055891in}}%
\pgfpathlineto{\pgfqpoint{2.585209in}{5.107460in}}%
\pgfpathlineto{\pgfqpoint{2.591129in}{5.521832in}}%
\pgfpathlineto{\pgfqpoint{2.591870in}{5.055688in}}%
\pgfpathlineto{\pgfqpoint{2.592610in}{5.108270in}}%
\pgfpathlineto{\pgfqpoint{2.598530in}{5.530777in}}%
\pgfpathlineto{\pgfqpoint{2.599270in}{5.065727in}}%
\pgfpathlineto{\pgfqpoint{2.600010in}{5.119331in}}%
\pgfpathlineto{\pgfqpoint{2.605190in}{5.496023in}}%
\pgfpathlineto{\pgfqpoint{2.605931in}{5.032018in}}%
\pgfpathlineto{\pgfqpoint{2.606671in}{5.086600in}}%
\pgfpathlineto{\pgfqpoint{2.612591in}{5.525172in}}%
\pgfpathlineto{\pgfqpoint{2.613331in}{5.062282in}}%
\pgfpathlineto{\pgfqpoint{2.614071in}{5.117904in}}%
\pgfpathlineto{\pgfqpoint{2.619251in}{5.508774in}}%
\pgfpathlineto{\pgfqpoint{2.619992in}{5.046948in}}%
\pgfpathlineto{\pgfqpoint{2.620732in}{5.103564in}}%
\pgfpathlineto{\pgfqpoint{2.625912in}{5.501423in}}%
\pgfpathlineto{\pgfqpoint{2.626652in}{5.040669in}}%
\pgfpathlineto{\pgfqpoint{2.627392in}{5.098288in}}%
\pgfpathlineto{\pgfqpoint{2.632572in}{5.503191in}}%
\pgfpathlineto{\pgfqpoint{2.633313in}{5.043519in}}%
\pgfpathlineto{\pgfqpoint{2.634053in}{5.102149in}}%
\pgfpathlineto{\pgfqpoint{2.639233in}{5.514154in}}%
\pgfpathlineto{\pgfqpoint{2.639973in}{5.055574in}}%
\pgfpathlineto{\pgfqpoint{2.640713in}{5.115223in}}%
\pgfpathlineto{\pgfqpoint{2.645893in}{5.534389in}}%
\pgfpathlineto{\pgfqpoint{2.646633in}{5.076910in}}%
\pgfpathlineto{\pgfqpoint{2.647374in}{5.137587in}}%
\pgfpathlineto{\pgfqpoint{2.651814in}{5.502884in}}%
\pgfpathlineto{\pgfqpoint{2.652554in}{5.046449in}}%
\pgfpathlineto{\pgfqpoint{2.653294in}{5.108102in}}%
\pgfpathlineto{\pgfqpoint{2.657734in}{5.479277in}}%
\pgfpathlineto{\pgfqpoint{2.658474in}{5.023892in}}%
\pgfpathlineto{\pgfqpoint{2.659214in}{5.086529in}}%
\pgfpathlineto{\pgfqpoint{2.664395in}{5.526684in}}%
\pgfpathlineto{\pgfqpoint{2.665135in}{5.072427in}}%
\pgfpathlineto{\pgfqpoint{2.665875in}{5.136116in}}%
\pgfpathlineto{\pgfqpoint{2.670315in}{5.519541in}}%
\pgfpathlineto{\pgfqpoint{2.671055in}{5.066353in}}%
\pgfpathlineto{\pgfqpoint{2.671795in}{5.131040in}}%
\pgfpathlineto{\pgfqpoint{2.676236in}{5.520474in}}%
\pgfpathlineto{\pgfqpoint{2.676976in}{5.068362in}}%
\pgfpathlineto{\pgfqpoint{2.677716in}{5.134055in}}%
\pgfpathlineto{\pgfqpoint{2.682156in}{5.529542in}}%
\pgfpathlineto{\pgfqpoint{2.682896in}{5.078515in}}%
\pgfpathlineto{\pgfqpoint{2.683636in}{5.145220in}}%
\pgfpathlineto{\pgfqpoint{2.687336in}{5.479712in}}%
\pgfpathlineto{\pgfqpoint{2.688076in}{5.029703in}}%
\pgfpathlineto{\pgfqpoint{2.688817in}{5.097364in}}%
\pgfpathlineto{\pgfqpoint{2.693257in}{5.504694in}}%
\pgfpathlineto{\pgfqpoint{2.693997in}{5.055786in}}%
\pgfpathlineto{\pgfqpoint{2.694737in}{5.124473in}}%
\pgfpathlineto{\pgfqpoint{2.699177in}{5.537983in}}%
\pgfpathlineto{\pgfqpoint{2.699917in}{5.090184in}}%
\pgfpathlineto{\pgfqpoint{2.700657in}{5.159905in}}%
\pgfpathlineto{\pgfqpoint{2.704358in}{5.509517in}}%
\pgfpathlineto{\pgfqpoint{2.705098in}{5.062759in}}%
\pgfpathlineto{\pgfqpoint{2.705838in}{5.133454in}}%
\pgfpathlineto{\pgfqpoint{2.709538in}{5.487949in}}%
\pgfpathlineto{\pgfqpoint{2.710278in}{5.042239in}}%
\pgfpathlineto{\pgfqpoint{2.711018in}{5.113914in}}%
\pgfpathlineto{\pgfqpoint{2.715458in}{5.545409in}}%
\pgfpathlineto{\pgfqpoint{2.716199in}{5.100832in}}%
\pgfpathlineto{\pgfqpoint{2.716939in}{5.173563in}}%
\pgfpathlineto{\pgfqpoint{2.720639in}{5.538263in}}%
\pgfpathlineto{\pgfqpoint{2.721379in}{5.094749in}}%
\pgfpathlineto{\pgfqpoint{2.722119in}{5.168473in}}%
\pgfpathlineto{\pgfqpoint{2.725819in}{5.538152in}}%
\pgfpathlineto{\pgfqpoint{2.726559in}{5.095707in}}%
\pgfpathlineto{\pgfqpoint{2.727299in}{5.170430in}}%
\pgfpathlineto{\pgfqpoint{2.731000in}{5.545118in}}%
\pgfpathlineto{\pgfqpoint{2.731740in}{5.103750in}}%
\pgfpathlineto{\pgfqpoint{2.732480in}{5.179478in}}%
\pgfpathlineto{\pgfqpoint{2.735440in}{5.483117in}}%
\pgfpathlineto{\pgfqpoint{2.736180in}{5.042748in}}%
\pgfpathlineto{\pgfqpoint{2.736920in}{5.119415in}}%
\pgfpathlineto{\pgfqpoint{2.740620in}{5.503848in}}%
\pgfpathlineto{\pgfqpoint{2.741360in}{5.064570in}}%
\pgfpathlineto{\pgfqpoint{2.742100in}{5.142254in}}%
\pgfpathlineto{\pgfqpoint{2.745801in}{5.531785in}}%
\pgfpathlineto{\pgfqpoint{2.746541in}{5.093604in}}%
\pgfpathlineto{\pgfqpoint{2.747281in}{5.172311in}}%
\pgfpathlineto{\pgfqpoint{2.750241in}{5.487891in}}%
\pgfpathlineto{\pgfqpoint{2.750981in}{5.050728in}}%
\pgfpathlineto{\pgfqpoint{2.751721in}{5.130390in}}%
\pgfpathlineto{\pgfqpoint{2.755421in}{5.529836in}}%
\pgfpathlineto{\pgfqpoint{2.756161in}{5.093784in}}%
\pgfpathlineto{\pgfqpoint{2.756901in}{5.174481in}}%
\pgfpathlineto{\pgfqpoint{2.759862in}{5.498038in}}%
\pgfpathlineto{\pgfqpoint{2.760602in}{5.063016in}}%
\pgfpathlineto{\pgfqpoint{2.761342in}{5.144678in}}%
\pgfpathlineto{\pgfqpoint{2.765042in}{5.554152in}}%
\pgfpathlineto{\pgfqpoint{2.765782in}{5.120257in}}%
\pgfpathlineto{\pgfqpoint{2.766522in}{5.202966in}}%
\pgfpathlineto{\pgfqpoint{2.769482in}{5.534592in}}%
\pgfpathlineto{\pgfqpoint{2.770222in}{5.101740in}}%
\pgfpathlineto{\pgfqpoint{2.770962in}{5.185425in}}%
\pgfpathlineto{\pgfqpoint{2.773923in}{5.520962in}}%
\pgfpathlineto{\pgfqpoint{2.774663in}{5.089157in}}%
\pgfpathlineto{\pgfqpoint{2.775403in}{5.173823in}}%
\pgfpathlineto{\pgfqpoint{2.778363in}{5.513290in}}%
\pgfpathlineto{\pgfqpoint{2.779103in}{5.082540in}}%
\pgfpathlineto{\pgfqpoint{2.779843in}{5.168192in}}%
\pgfpathlineto{\pgfqpoint{2.782803in}{5.511610in}}%
\pgfpathlineto{\pgfqpoint{2.783543in}{5.081920in}}%
\pgfpathlineto{\pgfqpoint{2.784283in}{5.168562in}}%
\pgfpathlineto{\pgfqpoint{2.787244in}{5.515951in}}%
\pgfpathlineto{\pgfqpoint{2.787984in}{5.087328in}}%
\pgfpathlineto{\pgfqpoint{2.788724in}{5.174966in}}%
\pgfpathlineto{\pgfqpoint{2.791684in}{5.526347in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{5.098796in}}%
\pgfpathlineto{\pgfqpoint{2.793164in}{5.187435in}}%
\pgfpathlineto{\pgfqpoint{2.796124in}{5.542830in}}%
\pgfpathlineto{\pgfqpoint{2.796864in}{5.116357in}}%
\pgfpathlineto{\pgfqpoint{2.797604in}{5.206002in}}%
\pgfpathlineto{\pgfqpoint{2.800565in}{5.565433in}}%
\pgfpathlineto{\pgfqpoint{2.801305in}{5.140044in}}%
\pgfpathlineto{\pgfqpoint{2.802045in}{5.230702in}}%
\pgfpathlineto{\pgfqpoint{2.804265in}{5.503188in}}%
\pgfpathlineto{\pgfqpoint{2.805005in}{5.078792in}}%
\pgfpathlineto{\pgfqpoint{2.805745in}{5.170380in}}%
\pgfpathlineto{\pgfqpoint{2.808705in}{5.537598in}}%
\pgfpathlineto{\pgfqpoint{2.809445in}{5.114297in}}%
\pgfpathlineto{\pgfqpoint{2.810185in}{5.206907in}}%
\pgfpathlineto{\pgfqpoint{2.812405in}{5.485261in}}%
\pgfpathlineto{\pgfqpoint{2.813146in}{5.062962in}}%
\pgfpathlineto{\pgfqpoint{2.813886in}{5.156511in}}%
\pgfpathlineto{\pgfqpoint{2.816846in}{5.531588in}}%
\pgfpathlineto{\pgfqpoint{2.817586in}{5.110397in}}%
\pgfpathlineto{\pgfqpoint{2.818326in}{5.204978in}}%
\pgfpathlineto{\pgfqpoint{2.820546in}{5.489254in}}%
\pgfpathlineto{\pgfqpoint{2.821286in}{5.069074in}}%
\pgfpathlineto{\pgfqpoint{2.822026in}{5.164602in}}%
\pgfpathlineto{\pgfqpoint{2.824986in}{5.547614in}}%
\pgfpathlineto{\pgfqpoint{2.825726in}{5.128553in}}%
\pgfpathlineto{\pgfqpoint{2.826466in}{5.225123in}}%
\pgfpathlineto{\pgfqpoint{2.828687in}{5.515379in}}%
\pgfpathlineto{\pgfqpoint{2.829427in}{5.097339in}}%
\pgfpathlineto{\pgfqpoint{2.830167in}{5.194866in}}%
\pgfpathlineto{\pgfqpoint{2.832387in}{5.487995in}}%
\pgfpathlineto{\pgfqpoint{2.833127in}{5.070981in}}%
\pgfpathlineto{\pgfqpoint{2.833867in}{5.169468in}}%
\pgfpathlineto{\pgfqpoint{2.836827in}{5.564338in}}%
\pgfpathlineto{\pgfqpoint{2.837567in}{5.148461in}}%
\pgfpathlineto{\pgfqpoint{2.838307in}{5.248005in}}%
\pgfpathlineto{\pgfqpoint{2.840527in}{5.547198in}}%
\pgfpathlineto{\pgfqpoint{2.841268in}{5.132357in}}%
\pgfpathlineto{\pgfqpoint{2.842008in}{5.232870in}}%
\pgfpathlineto{\pgfqpoint{2.844228in}{5.534975in}}%
\pgfpathlineto{\pgfqpoint{2.844968in}{5.121175in}}%
\pgfpathlineto{\pgfqpoint{2.845708in}{5.222661in}}%
\pgfpathlineto{\pgfqpoint{2.847928in}{5.527691in}}%
\pgfpathlineto{\pgfqpoint{2.848668in}{5.114936in}}%
\pgfpathlineto{\pgfqpoint{2.849408in}{5.217400in}}%
\pgfpathlineto{\pgfqpoint{2.851628in}{5.525366in}}%
\pgfpathlineto{\pgfqpoint{2.852368in}{5.113661in}}%
\pgfpathlineto{\pgfqpoint{2.853108in}{5.217106in}}%
\pgfpathlineto{\pgfqpoint{2.855329in}{5.528021in}}%
\pgfpathlineto{\pgfqpoint{2.856069in}{5.117372in}}%
\pgfpathlineto{\pgfqpoint{2.856809in}{5.221803in}}%
\pgfpathlineto{\pgfqpoint{2.859029in}{5.535679in}}%
\pgfpathlineto{\pgfqpoint{2.859769in}{5.126090in}}%
\pgfpathlineto{\pgfqpoint{2.860509in}{5.231510in}}%
\pgfpathlineto{\pgfqpoint{2.862729in}{5.548361in}}%
\pgfpathlineto{\pgfqpoint{2.863469in}{5.139837in}}%
\pgfpathlineto{\pgfqpoint{2.864209in}{5.246251in}}%
\pgfpathlineto{\pgfqpoint{2.866429in}{5.566090in}}%
\pgfpathlineto{\pgfqpoint{2.867169in}{5.158635in}}%
\pgfpathlineto{\pgfqpoint{2.867909in}{5.266047in}}%
\pgfpathlineto{\pgfqpoint{2.869390in}{5.481173in}}%
\pgfpathlineto{\pgfqpoint{2.870130in}{5.074677in}}%
\pgfpathlineto{\pgfqpoint{2.870870in}{5.182992in}}%
\pgfpathlineto{\pgfqpoint{2.873090in}{5.508540in}}%
\pgfpathlineto{\pgfqpoint{2.873830in}{5.103122in}}%
\pgfpathlineto{\pgfqpoint{2.874570in}{5.212443in}}%
\pgfpathlineto{\pgfqpoint{2.876790in}{5.541013in}}%
\pgfpathlineto{\pgfqpoint{2.877530in}{5.136680in}}%
\pgfpathlineto{\pgfqpoint{2.878270in}{5.247010in}}%
\pgfpathlineto{\pgfqpoint{2.880490in}{5.578618in}}%
\pgfpathlineto{\pgfqpoint{2.881230in}{5.175373in}}%
\pgfpathlineto{\pgfqpoint{2.881970in}{5.286719in}}%
\pgfpathlineto{\pgfqpoint{2.883451in}{5.509720in}}%
\pgfpathlineto{\pgfqpoint{2.884191in}{5.107450in}}%
\pgfpathlineto{\pgfqpoint{2.884931in}{5.219710in}}%
\pgfpathlineto{\pgfqpoint{2.887151in}{5.557117in}}%
\pgfpathlineto{\pgfqpoint{2.887891in}{5.155945in}}%
\pgfpathlineto{\pgfqpoint{2.888631in}{5.269228in}}%
\pgfpathlineto{\pgfqpoint{2.890111in}{5.496110in}}%
\pgfpathlineto{\pgfqpoint{2.890851in}{5.095920in}}%
\pgfpathlineto{\pgfqpoint{2.891591in}{5.210125in}}%
\pgfpathlineto{\pgfqpoint{2.893811in}{5.553374in}}%
\pgfpathlineto{\pgfqpoint{2.894551in}{5.154291in}}%
\pgfpathlineto{\pgfqpoint{2.895291in}{5.269526in}}%
\pgfpathlineto{\pgfqpoint{2.896772in}{5.500318in}}%
\pgfpathlineto{\pgfqpoint{2.897512in}{5.102224in}}%
\pgfpathlineto{\pgfqpoint{2.898252in}{5.218388in}}%
\pgfpathlineto{\pgfqpoint{2.900472in}{5.567523in}}%
\pgfpathlineto{\pgfqpoint{2.901212in}{5.170547in}}%
\pgfpathlineto{\pgfqpoint{2.901952in}{5.287749in}}%
\pgfpathlineto{\pgfqpoint{2.903432in}{5.522479in}}%
\pgfpathlineto{\pgfqpoint{2.904172in}{5.126500in}}%
\pgfpathlineto{\pgfqpoint{2.904912in}{5.244637in}}%
\pgfpathlineto{\pgfqpoint{2.906392in}{5.481238in}}%
\pgfpathlineto{\pgfqpoint{2.907132in}{5.086260in}}%
\pgfpathlineto{\pgfqpoint{2.907872in}{5.205334in}}%
\pgfpathlineto{\pgfqpoint{2.910093in}{5.563217in}}%
\pgfpathlineto{\pgfqpoint{2.910833in}{5.169369in}}%
\pgfpathlineto{\pgfqpoint{2.911573in}{5.289494in}}%
\pgfpathlineto{\pgfqpoint{2.913053in}{5.530077in}}%
\pgfpathlineto{\pgfqpoint{2.913793in}{5.137238in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{5.258308in}}%
\pgfpathlineto{\pgfqpoint{2.916013in}{5.500782in}}%
\pgfpathlineto{\pgfqpoint{2.916753in}{5.108954in}}%
\pgfpathlineto{\pgfqpoint{2.917493in}{5.230971in}}%
\pgfpathlineto{\pgfqpoint{2.919713in}{5.597696in}}%
\pgfpathlineto{\pgfqpoint{2.920453in}{5.207013in}}%
\pgfpathlineto{\pgfqpoint{2.921193in}{5.330093in}}%
\pgfpathlineto{\pgfqpoint{2.922673in}{5.576594in}}%
\pgfpathlineto{\pgfqpoint{2.923413in}{5.186932in}}%
\pgfpathlineto{\pgfqpoint{2.924154in}{5.310966in}}%
\pgfpathlineto{\pgfqpoint{2.925634in}{5.559378in}}%
\pgfpathlineto{\pgfqpoint{2.926374in}{5.170739in}}%
\pgfpathlineto{\pgfqpoint{2.927114in}{5.295731in}}%
\pgfpathlineto{\pgfqpoint{2.928594in}{5.546059in}}%
\pgfpathlineto{\pgfqpoint{2.929334in}{5.158447in}}%
\pgfpathlineto{\pgfqpoint{2.930074in}{5.284399in}}%
\pgfpathlineto{\pgfqpoint{2.931554in}{5.536650in}}%
\pgfpathlineto{\pgfqpoint{2.932294in}{5.150069in}}%
\pgfpathlineto{\pgfqpoint{2.933034in}{5.276984in}}%
\pgfpathlineto{\pgfqpoint{2.934514in}{5.531165in}}%
\pgfpathlineto{\pgfqpoint{2.935254in}{5.145617in}}%
\pgfpathlineto{\pgfqpoint{2.935994in}{5.273499in}}%
\pgfpathlineto{\pgfqpoint{2.937475in}{5.529615in}}%
\pgfpathlineto{\pgfqpoint{2.938215in}{5.145105in}}%
\pgfpathlineto{\pgfqpoint{2.938955in}{5.273957in}}%
\pgfpathlineto{\pgfqpoint{2.940435in}{5.532014in}}%
\pgfpathlineto{\pgfqpoint{2.941175in}{5.148546in}}%
\pgfpathlineto{\pgfqpoint{2.941915in}{5.278370in}}%
\pgfpathlineto{\pgfqpoint{2.943395in}{5.538376in}}%
\pgfpathlineto{\pgfqpoint{2.944135in}{5.155952in}}%
\pgfpathlineto{\pgfqpoint{2.944875in}{5.286753in}}%
\pgfpathlineto{\pgfqpoint{2.946355in}{5.548713in}}%
\pgfpathlineto{\pgfqpoint{2.947095in}{5.167338in}}%
\pgfpathlineto{\pgfqpoint{2.947835in}{5.299118in}}%
\pgfpathlineto{\pgfqpoint{2.949315in}{5.563039in}}%
\pgfpathlineto{\pgfqpoint{2.950055in}{5.182717in}}%
\pgfpathlineto{\pgfqpoint{2.950795in}{5.315479in}}%
\pgfpathlineto{\pgfqpoint{2.952276in}{5.581367in}}%
\pgfpathlineto{\pgfqpoint{2.953016in}{5.202102in}}%
\pgfpathlineto{\pgfqpoint{2.953756in}{5.335850in}}%
\pgfpathlineto{\pgfqpoint{2.955236in}{5.603712in}}%
\pgfpathlineto{\pgfqpoint{2.955976in}{5.225507in}}%
\pgfpathlineto{\pgfqpoint{2.956716in}{5.360244in}}%
\pgfpathlineto{\pgfqpoint{2.957456in}{5.495104in}}%
\pgfpathlineto{\pgfqpoint{2.958196in}{5.117821in}}%
\pgfpathlineto{\pgfqpoint{2.958936in}{5.253427in}}%
\pgfpathlineto{\pgfqpoint{2.960416in}{5.525009in}}%
\pgfpathlineto{\pgfqpoint{2.961156in}{5.148792in}}%
\pgfpathlineto{\pgfqpoint{2.961896in}{5.285392in}}%
\pgfpathlineto{\pgfqpoint{2.963376in}{5.558966in}}%
\pgfpathlineto{\pgfqpoint{2.964116in}{5.183820in}}%
\pgfpathlineto{\pgfqpoint{2.964856in}{5.321418in}}%
\pgfpathlineto{\pgfqpoint{2.966337in}{5.596991in}}%
\pgfpathlineto{\pgfqpoint{2.967077in}{5.222919in}}%
\pgfpathlineto{\pgfqpoint{2.967817in}{5.361519in}}%
\pgfpathlineto{\pgfqpoint{2.968557in}{5.500245in}}%
\pgfpathlineto{\pgfqpoint{2.969297in}{5.127106in}}%
\pgfpathlineto{\pgfqpoint{2.970037in}{5.266583in}}%
\pgfpathlineto{\pgfqpoint{2.971517in}{5.545919in}}%
\pgfpathlineto{\pgfqpoint{2.972257in}{5.173861in}}%
\pgfpathlineto{\pgfqpoint{2.972997in}{5.314346in}}%
\pgfpathlineto{\pgfqpoint{2.974477in}{5.595698in}}%
\pgfpathlineto{\pgfqpoint{2.975217in}{5.224726in}}%
\pgfpathlineto{\pgfqpoint{2.975957in}{5.366221in}}%
\pgfpathlineto{\pgfqpoint{2.976697in}{5.507845in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{5.137814in}}%
\pgfpathlineto{\pgfqpoint{2.978177in}{5.280194in}}%
\pgfpathlineto{\pgfqpoint{2.979658in}{5.565342in}}%
\pgfpathlineto{\pgfqpoint{2.980398in}{5.196403in}}%
\pgfpathlineto{\pgfqpoint{2.981138in}{5.339799in}}%
\pgfpathlineto{\pgfqpoint{2.981878in}{5.483326in}}%
\pgfpathlineto{\pgfqpoint{2.982618in}{5.115333in}}%
\pgfpathlineto{\pgfqpoint{2.983358in}{5.259618in}}%
\pgfpathlineto{\pgfqpoint{2.984838in}{5.548582in}}%
\pgfpathlineto{\pgfqpoint{2.985578in}{5.181687in}}%
\pgfpathlineto{\pgfqpoint{2.986318in}{5.326996in}}%
\pgfpathlineto{\pgfqpoint{2.987798in}{5.618007in}}%
\pgfpathlineto{\pgfqpoint{2.988538in}{5.252216in}}%
\pgfpathlineto{\pgfqpoint{2.989278in}{5.398550in}}%
\pgfpathlineto{\pgfqpoint{2.990018in}{5.545017in}}%
\pgfpathlineto{\pgfqpoint{2.990758in}{5.180181in}}%
\pgfpathlineto{\pgfqpoint{2.991498in}{5.327411in}}%
\pgfpathlineto{\pgfqpoint{2.992979in}{5.622273in}}%
\pgfpathlineto{\pgfqpoint{2.993719in}{5.258546in}}%
\pgfpathlineto{\pgfqpoint{2.994459in}{5.406809in}}%
\pgfpathlineto{\pgfqpoint{2.995199in}{5.555207in}}%
\pgfpathlineto{\pgfqpoint{2.995939in}{5.192440in}}%
\pgfpathlineto{\pgfqpoint{2.996679in}{5.341604in}}%
\pgfpathlineto{\pgfqpoint{2.997419in}{5.490903in}}%
\pgfpathlineto{\pgfqpoint{2.998159in}{5.129099in}}%
\pgfpathlineto{\pgfqpoint{2.998899in}{5.279165in}}%
\pgfpathlineto{\pgfqpoint{3.000379in}{5.579705in}}%
\pgfpathlineto{\pgfqpoint{3.001119in}{5.219021in}}%
\pgfpathlineto{\pgfqpoint{3.001859in}{5.370129in}}%
\pgfpathlineto{\pgfqpoint{3.002599in}{5.521373in}}%
\pgfpathlineto{\pgfqpoint{3.003339in}{5.161656in}}%
\pgfpathlineto{\pgfqpoint{3.004079in}{5.313672in}}%
\pgfpathlineto{\pgfqpoint{3.005559in}{5.618113in}}%
\pgfpathlineto{\pgfqpoint{3.006299in}{5.259524in}}%
\pgfpathlineto{\pgfqpoint{3.007040in}{5.412587in}}%
\pgfpathlineto{\pgfqpoint{3.007780in}{5.565788in}}%
\pgfpathlineto{\pgfqpoint{3.008520in}{5.208172in}}%
\pgfpathlineto{\pgfqpoint{3.009260in}{5.362147in}}%
\pgfpathlineto{\pgfqpoint{3.010000in}{5.516260in}}%
\pgfpathlineto{\pgfqpoint{3.010740in}{5.159619in}}%
\pgfpathlineto{\pgfqpoint{3.011480in}{5.314508in}}%
\pgfpathlineto{\pgfqpoint{3.012960in}{5.624705in}}%
\pgfpathlineto{\pgfqpoint{3.013700in}{5.269202in}}%
\pgfpathlineto{\pgfqpoint{3.014440in}{5.425148in}}%
\pgfpathlineto{\pgfqpoint{3.015180in}{5.581234in}}%
\pgfpathlineto{\pgfqpoint{3.015920in}{5.226712in}}%
\pgfpathlineto{\pgfqpoint{3.016660in}{5.383576in}}%
\pgfpathlineto{\pgfqpoint{3.017400in}{5.540582in}}%
\pgfpathlineto{\pgfqpoint{3.018140in}{5.187043in}}%
\pgfpathlineto{\pgfqpoint{3.018880in}{5.344829in}}%
\pgfpathlineto{\pgfqpoint{3.019620in}{5.502756in}}%
\pgfpathlineto{\pgfqpoint{3.020361in}{5.150203in}}%
\pgfpathlineto{\pgfqpoint{3.021101in}{5.308911in}}%
\pgfpathlineto{\pgfqpoint{3.022581in}{5.626756in}}%
\pgfpathlineto{\pgfqpoint{3.023321in}{5.275355in}}%
\pgfpathlineto{\pgfqpoint{3.024061in}{5.435132in}}%
\pgfpathlineto{\pgfqpoint{3.024801in}{5.595052in}}%
\pgfpathlineto{\pgfqpoint{3.025541in}{5.244642in}}%
\pgfpathlineto{\pgfqpoint{3.026281in}{5.405347in}}%
\pgfpathlineto{\pgfqpoint{3.027021in}{5.566196in}}%
\pgfpathlineto{\pgfqpoint{3.027761in}{5.216780in}}%
\pgfpathlineto{\pgfqpoint{3.028501in}{5.378415in}}%
\pgfpathlineto{\pgfqpoint{3.029241in}{5.540195in}}%
\pgfpathlineto{\pgfqpoint{3.029981in}{5.191774in}}%
\pgfpathlineto{\pgfqpoint{3.030721in}{5.354341in}}%
\pgfpathlineto{\pgfqpoint{3.031461in}{5.517054in}}%
\pgfpathlineto{\pgfqpoint{3.032201in}{5.169632in}}%
\pgfpathlineto{\pgfqpoint{3.032941in}{5.333133in}}%
\pgfpathlineto{\pgfqpoint{3.033681in}{5.496780in}}%
\pgfpathlineto{\pgfqpoint{3.034422in}{5.150359in}}%
\pgfpathlineto{\pgfqpoint{3.035162in}{5.314796in}}%
\pgfpathlineto{\pgfqpoint{3.035902in}{5.479380in}}%
\pgfpathlineto{\pgfqpoint{3.036642in}{5.133962in}}%
\pgfpathlineto{\pgfqpoint{3.037382in}{5.299337in}}%
\pgfpathlineto{\pgfqpoint{3.038862in}{5.630532in}}%
\pgfpathlineto{\pgfqpoint{3.039602in}{5.286289in}}%
\pgfpathlineto{\pgfqpoint{3.040342in}{5.452754in}}%
\pgfpathlineto{\pgfqpoint{3.041082in}{5.619368in}}%
\pgfpathlineto{\pgfqpoint{3.041822in}{5.276134in}}%
\pgfpathlineto{\pgfqpoint{3.042562in}{5.443543in}}%
\pgfpathlineto{\pgfqpoint{3.043302in}{5.611100in}}%
\pgfpathlineto{\pgfqpoint{3.044042in}{5.268879in}}%
\pgfpathlineto{\pgfqpoint{3.044782in}{5.437233in}}%
\pgfpathlineto{\pgfqpoint{3.045522in}{5.605737in}}%
\pgfpathlineto{\pgfqpoint{3.046262in}{5.264530in}}%
\pgfpathlineto{\pgfqpoint{3.047002in}{5.433831in}}%
\pgfpathlineto{\pgfqpoint{3.047742in}{5.603284in}}%
\pgfpathlineto{\pgfqpoint{3.048483in}{5.263094in}}%
\pgfpathlineto{\pgfqpoint{3.049223in}{5.433345in}}%
\pgfpathlineto{\pgfqpoint{3.049963in}{5.603749in}}%
\pgfpathlineto{\pgfqpoint{3.050703in}{5.264577in}}%
\pgfpathlineto{\pgfqpoint{3.052183in}{5.607138in}}%
\pgfpathlineto{\pgfqpoint{3.052923in}{5.268988in}}%
\pgfpathlineto{\pgfqpoint{3.054403in}{5.613458in}}%
\pgfpathlineto{\pgfqpoint{3.055143in}{5.276333in}}%
\pgfpathlineto{\pgfqpoint{3.056623in}{5.622716in}}%
\pgfpathlineto{\pgfqpoint{3.057363in}{5.286618in}}%
\pgfpathlineto{\pgfqpoint{3.058843in}{5.634919in}}%
\pgfpathlineto{\pgfqpoint{3.059583in}{5.299851in}}%
\pgfpathlineto{\pgfqpoint{3.061063in}{5.650075in}}%
\pgfpathlineto{\pgfqpoint{3.061803in}{5.316038in}}%
\pgfpathlineto{\pgfqpoint{3.062544in}{5.492036in}}%
\pgfpathlineto{\pgfqpoint{3.063284in}{5.158854in}}%
\pgfpathlineto{\pgfqpoint{3.064764in}{5.512623in}}%
\pgfpathlineto{\pgfqpoint{3.065504in}{5.180477in}}%
\pgfpathlineto{\pgfqpoint{3.066984in}{5.536180in}}%
\pgfpathlineto{\pgfqpoint{3.067724in}{5.205072in}}%
\pgfpathlineto{\pgfqpoint{3.069204in}{5.562714in}}%
\pgfpathlineto{\pgfqpoint{3.069944in}{5.232648in}}%
\pgfpathlineto{\pgfqpoint{3.071424in}{5.592232in}}%
\pgfpathlineto{\pgfqpoint{3.072164in}{5.263210in}}%
\pgfpathlineto{\pgfqpoint{3.073644in}{5.624742in}}%
\pgfpathlineto{\pgfqpoint{3.074384in}{5.296767in}}%
\pgfpathlineto{\pgfqpoint{3.075124in}{5.478429in}}%
\pgfpathlineto{\pgfqpoint{3.075865in}{5.151318in}}%
\pgfpathlineto{\pgfqpoint{3.077345in}{5.516437in}}%
\pgfpathlineto{\pgfqpoint{3.078085in}{5.190377in}}%
\pgfpathlineto{\pgfqpoint{3.079565in}{5.557455in}}%
\pgfpathlineto{\pgfqpoint{3.080305in}{5.232449in}}%
\pgfpathlineto{\pgfqpoint{3.081785in}{5.601491in}}%
\pgfpathlineto{\pgfqpoint{3.082525in}{5.277541in}}%
\pgfpathlineto{\pgfqpoint{3.084005in}{5.648553in}}%
\pgfpathlineto{\pgfqpoint{3.084745in}{5.325662in}}%
\pgfpathlineto{\pgfqpoint{3.085485in}{5.512073in}}%
\pgfpathlineto{\pgfqpoint{3.086225in}{5.190055in}}%
\pgfpathlineto{\pgfqpoint{3.087705in}{5.564688in}}%
\pgfpathlineto{\pgfqpoint{3.088445in}{5.243733in}}%
\pgfpathlineto{\pgfqpoint{3.089926in}{5.620348in}}%
\pgfpathlineto{\pgfqpoint{3.090666in}{5.300460in}}%
\pgfpathlineto{\pgfqpoint{3.091406in}{5.489677in}}%
\pgfpathlineto{\pgfqpoint{3.092146in}{5.170666in}}%
\pgfpathlineto{\pgfqpoint{3.093626in}{5.550922in}}%
\pgfpathlineto{\pgfqpoint{3.094366in}{5.232982in}}%
\pgfpathlineto{\pgfqpoint{3.095846in}{5.615232in}}%
\pgfpathlineto{\pgfqpoint{3.096586in}{5.298365in}}%
\pgfpathlineto{\pgfqpoint{3.097326in}{5.490405in}}%
\pgfpathlineto{\pgfqpoint{3.098066in}{5.174421in}}%
\pgfpathlineto{\pgfqpoint{3.099546in}{5.560334in}}%
\pgfpathlineto{\pgfqpoint{3.100286in}{5.245427in}}%
\pgfpathlineto{\pgfqpoint{3.101766in}{5.633346in}}%
\pgfpathlineto{\pgfqpoint{3.102506in}{5.319520in}}%
\pgfpathlineto{\pgfqpoint{3.103246in}{5.514400in}}%
\pgfpathlineto{\pgfqpoint{3.103987in}{5.201461in}}%
\pgfpathlineto{\pgfqpoint{3.105467in}{5.593064in}}%
\pgfpathlineto{\pgfqpoint{3.106207in}{5.281210in}}%
\pgfpathlineto{\pgfqpoint{3.107687in}{5.674832in}}%
\pgfpathlineto{\pgfqpoint{3.108427in}{5.364067in}}%
\pgfpathlineto{\pgfqpoint{3.109167in}{5.561804in}}%
\pgfpathlineto{\pgfqpoint{3.109907in}{5.251930in}}%
\pgfpathlineto{\pgfqpoint{3.111387in}{5.649258in}}%
\pgfpathlineto{\pgfqpoint{3.112127in}{5.340477in}}%
\pgfpathlineto{\pgfqpoint{3.112867in}{5.540070in}}%
\pgfpathlineto{\pgfqpoint{3.113607in}{5.232185in}}%
\pgfpathlineto{\pgfqpoint{3.115087in}{5.633230in}}%
\pgfpathlineto{\pgfqpoint{3.115827in}{5.326442in}}%
\pgfpathlineto{\pgfqpoint{3.116567in}{5.527897in}}%
\pgfpathlineto{\pgfqpoint{3.117308in}{5.222008in}}%
\pgfpathlineto{\pgfqpoint{3.118788in}{5.626785in}}%
\pgfpathlineto{\pgfqpoint{3.119528in}{5.321997in}}%
\pgfpathlineto{\pgfqpoint{3.120268in}{5.525321in}}%
\pgfpathlineto{\pgfqpoint{3.121008in}{5.221435in}}%
\pgfpathlineto{\pgfqpoint{3.122488in}{5.629957in}}%
\pgfpathlineto{\pgfqpoint{3.123228in}{5.327178in}}%
\pgfpathlineto{\pgfqpoint{3.123968in}{5.532377in}}%
\pgfpathlineto{\pgfqpoint{3.124708in}{5.230503in}}%
\pgfpathlineto{\pgfqpoint{3.126188in}{5.642783in}}%
\pgfpathlineto{\pgfqpoint{3.126928in}{5.342020in}}%
\pgfpathlineto{\pgfqpoint{3.127668in}{5.549102in}}%
\pgfpathlineto{\pgfqpoint{3.128408in}{5.249247in}}%
\pgfpathlineto{\pgfqpoint{3.129888in}{5.665299in}}%
\pgfpathlineto{\pgfqpoint{3.130628in}{5.366560in}}%
\pgfpathlineto{\pgfqpoint{3.131369in}{5.575532in}}%
\pgfpathlineto{\pgfqpoint{3.132109in}{5.277703in}}%
\pgfpathlineto{\pgfqpoint{3.132849in}{5.487532in}}%
\pgfpathlineto{\pgfqpoint{3.133589in}{5.190615in}}%
\pgfpathlineto{\pgfqpoint{3.135069in}{5.612168in}}%
\pgfpathlineto{\pgfqpoint{3.135809in}{5.316375in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{5.528102in}}%
\pgfpathlineto{\pgfqpoint{3.137289in}{5.233224in}}%
\pgfpathlineto{\pgfqpoint{3.138769in}{5.658582in}}%
\pgfpathlineto{\pgfqpoint{3.139509in}{5.364832in}}%
\pgfpathlineto{\pgfqpoint{3.140249in}{5.578464in}}%
\pgfpathlineto{\pgfqpoint{3.140989in}{5.285633in}}%
\pgfpathlineto{\pgfqpoint{3.141729in}{5.500129in}}%
\pgfpathlineto{\pgfqpoint{3.142469in}{5.208216in}}%
\pgfpathlineto{\pgfqpoint{3.143949in}{5.639121in}}%
\pgfpathlineto{\pgfqpoint{3.144689in}{5.348344in}}%
\pgfpathlineto{\pgfqpoint{3.145430in}{5.564755in}}%
\pgfpathlineto{\pgfqpoint{3.146170in}{5.274901in}}%
\pgfpathlineto{\pgfqpoint{3.146910in}{5.492179in}}%
\pgfpathlineto{\pgfqpoint{3.147650in}{5.203248in}}%
\pgfpathlineto{\pgfqpoint{3.149130in}{5.639727in}}%
\pgfpathlineto{\pgfqpoint{3.149870in}{5.351939in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{5.571142in}}%
\pgfpathlineto{\pgfqpoint{3.151350in}{5.284281in}}%
\pgfpathlineto{\pgfqpoint{3.152090in}{5.504355in}}%
\pgfpathlineto{\pgfqpoint{3.152830in}{5.218422in}}%
\pgfpathlineto{\pgfqpoint{3.154310in}{5.660502in}}%
\pgfpathlineto{\pgfqpoint{3.155050in}{5.375719in}}%
\pgfpathlineto{\pgfqpoint{3.155790in}{5.597728in}}%
\pgfpathlineto{\pgfqpoint{3.156530in}{5.313876in}}%
\pgfpathlineto{\pgfqpoint{3.157270in}{5.536759in}}%
\pgfpathlineto{\pgfqpoint{3.158010in}{5.253841in}}%
\pgfpathlineto{\pgfqpoint{3.159491in}{5.701551in}}%
\pgfpathlineto{\pgfqpoint{3.160231in}{5.419788in}}%
\pgfpathlineto{\pgfqpoint{3.160971in}{5.644617in}}%
\pgfpathlineto{\pgfqpoint{3.161711in}{5.363791in}}%
\pgfpathlineto{\pgfqpoint{3.162451in}{5.589498in}}%
\pgfpathlineto{\pgfqpoint{3.163191in}{5.309611in}}%
\pgfpathlineto{\pgfqpoint{3.163931in}{5.536197in}}%
\pgfpathlineto{\pgfqpoint{3.164671in}{5.257249in}}%
\pgfpathlineto{\pgfqpoint{3.165411in}{5.484716in}}%
\pgfpathlineto{\pgfqpoint{3.166151in}{5.206708in}}%
\pgfpathlineto{\pgfqpoint{3.167631in}{5.663601in}}%
\pgfpathlineto{\pgfqpoint{3.168371in}{5.386760in}}%
\pgfpathlineto{\pgfqpoint{3.169111in}{5.616188in}}%
\pgfpathlineto{\pgfqpoint{3.169851in}{5.340291in}}%
\pgfpathlineto{\pgfqpoint{3.170591in}{5.570603in}}%
\pgfpathlineto{\pgfqpoint{3.171331in}{5.295652in}}%
\pgfpathlineto{\pgfqpoint{3.172071in}{5.526850in}}%
\pgfpathlineto{\pgfqpoint{3.172812in}{5.252845in}}%
\pgfpathlineto{\pgfqpoint{3.173552in}{5.484930in}}%
\pgfpathlineto{\pgfqpoint{3.174292in}{5.211872in}}%
\pgfpathlineto{\pgfqpoint{3.175772in}{5.678018in}}%
\pgfpathlineto{\pgfqpoint{3.176512in}{5.406138in}}%
\pgfpathlineto{\pgfqpoint{3.177252in}{5.640200in}}%
\pgfpathlineto{\pgfqpoint{3.177992in}{5.369272in}}%
\pgfpathlineto{\pgfqpoint{3.178732in}{5.604225in}}%
\pgfpathlineto{\pgfqpoint{3.179472in}{5.334250in}}%
\pgfpathlineto{\pgfqpoint{3.180212in}{5.570096in}}%
\pgfpathlineto{\pgfqpoint{3.180952in}{5.301074in}}%
\pgfpathlineto{\pgfqpoint{3.181692in}{5.537813in}}%
\pgfpathlineto{\pgfqpoint{3.182432in}{5.269747in}}%
\pgfpathlineto{\pgfqpoint{3.183172in}{5.507380in}}%
\pgfpathlineto{\pgfqpoint{3.183912in}{5.240270in}}%
\pgfpathlineto{\pgfqpoint{3.184652in}{5.478799in}}%
\pgfpathlineto{\pgfqpoint{3.185392in}{5.212647in}}%
\pgfpathlineto{\pgfqpoint{3.186873in}{5.691701in}}%
\pgfpathlineto{\pgfqpoint{3.187613in}{5.426743in}}%
\pgfpathlineto{\pgfqpoint{3.188353in}{5.667270in}}%
\pgfpathlineto{\pgfqpoint{3.189093in}{5.403274in}}%
\pgfpathlineto{\pgfqpoint{3.189833in}{5.644701in}}%
\pgfpathlineto{\pgfqpoint{3.190573in}{5.381668in}}%
\pgfpathlineto{\pgfqpoint{3.191313in}{5.623996in}}%
\pgfpathlineto{\pgfqpoint{3.192053in}{5.361928in}}%
\pgfpathlineto{\pgfqpoint{3.192793in}{5.605158in}}%
\pgfpathlineto{\pgfqpoint{3.193533in}{5.344055in}}%
\pgfpathlineto{\pgfqpoint{3.194273in}{5.588188in}}%
\pgfpathlineto{\pgfqpoint{3.195013in}{5.328052in}}%
\pgfpathlineto{\pgfqpoint{3.195753in}{5.573090in}}%
\pgfpathlineto{\pgfqpoint{3.196493in}{5.313923in}}%
\pgfpathlineto{\pgfqpoint{3.197233in}{5.559866in}}%
\pgfpathlineto{\pgfqpoint{3.197973in}{5.301668in}}%
\pgfpathlineto{\pgfqpoint{3.198713in}{5.548518in}}%
\pgfpathlineto{\pgfqpoint{3.199453in}{5.291292in}}%
\pgfpathlineto{\pgfqpoint{3.200194in}{5.539049in}}%
\pgfpathlineto{\pgfqpoint{3.200934in}{5.282795in}}%
\pgfpathlineto{\pgfqpoint{3.201674in}{5.531462in}}%
\pgfpathlineto{\pgfqpoint{3.202414in}{5.276182in}}%
\pgfpathlineto{\pgfqpoint{3.203154in}{5.525759in}}%
\pgfpathlineto{\pgfqpoint{3.203894in}{5.271455in}}%
\pgfpathlineto{\pgfqpoint{3.204634in}{5.521943in}}%
\pgfpathlineto{\pgfqpoint{3.205374in}{5.268615in}}%
\pgfpathlineto{\pgfqpoint{3.206114in}{5.520016in}}%
\pgfpathlineto{\pgfqpoint{3.206854in}{5.267666in}}%
\pgfpathlineto{\pgfqpoint{3.207594in}{5.519981in}}%
\pgfpathlineto{\pgfqpoint{3.208334in}{5.268610in}}%
\pgfpathlineto{\pgfqpoint{3.209074in}{5.521840in}}%
\pgfpathlineto{\pgfqpoint{3.209814in}{5.271450in}}%
\pgfpathlineto{\pgfqpoint{3.210554in}{5.525596in}}%
\pgfpathlineto{\pgfqpoint{3.211294in}{5.276189in}}%
\pgfpathlineto{\pgfqpoint{3.212034in}{5.531252in}}%
\pgfpathlineto{\pgfqpoint{3.212774in}{5.282828in}}%
\pgfpathlineto{\pgfqpoint{3.213514in}{5.538810in}}%
\pgfpathlineto{\pgfqpoint{3.214255in}{5.291372in}}%
\pgfpathlineto{\pgfqpoint{3.214995in}{5.548273in}}%
\pgfpathlineto{\pgfqpoint{3.215735in}{5.301821in}}%
\pgfpathlineto{\pgfqpoint{3.216475in}{5.559644in}}%
\pgfpathlineto{\pgfqpoint{3.217215in}{5.314180in}}%
\pgfpathlineto{\pgfqpoint{3.217955in}{5.572925in}}%
\pgfpathlineto{\pgfqpoint{3.218695in}{5.328451in}}%
\pgfpathlineto{\pgfqpoint{3.219435in}{5.588119in}}%
\pgfpathlineto{\pgfqpoint{3.220175in}{5.344636in}}%
\pgfpathlineto{\pgfqpoint{3.220915in}{5.605229in}}%
\pgfpathlineto{\pgfqpoint{3.221655in}{5.362738in}}%
\pgfpathlineto{\pgfqpoint{3.222395in}{5.624257in}}%
\pgfpathlineto{\pgfqpoint{3.223135in}{5.382759in}}%
\pgfpathlineto{\pgfqpoint{3.223875in}{5.645206in}}%
\pgfpathlineto{\pgfqpoint{3.224615in}{5.404704in}}%
\pgfpathlineto{\pgfqpoint{3.225355in}{5.668078in}}%
\pgfpathlineto{\pgfqpoint{3.226095in}{5.428573in}}%
\pgfpathlineto{\pgfqpoint{3.226835in}{5.692878in}}%
\pgfpathlineto{\pgfqpoint{3.227575in}{5.454371in}}%
\pgfpathlineto{\pgfqpoint{3.228316in}{5.719606in}}%
\pgfpathlineto{\pgfqpoint{3.229796in}{5.245338in}}%
\pgfpathlineto{\pgfqpoint{3.230536in}{5.512216in}}%
\pgfpathlineto{\pgfqpoint{3.231276in}{5.276456in}}%
\pgfpathlineto{\pgfqpoint{3.232016in}{5.544269in}}%
\pgfpathlineto{\pgfqpoint{3.232756in}{5.309512in}}%
\pgfpathlineto{\pgfqpoint{3.233496in}{5.578259in}}%
\pgfpathlineto{\pgfqpoint{3.234236in}{5.344506in}}%
\pgfpathlineto{\pgfqpoint{3.234976in}{5.614190in}}%
\pgfpathlineto{\pgfqpoint{3.235716in}{5.381443in}}%
\pgfpathlineto{\pgfqpoint{3.236456in}{5.652064in}}%
\pgfpathlineto{\pgfqpoint{3.237196in}{5.420326in}}%
\pgfpathlineto{\pgfqpoint{3.237936in}{5.691886in}}%
\pgfpathlineto{\pgfqpoint{3.238676in}{5.461156in}}%
\pgfpathlineto{\pgfqpoint{3.239416in}{5.733656in}}%
\pgfpathlineto{\pgfqpoint{3.240896in}{5.274969in}}%
\pgfpathlineto{\pgfqpoint{3.241636in}{5.549126in}}%
\pgfpathlineto{\pgfqpoint{3.242377in}{5.321170in}}%
\pgfpathlineto{\pgfqpoint{3.243117in}{5.596270in}}%
\pgfpathlineto{\pgfqpoint{3.243857in}{5.369328in}}%
\pgfpathlineto{\pgfqpoint{3.244597in}{5.645372in}}%
\pgfpathlineto{\pgfqpoint{3.245337in}{5.419446in}}%
\pgfpathlineto{\pgfqpoint{3.246077in}{5.696436in}}%
\pgfpathlineto{\pgfqpoint{3.246817in}{5.471527in}}%
\pgfpathlineto{\pgfqpoint{3.247557in}{5.749464in}}%
\pgfpathlineto{\pgfqpoint{3.249037in}{5.302438in}}%
\pgfpathlineto{\pgfqpoint{3.249777in}{5.582042in}}%
\pgfpathlineto{\pgfqpoint{3.250517in}{5.359927in}}%
\pgfpathlineto{\pgfqpoint{3.251257in}{5.640481in}}%
\pgfpathlineto{\pgfqpoint{3.251997in}{5.419388in}}%
\pgfpathlineto{\pgfqpoint{3.252737in}{5.700893in}}%
\pgfpathlineto{\pgfqpoint{3.254217in}{5.261511in}}%
\pgfpathlineto{\pgfqpoint{3.254957in}{5.544689in}}%
\pgfpathlineto{\pgfqpoint{3.255698in}{5.326403in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{5.610535in}}%
\pgfpathlineto{\pgfqpoint{3.257178in}{5.393276in}}%
\pgfpathlineto{\pgfqpoint{3.257918in}{5.678364in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{5.462134in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{5.462134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{4.236266in}}{\pgfqpoint{2.916773in}{1.585256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{4.308323in}}%
\pgfpathlineto{\pgfqpoint{0.746916in}{4.309443in}}%
\pgfpathlineto{\pgfqpoint{1.144325in}{4.312215in}}%
\pgfpathlineto{\pgfqpoint{1.395203in}{4.316077in}}%
\pgfpathlineto{\pgfqpoint{1.580956in}{4.321073in}}%
\pgfpathlineto{\pgfqpoint{1.728967in}{4.327207in}}%
\pgfpathlineto{\pgfqpoint{1.852556in}{4.334504in}}%
\pgfpathlineto{\pgfqpoint{1.958384in}{4.342936in}}%
\pgfpathlineto{\pgfqpoint{2.050890in}{4.352492in}}%
\pgfpathlineto{\pgfqpoint{2.133036in}{4.363160in}}%
\pgfpathlineto{\pgfqpoint{2.207782in}{4.375084in}}%
\pgfpathlineto{\pgfqpoint{2.275867in}{4.388185in}}%
\pgfpathlineto{\pgfqpoint{2.338031in}{4.402376in}}%
\pgfpathlineto{\pgfqpoint{2.395755in}{4.417799in}}%
\pgfpathlineto{\pgfqpoint{2.449779in}{4.434515in}}%
\pgfpathlineto{\pgfqpoint{2.500103in}{4.452373in}}%
\pgfpathlineto{\pgfqpoint{2.548206in}{4.471800in}}%
\pgfpathlineto{\pgfqpoint{2.593350in}{4.492406in}}%
\pgfpathlineto{\pgfqpoint{2.636273in}{4.514402in}}%
\pgfpathlineto{\pgfqpoint{2.677716in}{4.538129in}}%
\pgfpathlineto{\pgfqpoint{2.717679in}{4.563592in}}%
\pgfpathlineto{\pgfqpoint{2.756161in}{4.590773in}}%
\pgfpathlineto{\pgfqpoint{2.793164in}{4.619634in}}%
\pgfpathlineto{\pgfqpoint{2.829427in}{4.650776in}}%
\pgfpathlineto{\pgfqpoint{2.864209in}{4.683569in}}%
\pgfpathlineto{\pgfqpoint{2.898252in}{4.718703in}}%
\pgfpathlineto{\pgfqpoint{2.931554in}{4.756253in}}%
\pgfpathlineto{\pgfqpoint{2.964116in}{4.796287in}}%
\pgfpathlineto{\pgfqpoint{2.996679in}{4.839898in}}%
\pgfpathlineto{\pgfqpoint{3.028501in}{4.886281in}}%
\pgfpathlineto{\pgfqpoint{3.059583in}{4.935488in}}%
\pgfpathlineto{\pgfqpoint{3.090666in}{4.988883in}}%
\pgfpathlineto{\pgfqpoint{3.121008in}{5.045388in}}%
\pgfpathlineto{\pgfqpoint{3.151350in}{5.106582in}}%
\pgfpathlineto{\pgfqpoint{3.181692in}{5.172855in}}%
\pgfpathlineto{\pgfqpoint{3.212034in}{5.244628in}}%
\pgfpathlineto{\pgfqpoint{3.241636in}{5.320386in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{5.366691in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{5.366691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{4.236266in}}{\pgfqpoint{2.916773in}{1.585256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{4.308323in}}%
\pgfpathlineto{\pgfqpoint{0.612226in}{4.309462in}}%
\pgfpathlineto{\pgfqpoint{0.613706in}{4.314067in}}%
\pgfpathlineto{\pgfqpoint{0.615187in}{4.337276in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{4.373562in}}%
\pgfpathlineto{\pgfqpoint{0.675131in}{4.393440in}}%
\pgfpathlineto{\pgfqpoint{0.729155in}{4.414140in}}%
\pgfpathlineto{\pgfqpoint{0.779478in}{4.435780in}}%
\pgfpathlineto{\pgfqpoint{0.826842in}{4.458545in}}%
\pgfpathlineto{\pgfqpoint{0.871985in}{4.482719in}}%
\pgfpathlineto{\pgfqpoint{0.914908in}{4.508243in}}%
\pgfpathlineto{\pgfqpoint{0.955611in}{4.535020in}}%
\pgfpathlineto{\pgfqpoint{0.994834in}{4.563473in}}%
\pgfpathlineto{\pgfqpoint{1.032577in}{4.593585in}}%
\pgfpathlineto{\pgfqpoint{1.069579in}{4.625989in}}%
\pgfpathlineto{\pgfqpoint{1.105102in}{4.660061in}}%
\pgfpathlineto{\pgfqpoint{1.139885in}{4.696520in}}%
\pgfpathlineto{\pgfqpoint{1.173927in}{4.735461in}}%
\pgfpathlineto{\pgfqpoint{1.207229in}{4.776969in}}%
\pgfpathlineto{\pgfqpoint{1.239792in}{4.821123in}}%
\pgfpathlineto{\pgfqpoint{1.271614in}{4.867990in}}%
\pgfpathlineto{\pgfqpoint{1.303436in}{4.918858in}}%
\pgfpathlineto{\pgfqpoint{1.334519in}{4.972742in}}%
\pgfpathlineto{\pgfqpoint{1.365601in}{5.031135in}}%
\pgfpathlineto{\pgfqpoint{1.395943in}{5.092856in}}%
\pgfpathlineto{\pgfqpoint{1.426285in}{5.159632in}}%
\pgfpathlineto{\pgfqpoint{1.456627in}{5.231885in}}%
\pgfpathlineto{\pgfqpoint{1.486230in}{5.308088in}}%
\pgfpathlineto{\pgfqpoint{1.515832in}{5.390397in}}%
\pgfpathlineto{\pgfqpoint{1.545434in}{5.479307in}}%
\pgfpathlineto{\pgfqpoint{1.546174in}{4.959906in}}%
\pgfpathlineto{\pgfqpoint{1.546914in}{4.962730in}}%
\pgfpathlineto{\pgfqpoint{1.580956in}{5.097074in}}%
\pgfpathlineto{\pgfqpoint{1.614259in}{5.237551in}}%
\pgfpathlineto{\pgfqpoint{1.646821in}{5.384483in}}%
\pgfpathlineto{\pgfqpoint{1.666803in}{5.479747in}}%
\pgfpathlineto{\pgfqpoint{1.667543in}{4.961734in}}%
\pgfpathlineto{\pgfqpoint{1.668283in}{4.965854in}}%
\pgfpathlineto{\pgfqpoint{1.703805in}{5.170011in}}%
\pgfpathlineto{\pgfqpoint{1.738588in}{5.383058in}}%
\pgfpathlineto{\pgfqpoint{1.753389in}{5.478031in}}%
\pgfpathlineto{\pgfqpoint{1.754129in}{4.961317in}}%
\pgfpathlineto{\pgfqpoint{1.754869in}{4.966651in}}%
\pgfpathlineto{\pgfqpoint{1.791132in}{5.236201in}}%
\pgfpathlineto{\pgfqpoint{1.822214in}{5.481034in}}%
\pgfpathlineto{\pgfqpoint{1.822954in}{4.965580in}}%
\pgfpathlineto{\pgfqpoint{1.823694in}{4.972092in}}%
\pgfpathlineto{\pgfqpoint{1.860697in}{5.307731in}}%
\pgfpathlineto{\pgfqpoint{1.879198in}{5.483442in}}%
\pgfpathlineto{\pgfqpoint{1.879938in}{4.969219in}}%
\pgfpathlineto{\pgfqpoint{1.880678in}{4.976880in}}%
\pgfpathlineto{\pgfqpoint{1.917681in}{5.371494in}}%
\pgfpathlineto{\pgfqpoint{1.927301in}{5.478016in}}%
\pgfpathlineto{\pgfqpoint{1.928042in}{4.964992in}}%
\pgfpathlineto{\pgfqpoint{1.928782in}{4.973774in}}%
\pgfpathlineto{\pgfqpoint{1.966524in}{5.435176in}}%
\pgfpathlineto{\pgfqpoint{1.970225in}{5.481912in}}%
\pgfpathlineto{\pgfqpoint{1.970965in}{4.970085in}}%
\pgfpathlineto{\pgfqpoint{1.971705in}{4.979984in}}%
\pgfpathlineto{\pgfqpoint{2.007967in}{5.478910in}}%
\pgfpathlineto{\pgfqpoint{2.008707in}{4.968258in}}%
\pgfpathlineto{\pgfqpoint{2.009447in}{4.979255in}}%
\pgfpathlineto{\pgfqpoint{2.042750in}{5.486948in}}%
\pgfpathlineto{\pgfqpoint{2.043490in}{4.977475in}}%
\pgfpathlineto{\pgfqpoint{2.044230in}{4.989574in}}%
\pgfpathlineto{\pgfqpoint{2.073832in}{5.484559in}}%
\pgfpathlineto{\pgfqpoint{2.074572in}{4.976245in}}%
\pgfpathlineto{\pgfqpoint{2.075312in}{4.989427in}}%
\pgfpathlineto{\pgfqpoint{2.102694in}{5.487336in}}%
\pgfpathlineto{\pgfqpoint{2.103434in}{4.980180in}}%
\pgfpathlineto{\pgfqpoint{2.104174in}{4.994444in}}%
\pgfpathlineto{\pgfqpoint{2.129336in}{5.488656in}}%
\pgfpathlineto{\pgfqpoint{2.130076in}{4.982651in}}%
\pgfpathlineto{\pgfqpoint{2.130816in}{4.997990in}}%
\pgfpathlineto{\pgfqpoint{2.153758in}{5.481715in}}%
\pgfpathlineto{\pgfqpoint{2.154498in}{4.976845in}}%
\pgfpathlineto{\pgfqpoint{2.155238in}{4.993246in}}%
\pgfpathlineto{\pgfqpoint{2.177440in}{5.493435in}}%
\pgfpathlineto{\pgfqpoint{2.178180in}{4.989719in}}%
\pgfpathlineto{\pgfqpoint{2.178920in}{5.007197in}}%
\pgfpathlineto{\pgfqpoint{2.198901in}{5.486138in}}%
\pgfpathlineto{\pgfqpoint{2.199641in}{4.983549in}}%
\pgfpathlineto{\pgfqpoint{2.200381in}{5.002081in}}%
\pgfpathlineto{\pgfqpoint{2.219623in}{5.490785in}}%
\pgfpathlineto{\pgfqpoint{2.220363in}{4.989334in}}%
\pgfpathlineto{\pgfqpoint{2.221103in}{5.008928in}}%
\pgfpathlineto{\pgfqpoint{2.238864in}{5.485381in}}%
\pgfpathlineto{\pgfqpoint{2.239604in}{4.985053in}}%
\pgfpathlineto{\pgfqpoint{2.240344in}{5.005696in}}%
\pgfpathlineto{\pgfqpoint{2.257365in}{5.486465in}}%
\pgfpathlineto{\pgfqpoint{2.258105in}{4.987264in}}%
\pgfpathlineto{\pgfqpoint{2.258845in}{5.008961in}}%
\pgfpathlineto{\pgfqpoint{2.275127in}{5.492014in}}%
\pgfpathlineto{\pgfqpoint{2.275867in}{4.993943in}}%
\pgfpathlineto{\pgfqpoint{2.276607in}{5.016695in}}%
\pgfpathlineto{\pgfqpoint{2.292148in}{5.499953in}}%
\pgfpathlineto{\pgfqpoint{2.292888in}{5.003012in}}%
\pgfpathlineto{\pgfqpoint{2.293628in}{5.026821in}}%
\pgfpathlineto{\pgfqpoint{2.307689in}{5.483855in}}%
\pgfpathlineto{\pgfqpoint{2.308429in}{4.988014in}}%
\pgfpathlineto{\pgfqpoint{2.309169in}{5.012851in}}%
\pgfpathlineto{\pgfqpoint{2.323230in}{5.489612in}}%
\pgfpathlineto{\pgfqpoint{2.323970in}{4.994895in}}%
\pgfpathlineto{\pgfqpoint{2.324710in}{5.020780in}}%
\pgfpathlineto{\pgfqpoint{2.338031in}{5.491272in}}%
\pgfpathlineto{\pgfqpoint{2.338771in}{4.997670in}}%
\pgfpathlineto{\pgfqpoint{2.339511in}{5.024599in}}%
\pgfpathlineto{\pgfqpoint{2.352092in}{5.486608in}}%
\pgfpathlineto{\pgfqpoint{2.352832in}{4.994114in}}%
\pgfpathlineto{\pgfqpoint{2.353572in}{5.022078in}}%
\pgfpathlineto{\pgfqpoint{2.366153in}{5.501828in}}%
\pgfpathlineto{\pgfqpoint{2.366893in}{5.010463in}}%
\pgfpathlineto{\pgfqpoint{2.367633in}{5.039480in}}%
\pgfpathlineto{\pgfqpoint{2.378734in}{5.478283in}}%
\pgfpathlineto{\pgfqpoint{2.379474in}{4.987999in}}%
\pgfpathlineto{\pgfqpoint{2.380214in}{5.018028in}}%
\pgfpathlineto{\pgfqpoint{2.392055in}{5.502647in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{5.013499in}}%
\pgfpathlineto{\pgfqpoint{2.393535in}{5.044588in}}%
\pgfpathlineto{\pgfqpoint{2.403896in}{5.483143in}}%
\pgfpathlineto{\pgfqpoint{2.404636in}{4.995078in}}%
\pgfpathlineto{\pgfqpoint{2.405376in}{5.027181in}}%
\pgfpathlineto{\pgfqpoint{2.415737in}{5.480024in}}%
\pgfpathlineto{\pgfqpoint{2.416477in}{4.993060in}}%
\pgfpathlineto{\pgfqpoint{2.417217in}{5.026192in}}%
\pgfpathlineto{\pgfqpoint{2.427578in}{5.493538in}}%
\pgfpathlineto{\pgfqpoint{2.428318in}{5.007693in}}%
\pgfpathlineto{\pgfqpoint{2.429058in}{5.041868in}}%
\pgfpathlineto{\pgfqpoint{2.438678in}{5.489281in}}%
\pgfpathlineto{\pgfqpoint{2.439418in}{5.004533in}}%
\pgfpathlineto{\pgfqpoint{2.440159in}{5.039734in}}%
\pgfpathlineto{\pgfqpoint{2.449779in}{5.500562in}}%
\pgfpathlineto{\pgfqpoint{2.450519in}{5.016927in}}%
\pgfpathlineto{\pgfqpoint{2.451259in}{5.053168in}}%
\pgfpathlineto{\pgfqpoint{2.460140in}{5.490889in}}%
\pgfpathlineto{\pgfqpoint{2.460880in}{5.008342in}}%
\pgfpathlineto{\pgfqpoint{2.461620in}{5.045601in}}%
\pgfpathlineto{\pgfqpoint{2.470501in}{5.495606in}}%
\pgfpathlineto{\pgfqpoint{2.471241in}{5.014163in}}%
\pgfpathlineto{\pgfqpoint{2.471981in}{5.052452in}}%
\pgfpathlineto{\pgfqpoint{2.480861in}{5.514903in}}%
\pgfpathlineto{\pgfqpoint{2.481602in}{5.034580in}}%
\pgfpathlineto{\pgfqpoint{2.482342in}{5.073913in}}%
\pgfpathlineto{\pgfqpoint{2.490482in}{5.509172in}}%
\pgfpathlineto{\pgfqpoint{2.491222in}{5.029939in}}%
\pgfpathlineto{\pgfqpoint{2.491962in}{5.070291in}}%
\pgfpathlineto{\pgfqpoint{2.500103in}{5.516818in}}%
\pgfpathlineto{\pgfqpoint{2.500843in}{5.038688in}}%
\pgfpathlineto{\pgfqpoint{2.501583in}{5.080072in}}%
\pgfpathlineto{\pgfqpoint{2.508984in}{5.496167in}}%
\pgfpathlineto{\pgfqpoint{2.509724in}{5.019108in}}%
\pgfpathlineto{\pgfqpoint{2.510464in}{5.061493in}}%
\pgfpathlineto{\pgfqpoint{2.517864in}{5.487654in}}%
\pgfpathlineto{\pgfqpoint{2.518604in}{5.011678in}}%
\pgfpathlineto{\pgfqpoint{2.519344in}{5.055076in}}%
\pgfpathlineto{\pgfqpoint{2.526745in}{5.491413in}}%
\pgfpathlineto{\pgfqpoint{2.527485in}{5.016533in}}%
\pgfpathlineto{\pgfqpoint{2.528225in}{5.060955in}}%
\pgfpathlineto{\pgfqpoint{2.535625in}{5.507583in}}%
\pgfpathlineto{\pgfqpoint{2.536366in}{5.033812in}}%
\pgfpathlineto{\pgfqpoint{2.537106in}{5.079268in}}%
\pgfpathlineto{\pgfqpoint{2.543766in}{5.490397in}}%
\pgfpathlineto{\pgfqpoint{2.544506in}{5.017697in}}%
\pgfpathlineto{\pgfqpoint{2.545246in}{5.064155in}}%
\pgfpathlineto{\pgfqpoint{2.551907in}{5.484337in}}%
\pgfpathlineto{\pgfqpoint{2.552647in}{5.012718in}}%
\pgfpathlineto{\pgfqpoint{2.553387in}{5.060188in}}%
\pgfpathlineto{\pgfqpoint{2.560047in}{5.489513in}}%
\pgfpathlineto{\pgfqpoint{2.560787in}{5.018989in}}%
\pgfpathlineto{\pgfqpoint{2.561527in}{5.067479in}}%
\pgfpathlineto{\pgfqpoint{2.568188in}{5.506042in}}%
\pgfpathlineto{\pgfqpoint{2.568928in}{5.036623in}}%
\pgfpathlineto{\pgfqpoint{2.569668in}{5.086146in}}%
\pgfpathlineto{\pgfqpoint{2.575588in}{5.484080in}}%
\pgfpathlineto{\pgfqpoint{2.576328in}{5.015723in}}%
\pgfpathlineto{\pgfqpoint{2.577068in}{5.066240in}}%
\pgfpathlineto{\pgfqpoint{2.583729in}{5.523116in}}%
\pgfpathlineto{\pgfqpoint{2.584469in}{5.055888in}}%
\pgfpathlineto{\pgfqpoint{2.585209in}{5.107457in}}%
\pgfpathlineto{\pgfqpoint{2.591129in}{5.521829in}}%
\pgfpathlineto{\pgfqpoint{2.591870in}{5.055685in}}%
\pgfpathlineto{\pgfqpoint{2.592610in}{5.108267in}}%
\pgfpathlineto{\pgfqpoint{2.598530in}{5.530774in}}%
\pgfpathlineto{\pgfqpoint{2.599270in}{5.065724in}}%
\pgfpathlineto{\pgfqpoint{2.600010in}{5.119328in}}%
\pgfpathlineto{\pgfqpoint{2.605190in}{5.496020in}}%
\pgfpathlineto{\pgfqpoint{2.605931in}{5.032015in}}%
\pgfpathlineto{\pgfqpoint{2.606671in}{5.086597in}}%
\pgfpathlineto{\pgfqpoint{2.612591in}{5.525169in}}%
\pgfpathlineto{\pgfqpoint{2.613331in}{5.062279in}}%
\pgfpathlineto{\pgfqpoint{2.614071in}{5.117901in}}%
\pgfpathlineto{\pgfqpoint{2.619251in}{5.508771in}}%
\pgfpathlineto{\pgfqpoint{2.619992in}{5.046945in}}%
\pgfpathlineto{\pgfqpoint{2.620732in}{5.103561in}}%
\pgfpathlineto{\pgfqpoint{2.625912in}{5.501420in}}%
\pgfpathlineto{\pgfqpoint{2.626652in}{5.040666in}}%
\pgfpathlineto{\pgfqpoint{2.627392in}{5.098285in}}%
\pgfpathlineto{\pgfqpoint{2.632572in}{5.503188in}}%
\pgfpathlineto{\pgfqpoint{2.633313in}{5.043516in}}%
\pgfpathlineto{\pgfqpoint{2.634053in}{5.102146in}}%
\pgfpathlineto{\pgfqpoint{2.639233in}{5.514151in}}%
\pgfpathlineto{\pgfqpoint{2.639973in}{5.055570in}}%
\pgfpathlineto{\pgfqpoint{2.640713in}{5.115219in}}%
\pgfpathlineto{\pgfqpoint{2.645893in}{5.534385in}}%
\pgfpathlineto{\pgfqpoint{2.646633in}{5.076906in}}%
\pgfpathlineto{\pgfqpoint{2.647374in}{5.137583in}}%
\pgfpathlineto{\pgfqpoint{2.651814in}{5.502881in}}%
\pgfpathlineto{\pgfqpoint{2.652554in}{5.046445in}}%
\pgfpathlineto{\pgfqpoint{2.653294in}{5.108098in}}%
\pgfpathlineto{\pgfqpoint{2.657734in}{5.479273in}}%
\pgfpathlineto{\pgfqpoint{2.658474in}{5.023888in}}%
\pgfpathlineto{\pgfqpoint{2.659214in}{5.086525in}}%
\pgfpathlineto{\pgfqpoint{2.664395in}{5.526679in}}%
\pgfpathlineto{\pgfqpoint{2.665135in}{5.072423in}}%
\pgfpathlineto{\pgfqpoint{2.665875in}{5.136112in}}%
\pgfpathlineto{\pgfqpoint{2.670315in}{5.519537in}}%
\pgfpathlineto{\pgfqpoint{2.671055in}{5.066349in}}%
\pgfpathlineto{\pgfqpoint{2.671795in}{5.131036in}}%
\pgfpathlineto{\pgfqpoint{2.676236in}{5.520470in}}%
\pgfpathlineto{\pgfqpoint{2.676976in}{5.068358in}}%
\pgfpathlineto{\pgfqpoint{2.677716in}{5.134051in}}%
\pgfpathlineto{\pgfqpoint{2.682156in}{5.529537in}}%
\pgfpathlineto{\pgfqpoint{2.682896in}{5.078510in}}%
\pgfpathlineto{\pgfqpoint{2.683636in}{5.145216in}}%
\pgfpathlineto{\pgfqpoint{2.687336in}{5.479707in}}%
\pgfpathlineto{\pgfqpoint{2.688076in}{5.029699in}}%
\pgfpathlineto{\pgfqpoint{2.688817in}{5.097359in}}%
\pgfpathlineto{\pgfqpoint{2.693257in}{5.504689in}}%
\pgfpathlineto{\pgfqpoint{2.693997in}{5.055782in}}%
\pgfpathlineto{\pgfqpoint{2.694737in}{5.124468in}}%
\pgfpathlineto{\pgfqpoint{2.699177in}{5.537978in}}%
\pgfpathlineto{\pgfqpoint{2.699917in}{5.090179in}}%
\pgfpathlineto{\pgfqpoint{2.700657in}{5.159901in}}%
\pgfpathlineto{\pgfqpoint{2.704358in}{5.509512in}}%
\pgfpathlineto{\pgfqpoint{2.705098in}{5.062754in}}%
\pgfpathlineto{\pgfqpoint{2.705838in}{5.133450in}}%
\pgfpathlineto{\pgfqpoint{2.709538in}{5.487944in}}%
\pgfpathlineto{\pgfqpoint{2.710278in}{5.042233in}}%
\pgfpathlineto{\pgfqpoint{2.711018in}{5.113909in}}%
\pgfpathlineto{\pgfqpoint{2.715458in}{5.545404in}}%
\pgfpathlineto{\pgfqpoint{2.716199in}{5.100827in}}%
\pgfpathlineto{\pgfqpoint{2.716939in}{5.173558in}}%
\pgfpathlineto{\pgfqpoint{2.720639in}{5.538258in}}%
\pgfpathlineto{\pgfqpoint{2.721379in}{5.094744in}}%
\pgfpathlineto{\pgfqpoint{2.722119in}{5.168467in}}%
\pgfpathlineto{\pgfqpoint{2.725819in}{5.538146in}}%
\pgfpathlineto{\pgfqpoint{2.726559in}{5.095701in}}%
\pgfpathlineto{\pgfqpoint{2.727299in}{5.170424in}}%
\pgfpathlineto{\pgfqpoint{2.731000in}{5.545113in}}%
\pgfpathlineto{\pgfqpoint{2.731740in}{5.103744in}}%
\pgfpathlineto{\pgfqpoint{2.732480in}{5.179473in}}%
\pgfpathlineto{\pgfqpoint{2.735440in}{5.483111in}}%
\pgfpathlineto{\pgfqpoint{2.736180in}{5.042743in}}%
\pgfpathlineto{\pgfqpoint{2.736920in}{5.119410in}}%
\pgfpathlineto{\pgfqpoint{2.740620in}{5.503842in}}%
\pgfpathlineto{\pgfqpoint{2.741360in}{5.064564in}}%
\pgfpathlineto{\pgfqpoint{2.742100in}{5.142248in}}%
\pgfpathlineto{\pgfqpoint{2.745801in}{5.531779in}}%
\pgfpathlineto{\pgfqpoint{2.746541in}{5.093598in}}%
\pgfpathlineto{\pgfqpoint{2.747281in}{5.172305in}}%
\pgfpathlineto{\pgfqpoint{2.750241in}{5.487885in}}%
\pgfpathlineto{\pgfqpoint{2.750981in}{5.050722in}}%
\pgfpathlineto{\pgfqpoint{2.751721in}{5.130384in}}%
\pgfpathlineto{\pgfqpoint{2.755421in}{5.529829in}}%
\pgfpathlineto{\pgfqpoint{2.756161in}{5.093778in}}%
\pgfpathlineto{\pgfqpoint{2.756901in}{5.174475in}}%
\pgfpathlineto{\pgfqpoint{2.759862in}{5.498031in}}%
\pgfpathlineto{\pgfqpoint{2.760602in}{5.063010in}}%
\pgfpathlineto{\pgfqpoint{2.761342in}{5.144672in}}%
\pgfpathlineto{\pgfqpoint{2.765042in}{5.554145in}}%
\pgfpathlineto{\pgfqpoint{2.765782in}{5.120250in}}%
\pgfpathlineto{\pgfqpoint{2.766522in}{5.202960in}}%
\pgfpathlineto{\pgfqpoint{2.769482in}{5.534585in}}%
\pgfpathlineto{\pgfqpoint{2.770222in}{5.101733in}}%
\pgfpathlineto{\pgfqpoint{2.770962in}{5.185418in}}%
\pgfpathlineto{\pgfqpoint{2.773923in}{5.520954in}}%
\pgfpathlineto{\pgfqpoint{2.774663in}{5.089150in}}%
\pgfpathlineto{\pgfqpoint{2.775403in}{5.173816in}}%
\pgfpathlineto{\pgfqpoint{2.778363in}{5.513283in}}%
\pgfpathlineto{\pgfqpoint{2.779103in}{5.082533in}}%
\pgfpathlineto{\pgfqpoint{2.779843in}{5.168185in}}%
\pgfpathlineto{\pgfqpoint{2.782803in}{5.511602in}}%
\pgfpathlineto{\pgfqpoint{2.783543in}{5.081913in}}%
\pgfpathlineto{\pgfqpoint{2.784283in}{5.168555in}}%
\pgfpathlineto{\pgfqpoint{2.787244in}{5.515944in}}%
\pgfpathlineto{\pgfqpoint{2.787984in}{5.087320in}}%
\pgfpathlineto{\pgfqpoint{2.788724in}{5.174958in}}%
\pgfpathlineto{\pgfqpoint{2.791684in}{5.526339in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{5.098788in}}%
\pgfpathlineto{\pgfqpoint{2.793164in}{5.187427in}}%
\pgfpathlineto{\pgfqpoint{2.796124in}{5.542822in}}%
\pgfpathlineto{\pgfqpoint{2.796864in}{5.116349in}}%
\pgfpathlineto{\pgfqpoint{2.797604in}{5.205994in}}%
\pgfpathlineto{\pgfqpoint{2.800565in}{5.565424in}}%
\pgfpathlineto{\pgfqpoint{2.801305in}{5.140036in}}%
\pgfpathlineto{\pgfqpoint{2.802045in}{5.230693in}}%
\pgfpathlineto{\pgfqpoint{2.804265in}{5.503180in}}%
\pgfpathlineto{\pgfqpoint{2.805005in}{5.078783in}}%
\pgfpathlineto{\pgfqpoint{2.805745in}{5.170372in}}%
\pgfpathlineto{\pgfqpoint{2.808705in}{5.537589in}}%
\pgfpathlineto{\pgfqpoint{2.809445in}{5.114288in}}%
\pgfpathlineto{\pgfqpoint{2.810185in}{5.206899in}}%
\pgfpathlineto{\pgfqpoint{2.812405in}{5.485252in}}%
\pgfpathlineto{\pgfqpoint{2.813146in}{5.062953in}}%
\pgfpathlineto{\pgfqpoint{2.813886in}{5.156502in}}%
\pgfpathlineto{\pgfqpoint{2.816846in}{5.531579in}}%
\pgfpathlineto{\pgfqpoint{2.817586in}{5.110388in}}%
\pgfpathlineto{\pgfqpoint{2.818326in}{5.204969in}}%
\pgfpathlineto{\pgfqpoint{2.820546in}{5.489245in}}%
\pgfpathlineto{\pgfqpoint{2.821286in}{5.069065in}}%
\pgfpathlineto{\pgfqpoint{2.822026in}{5.164593in}}%
\pgfpathlineto{\pgfqpoint{2.824986in}{5.547604in}}%
\pgfpathlineto{\pgfqpoint{2.825726in}{5.128543in}}%
\pgfpathlineto{\pgfqpoint{2.826466in}{5.225114in}}%
\pgfpathlineto{\pgfqpoint{2.828687in}{5.515369in}}%
\pgfpathlineto{\pgfqpoint{2.829427in}{5.097330in}}%
\pgfpathlineto{\pgfqpoint{2.830167in}{5.194856in}}%
\pgfpathlineto{\pgfqpoint{2.832387in}{5.487985in}}%
\pgfpathlineto{\pgfqpoint{2.833127in}{5.070971in}}%
\pgfpathlineto{\pgfqpoint{2.833867in}{5.169458in}}%
\pgfpathlineto{\pgfqpoint{2.836827in}{5.564328in}}%
\pgfpathlineto{\pgfqpoint{2.837567in}{5.148451in}}%
\pgfpathlineto{\pgfqpoint{2.838307in}{5.247995in}}%
\pgfpathlineto{\pgfqpoint{2.840527in}{5.547188in}}%
\pgfpathlineto{\pgfqpoint{2.841268in}{5.132347in}}%
\pgfpathlineto{\pgfqpoint{2.842008in}{5.232860in}}%
\pgfpathlineto{\pgfqpoint{2.844228in}{5.534965in}}%
\pgfpathlineto{\pgfqpoint{2.844968in}{5.121165in}}%
\pgfpathlineto{\pgfqpoint{2.845708in}{5.222651in}}%
\pgfpathlineto{\pgfqpoint{2.847928in}{5.527680in}}%
\pgfpathlineto{\pgfqpoint{2.848668in}{5.114926in}}%
\pgfpathlineto{\pgfqpoint{2.849408in}{5.217389in}}%
\pgfpathlineto{\pgfqpoint{2.851628in}{5.525355in}}%
\pgfpathlineto{\pgfqpoint{2.852368in}{5.113651in}}%
\pgfpathlineto{\pgfqpoint{2.853108in}{5.217096in}}%
\pgfpathlineto{\pgfqpoint{2.855329in}{5.528010in}}%
\pgfpathlineto{\pgfqpoint{2.856069in}{5.117361in}}%
\pgfpathlineto{\pgfqpoint{2.856809in}{5.221792in}}%
\pgfpathlineto{\pgfqpoint{2.859029in}{5.535668in}}%
\pgfpathlineto{\pgfqpoint{2.859769in}{5.126079in}}%
\pgfpathlineto{\pgfqpoint{2.860509in}{5.231499in}}%
\pgfpathlineto{\pgfqpoint{2.862729in}{5.548350in}}%
\pgfpathlineto{\pgfqpoint{2.863469in}{5.139825in}}%
\pgfpathlineto{\pgfqpoint{2.864209in}{5.246240in}}%
\pgfpathlineto{\pgfqpoint{2.866429in}{5.566078in}}%
\pgfpathlineto{\pgfqpoint{2.867169in}{5.158623in}}%
\pgfpathlineto{\pgfqpoint{2.867909in}{5.266036in}}%
\pgfpathlineto{\pgfqpoint{2.869390in}{5.481161in}}%
\pgfpathlineto{\pgfqpoint{2.870130in}{5.074666in}}%
\pgfpathlineto{\pgfqpoint{2.870870in}{5.182980in}}%
\pgfpathlineto{\pgfqpoint{2.873090in}{5.508527in}}%
\pgfpathlineto{\pgfqpoint{2.873830in}{5.103110in}}%
\pgfpathlineto{\pgfqpoint{2.874570in}{5.212431in}}%
\pgfpathlineto{\pgfqpoint{2.876790in}{5.541001in}}%
\pgfpathlineto{\pgfqpoint{2.877530in}{5.136668in}}%
\pgfpathlineto{\pgfqpoint{2.878270in}{5.246998in}}%
\pgfpathlineto{\pgfqpoint{2.880490in}{5.578605in}}%
\pgfpathlineto{\pgfqpoint{2.881230in}{5.175361in}}%
\pgfpathlineto{\pgfqpoint{2.881970in}{5.286706in}}%
\pgfpathlineto{\pgfqpoint{2.883451in}{5.509707in}}%
\pgfpathlineto{\pgfqpoint{2.884191in}{5.107437in}}%
\pgfpathlineto{\pgfqpoint{2.884931in}{5.219698in}}%
\pgfpathlineto{\pgfqpoint{2.887151in}{5.557104in}}%
\pgfpathlineto{\pgfqpoint{2.887891in}{5.155932in}}%
\pgfpathlineto{\pgfqpoint{2.888631in}{5.269215in}}%
\pgfpathlineto{\pgfqpoint{2.890111in}{5.496097in}}%
\pgfpathlineto{\pgfqpoint{2.890851in}{5.095907in}}%
\pgfpathlineto{\pgfqpoint{2.891591in}{5.210112in}}%
\pgfpathlineto{\pgfqpoint{2.893811in}{5.553360in}}%
\pgfpathlineto{\pgfqpoint{2.894551in}{5.154278in}}%
\pgfpathlineto{\pgfqpoint{2.895291in}{5.269513in}}%
\pgfpathlineto{\pgfqpoint{2.896772in}{5.500304in}}%
\pgfpathlineto{\pgfqpoint{2.897512in}{5.102211in}}%
\pgfpathlineto{\pgfqpoint{2.898252in}{5.218374in}}%
\pgfpathlineto{\pgfqpoint{2.900472in}{5.567509in}}%
\pgfpathlineto{\pgfqpoint{2.901212in}{5.170533in}}%
\pgfpathlineto{\pgfqpoint{2.901952in}{5.287735in}}%
\pgfpathlineto{\pgfqpoint{2.903432in}{5.522465in}}%
\pgfpathlineto{\pgfqpoint{2.904172in}{5.126486in}}%
\pgfpathlineto{\pgfqpoint{2.904912in}{5.244623in}}%
\pgfpathlineto{\pgfqpoint{2.906392in}{5.481224in}}%
\pgfpathlineto{\pgfqpoint{2.907132in}{5.086245in}}%
\pgfpathlineto{\pgfqpoint{2.907872in}{5.205320in}}%
\pgfpathlineto{\pgfqpoint{2.910093in}{5.563202in}}%
\pgfpathlineto{\pgfqpoint{2.910833in}{5.169354in}}%
\pgfpathlineto{\pgfqpoint{2.911573in}{5.289479in}}%
\pgfpathlineto{\pgfqpoint{2.913053in}{5.530063in}}%
\pgfpathlineto{\pgfqpoint{2.913793in}{5.137223in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{5.258293in}}%
\pgfpathlineto{\pgfqpoint{2.916013in}{5.500767in}}%
\pgfpathlineto{\pgfqpoint{2.916753in}{5.108939in}}%
\pgfpathlineto{\pgfqpoint{2.917493in}{5.230956in}}%
\pgfpathlineto{\pgfqpoint{2.919713in}{5.597681in}}%
\pgfpathlineto{\pgfqpoint{2.920453in}{5.206998in}}%
\pgfpathlineto{\pgfqpoint{2.921193in}{5.330078in}}%
\pgfpathlineto{\pgfqpoint{2.922673in}{5.576579in}}%
\pgfpathlineto{\pgfqpoint{2.923413in}{5.186916in}}%
\pgfpathlineto{\pgfqpoint{2.924154in}{5.310951in}}%
\pgfpathlineto{\pgfqpoint{2.925634in}{5.559362in}}%
\pgfpathlineto{\pgfqpoint{2.926374in}{5.170723in}}%
\pgfpathlineto{\pgfqpoint{2.927114in}{5.295715in}}%
\pgfpathlineto{\pgfqpoint{2.928594in}{5.546043in}}%
\pgfpathlineto{\pgfqpoint{2.929334in}{5.158431in}}%
\pgfpathlineto{\pgfqpoint{2.930074in}{5.284383in}}%
\pgfpathlineto{\pgfqpoint{2.931554in}{5.536634in}}%
\pgfpathlineto{\pgfqpoint{2.932294in}{5.150052in}}%
\pgfpathlineto{\pgfqpoint{2.933034in}{5.276968in}}%
\pgfpathlineto{\pgfqpoint{2.934514in}{5.531148in}}%
\pgfpathlineto{\pgfqpoint{2.935254in}{5.145600in}}%
\pgfpathlineto{\pgfqpoint{2.935994in}{5.273482in}}%
\pgfpathlineto{\pgfqpoint{2.937475in}{5.529598in}}%
\pgfpathlineto{\pgfqpoint{2.938215in}{5.145088in}}%
\pgfpathlineto{\pgfqpoint{2.938955in}{5.273940in}}%
\pgfpathlineto{\pgfqpoint{2.940435in}{5.531997in}}%
\pgfpathlineto{\pgfqpoint{2.941175in}{5.148529in}}%
\pgfpathlineto{\pgfqpoint{2.941915in}{5.278353in}}%
\pgfpathlineto{\pgfqpoint{2.943395in}{5.538358in}}%
\pgfpathlineto{\pgfqpoint{2.944135in}{5.155935in}}%
\pgfpathlineto{\pgfqpoint{2.944875in}{5.286735in}}%
\pgfpathlineto{\pgfqpoint{2.946355in}{5.548695in}}%
\pgfpathlineto{\pgfqpoint{2.947095in}{5.167320in}}%
\pgfpathlineto{\pgfqpoint{2.947835in}{5.299100in}}%
\pgfpathlineto{\pgfqpoint{2.949315in}{5.563021in}}%
\pgfpathlineto{\pgfqpoint{2.950055in}{5.182699in}}%
\pgfpathlineto{\pgfqpoint{2.950795in}{5.315461in}}%
\pgfpathlineto{\pgfqpoint{2.952276in}{5.581349in}}%
\pgfpathlineto{\pgfqpoint{2.953016in}{5.202084in}}%
\pgfpathlineto{\pgfqpoint{2.953756in}{5.335831in}}%
\pgfpathlineto{\pgfqpoint{2.955236in}{5.603694in}}%
\pgfpathlineto{\pgfqpoint{2.955976in}{5.225488in}}%
\pgfpathlineto{\pgfqpoint{2.956716in}{5.360225in}}%
\pgfpathlineto{\pgfqpoint{2.957456in}{5.495085in}}%
\pgfpathlineto{\pgfqpoint{2.958196in}{5.117802in}}%
\pgfpathlineto{\pgfqpoint{2.958936in}{5.253408in}}%
\pgfpathlineto{\pgfqpoint{2.960416in}{5.524990in}}%
\pgfpathlineto{\pgfqpoint{2.961156in}{5.148773in}}%
\pgfpathlineto{\pgfqpoint{2.961896in}{5.285373in}}%
\pgfpathlineto{\pgfqpoint{2.963376in}{5.558947in}}%
\pgfpathlineto{\pgfqpoint{2.964116in}{5.183801in}}%
\pgfpathlineto{\pgfqpoint{2.964856in}{5.321399in}}%
\pgfpathlineto{\pgfqpoint{2.966337in}{5.596971in}}%
\pgfpathlineto{\pgfqpoint{2.967077in}{5.222900in}}%
\pgfpathlineto{\pgfqpoint{2.967817in}{5.361499in}}%
\pgfpathlineto{\pgfqpoint{2.968557in}{5.500225in}}%
\pgfpathlineto{\pgfqpoint{2.969297in}{5.127086in}}%
\pgfpathlineto{\pgfqpoint{2.970037in}{5.266563in}}%
\pgfpathlineto{\pgfqpoint{2.971517in}{5.545899in}}%
\pgfpathlineto{\pgfqpoint{2.972257in}{5.173841in}}%
\pgfpathlineto{\pgfqpoint{2.972997in}{5.314326in}}%
\pgfpathlineto{\pgfqpoint{2.974477in}{5.595678in}}%
\pgfpathlineto{\pgfqpoint{2.975217in}{5.224706in}}%
\pgfpathlineto{\pgfqpoint{2.975957in}{5.366201in}}%
\pgfpathlineto{\pgfqpoint{2.976697in}{5.507824in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{5.137793in}}%
\pgfpathlineto{\pgfqpoint{2.978177in}{5.280173in}}%
\pgfpathlineto{\pgfqpoint{2.979658in}{5.565321in}}%
\pgfpathlineto{\pgfqpoint{2.980398in}{5.196381in}}%
\pgfpathlineto{\pgfqpoint{2.981138in}{5.339778in}}%
\pgfpathlineto{\pgfqpoint{2.981878in}{5.483304in}}%
\pgfpathlineto{\pgfqpoint{2.982618in}{5.115311in}}%
\pgfpathlineto{\pgfqpoint{2.983358in}{5.259597in}}%
\pgfpathlineto{\pgfqpoint{2.984838in}{5.548560in}}%
\pgfpathlineto{\pgfqpoint{2.985578in}{5.181666in}}%
\pgfpathlineto{\pgfqpoint{2.986318in}{5.326974in}}%
\pgfpathlineto{\pgfqpoint{2.987798in}{5.617985in}}%
\pgfpathlineto{\pgfqpoint{2.988538in}{5.252194in}}%
\pgfpathlineto{\pgfqpoint{2.989278in}{5.398528in}}%
\pgfpathlineto{\pgfqpoint{2.990018in}{5.544995in}}%
\pgfpathlineto{\pgfqpoint{2.990758in}{5.180158in}}%
\pgfpathlineto{\pgfqpoint{2.991498in}{5.327389in}}%
\pgfpathlineto{\pgfqpoint{2.992979in}{5.622250in}}%
\pgfpathlineto{\pgfqpoint{2.993719in}{5.258524in}}%
\pgfpathlineto{\pgfqpoint{2.994459in}{5.406787in}}%
\pgfpathlineto{\pgfqpoint{2.995199in}{5.555184in}}%
\pgfpathlineto{\pgfqpoint{2.995939in}{5.192417in}}%
\pgfpathlineto{\pgfqpoint{2.996679in}{5.341581in}}%
\pgfpathlineto{\pgfqpoint{2.997419in}{5.490880in}}%
\pgfpathlineto{\pgfqpoint{2.998159in}{5.129075in}}%
\pgfpathlineto{\pgfqpoint{2.998899in}{5.279142in}}%
\pgfpathlineto{\pgfqpoint{3.000379in}{5.579682in}}%
\pgfpathlineto{\pgfqpoint{3.001119in}{5.218998in}}%
\pgfpathlineto{\pgfqpoint{3.001859in}{5.370105in}}%
\pgfpathlineto{\pgfqpoint{3.002599in}{5.521349in}}%
\pgfpathlineto{\pgfqpoint{3.003339in}{5.161633in}}%
\pgfpathlineto{\pgfqpoint{3.004079in}{5.313648in}}%
\pgfpathlineto{\pgfqpoint{3.005559in}{5.618089in}}%
\pgfpathlineto{\pgfqpoint{3.006299in}{5.259500in}}%
\pgfpathlineto{\pgfqpoint{3.007040in}{5.412563in}}%
\pgfpathlineto{\pgfqpoint{3.007780in}{5.565763in}}%
\pgfpathlineto{\pgfqpoint{3.008520in}{5.208147in}}%
\pgfpathlineto{\pgfqpoint{3.009260in}{5.362122in}}%
\pgfpathlineto{\pgfqpoint{3.010000in}{5.516235in}}%
\pgfpathlineto{\pgfqpoint{3.010740in}{5.159595in}}%
\pgfpathlineto{\pgfqpoint{3.011480in}{5.314483in}}%
\pgfpathlineto{\pgfqpoint{3.012960in}{5.624680in}}%
\pgfpathlineto{\pgfqpoint{3.013700in}{5.269177in}}%
\pgfpathlineto{\pgfqpoint{3.014440in}{5.425122in}}%
\pgfpathlineto{\pgfqpoint{3.015180in}{5.581208in}}%
\pgfpathlineto{\pgfqpoint{3.015920in}{5.226686in}}%
\pgfpathlineto{\pgfqpoint{3.016660in}{5.383551in}}%
\pgfpathlineto{\pgfqpoint{3.017400in}{5.540556in}}%
\pgfpathlineto{\pgfqpoint{3.018140in}{5.187018in}}%
\pgfpathlineto{\pgfqpoint{3.018880in}{5.344803in}}%
\pgfpathlineto{\pgfqpoint{3.019620in}{5.502730in}}%
\pgfpathlineto{\pgfqpoint{3.020361in}{5.150177in}}%
\pgfpathlineto{\pgfqpoint{3.021101in}{5.308885in}}%
\pgfpathlineto{\pgfqpoint{3.022581in}{5.626730in}}%
\pgfpathlineto{\pgfqpoint{3.023321in}{5.275328in}}%
\pgfpathlineto{\pgfqpoint{3.024061in}{5.435105in}}%
\pgfpathlineto{\pgfqpoint{3.024801in}{5.595025in}}%
\pgfpathlineto{\pgfqpoint{3.025541in}{5.244615in}}%
\pgfpathlineto{\pgfqpoint{3.026281in}{5.405320in}}%
\pgfpathlineto{\pgfqpoint{3.027021in}{5.566169in}}%
\pgfpathlineto{\pgfqpoint{3.027761in}{5.216753in}}%
\pgfpathlineto{\pgfqpoint{3.028501in}{5.378388in}}%
\pgfpathlineto{\pgfqpoint{3.029241in}{5.540167in}}%
\pgfpathlineto{\pgfqpoint{3.029981in}{5.191747in}}%
\pgfpathlineto{\pgfqpoint{3.030721in}{5.354314in}}%
\pgfpathlineto{\pgfqpoint{3.031461in}{5.517026in}}%
\pgfpathlineto{\pgfqpoint{3.032201in}{5.169604in}}%
\pgfpathlineto{\pgfqpoint{3.032941in}{5.333105in}}%
\pgfpathlineto{\pgfqpoint{3.033681in}{5.496752in}}%
\pgfpathlineto{\pgfqpoint{3.034422in}{5.150331in}}%
\pgfpathlineto{\pgfqpoint{3.035162in}{5.314768in}}%
\pgfpathlineto{\pgfqpoint{3.035902in}{5.479352in}}%
\pgfpathlineto{\pgfqpoint{3.036642in}{5.133933in}}%
\pgfpathlineto{\pgfqpoint{3.037382in}{5.299309in}}%
\pgfpathlineto{\pgfqpoint{3.038862in}{5.630503in}}%
\pgfpathlineto{\pgfqpoint{3.039602in}{5.286260in}}%
\pgfpathlineto{\pgfqpoint{3.040342in}{5.452725in}}%
\pgfpathlineto{\pgfqpoint{3.041082in}{5.619338in}}%
\pgfpathlineto{\pgfqpoint{3.041822in}{5.276105in}}%
\pgfpathlineto{\pgfqpoint{3.042562in}{5.443513in}}%
\pgfpathlineto{\pgfqpoint{3.043302in}{5.611071in}}%
\pgfpathlineto{\pgfqpoint{3.044042in}{5.268849in}}%
\pgfpathlineto{\pgfqpoint{3.044782in}{5.437203in}}%
\pgfpathlineto{\pgfqpoint{3.045522in}{5.605707in}}%
\pgfpathlineto{\pgfqpoint{3.046262in}{5.264500in}}%
\pgfpathlineto{\pgfqpoint{3.047002in}{5.433801in}}%
\pgfpathlineto{\pgfqpoint{3.047742in}{5.603254in}}%
\pgfpathlineto{\pgfqpoint{3.048483in}{5.263063in}}%
\pgfpathlineto{\pgfqpoint{3.049223in}{5.433315in}}%
\pgfpathlineto{\pgfqpoint{3.049963in}{5.603718in}}%
\pgfpathlineto{\pgfqpoint{3.050703in}{5.264547in}}%
\pgfpathlineto{\pgfqpoint{3.052183in}{5.607107in}}%
\pgfpathlineto{\pgfqpoint{3.052923in}{5.268957in}}%
\pgfpathlineto{\pgfqpoint{3.054403in}{5.613426in}}%
\pgfpathlineto{\pgfqpoint{3.055143in}{5.276301in}}%
\pgfpathlineto{\pgfqpoint{3.056623in}{5.622684in}}%
\pgfpathlineto{\pgfqpoint{3.057363in}{5.286586in}}%
\pgfpathlineto{\pgfqpoint{3.058843in}{5.634887in}}%
\pgfpathlineto{\pgfqpoint{3.059583in}{5.299818in}}%
\pgfpathlineto{\pgfqpoint{3.061063in}{5.650043in}}%
\pgfpathlineto{\pgfqpoint{3.061803in}{5.316006in}}%
\pgfpathlineto{\pgfqpoint{3.062544in}{5.492003in}}%
\pgfpathlineto{\pgfqpoint{3.063284in}{5.158821in}}%
\pgfpathlineto{\pgfqpoint{3.064764in}{5.512590in}}%
\pgfpathlineto{\pgfqpoint{3.065504in}{5.180444in}}%
\pgfpathlineto{\pgfqpoint{3.066984in}{5.536146in}}%
\pgfpathlineto{\pgfqpoint{3.067724in}{5.205039in}}%
\pgfpathlineto{\pgfqpoint{3.069204in}{5.562680in}}%
\pgfpathlineto{\pgfqpoint{3.069944in}{5.232614in}}%
\pgfpathlineto{\pgfqpoint{3.071424in}{5.592198in}}%
\pgfpathlineto{\pgfqpoint{3.072164in}{5.263176in}}%
\pgfpathlineto{\pgfqpoint{3.073644in}{5.624708in}}%
\pgfpathlineto{\pgfqpoint{3.074384in}{5.296732in}}%
\pgfpathlineto{\pgfqpoint{3.075124in}{5.478394in}}%
\pgfpathlineto{\pgfqpoint{3.075865in}{5.151284in}}%
\pgfpathlineto{\pgfqpoint{3.077345in}{5.516402in}}%
\pgfpathlineto{\pgfqpoint{3.078085in}{5.190342in}}%
\pgfpathlineto{\pgfqpoint{3.079565in}{5.557419in}}%
\pgfpathlineto{\pgfqpoint{3.080305in}{5.232413in}}%
\pgfpathlineto{\pgfqpoint{3.081785in}{5.601455in}}%
\pgfpathlineto{\pgfqpoint{3.082525in}{5.277505in}}%
\pgfpathlineto{\pgfqpoint{3.084005in}{5.648516in}}%
\pgfpathlineto{\pgfqpoint{3.084745in}{5.325625in}}%
\pgfpathlineto{\pgfqpoint{3.085485in}{5.512036in}}%
\pgfpathlineto{\pgfqpoint{3.086225in}{5.190018in}}%
\pgfpathlineto{\pgfqpoint{3.087705in}{5.564650in}}%
\pgfpathlineto{\pgfqpoint{3.088445in}{5.243696in}}%
\pgfpathlineto{\pgfqpoint{3.089926in}{5.620310in}}%
\pgfpathlineto{\pgfqpoint{3.090666in}{5.300422in}}%
\pgfpathlineto{\pgfqpoint{3.091406in}{5.489638in}}%
\pgfpathlineto{\pgfqpoint{3.092146in}{5.170627in}}%
\pgfpathlineto{\pgfqpoint{3.093626in}{5.550884in}}%
\pgfpathlineto{\pgfqpoint{3.094366in}{5.232943in}}%
\pgfpathlineto{\pgfqpoint{3.095846in}{5.615193in}}%
\pgfpathlineto{\pgfqpoint{3.096586in}{5.298326in}}%
\pgfpathlineto{\pgfqpoint{3.097326in}{5.490366in}}%
\pgfpathlineto{\pgfqpoint{3.098066in}{5.174381in}}%
\pgfpathlineto{\pgfqpoint{3.099546in}{5.560294in}}%
\pgfpathlineto{\pgfqpoint{3.100286in}{5.245387in}}%
\pgfpathlineto{\pgfqpoint{3.101766in}{5.633306in}}%
\pgfpathlineto{\pgfqpoint{3.102506in}{5.319480in}}%
\pgfpathlineto{\pgfqpoint{3.103246in}{5.514359in}}%
\pgfpathlineto{\pgfqpoint{3.103987in}{5.201420in}}%
\pgfpathlineto{\pgfqpoint{3.105467in}{5.593023in}}%
\pgfpathlineto{\pgfqpoint{3.106207in}{5.281169in}}%
\pgfpathlineto{\pgfqpoint{3.107687in}{5.674791in}}%
\pgfpathlineto{\pgfqpoint{3.108427in}{5.364025in}}%
\pgfpathlineto{\pgfqpoint{3.109167in}{5.561762in}}%
\pgfpathlineto{\pgfqpoint{3.109907in}{5.251889in}}%
\pgfpathlineto{\pgfqpoint{3.111387in}{5.649215in}}%
\pgfpathlineto{\pgfqpoint{3.112127in}{5.340435in}}%
\pgfpathlineto{\pgfqpoint{3.112867in}{5.540027in}}%
\pgfpathlineto{\pgfqpoint{3.113607in}{5.232142in}}%
\pgfpathlineto{\pgfqpoint{3.115087in}{5.633187in}}%
\pgfpathlineto{\pgfqpoint{3.115827in}{5.326399in}}%
\pgfpathlineto{\pgfqpoint{3.116567in}{5.527854in}}%
\pgfpathlineto{\pgfqpoint{3.117308in}{5.221964in}}%
\pgfpathlineto{\pgfqpoint{3.118788in}{5.626740in}}%
\pgfpathlineto{\pgfqpoint{3.119528in}{5.321953in}}%
\pgfpathlineto{\pgfqpoint{3.120268in}{5.525277in}}%
\pgfpathlineto{\pgfqpoint{3.121008in}{5.221391in}}%
\pgfpathlineto{\pgfqpoint{3.122488in}{5.629912in}}%
\pgfpathlineto{\pgfqpoint{3.123228in}{5.327133in}}%
\pgfpathlineto{\pgfqpoint{3.123968in}{5.532332in}}%
\pgfpathlineto{\pgfqpoint{3.124708in}{5.230457in}}%
\pgfpathlineto{\pgfqpoint{3.126188in}{5.642737in}}%
\pgfpathlineto{\pgfqpoint{3.126928in}{5.341974in}}%
\pgfpathlineto{\pgfqpoint{3.127668in}{5.549056in}}%
\pgfpathlineto{\pgfqpoint{3.128408in}{5.249200in}}%
\pgfpathlineto{\pgfqpoint{3.129888in}{5.665252in}}%
\pgfpathlineto{\pgfqpoint{3.130628in}{5.366513in}}%
\pgfpathlineto{\pgfqpoint{3.131369in}{5.575485in}}%
\pgfpathlineto{\pgfqpoint{3.132109in}{5.277656in}}%
\pgfpathlineto{\pgfqpoint{3.132849in}{5.487484in}}%
\pgfpathlineto{\pgfqpoint{3.133589in}{5.190568in}}%
\pgfpathlineto{\pgfqpoint{3.135069in}{5.612120in}}%
\pgfpathlineto{\pgfqpoint{3.135809in}{5.316327in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{5.528054in}}%
\pgfpathlineto{\pgfqpoint{3.137289in}{5.233175in}}%
\pgfpathlineto{\pgfqpoint{3.138769in}{5.658532in}}%
\pgfpathlineto{\pgfqpoint{3.139509in}{5.364783in}}%
\pgfpathlineto{\pgfqpoint{3.140249in}{5.578415in}}%
\pgfpathlineto{\pgfqpoint{3.140989in}{5.285583in}}%
\pgfpathlineto{\pgfqpoint{3.141729in}{5.500079in}}%
\pgfpathlineto{\pgfqpoint{3.142469in}{5.208167in}}%
\pgfpathlineto{\pgfqpoint{3.143949in}{5.639071in}}%
\pgfpathlineto{\pgfqpoint{3.144689in}{5.348294in}}%
\pgfpathlineto{\pgfqpoint{3.145430in}{5.564704in}}%
\pgfpathlineto{\pgfqpoint{3.146170in}{5.274850in}}%
\pgfpathlineto{\pgfqpoint{3.146910in}{5.492128in}}%
\pgfpathlineto{\pgfqpoint{3.147650in}{5.203197in}}%
\pgfpathlineto{\pgfqpoint{3.149130in}{5.639675in}}%
\pgfpathlineto{\pgfqpoint{3.149870in}{5.351887in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{5.571090in}}%
\pgfpathlineto{\pgfqpoint{3.151350in}{5.284229in}}%
\pgfpathlineto{\pgfqpoint{3.152090in}{5.504302in}}%
\pgfpathlineto{\pgfqpoint{3.152830in}{5.218369in}}%
\pgfpathlineto{\pgfqpoint{3.154310in}{5.660449in}}%
\pgfpathlineto{\pgfqpoint{3.155050in}{5.375666in}}%
\pgfpathlineto{\pgfqpoint{3.155790in}{5.597674in}}%
\pgfpathlineto{\pgfqpoint{3.156530in}{5.313822in}}%
\pgfpathlineto{\pgfqpoint{3.157270in}{5.536705in}}%
\pgfpathlineto{\pgfqpoint{3.158010in}{5.253787in}}%
\pgfpathlineto{\pgfqpoint{3.159491in}{5.701496in}}%
\pgfpathlineto{\pgfqpoint{3.160231in}{5.419734in}}%
\pgfpathlineto{\pgfqpoint{3.160971in}{5.644562in}}%
\pgfpathlineto{\pgfqpoint{3.161711in}{5.363736in}}%
\pgfpathlineto{\pgfqpoint{3.162451in}{5.589443in}}%
\pgfpathlineto{\pgfqpoint{3.163191in}{5.309555in}}%
\pgfpathlineto{\pgfqpoint{3.163931in}{5.536141in}}%
\pgfpathlineto{\pgfqpoint{3.164671in}{5.257193in}}%
\pgfpathlineto{\pgfqpoint{3.165411in}{5.484660in}}%
\pgfpathlineto{\pgfqpoint{3.166151in}{5.206651in}}%
\pgfpathlineto{\pgfqpoint{3.167631in}{5.663544in}}%
\pgfpathlineto{\pgfqpoint{3.168371in}{5.386703in}}%
\pgfpathlineto{\pgfqpoint{3.169111in}{5.616130in}}%
\pgfpathlineto{\pgfqpoint{3.169851in}{5.340233in}}%
\pgfpathlineto{\pgfqpoint{3.170591in}{5.570545in}}%
\pgfpathlineto{\pgfqpoint{3.171331in}{5.295593in}}%
\pgfpathlineto{\pgfqpoint{3.172071in}{5.526792in}}%
\pgfpathlineto{\pgfqpoint{3.172812in}{5.252786in}}%
\pgfpathlineto{\pgfqpoint{3.173552in}{5.484871in}}%
\pgfpathlineto{\pgfqpoint{3.174292in}{5.211813in}}%
\pgfpathlineto{\pgfqpoint{3.175772in}{5.677958in}}%
\pgfpathlineto{\pgfqpoint{3.176512in}{5.406079in}}%
\pgfpathlineto{\pgfqpoint{3.177252in}{5.640140in}}%
\pgfpathlineto{\pgfqpoint{3.177992in}{5.369212in}}%
\pgfpathlineto{\pgfqpoint{3.178732in}{5.604165in}}%
\pgfpathlineto{\pgfqpoint{3.179472in}{5.334190in}}%
\pgfpathlineto{\pgfqpoint{3.180212in}{5.570034in}}%
\pgfpathlineto{\pgfqpoint{3.180952in}{5.301013in}}%
\pgfpathlineto{\pgfqpoint{3.181692in}{5.537751in}}%
\pgfpathlineto{\pgfqpoint{3.182432in}{5.269685in}}%
\pgfpathlineto{\pgfqpoint{3.183172in}{5.507318in}}%
\pgfpathlineto{\pgfqpoint{3.183912in}{5.240208in}}%
\pgfpathlineto{\pgfqpoint{3.184652in}{5.478737in}}%
\pgfpathlineto{\pgfqpoint{3.185392in}{5.212585in}}%
\pgfpathlineto{\pgfqpoint{3.186873in}{5.691638in}}%
\pgfpathlineto{\pgfqpoint{3.187613in}{5.426680in}}%
\pgfpathlineto{\pgfqpoint{3.188353in}{5.667206in}}%
\pgfpathlineto{\pgfqpoint{3.189093in}{5.403210in}}%
\pgfpathlineto{\pgfqpoint{3.189833in}{5.644637in}}%
\pgfpathlineto{\pgfqpoint{3.190573in}{5.381604in}}%
\pgfpathlineto{\pgfqpoint{3.191313in}{5.623931in}}%
\pgfpathlineto{\pgfqpoint{3.192053in}{5.361863in}}%
\pgfpathlineto{\pgfqpoint{3.192793in}{5.605092in}}%
\pgfpathlineto{\pgfqpoint{3.193533in}{5.343989in}}%
\pgfpathlineto{\pgfqpoint{3.194273in}{5.588122in}}%
\pgfpathlineto{\pgfqpoint{3.195013in}{5.327986in}}%
\pgfpathlineto{\pgfqpoint{3.195753in}{5.573024in}}%
\pgfpathlineto{\pgfqpoint{3.196493in}{5.313856in}}%
\pgfpathlineto{\pgfqpoint{3.197233in}{5.559799in}}%
\pgfpathlineto{\pgfqpoint{3.197973in}{5.301601in}}%
\pgfpathlineto{\pgfqpoint{3.198713in}{5.548451in}}%
\pgfpathlineto{\pgfqpoint{3.199453in}{5.291224in}}%
\pgfpathlineto{\pgfqpoint{3.200194in}{5.538982in}}%
\pgfpathlineto{\pgfqpoint{3.200934in}{5.282728in}}%
\pgfpathlineto{\pgfqpoint{3.201674in}{5.531394in}}%
\pgfpathlineto{\pgfqpoint{3.202414in}{5.276114in}}%
\pgfpathlineto{\pgfqpoint{3.203154in}{5.525690in}}%
\pgfpathlineto{\pgfqpoint{3.203894in}{5.271386in}}%
\pgfpathlineto{\pgfqpoint{3.204634in}{5.521874in}}%
\pgfpathlineto{\pgfqpoint{3.205374in}{5.268545in}}%
\pgfpathlineto{\pgfqpoint{3.206114in}{5.519946in}}%
\pgfpathlineto{\pgfqpoint{3.206854in}{5.267596in}}%
\pgfpathlineto{\pgfqpoint{3.207594in}{5.519910in}}%
\pgfpathlineto{\pgfqpoint{3.208334in}{5.268539in}}%
\pgfpathlineto{\pgfqpoint{3.209074in}{5.521769in}}%
\pgfpathlineto{\pgfqpoint{3.209814in}{5.271379in}}%
\pgfpathlineto{\pgfqpoint{3.210554in}{5.525524in}}%
\pgfpathlineto{\pgfqpoint{3.211294in}{5.276117in}}%
\pgfpathlineto{\pgfqpoint{3.212034in}{5.531180in}}%
\pgfpathlineto{\pgfqpoint{3.212774in}{5.282756in}}%
\pgfpathlineto{\pgfqpoint{3.213514in}{5.538737in}}%
\pgfpathlineto{\pgfqpoint{3.214255in}{5.291299in}}%
\pgfpathlineto{\pgfqpoint{3.214995in}{5.548200in}}%
\pgfpathlineto{\pgfqpoint{3.215735in}{5.301748in}}%
\pgfpathlineto{\pgfqpoint{3.216475in}{5.559570in}}%
\pgfpathlineto{\pgfqpoint{3.217215in}{5.314106in}}%
\pgfpathlineto{\pgfqpoint{3.217955in}{5.572851in}}%
\pgfpathlineto{\pgfqpoint{3.218695in}{5.328376in}}%
\pgfpathlineto{\pgfqpoint{3.219435in}{5.588044in}}%
\pgfpathlineto{\pgfqpoint{3.220175in}{5.344560in}}%
\pgfpathlineto{\pgfqpoint{3.220915in}{5.605153in}}%
\pgfpathlineto{\pgfqpoint{3.221655in}{5.362662in}}%
\pgfpathlineto{\pgfqpoint{3.222395in}{5.624180in}}%
\pgfpathlineto{\pgfqpoint{3.223135in}{5.382683in}}%
\pgfpathlineto{\pgfqpoint{3.223875in}{5.645129in}}%
\pgfpathlineto{\pgfqpoint{3.224615in}{5.404627in}}%
\pgfpathlineto{\pgfqpoint{3.225355in}{5.668001in}}%
\pgfpathlineto{\pgfqpoint{3.226095in}{5.428496in}}%
\pgfpathlineto{\pgfqpoint{3.226835in}{5.692800in}}%
\pgfpathlineto{\pgfqpoint{3.227575in}{5.454293in}}%
\pgfpathlineto{\pgfqpoint{3.228316in}{5.719528in}}%
\pgfpathlineto{\pgfqpoint{3.229796in}{5.245259in}}%
\pgfpathlineto{\pgfqpoint{3.230536in}{5.512137in}}%
\pgfpathlineto{\pgfqpoint{3.231276in}{5.276377in}}%
\pgfpathlineto{\pgfqpoint{3.232016in}{5.544188in}}%
\pgfpathlineto{\pgfqpoint{3.232756in}{5.309431in}}%
\pgfpathlineto{\pgfqpoint{3.233496in}{5.578178in}}%
\pgfpathlineto{\pgfqpoint{3.234236in}{5.344425in}}%
\pgfpathlineto{\pgfqpoint{3.234976in}{5.614108in}}%
\pgfpathlineto{\pgfqpoint{3.235716in}{5.381362in}}%
\pgfpathlineto{\pgfqpoint{3.236456in}{5.651982in}}%
\pgfpathlineto{\pgfqpoint{3.237196in}{5.420243in}}%
\pgfpathlineto{\pgfqpoint{3.237936in}{5.691803in}}%
\pgfpathlineto{\pgfqpoint{3.238676in}{5.461073in}}%
\pgfpathlineto{\pgfqpoint{3.239416in}{5.733573in}}%
\pgfpathlineto{\pgfqpoint{3.240896in}{5.274885in}}%
\pgfpathlineto{\pgfqpoint{3.241636in}{5.549041in}}%
\pgfpathlineto{\pgfqpoint{3.242377in}{5.321085in}}%
\pgfpathlineto{\pgfqpoint{3.243117in}{5.596185in}}%
\pgfpathlineto{\pgfqpoint{3.243857in}{5.369243in}}%
\pgfpathlineto{\pgfqpoint{3.244597in}{5.645287in}}%
\pgfpathlineto{\pgfqpoint{3.245337in}{5.419360in}}%
\pgfpathlineto{\pgfqpoint{3.246077in}{5.696350in}}%
\pgfpathlineto{\pgfqpoint{3.246817in}{5.471441in}}%
\pgfpathlineto{\pgfqpoint{3.247557in}{5.749377in}}%
\pgfpathlineto{\pgfqpoint{3.249037in}{5.302351in}}%
\pgfpathlineto{\pgfqpoint{3.249777in}{5.581954in}}%
\pgfpathlineto{\pgfqpoint{3.250517in}{5.359839in}}%
\pgfpathlineto{\pgfqpoint{3.251257in}{5.640392in}}%
\pgfpathlineto{\pgfqpoint{3.251997in}{5.419299in}}%
\pgfpathlineto{\pgfqpoint{3.252737in}{5.700803in}}%
\pgfpathlineto{\pgfqpoint{3.254217in}{5.261421in}}%
\pgfpathlineto{\pgfqpoint{3.254957in}{5.544599in}}%
\pgfpathlineto{\pgfqpoint{3.255698in}{5.326312in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{5.610444in}}%
\pgfpathlineto{\pgfqpoint{3.257178in}{5.393185in}}%
\pgfpathlineto{\pgfqpoint{3.257918in}{5.678272in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{5.462042in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{5.462042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{4.236266in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{5.821521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391238in}{4.236266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{5.821521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{4.236266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{4.236266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{5.821521in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{5.821521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932852in,y=5.904854in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Angles}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{4.236266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{4.236266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{5.821521in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{5.821521in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{4.236266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888989in}{4.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.888989in,y=4.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259016in}{4.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.259016in,y=4.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629042in}{4.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.629042in,y=4.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999069in}{4.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.999069in,y=4.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.369096in}{4.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.369096in,y=4.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739123in}{4.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739123in,y=4.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.109149in}{4.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.109149in,y=4.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.479176in}{4.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.479176in,y=4.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{4.308322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=4.269742in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{4.671578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=4.632998in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{5.034834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=4.996254in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{5.398090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=5.359509in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{5.761345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=5.722765in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{4.236266in}}{\pgfqpoint{2.916773in}{1.585256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{4.308686in}}%
\pgfpathlineto{\pgfqpoint{3.891949in}{4.310153in}}%
\pgfpathlineto{\pgfqpoint{3.894169in}{4.314482in}}%
\pgfpathlineto{\pgfqpoint{3.895649in}{4.322151in}}%
\pgfpathlineto{\pgfqpoint{3.897129in}{4.339369in}}%
\pgfpathlineto{\pgfqpoint{3.898609in}{4.354887in}}%
\pgfpathlineto{\pgfqpoint{4.059201in}{4.365831in}}%
\pgfpathlineto{\pgfqpoint{4.204252in}{4.377910in}}%
\pgfpathlineto{\pgfqpoint{4.336721in}{4.391145in}}%
\pgfpathlineto{\pgfqpoint{4.458090in}{4.405468in}}%
\pgfpathlineto{\pgfqpoint{4.570578in}{4.420944in}}%
\pgfpathlineto{\pgfqpoint{4.675666in}{4.437619in}}%
\pgfpathlineto{\pgfqpoint{4.774093in}{4.455466in}}%
\pgfpathlineto{\pgfqpoint{4.866599in}{4.474475in}}%
\pgfpathlineto{\pgfqpoint{4.953926in}{4.494663in}}%
\pgfpathlineto{\pgfqpoint{5.036812in}{4.516082in}}%
\pgfpathlineto{\pgfqpoint{5.115998in}{4.538832in}}%
\pgfpathlineto{\pgfqpoint{5.191483in}{4.562824in}}%
\pgfpathlineto{\pgfqpoint{5.264008in}{4.588212in}}%
\pgfpathlineto{\pgfqpoint{5.333573in}{4.614925in}}%
\pgfpathlineto{\pgfqpoint{5.400178in}{4.642868in}}%
\pgfpathlineto{\pgfqpoint{5.464563in}{4.672275in}}%
\pgfpathlineto{\pgfqpoint{5.526727in}{4.703092in}}%
\pgfpathlineto{\pgfqpoint{5.587412in}{4.735658in}}%
\pgfpathlineto{\pgfqpoint{5.645876in}{4.769533in}}%
\pgfpathlineto{\pgfqpoint{5.702860in}{4.805088in}}%
\pgfpathlineto{\pgfqpoint{5.759104in}{4.842813in}}%
\pgfpathlineto{\pgfqpoint{5.813868in}{4.882232in}}%
\pgfpathlineto{\pgfqpoint{5.867152in}{4.923298in}}%
\pgfpathlineto{\pgfqpoint{5.919696in}{4.966582in}}%
\pgfpathlineto{\pgfqpoint{5.971499in}{5.012131in}}%
\pgfpathlineto{\pgfqpoint{6.022563in}{5.059987in}}%
\pgfpathlineto{\pgfqpoint{6.072887in}{5.110184in}}%
\pgfpathlineto{\pgfqpoint{6.123210in}{5.163555in}}%
\pgfpathlineto{\pgfqpoint{6.172794in}{5.219404in}}%
\pgfpathlineto{\pgfqpoint{6.222377in}{5.278650in}}%
\pgfpathlineto{\pgfqpoint{6.271221in}{5.340481in}}%
\pgfpathlineto{\pgfqpoint{6.320065in}{5.405902in}}%
\pgfpathlineto{\pgfqpoint{6.368908in}{5.475051in}}%
\pgfpathlineto{\pgfqpoint{6.417752in}{5.548057in}}%
\pgfpathlineto{\pgfqpoint{6.466595in}{5.625037in}}%
\pgfpathlineto{\pgfqpoint{6.516179in}{5.707351in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{5.749464in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{5.749464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{4.236266in}}{\pgfqpoint{2.916773in}{1.585256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{4.308359in}}%
\pgfpathlineto{\pgfqpoint{3.894909in}{4.309245in}}%
\pgfpathlineto{\pgfqpoint{3.897129in}{4.311427in}}%
\pgfpathlineto{\pgfqpoint{3.898609in}{4.312979in}}%
\pgfpathlineto{\pgfqpoint{4.370024in}{4.316976in}}%
\pgfpathlineto{\pgfqpoint{4.725249in}{4.322127in}}%
\pgfpathlineto{\pgfqpoint{5.011650in}{4.328438in}}%
\pgfpathlineto{\pgfqpoint{5.251427in}{4.335892in}}%
\pgfpathlineto{\pgfqpoint{5.457902in}{4.344490in}}%
\pgfpathlineto{\pgfqpoint{5.639215in}{4.354224in}}%
\pgfpathlineto{\pgfqpoint{5.800547in}{4.365068in}}%
\pgfpathlineto{\pgfqpoint{5.946338in}{4.377055in}}%
\pgfpathlineto{\pgfqpoint{6.079547in}{4.390208in}}%
\pgfpathlineto{\pgfqpoint{6.201656in}{4.404463in}}%
\pgfpathlineto{\pgfqpoint{6.314884in}{4.419889in}}%
\pgfpathlineto{\pgfqpoint{6.420712in}{4.436535in}}%
\pgfpathlineto{\pgfqpoint{6.519139in}{4.454236in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{4.458409in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{4.458409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{4.236266in}}{\pgfqpoint{2.916773in}{1.585256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{4.308323in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{4.309824in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{4.309824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{4.236266in}}{\pgfqpoint{2.916773in}{1.585256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{4.308326in}}%
\pgfpathlineto{\pgfqpoint{5.822749in}{4.314165in}}%
\pgfpathlineto{\pgfqpoint{6.248279in}{4.318546in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{4.323337in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{4.323337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{4.236266in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{5.821521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673181in}{4.236266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{5.821521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{4.236266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{4.236266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{5.821521in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{5.821521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.214795in,y=5.904854in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Scales}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{2.211266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{2.211266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{3.796521in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{3.796521in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{2.211266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696821in}{2.211266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.696821in,y=2.123766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128434in}{2.211266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128434in,y=2.123766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560047in}{2.211266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.560047in,y=2.123766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991659in}{2.211266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991659in,y=2.123766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423272in}{2.211266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.423272in,y=2.123766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854884in}{2.211266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854884in,y=2.123766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {14000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286497in}{2.211266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286497in,y=2.123766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {16000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{2.255437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118057in, y=2.216857in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{2.576844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118057in, y=2.538264in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{2.898251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118057in, y=2.859671in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{3.219658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118057in, y=3.181078in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{3.541065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118057in, y=3.502485in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{2.211266in}}{\pgfqpoint{2.916773in}{1.585256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{2.300823in}}%
\pgfpathlineto{\pgfqpoint{0.618052in}{2.305555in}}%
\pgfpathlineto{\pgfqpoint{0.618268in}{2.283323in}}%
\pgfpathlineto{\pgfqpoint{0.619347in}{2.283922in}}%
\pgfpathlineto{\pgfqpoint{0.644596in}{2.299269in}}%
\pgfpathlineto{\pgfqpoint{0.653876in}{2.305634in}}%
\pgfpathlineto{\pgfqpoint{0.654092in}{2.283460in}}%
\pgfpathlineto{\pgfqpoint{0.655171in}{2.284338in}}%
\pgfpathlineto{\pgfqpoint{0.678478in}{2.304804in}}%
\pgfpathlineto{\pgfqpoint{0.679341in}{2.305622in}}%
\pgfpathlineto{\pgfqpoint{0.679557in}{2.283504in}}%
\pgfpathlineto{\pgfqpoint{0.680636in}{2.284643in}}%
\pgfpathlineto{\pgfqpoint{0.699411in}{2.305654in}}%
\pgfpathlineto{\pgfqpoint{0.699627in}{2.283589in}}%
\pgfpathlineto{\pgfqpoint{0.700706in}{2.284981in}}%
\pgfpathlineto{\pgfqpoint{0.716028in}{2.305672in}}%
\pgfpathlineto{\pgfqpoint{0.716244in}{2.283659in}}%
\pgfpathlineto{\pgfqpoint{0.717323in}{2.285297in}}%
\pgfpathlineto{\pgfqpoint{0.730271in}{2.305714in}}%
\pgfpathlineto{\pgfqpoint{0.730487in}{2.283753in}}%
\pgfpathlineto{\pgfqpoint{0.731566in}{2.285633in}}%
\pgfpathlineto{\pgfqpoint{0.742788in}{2.305834in}}%
\pgfpathlineto{\pgfqpoint{0.743004in}{2.283924in}}%
\pgfpathlineto{\pgfqpoint{0.744083in}{2.286043in}}%
\pgfpathlineto{\pgfqpoint{0.753794in}{2.305664in}}%
\pgfpathlineto{\pgfqpoint{0.754010in}{2.283803in}}%
\pgfpathlineto{\pgfqpoint{0.755089in}{2.286158in}}%
\pgfpathlineto{\pgfqpoint{0.763937in}{2.305968in}}%
\pgfpathlineto{\pgfqpoint{0.764153in}{2.284158in}}%
\pgfpathlineto{\pgfqpoint{0.765232in}{2.286749in}}%
\pgfpathlineto{\pgfqpoint{0.773001in}{2.305829in}}%
\pgfpathlineto{\pgfqpoint{0.773217in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{0.774296in}{2.286892in}}%
\pgfpathlineto{\pgfqpoint{0.781417in}{2.305913in}}%
\pgfpathlineto{\pgfqpoint{0.781633in}{2.284201in}}%
\pgfpathlineto{\pgfqpoint{0.782712in}{2.287257in}}%
\pgfpathlineto{\pgfqpoint{0.789187in}{2.305937in}}%
\pgfpathlineto{\pgfqpoint{0.789402in}{2.284274in}}%
\pgfpathlineto{\pgfqpoint{0.790266in}{2.286901in}}%
\pgfpathlineto{\pgfqpoint{0.796308in}{2.305608in}}%
\pgfpathlineto{\pgfqpoint{0.796524in}{2.283994in}}%
\pgfpathlineto{\pgfqpoint{0.797387in}{2.286804in}}%
\pgfpathlineto{\pgfqpoint{0.803214in}{2.306079in}}%
\pgfpathlineto{\pgfqpoint{0.803430in}{2.284514in}}%
\pgfpathlineto{\pgfqpoint{0.804293in}{2.287509in}}%
\pgfpathlineto{\pgfqpoint{0.809472in}{2.305738in}}%
\pgfpathlineto{\pgfqpoint{0.809688in}{2.284221in}}%
\pgfpathlineto{\pgfqpoint{0.810551in}{2.287396in}}%
\pgfpathlineto{\pgfqpoint{0.815515in}{2.305909in}}%
\pgfpathlineto{\pgfqpoint{0.815731in}{2.284441in}}%
\pgfpathlineto{\pgfqpoint{0.816594in}{2.287798in}}%
\pgfpathlineto{\pgfqpoint{0.821126in}{2.305651in}}%
\pgfpathlineto{\pgfqpoint{0.821342in}{2.284231in}}%
\pgfpathlineto{\pgfqpoint{0.822205in}{2.287768in}}%
\pgfpathlineto{\pgfqpoint{0.826521in}{2.305672in}}%
\pgfpathlineto{\pgfqpoint{0.826737in}{2.284299in}}%
\pgfpathlineto{\pgfqpoint{0.827600in}{2.288017in}}%
\pgfpathlineto{\pgfqpoint{0.831700in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{0.831916in}{2.284559in}}%
\pgfpathlineto{\pgfqpoint{0.832779in}{2.288458in}}%
\pgfpathlineto{\pgfqpoint{0.836664in}{2.306199in}}%
\pgfpathlineto{\pgfqpoint{0.836880in}{2.284922in}}%
\pgfpathlineto{\pgfqpoint{0.837743in}{2.289002in}}%
\pgfpathlineto{\pgfqpoint{0.841412in}{2.306526in}}%
\pgfpathlineto{\pgfqpoint{0.841627in}{2.285298in}}%
\pgfpathlineto{\pgfqpoint{0.842491in}{2.289558in}}%
\pgfpathlineto{\pgfqpoint{0.845728in}{2.305688in}}%
\pgfpathlineto{\pgfqpoint{0.845944in}{2.284507in}}%
\pgfpathlineto{\pgfqpoint{0.846807in}{2.288943in}}%
\pgfpathlineto{\pgfqpoint{0.850044in}{2.305737in}}%
\pgfpathlineto{\pgfqpoint{0.850260in}{2.284604in}}%
\pgfpathlineto{\pgfqpoint{0.851123in}{2.289219in}}%
\pgfpathlineto{\pgfqpoint{0.854144in}{2.305517in}}%
\pgfpathlineto{\pgfqpoint{0.854360in}{2.284430in}}%
\pgfpathlineto{\pgfqpoint{0.855223in}{2.289223in}}%
\pgfpathlineto{\pgfqpoint{0.858245in}{2.306147in}}%
\pgfpathlineto{\pgfqpoint{0.858460in}{2.285109in}}%
\pgfpathlineto{\pgfqpoint{0.859324in}{2.290082in}}%
\pgfpathlineto{\pgfqpoint{0.862129in}{2.306381in}}%
\pgfpathlineto{\pgfqpoint{0.862345in}{2.285390in}}%
\pgfpathlineto{\pgfqpoint{0.863208in}{2.290542in}}%
\pgfpathlineto{\pgfqpoint{0.865798in}{2.306121in}}%
\pgfpathlineto{\pgfqpoint{0.866014in}{2.285177in}}%
\pgfpathlineto{\pgfqpoint{0.866877in}{2.290506in}}%
\pgfpathlineto{\pgfqpoint{0.869466in}{2.306618in}}%
\pgfpathlineto{\pgfqpoint{0.869682in}{2.285722in}}%
\pgfpathlineto{\pgfqpoint{0.870545in}{2.291230in}}%
\pgfpathlineto{\pgfqpoint{0.872919in}{2.306488in}}%
\pgfpathlineto{\pgfqpoint{0.873135in}{2.285640in}}%
\pgfpathlineto{\pgfqpoint{0.873998in}{2.291325in}}%
\pgfpathlineto{\pgfqpoint{0.876156in}{2.305634in}}%
\pgfpathlineto{\pgfqpoint{0.876372in}{2.284832in}}%
\pgfpathlineto{\pgfqpoint{0.877235in}{2.290690in}}%
\pgfpathlineto{\pgfqpoint{0.879609in}{2.306918in}}%
\pgfpathlineto{\pgfqpoint{0.879825in}{2.286164in}}%
\pgfpathlineto{\pgfqpoint{0.880688in}{2.292204in}}%
\pgfpathlineto{\pgfqpoint{0.882631in}{2.305880in}}%
\pgfpathlineto{\pgfqpoint{0.882846in}{2.285172in}}%
\pgfpathlineto{\pgfqpoint{0.883710in}{2.291385in}}%
\pgfpathlineto{\pgfqpoint{0.885868in}{2.307022in}}%
\pgfpathlineto{\pgfqpoint{0.886084in}{2.286362in}}%
\pgfpathlineto{\pgfqpoint{0.886947in}{2.292756in}}%
\pgfpathlineto{\pgfqpoint{0.888673in}{2.305616in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{2.285003in}}%
\pgfpathlineto{\pgfqpoint{0.889752in}{2.291567in}}%
\pgfpathlineto{\pgfqpoint{0.891694in}{2.306428in}}%
\pgfpathlineto{\pgfqpoint{0.891910in}{2.285862in}}%
\pgfpathlineto{\pgfqpoint{0.892774in}{2.292605in}}%
\pgfpathlineto{\pgfqpoint{0.894500in}{2.306169in}}%
\pgfpathlineto{\pgfqpoint{0.894716in}{2.285650in}}%
\pgfpathlineto{\pgfqpoint{0.895579in}{2.292568in}}%
\pgfpathlineto{\pgfqpoint{0.897305in}{2.306483in}}%
\pgfpathlineto{\pgfqpoint{0.897521in}{2.286011in}}%
\pgfpathlineto{\pgfqpoint{0.898384in}{2.293106in}}%
\pgfpathlineto{\pgfqpoint{0.899895in}{2.305587in}}%
\pgfpathlineto{\pgfqpoint{0.900111in}{2.285160in}}%
\pgfpathlineto{\pgfqpoint{0.900974in}{2.292427in}}%
\pgfpathlineto{\pgfqpoint{0.902701in}{2.307044in}}%
\pgfpathlineto{\pgfqpoint{0.902916in}{2.286666in}}%
\pgfpathlineto{\pgfqpoint{0.903780in}{2.294114in}}%
\pgfpathlineto{\pgfqpoint{0.905290in}{2.307215in}}%
\pgfpathlineto{\pgfqpoint{0.905506in}{2.286884in}}%
\pgfpathlineto{\pgfqpoint{0.906369in}{2.294508in}}%
\pgfpathlineto{\pgfqpoint{0.907664in}{2.305997in}}%
\pgfpathlineto{\pgfqpoint{0.907880in}{2.285711in}}%
\pgfpathlineto{\pgfqpoint{0.908743in}{2.293505in}}%
\pgfpathlineto{\pgfqpoint{0.910254in}{2.307215in}}%
\pgfpathlineto{\pgfqpoint{0.910470in}{2.286978in}}%
\pgfpathlineto{\pgfqpoint{0.911333in}{2.294951in}}%
\pgfpathlineto{\pgfqpoint{0.912628in}{2.306967in}}%
\pgfpathlineto{\pgfqpoint{0.912843in}{2.286776in}}%
\pgfpathlineto{\pgfqpoint{0.913707in}{2.294924in}}%
\pgfpathlineto{\pgfqpoint{0.915002in}{2.307202in}}%
\pgfpathlineto{\pgfqpoint{0.915217in}{2.287057in}}%
\pgfpathlineto{\pgfqpoint{0.916081in}{2.295380in}}%
\pgfpathlineto{\pgfqpoint{0.917160in}{2.305827in}}%
\pgfpathlineto{\pgfqpoint{0.917375in}{2.285728in}}%
\pgfpathlineto{\pgfqpoint{0.918239in}{2.294220in}}%
\pgfpathlineto{\pgfqpoint{0.919533in}{2.307018in}}%
\pgfpathlineto{\pgfqpoint{0.919749in}{2.286966in}}%
\pgfpathlineto{\pgfqpoint{0.920613in}{2.295637in}}%
\pgfpathlineto{\pgfqpoint{0.921692in}{2.306521in}}%
\pgfpathlineto{\pgfqpoint{0.921907in}{2.286515in}}%
\pgfpathlineto{\pgfqpoint{0.922771in}{2.295359in}}%
\pgfpathlineto{\pgfqpoint{0.923850in}{2.306459in}}%
\pgfpathlineto{\pgfqpoint{0.924065in}{2.286499in}}%
\pgfpathlineto{\pgfqpoint{0.924929in}{2.295517in}}%
\pgfpathlineto{\pgfqpoint{0.926008in}{2.306834in}}%
\pgfpathlineto{\pgfqpoint{0.926223in}{2.286922in}}%
\pgfpathlineto{\pgfqpoint{0.927087in}{2.296115in}}%
\pgfpathlineto{\pgfqpoint{0.928166in}{2.307652in}}%
\pgfpathlineto{\pgfqpoint{0.928382in}{2.287787in}}%
\pgfpathlineto{\pgfqpoint{0.929245in}{2.297157in}}%
\pgfpathlineto{\pgfqpoint{0.930108in}{2.306560in}}%
\pgfpathlineto{\pgfqpoint{0.930324in}{2.286740in}}%
\pgfpathlineto{\pgfqpoint{0.931187in}{2.296279in}}%
\pgfpathlineto{\pgfqpoint{0.932050in}{2.305853in}}%
\pgfpathlineto{\pgfqpoint{0.932266in}{2.286079in}}%
\pgfpathlineto{\pgfqpoint{0.933129in}{2.295789in}}%
\pgfpathlineto{\pgfqpoint{0.933993in}{2.305534in}}%
\pgfpathlineto{\pgfqpoint{0.934208in}{2.285806in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{2.295688in}}%
\pgfpathlineto{\pgfqpoint{0.935935in}{2.305606in}}%
\pgfpathlineto{\pgfqpoint{0.936151in}{2.285924in}}%
\pgfpathlineto{\pgfqpoint{0.937014in}{2.295979in}}%
\pgfpathlineto{\pgfqpoint{0.937877in}{2.306071in}}%
\pgfpathlineto{\pgfqpoint{0.938093in}{2.286436in}}%
\pgfpathlineto{\pgfqpoint{0.938956in}{2.296667in}}%
\pgfpathlineto{\pgfqpoint{0.939819in}{2.306934in}}%
\pgfpathlineto{\pgfqpoint{0.940035in}{2.287346in}}%
\pgfpathlineto{\pgfqpoint{0.940898in}{2.297752in}}%
\pgfpathlineto{\pgfqpoint{0.941546in}{2.305582in}}%
\pgfpathlineto{\pgfqpoint{0.941762in}{2.286039in}}%
\pgfpathlineto{\pgfqpoint{0.942625in}{2.296613in}}%
\pgfpathlineto{\pgfqpoint{0.943488in}{2.307226in}}%
\pgfpathlineto{\pgfqpoint{0.943704in}{2.287730in}}%
\pgfpathlineto{\pgfqpoint{0.944567in}{2.298484in}}%
\pgfpathlineto{\pgfqpoint{0.945214in}{2.306574in}}%
\pgfpathlineto{\pgfqpoint{0.945430in}{2.287124in}}%
\pgfpathlineto{\pgfqpoint{0.946293in}{2.298048in}}%
\pgfpathlineto{\pgfqpoint{0.946941in}{2.306266in}}%
\pgfpathlineto{\pgfqpoint{0.947157in}{2.286862in}}%
\pgfpathlineto{\pgfqpoint{0.948020in}{2.297958in}}%
\pgfpathlineto{\pgfqpoint{0.948667in}{2.306305in}}%
\pgfpathlineto{\pgfqpoint{0.948883in}{2.286947in}}%
\pgfpathlineto{\pgfqpoint{0.949746in}{2.298215in}}%
\pgfpathlineto{\pgfqpoint{0.950394in}{2.306692in}}%
\pgfpathlineto{\pgfqpoint{0.950610in}{2.287380in}}%
\pgfpathlineto{\pgfqpoint{0.951473in}{2.298822in}}%
\pgfpathlineto{\pgfqpoint{0.952120in}{2.307430in}}%
\pgfpathlineto{\pgfqpoint{0.952336in}{2.288165in}}%
\pgfpathlineto{\pgfqpoint{0.953199in}{2.299782in}}%
\pgfpathlineto{\pgfqpoint{0.953631in}{2.305606in}}%
\pgfpathlineto{\pgfqpoint{0.953847in}{2.286385in}}%
\pgfpathlineto{\pgfqpoint{0.954710in}{2.298167in}}%
\pgfpathlineto{\pgfqpoint{0.955357in}{2.307031in}}%
\pgfpathlineto{\pgfqpoint{0.955573in}{2.287858in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{2.299818in}}%
\pgfpathlineto{\pgfqpoint{0.956868in}{2.305813in}}%
\pgfpathlineto{\pgfqpoint{0.957084in}{2.286684in}}%
\pgfpathlineto{\pgfqpoint{0.957947in}{2.298812in}}%
\pgfpathlineto{\pgfqpoint{0.958594in}{2.307935in}}%
\pgfpathlineto{\pgfqpoint{0.958810in}{2.288854in}}%
\pgfpathlineto{\pgfqpoint{0.959673in}{2.301161in}}%
\pgfpathlineto{\pgfqpoint{0.960105in}{2.307330in}}%
\pgfpathlineto{\pgfqpoint{0.960321in}{2.288295in}}%
\pgfpathlineto{\pgfqpoint{0.961184in}{2.300771in}}%
\pgfpathlineto{\pgfqpoint{0.961616in}{2.307026in}}%
\pgfpathlineto{\pgfqpoint{0.961832in}{2.288036in}}%
\pgfpathlineto{\pgfqpoint{0.962695in}{2.300683in}}%
\pgfpathlineto{\pgfqpoint{0.963126in}{2.307023in}}%
\pgfpathlineto{\pgfqpoint{0.963342in}{2.288079in}}%
\pgfpathlineto{\pgfqpoint{0.964205in}{2.300898in}}%
\pgfpathlineto{\pgfqpoint{0.964637in}{2.307323in}}%
\pgfpathlineto{\pgfqpoint{0.964853in}{2.288426in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{2.301417in}}%
\pgfpathlineto{\pgfqpoint{0.966148in}{2.307929in}}%
\pgfpathlineto{\pgfqpoint{0.966363in}{2.289078in}}%
\pgfpathlineto{\pgfqpoint{0.967227in}{2.302242in}}%
\pgfpathlineto{\pgfqpoint{0.967442in}{2.305541in}}%
\pgfpathlineto{\pgfqpoint{0.967658in}{2.286733in}}%
\pgfpathlineto{\pgfqpoint{0.968522in}{2.300060in}}%
\pgfpathlineto{\pgfqpoint{0.968953in}{2.306741in}}%
\pgfpathlineto{\pgfqpoint{0.969169in}{2.287980in}}%
\pgfpathlineto{\pgfqpoint{0.970032in}{2.301483in}}%
\pgfpathlineto{\pgfqpoint{0.970464in}{2.308252in}}%
\pgfpathlineto{\pgfqpoint{0.970680in}{2.289538in}}%
\pgfpathlineto{\pgfqpoint{0.971543in}{2.303217in}}%
\pgfpathlineto{\pgfqpoint{0.971759in}{2.306644in}}%
\pgfpathlineto{\pgfqpoint{0.971974in}{2.287975in}}%
\pgfpathlineto{\pgfqpoint{0.972838in}{2.301820in}}%
\pgfpathlineto{\pgfqpoint{0.973269in}{2.308760in}}%
\pgfpathlineto{\pgfqpoint{0.973485in}{2.290138in}}%
\pgfpathlineto{\pgfqpoint{0.974348in}{2.304161in}}%
\pgfpathlineto{\pgfqpoint{0.974564in}{2.307674in}}%
\pgfpathlineto{\pgfqpoint{0.974780in}{2.289097in}}%
\pgfpathlineto{\pgfqpoint{0.975643in}{2.303287in}}%
\pgfpathlineto{\pgfqpoint{0.975859in}{2.306842in}}%
\pgfpathlineto{\pgfqpoint{0.976075in}{2.288309in}}%
\pgfpathlineto{\pgfqpoint{0.976938in}{2.302667in}}%
\pgfpathlineto{\pgfqpoint{0.977154in}{2.306264in}}%
\pgfpathlineto{\pgfqpoint{0.977370in}{2.287777in}}%
\pgfpathlineto{\pgfqpoint{0.978233in}{2.302303in}}%
\pgfpathlineto{\pgfqpoint{0.978449in}{2.305943in}}%
\pgfpathlineto{\pgfqpoint{0.978664in}{2.287501in}}%
\pgfpathlineto{\pgfqpoint{0.979528in}{2.302196in}}%
\pgfpathlineto{\pgfqpoint{0.979743in}{2.305878in}}%
\pgfpathlineto{\pgfqpoint{0.979959in}{2.287482in}}%
\pgfpathlineto{\pgfqpoint{0.980822in}{2.302348in}}%
\pgfpathlineto{\pgfqpoint{0.981038in}{2.306072in}}%
\pgfpathlineto{\pgfqpoint{0.981254in}{2.287721in}}%
\pgfpathlineto{\pgfqpoint{0.982117in}{2.302758in}}%
\pgfpathlineto{\pgfqpoint{0.982333in}{2.306525in}}%
\pgfpathlineto{\pgfqpoint{0.982549in}{2.288220in}}%
\pgfpathlineto{\pgfqpoint{0.983412in}{2.303429in}}%
\pgfpathlineto{\pgfqpoint{0.983628in}{2.307239in}}%
\pgfpathlineto{\pgfqpoint{0.983844in}{2.288980in}}%
\pgfpathlineto{\pgfqpoint{0.984707in}{2.304362in}}%
\pgfpathlineto{\pgfqpoint{0.984923in}{2.308215in}}%
\pgfpathlineto{\pgfqpoint{0.986218in}{2.287388in}}%
\pgfpathlineto{\pgfqpoint{0.987297in}{2.307041in}}%
\pgfpathlineto{\pgfqpoint{0.987512in}{2.288918in}}%
\pgfpathlineto{\pgfqpoint{0.988376in}{2.304809in}}%
\pgfpathlineto{\pgfqpoint{0.988592in}{2.308789in}}%
\pgfpathlineto{\pgfqpoint{0.989886in}{2.288748in}}%
\pgfpathlineto{\pgfqpoint{0.990965in}{2.309043in}}%
\pgfpathlineto{\pgfqpoint{0.992260in}{2.289524in}}%
\pgfpathlineto{\pgfqpoint{0.993123in}{2.306095in}}%
\pgfpathlineto{\pgfqpoint{0.993339in}{2.288198in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{2.304934in}}%
\pgfpathlineto{\pgfqpoint{0.994418in}{2.309126in}}%
\pgfpathlineto{\pgfqpoint{0.995713in}{2.290388in}}%
\pgfpathlineto{\pgfqpoint{0.996576in}{2.307469in}}%
\pgfpathlineto{\pgfqpoint{0.997871in}{2.289243in}}%
\pgfpathlineto{\pgfqpoint{0.998734in}{2.306659in}}%
\pgfpathlineto{\pgfqpoint{0.998950in}{2.288989in}}%
\pgfpathlineto{\pgfqpoint{0.999813in}{2.306572in}}%
\pgfpathlineto{\pgfqpoint{1.000029in}{2.288947in}}%
\pgfpathlineto{\pgfqpoint{1.000892in}{2.306699in}}%
\pgfpathlineto{\pgfqpoint{1.001108in}{2.289120in}}%
\pgfpathlineto{\pgfqpoint{1.003051in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{1.003266in}{2.290110in}}%
\pgfpathlineto{\pgfqpoint{1.004130in}{2.308371in}}%
\pgfpathlineto{\pgfqpoint{1.004345in}{2.290929in}}%
\pgfpathlineto{\pgfqpoint{1.005209in}{2.309361in}}%
\pgfpathlineto{\pgfqpoint{1.006072in}{2.305912in}}%
\pgfpathlineto{\pgfqpoint{1.006288in}{2.288558in}}%
\pgfpathlineto{\pgfqpoint{1.007151in}{2.307319in}}%
\pgfpathlineto{\pgfqpoint{1.007367in}{2.290011in}}%
\pgfpathlineto{\pgfqpoint{1.008230in}{2.308945in}}%
\pgfpathlineto{\pgfqpoint{1.009093in}{2.306008in}}%
\pgfpathlineto{\pgfqpoint{1.009309in}{2.288789in}}%
\pgfpathlineto{\pgfqpoint{1.010172in}{2.308055in}}%
\pgfpathlineto{\pgfqpoint{1.010388in}{2.290883in}}%
\pgfpathlineto{\pgfqpoint{1.011251in}{2.310324in}}%
\pgfpathlineto{\pgfqpoint{1.012114in}{2.307905in}}%
\pgfpathlineto{\pgfqpoint{1.013193in}{2.288608in}}%
\pgfpathlineto{\pgfqpoint{1.014057in}{2.308546in}}%
\pgfpathlineto{\pgfqpoint{1.014920in}{2.306633in}}%
\pgfpathlineto{\pgfqpoint{1.015136in}{2.289683in}}%
\pgfpathlineto{\pgfqpoint{1.015783in}{2.304884in}}%
\pgfpathlineto{\pgfqpoint{1.015999in}{2.309959in}}%
\pgfpathlineto{\pgfqpoint{1.016215in}{2.293058in}}%
\pgfpathlineto{\pgfqpoint{1.016862in}{2.308392in}}%
\pgfpathlineto{\pgfqpoint{1.017941in}{2.290175in}}%
\pgfpathlineto{\pgfqpoint{1.018804in}{2.288983in}}%
\pgfpathlineto{\pgfqpoint{1.019668in}{2.309926in}}%
\pgfpathlineto{\pgfqpoint{1.020747in}{2.292361in}}%
\pgfpathlineto{\pgfqpoint{1.021394in}{2.308320in}}%
\pgfpathlineto{\pgfqpoint{1.021610in}{2.291686in}}%
\pgfpathlineto{\pgfqpoint{1.022257in}{2.307769in}}%
\pgfpathlineto{\pgfqpoint{1.023336in}{2.290840in}}%
\pgfpathlineto{\pgfqpoint{1.023984in}{2.307171in}}%
\pgfpathlineto{\pgfqpoint{1.024200in}{2.290670in}}%
\pgfpathlineto{\pgfqpoint{1.024847in}{2.307126in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{2.290669in}}%
\pgfpathlineto{\pgfqpoint{1.025710in}{2.307250in}}%
\pgfpathlineto{\pgfqpoint{1.025926in}{2.290837in}}%
\pgfpathlineto{\pgfqpoint{1.027437in}{2.308008in}}%
\pgfpathlineto{\pgfqpoint{1.027652in}{2.291685in}}%
\pgfpathlineto{\pgfqpoint{1.028300in}{2.308643in}}%
\pgfpathlineto{\pgfqpoint{1.028516in}{2.292366in}}%
\pgfpathlineto{\pgfqpoint{1.030026in}{2.310428in}}%
\pgfpathlineto{\pgfqpoint{1.030890in}{2.289649in}}%
\pgfpathlineto{\pgfqpoint{1.031105in}{2.295462in}}%
\pgfpathlineto{\pgfqpoint{1.031753in}{2.290999in}}%
\pgfpathlineto{\pgfqpoint{1.032400in}{2.308579in}}%
\pgfpathlineto{\pgfqpoint{1.032616in}{2.292523in}}%
\pgfpathlineto{\pgfqpoint{1.033263in}{2.310230in}}%
\pgfpathlineto{\pgfqpoint{1.033479in}{2.294221in}}%
\pgfpathlineto{\pgfqpoint{1.034127in}{2.290138in}}%
\pgfpathlineto{\pgfqpoint{1.034774in}{2.308089in}}%
\pgfpathlineto{\pgfqpoint{1.034990in}{2.292166in}}%
\pgfpathlineto{\pgfqpoint{1.035637in}{2.310245in}}%
\pgfpathlineto{\pgfqpoint{1.035853in}{2.294369in}}%
\pgfpathlineto{\pgfqpoint{1.036500in}{2.290669in}}%
\pgfpathlineto{\pgfqpoint{1.037148in}{2.308992in}}%
\pgfpathlineto{\pgfqpoint{1.038011in}{2.289755in}}%
\pgfpathlineto{\pgfqpoint{1.038227in}{2.295940in}}%
\pgfpathlineto{\pgfqpoint{1.038874in}{2.292624in}}%
\pgfpathlineto{\pgfqpoint{1.039522in}{2.311324in}}%
\pgfpathlineto{\pgfqpoint{1.040385in}{2.292608in}}%
\pgfpathlineto{\pgfqpoint{1.040601in}{2.298919in}}%
\pgfpathlineto{\pgfqpoint{1.041032in}{2.311556in}}%
\pgfpathlineto{\pgfqpoint{1.041248in}{2.295991in}}%
\pgfpathlineto{\pgfqpoint{1.041680in}{2.308705in}}%
\pgfpathlineto{\pgfqpoint{1.042543in}{2.290494in}}%
\pgfpathlineto{\pgfqpoint{1.042759in}{2.296927in}}%
\pgfpathlineto{\pgfqpoint{1.043190in}{2.309808in}}%
\pgfpathlineto{\pgfqpoint{1.043406in}{2.294374in}}%
\pgfpathlineto{\pgfqpoint{1.043838in}{2.307334in}}%
\pgfpathlineto{\pgfqpoint{1.044054in}{2.291942in}}%
\pgfpathlineto{\pgfqpoint{1.044701in}{2.311507in}}%
\pgfpathlineto{\pgfqpoint{1.044917in}{2.296163in}}%
\pgfpathlineto{\pgfqpoint{1.045349in}{2.309289in}}%
\pgfpathlineto{\pgfqpoint{1.045564in}{2.293987in}}%
\pgfpathlineto{\pgfqpoint{1.045996in}{2.307193in}}%
\pgfpathlineto{\pgfqpoint{1.046212in}{2.291934in}}%
\pgfpathlineto{\pgfqpoint{1.046859in}{2.311869in}}%
\pgfpathlineto{\pgfqpoint{1.047075in}{2.296657in}}%
\pgfpathlineto{\pgfqpoint{1.047507in}{2.310031in}}%
\pgfpathlineto{\pgfqpoint{1.047722in}{2.294862in}}%
\pgfpathlineto{\pgfqpoint{1.048154in}{2.308316in}}%
\pgfpathlineto{\pgfqpoint{1.049017in}{2.291638in}}%
\pgfpathlineto{\pgfqpoint{1.049233in}{2.298443in}}%
\pgfpathlineto{\pgfqpoint{1.049665in}{2.312066in}}%
\pgfpathlineto{\pgfqpoint{1.049880in}{2.297030in}}%
\pgfpathlineto{\pgfqpoint{1.050312in}{2.310733in}}%
\pgfpathlineto{\pgfqpoint{1.051175in}{2.294574in}}%
\pgfpathlineto{\pgfqpoint{1.051391in}{2.301504in}}%
\pgfpathlineto{\pgfqpoint{1.051607in}{2.308438in}}%
\pgfpathlineto{\pgfqpoint{1.051823in}{2.293531in}}%
\pgfpathlineto{\pgfqpoint{1.052254in}{2.307475in}}%
\pgfpathlineto{\pgfqpoint{1.053118in}{2.291815in}}%
\pgfpathlineto{\pgfqpoint{1.053333in}{2.298866in}}%
\pgfpathlineto{\pgfqpoint{1.053765in}{2.291144in}}%
\pgfpathlineto{\pgfqpoint{1.054412in}{2.312430in}}%
\pgfpathlineto{\pgfqpoint{1.055276in}{2.297295in}}%
\pgfpathlineto{\pgfqpoint{1.055491in}{2.304471in}}%
\pgfpathlineto{\pgfqpoint{1.055707in}{2.311653in}}%
\pgfpathlineto{\pgfqpoint{1.055923in}{2.297012in}}%
\pgfpathlineto{\pgfqpoint{1.056355in}{2.311452in}}%
\pgfpathlineto{\pgfqpoint{1.057218in}{2.296822in}}%
\pgfpathlineto{\pgfqpoint{1.057434in}{2.304121in}}%
\pgfpathlineto{\pgfqpoint{1.057865in}{2.296915in}}%
\pgfpathlineto{\pgfqpoint{1.058297in}{2.311599in}}%
\pgfpathlineto{\pgfqpoint{1.058513in}{2.297133in}}%
\pgfpathlineto{\pgfqpoint{1.058944in}{2.311900in}}%
\pgfpathlineto{\pgfqpoint{1.059376in}{2.304899in}}%
\pgfpathlineto{\pgfqpoint{1.059808in}{2.297948in}}%
\pgfpathlineto{\pgfqpoint{1.060239in}{2.312878in}}%
\pgfpathlineto{\pgfqpoint{1.060887in}{2.291752in}}%
\pgfpathlineto{\pgfqpoint{1.061534in}{2.292586in}}%
\pgfpathlineto{\pgfqpoint{1.062613in}{2.308796in}}%
\pgfpathlineto{\pgfqpoint{1.062829in}{2.294633in}}%
\pgfpathlineto{\pgfqpoint{1.063260in}{2.309965in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{2.303552in}}%
\pgfpathlineto{\pgfqpoint{1.064124in}{2.297189in}}%
\pgfpathlineto{\pgfqpoint{1.064555in}{2.312688in}}%
\pgfpathlineto{\pgfqpoint{1.065203in}{2.292456in}}%
\pgfpathlineto{\pgfqpoint{1.065850in}{2.294165in}}%
\pgfpathlineto{\pgfqpoint{1.066929in}{2.311824in}}%
\pgfpathlineto{\pgfqpoint{1.067577in}{2.292101in}}%
\pgfpathlineto{\pgfqpoint{1.068224in}{2.294307in}}%
\pgfpathlineto{\pgfqpoint{1.069303in}{2.312788in}}%
\pgfpathlineto{\pgfqpoint{1.069950in}{2.293577in}}%
\pgfpathlineto{\pgfqpoint{1.070598in}{2.296283in}}%
\pgfpathlineto{\pgfqpoint{1.071029in}{2.312672in}}%
\pgfpathlineto{\pgfqpoint{1.071461in}{2.307354in}}%
\pgfpathlineto{\pgfqpoint{1.071677in}{2.293841in}}%
\pgfpathlineto{\pgfqpoint{1.072109in}{2.310388in}}%
\pgfpathlineto{\pgfqpoint{1.072540in}{2.305234in}}%
\pgfpathlineto{\pgfqpoint{1.072756in}{2.313552in}}%
\pgfpathlineto{\pgfqpoint{1.072972in}{2.300131in}}%
\pgfpathlineto{\pgfqpoint{1.073188in}{2.308486in}}%
\pgfpathlineto{\pgfqpoint{1.073835in}{2.311895in}}%
\pgfpathlineto{\pgfqpoint{1.074482in}{2.293697in}}%
\pgfpathlineto{\pgfqpoint{1.074914in}{2.310647in}}%
\pgfpathlineto{\pgfqpoint{1.075561in}{2.292699in}}%
\pgfpathlineto{\pgfqpoint{1.075993in}{2.309809in}}%
\pgfpathlineto{\pgfqpoint{1.076640in}{2.313839in}}%
\pgfpathlineto{\pgfqpoint{1.077288in}{2.296278in}}%
\pgfpathlineto{\pgfqpoint{1.078799in}{2.313842in}}%
\pgfpathlineto{\pgfqpoint{1.079878in}{2.292755in}}%
\pgfpathlineto{\pgfqpoint{1.080093in}{2.301629in}}%
\pgfpathlineto{\pgfqpoint{1.080957in}{2.293824in}}%
\pgfpathlineto{\pgfqpoint{1.081388in}{2.311737in}}%
\pgfpathlineto{\pgfqpoint{1.082036in}{2.295308in}}%
\pgfpathlineto{\pgfqpoint{1.082467in}{2.313384in}}%
\pgfpathlineto{\pgfqpoint{1.082683in}{2.300738in}}%
\pgfpathlineto{\pgfqpoint{1.083546in}{2.293761in}}%
\pgfpathlineto{\pgfqpoint{1.083978in}{2.312075in}}%
\pgfpathlineto{\pgfqpoint{1.085057in}{2.293073in}}%
\pgfpathlineto{\pgfqpoint{1.085489in}{2.311625in}}%
\pgfpathlineto{\pgfqpoint{1.086352in}{2.305557in}}%
\pgfpathlineto{\pgfqpoint{1.086568in}{2.293247in}}%
\pgfpathlineto{\pgfqpoint{1.086999in}{2.312039in}}%
\pgfpathlineto{\pgfqpoint{1.087215in}{2.299777in}}%
\pgfpathlineto{\pgfqpoint{1.088078in}{2.294287in}}%
\pgfpathlineto{\pgfqpoint{1.088510in}{2.313319in}}%
\pgfpathlineto{\pgfqpoint{1.089589in}{2.296195in}}%
\pgfpathlineto{\pgfqpoint{1.090452in}{2.313168in}}%
\pgfpathlineto{\pgfqpoint{1.090020in}{2.293818in}}%
\pgfpathlineto{\pgfqpoint{1.090884in}{2.310922in}}%
\pgfpathlineto{\pgfqpoint{1.091963in}{2.294827in}}%
\pgfpathlineto{\pgfqpoint{1.092394in}{2.314496in}}%
\pgfpathlineto{\pgfqpoint{1.093258in}{2.310744in}}%
\pgfpathlineto{\pgfqpoint{1.094337in}{2.295685in}}%
\pgfpathlineto{\pgfqpoint{1.095200in}{2.314272in}}%
\pgfpathlineto{\pgfqpoint{1.094768in}{2.294129in}}%
\pgfpathlineto{\pgfqpoint{1.095631in}{2.312849in}}%
\pgfpathlineto{\pgfqpoint{1.096710in}{2.298829in}}%
\pgfpathlineto{\pgfqpoint{1.096926in}{2.309059in}}%
\pgfpathlineto{\pgfqpoint{1.097574in}{2.296626in}}%
\pgfpathlineto{\pgfqpoint{1.097789in}{2.306933in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{2.294744in}}%
\pgfpathlineto{\pgfqpoint{1.098653in}{2.305129in}}%
\pgfpathlineto{\pgfqpoint{1.098869in}{2.315520in}}%
\pgfpathlineto{\pgfqpoint{1.099516in}{2.303597in}}%
\pgfpathlineto{\pgfqpoint{1.099732in}{2.314066in}}%
\pgfpathlineto{\pgfqpoint{1.100811in}{2.301904in}}%
\pgfpathlineto{\pgfqpoint{1.101027in}{2.312490in}}%
\pgfpathlineto{\pgfqpoint{1.101674in}{2.301180in}}%
\pgfpathlineto{\pgfqpoint{1.101890in}{2.311844in}}%
\pgfpathlineto{\pgfqpoint{1.102969in}{2.300702in}}%
\pgfpathlineto{\pgfqpoint{1.104048in}{2.311650in}}%
\pgfpathlineto{\pgfqpoint{1.104264in}{2.300956in}}%
\pgfpathlineto{\pgfqpoint{1.104911in}{2.312142in}}%
\pgfpathlineto{\pgfqpoint{1.105127in}{2.301532in}}%
\pgfpathlineto{\pgfqpoint{1.106206in}{2.313491in}}%
\pgfpathlineto{\pgfqpoint{1.106422in}{2.303008in}}%
\pgfpathlineto{\pgfqpoint{1.107069in}{2.314800in}}%
\pgfpathlineto{\pgfqpoint{1.107285in}{2.304402in}}%
\pgfpathlineto{\pgfqpoint{1.107932in}{2.316436in}}%
\pgfpathlineto{\pgfqpoint{1.108148in}{2.306123in}}%
\pgfpathlineto{\pgfqpoint{1.108364in}{2.295844in}}%
\pgfpathlineto{\pgfqpoint{1.109011in}{2.308222in}}%
\pgfpathlineto{\pgfqpoint{1.109227in}{2.298029in}}%
\pgfpathlineto{\pgfqpoint{1.110306in}{2.311989in}}%
\pgfpathlineto{\pgfqpoint{1.110522in}{2.301923in}}%
\pgfpathlineto{\pgfqpoint{1.111169in}{2.314912in}}%
\pgfpathlineto{\pgfqpoint{1.111385in}{2.304932in}}%
\pgfpathlineto{\pgfqpoint{1.111601in}{2.316497in}}%
\pgfpathlineto{\pgfqpoint{1.112033in}{2.296658in}}%
\pgfpathlineto{\pgfqpoint{1.112248in}{2.308296in}}%
\pgfpathlineto{\pgfqpoint{1.112464in}{2.298436in}}%
\pgfpathlineto{\pgfqpoint{1.113112in}{2.312016in}}%
\pgfpathlineto{\pgfqpoint{1.113328in}{2.302243in}}%
\pgfpathlineto{\pgfqpoint{1.113975in}{2.316068in}}%
\pgfpathlineto{\pgfqpoint{1.114191in}{2.306380in}}%
\pgfpathlineto{\pgfqpoint{1.114407in}{2.296728in}}%
\pgfpathlineto{\pgfqpoint{1.115054in}{2.310900in}}%
\pgfpathlineto{\pgfqpoint{1.115270in}{2.301334in}}%
\pgfpathlineto{\pgfqpoint{1.115917in}{2.315753in}}%
\pgfpathlineto{\pgfqpoint{1.116133in}{2.306273in}}%
\pgfpathlineto{\pgfqpoint{1.116349in}{2.296828in}}%
\pgfpathlineto{\pgfqpoint{1.116996in}{2.311596in}}%
\pgfpathlineto{\pgfqpoint{1.117212in}{2.302238in}}%
\pgfpathlineto{\pgfqpoint{1.117859in}{2.317253in}}%
\pgfpathlineto{\pgfqpoint{1.118075in}{2.307981in}}%
\pgfpathlineto{\pgfqpoint{1.118291in}{2.298745in}}%
\pgfpathlineto{\pgfqpoint{1.118938in}{2.314110in}}%
\pgfpathlineto{\pgfqpoint{1.119154in}{2.304960in}}%
\pgfpathlineto{\pgfqpoint{1.119370in}{2.317300in}}%
\pgfpathlineto{\pgfqpoint{1.119802in}{2.299122in}}%
\pgfpathlineto{\pgfqpoint{1.120018in}{2.311536in}}%
\pgfpathlineto{\pgfqpoint{1.120881in}{2.297030in}}%
\pgfpathlineto{\pgfqpoint{1.120449in}{2.314962in}}%
\pgfpathlineto{\pgfqpoint{1.121312in}{2.300653in}}%
\pgfpathlineto{\pgfqpoint{1.121960in}{2.316968in}}%
\pgfpathlineto{\pgfqpoint{1.122391in}{2.299369in}}%
\pgfpathlineto{\pgfqpoint{1.122607in}{2.312051in}}%
\pgfpathlineto{\pgfqpoint{1.123470in}{2.298682in}}%
\pgfpathlineto{\pgfqpoint{1.123039in}{2.316036in}}%
\pgfpathlineto{\pgfqpoint{1.123902in}{2.302865in}}%
\pgfpathlineto{\pgfqpoint{1.124549in}{2.298595in}}%
\pgfpathlineto{\pgfqpoint{1.125197in}{2.315969in}}%
\pgfpathlineto{\pgfqpoint{1.125628in}{2.299108in}}%
\pgfpathlineto{\pgfqpoint{1.126276in}{2.316836in}}%
\pgfpathlineto{\pgfqpoint{1.126708in}{2.300223in}}%
\pgfpathlineto{\pgfqpoint{1.127355in}{2.318304in}}%
\pgfpathlineto{\pgfqpoint{1.128002in}{2.315197in}}%
\pgfpathlineto{\pgfqpoint{1.128434in}{2.298992in}}%
\pgfpathlineto{\pgfqpoint{1.128866in}{2.304284in}}%
\pgfpathlineto{\pgfqpoint{1.129081in}{2.317658in}}%
\pgfpathlineto{\pgfqpoint{1.129513in}{2.301701in}}%
\pgfpathlineto{\pgfqpoint{1.129945in}{2.307233in}}%
\pgfpathlineto{\pgfqpoint{1.130160in}{2.299352in}}%
\pgfpathlineto{\pgfqpoint{1.130376in}{2.312876in}}%
\pgfpathlineto{\pgfqpoint{1.130592in}{2.305040in}}%
\pgfpathlineto{\pgfqpoint{1.130808in}{2.318604in}}%
\pgfpathlineto{\pgfqpoint{1.131239in}{2.303057in}}%
\pgfpathlineto{\pgfqpoint{1.131671in}{2.308985in}}%
\pgfpathlineto{\pgfqpoint{1.132103in}{2.315024in}}%
\pgfpathlineto{\pgfqpoint{1.132534in}{2.299797in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{2.298521in}}%
\pgfpathlineto{\pgfqpoint{1.133829in}{2.318822in}}%
\pgfpathlineto{\pgfqpoint{1.134908in}{2.303334in}}%
\pgfpathlineto{\pgfqpoint{1.135124in}{2.317391in}}%
\pgfpathlineto{\pgfqpoint{1.135556in}{2.302899in}}%
\pgfpathlineto{\pgfqpoint{1.135987in}{2.309847in}}%
\pgfpathlineto{\pgfqpoint{1.136203in}{2.302700in}}%
\pgfpathlineto{\pgfqpoint{1.136419in}{2.316907in}}%
\pgfpathlineto{\pgfqpoint{1.136850in}{2.302739in}}%
\pgfpathlineto{\pgfqpoint{1.137714in}{2.317373in}}%
\pgfpathlineto{\pgfqpoint{1.137929in}{2.310432in}}%
\pgfpathlineto{\pgfqpoint{1.138145in}{2.303528in}}%
\pgfpathlineto{\pgfqpoint{1.138361in}{2.317962in}}%
\pgfpathlineto{\pgfqpoint{1.138793in}{2.304280in}}%
\pgfpathlineto{\pgfqpoint{1.139656in}{2.319854in}}%
\pgfpathlineto{\pgfqpoint{1.139872in}{2.313158in}}%
\pgfpathlineto{\pgfqpoint{1.140303in}{2.299873in}}%
\pgfpathlineto{\pgfqpoint{1.140519in}{2.314568in}}%
\pgfpathlineto{\pgfqpoint{1.140951in}{2.301446in}}%
\pgfpathlineto{\pgfqpoint{1.141814in}{2.318104in}}%
\pgfpathlineto{\pgfqpoint{1.142030in}{2.311688in}}%
\pgfpathlineto{\pgfqpoint{1.142461in}{2.320231in}}%
\pgfpathlineto{\pgfqpoint{1.143109in}{2.301336in}}%
\pgfpathlineto{\pgfqpoint{1.143972in}{2.319081in}}%
\pgfpathlineto{\pgfqpoint{1.144188in}{2.312946in}}%
\pgfpathlineto{\pgfqpoint{1.144619in}{2.300785in}}%
\pgfpathlineto{\pgfqpoint{1.144835in}{2.316004in}}%
\pgfpathlineto{\pgfqpoint{1.145267in}{2.304008in}}%
\pgfpathlineto{\pgfqpoint{1.145483in}{2.319303in}}%
\pgfpathlineto{\pgfqpoint{1.146130in}{2.301608in}}%
\pgfpathlineto{\pgfqpoint{1.146346in}{2.317014in}}%
\pgfpathlineto{\pgfqpoint{1.146993in}{2.320900in}}%
\pgfpathlineto{\pgfqpoint{1.147641in}{2.303807in}}%
\pgfpathlineto{\pgfqpoint{1.147857in}{2.319400in}}%
\pgfpathlineto{\pgfqpoint{1.148504in}{2.302663in}}%
\pgfpathlineto{\pgfqpoint{1.148720in}{2.318367in}}%
\pgfpathlineto{\pgfqpoint{1.150230in}{2.301778in}}%
\pgfpathlineto{\pgfqpoint{1.151309in}{2.318073in}}%
\pgfpathlineto{\pgfqpoint{1.151957in}{2.302764in}}%
\pgfpathlineto{\pgfqpoint{1.152173in}{2.318911in}}%
\pgfpathlineto{\pgfqpoint{1.152820in}{2.303960in}}%
\pgfpathlineto{\pgfqpoint{1.153036in}{2.320219in}}%
\pgfpathlineto{\pgfqpoint{1.153683in}{2.305626in}}%
\pgfpathlineto{\pgfqpoint{1.153899in}{2.300835in}}%
\pgfpathlineto{\pgfqpoint{1.154115in}{2.317239in}}%
\pgfpathlineto{\pgfqpoint{1.154762in}{2.303115in}}%
\pgfpathlineto{\pgfqpoint{1.154978in}{2.319631in}}%
\pgfpathlineto{\pgfqpoint{1.155841in}{2.301351in}}%
\pgfpathlineto{\pgfqpoint{1.156057in}{2.318012in}}%
\pgfpathlineto{\pgfqpoint{1.156920in}{2.321490in}}%
\pgfpathlineto{\pgfqpoint{1.157784in}{2.304316in}}%
\pgfpathlineto{\pgfqpoint{1.159078in}{2.321754in}}%
\pgfpathlineto{\pgfqpoint{1.160157in}{2.301948in}}%
\pgfpathlineto{\pgfqpoint{1.161452in}{2.321445in}}%
\pgfpathlineto{\pgfqpoint{1.162531in}{2.303397in}}%
\pgfpathlineto{\pgfqpoint{1.162747in}{2.320972in}}%
\pgfpathlineto{\pgfqpoint{1.163610in}{2.307237in}}%
\pgfpathlineto{\pgfqpoint{1.163826in}{2.303896in}}%
\pgfpathlineto{\pgfqpoint{1.164042in}{2.321652in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{2.308696in}}%
\pgfpathlineto{\pgfqpoint{1.165337in}{2.302441in}}%
\pgfpathlineto{\pgfqpoint{1.165553in}{2.320412in}}%
\pgfpathlineto{\pgfqpoint{1.166416in}{2.308385in}}%
\pgfpathlineto{\pgfqpoint{1.166632in}{2.305471in}}%
\pgfpathlineto{\pgfqpoint{1.166847in}{2.323624in}}%
\pgfpathlineto{\pgfqpoint{1.167711in}{2.312377in}}%
\pgfpathlineto{\pgfqpoint{1.168358in}{2.304332in}}%
\pgfpathlineto{\pgfqpoint{1.168574in}{2.322736in}}%
\pgfpathlineto{\pgfqpoint{1.169437in}{2.312568in}}%
\pgfpathlineto{\pgfqpoint{1.170085in}{2.305332in}}%
\pgfpathlineto{\pgfqpoint{1.170300in}{2.323988in}}%
\pgfpathlineto{\pgfqpoint{1.171164in}{2.314900in}}%
\pgfpathlineto{\pgfqpoint{1.172243in}{2.304376in}}%
\pgfpathlineto{\pgfqpoint{1.172458in}{2.323353in}}%
\pgfpathlineto{\pgfqpoint{1.173322in}{2.315643in}}%
\pgfpathlineto{\pgfqpoint{1.174617in}{2.305196in}}%
\pgfpathlineto{\pgfqpoint{1.174832in}{2.324529in}}%
\pgfpathlineto{\pgfqpoint{1.175696in}{2.318349in}}%
\pgfpathlineto{\pgfqpoint{1.178069in}{2.304430in}}%
\pgfpathlineto{\pgfqpoint{1.178285in}{2.324294in}}%
\pgfpathlineto{\pgfqpoint{1.179148in}{2.320392in}}%
\pgfpathlineto{\pgfqpoint{1.182601in}{2.310758in}}%
\pgfpathlineto{\pgfqpoint{1.184759in}{2.309595in}}%
\pgfpathlineto{\pgfqpoint{1.186486in}{2.311357in}}%
\pgfpathlineto{\pgfqpoint{1.188860in}{2.317689in}}%
\pgfpathlineto{\pgfqpoint{1.192097in}{2.333621in}}%
\pgfpathlineto{\pgfqpoint{1.196197in}{2.365900in}}%
\pgfpathlineto{\pgfqpoint{1.201376in}{2.426020in}}%
\pgfpathlineto{\pgfqpoint{1.206340in}{2.503923in}}%
\pgfpathlineto{\pgfqpoint{1.207419in}{2.502951in}}%
\pgfpathlineto{\pgfqpoint{1.207635in}{2.486372in}}%
\pgfpathlineto{\pgfqpoint{1.208498in}{2.503071in}}%
\pgfpathlineto{\pgfqpoint{1.208714in}{2.486722in}}%
\pgfpathlineto{\pgfqpoint{1.210656in}{2.506583in}}%
\pgfpathlineto{\pgfqpoint{1.211735in}{2.489399in}}%
\pgfpathlineto{\pgfqpoint{1.212383in}{2.504335in}}%
\pgfpathlineto{\pgfqpoint{1.212598in}{2.488825in}}%
\pgfpathlineto{\pgfqpoint{1.213246in}{2.504293in}}%
\pgfpathlineto{\pgfqpoint{1.213462in}{2.488973in}}%
\pgfpathlineto{\pgfqpoint{1.214109in}{2.504973in}}%
\pgfpathlineto{\pgfqpoint{1.214325in}{2.489842in}}%
\pgfpathlineto{\pgfqpoint{1.214972in}{2.506373in}}%
\pgfpathlineto{\pgfqpoint{1.215620in}{2.502768in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{2.487975in}}%
\pgfpathlineto{\pgfqpoint{1.216483in}{2.505456in}}%
\pgfpathlineto{\pgfqpoint{1.216699in}{2.490852in}}%
\pgfpathlineto{\pgfqpoint{1.217346in}{2.488367in}}%
\pgfpathlineto{\pgfqpoint{1.217994in}{2.506796in}}%
\pgfpathlineto{\pgfqpoint{1.218857in}{2.491014in}}%
\pgfpathlineto{\pgfqpoint{1.219073in}{2.497436in}}%
\pgfpathlineto{\pgfqpoint{1.219288in}{2.503894in}}%
\pgfpathlineto{\pgfqpoint{1.219504in}{2.489926in}}%
\pgfpathlineto{\pgfqpoint{1.219936in}{2.503084in}}%
\pgfpathlineto{\pgfqpoint{1.220799in}{2.489029in}}%
\pgfpathlineto{\pgfqpoint{1.221015in}{2.495868in}}%
\pgfpathlineto{\pgfqpoint{1.221446in}{2.489220in}}%
\pgfpathlineto{\pgfqpoint{1.221878in}{2.503212in}}%
\pgfpathlineto{\pgfqpoint{1.222094in}{2.489838in}}%
\pgfpathlineto{\pgfqpoint{1.222526in}{2.504107in}}%
\pgfpathlineto{\pgfqpoint{1.222957in}{2.498135in}}%
\pgfpathlineto{\pgfqpoint{1.223389in}{2.492349in}}%
\pgfpathlineto{\pgfqpoint{1.223820in}{2.507173in}}%
\pgfpathlineto{\pgfqpoint{1.224468in}{2.509344in}}%
\pgfpathlineto{\pgfqpoint{1.225115in}{2.491559in}}%
\pgfpathlineto{\pgfqpoint{1.226194in}{2.510469in}}%
\pgfpathlineto{\pgfqpoint{1.226842in}{2.493870in}}%
\pgfpathlineto{\pgfqpoint{1.227489in}{2.498083in}}%
\pgfpathlineto{\pgfqpoint{1.228352in}{2.490837in}}%
\pgfpathlineto{\pgfqpoint{1.228784in}{2.507851in}}%
\pgfpathlineto{\pgfqpoint{1.229431in}{2.493068in}}%
\pgfpathlineto{\pgfqpoint{1.229647in}{2.501795in}}%
\pgfpathlineto{\pgfqpoint{1.229863in}{2.510559in}}%
\pgfpathlineto{\pgfqpoint{1.230510in}{2.496524in}}%
\pgfpathlineto{\pgfqpoint{1.230726in}{2.505489in}}%
\pgfpathlineto{\pgfqpoint{1.231374in}{2.492085in}}%
\pgfpathlineto{\pgfqpoint{1.231589in}{2.501252in}}%
\pgfpathlineto{\pgfqpoint{1.231805in}{2.510455in}}%
\pgfpathlineto{\pgfqpoint{1.232453in}{2.497797in}}%
\pgfpathlineto{\pgfqpoint{1.232668in}{2.507201in}}%
\pgfpathlineto{\pgfqpoint{1.233747in}{2.494173in}}%
\pgfpathlineto{\pgfqpoint{1.233963in}{2.503878in}}%
\pgfpathlineto{\pgfqpoint{1.234611in}{2.492793in}}%
\pgfpathlineto{\pgfqpoint{1.234826in}{2.502699in}}%
\pgfpathlineto{\pgfqpoint{1.235042in}{2.492414in}}%
\pgfpathlineto{\pgfqpoint{1.235474in}{2.512461in}}%
\pgfpathlineto{\pgfqpoint{1.235690in}{2.502323in}}%
\pgfpathlineto{\pgfqpoint{1.236337in}{2.512675in}}%
\pgfpathlineto{\pgfqpoint{1.236553in}{2.502751in}}%
\pgfpathlineto{\pgfqpoint{1.236769in}{2.492894in}}%
\pgfpathlineto{\pgfqpoint{1.237416in}{2.504053in}}%
\pgfpathlineto{\pgfqpoint{1.237632in}{2.494409in}}%
\pgfpathlineto{\pgfqpoint{1.238711in}{2.507553in}}%
\pgfpathlineto{\pgfqpoint{1.238927in}{2.498228in}}%
\pgfpathlineto{\pgfqpoint{1.239574in}{2.510916in}}%
\pgfpathlineto{\pgfqpoint{1.239790in}{2.501804in}}%
\pgfpathlineto{\pgfqpoint{1.240006in}{2.512906in}}%
\pgfpathlineto{\pgfqpoint{1.240437in}{2.494962in}}%
\pgfpathlineto{\pgfqpoint{1.240653in}{2.506226in}}%
\pgfpathlineto{\pgfqpoint{1.241516in}{2.511493in}}%
\pgfpathlineto{\pgfqpoint{1.241948in}{2.494319in}}%
\pgfpathlineto{\pgfqpoint{1.243027in}{2.512699in}}%
\pgfpathlineto{\pgfqpoint{1.243243in}{2.504463in}}%
\pgfpathlineto{\pgfqpoint{1.243459in}{2.496294in}}%
\pgfpathlineto{\pgfqpoint{1.244106in}{2.512296in}}%
\pgfpathlineto{\pgfqpoint{1.244538in}{2.496447in}}%
\pgfpathlineto{\pgfqpoint{1.245185in}{2.513246in}}%
\pgfpathlineto{\pgfqpoint{1.245833in}{2.510454in}}%
\pgfpathlineto{\pgfqpoint{1.246264in}{2.495503in}}%
\pgfpathlineto{\pgfqpoint{1.246696in}{2.500830in}}%
\pgfpathlineto{\pgfqpoint{1.246912in}{2.513591in}}%
\pgfpathlineto{\pgfqpoint{1.247343in}{2.499194in}}%
\pgfpathlineto{\pgfqpoint{1.247775in}{2.505055in}}%
\pgfpathlineto{\pgfqpoint{1.248206in}{2.511143in}}%
\pgfpathlineto{\pgfqpoint{1.248638in}{2.497430in}}%
\pgfpathlineto{\pgfqpoint{1.249501in}{2.510703in}}%
\pgfpathlineto{\pgfqpoint{1.249285in}{2.497301in}}%
\pgfpathlineto{\pgfqpoint{1.249717in}{2.504155in}}%
\pgfpathlineto{\pgfqpoint{1.249933in}{2.497674in}}%
\pgfpathlineto{\pgfqpoint{1.250149in}{2.511235in}}%
\pgfpathlineto{\pgfqpoint{1.250580in}{2.498547in}}%
\pgfpathlineto{\pgfqpoint{1.251444in}{2.513799in}}%
\pgfpathlineto{\pgfqpoint{1.251659in}{2.507763in}}%
\pgfpathlineto{\pgfqpoint{1.252091in}{2.515830in}}%
\pgfpathlineto{\pgfqpoint{1.252738in}{2.498428in}}%
\pgfpathlineto{\pgfqpoint{1.253602in}{2.515908in}}%
\pgfpathlineto{\pgfqpoint{1.253817in}{2.510446in}}%
\pgfpathlineto{\pgfqpoint{1.254465in}{2.514356in}}%
\pgfpathlineto{\pgfqpoint{1.255112in}{2.498872in}}%
\pgfpathlineto{\pgfqpoint{1.256191in}{2.514022in}}%
\pgfpathlineto{\pgfqpoint{1.256839in}{2.499942in}}%
\pgfpathlineto{\pgfqpoint{1.257055in}{2.515236in}}%
\pgfpathlineto{\pgfqpoint{1.257702in}{2.501856in}}%
\pgfpathlineto{\pgfqpoint{1.257918in}{2.517368in}}%
\pgfpathlineto{\pgfqpoint{1.258781in}{2.500591in}}%
\pgfpathlineto{\pgfqpoint{1.258997in}{2.516381in}}%
\pgfpathlineto{\pgfqpoint{1.259860in}{2.500793in}}%
\pgfpathlineto{\pgfqpoint{1.260076in}{2.516861in}}%
\pgfpathlineto{\pgfqpoint{1.260939in}{2.502460in}}%
\pgfpathlineto{\pgfqpoint{1.261155in}{2.518805in}}%
\pgfpathlineto{\pgfqpoint{1.261371in}{2.495541in}}%
\pgfpathlineto{\pgfqpoint{1.262018in}{2.505528in}}%
\pgfpathlineto{\pgfqpoint{1.262234in}{2.502386in}}%
\pgfpathlineto{\pgfqpoint{1.262450in}{2.519068in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{2.496187in}}%
\pgfpathlineto{\pgfqpoint{1.263313in}{2.507230in}}%
\pgfpathlineto{\pgfqpoint{1.263745in}{2.501728in}}%
\pgfpathlineto{\pgfqpoint{1.263960in}{2.518806in}}%
\pgfpathlineto{\pgfqpoint{1.264176in}{2.496376in}}%
\pgfpathlineto{\pgfqpoint{1.264824in}{2.508660in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{2.501769in}}%
\pgfpathlineto{\pgfqpoint{1.265687in}{2.519302in}}%
\pgfpathlineto{\pgfqpoint{1.265903in}{2.497389in}}%
\pgfpathlineto{\pgfqpoint{1.266550in}{2.511098in}}%
\pgfpathlineto{\pgfqpoint{1.267629in}{2.502354in}}%
\pgfpathlineto{\pgfqpoint{1.267845in}{2.520458in}}%
\pgfpathlineto{\pgfqpoint{1.268061in}{2.479673in}}%
\pgfpathlineto{\pgfqpoint{1.268708in}{2.514876in}}%
\pgfpathlineto{\pgfqpoint{1.271729in}{2.502903in}}%
\pgfpathlineto{\pgfqpoint{1.271945in}{2.502521in}}%
\pgfpathlineto{\pgfqpoint{1.272161in}{2.521784in}}%
\pgfpathlineto{\pgfqpoint{1.272377in}{2.482399in}}%
\pgfpathlineto{\pgfqpoint{1.272808in}{2.521246in}}%
\pgfpathlineto{\pgfqpoint{1.273024in}{2.482073in}}%
\pgfpathlineto{\pgfqpoint{1.273456in}{2.521272in}}%
\pgfpathlineto{\pgfqpoint{1.273887in}{2.502071in}}%
\pgfpathlineto{\pgfqpoint{1.274103in}{2.521862in}}%
\pgfpathlineto{\pgfqpoint{1.274319in}{2.483114in}}%
\pgfpathlineto{\pgfqpoint{1.274966in}{2.503979in}}%
\pgfpathlineto{\pgfqpoint{1.277124in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{1.278204in}{2.518892in}}%
\pgfpathlineto{\pgfqpoint{1.278851in}{2.484634in}}%
\pgfpathlineto{\pgfqpoint{1.278635in}{2.521877in}}%
\pgfpathlineto{\pgfqpoint{1.279283in}{2.507578in}}%
\pgfpathlineto{\pgfqpoint{1.280577in}{2.519457in}}%
\pgfpathlineto{\pgfqpoint{1.281225in}{2.487403in}}%
\pgfpathlineto{\pgfqpoint{1.281009in}{2.523851in}}%
\pgfpathlineto{\pgfqpoint{1.281656in}{2.511706in}}%
\pgfpathlineto{\pgfqpoint{1.282304in}{2.519474in}}%
\pgfpathlineto{\pgfqpoint{1.282520in}{2.502722in}}%
\pgfpathlineto{\pgfqpoint{1.283383in}{2.514284in}}%
\pgfpathlineto{\pgfqpoint{1.283814in}{2.520430in}}%
\pgfpathlineto{\pgfqpoint{1.284030in}{2.484938in}}%
\pgfpathlineto{\pgfqpoint{1.284894in}{2.517684in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.489692in}}%
\pgfpathlineto{\pgfqpoint{1.285325in}{2.524675in}}%
\pgfpathlineto{\pgfqpoint{1.285973in}{2.516503in}}%
\pgfpathlineto{\pgfqpoint{1.286188in}{2.520325in}}%
\pgfpathlineto{\pgfqpoint{1.286404in}{2.485644in}}%
\pgfpathlineto{\pgfqpoint{1.287267in}{2.521211in}}%
\pgfpathlineto{\pgfqpoint{1.287483in}{2.486900in}}%
\pgfpathlineto{\pgfqpoint{1.288131in}{2.519276in}}%
\pgfpathlineto{\pgfqpoint{1.288778in}{2.513587in}}%
\pgfpathlineto{\pgfqpoint{1.289210in}{2.503679in}}%
\pgfpathlineto{\pgfqpoint{1.289857in}{2.518340in}}%
\pgfpathlineto{\pgfqpoint{1.290073in}{2.504032in}}%
\pgfpathlineto{\pgfqpoint{1.290720in}{2.519485in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{2.505459in}}%
\pgfpathlineto{\pgfqpoint{1.291584in}{2.521702in}}%
\pgfpathlineto{\pgfqpoint{1.291799in}{2.488885in}}%
\pgfpathlineto{\pgfqpoint{1.292663in}{2.511693in}}%
\pgfpathlineto{\pgfqpoint{1.293094in}{2.504259in}}%
\pgfpathlineto{\pgfqpoint{1.293742in}{2.522506in}}%
\pgfpathlineto{\pgfqpoint{1.294605in}{2.490412in}}%
\pgfpathlineto{\pgfqpoint{1.294821in}{2.516062in}}%
\pgfpathlineto{\pgfqpoint{1.295036in}{2.522606in}}%
\pgfpathlineto{\pgfqpoint{1.295252in}{2.490997in}}%
\pgfpathlineto{\pgfqpoint{1.295684in}{2.523580in}}%
\pgfpathlineto{\pgfqpoint{1.296115in}{2.518224in}}%
\pgfpathlineto{\pgfqpoint{1.296979in}{2.489103in}}%
\pgfpathlineto{\pgfqpoint{1.296763in}{2.520098in}}%
\pgfpathlineto{\pgfqpoint{1.297194in}{2.515448in}}%
\pgfpathlineto{\pgfqpoint{1.297410in}{2.522734in}}%
\pgfpathlineto{\pgfqpoint{1.298705in}{2.491638in}}%
\pgfpathlineto{\pgfqpoint{1.299568in}{2.523055in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{2.520216in}}%
\pgfpathlineto{\pgfqpoint{1.300216in}{2.490370in}}%
\pgfpathlineto{\pgfqpoint{1.301079in}{2.523697in}}%
\pgfpathlineto{\pgfqpoint{1.301295in}{2.494232in}}%
\pgfpathlineto{\pgfqpoint{1.301511in}{2.521840in}}%
\pgfpathlineto{\pgfqpoint{1.302158in}{2.491120in}}%
\pgfpathlineto{\pgfqpoint{1.302374in}{2.518989in}}%
\pgfpathlineto{\pgfqpoint{1.303021in}{2.507853in}}%
\pgfpathlineto{\pgfqpoint{1.303237in}{2.516989in}}%
\pgfpathlineto{\pgfqpoint{1.303453in}{2.526181in}}%
\pgfpathlineto{\pgfqpoint{1.303669in}{2.497564in}}%
\pgfpathlineto{\pgfqpoint{1.303884in}{2.525872in}}%
\pgfpathlineto{\pgfqpoint{1.304100in}{2.497411in}}%
\pgfpathlineto{\pgfqpoint{1.304748in}{2.526109in}}%
\pgfpathlineto{\pgfqpoint{1.304964in}{2.497959in}}%
\pgfpathlineto{\pgfqpoint{1.306043in}{2.528589in}}%
\pgfpathlineto{\pgfqpoint{1.306258in}{2.500903in}}%
\pgfpathlineto{\pgfqpoint{1.306906in}{2.531654in}}%
\pgfpathlineto{\pgfqpoint{1.307122in}{2.504276in}}%
\pgfpathlineto{\pgfqpoint{1.307769in}{2.498100in}}%
\pgfpathlineto{\pgfqpoint{1.307985in}{2.527635in}}%
\pgfpathlineto{\pgfqpoint{1.308416in}{2.530315in}}%
\pgfpathlineto{\pgfqpoint{1.309280in}{2.498835in}}%
\pgfpathlineto{\pgfqpoint{1.309927in}{2.532505in}}%
\pgfpathlineto{\pgfqpoint{1.310359in}{2.517647in}}%
\pgfpathlineto{\pgfqpoint{1.310790in}{2.521791in}}%
\pgfpathlineto{\pgfqpoint{1.311006in}{2.495842in}}%
\pgfpathlineto{\pgfqpoint{1.311653in}{2.531196in}}%
\pgfpathlineto{\pgfqpoint{1.312085in}{2.517532in}}%
\pgfpathlineto{\pgfqpoint{1.312517in}{2.522830in}}%
\pgfpathlineto{\pgfqpoint{1.312733in}{2.497513in}}%
\pgfpathlineto{\pgfqpoint{1.312948in}{2.528547in}}%
\pgfpathlineto{\pgfqpoint{1.313812in}{2.503313in}}%
\pgfpathlineto{\pgfqpoint{1.314891in}{2.529610in}}%
\pgfpathlineto{\pgfqpoint{1.315970in}{2.501533in}}%
\pgfpathlineto{\pgfqpoint{1.316185in}{2.533547in}}%
\pgfpathlineto{\pgfqpoint{1.316833in}{2.499211in}}%
\pgfpathlineto{\pgfqpoint{1.317049in}{2.531492in}}%
\pgfpathlineto{\pgfqpoint{1.317696in}{2.498085in}}%
\pgfpathlineto{\pgfqpoint{1.318128in}{2.507294in}}%
\pgfpathlineto{\pgfqpoint{1.318775in}{2.530961in}}%
\pgfpathlineto{\pgfqpoint{1.318559in}{2.498149in}}%
\pgfpathlineto{\pgfqpoint{1.319207in}{2.522246in}}%
\pgfpathlineto{\pgfqpoint{1.319423in}{2.499400in}}%
\pgfpathlineto{\pgfqpoint{1.319638in}{2.532475in}}%
\pgfpathlineto{\pgfqpoint{1.320286in}{2.501833in}}%
\pgfpathlineto{\pgfqpoint{1.320502in}{2.535170in}}%
\pgfpathlineto{\pgfqpoint{1.321365in}{2.520458in}}%
\pgfpathlineto{\pgfqpoint{1.321581in}{2.498418in}}%
\pgfpathlineto{\pgfqpoint{1.321796in}{2.532159in}}%
\pgfpathlineto{\pgfqpoint{1.322444in}{2.503834in}}%
\pgfpathlineto{\pgfqpoint{1.323091in}{2.531727in}}%
\pgfpathlineto{\pgfqpoint{1.323523in}{2.526039in}}%
\pgfpathlineto{\pgfqpoint{1.324170in}{2.499599in}}%
\pgfpathlineto{\pgfqpoint{1.324386in}{2.534138in}}%
\pgfpathlineto{\pgfqpoint{1.324602in}{2.513209in}}%
\pgfpathlineto{\pgfqpoint{1.324818in}{2.529357in}}%
\pgfpathlineto{\pgfqpoint{1.325465in}{2.504300in}}%
\pgfpathlineto{\pgfqpoint{1.325681in}{2.520747in}}%
\pgfpathlineto{\pgfqpoint{1.325897in}{2.500322in}}%
\pgfpathlineto{\pgfqpoint{1.326113in}{2.535395in}}%
\pgfpathlineto{\pgfqpoint{1.326760in}{2.511714in}}%
\pgfpathlineto{\pgfqpoint{1.326976in}{2.528580in}}%
\pgfpathlineto{\pgfqpoint{1.327623in}{2.505862in}}%
\pgfpathlineto{\pgfqpoint{1.327839in}{2.523023in}}%
\pgfpathlineto{\pgfqpoint{1.328486in}{2.501264in}}%
\pgfpathlineto{\pgfqpoint{1.328702in}{2.537141in}}%
\pgfpathlineto{\pgfqpoint{1.328918in}{2.517830in}}%
\pgfpathlineto{\pgfqpoint{1.329134in}{2.516922in}}%
\pgfpathlineto{\pgfqpoint{1.329350in}{2.534571in}}%
\pgfpathlineto{\pgfqpoint{1.329997in}{2.514405in}}%
\pgfpathlineto{\pgfqpoint{1.330213in}{2.532346in}}%
\pgfpathlineto{\pgfqpoint{1.331292in}{2.512952in}}%
\pgfpathlineto{\pgfqpoint{1.332371in}{2.532187in}}%
\pgfpathlineto{\pgfqpoint{1.332587in}{2.514269in}}%
\pgfpathlineto{\pgfqpoint{1.333234in}{2.534271in}}%
\pgfpathlineto{\pgfqpoint{1.333450in}{2.516678in}}%
\pgfpathlineto{\pgfqpoint{1.333666in}{2.535770in}}%
\pgfpathlineto{\pgfqpoint{1.334313in}{2.520137in}}%
\pgfpathlineto{\pgfqpoint{1.334529in}{2.502973in}}%
\pgfpathlineto{\pgfqpoint{1.335176in}{2.525058in}}%
\pgfpathlineto{\pgfqpoint{1.335392in}{2.508214in}}%
\pgfpathlineto{\pgfqpoint{1.336471in}{2.534696in}}%
\pgfpathlineto{\pgfqpoint{1.337119in}{2.504018in}}%
\pgfpathlineto{\pgfqpoint{1.337550in}{2.508338in}}%
\pgfpathlineto{\pgfqpoint{1.338198in}{2.533575in}}%
\pgfpathlineto{\pgfqpoint{1.338629in}{2.520356in}}%
\pgfpathlineto{\pgfqpoint{1.338845in}{2.504833in}}%
\pgfpathlineto{\pgfqpoint{1.339493in}{2.531448in}}%
\pgfpathlineto{\pgfqpoint{1.339708in}{2.516239in}}%
\pgfpathlineto{\pgfqpoint{1.339924in}{2.537436in}}%
\pgfpathlineto{\pgfqpoint{1.340356in}{2.507433in}}%
\pgfpathlineto{\pgfqpoint{1.341003in}{2.535631in}}%
\pgfpathlineto{\pgfqpoint{1.341435in}{2.506456in}}%
\pgfpathlineto{\pgfqpoint{1.342082in}{2.535796in}}%
\pgfpathlineto{\pgfqpoint{1.342514in}{2.507445in}}%
\pgfpathlineto{\pgfqpoint{1.343161in}{2.537921in}}%
\pgfpathlineto{\pgfqpoint{1.343809in}{2.532905in}}%
\pgfpathlineto{\pgfqpoint{1.344672in}{2.533269in}}%
\pgfpathlineto{\pgfqpoint{1.345103in}{2.506905in}}%
\pgfpathlineto{\pgfqpoint{1.345751in}{2.540121in}}%
\pgfpathlineto{\pgfqpoint{1.346398in}{2.537950in}}%
\pgfpathlineto{\pgfqpoint{1.347477in}{2.511947in}}%
\pgfpathlineto{\pgfqpoint{1.347693in}{2.535775in}}%
\pgfpathlineto{\pgfqpoint{1.348125in}{2.511717in}}%
\pgfpathlineto{\pgfqpoint{1.348556in}{2.523935in}}%
\pgfpathlineto{\pgfqpoint{1.348772in}{2.512204in}}%
\pgfpathlineto{\pgfqpoint{1.348988in}{2.536471in}}%
\pgfpathlineto{\pgfqpoint{1.349420in}{2.513404in}}%
\pgfpathlineto{\pgfqpoint{1.350283in}{2.540015in}}%
\pgfpathlineto{\pgfqpoint{1.350499in}{2.528924in}}%
\pgfpathlineto{\pgfqpoint{1.351146in}{2.514032in}}%
\pgfpathlineto{\pgfqpoint{1.351362in}{2.539101in}}%
\pgfpathlineto{\pgfqpoint{1.351793in}{2.517848in}}%
\pgfpathlineto{\pgfqpoint{1.352441in}{2.540187in}}%
\pgfpathlineto{\pgfqpoint{1.352225in}{2.514753in}}%
\pgfpathlineto{\pgfqpoint{1.353088in}{2.527459in}}%
\pgfpathlineto{\pgfqpoint{1.353520in}{2.543259in}}%
\pgfpathlineto{\pgfqpoint{1.354167in}{2.513991in}}%
\pgfpathlineto{\pgfqpoint{1.354383in}{2.540085in}}%
\pgfpathlineto{\pgfqpoint{1.355031in}{2.511825in}}%
\pgfpathlineto{\pgfqpoint{1.355246in}{2.538214in}}%
\pgfpathlineto{\pgfqpoint{1.355894in}{2.510955in}}%
\pgfpathlineto{\pgfqpoint{1.356757in}{2.511376in}}%
\pgfpathlineto{\pgfqpoint{1.357836in}{2.540346in}}%
\pgfpathlineto{\pgfqpoint{1.358699in}{2.543616in}}%
\pgfpathlineto{\pgfqpoint{1.359562in}{2.512729in}}%
\pgfpathlineto{\pgfqpoint{1.359778in}{2.540655in}}%
\pgfpathlineto{\pgfqpoint{1.360642in}{2.529040in}}%
\pgfpathlineto{\pgfqpoint{1.361073in}{2.514942in}}%
\pgfpathlineto{\pgfqpoint{1.361289in}{2.543377in}}%
\pgfpathlineto{\pgfqpoint{1.361721in}{2.529736in}}%
\pgfpathlineto{\pgfqpoint{1.362152in}{2.516464in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{2.545264in}}%
\pgfpathlineto{\pgfqpoint{1.363231in}{2.519995in}}%
\pgfpathlineto{\pgfqpoint{1.363447in}{2.513907in}}%
\pgfpathlineto{\pgfqpoint{1.363663in}{2.543149in}}%
\pgfpathlineto{\pgfqpoint{1.364526in}{2.519878in}}%
\pgfpathlineto{\pgfqpoint{1.364742in}{2.514287in}}%
\pgfpathlineto{\pgfqpoint{1.364958in}{2.543967in}}%
\pgfpathlineto{\pgfqpoint{1.365821in}{2.522677in}}%
\pgfpathlineto{\pgfqpoint{1.366252in}{2.530047in}}%
\pgfpathlineto{\pgfqpoint{1.366900in}{2.515490in}}%
\pgfpathlineto{\pgfqpoint{1.367116in}{2.545900in}}%
\pgfpathlineto{\pgfqpoint{1.367979in}{2.527905in}}%
\pgfpathlineto{\pgfqpoint{1.368626in}{2.532763in}}%
\pgfpathlineto{\pgfqpoint{1.369490in}{2.517153in}}%
\pgfpathlineto{\pgfqpoint{1.369705in}{2.548436in}}%
\pgfpathlineto{\pgfqpoint{1.370569in}{2.534391in}}%
\pgfpathlineto{\pgfqpoint{1.371648in}{2.518798in}}%
\pgfpathlineto{\pgfqpoint{1.371863in}{2.533290in}}%
\pgfpathlineto{\pgfqpoint{1.372727in}{2.522626in}}%
\pgfpathlineto{\pgfqpoint{1.373158in}{2.517811in}}%
\pgfpathlineto{\pgfqpoint{1.373374in}{2.532848in}}%
\pgfpathlineto{\pgfqpoint{1.374237in}{2.524494in}}%
\pgfpathlineto{\pgfqpoint{1.374885in}{2.519122in}}%
\pgfpathlineto{\pgfqpoint{1.375101in}{2.534780in}}%
\pgfpathlineto{\pgfqpoint{1.375964in}{2.529048in}}%
\pgfpathlineto{\pgfqpoint{1.378553in}{2.519899in}}%
\pgfpathlineto{\pgfqpoint{1.378769in}{2.519676in}}%
\pgfpathlineto{\pgfqpoint{1.380064in}{2.537144in}}%
\pgfpathlineto{\pgfqpoint{1.381575in}{2.541158in}}%
\pgfpathlineto{\pgfqpoint{1.383949in}{2.555455in}}%
\pgfpathlineto{\pgfqpoint{1.385891in}{2.574312in}}%
\pgfpathlineto{\pgfqpoint{1.386107in}{2.559640in}}%
\pgfpathlineto{\pgfqpoint{1.386970in}{2.570468in}}%
\pgfpathlineto{\pgfqpoint{1.387186in}{2.573370in}}%
\pgfpathlineto{\pgfqpoint{1.387402in}{2.559218in}}%
\pgfpathlineto{\pgfqpoint{1.388265in}{2.571999in}}%
\pgfpathlineto{\pgfqpoint{1.388696in}{2.561750in}}%
\pgfpathlineto{\pgfqpoint{1.389560in}{2.576466in}}%
\pgfpathlineto{\pgfqpoint{1.390639in}{2.562529in}}%
\pgfpathlineto{\pgfqpoint{1.392149in}{2.577195in}}%
\pgfpathlineto{\pgfqpoint{1.393012in}{2.563051in}}%
\pgfpathlineto{\pgfqpoint{1.393228in}{2.568235in}}%
\pgfpathlineto{\pgfqpoint{1.393660in}{2.561834in}}%
\pgfpathlineto{\pgfqpoint{1.394307in}{2.578337in}}%
\pgfpathlineto{\pgfqpoint{1.394955in}{2.578574in}}%
\pgfpathlineto{\pgfqpoint{1.395602in}{2.562603in}}%
\pgfpathlineto{\pgfqpoint{1.396681in}{2.577198in}}%
\pgfpathlineto{\pgfqpoint{1.397329in}{2.563238in}}%
\pgfpathlineto{\pgfqpoint{1.397976in}{2.566941in}}%
\pgfpathlineto{\pgfqpoint{1.398839in}{2.578646in}}%
\pgfpathlineto{\pgfqpoint{1.398408in}{2.564188in}}%
\pgfpathlineto{\pgfqpoint{1.399271in}{2.576539in}}%
\pgfpathlineto{\pgfqpoint{1.400350in}{2.564312in}}%
\pgfpathlineto{\pgfqpoint{1.400781in}{2.580208in}}%
\pgfpathlineto{\pgfqpoint{1.401645in}{2.579277in}}%
\pgfpathlineto{\pgfqpoint{1.401861in}{2.570843in}}%
\pgfpathlineto{\pgfqpoint{1.402508in}{2.579662in}}%
\pgfpathlineto{\pgfqpoint{1.402724in}{2.571565in}}%
\pgfpathlineto{\pgfqpoint{1.403371in}{2.581353in}}%
\pgfpathlineto{\pgfqpoint{1.403587in}{2.573591in}}%
\pgfpathlineto{\pgfqpoint{1.403803in}{2.565923in}}%
\pgfpathlineto{\pgfqpoint{1.404450in}{2.576946in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{2.569611in}}%
\pgfpathlineto{\pgfqpoint{1.405313in}{2.581588in}}%
\pgfpathlineto{\pgfqpoint{1.405529in}{2.574582in}}%
\pgfpathlineto{\pgfqpoint{1.405745in}{2.567669in}}%
\pgfpathlineto{\pgfqpoint{1.406392in}{2.580862in}}%
\pgfpathlineto{\pgfqpoint{1.406824in}{2.567782in}}%
\pgfpathlineto{\pgfqpoint{1.407471in}{2.582181in}}%
\pgfpathlineto{\pgfqpoint{1.408119in}{2.580612in}}%
\pgfpathlineto{\pgfqpoint{1.409198in}{2.568544in}}%
\pgfpathlineto{\pgfqpoint{1.410061in}{2.580342in}}%
\pgfpathlineto{\pgfqpoint{1.410277in}{2.575174in}}%
\pgfpathlineto{\pgfqpoint{1.410493in}{2.570096in}}%
\pgfpathlineto{\pgfqpoint{1.410709in}{2.581716in}}%
\pgfpathlineto{\pgfqpoint{1.411140in}{2.571964in}}%
\pgfpathlineto{\pgfqpoint{1.411356in}{2.583817in}}%
\pgfpathlineto{\pgfqpoint{1.412003in}{2.570059in}}%
\pgfpathlineto{\pgfqpoint{1.412219in}{2.582227in}}%
\pgfpathlineto{\pgfqpoint{1.412867in}{2.569467in}}%
\pgfpathlineto{\pgfqpoint{1.413730in}{2.570177in}}%
\pgfpathlineto{\pgfqpoint{1.414809in}{2.585277in}}%
\pgfpathlineto{\pgfqpoint{1.415025in}{2.581921in}}%
\pgfpathlineto{\pgfqpoint{1.415672in}{2.572370in}}%
\pgfpathlineto{\pgfqpoint{1.415888in}{2.585854in}}%
\pgfpathlineto{\pgfqpoint{1.416751in}{2.574581in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{2.571976in}}%
\pgfpathlineto{\pgfqpoint{1.417183in}{2.585924in}}%
\pgfpathlineto{\pgfqpoint{1.418046in}{2.576609in}}%
\pgfpathlineto{\pgfqpoint{1.418478in}{2.572459in}}%
\pgfpathlineto{\pgfqpoint{1.418693in}{2.586944in}}%
\pgfpathlineto{\pgfqpoint{1.419557in}{2.579902in}}%
\pgfpathlineto{\pgfqpoint{1.420636in}{2.572975in}}%
\pgfpathlineto{\pgfqpoint{1.420851in}{2.588225in}}%
\pgfpathlineto{\pgfqpoint{1.421715in}{2.584416in}}%
\pgfpathlineto{\pgfqpoint{1.423873in}{2.580604in}}%
\pgfpathlineto{\pgfqpoint{1.424952in}{2.581722in}}%
\pgfpathlineto{\pgfqpoint{1.426678in}{2.587644in}}%
\pgfpathlineto{\pgfqpoint{1.429268in}{2.605916in}}%
\pgfpathlineto{\pgfqpoint{1.432937in}{2.650641in}}%
\pgfpathlineto{\pgfqpoint{1.437684in}{2.740250in}}%
\pgfpathlineto{\pgfqpoint{1.443511in}{2.897096in}}%
\pgfpathlineto{\pgfqpoint{1.446101in}{2.967008in}}%
\pgfpathlineto{\pgfqpoint{1.446532in}{2.966520in}}%
\pgfpathlineto{\pgfqpoint{1.447180in}{2.958501in}}%
\pgfpathlineto{\pgfqpoint{1.447611in}{2.958791in}}%
\pgfpathlineto{\pgfqpoint{1.448259in}{2.967661in}}%
\pgfpathlineto{\pgfqpoint{1.448475in}{2.960293in}}%
\pgfpathlineto{\pgfqpoint{1.448690in}{2.953014in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{2.963047in}}%
\pgfpathlineto{\pgfqpoint{1.449554in}{2.956080in}}%
\pgfpathlineto{\pgfqpoint{1.450201in}{2.967011in}}%
\pgfpathlineto{\pgfqpoint{1.450417in}{2.960354in}}%
\pgfpathlineto{\pgfqpoint{1.450633in}{2.953784in}}%
\pgfpathlineto{\pgfqpoint{1.451280in}{2.965857in}}%
\pgfpathlineto{\pgfqpoint{1.451496in}{2.959593in}}%
\pgfpathlineto{\pgfqpoint{1.451712in}{2.969054in}}%
\pgfpathlineto{\pgfqpoint{1.452143in}{2.956918in}}%
\pgfpathlineto{\pgfqpoint{1.452575in}{2.960730in}}%
\pgfpathlineto{\pgfqpoint{1.452791in}{2.954942in}}%
\pgfpathlineto{\pgfqpoint{1.453007in}{2.964851in}}%
\pgfpathlineto{\pgfqpoint{1.453222in}{2.959213in}}%
\pgfpathlineto{\pgfqpoint{1.453438in}{2.969263in}}%
\pgfpathlineto{\pgfqpoint{1.453870in}{2.958373in}}%
\pgfpathlineto{\pgfqpoint{1.454301in}{2.963390in}}%
\pgfpathlineto{\pgfqpoint{1.454517in}{2.958220in}}%
\pgfpathlineto{\pgfqpoint{1.454733in}{2.968711in}}%
\pgfpathlineto{\pgfqpoint{1.455165in}{2.958751in}}%
\pgfpathlineto{\pgfqpoint{1.455380in}{2.969459in}}%
\pgfpathlineto{\pgfqpoint{1.456028in}{2.955336in}}%
\pgfpathlineto{\pgfqpoint{1.456244in}{2.966340in}}%
\pgfpathlineto{\pgfqpoint{1.456891in}{2.968683in}}%
\pgfpathlineto{\pgfqpoint{1.457539in}{2.956174in}}%
\pgfpathlineto{\pgfqpoint{1.458402in}{2.956096in}}%
\pgfpathlineto{\pgfqpoint{1.458618in}{2.967894in}}%
\pgfpathlineto{\pgfqpoint{1.459265in}{2.957219in}}%
\pgfpathlineto{\pgfqpoint{1.459481in}{2.969303in}}%
\pgfpathlineto{\pgfqpoint{1.460128in}{2.959535in}}%
\pgfpathlineto{\pgfqpoint{1.460344in}{2.971902in}}%
\pgfpathlineto{\pgfqpoint{1.460560in}{2.953376in}}%
\pgfpathlineto{\pgfqpoint{1.461207in}{2.960218in}}%
\pgfpathlineto{\pgfqpoint{1.461423in}{2.957499in}}%
\pgfpathlineto{\pgfqpoint{1.461639in}{2.970296in}}%
\pgfpathlineto{\pgfqpoint{1.462502in}{2.960442in}}%
\pgfpathlineto{\pgfqpoint{1.462718in}{2.958174in}}%
\pgfpathlineto{\pgfqpoint{1.462934in}{2.971397in}}%
\pgfpathlineto{\pgfqpoint{1.463797in}{2.963335in}}%
\pgfpathlineto{\pgfqpoint{1.464229in}{2.959768in}}%
\pgfpathlineto{\pgfqpoint{1.464444in}{2.973481in}}%
\pgfpathlineto{\pgfqpoint{1.464660in}{2.956462in}}%
\pgfpathlineto{\pgfqpoint{1.465308in}{2.967480in}}%
\pgfpathlineto{\pgfqpoint{1.467034in}{2.959145in}}%
\pgfpathlineto{\pgfqpoint{1.467250in}{2.973769in}}%
\pgfpathlineto{\pgfqpoint{1.467897in}{2.956687in}}%
\pgfpathlineto{\pgfqpoint{1.468113in}{2.971590in}}%
\pgfpathlineto{\pgfqpoint{1.469624in}{2.970675in}}%
\pgfpathlineto{\pgfqpoint{1.469839in}{2.970837in}}%
\pgfpathlineto{\pgfqpoint{1.470487in}{2.971759in}}%
\pgfpathlineto{\pgfqpoint{1.470703in}{2.956921in}}%
\pgfpathlineto{\pgfqpoint{1.471350in}{2.973967in}}%
\pgfpathlineto{\pgfqpoint{1.471566in}{2.959434in}}%
\pgfpathlineto{\pgfqpoint{1.471782in}{2.975502in}}%
\pgfpathlineto{\pgfqpoint{1.472645in}{2.964250in}}%
\pgfpathlineto{\pgfqpoint{1.473940in}{2.972413in}}%
\pgfpathlineto{\pgfqpoint{1.474156in}{2.958796in}}%
\pgfpathlineto{\pgfqpoint{1.474371in}{2.975678in}}%
\pgfpathlineto{\pgfqpoint{1.475019in}{2.965944in}}%
\pgfpathlineto{\pgfqpoint{1.475666in}{2.972063in}}%
\pgfpathlineto{\pgfqpoint{1.475882in}{2.959051in}}%
\pgfpathlineto{\pgfqpoint{1.476098in}{2.976470in}}%
\pgfpathlineto{\pgfqpoint{1.476745in}{2.968472in}}%
\pgfpathlineto{\pgfqpoint{1.477177in}{2.973612in}}%
\pgfpathlineto{\pgfqpoint{1.478472in}{2.960440in}}%
\pgfpathlineto{\pgfqpoint{1.479335in}{2.973278in}}%
\pgfpathlineto{\pgfqpoint{1.480198in}{2.972108in}}%
\pgfpathlineto{\pgfqpoint{1.480414in}{2.960661in}}%
\pgfpathlineto{\pgfqpoint{1.481277in}{2.960922in}}%
\pgfpathlineto{\pgfqpoint{1.482788in}{2.975373in}}%
\pgfpathlineto{\pgfqpoint{1.483651in}{2.963647in}}%
\pgfpathlineto{\pgfqpoint{1.483867in}{2.968419in}}%
\pgfpathlineto{\pgfqpoint{1.484083in}{2.973254in}}%
\pgfpathlineto{\pgfqpoint{1.484299in}{2.963124in}}%
\pgfpathlineto{\pgfqpoint{1.484730in}{2.973143in}}%
\pgfpathlineto{\pgfqpoint{1.484946in}{2.963230in}}%
\pgfpathlineto{\pgfqpoint{1.485378in}{2.973658in}}%
\pgfpathlineto{\pgfqpoint{1.485809in}{2.969348in}}%
\pgfpathlineto{\pgfqpoint{1.486241in}{2.965315in}}%
\pgfpathlineto{\pgfqpoint{1.486672in}{2.976553in}}%
\pgfpathlineto{\pgfqpoint{1.487320in}{2.963953in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{2.966961in}}%
\pgfpathlineto{\pgfqpoint{1.488830in}{2.976913in}}%
\pgfpathlineto{\pgfqpoint{1.488399in}{2.964324in}}%
\pgfpathlineto{\pgfqpoint{1.489262in}{2.974819in}}%
\pgfpathlineto{\pgfqpoint{1.489909in}{2.964738in}}%
\pgfpathlineto{\pgfqpoint{1.490125in}{2.971470in}}%
\pgfpathlineto{\pgfqpoint{1.490341in}{2.978261in}}%
\pgfpathlineto{\pgfqpoint{1.490989in}{2.969206in}}%
\pgfpathlineto{\pgfqpoint{1.491204in}{2.976266in}}%
\pgfpathlineto{\pgfqpoint{1.492283in}{2.967874in}}%
\pgfpathlineto{\pgfqpoint{1.493362in}{2.976068in}}%
\pgfpathlineto{\pgfqpoint{1.493578in}{2.968990in}}%
\pgfpathlineto{\pgfqpoint{1.494226in}{2.977880in}}%
\pgfpathlineto{\pgfqpoint{1.494441in}{2.971078in}}%
\pgfpathlineto{\pgfqpoint{1.494657in}{2.979187in}}%
\pgfpathlineto{\pgfqpoint{1.495089in}{2.965933in}}%
\pgfpathlineto{\pgfqpoint{1.495305in}{2.974243in}}%
\pgfpathlineto{\pgfqpoint{1.496168in}{2.978476in}}%
\pgfpathlineto{\pgfqpoint{1.496599in}{2.966186in}}%
\pgfpathlineto{\pgfqpoint{1.497247in}{2.977866in}}%
\pgfpathlineto{\pgfqpoint{1.497894in}{2.975346in}}%
\pgfpathlineto{\pgfqpoint{1.498326in}{2.978923in}}%
\pgfpathlineto{\pgfqpoint{1.498758in}{2.967996in}}%
\pgfpathlineto{\pgfqpoint{1.499405in}{2.966883in}}%
\pgfpathlineto{\pgfqpoint{1.500052in}{2.981104in}}%
\pgfpathlineto{\pgfqpoint{1.500700in}{2.981160in}}%
\pgfpathlineto{\pgfqpoint{1.501347in}{2.967097in}}%
\pgfpathlineto{\pgfqpoint{1.502210in}{2.978710in}}%
\pgfpathlineto{\pgfqpoint{1.502426in}{2.974421in}}%
\pgfpathlineto{\pgfqpoint{1.502858in}{2.980741in}}%
\pgfpathlineto{\pgfqpoint{1.503505in}{2.968678in}}%
\pgfpathlineto{\pgfqpoint{1.503721in}{2.979467in}}%
\pgfpathlineto{\pgfqpoint{1.504369in}{2.968202in}}%
\pgfpathlineto{\pgfqpoint{1.504584in}{2.979240in}}%
\pgfpathlineto{\pgfqpoint{1.505232in}{2.968766in}}%
\pgfpathlineto{\pgfqpoint{1.505448in}{2.980052in}}%
\pgfpathlineto{\pgfqpoint{1.506095in}{2.970361in}}%
\pgfpathlineto{\pgfqpoint{1.507174in}{2.970143in}}%
\pgfpathlineto{\pgfqpoint{1.507390in}{2.981980in}}%
\pgfpathlineto{\pgfqpoint{1.508253in}{2.971530in}}%
\pgfpathlineto{\pgfqpoint{1.508469in}{2.983670in}}%
\pgfpathlineto{\pgfqpoint{1.509332in}{2.974502in}}%
\pgfpathlineto{\pgfqpoint{1.509764in}{2.970319in}}%
\pgfpathlineto{\pgfqpoint{1.509979in}{2.982884in}}%
\pgfpathlineto{\pgfqpoint{1.510843in}{2.975515in}}%
\pgfpathlineto{\pgfqpoint{1.511490in}{2.970679in}}%
\pgfpathlineto{\pgfqpoint{1.511706in}{2.983724in}}%
\pgfpathlineto{\pgfqpoint{1.512569in}{2.978385in}}%
\pgfpathlineto{\pgfqpoint{1.514080in}{2.971524in}}%
\pgfpathlineto{\pgfqpoint{1.514296in}{2.985280in}}%
\pgfpathlineto{\pgfqpoint{1.515159in}{2.982950in}}%
\pgfpathlineto{\pgfqpoint{1.517101in}{2.981377in}}%
\pgfpathlineto{\pgfqpoint{1.518612in}{2.983612in}}%
\pgfpathlineto{\pgfqpoint{1.520770in}{2.991952in}}%
\pgfpathlineto{\pgfqpoint{1.523791in}{3.013561in}}%
\pgfpathlineto{\pgfqpoint{1.528970in}{3.062400in}}%
\pgfpathlineto{\pgfqpoint{1.530049in}{3.051207in}}%
\pgfpathlineto{\pgfqpoint{1.531560in}{3.063600in}}%
\pgfpathlineto{\pgfqpoint{1.532423in}{3.051669in}}%
\pgfpathlineto{\pgfqpoint{1.532639in}{3.055931in}}%
\pgfpathlineto{\pgfqpoint{1.533071in}{3.064610in}}%
\pgfpathlineto{\pgfqpoint{1.533287in}{3.054859in}}%
\pgfpathlineto{\pgfqpoint{1.533718in}{3.063880in}}%
\pgfpathlineto{\pgfqpoint{1.534581in}{3.054279in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{3.059102in}}%
\pgfpathlineto{\pgfqpoint{1.535229in}{3.054763in}}%
\pgfpathlineto{\pgfqpoint{1.535660in}{3.064793in}}%
\pgfpathlineto{\pgfqpoint{1.536308in}{3.052003in}}%
\pgfpathlineto{\pgfqpoint{1.536955in}{3.053859in}}%
\pgfpathlineto{\pgfqpoint{1.538034in}{3.053373in}}%
\pgfpathlineto{\pgfqpoint{1.538466in}{3.064844in}}%
\pgfpathlineto{\pgfqpoint{1.539113in}{3.054297in}}%
\pgfpathlineto{\pgfqpoint{1.539329in}{3.060281in}}%
\pgfpathlineto{\pgfqpoint{1.539545in}{3.066312in}}%
\pgfpathlineto{\pgfqpoint{1.540192in}{3.056614in}}%
\pgfpathlineto{\pgfqpoint{1.540408in}{3.062867in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{3.053858in}}%
\pgfpathlineto{\pgfqpoint{1.541271in}{3.060330in}}%
\pgfpathlineto{\pgfqpoint{1.541487in}{3.066849in}}%
\pgfpathlineto{\pgfqpoint{1.542135in}{3.058671in}}%
\pgfpathlineto{\pgfqpoint{1.542350in}{3.065407in}}%
\pgfpathlineto{\pgfqpoint{1.543429in}{3.057853in}}%
\pgfpathlineto{\pgfqpoint{1.544508in}{3.065677in}}%
\pgfpathlineto{\pgfqpoint{1.545372in}{3.067314in}}%
\pgfpathlineto{\pgfqpoint{1.545803in}{3.054498in}}%
\pgfpathlineto{\pgfqpoint{1.546882in}{3.065308in}}%
\pgfpathlineto{\pgfqpoint{1.547746in}{3.055397in}}%
\pgfpathlineto{\pgfqpoint{1.547314in}{3.067210in}}%
\pgfpathlineto{\pgfqpoint{1.548177in}{3.057739in}}%
\pgfpathlineto{\pgfqpoint{1.548825in}{3.068599in}}%
\pgfpathlineto{\pgfqpoint{1.549256in}{3.057556in}}%
\pgfpathlineto{\pgfqpoint{1.549472in}{3.066023in}}%
\pgfpathlineto{\pgfqpoint{1.549904in}{3.055313in}}%
\pgfpathlineto{\pgfqpoint{1.550335in}{3.058718in}}%
\pgfpathlineto{\pgfqpoint{1.550551in}{3.067439in}}%
\pgfpathlineto{\pgfqpoint{1.550983in}{3.057272in}}%
\pgfpathlineto{\pgfqpoint{1.551414in}{3.061199in}}%
\pgfpathlineto{\pgfqpoint{1.551846in}{3.065338in}}%
\pgfpathlineto{\pgfqpoint{1.552277in}{3.055825in}}%
\pgfpathlineto{\pgfqpoint{1.552925in}{3.069657in}}%
\pgfpathlineto{\pgfqpoint{1.553357in}{3.060673in}}%
\pgfpathlineto{\pgfqpoint{1.553572in}{3.056269in}}%
\pgfpathlineto{\pgfqpoint{1.553788in}{3.065749in}}%
\pgfpathlineto{\pgfqpoint{1.554220in}{3.057201in}}%
\pgfpathlineto{\pgfqpoint{1.555083in}{3.068374in}}%
\pgfpathlineto{\pgfqpoint{1.555299in}{3.064388in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{3.070380in}}%
\pgfpathlineto{\pgfqpoint{1.556378in}{3.059059in}}%
\pgfpathlineto{\pgfqpoint{1.556594in}{3.069180in}}%
\pgfpathlineto{\pgfqpoint{1.557241in}{3.058492in}}%
\pgfpathlineto{\pgfqpoint{1.557457in}{3.068809in}}%
\pgfpathlineto{\pgfqpoint{1.558104in}{3.058749in}}%
\pgfpathlineto{\pgfqpoint{1.558320in}{3.069260in}}%
\pgfpathlineto{\pgfqpoint{1.558967in}{3.059822in}}%
\pgfpathlineto{\pgfqpoint{1.559183in}{3.070525in}}%
\pgfpathlineto{\pgfqpoint{1.560047in}{3.058872in}}%
\pgfpathlineto{\pgfqpoint{1.560262in}{3.069815in}}%
\pgfpathlineto{\pgfqpoint{1.561126in}{3.059191in}}%
\pgfpathlineto{\pgfqpoint{1.561341in}{3.070373in}}%
\pgfpathlineto{\pgfqpoint{1.562205in}{3.060765in}}%
\pgfpathlineto{\pgfqpoint{1.562420in}{3.058496in}}%
\pgfpathlineto{\pgfqpoint{1.562636in}{3.069962in}}%
\pgfpathlineto{\pgfqpoint{1.563499in}{3.061569in}}%
\pgfpathlineto{\pgfqpoint{1.563715in}{3.059602in}}%
\pgfpathlineto{\pgfqpoint{1.563931in}{3.071349in}}%
\pgfpathlineto{\pgfqpoint{1.564794in}{3.064154in}}%
\pgfpathlineto{\pgfqpoint{1.565442in}{3.059301in}}%
\pgfpathlineto{\pgfqpoint{1.565657in}{3.071419in}}%
\pgfpathlineto{\pgfqpoint{1.566521in}{3.065814in}}%
\pgfpathlineto{\pgfqpoint{1.567600in}{3.059947in}}%
\pgfpathlineto{\pgfqpoint{1.567816in}{3.072523in}}%
\pgfpathlineto{\pgfqpoint{1.568679in}{3.068876in}}%
\pgfpathlineto{\pgfqpoint{1.571484in}{3.062454in}}%
\pgfpathlineto{\pgfqpoint{1.573211in}{3.062550in}}%
\pgfpathlineto{\pgfqpoint{1.574937in}{3.065658in}}%
\pgfpathlineto{\pgfqpoint{1.577527in}{3.075842in}}%
\pgfpathlineto{\pgfqpoint{1.577743in}{3.076985in}}%
\pgfpathlineto{\pgfqpoint{1.577958in}{3.064716in}}%
\pgfpathlineto{\pgfqpoint{1.578822in}{3.069964in}}%
\pgfpathlineto{\pgfqpoint{1.579901in}{3.077516in}}%
\pgfpathlineto{\pgfqpoint{1.580117in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.580980in}{3.072790in}}%
\pgfpathlineto{\pgfqpoint{1.581411in}{3.076576in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{3.065135in}}%
\pgfpathlineto{\pgfqpoint{1.582490in}{3.073443in}}%
\pgfpathlineto{\pgfqpoint{1.582922in}{3.077851in}}%
\pgfpathlineto{\pgfqpoint{1.583138in}{3.066744in}}%
\pgfpathlineto{\pgfqpoint{1.584001in}{3.076284in}}%
\pgfpathlineto{\pgfqpoint{1.584217in}{3.078773in}}%
\pgfpathlineto{\pgfqpoint{1.585512in}{3.067950in}}%
\pgfpathlineto{\pgfqpoint{1.586375in}{3.079405in}}%
\pgfpathlineto{\pgfqpoint{1.587238in}{3.078227in}}%
\pgfpathlineto{\pgfqpoint{1.588317in}{3.067772in}}%
\pgfpathlineto{\pgfqpoint{1.589828in}{3.078891in}}%
\pgfpathlineto{\pgfqpoint{1.590691in}{3.067236in}}%
\pgfpathlineto{\pgfqpoint{1.590907in}{3.071064in}}%
\pgfpathlineto{\pgfqpoint{1.591338in}{3.078833in}}%
\pgfpathlineto{\pgfqpoint{1.591554in}{3.069535in}}%
\pgfpathlineto{\pgfqpoint{1.591986in}{3.077557in}}%
\pgfpathlineto{\pgfqpoint{1.592849in}{3.067642in}}%
\pgfpathlineto{\pgfqpoint{1.593065in}{3.071885in}}%
\pgfpathlineto{\pgfqpoint{1.593712in}{3.071630in}}%
\pgfpathlineto{\pgfqpoint{1.594144in}{3.080474in}}%
\pgfpathlineto{\pgfqpoint{1.594791in}{3.080843in}}%
\pgfpathlineto{\pgfqpoint{1.595439in}{3.068410in}}%
\pgfpathlineto{\pgfqpoint{1.596518in}{3.079287in}}%
\pgfpathlineto{\pgfqpoint{1.597165in}{3.081031in}}%
\pgfpathlineto{\pgfqpoint{1.597813in}{3.069999in}}%
\pgfpathlineto{\pgfqpoint{1.599323in}{3.080753in}}%
\pgfpathlineto{\pgfqpoint{1.600402in}{3.069042in}}%
\pgfpathlineto{\pgfqpoint{1.600834in}{3.080367in}}%
\pgfpathlineto{\pgfqpoint{1.601697in}{3.077297in}}%
\pgfpathlineto{\pgfqpoint{1.601913in}{3.070064in}}%
\pgfpathlineto{\pgfqpoint{1.602345in}{3.082046in}}%
\pgfpathlineto{\pgfqpoint{1.602560in}{3.074853in}}%
\pgfpathlineto{\pgfqpoint{1.602776in}{3.080999in}}%
\pgfpathlineto{\pgfqpoint{1.603424in}{3.072988in}}%
\pgfpathlineto{\pgfqpoint{1.603639in}{3.079393in}}%
\pgfpathlineto{\pgfqpoint{1.604718in}{3.071442in}}%
\pgfpathlineto{\pgfqpoint{1.605150in}{3.071272in}}%
\pgfpathlineto{\pgfqpoint{1.605797in}{3.078356in}}%
\pgfpathlineto{\pgfqpoint{1.606013in}{3.071469in}}%
\pgfpathlineto{\pgfqpoint{1.606661in}{3.079196in}}%
\pgfpathlineto{\pgfqpoint{1.606876in}{3.072401in}}%
\pgfpathlineto{\pgfqpoint{1.607956in}{3.081873in}}%
\pgfpathlineto{\pgfqpoint{1.608819in}{3.070007in}}%
\pgfpathlineto{\pgfqpoint{1.608387in}{3.083156in}}%
\pgfpathlineto{\pgfqpoint{1.609250in}{3.071661in}}%
\pgfpathlineto{\pgfqpoint{1.610329in}{3.084192in}}%
\pgfpathlineto{\pgfqpoint{1.611840in}{3.070911in}}%
\pgfpathlineto{\pgfqpoint{1.612487in}{3.083494in}}%
\pgfpathlineto{\pgfqpoint{1.613135in}{3.081208in}}%
\pgfpathlineto{\pgfqpoint{1.613566in}{3.085140in}}%
\pgfpathlineto{\pgfqpoint{1.613998in}{3.073577in}}%
\pgfpathlineto{\pgfqpoint{1.614214in}{3.083636in}}%
\pgfpathlineto{\pgfqpoint{1.614646in}{3.072311in}}%
\pgfpathlineto{\pgfqpoint{1.615077in}{3.077063in}}%
\pgfpathlineto{\pgfqpoint{1.615509in}{3.082120in}}%
\pgfpathlineto{\pgfqpoint{1.615940in}{3.071290in}}%
\pgfpathlineto{\pgfqpoint{1.616804in}{3.082653in}}%
\pgfpathlineto{\pgfqpoint{1.617019in}{3.077474in}}%
\pgfpathlineto{\pgfqpoint{1.617235in}{3.072345in}}%
\pgfpathlineto{\pgfqpoint{1.617451in}{3.083712in}}%
\pgfpathlineto{\pgfqpoint{1.617883in}{3.073675in}}%
\pgfpathlineto{\pgfqpoint{1.618746in}{3.087461in}}%
\pgfpathlineto{\pgfqpoint{1.618962in}{3.082696in}}%
\pgfpathlineto{\pgfqpoint{1.619609in}{3.085612in}}%
\pgfpathlineto{\pgfqpoint{1.620256in}{3.072083in}}%
\pgfpathlineto{\pgfqpoint{1.621120in}{3.089028in}}%
\pgfpathlineto{\pgfqpoint{1.621336in}{3.084820in}}%
\pgfpathlineto{\pgfqpoint{1.621983in}{3.072549in}}%
\pgfpathlineto{\pgfqpoint{1.622199in}{3.085984in}}%
\pgfpathlineto{\pgfqpoint{1.622846in}{3.074366in}}%
\pgfpathlineto{\pgfqpoint{1.623062in}{3.088193in}}%
\pgfpathlineto{\pgfqpoint{1.623925in}{3.073720in}}%
\pgfpathlineto{\pgfqpoint{1.624141in}{3.088050in}}%
\pgfpathlineto{\pgfqpoint{1.625004in}{3.074746in}}%
\pgfpathlineto{\pgfqpoint{1.625220in}{3.089584in}}%
\pgfpathlineto{\pgfqpoint{1.626083in}{3.077482in}}%
\pgfpathlineto{\pgfqpoint{1.626299in}{3.074620in}}%
\pgfpathlineto{\pgfqpoint{1.626515in}{3.090083in}}%
\pgfpathlineto{\pgfqpoint{1.627378in}{3.079481in}}%
\pgfpathlineto{\pgfqpoint{1.627810in}{3.074587in}}%
\pgfpathlineto{\pgfqpoint{1.628026in}{3.090792in}}%
\pgfpathlineto{\pgfqpoint{1.628889in}{3.082011in}}%
\pgfpathlineto{\pgfqpoint{1.629536in}{3.076161in}}%
\pgfpathlineto{\pgfqpoint{1.629752in}{3.093233in}}%
\pgfpathlineto{\pgfqpoint{1.630615in}{3.086615in}}%
\pgfpathlineto{\pgfqpoint{1.632557in}{3.075993in}}%
\pgfpathlineto{\pgfqpoint{1.632773in}{3.094631in}}%
\pgfpathlineto{\pgfqpoint{1.633636in}{3.092042in}}%
\pgfpathlineto{\pgfqpoint{1.635363in}{3.090534in}}%
\pgfpathlineto{\pgfqpoint{1.636658in}{3.092673in}}%
\pgfpathlineto{\pgfqpoint{1.638600in}{3.101249in}}%
\pgfpathlineto{\pgfqpoint{1.641405in}{3.125261in}}%
\pgfpathlineto{\pgfqpoint{1.645074in}{3.177915in}}%
\pgfpathlineto{\pgfqpoint{1.651117in}{3.274043in}}%
\pgfpathlineto{\pgfqpoint{1.651980in}{3.254770in}}%
\pgfpathlineto{\pgfqpoint{1.652196in}{3.261529in}}%
\pgfpathlineto{\pgfqpoint{1.652627in}{3.275307in}}%
\pgfpathlineto{\pgfqpoint{1.652843in}{3.259513in}}%
\pgfpathlineto{\pgfqpoint{1.653275in}{3.273882in}}%
\pgfpathlineto{\pgfqpoint{1.654138in}{3.257847in}}%
\pgfpathlineto{\pgfqpoint{1.654354in}{3.265580in}}%
\pgfpathlineto{\pgfqpoint{1.654785in}{3.258200in}}%
\pgfpathlineto{\pgfqpoint{1.655217in}{3.274342in}}%
\pgfpathlineto{\pgfqpoint{1.655433in}{3.259344in}}%
\pgfpathlineto{\pgfqpoint{1.655865in}{3.276075in}}%
\pgfpathlineto{\pgfqpoint{1.656296in}{3.269895in}}%
\pgfpathlineto{\pgfqpoint{1.656512in}{3.278598in}}%
\pgfpathlineto{\pgfqpoint{1.656728in}{3.264002in}}%
\pgfpathlineto{\pgfqpoint{1.656944in}{3.272913in}}%
\pgfpathlineto{\pgfqpoint{1.657591in}{3.276788in}}%
\pgfpathlineto{\pgfqpoint{1.658238in}{3.257854in}}%
\pgfpathlineto{\pgfqpoint{1.659749in}{3.279763in}}%
\pgfpathlineto{\pgfqpoint{1.660828in}{3.260584in}}%
\pgfpathlineto{\pgfqpoint{1.661691in}{3.280428in}}%
\pgfpathlineto{\pgfqpoint{1.661260in}{3.258297in}}%
\pgfpathlineto{\pgfqpoint{1.662123in}{3.278834in}}%
\pgfpathlineto{\pgfqpoint{1.663202in}{3.264235in}}%
\pgfpathlineto{\pgfqpoint{1.663418in}{3.276153in}}%
\pgfpathlineto{\pgfqpoint{1.664065in}{3.263788in}}%
\pgfpathlineto{\pgfqpoint{1.664281in}{3.276108in}}%
\pgfpathlineto{\pgfqpoint{1.664497in}{3.264085in}}%
\pgfpathlineto{\pgfqpoint{1.665144in}{3.277446in}}%
\pgfpathlineto{\pgfqpoint{1.665360in}{3.265715in}}%
\pgfpathlineto{\pgfqpoint{1.666439in}{3.282030in}}%
\pgfpathlineto{\pgfqpoint{1.666871in}{3.259530in}}%
\pgfpathlineto{\pgfqpoint{1.667734in}{3.264997in}}%
\pgfpathlineto{\pgfqpoint{1.668381in}{3.282439in}}%
\pgfpathlineto{\pgfqpoint{1.668597in}{3.271807in}}%
\pgfpathlineto{\pgfqpoint{1.668813in}{3.261268in}}%
\pgfpathlineto{\pgfqpoint{1.669460in}{3.280082in}}%
\pgfpathlineto{\pgfqpoint{1.669676in}{3.269824in}}%
\pgfpathlineto{\pgfqpoint{1.670324in}{3.264570in}}%
\pgfpathlineto{\pgfqpoint{1.670971in}{3.285249in}}%
\pgfpathlineto{\pgfqpoint{1.672050in}{3.262563in}}%
\pgfpathlineto{\pgfqpoint{1.672697in}{3.285381in}}%
\pgfpathlineto{\pgfqpoint{1.673345in}{3.283587in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{3.265182in}}%
\pgfpathlineto{\pgfqpoint{1.675287in}{3.282564in}}%
\pgfpathlineto{\pgfqpoint{1.675503in}{3.274285in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{3.266093in}}%
\pgfpathlineto{\pgfqpoint{1.675934in}{3.283651in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{3.267608in}}%
\pgfpathlineto{\pgfqpoint{1.677229in}{3.287918in}}%
\pgfpathlineto{\pgfqpoint{1.677445in}{3.280276in}}%
\pgfpathlineto{\pgfqpoint{1.677877in}{3.265245in}}%
\pgfpathlineto{\pgfqpoint{1.678093in}{3.283710in}}%
\pgfpathlineto{\pgfqpoint{1.678524in}{3.269091in}}%
\pgfpathlineto{\pgfqpoint{1.678740in}{3.287816in}}%
\pgfpathlineto{\pgfqpoint{1.679387in}{3.266621in}}%
\pgfpathlineto{\pgfqpoint{1.679603in}{3.285700in}}%
\pgfpathlineto{\pgfqpoint{1.681114in}{3.265253in}}%
\pgfpathlineto{\pgfqpoint{1.682193in}{3.286403in}}%
\pgfpathlineto{\pgfqpoint{1.683056in}{3.288907in}}%
\pgfpathlineto{\pgfqpoint{1.683919in}{3.266212in}}%
\pgfpathlineto{\pgfqpoint{1.684135in}{3.287032in}}%
\pgfpathlineto{\pgfqpoint{1.684998in}{3.265643in}}%
\pgfpathlineto{\pgfqpoint{1.685214in}{3.286852in}}%
\pgfpathlineto{\pgfqpoint{1.686077in}{3.266729in}}%
\pgfpathlineto{\pgfqpoint{1.687372in}{3.291358in}}%
\pgfpathlineto{\pgfqpoint{1.688451in}{3.269383in}}%
\pgfpathlineto{\pgfqpoint{1.688667in}{3.291747in}}%
\pgfpathlineto{\pgfqpoint{1.689530in}{3.275431in}}%
\pgfpathlineto{\pgfqpoint{1.689962in}{3.267659in}}%
\pgfpathlineto{\pgfqpoint{1.690178in}{3.290492in}}%
\pgfpathlineto{\pgfqpoint{1.691041in}{3.275756in}}%
\pgfpathlineto{\pgfqpoint{1.691473in}{3.268754in}}%
\pgfpathlineto{\pgfqpoint{1.691688in}{3.292024in}}%
\pgfpathlineto{\pgfqpoint{1.692552in}{3.278772in}}%
\pgfpathlineto{\pgfqpoint{1.693199in}{3.269435in}}%
\pgfpathlineto{\pgfqpoint{1.693415in}{3.293171in}}%
\pgfpathlineto{\pgfqpoint{1.694278in}{3.281522in}}%
\pgfpathlineto{\pgfqpoint{1.695357in}{3.268150in}}%
\pgfpathlineto{\pgfqpoint{1.695573in}{3.292416in}}%
\pgfpathlineto{\pgfqpoint{1.696436in}{3.282628in}}%
\pgfpathlineto{\pgfqpoint{1.697731in}{3.269363in}}%
\pgfpathlineto{\pgfqpoint{1.697947in}{3.294131in}}%
\pgfpathlineto{\pgfqpoint{1.698810in}{3.286154in}}%
\pgfpathlineto{\pgfqpoint{1.700968in}{3.269025in}}%
\pgfpathlineto{\pgfqpoint{1.701184in}{3.294342in}}%
\pgfpathlineto{\pgfqpoint{1.702047in}{3.288453in}}%
\pgfpathlineto{\pgfqpoint{1.705500in}{3.269681in}}%
\pgfpathlineto{\pgfqpoint{1.705716in}{3.295478in}}%
\pgfpathlineto{\pgfqpoint{1.706579in}{3.291665in}}%
\pgfpathlineto{\pgfqpoint{1.712406in}{3.271871in}}%
\pgfpathlineto{\pgfqpoint{1.713053in}{3.269977in}}%
\pgfpathlineto{\pgfqpoint{1.713269in}{3.295770in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{3.292339in}}%
\pgfpathlineto{\pgfqpoint{1.720175in}{3.269927in}}%
\pgfpathlineto{\pgfqpoint{1.720391in}{3.294743in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{3.290102in}}%
\pgfpathlineto{\pgfqpoint{1.724491in}{3.268891in}}%
\pgfpathlineto{\pgfqpoint{1.724707in}{3.292655in}}%
\pgfpathlineto{\pgfqpoint{1.725570in}{3.285480in}}%
\pgfpathlineto{\pgfqpoint{1.727296in}{3.269358in}}%
\pgfpathlineto{\pgfqpoint{1.727512in}{3.292257in}}%
\pgfpathlineto{\pgfqpoint{1.728375in}{3.282884in}}%
\pgfpathlineto{\pgfqpoint{1.729454in}{3.270194in}}%
\pgfpathlineto{\pgfqpoint{1.729670in}{3.292334in}}%
\pgfpathlineto{\pgfqpoint{1.730533in}{3.280989in}}%
\pgfpathlineto{\pgfqpoint{1.731397in}{3.268876in}}%
\pgfpathlineto{\pgfqpoint{1.731613in}{3.290273in}}%
\pgfpathlineto{\pgfqpoint{1.732476in}{3.276972in}}%
\pgfpathlineto{\pgfqpoint{1.732907in}{3.270010in}}%
\pgfpathlineto{\pgfqpoint{1.733123in}{3.290784in}}%
\pgfpathlineto{\pgfqpoint{1.733986in}{3.275822in}}%
\pgfpathlineto{\pgfqpoint{1.734418in}{3.268013in}}%
\pgfpathlineto{\pgfqpoint{1.734634in}{3.288135in}}%
\pgfpathlineto{\pgfqpoint{1.735497in}{3.271434in}}%
\pgfpathlineto{\pgfqpoint{1.735713in}{3.267115in}}%
\pgfpathlineto{\pgfqpoint{1.737008in}{3.287402in}}%
\pgfpathlineto{\pgfqpoint{1.738950in}{3.265184in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{3.283905in}}%
\pgfpathlineto{\pgfqpoint{1.741540in}{3.264701in}}%
\pgfpathlineto{\pgfqpoint{1.742403in}{3.284661in}}%
\pgfpathlineto{\pgfqpoint{1.742619in}{3.277975in}}%
\pgfpathlineto{\pgfqpoint{1.743050in}{3.264402in}}%
\pgfpathlineto{\pgfqpoint{1.743266in}{3.280219in}}%
\pgfpathlineto{\pgfqpoint{1.743698in}{3.266154in}}%
\pgfpathlineto{\pgfqpoint{1.744561in}{3.282147in}}%
\pgfpathlineto{\pgfqpoint{1.744777in}{3.274653in}}%
\pgfpathlineto{\pgfqpoint{1.745208in}{3.281822in}}%
\pgfpathlineto{\pgfqpoint{1.745640in}{3.266267in}}%
\pgfpathlineto{\pgfqpoint{1.745856in}{3.280633in}}%
\pgfpathlineto{\pgfqpoint{1.746287in}{3.264577in}}%
\pgfpathlineto{\pgfqpoint{1.746719in}{3.270332in}}%
\pgfpathlineto{\pgfqpoint{1.746935in}{3.262017in}}%
\pgfpathlineto{\pgfqpoint{1.747151in}{3.275647in}}%
\pgfpathlineto{\pgfqpoint{1.747366in}{3.267151in}}%
\pgfpathlineto{\pgfqpoint{1.747582in}{3.280521in}}%
\pgfpathlineto{\pgfqpoint{1.748014in}{3.263094in}}%
\pgfpathlineto{\pgfqpoint{1.748661in}{3.279900in}}%
\pgfpathlineto{\pgfqpoint{1.749093in}{3.261603in}}%
\pgfpathlineto{\pgfqpoint{1.749956in}{3.267158in}}%
\pgfpathlineto{\pgfqpoint{1.750603in}{3.280847in}}%
\pgfpathlineto{\pgfqpoint{1.750819in}{3.270935in}}%
\pgfpathlineto{\pgfqpoint{1.751035in}{3.260952in}}%
\pgfpathlineto{\pgfqpoint{1.751682in}{3.272935in}}%
\pgfpathlineto{\pgfqpoint{1.751898in}{3.262588in}}%
\pgfpathlineto{\pgfqpoint{1.752114in}{3.273268in}}%
\pgfpathlineto{\pgfqpoint{1.752762in}{3.262448in}}%
\pgfpathlineto{\pgfqpoint{1.752977in}{3.272605in}}%
\pgfpathlineto{\pgfqpoint{1.753625in}{3.260538in}}%
\pgfpathlineto{\pgfqpoint{1.753841in}{3.270170in}}%
\pgfpathlineto{\pgfqpoint{1.754056in}{3.279652in}}%
\pgfpathlineto{\pgfqpoint{1.754704in}{3.265975in}}%
\pgfpathlineto{\pgfqpoint{1.754920in}{3.274935in}}%
\pgfpathlineto{\pgfqpoint{1.755567in}{3.260021in}}%
\pgfpathlineto{\pgfqpoint{1.755783in}{3.268461in}}%
\pgfpathlineto{\pgfqpoint{1.755999in}{3.276752in}}%
\pgfpathlineto{\pgfqpoint{1.756646in}{3.260245in}}%
\pgfpathlineto{\pgfqpoint{1.757078in}{3.275644in}}%
\pgfpathlineto{\pgfqpoint{1.757725in}{3.257556in}}%
\pgfpathlineto{\pgfqpoint{1.758372in}{3.258536in}}%
\pgfpathlineto{\pgfqpoint{1.758804in}{3.271807in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{3.258434in}}%
\pgfpathlineto{\pgfqpoint{1.759452in}{3.270904in}}%
\pgfpathlineto{\pgfqpoint{1.759667in}{3.257256in}}%
\pgfpathlineto{\pgfqpoint{1.760315in}{3.274550in}}%
\pgfpathlineto{\pgfqpoint{1.760531in}{3.260526in}}%
\pgfpathlineto{\pgfqpoint{1.761178in}{3.256826in}}%
\pgfpathlineto{\pgfqpoint{1.761825in}{3.271327in}}%
\pgfpathlineto{\pgfqpoint{1.762041in}{3.256664in}}%
\pgfpathlineto{\pgfqpoint{1.762689in}{3.269573in}}%
\pgfpathlineto{\pgfqpoint{1.762904in}{3.273594in}}%
\pgfpathlineto{\pgfqpoint{1.763120in}{3.258468in}}%
\pgfpathlineto{\pgfqpoint{1.763768in}{3.269381in}}%
\pgfpathlineto{\pgfqpoint{1.763983in}{3.272741in}}%
\pgfpathlineto{\pgfqpoint{1.764199in}{3.257159in}}%
\pgfpathlineto{\pgfqpoint{1.765062in}{3.268809in}}%
\pgfpathlineto{\pgfqpoint{1.765278in}{3.271379in}}%
\pgfpathlineto{\pgfqpoint{1.765494in}{3.255254in}}%
\pgfpathlineto{\pgfqpoint{1.766357in}{3.263776in}}%
\pgfpathlineto{\pgfqpoint{1.767436in}{3.271416in}}%
\pgfpathlineto{\pgfqpoint{1.767652in}{3.254393in}}%
\pgfpathlineto{\pgfqpoint{1.768515in}{3.257738in}}%
\pgfpathlineto{\pgfqpoint{1.769594in}{3.259004in}}%
\pgfpathlineto{\pgfqpoint{1.770026in}{3.258614in}}%
\pgfpathlineto{\pgfqpoint{1.771321in}{3.254423in}}%
\pgfpathlineto{\pgfqpoint{1.773479in}{3.237589in}}%
\pgfpathlineto{\pgfqpoint{1.776500in}{3.194145in}}%
\pgfpathlineto{\pgfqpoint{1.780601in}{3.100287in}}%
\pgfpathlineto{\pgfqpoint{1.782111in}{3.071728in}}%
\pgfpathlineto{\pgfqpoint{1.782543in}{3.073639in}}%
\pgfpathlineto{\pgfqpoint{1.783622in}{3.083798in}}%
\pgfpathlineto{\pgfqpoint{1.784053in}{3.083884in}}%
\pgfpathlineto{\pgfqpoint{1.784701in}{3.075530in}}%
\pgfpathlineto{\pgfqpoint{1.784917in}{3.082561in}}%
\pgfpathlineto{\pgfqpoint{1.785564in}{3.072804in}}%
\pgfpathlineto{\pgfqpoint{1.785780in}{3.079279in}}%
\pgfpathlineto{\pgfqpoint{1.786427in}{3.068149in}}%
\pgfpathlineto{\pgfqpoint{1.786859in}{3.079860in}}%
\pgfpathlineto{\pgfqpoint{1.787075in}{3.070780in}}%
\pgfpathlineto{\pgfqpoint{1.787506in}{3.081663in}}%
\pgfpathlineto{\pgfqpoint{1.787938in}{3.077380in}}%
\pgfpathlineto{\pgfqpoint{1.788801in}{3.067466in}}%
\pgfpathlineto{\pgfqpoint{1.789017in}{3.071912in}}%
\pgfpathlineto{\pgfqpoint{1.789449in}{3.080385in}}%
\pgfpathlineto{\pgfqpoint{1.789664in}{3.070107in}}%
\pgfpathlineto{\pgfqpoint{1.790096in}{3.077802in}}%
\pgfpathlineto{\pgfqpoint{1.791175in}{3.066480in}}%
\pgfpathlineto{\pgfqpoint{1.792038in}{3.077771in}}%
\pgfpathlineto{\pgfqpoint{1.792254in}{3.066355in}}%
\pgfpathlineto{\pgfqpoint{1.793333in}{3.077029in}}%
\pgfpathlineto{\pgfqpoint{1.793549in}{3.065064in}}%
\pgfpathlineto{\pgfqpoint{1.794412in}{3.070931in}}%
\pgfpathlineto{\pgfqpoint{1.795923in}{3.076511in}}%
\pgfpathlineto{\pgfqpoint{1.797218in}{3.063464in}}%
\pgfpathlineto{\pgfqpoint{1.798512in}{3.059687in}}%
\pgfpathlineto{\pgfqpoint{1.798728in}{3.071690in}}%
\pgfpathlineto{\pgfqpoint{1.799591in}{3.066447in}}%
\pgfpathlineto{\pgfqpoint{1.800455in}{3.059500in}}%
\pgfpathlineto{\pgfqpoint{1.800671in}{3.070257in}}%
\pgfpathlineto{\pgfqpoint{1.801534in}{3.061152in}}%
\pgfpathlineto{\pgfqpoint{1.801750in}{3.058622in}}%
\pgfpathlineto{\pgfqpoint{1.801965in}{3.068575in}}%
\pgfpathlineto{\pgfqpoint{1.802613in}{3.060027in}}%
\pgfpathlineto{\pgfqpoint{1.802829in}{3.069451in}}%
\pgfpathlineto{\pgfqpoint{1.803476in}{3.059672in}}%
\pgfpathlineto{\pgfqpoint{1.803692in}{3.068579in}}%
\pgfpathlineto{\pgfqpoint{1.804339in}{3.057600in}}%
\pgfpathlineto{\pgfqpoint{1.804987in}{3.057992in}}%
\pgfpathlineto{\pgfqpoint{1.805202in}{3.066016in}}%
\pgfpathlineto{\pgfqpoint{1.805634in}{3.057424in}}%
\pgfpathlineto{\pgfqpoint{1.806066in}{3.060538in}}%
\pgfpathlineto{\pgfqpoint{1.806281in}{3.055911in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{3.065421in}}%
\pgfpathlineto{\pgfqpoint{1.807145in}{3.060408in}}%
\pgfpathlineto{\pgfqpoint{1.807361in}{3.067208in}}%
\pgfpathlineto{\pgfqpoint{1.807792in}{3.056721in}}%
\pgfpathlineto{\pgfqpoint{1.808008in}{3.063170in}}%
\pgfpathlineto{\pgfqpoint{1.808224in}{3.057699in}}%
\pgfpathlineto{\pgfqpoint{1.808871in}{3.064236in}}%
\pgfpathlineto{\pgfqpoint{1.809087in}{3.058401in}}%
\pgfpathlineto{\pgfqpoint{1.809303in}{3.064149in}}%
\pgfpathlineto{\pgfqpoint{1.809950in}{3.057466in}}%
\pgfpathlineto{\pgfqpoint{1.810166in}{3.062759in}}%
\pgfpathlineto{\pgfqpoint{1.810813in}{3.054933in}}%
\pgfpathlineto{\pgfqpoint{1.811029in}{3.059782in}}%
\pgfpathlineto{\pgfqpoint{1.811245in}{3.064513in}}%
\pgfpathlineto{\pgfqpoint{1.811892in}{3.055270in}}%
\pgfpathlineto{\pgfqpoint{1.812108in}{3.059570in}}%
\pgfpathlineto{\pgfqpoint{1.812324in}{3.063755in}}%
\pgfpathlineto{\pgfqpoint{1.812540in}{3.056541in}}%
\pgfpathlineto{\pgfqpoint{1.812756in}{3.060515in}}%
\pgfpathlineto{\pgfqpoint{1.813619in}{3.052942in}}%
\pgfpathlineto{\pgfqpoint{1.813403in}{3.060562in}}%
\pgfpathlineto{\pgfqpoint{1.813835in}{3.056393in}}%
\pgfpathlineto{\pgfqpoint{1.814266in}{3.062965in}}%
\pgfpathlineto{\pgfqpoint{1.814482in}{3.055021in}}%
\pgfpathlineto{\pgfqpoint{1.814914in}{3.060978in}}%
\pgfpathlineto{\pgfqpoint{1.815993in}{3.052186in}}%
\pgfpathlineto{\pgfqpoint{1.816856in}{3.060883in}}%
\pgfpathlineto{\pgfqpoint{1.817072in}{3.052017in}}%
\pgfpathlineto{\pgfqpoint{1.818367in}{3.061547in}}%
\pgfpathlineto{\pgfqpoint{1.818582in}{3.052165in}}%
\pgfpathlineto{\pgfqpoint{1.819446in}{3.056256in}}%
\pgfpathlineto{\pgfqpoint{1.821604in}{3.059982in}}%
\pgfpathlineto{\pgfqpoint{1.822683in}{3.058499in}}%
\pgfpathlineto{\pgfqpoint{1.824625in}{3.050487in}}%
\pgfpathlineto{\pgfqpoint{1.827431in}{3.027441in}}%
\pgfpathlineto{\pgfqpoint{1.831315in}{2.974965in}}%
\pgfpathlineto{\pgfqpoint{1.832178in}{2.969682in}}%
\pgfpathlineto{\pgfqpoint{1.831747in}{2.977174in}}%
\pgfpathlineto{\pgfqpoint{1.832610in}{2.971276in}}%
\pgfpathlineto{\pgfqpoint{1.832826in}{2.976612in}}%
\pgfpathlineto{\pgfqpoint{1.833257in}{2.968428in}}%
\pgfpathlineto{\pgfqpoint{1.833473in}{2.973508in}}%
\pgfpathlineto{\pgfqpoint{1.833689in}{2.969248in}}%
\pgfpathlineto{\pgfqpoint{1.834336in}{2.974495in}}%
\pgfpathlineto{\pgfqpoint{1.834552in}{2.969964in}}%
\pgfpathlineto{\pgfqpoint{1.834768in}{2.974532in}}%
\pgfpathlineto{\pgfqpoint{1.835415in}{2.969476in}}%
\pgfpathlineto{\pgfqpoint{1.835631in}{2.973712in}}%
\pgfpathlineto{\pgfqpoint{1.836710in}{2.966551in}}%
\pgfpathlineto{\pgfqpoint{1.837142in}{2.973973in}}%
\pgfpathlineto{\pgfqpoint{1.838005in}{2.969989in}}%
\pgfpathlineto{\pgfqpoint{1.838437in}{2.967591in}}%
\pgfpathlineto{\pgfqpoint{1.838868in}{2.973756in}}%
\pgfpathlineto{\pgfqpoint{1.839731in}{2.967577in}}%
\pgfpathlineto{\pgfqpoint{1.839947in}{2.970244in}}%
\pgfpathlineto{\pgfqpoint{1.840379in}{2.966627in}}%
\pgfpathlineto{\pgfqpoint{1.841026in}{2.973728in}}%
\pgfpathlineto{\pgfqpoint{1.842105in}{2.966857in}}%
\pgfpathlineto{\pgfqpoint{1.842753in}{2.972225in}}%
\pgfpathlineto{\pgfqpoint{1.842969in}{2.965347in}}%
\pgfpathlineto{\pgfqpoint{1.843400in}{2.968441in}}%
\pgfpathlineto{\pgfqpoint{1.844048in}{2.972546in}}%
\pgfpathlineto{\pgfqpoint{1.844263in}{2.965346in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{2.969609in}}%
\pgfpathlineto{\pgfqpoint{1.845774in}{2.972089in}}%
\pgfpathlineto{\pgfqpoint{1.845990in}{2.964477in}}%
\pgfpathlineto{\pgfqpoint{1.846853in}{2.966630in}}%
\pgfpathlineto{\pgfqpoint{1.848580in}{2.967844in}}%
\pgfpathlineto{\pgfqpoint{1.850090in}{2.965650in}}%
\pgfpathlineto{\pgfqpoint{1.851817in}{2.959593in}}%
\pgfpathlineto{\pgfqpoint{1.852032in}{2.966529in}}%
\pgfpathlineto{\pgfqpoint{1.852896in}{2.961870in}}%
\pgfpathlineto{\pgfqpoint{1.853327in}{2.959211in}}%
\pgfpathlineto{\pgfqpoint{1.853543in}{2.965655in}}%
\pgfpathlineto{\pgfqpoint{1.854622in}{2.965539in}}%
\pgfpathlineto{\pgfqpoint{1.856349in}{2.957815in}}%
\pgfpathlineto{\pgfqpoint{1.857212in}{2.964138in}}%
\pgfpathlineto{\pgfqpoint{1.857428in}{2.961761in}}%
\pgfpathlineto{\pgfqpoint{1.857859in}{2.964453in}}%
\pgfpathlineto{\pgfqpoint{1.858291in}{2.959348in}}%
\pgfpathlineto{\pgfqpoint{1.858507in}{2.964276in}}%
\pgfpathlineto{\pgfqpoint{1.858938in}{2.958873in}}%
\pgfpathlineto{\pgfqpoint{1.859370in}{2.960790in}}%
\pgfpathlineto{\pgfqpoint{1.860233in}{2.963944in}}%
\pgfpathlineto{\pgfqpoint{1.860665in}{2.957767in}}%
\pgfpathlineto{\pgfqpoint{1.861744in}{2.963674in}}%
\pgfpathlineto{\pgfqpoint{1.862175in}{2.956842in}}%
\pgfpathlineto{\pgfqpoint{1.863039in}{2.957278in}}%
\pgfpathlineto{\pgfqpoint{1.863254in}{2.960897in}}%
\pgfpathlineto{\pgfqpoint{1.863902in}{2.956899in}}%
\pgfpathlineto{\pgfqpoint{1.864118in}{2.960293in}}%
\pgfpathlineto{\pgfqpoint{1.864333in}{2.956409in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{2.962919in}}%
\pgfpathlineto{\pgfqpoint{1.864981in}{2.958901in}}%
\pgfpathlineto{\pgfqpoint{1.865844in}{2.956740in}}%
\pgfpathlineto{\pgfqpoint{1.866276in}{2.962490in}}%
\pgfpathlineto{\pgfqpoint{1.866923in}{2.956525in}}%
\pgfpathlineto{\pgfqpoint{1.867570in}{2.957230in}}%
\pgfpathlineto{\pgfqpoint{1.868649in}{2.962103in}}%
\pgfpathlineto{\pgfqpoint{1.869513in}{2.956771in}}%
\pgfpathlineto{\pgfqpoint{1.869729in}{2.958798in}}%
\pgfpathlineto{\pgfqpoint{1.870160in}{2.955785in}}%
\pgfpathlineto{\pgfqpoint{1.870808in}{2.961272in}}%
\pgfpathlineto{\pgfqpoint{1.871887in}{2.955753in}}%
\pgfpathlineto{\pgfqpoint{1.872534in}{2.960094in}}%
\pgfpathlineto{\pgfqpoint{1.872750in}{2.954662in}}%
\pgfpathlineto{\pgfqpoint{1.873397in}{2.958448in}}%
\pgfpathlineto{\pgfqpoint{1.873829in}{2.960735in}}%
\pgfpathlineto{\pgfqpoint{1.874045in}{2.955089in}}%
\pgfpathlineto{\pgfqpoint{1.874908in}{2.958951in}}%
\pgfpathlineto{\pgfqpoint{1.875339in}{2.960608in}}%
\pgfpathlineto{\pgfqpoint{1.875555in}{2.954722in}}%
\pgfpathlineto{\pgfqpoint{1.876419in}{2.957353in}}%
\pgfpathlineto{\pgfqpoint{1.877713in}{2.959991in}}%
\pgfpathlineto{\pgfqpoint{1.877929in}{2.953746in}}%
\pgfpathlineto{\pgfqpoint{1.879008in}{2.954612in}}%
\pgfpathlineto{\pgfqpoint{1.880735in}{2.953888in}}%
\pgfpathlineto{\pgfqpoint{1.882893in}{2.949490in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{2.937207in}}%
\pgfpathlineto{\pgfqpoint{1.890014in}{2.910034in}}%
\pgfpathlineto{\pgfqpoint{1.895409in}{2.857847in}}%
\pgfpathlineto{\pgfqpoint{1.902315in}{2.767643in}}%
\pgfpathlineto{\pgfqpoint{1.911163in}{2.620601in}}%
\pgfpathlineto{\pgfqpoint{1.914400in}{2.569412in}}%
\pgfpathlineto{\pgfqpoint{1.914832in}{2.570974in}}%
\pgfpathlineto{\pgfqpoint{1.915479in}{2.573116in}}%
\pgfpathlineto{\pgfqpoint{1.915695in}{2.568793in}}%
\pgfpathlineto{\pgfqpoint{1.916558in}{2.571192in}}%
\pgfpathlineto{\pgfqpoint{1.917422in}{2.573176in}}%
\pgfpathlineto{\pgfqpoint{1.917638in}{2.568681in}}%
\pgfpathlineto{\pgfqpoint{1.918501in}{2.570178in}}%
\pgfpathlineto{\pgfqpoint{1.921306in}{2.572342in}}%
\pgfpathlineto{\pgfqpoint{1.923464in}{2.571321in}}%
\pgfpathlineto{\pgfqpoint{1.926054in}{2.567194in}}%
\pgfpathlineto{\pgfqpoint{1.929507in}{2.557082in}}%
\pgfpathlineto{\pgfqpoint{1.934255in}{2.535295in}}%
\pgfpathlineto{\pgfqpoint{1.937060in}{2.518487in}}%
\pgfpathlineto{\pgfqpoint{1.937708in}{2.518758in}}%
\pgfpathlineto{\pgfqpoint{1.938571in}{2.521868in}}%
\pgfpathlineto{\pgfqpoint{1.938787in}{2.520337in}}%
\pgfpathlineto{\pgfqpoint{1.939218in}{2.521734in}}%
\pgfpathlineto{\pgfqpoint{1.939650in}{2.518558in}}%
\pgfpathlineto{\pgfqpoint{1.940297in}{2.518161in}}%
\pgfpathlineto{\pgfqpoint{1.940945in}{2.522066in}}%
\pgfpathlineto{\pgfqpoint{1.942024in}{2.522239in}}%
\pgfpathlineto{\pgfqpoint{1.942455in}{2.518641in}}%
\pgfpathlineto{\pgfqpoint{1.943103in}{2.521966in}}%
\pgfpathlineto{\pgfqpoint{1.943534in}{2.518213in}}%
\pgfpathlineto{\pgfqpoint{1.944613in}{2.521732in}}%
\pgfpathlineto{\pgfqpoint{1.945477in}{2.518106in}}%
\pgfpathlineto{\pgfqpoint{1.945045in}{2.522134in}}%
\pgfpathlineto{\pgfqpoint{1.945908in}{2.518378in}}%
\pgfpathlineto{\pgfqpoint{1.946987in}{2.520917in}}%
\pgfpathlineto{\pgfqpoint{1.948066in}{2.518710in}}%
\pgfpathlineto{\pgfqpoint{1.948282in}{2.520800in}}%
\pgfpathlineto{\pgfqpoint{1.948929in}{2.518378in}}%
\pgfpathlineto{\pgfqpoint{1.949145in}{2.520394in}}%
\pgfpathlineto{\pgfqpoint{1.949793in}{2.517788in}}%
\pgfpathlineto{\pgfqpoint{1.950008in}{2.519730in}}%
\pgfpathlineto{\pgfqpoint{1.950224in}{2.521652in}}%
\pgfpathlineto{\pgfqpoint{1.950872in}{2.518815in}}%
\pgfpathlineto{\pgfqpoint{1.951087in}{2.520665in}}%
\pgfpathlineto{\pgfqpoint{1.951735in}{2.517652in}}%
\pgfpathlineto{\pgfqpoint{1.951951in}{2.519432in}}%
\pgfpathlineto{\pgfqpoint{1.952814in}{2.517958in}}%
\pgfpathlineto{\pgfqpoint{1.953246in}{2.521323in}}%
\pgfpathlineto{\pgfqpoint{1.953893in}{2.517872in}}%
\pgfpathlineto{\pgfqpoint{1.954540in}{2.518468in}}%
\pgfpathlineto{\pgfqpoint{1.955188in}{2.522902in}}%
\pgfpathlineto{\pgfqpoint{1.954972in}{2.517403in}}%
\pgfpathlineto{\pgfqpoint{1.955404in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.955619in}{2.517598in}}%
\pgfpathlineto{\pgfqpoint{1.956051in}{2.520522in}}%
\pgfpathlineto{\pgfqpoint{1.956483in}{2.519248in}}%
\pgfpathlineto{\pgfqpoint{1.956914in}{2.517921in}}%
\pgfpathlineto{\pgfqpoint{1.957346in}{2.520647in}}%
\pgfpathlineto{\pgfqpoint{1.958209in}{2.517708in}}%
\pgfpathlineto{\pgfqpoint{1.958425in}{2.518983in}}%
\pgfpathlineto{\pgfqpoint{1.959072in}{2.522534in}}%
\pgfpathlineto{\pgfqpoint{1.958857in}{2.517405in}}%
\pgfpathlineto{\pgfqpoint{1.959504in}{2.520867in}}%
\pgfpathlineto{\pgfqpoint{1.960367in}{2.517380in}}%
\pgfpathlineto{\pgfqpoint{1.960583in}{2.522371in}}%
\pgfpathlineto{\pgfqpoint{1.961446in}{2.518613in}}%
\pgfpathlineto{\pgfqpoint{1.962094in}{2.517674in}}%
\pgfpathlineto{\pgfqpoint{1.962741in}{2.520615in}}%
\pgfpathlineto{\pgfqpoint{1.963820in}{2.517242in}}%
\pgfpathlineto{\pgfqpoint{1.965115in}{2.521947in}}%
\pgfpathlineto{\pgfqpoint{1.965978in}{2.517128in}}%
\pgfpathlineto{\pgfqpoint{1.966410in}{2.518417in}}%
\pgfpathlineto{\pgfqpoint{1.966841in}{2.519815in}}%
\pgfpathlineto{\pgfqpoint{1.967057in}{2.516572in}}%
\pgfpathlineto{\pgfqpoint{1.967273in}{2.520987in}}%
\pgfpathlineto{\pgfqpoint{1.967920in}{2.518984in}}%
\pgfpathlineto{\pgfqpoint{1.968352in}{2.520188in}}%
\pgfpathlineto{\pgfqpoint{1.968568in}{2.516877in}}%
\pgfpathlineto{\pgfqpoint{1.968784in}{2.521168in}}%
\pgfpathlineto{\pgfqpoint{1.969431in}{2.518908in}}%
\pgfpathlineto{\pgfqpoint{1.969863in}{2.519924in}}%
\pgfpathlineto{\pgfqpoint{1.970078in}{2.516546in}}%
\pgfpathlineto{\pgfqpoint{1.970726in}{2.521458in}}%
\pgfpathlineto{\pgfqpoint{1.970942in}{2.518042in}}%
\pgfpathlineto{\pgfqpoint{1.972021in}{2.520026in}}%
\pgfpathlineto{\pgfqpoint{1.972237in}{2.516558in}}%
\pgfpathlineto{\pgfqpoint{1.972884in}{2.521046in}}%
\pgfpathlineto{\pgfqpoint{1.973100in}{2.517541in}}%
\pgfpathlineto{\pgfqpoint{1.975258in}{2.519933in}}%
\pgfpathlineto{\pgfqpoint{1.975474in}{2.516335in}}%
\pgfpathlineto{\pgfqpoint{1.976121in}{2.520214in}}%
\pgfpathlineto{\pgfqpoint{1.976337in}{2.516581in}}%
\pgfpathlineto{\pgfqpoint{1.976984in}{2.520302in}}%
\pgfpathlineto{\pgfqpoint{1.977416in}{2.520276in}}%
\pgfpathlineto{\pgfqpoint{1.978495in}{2.516371in}}%
\pgfpathlineto{\pgfqpoint{1.978711in}{2.519918in}}%
\pgfpathlineto{\pgfqpoint{1.978927in}{2.516190in}}%
\pgfpathlineto{\pgfqpoint{1.979790in}{2.519551in}}%
\pgfpathlineto{\pgfqpoint{1.983027in}{2.517280in}}%
\pgfpathlineto{\pgfqpoint{1.983243in}{2.520520in}}%
\pgfpathlineto{\pgfqpoint{1.983890in}{2.515946in}}%
\pgfpathlineto{\pgfqpoint{1.984106in}{2.519132in}}%
\pgfpathlineto{\pgfqpoint{1.985401in}{2.517227in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{2.520315in}}%
\pgfpathlineto{\pgfqpoint{1.985832in}{2.516351in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{2.518631in}}%
\pgfpathlineto{\pgfqpoint{1.987127in}{2.517386in}}%
\pgfpathlineto{\pgfqpoint{1.987343in}{2.520366in}}%
\pgfpathlineto{\pgfqpoint{1.987559in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{1.988206in}{2.518362in}}%
\pgfpathlineto{\pgfqpoint{1.988638in}{2.517382in}}%
\pgfpathlineto{\pgfqpoint{1.988854in}{2.520270in}}%
\pgfpathlineto{\pgfqpoint{1.989069in}{2.516207in}}%
\pgfpathlineto{\pgfqpoint{1.989717in}{2.517992in}}%
\pgfpathlineto{\pgfqpoint{1.989933in}{2.517439in}}%
\pgfpathlineto{\pgfqpoint{1.990148in}{2.520249in}}%
\pgfpathlineto{\pgfqpoint{1.990364in}{2.516148in}}%
\pgfpathlineto{\pgfqpoint{1.991012in}{2.517741in}}%
\pgfpathlineto{\pgfqpoint{1.991227in}{2.517131in}}%
\pgfpathlineto{\pgfqpoint{1.991659in}{2.515728in}}%
\pgfpathlineto{\pgfqpoint{1.992522in}{2.519806in}}%
\pgfpathlineto{\pgfqpoint{1.992738in}{2.515638in}}%
\pgfpathlineto{\pgfqpoint{1.993601in}{2.519500in}}%
\pgfpathlineto{\pgfqpoint{1.994680in}{2.515650in}}%
\pgfpathlineto{\pgfqpoint{1.994465in}{2.519871in}}%
\pgfpathlineto{\pgfqpoint{1.995112in}{2.517415in}}%
\pgfpathlineto{\pgfqpoint{1.995328in}{2.519928in}}%
\pgfpathlineto{\pgfqpoint{1.995544in}{2.515685in}}%
\pgfpathlineto{\pgfqpoint{1.996191in}{2.519832in}}%
\pgfpathlineto{\pgfqpoint{1.996407in}{2.515567in}}%
\pgfpathlineto{\pgfqpoint{1.997270in}{2.518723in}}%
\pgfpathlineto{\pgfqpoint{1.997917in}{2.519347in}}%
\pgfpathlineto{\pgfqpoint{1.998565in}{2.516634in}}%
\pgfpathlineto{\pgfqpoint{1.999428in}{2.519389in}}%
\pgfpathlineto{\pgfqpoint{1.999644in}{2.518434in}}%
\pgfpathlineto{\pgfqpoint{2.000076in}{2.516501in}}%
\pgfpathlineto{\pgfqpoint{2.000291in}{2.518751in}}%
\pgfpathlineto{\pgfqpoint{2.000723in}{2.516769in}}%
\pgfpathlineto{\pgfqpoint{2.001586in}{2.519137in}}%
\pgfpathlineto{\pgfqpoint{2.001802in}{2.518101in}}%
\pgfpathlineto{\pgfqpoint{2.002234in}{2.519208in}}%
\pgfpathlineto{\pgfqpoint{2.002665in}{2.517082in}}%
\pgfpathlineto{\pgfqpoint{2.002881in}{2.519199in}}%
\pgfpathlineto{\pgfqpoint{2.003744in}{2.518005in}}%
\pgfpathlineto{\pgfqpoint{2.004176in}{2.518946in}}%
\pgfpathlineto{\pgfqpoint{2.004607in}{2.516681in}}%
\pgfpathlineto{\pgfqpoint{2.005255in}{2.516393in}}%
\pgfpathlineto{\pgfqpoint{2.005902in}{2.519180in}}%
\pgfpathlineto{\pgfqpoint{2.006981in}{2.516305in}}%
\pgfpathlineto{\pgfqpoint{2.007413in}{2.516982in}}%
\pgfpathlineto{\pgfqpoint{2.008060in}{2.516368in}}%
\pgfpathlineto{\pgfqpoint{2.008708in}{2.518797in}}%
\pgfpathlineto{\pgfqpoint{2.009139in}{2.516224in}}%
\pgfpathlineto{\pgfqpoint{2.010003in}{2.517200in}}%
\pgfpathlineto{\pgfqpoint{2.010218in}{2.518970in}}%
\pgfpathlineto{\pgfqpoint{2.010650in}{2.516298in}}%
\pgfpathlineto{\pgfqpoint{2.010866in}{2.518040in}}%
\pgfpathlineto{\pgfqpoint{2.011082in}{2.516687in}}%
\pgfpathlineto{\pgfqpoint{2.011729in}{2.518745in}}%
\pgfpathlineto{\pgfqpoint{2.011945in}{2.517364in}}%
\pgfpathlineto{\pgfqpoint{2.012161in}{2.519047in}}%
\pgfpathlineto{\pgfqpoint{2.012592in}{2.516253in}}%
\pgfpathlineto{\pgfqpoint{2.012808in}{2.517909in}}%
\pgfpathlineto{\pgfqpoint{2.013024in}{2.516495in}}%
\pgfpathlineto{\pgfqpoint{2.013671in}{2.518324in}}%
\pgfpathlineto{\pgfqpoint{2.013887in}{2.516883in}}%
\pgfpathlineto{\pgfqpoint{2.014966in}{2.518707in}}%
\pgfpathlineto{\pgfqpoint{2.015398in}{2.518772in}}%
\pgfpathlineto{\pgfqpoint{2.016045in}{2.517301in}}%
\pgfpathlineto{\pgfqpoint{2.017124in}{2.518725in}}%
\pgfpathlineto{\pgfqpoint{2.018203in}{2.516954in}}%
\pgfpathlineto{\pgfqpoint{2.018419in}{2.518374in}}%
\pgfpathlineto{\pgfqpoint{2.019066in}{2.516607in}}%
\pgfpathlineto{\pgfqpoint{2.019282in}{2.517993in}}%
\pgfpathlineto{\pgfqpoint{2.020361in}{2.515870in}}%
\pgfpathlineto{\pgfqpoint{2.020793in}{2.518532in}}%
\pgfpathlineto{\pgfqpoint{2.021656in}{2.517833in}}%
\pgfpathlineto{\pgfqpoint{2.021872in}{2.516166in}}%
\pgfpathlineto{\pgfqpoint{2.022304in}{2.518710in}}%
\pgfpathlineto{\pgfqpoint{2.022519in}{2.517024in}}%
\pgfpathlineto{\pgfqpoint{2.023383in}{2.516107in}}%
\pgfpathlineto{\pgfqpoint{2.023814in}{2.518537in}}%
\pgfpathlineto{\pgfqpoint{2.024462in}{2.516272in}}%
\pgfpathlineto{\pgfqpoint{2.025109in}{2.516868in}}%
\pgfpathlineto{\pgfqpoint{2.025972in}{2.518530in}}%
\pgfpathlineto{\pgfqpoint{2.025541in}{2.516260in}}%
\pgfpathlineto{\pgfqpoint{2.026404in}{2.517866in}}%
\pgfpathlineto{\pgfqpoint{2.027051in}{2.518268in}}%
\pgfpathlineto{\pgfqpoint{2.027699in}{2.515723in}}%
\pgfpathlineto{\pgfqpoint{2.028778in}{2.518076in}}%
\pgfpathlineto{\pgfqpoint{2.028994in}{2.516228in}}%
\pgfpathlineto{\pgfqpoint{2.029425in}{2.518252in}}%
\pgfpathlineto{\pgfqpoint{2.029857in}{2.517382in}}%
\pgfpathlineto{\pgfqpoint{2.030288in}{2.516489in}}%
\pgfpathlineto{\pgfqpoint{2.030720in}{2.518423in}}%
\pgfpathlineto{\pgfqpoint{2.031367in}{2.515576in}}%
\pgfpathlineto{\pgfqpoint{2.031799in}{2.517438in}}%
\pgfpathlineto{\pgfqpoint{2.032231in}{2.516434in}}%
\pgfpathlineto{\pgfqpoint{2.032662in}{2.518237in}}%
\pgfpathlineto{\pgfqpoint{2.033525in}{2.516108in}}%
\pgfpathlineto{\pgfqpoint{2.033741in}{2.516971in}}%
\pgfpathlineto{\pgfqpoint{2.033957in}{2.517826in}}%
\pgfpathlineto{\pgfqpoint{2.034173in}{2.515860in}}%
\pgfpathlineto{\pgfqpoint{2.034605in}{2.517536in}}%
\pgfpathlineto{\pgfqpoint{2.034820in}{2.515557in}}%
\pgfpathlineto{\pgfqpoint{2.035468in}{2.517996in}}%
\pgfpathlineto{\pgfqpoint{2.035684in}{2.515998in}}%
\pgfpathlineto{\pgfqpoint{2.036331in}{2.515565in}}%
\pgfpathlineto{\pgfqpoint{2.036978in}{2.517860in}}%
\pgfpathlineto{\pgfqpoint{2.037194in}{2.515830in}}%
\pgfpathlineto{\pgfqpoint{2.037842in}{2.518043in}}%
\pgfpathlineto{\pgfqpoint{2.038057in}{2.515996in}}%
\pgfpathlineto{\pgfqpoint{2.039568in}{2.518116in}}%
\pgfpathlineto{\pgfqpoint{2.040647in}{2.515909in}}%
\pgfpathlineto{\pgfqpoint{2.041295in}{2.517806in}}%
\pgfpathlineto{\pgfqpoint{2.042158in}{2.517511in}}%
\pgfpathlineto{\pgfqpoint{2.042374in}{2.515378in}}%
\pgfpathlineto{\pgfqpoint{2.043237in}{2.517692in}}%
\pgfpathlineto{\pgfqpoint{2.043453in}{2.515539in}}%
\pgfpathlineto{\pgfqpoint{2.045395in}{2.517621in}}%
\pgfpathlineto{\pgfqpoint{2.045611in}{2.515428in}}%
\pgfpathlineto{\pgfqpoint{2.046474in}{2.517374in}}%
\pgfpathlineto{\pgfqpoint{2.046690in}{2.517844in}}%
\pgfpathlineto{\pgfqpoint{2.046905in}{2.515628in}}%
\pgfpathlineto{\pgfqpoint{2.047769in}{2.517430in}}%
\pgfpathlineto{\pgfqpoint{2.047985in}{2.517865in}}%
\pgfpathlineto{\pgfqpoint{2.048200in}{2.515626in}}%
\pgfpathlineto{\pgfqpoint{2.049064in}{2.517287in}}%
\pgfpathlineto{\pgfqpoint{2.049279in}{2.517687in}}%
\pgfpathlineto{\pgfqpoint{2.049495in}{2.515426in}}%
\pgfpathlineto{\pgfqpoint{2.050358in}{2.516949in}}%
\pgfpathlineto{\pgfqpoint{2.050790in}{2.517675in}}%
\pgfpathlineto{\pgfqpoint{2.051006in}{2.515389in}}%
\pgfpathlineto{\pgfqpoint{2.051869in}{2.516754in}}%
\pgfpathlineto{\pgfqpoint{2.052516in}{2.517716in}}%
\pgfpathlineto{\pgfqpoint{2.052732in}{2.515402in}}%
\pgfpathlineto{\pgfqpoint{2.053595in}{2.516589in}}%
\pgfpathlineto{\pgfqpoint{2.054459in}{2.517686in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{2.515341in}}%
\pgfpathlineto{\pgfqpoint{2.055538in}{2.516334in}}%
\pgfpathlineto{\pgfqpoint{2.056833in}{2.517659in}}%
\pgfpathlineto{\pgfqpoint{2.057048in}{2.515278in}}%
\pgfpathlineto{\pgfqpoint{2.057912in}{2.516039in}}%
\pgfpathlineto{\pgfqpoint{2.060070in}{2.517576in}}%
\pgfpathlineto{\pgfqpoint{2.060285in}{2.515148in}}%
\pgfpathlineto{\pgfqpoint{2.061149in}{2.515605in}}%
\pgfpathlineto{\pgfqpoint{2.065896in}{2.516716in}}%
\pgfpathlineto{\pgfqpoint{2.070644in}{2.515576in}}%
\pgfpathlineto{\pgfqpoint{2.075824in}{2.511964in}}%
\pgfpathlineto{\pgfqpoint{2.081866in}{2.504887in}}%
\pgfpathlineto{\pgfqpoint{2.083593in}{2.502337in}}%
\pgfpathlineto{\pgfqpoint{2.083808in}{2.504404in}}%
\pgfpathlineto{\pgfqpoint{2.084672in}{2.503025in}}%
\pgfpathlineto{\pgfqpoint{2.085103in}{2.502315in}}%
\pgfpathlineto{\pgfqpoint{2.085319in}{2.504345in}}%
\pgfpathlineto{\pgfqpoint{2.086182in}{2.502864in}}%
\pgfpathlineto{\pgfqpoint{2.086398in}{2.502485in}}%
\pgfpathlineto{\pgfqpoint{2.086614in}{2.504484in}}%
\pgfpathlineto{\pgfqpoint{2.087477in}{2.502916in}}%
\pgfpathlineto{\pgfqpoint{2.087693in}{2.502516in}}%
\pgfpathlineto{\pgfqpoint{2.087909in}{2.504483in}}%
\pgfpathlineto{\pgfqpoint{2.088772in}{2.502831in}}%
\pgfpathlineto{\pgfqpoint{2.089204in}{2.504346in}}%
\pgfpathlineto{\pgfqpoint{2.090283in}{2.502171in}}%
\pgfpathlineto{\pgfqpoint{2.091577in}{2.504142in}}%
\pgfpathlineto{\pgfqpoint{2.093520in}{2.502167in}}%
\pgfpathlineto{\pgfqpoint{2.094599in}{2.504304in}}%
\pgfpathlineto{\pgfqpoint{2.094814in}{2.503792in}}%
\pgfpathlineto{\pgfqpoint{2.096325in}{2.502434in}}%
\pgfpathlineto{\pgfqpoint{2.097404in}{2.504322in}}%
\pgfpathlineto{\pgfqpoint{2.099131in}{2.502107in}}%
\pgfpathlineto{\pgfqpoint{2.100210in}{2.503755in}}%
\pgfpathlineto{\pgfqpoint{2.100857in}{2.504244in}}%
\pgfpathlineto{\pgfqpoint{2.101504in}{2.502431in}}%
\pgfpathlineto{\pgfqpoint{2.101720in}{2.504089in}}%
\pgfpathlineto{\pgfqpoint{2.102368in}{2.502242in}}%
\pgfpathlineto{\pgfqpoint{2.102584in}{2.503882in}}%
\pgfpathlineto{\pgfqpoint{2.103231in}{2.502000in}}%
\pgfpathlineto{\pgfqpoint{2.103878in}{2.502347in}}%
\pgfpathlineto{\pgfqpoint{2.104094in}{2.503956in}}%
\pgfpathlineto{\pgfqpoint{2.104742in}{2.502014in}}%
\pgfpathlineto{\pgfqpoint{2.104957in}{2.503606in}}%
\pgfpathlineto{\pgfqpoint{2.105389in}{2.502291in}}%
\pgfpathlineto{\pgfqpoint{2.105605in}{2.503870in}}%
\pgfpathlineto{\pgfqpoint{2.106036in}{2.502538in}}%
\pgfpathlineto{\pgfqpoint{2.106252in}{2.504103in}}%
\pgfpathlineto{\pgfqpoint{2.106900in}{2.502077in}}%
\pgfpathlineto{\pgfqpoint{2.107115in}{2.503626in}}%
\pgfpathlineto{\pgfqpoint{2.108194in}{2.502405in}}%
\pgfpathlineto{\pgfqpoint{2.109058in}{2.504036in}}%
\pgfpathlineto{\pgfqpoint{2.109273in}{2.503328in}}%
\pgfpathlineto{\pgfqpoint{2.110353in}{2.501960in}}%
\pgfpathlineto{\pgfqpoint{2.111216in}{2.503456in}}%
\pgfpathlineto{\pgfqpoint{2.111432in}{2.502722in}}%
\pgfpathlineto{\pgfqpoint{2.111863in}{2.503443in}}%
\pgfpathlineto{\pgfqpoint{2.112295in}{2.501957in}}%
\pgfpathlineto{\pgfqpoint{2.113158in}{2.503334in}}%
\pgfpathlineto{\pgfqpoint{2.113374in}{2.502577in}}%
\pgfpathlineto{\pgfqpoint{2.113590in}{2.501817in}}%
\pgfpathlineto{\pgfqpoint{2.113805in}{2.503239in}}%
\pgfpathlineto{\pgfqpoint{2.114021in}{2.502474in}}%
\pgfpathlineto{\pgfqpoint{2.114237in}{2.503888in}}%
\pgfpathlineto{\pgfqpoint{2.114669in}{2.502345in}}%
\pgfpathlineto{\pgfqpoint{2.115100in}{2.502969in}}%
\pgfpathlineto{\pgfqpoint{2.115532in}{2.503580in}}%
\pgfpathlineto{\pgfqpoint{2.115963in}{2.502008in}}%
\pgfpathlineto{\pgfqpoint{2.116611in}{2.501800in}}%
\pgfpathlineto{\pgfqpoint{2.117258in}{2.503727in}}%
\pgfpathlineto{\pgfqpoint{2.118337in}{2.501839in}}%
\pgfpathlineto{\pgfqpoint{2.118769in}{2.502357in}}%
\pgfpathlineto{\pgfqpoint{2.119416in}{2.502037in}}%
\pgfpathlineto{\pgfqpoint{2.120064in}{2.503835in}}%
\pgfpathlineto{\pgfqpoint{2.121143in}{2.501776in}}%
\pgfpathlineto{\pgfqpoint{2.121574in}{2.502216in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{2.501788in}}%
\pgfpathlineto{\pgfqpoint{2.122869in}{2.503461in}}%
\pgfpathlineto{\pgfqpoint{2.123301in}{2.501730in}}%
\pgfpathlineto{\pgfqpoint{2.124164in}{2.502481in}}%
\pgfpathlineto{\pgfqpoint{2.124380in}{2.503718in}}%
\pgfpathlineto{\pgfqpoint{2.124812in}{2.501956in}}%
\pgfpathlineto{\pgfqpoint{2.125459in}{2.503516in}}%
\pgfpathlineto{\pgfqpoint{2.125891in}{2.501733in}}%
\pgfpathlineto{\pgfqpoint{2.126754in}{2.502346in}}%
\pgfpathlineto{\pgfqpoint{2.126970in}{2.503541in}}%
\pgfpathlineto{\pgfqpoint{2.127401in}{2.501728in}}%
\pgfpathlineto{\pgfqpoint{2.127617in}{2.502913in}}%
\pgfpathlineto{\pgfqpoint{2.127833in}{2.502001in}}%
\pgfpathlineto{\pgfqpoint{2.128480in}{2.503434in}}%
\pgfpathlineto{\pgfqpoint{2.128696in}{2.502514in}}%
\pgfpathlineto{\pgfqpoint{2.128912in}{2.503678in}}%
\pgfpathlineto{\pgfqpoint{2.129343in}{2.501827in}}%
\pgfpathlineto{\pgfqpoint{2.129559in}{2.502981in}}%
\pgfpathlineto{\pgfqpoint{2.129775in}{2.502051in}}%
\pgfpathlineto{\pgfqpoint{2.130423in}{2.503404in}}%
\pgfpathlineto{\pgfqpoint{2.130638in}{2.502465in}}%
\pgfpathlineto{\pgfqpoint{2.130854in}{2.503599in}}%
\pgfpathlineto{\pgfqpoint{2.131286in}{2.501712in}}%
\pgfpathlineto{\pgfqpoint{2.131502in}{2.502836in}}%
\pgfpathlineto{\pgfqpoint{2.131717in}{2.501888in}}%
\pgfpathlineto{\pgfqpoint{2.132365in}{2.503163in}}%
\pgfpathlineto{\pgfqpoint{2.132581in}{2.502207in}}%
\pgfpathlineto{\pgfqpoint{2.133660in}{2.503574in}}%
\pgfpathlineto{\pgfqpoint{2.134091in}{2.501636in}}%
\pgfpathlineto{\pgfqpoint{2.134954in}{2.501841in}}%
\pgfpathlineto{\pgfqpoint{2.136033in}{2.503061in}}%
\pgfpathlineto{\pgfqpoint{2.137113in}{2.502175in}}%
\pgfpathlineto{\pgfqpoint{2.138192in}{2.503262in}}%
\pgfpathlineto{\pgfqpoint{2.139271in}{2.502258in}}%
\pgfpathlineto{\pgfqpoint{2.140350in}{2.503217in}}%
\pgfpathlineto{\pgfqpoint{2.141429in}{2.502098in}}%
\pgfpathlineto{\pgfqpoint{2.142508in}{2.502932in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{2.501702in}}%
\pgfpathlineto{\pgfqpoint{2.144450in}{2.503473in}}%
\pgfpathlineto{\pgfqpoint{2.144018in}{2.501595in}}%
\pgfpathlineto{\pgfqpoint{2.144882in}{2.503345in}}%
\pgfpathlineto{\pgfqpoint{2.145961in}{2.501995in}}%
\pgfpathlineto{\pgfqpoint{2.146824in}{2.501671in}}%
\pgfpathlineto{\pgfqpoint{2.147255in}{2.503474in}}%
\pgfpathlineto{\pgfqpoint{2.148334in}{2.502007in}}%
\pgfpathlineto{\pgfqpoint{2.149198in}{2.501585in}}%
\pgfpathlineto{\pgfqpoint{2.149629in}{2.503326in}}%
\pgfpathlineto{\pgfqpoint{2.150708in}{2.501746in}}%
\pgfpathlineto{\pgfqpoint{2.151572in}{2.503184in}}%
\pgfpathlineto{\pgfqpoint{2.151140in}{2.501492in}}%
\pgfpathlineto{\pgfqpoint{2.152003in}{2.502911in}}%
\pgfpathlineto{\pgfqpoint{2.152651in}{2.501513in}}%
\pgfpathlineto{\pgfqpoint{2.153082in}{2.503167in}}%
\pgfpathlineto{\pgfqpoint{2.153298in}{2.502045in}}%
\pgfpathlineto{\pgfqpoint{2.154161in}{2.503367in}}%
\pgfpathlineto{\pgfqpoint{2.153730in}{2.501740in}}%
\pgfpathlineto{\pgfqpoint{2.154593in}{2.503045in}}%
\pgfpathlineto{\pgfqpoint{2.155240in}{2.501579in}}%
\pgfpathlineto{\pgfqpoint{2.155888in}{2.502029in}}%
\pgfpathlineto{\pgfqpoint{2.156751in}{2.503240in}}%
\pgfpathlineto{\pgfqpoint{2.156319in}{2.501675in}}%
\pgfpathlineto{\pgfqpoint{2.157182in}{2.502868in}}%
\pgfpathlineto{\pgfqpoint{2.157830in}{2.503257in}}%
\pgfpathlineto{\pgfqpoint{2.158477in}{2.501709in}}%
\pgfpathlineto{\pgfqpoint{2.159988in}{2.503135in}}%
\pgfpathlineto{\pgfqpoint{2.160635in}{2.501535in}}%
\pgfpathlineto{\pgfqpoint{2.161283in}{2.501823in}}%
\pgfpathlineto{\pgfqpoint{2.162793in}{2.503053in}}%
\pgfpathlineto{\pgfqpoint{2.163441in}{2.503276in}}%
\pgfpathlineto{\pgfqpoint{2.164088in}{2.501594in}}%
\pgfpathlineto{\pgfqpoint{2.165167in}{2.503153in}}%
\pgfpathlineto{\pgfqpoint{2.165815in}{2.501432in}}%
\pgfpathlineto{\pgfqpoint{2.166462in}{2.501573in}}%
\pgfpathlineto{\pgfqpoint{2.167541in}{2.503015in}}%
\pgfpathlineto{\pgfqpoint{2.168404in}{2.501889in}}%
\pgfpathlineto{\pgfqpoint{2.168620in}{2.502536in}}%
\pgfpathlineto{\pgfqpoint{2.168836in}{2.503180in}}%
\pgfpathlineto{\pgfqpoint{2.169052in}{2.501959in}}%
\pgfpathlineto{\pgfqpoint{2.169268in}{2.502599in}}%
\pgfpathlineto{\pgfqpoint{2.170131in}{2.501418in}}%
\pgfpathlineto{\pgfqpoint{2.170347in}{2.502047in}}%
\pgfpathlineto{\pgfqpoint{2.170778in}{2.501443in}}%
\pgfpathlineto{\pgfqpoint{2.171210in}{2.502684in}}%
\pgfpathlineto{\pgfqpoint{2.172073in}{2.501441in}}%
\pgfpathlineto{\pgfqpoint{2.172289in}{2.502049in}}%
\pgfpathlineto{\pgfqpoint{2.172721in}{2.501415in}}%
\pgfpathlineto{\pgfqpoint{2.173152in}{2.502615in}}%
\pgfpathlineto{\pgfqpoint{2.173368in}{2.501372in}}%
\pgfpathlineto{\pgfqpoint{2.174015in}{2.503149in}}%
\pgfpathlineto{\pgfqpoint{2.174231in}{2.501901in}}%
\pgfpathlineto{\pgfqpoint{2.175310in}{2.502975in}}%
\pgfpathlineto{\pgfqpoint{2.176173in}{2.501606in}}%
\pgfpathlineto{\pgfqpoint{2.176389in}{2.502172in}}%
\pgfpathlineto{\pgfqpoint{2.176821in}{2.501475in}}%
\pgfpathlineto{\pgfqpoint{2.177252in}{2.502594in}}%
\pgfpathlineto{\pgfqpoint{2.177468in}{2.501329in}}%
\pgfpathlineto{\pgfqpoint{2.178116in}{2.502984in}}%
\pgfpathlineto{\pgfqpoint{2.178332in}{2.501715in}}%
\pgfpathlineto{\pgfqpoint{2.179411in}{2.502607in}}%
\pgfpathlineto{\pgfqpoint{2.179626in}{2.501332in}}%
\pgfpathlineto{\pgfqpoint{2.180274in}{2.502924in}}%
\pgfpathlineto{\pgfqpoint{2.180490in}{2.501645in}}%
\pgfpathlineto{\pgfqpoint{2.181784in}{2.502959in}}%
\pgfpathlineto{\pgfqpoint{2.182648in}{2.501401in}}%
\pgfpathlineto{\pgfqpoint{2.182863in}{2.501906in}}%
\pgfpathlineto{\pgfqpoint{2.183295in}{2.502908in}}%
\pgfpathlineto{\pgfqpoint{2.183511in}{2.501614in}}%
\pgfpathlineto{\pgfqpoint{2.183942in}{2.502605in}}%
\pgfpathlineto{\pgfqpoint{2.184158in}{2.501308in}}%
\pgfpathlineto{\pgfqpoint{2.184806in}{2.502773in}}%
\pgfpathlineto{\pgfqpoint{2.185022in}{2.501473in}}%
\pgfpathlineto{\pgfqpoint{2.186532in}{2.503027in}}%
\pgfpathlineto{\pgfqpoint{2.187395in}{2.501339in}}%
\pgfpathlineto{\pgfqpoint{2.187611in}{2.501800in}}%
\pgfpathlineto{\pgfqpoint{2.188259in}{2.501402in}}%
\pgfpathlineto{\pgfqpoint{2.188906in}{2.502756in}}%
\pgfpathlineto{\pgfqpoint{2.189985in}{2.501447in}}%
\pgfpathlineto{\pgfqpoint{2.191496in}{2.502717in}}%
\pgfpathlineto{\pgfqpoint{2.192575in}{2.501320in}}%
\pgfpathlineto{\pgfqpoint{2.194301in}{2.502849in}}%
\pgfpathlineto{\pgfqpoint{2.195380in}{2.501359in}}%
\pgfpathlineto{\pgfqpoint{2.195596in}{2.501751in}}%
\pgfpathlineto{\pgfqpoint{2.197107in}{2.502714in}}%
\pgfpathlineto{\pgfqpoint{2.198401in}{2.501504in}}%
\pgfpathlineto{\pgfqpoint{2.200128in}{2.502676in}}%
\pgfpathlineto{\pgfqpoint{2.201423in}{2.501347in}}%
\pgfpathlineto{\pgfqpoint{2.203365in}{2.502673in}}%
\pgfpathlineto{\pgfqpoint{2.204660in}{2.501222in}}%
\pgfpathlineto{\pgfqpoint{2.206818in}{2.502644in}}%
\pgfpathlineto{\pgfqpoint{2.207034in}{2.501259in}}%
\pgfpathlineto{\pgfqpoint{2.207897in}{2.502453in}}%
\pgfpathlineto{\pgfqpoint{2.208329in}{2.501359in}}%
\pgfpathlineto{\pgfqpoint{2.209408in}{2.502799in}}%
\pgfpathlineto{\pgfqpoint{2.209623in}{2.501407in}}%
\pgfpathlineto{\pgfqpoint{2.210487in}{2.502525in}}%
\pgfpathlineto{\pgfqpoint{2.210918in}{2.501404in}}%
\pgfpathlineto{\pgfqpoint{2.211997in}{2.502750in}}%
\pgfpathlineto{\pgfqpoint{2.212213in}{2.501350in}}%
\pgfpathlineto{\pgfqpoint{2.213076in}{2.502394in}}%
\pgfpathlineto{\pgfqpoint{2.213508in}{2.501247in}}%
\pgfpathlineto{\pgfqpoint{2.214803in}{2.502749in}}%
\pgfpathlineto{\pgfqpoint{2.215019in}{2.501341in}}%
\pgfpathlineto{\pgfqpoint{2.215882in}{2.502307in}}%
\pgfpathlineto{\pgfqpoint{2.216313in}{2.502780in}}%
\pgfpathlineto{\pgfqpoint{2.216529in}{2.501367in}}%
\pgfpathlineto{\pgfqpoint{2.217824in}{2.502745in}}%
\pgfpathlineto{\pgfqpoint{2.218040in}{2.501328in}}%
\pgfpathlineto{\pgfqpoint{2.218903in}{2.502212in}}%
\pgfpathlineto{\pgfqpoint{2.219335in}{2.502645in}}%
\pgfpathlineto{\pgfqpoint{2.219551in}{2.501224in}}%
\pgfpathlineto{\pgfqpoint{2.220414in}{2.502068in}}%
\pgfpathlineto{\pgfqpoint{2.221061in}{2.502685in}}%
\pgfpathlineto{\pgfqpoint{2.221277in}{2.501260in}}%
\pgfpathlineto{\pgfqpoint{2.222140in}{2.502059in}}%
\pgfpathlineto{\pgfqpoint{2.222788in}{2.502642in}}%
\pgfpathlineto{\pgfqpoint{2.223003in}{2.501213in}}%
\pgfpathlineto{\pgfqpoint{2.223867in}{2.501967in}}%
\pgfpathlineto{\pgfqpoint{2.224730in}{2.502698in}}%
\pgfpathlineto{\pgfqpoint{2.224946in}{2.501264in}}%
\pgfpathlineto{\pgfqpoint{2.225809in}{2.501969in}}%
\pgfpathlineto{\pgfqpoint{2.226672in}{2.502651in}}%
\pgfpathlineto{\pgfqpoint{2.226888in}{2.501212in}}%
\pgfpathlineto{\pgfqpoint{2.227751in}{2.501869in}}%
\pgfpathlineto{\pgfqpoint{2.228830in}{2.502659in}}%
\pgfpathlineto{\pgfqpoint{2.229046in}{2.501215in}}%
\pgfpathlineto{\pgfqpoint{2.229909in}{2.501819in}}%
\pgfpathlineto{\pgfqpoint{2.231204in}{2.502684in}}%
\pgfpathlineto{\pgfqpoint{2.231420in}{2.501235in}}%
\pgfpathlineto{\pgfqpoint{2.232283in}{2.501782in}}%
\pgfpathlineto{\pgfqpoint{2.233794in}{2.502689in}}%
\pgfpathlineto{\pgfqpoint{2.234010in}{2.501234in}}%
\pgfpathlineto{\pgfqpoint{2.234873in}{2.501721in}}%
\pgfpathlineto{\pgfqpoint{2.236599in}{2.502633in}}%
\pgfpathlineto{\pgfqpoint{2.236815in}{2.501172in}}%
\pgfpathlineto{\pgfqpoint{2.237678in}{2.501595in}}%
\pgfpathlineto{\pgfqpoint{2.240052in}{2.502655in}}%
\pgfpathlineto{\pgfqpoint{2.240268in}{2.501188in}}%
\pgfpathlineto{\pgfqpoint{2.241131in}{2.501534in}}%
\pgfpathlineto{\pgfqpoint{2.244152in}{2.502595in}}%
\pgfpathlineto{\pgfqpoint{2.244368in}{2.501121in}}%
\pgfpathlineto{\pgfqpoint{2.245231in}{2.501379in}}%
\pgfpathlineto{\pgfqpoint{2.250627in}{2.502581in}}%
\pgfpathlineto{\pgfqpoint{2.251921in}{2.501252in}}%
\pgfpathlineto{\pgfqpoint{2.261849in}{2.501454in}}%
\pgfpathlineto{\pgfqpoint{2.272423in}{2.499425in}}%
\pgfpathlineto{\pgfqpoint{2.283861in}{2.494919in}}%
\pgfpathlineto{\pgfqpoint{2.296593in}{2.487421in}}%
\pgfpathlineto{\pgfqpoint{2.310837in}{2.476353in}}%
\pgfpathlineto{\pgfqpoint{2.327022in}{2.460857in}}%
\pgfpathlineto{\pgfqpoint{2.345797in}{2.439658in}}%
\pgfpathlineto{\pgfqpoint{2.367594in}{2.411562in}}%
\pgfpathlineto{\pgfqpoint{2.393706in}{2.374127in}}%
\pgfpathlineto{\pgfqpoint{2.426077in}{2.323642in}}%
\pgfpathlineto{\pgfqpoint{2.438594in}{2.305391in}}%
\pgfpathlineto{\pgfqpoint{2.439457in}{2.306105in}}%
\pgfpathlineto{\pgfqpoint{2.439673in}{2.305748in}}%
\pgfpathlineto{\pgfqpoint{2.440105in}{2.306102in}}%
\pgfpathlineto{\pgfqpoint{2.441184in}{2.305379in}}%
\pgfpathlineto{\pgfqpoint{2.442047in}{2.306073in}}%
\pgfpathlineto{\pgfqpoint{2.442263in}{2.305713in}}%
\pgfpathlineto{\pgfqpoint{2.442694in}{2.306057in}}%
\pgfpathlineto{\pgfqpoint{2.443773in}{2.305315in}}%
\pgfpathlineto{\pgfqpoint{2.444636in}{2.305989in}}%
\pgfpathlineto{\pgfqpoint{2.444852in}{2.305627in}}%
\pgfpathlineto{\pgfqpoint{2.445284in}{2.305960in}}%
\pgfpathlineto{\pgfqpoint{2.446363in}{2.305200in}}%
\pgfpathlineto{\pgfqpoint{2.447658in}{2.306179in}}%
\pgfpathlineto{\pgfqpoint{2.449384in}{2.305354in}}%
\pgfpathlineto{\pgfqpoint{2.450247in}{2.305985in}}%
\pgfpathlineto{\pgfqpoint{2.450463in}{2.305617in}}%
\pgfpathlineto{\pgfqpoint{2.450895in}{2.305929in}}%
\pgfpathlineto{\pgfqpoint{2.451974in}{2.305131in}}%
\pgfpathlineto{\pgfqpoint{2.453269in}{2.306047in}}%
\pgfpathlineto{\pgfqpoint{2.454995in}{2.305158in}}%
\pgfpathlineto{\pgfqpoint{2.456290in}{2.306040in}}%
\pgfpathlineto{\pgfqpoint{2.457369in}{2.305207in}}%
\pgfpathlineto{\pgfqpoint{2.457801in}{2.305494in}}%
\pgfpathlineto{\pgfqpoint{2.458664in}{2.306063in}}%
\pgfpathlineto{\pgfqpoint{2.458880in}{2.305687in}}%
\pgfpathlineto{\pgfqpoint{2.459743in}{2.305215in}}%
\pgfpathlineto{\pgfqpoint{2.459311in}{2.305969in}}%
\pgfpathlineto{\pgfqpoint{2.460175in}{2.305494in}}%
\pgfpathlineto{\pgfqpoint{2.461038in}{2.306046in}}%
\pgfpathlineto{\pgfqpoint{2.461254in}{2.305668in}}%
\pgfpathlineto{\pgfqpoint{2.462117in}{2.305183in}}%
\pgfpathlineto{\pgfqpoint{2.461685in}{2.305941in}}%
\pgfpathlineto{\pgfqpoint{2.462548in}{2.305453in}}%
\pgfpathlineto{\pgfqpoint{2.463412in}{2.305989in}}%
\pgfpathlineto{\pgfqpoint{2.463627in}{2.305609in}}%
\pgfpathlineto{\pgfqpoint{2.464491in}{2.306137in}}%
\pgfpathlineto{\pgfqpoint{2.464922in}{2.305374in}}%
\pgfpathlineto{\pgfqpoint{2.465785in}{2.305894in}}%
\pgfpathlineto{\pgfqpoint{2.466001in}{2.305511in}}%
\pgfpathlineto{\pgfqpoint{2.466864in}{2.306024in}}%
\pgfpathlineto{\pgfqpoint{2.467296in}{2.305256in}}%
\pgfpathlineto{\pgfqpoint{2.468591in}{2.306010in}}%
\pgfpathlineto{\pgfqpoint{2.470102in}{2.305346in}}%
\pgfpathlineto{\pgfqpoint{2.471396in}{2.306071in}}%
\pgfpathlineto{\pgfqpoint{2.472907in}{2.305382in}}%
\pgfpathlineto{\pgfqpoint{2.474202in}{2.306080in}}%
\pgfpathlineto{\pgfqpoint{2.475713in}{2.305366in}}%
\pgfpathlineto{\pgfqpoint{2.477007in}{2.306037in}}%
\pgfpathlineto{\pgfqpoint{2.478518in}{2.305298in}}%
\pgfpathlineto{\pgfqpoint{2.479813in}{2.305943in}}%
\pgfpathlineto{\pgfqpoint{2.481324in}{2.305181in}}%
\pgfpathlineto{\pgfqpoint{2.482618in}{2.305799in}}%
\pgfpathlineto{\pgfqpoint{2.483913in}{2.305411in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{2.306005in}}%
\pgfpathlineto{\pgfqpoint{2.486719in}{2.305199in}}%
\pgfpathlineto{\pgfqpoint{2.488014in}{2.305768in}}%
\pgfpathlineto{\pgfqpoint{2.489308in}{2.305340in}}%
\pgfpathlineto{\pgfqpoint{2.490603in}{2.305886in}}%
\pgfpathlineto{\pgfqpoint{2.491898in}{2.305439in}}%
\pgfpathlineto{\pgfqpoint{2.493193in}{2.305963in}}%
\pgfpathlineto{\pgfqpoint{2.494488in}{2.305497in}}%
\pgfpathlineto{\pgfqpoint{2.495783in}{2.305999in}}%
\pgfpathlineto{\pgfqpoint{2.497293in}{2.305109in}}%
\pgfpathlineto{\pgfqpoint{2.498372in}{2.305994in}}%
\pgfpathlineto{\pgfqpoint{2.498588in}{2.305588in}}%
\pgfpathlineto{\pgfqpoint{2.499667in}{2.305493in}}%
\pgfpathlineto{\pgfqpoint{2.500314in}{2.305240in}}%
\pgfpathlineto{\pgfqpoint{2.500962in}{2.305951in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{2.305433in}}%
\pgfpathlineto{\pgfqpoint{2.502904in}{2.305170in}}%
\pgfpathlineto{\pgfqpoint{2.503552in}{2.305870in}}%
\pgfpathlineto{\pgfqpoint{2.504846in}{2.305334in}}%
\pgfpathlineto{\pgfqpoint{2.505494in}{2.306024in}}%
\pgfpathlineto{\pgfqpoint{2.506141in}{2.305751in}}%
\pgfpathlineto{\pgfqpoint{2.507436in}{2.305198in}}%
\pgfpathlineto{\pgfqpoint{2.508515in}{2.306007in}}%
\pgfpathlineto{\pgfqpoint{2.508731in}{2.305595in}}%
\pgfpathlineto{\pgfqpoint{2.509810in}{2.305440in}}%
\pgfpathlineto{\pgfqpoint{2.510457in}{2.305153in}}%
\pgfpathlineto{\pgfqpoint{2.511105in}{2.305817in}}%
\pgfpathlineto{\pgfqpoint{2.512400in}{2.305233in}}%
\pgfpathlineto{\pgfqpoint{2.513479in}{2.306007in}}%
\pgfpathlineto{\pgfqpoint{2.513694in}{2.305591in}}%
\pgfpathlineto{\pgfqpoint{2.514773in}{2.305408in}}%
\pgfpathlineto{\pgfqpoint{2.515421in}{2.305106in}}%
\pgfpathlineto{\pgfqpoint{2.516068in}{2.305748in}}%
\pgfpathlineto{\pgfqpoint{2.517363in}{2.305134in}}%
\pgfpathlineto{\pgfqpoint{2.518874in}{2.305978in}}%
\pgfpathlineto{\pgfqpoint{2.520169in}{2.305347in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{2.305967in}}%
\pgfpathlineto{\pgfqpoint{2.521463in}{2.305647in}}%
\pgfpathlineto{\pgfqpoint{2.522543in}{2.305421in}}%
\pgfpathlineto{\pgfqpoint{2.523190in}{2.305096in}}%
\pgfpathlineto{\pgfqpoint{2.523837in}{2.305704in}}%
\pgfpathlineto{\pgfqpoint{2.524916in}{2.305466in}}%
\pgfpathlineto{\pgfqpoint{2.525564in}{2.305134in}}%
\pgfpathlineto{\pgfqpoint{2.526211in}{2.305731in}}%
\pgfpathlineto{\pgfqpoint{2.527290in}{2.305481in}}%
\pgfpathlineto{\pgfqpoint{2.527938in}{2.305143in}}%
\pgfpathlineto{\pgfqpoint{2.528585in}{2.305730in}}%
\pgfpathlineto{\pgfqpoint{2.529664in}{2.305468in}}%
\pgfpathlineto{\pgfqpoint{2.530312in}{2.305123in}}%
\pgfpathlineto{\pgfqpoint{2.530959in}{2.305700in}}%
\pgfpathlineto{\pgfqpoint{2.532038in}{2.305426in}}%
\pgfpathlineto{\pgfqpoint{2.532685in}{2.305075in}}%
\pgfpathlineto{\pgfqpoint{2.533333in}{2.305643in}}%
\pgfpathlineto{\pgfqpoint{2.534412in}{2.305357in}}%
\pgfpathlineto{\pgfqpoint{2.535491in}{2.305983in}}%
\pgfpathlineto{\pgfqpoint{2.535707in}{2.305558in}}%
\pgfpathlineto{\pgfqpoint{2.536786in}{2.305260in}}%
\pgfpathlineto{\pgfqpoint{2.538296in}{2.305932in}}%
\pgfpathlineto{\pgfqpoint{2.539591in}{2.305195in}}%
\pgfpathlineto{\pgfqpoint{2.540670in}{2.305790in}}%
\pgfpathlineto{\pgfqpoint{2.541749in}{2.305469in}}%
\pgfpathlineto{\pgfqpoint{2.541965in}{2.305949in}}%
\pgfpathlineto{\pgfqpoint{2.542397in}{2.305092in}}%
\pgfpathlineto{\pgfqpoint{2.542613in}{2.305571in}}%
\pgfpathlineto{\pgfqpoint{2.543692in}{2.305242in}}%
\pgfpathlineto{\pgfqpoint{2.544771in}{2.305812in}}%
\pgfpathlineto{\pgfqpoint{2.545850in}{2.305472in}}%
\pgfpathlineto{\pgfqpoint{2.546065in}{2.305945in}}%
\pgfpathlineto{\pgfqpoint{2.546497in}{2.305085in}}%
\pgfpathlineto{\pgfqpoint{2.546713in}{2.305557in}}%
\pgfpathlineto{\pgfqpoint{2.547792in}{2.305209in}}%
\pgfpathlineto{\pgfqpoint{2.548871in}{2.305755in}}%
\pgfpathlineto{\pgfqpoint{2.549950in}{2.305397in}}%
\pgfpathlineto{\pgfqpoint{2.551029in}{2.305930in}}%
\pgfpathlineto{\pgfqpoint{2.552324in}{2.305130in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{2.305651in}}%
\pgfpathlineto{\pgfqpoint{2.554482in}{2.305273in}}%
\pgfpathlineto{\pgfqpoint{2.555561in}{2.305781in}}%
\pgfpathlineto{\pgfqpoint{2.556640in}{2.305394in}}%
\pgfpathlineto{\pgfqpoint{2.557719in}{2.305890in}}%
\pgfpathlineto{\pgfqpoint{2.558798in}{2.305493in}}%
\pgfpathlineto{\pgfqpoint{2.559014in}{2.305945in}}%
\pgfpathlineto{\pgfqpoint{2.559445in}{2.305076in}}%
\pgfpathlineto{\pgfqpoint{2.559661in}{2.305527in}}%
\pgfpathlineto{\pgfqpoint{2.560740in}{2.305123in}}%
\pgfpathlineto{\pgfqpoint{2.561819in}{2.305597in}}%
\pgfpathlineto{\pgfqpoint{2.562898in}{2.305184in}}%
\pgfpathlineto{\pgfqpoint{2.563977in}{2.305646in}}%
\pgfpathlineto{\pgfqpoint{2.565056in}{2.305224in}}%
\pgfpathlineto{\pgfqpoint{2.566135in}{2.305675in}}%
\pgfpathlineto{\pgfqpoint{2.567214in}{2.305245in}}%
\pgfpathlineto{\pgfqpoint{2.568293in}{2.305685in}}%
\pgfpathlineto{\pgfqpoint{2.569372in}{2.305246in}}%
\pgfpathlineto{\pgfqpoint{2.570452in}{2.305674in}}%
\pgfpathlineto{\pgfqpoint{2.571531in}{2.305227in}}%
\pgfpathlineto{\pgfqpoint{2.572610in}{2.305645in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{2.305189in}}%
\pgfpathlineto{\pgfqpoint{2.574768in}{2.305596in}}%
\pgfpathlineto{\pgfqpoint{2.575847in}{2.305132in}}%
\pgfpathlineto{\pgfqpoint{2.576926in}{2.305528in}}%
\pgfpathlineto{\pgfqpoint{2.577573in}{2.305073in}}%
\pgfpathlineto{\pgfqpoint{2.577789in}{2.305496in}}%
\pgfpathlineto{\pgfqpoint{2.578868in}{2.305882in}}%
\pgfpathlineto{\pgfqpoint{2.579947in}{2.305403in}}%
\pgfpathlineto{\pgfqpoint{2.581026in}{2.305779in}}%
\pgfpathlineto{\pgfqpoint{2.582105in}{2.305292in}}%
\pgfpathlineto{\pgfqpoint{2.583184in}{2.305658in}}%
\pgfpathlineto{\pgfqpoint{2.584263in}{2.305163in}}%
\pgfpathlineto{\pgfqpoint{2.585342in}{2.305519in}}%
\pgfpathlineto{\pgfqpoint{2.585558in}{2.305078in}}%
\pgfpathlineto{\pgfqpoint{2.585990in}{2.305900in}}%
\pgfpathlineto{\pgfqpoint{2.586205in}{2.305458in}}%
\pgfpathlineto{\pgfqpoint{2.587284in}{2.305804in}}%
\pgfpathlineto{\pgfqpoint{2.588363in}{2.305295in}}%
\pgfpathlineto{\pgfqpoint{2.589442in}{2.305631in}}%
\pgfpathlineto{\pgfqpoint{2.590521in}{2.305115in}}%
\pgfpathlineto{\pgfqpoint{2.591816in}{2.305845in}}%
\pgfpathlineto{\pgfqpoint{2.593327in}{2.305278in}}%
\pgfpathlineto{\pgfqpoint{2.594406in}{2.305592in}}%
\pgfpathlineto{\pgfqpoint{2.595485in}{2.305059in}}%
\pgfpathlineto{\pgfqpoint{2.595701in}{2.305457in}}%
\pgfpathlineto{\pgfqpoint{2.596780in}{2.305760in}}%
\pgfpathlineto{\pgfqpoint{2.598291in}{2.305170in}}%
\pgfpathlineto{\pgfqpoint{2.599585in}{2.305853in}}%
\pgfpathlineto{\pgfqpoint{2.601096in}{2.305250in}}%
\pgfpathlineto{\pgfqpoint{2.602175in}{2.305529in}}%
\pgfpathlineto{\pgfqpoint{2.602822in}{2.305861in}}%
\pgfpathlineto{\pgfqpoint{2.603470in}{2.305359in}}%
\pgfpathlineto{\pgfqpoint{2.604549in}{2.305628in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{2.305063in}}%
\pgfpathlineto{\pgfqpoint{2.605844in}{2.305447in}}%
\pgfpathlineto{\pgfqpoint{2.606923in}{2.305706in}}%
\pgfpathlineto{\pgfqpoint{2.608433in}{2.305070in}}%
\pgfpathlineto{\pgfqpoint{2.609728in}{2.305697in}}%
\pgfpathlineto{\pgfqpoint{2.610807in}{2.305117in}}%
\pgfpathlineto{\pgfqpoint{2.611023in}{2.305494in}}%
\pgfpathlineto{\pgfqpoint{2.612102in}{2.305731in}}%
\pgfpathlineto{\pgfqpoint{2.613613in}{2.305072in}}%
\pgfpathlineto{\pgfqpoint{2.614908in}{2.305672in}}%
\pgfpathlineto{\pgfqpoint{2.615987in}{2.305076in}}%
\pgfpathlineto{\pgfqpoint{2.616202in}{2.305447in}}%
\pgfpathlineto{\pgfqpoint{2.617281in}{2.305664in}}%
\pgfpathlineto{\pgfqpoint{2.618361in}{2.305061in}}%
\pgfpathlineto{\pgfqpoint{2.618576in}{2.305429in}}%
\pgfpathlineto{\pgfqpoint{2.619655in}{2.305636in}}%
\pgfpathlineto{\pgfqpoint{2.620950in}{2.305392in}}%
\pgfpathlineto{\pgfqpoint{2.622029in}{2.305590in}}%
\pgfpathlineto{\pgfqpoint{2.623324in}{2.305337in}}%
\pgfpathlineto{\pgfqpoint{2.624403in}{2.305526in}}%
\pgfpathlineto{\pgfqpoint{2.625698in}{2.305263in}}%
\pgfpathlineto{\pgfqpoint{2.626993in}{2.305801in}}%
\pgfpathlineto{\pgfqpoint{2.628503in}{2.305081in}}%
\pgfpathlineto{\pgfqpoint{2.629798in}{2.305605in}}%
\pgfpathlineto{\pgfqpoint{2.631093in}{2.305321in}}%
\pgfpathlineto{\pgfqpoint{2.632388in}{2.305833in}}%
\pgfpathlineto{\pgfqpoint{2.633899in}{2.305091in}}%
\pgfpathlineto{\pgfqpoint{2.635193in}{2.305589in}}%
\pgfpathlineto{\pgfqpoint{2.636488in}{2.305286in}}%
\pgfpathlineto{\pgfqpoint{2.637783in}{2.305772in}}%
\pgfpathlineto{\pgfqpoint{2.638862in}{2.305115in}}%
\pgfpathlineto{\pgfqpoint{2.639078in}{2.305459in}}%
\pgfpathlineto{\pgfqpoint{2.640157in}{2.305590in}}%
\pgfpathlineto{\pgfqpoint{2.641452in}{2.305269in}}%
\pgfpathlineto{\pgfqpoint{2.642747in}{2.305732in}}%
\pgfpathlineto{\pgfqpoint{2.643826in}{2.305063in}}%
\pgfpathlineto{\pgfqpoint{2.644041in}{2.305401in}}%
\pgfpathlineto{\pgfqpoint{2.645120in}{2.305515in}}%
\pgfpathlineto{\pgfqpoint{2.646415in}{2.305177in}}%
\pgfpathlineto{\pgfqpoint{2.647710in}{2.305618in}}%
\pgfpathlineto{\pgfqpoint{2.649005in}{2.305270in}}%
\pgfpathlineto{\pgfqpoint{2.650300in}{2.305699in}}%
\pgfpathlineto{\pgfqpoint{2.651595in}{2.305343in}}%
\pgfpathlineto{\pgfqpoint{2.652890in}{2.305760in}}%
\pgfpathlineto{\pgfqpoint{2.653969in}{2.305068in}}%
\pgfpathlineto{\pgfqpoint{2.654184in}{2.305395in}}%
\pgfpathlineto{\pgfqpoint{2.655479in}{2.305802in}}%
\pgfpathlineto{\pgfqpoint{2.656558in}{2.305104in}}%
\pgfpathlineto{\pgfqpoint{2.656774in}{2.305428in}}%
\pgfpathlineto{\pgfqpoint{2.657853in}{2.305501in}}%
\pgfpathlineto{\pgfqpoint{2.659148in}{2.305120in}}%
\pgfpathlineto{\pgfqpoint{2.660443in}{2.305506in}}%
\pgfpathlineto{\pgfqpoint{2.661738in}{2.305117in}}%
\pgfpathlineto{\pgfqpoint{2.663248in}{2.305810in}}%
\pgfpathlineto{\pgfqpoint{2.664327in}{2.305095in}}%
\pgfpathlineto{\pgfqpoint{2.664543in}{2.305412in}}%
\pgfpathlineto{\pgfqpoint{2.665838in}{2.305775in}}%
\pgfpathlineto{\pgfqpoint{2.666917in}{2.305055in}}%
\pgfpathlineto{\pgfqpoint{2.667133in}{2.305369in}}%
\pgfpathlineto{\pgfqpoint{2.668428in}{2.305722in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{2.305308in}}%
\pgfpathlineto{\pgfqpoint{2.671017in}{2.305651in}}%
\pgfpathlineto{\pgfqpoint{2.672312in}{2.305229in}}%
\pgfpathlineto{\pgfqpoint{2.673607in}{2.305562in}}%
\pgfpathlineto{\pgfqpoint{2.674902in}{2.305133in}}%
\pgfpathlineto{\pgfqpoint{2.676412in}{2.305760in}}%
\pgfpathlineto{\pgfqpoint{2.677707in}{2.305323in}}%
\pgfpathlineto{\pgfqpoint{2.679002in}{2.305635in}}%
\pgfpathlineto{\pgfqpoint{2.680297in}{2.305191in}}%
\pgfpathlineto{\pgfqpoint{2.681808in}{2.305792in}}%
\pgfpathlineto{\pgfqpoint{2.683102in}{2.305340in}}%
\pgfpathlineto{\pgfqpoint{2.684397in}{2.305631in}}%
\pgfpathlineto{\pgfqpoint{2.685692in}{2.305172in}}%
\pgfpathlineto{\pgfqpoint{2.687203in}{2.305749in}}%
\pgfpathlineto{\pgfqpoint{2.688498in}{2.305282in}}%
\pgfpathlineto{\pgfqpoint{2.689792in}{2.305553in}}%
\pgfpathlineto{\pgfqpoint{2.691087in}{2.305080in}}%
\pgfpathlineto{\pgfqpoint{2.692598in}{2.305632in}}%
\pgfpathlineto{\pgfqpoint{2.693893in}{2.305151in}}%
\pgfpathlineto{\pgfqpoint{2.695403in}{2.305691in}}%
\pgfpathlineto{\pgfqpoint{2.696698in}{2.305203in}}%
\pgfpathlineto{\pgfqpoint{2.698209in}{2.305730in}}%
\pgfpathlineto{\pgfqpoint{2.699504in}{2.305235in}}%
\pgfpathlineto{\pgfqpoint{2.701014in}{2.305750in}}%
\pgfpathlineto{\pgfqpoint{2.702309in}{2.305248in}}%
\pgfpathlineto{\pgfqpoint{2.703820in}{2.305751in}}%
\pgfpathlineto{\pgfqpoint{2.705115in}{2.305242in}}%
\pgfpathlineto{\pgfqpoint{2.706625in}{2.305734in}}%
\pgfpathlineto{\pgfqpoint{2.707920in}{2.305217in}}%
\pgfpathlineto{\pgfqpoint{2.709431in}{2.305698in}}%
\pgfpathlineto{\pgfqpoint{2.710726in}{2.305175in}}%
\pgfpathlineto{\pgfqpoint{2.712236in}{2.305644in}}%
\pgfpathlineto{\pgfqpoint{2.713531in}{2.305114in}}%
\pgfpathlineto{\pgfqpoint{2.715042in}{2.305572in}}%
\pgfpathlineto{\pgfqpoint{2.715905in}{2.305215in}}%
\pgfpathlineto{\pgfqpoint{2.716121in}{2.305485in}}%
\pgfpathlineto{\pgfqpoint{2.717416in}{2.305663in}}%
\pgfpathlineto{\pgfqpoint{2.718710in}{2.305122in}}%
\pgfpathlineto{\pgfqpoint{2.720221in}{2.305560in}}%
\pgfpathlineto{\pgfqpoint{2.721084in}{2.305195in}}%
\pgfpathlineto{\pgfqpoint{2.721300in}{2.305460in}}%
\pgfpathlineto{\pgfqpoint{2.722595in}{2.305623in}}%
\pgfpathlineto{\pgfqpoint{2.723890in}{2.305071in}}%
\pgfpathlineto{\pgfqpoint{2.725616in}{2.305750in}}%
\pgfpathlineto{\pgfqpoint{2.726911in}{2.305191in}}%
\pgfpathlineto{\pgfqpoint{2.728422in}{2.305596in}}%
\pgfpathlineto{\pgfqpoint{2.729285in}{2.305220in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{2.305479in}}%
\pgfpathlineto{\pgfqpoint{2.730796in}{2.305617in}}%
\pgfpathlineto{\pgfqpoint{2.731659in}{2.305237in}}%
\pgfpathlineto{\pgfqpoint{2.731875in}{2.305494in}}%
\pgfpathlineto{\pgfqpoint{2.733169in}{2.305625in}}%
\pgfpathlineto{\pgfqpoint{2.734033in}{2.305242in}}%
\pgfpathlineto{\pgfqpoint{2.734248in}{2.305497in}}%
\pgfpathlineto{\pgfqpoint{2.735543in}{2.305621in}}%
\pgfpathlineto{\pgfqpoint{2.736407in}{2.305235in}}%
\pgfpathlineto{\pgfqpoint{2.736622in}{2.305489in}}%
\pgfpathlineto{\pgfqpoint{2.737917in}{2.305606in}}%
\pgfpathlineto{\pgfqpoint{2.738780in}{2.305217in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{2.305468in}}%
\pgfpathlineto{\pgfqpoint{2.740291in}{2.305579in}}%
\pgfpathlineto{\pgfqpoint{2.741154in}{2.305187in}}%
\pgfpathlineto{\pgfqpoint{2.741370in}{2.305437in}}%
\pgfpathlineto{\pgfqpoint{2.742665in}{2.305541in}}%
\pgfpathlineto{\pgfqpoint{2.743528in}{2.305145in}}%
\pgfpathlineto{\pgfqpoint{2.743744in}{2.305393in}}%
\pgfpathlineto{\pgfqpoint{2.745255in}{2.305738in}}%
\pgfpathlineto{\pgfqpoint{2.746549in}{2.305140in}}%
\pgfpathlineto{\pgfqpoint{2.748276in}{2.305719in}}%
\pgfpathlineto{\pgfqpoint{2.749571in}{2.305115in}}%
\pgfpathlineto{\pgfqpoint{2.751297in}{2.305683in}}%
\pgfpathlineto{\pgfqpoint{2.752592in}{2.305073in}}%
\pgfpathlineto{\pgfqpoint{2.754318in}{2.305629in}}%
\pgfpathlineto{\pgfqpoint{2.755182in}{2.305219in}}%
\pgfpathlineto{\pgfqpoint{2.755397in}{2.305458in}}%
\pgfpathlineto{\pgfqpoint{2.756692in}{2.305525in}}%
\pgfpathlineto{\pgfqpoint{2.757556in}{2.305112in}}%
\pgfpathlineto{\pgfqpoint{2.757771in}{2.305350in}}%
\pgfpathlineto{\pgfqpoint{2.759282in}{2.305648in}}%
\pgfpathlineto{\pgfqpoint{2.760145in}{2.305232in}}%
\pgfpathlineto{\pgfqpoint{2.760361in}{2.305468in}}%
\pgfpathlineto{\pgfqpoint{2.761656in}{2.305522in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{2.305104in}}%
\pgfpathlineto{\pgfqpoint{2.762735in}{2.305338in}}%
\pgfpathlineto{\pgfqpoint{2.764246in}{2.305620in}}%
\pgfpathlineto{\pgfqpoint{2.765109in}{2.305199in}}%
\pgfpathlineto{\pgfqpoint{2.765325in}{2.305431in}}%
\pgfpathlineto{\pgfqpoint{2.766835in}{2.305705in}}%
\pgfpathlineto{\pgfqpoint{2.768130in}{2.305068in}}%
\pgfpathlineto{\pgfqpoint{2.769857in}{2.305563in}}%
\pgfpathlineto{\pgfqpoint{2.770720in}{2.305135in}}%
\pgfpathlineto{\pgfqpoint{2.770936in}{2.305364in}}%
\pgfpathlineto{\pgfqpoint{2.772446in}{2.305620in}}%
\pgfpathlineto{\pgfqpoint{2.773309in}{2.305190in}}%
\pgfpathlineto{\pgfqpoint{2.773525in}{2.305417in}}%
\pgfpathlineto{\pgfqpoint{2.775036in}{2.305665in}}%
\pgfpathlineto{\pgfqpoint{2.775899in}{2.305232in}}%
\pgfpathlineto{\pgfqpoint{2.776115in}{2.305458in}}%
\pgfpathlineto{\pgfqpoint{2.777626in}{2.305698in}}%
\pgfpathlineto{\pgfqpoint{2.778489in}{2.305262in}}%
\pgfpathlineto{\pgfqpoint{2.778705in}{2.305486in}}%
\pgfpathlineto{\pgfqpoint{2.780215in}{2.305718in}}%
\pgfpathlineto{\pgfqpoint{2.781510in}{2.305060in}}%
\pgfpathlineto{\pgfqpoint{2.783237in}{2.305506in}}%
\pgfpathlineto{\pgfqpoint{2.784100in}{2.305065in}}%
\pgfpathlineto{\pgfqpoint{2.784316in}{2.305285in}}%
\pgfpathlineto{\pgfqpoint{2.785826in}{2.305502in}}%
\pgfpathlineto{\pgfqpoint{2.786689in}{2.305058in}}%
\pgfpathlineto{\pgfqpoint{2.786905in}{2.305277in}}%
\pgfpathlineto{\pgfqpoint{2.788632in}{2.305703in}}%
\pgfpathlineto{\pgfqpoint{2.789495in}{2.305256in}}%
\pgfpathlineto{\pgfqpoint{2.789711in}{2.305473in}}%
\pgfpathlineto{\pgfqpoint{2.791221in}{2.305674in}}%
\pgfpathlineto{\pgfqpoint{2.792085in}{2.305225in}}%
\pgfpathlineto{\pgfqpoint{2.792300in}{2.305440in}}%
\pgfpathlineto{\pgfqpoint{2.793811in}{2.305634in}}%
\pgfpathlineto{\pgfqpoint{2.794674in}{2.305182in}}%
\pgfpathlineto{\pgfqpoint{2.794890in}{2.305396in}}%
\pgfpathlineto{\pgfqpoint{2.796401in}{2.305582in}}%
\pgfpathlineto{\pgfqpoint{2.797264in}{2.305128in}}%
\pgfpathlineto{\pgfqpoint{2.797480in}{2.305341in}}%
\pgfpathlineto{\pgfqpoint{2.798990in}{2.305520in}}%
\pgfpathlineto{\pgfqpoint{2.799854in}{2.305064in}}%
\pgfpathlineto{\pgfqpoint{2.800069in}{2.305275in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{2.305657in}}%
\pgfpathlineto{\pgfqpoint{2.802659in}{2.305198in}}%
\pgfpathlineto{\pgfqpoint{2.802875in}{2.305407in}}%
\pgfpathlineto{\pgfqpoint{2.804386in}{2.305572in}}%
\pgfpathlineto{\pgfqpoint{2.805249in}{2.305111in}}%
\pgfpathlineto{\pgfqpoint{2.805465in}{2.305318in}}%
\pgfpathlineto{\pgfqpoint{2.807191in}{2.305683in}}%
\pgfpathlineto{\pgfqpoint{2.808054in}{2.305219in}}%
\pgfpathlineto{\pgfqpoint{2.808270in}{2.305425in}}%
\pgfpathlineto{\pgfqpoint{2.809781in}{2.305576in}}%
\pgfpathlineto{\pgfqpoint{2.810644in}{2.305110in}}%
\pgfpathlineto{\pgfqpoint{2.810860in}{2.305315in}}%
\pgfpathlineto{\pgfqpoint{2.812586in}{2.305663in}}%
\pgfpathlineto{\pgfqpoint{2.813449in}{2.305194in}}%
\pgfpathlineto{\pgfqpoint{2.813665in}{2.305397in}}%
\pgfpathlineto{\pgfqpoint{2.815176in}{2.305535in}}%
\pgfpathlineto{\pgfqpoint{2.816039in}{2.305064in}}%
\pgfpathlineto{\pgfqpoint{2.816255in}{2.305266in}}%
\pgfpathlineto{\pgfqpoint{2.817981in}{2.305597in}}%
\pgfpathlineto{\pgfqpoint{2.818845in}{2.305124in}}%
\pgfpathlineto{\pgfqpoint{2.819060in}{2.305324in}}%
\pgfpathlineto{\pgfqpoint{2.820787in}{2.305647in}}%
\pgfpathlineto{\pgfqpoint{2.821650in}{2.305172in}}%
\pgfpathlineto{\pgfqpoint{2.821866in}{2.305370in}}%
\pgfpathlineto{\pgfqpoint{2.823592in}{2.305685in}}%
\pgfpathlineto{\pgfqpoint{2.824456in}{2.305208in}}%
\pgfpathlineto{\pgfqpoint{2.824671in}{2.305404in}}%
\pgfpathlineto{\pgfqpoint{2.826182in}{2.305514in}}%
\pgfpathlineto{\pgfqpoint{2.827261in}{2.305231in}}%
\pgfpathlineto{\pgfqpoint{2.828987in}{2.305530in}}%
\pgfpathlineto{\pgfqpoint{2.830066in}{2.305242in}}%
\pgfpathlineto{\pgfqpoint{2.831793in}{2.305533in}}%
\pgfpathlineto{\pgfqpoint{2.832872in}{2.305242in}}%
\pgfpathlineto{\pgfqpoint{2.834598in}{2.305525in}}%
\pgfpathlineto{\pgfqpoint{2.835677in}{2.305231in}}%
\pgfpathlineto{\pgfqpoint{2.837404in}{2.305505in}}%
\pgfpathlineto{\pgfqpoint{2.838483in}{2.305208in}}%
\pgfpathlineto{\pgfqpoint{2.838699in}{2.305397in}}%
\pgfpathlineto{\pgfqpoint{2.840425in}{2.305663in}}%
\pgfpathlineto{\pgfqpoint{2.841936in}{2.305117in}}%
\pgfpathlineto{\pgfqpoint{2.843878in}{2.305561in}}%
\pgfpathlineto{\pgfqpoint{2.844741in}{2.305069in}}%
\pgfpathlineto{\pgfqpoint{2.845173in}{2.305441in}}%
\pgfpathlineto{\pgfqpoint{2.846684in}{2.305505in}}%
\pgfpathlineto{\pgfqpoint{2.847763in}{2.305196in}}%
\pgfpathlineto{\pgfqpoint{2.847978in}{2.305380in}}%
\pgfpathlineto{\pgfqpoint{2.849705in}{2.305621in}}%
\pgfpathlineto{\pgfqpoint{2.850568in}{2.305126in}}%
\pgfpathlineto{\pgfqpoint{2.851000in}{2.305492in}}%
\pgfpathlineto{\pgfqpoint{2.852510in}{2.305543in}}%
\pgfpathlineto{\pgfqpoint{2.853589in}{2.305227in}}%
\pgfpathlineto{\pgfqpoint{2.853805in}{2.305409in}}%
\pgfpathlineto{\pgfqpoint{2.855532in}{2.305635in}}%
\pgfpathlineto{\pgfqpoint{2.856395in}{2.305135in}}%
\pgfpathlineto{\pgfqpoint{2.856826in}{2.305496in}}%
\pgfpathlineto{\pgfqpoint{2.858337in}{2.305534in}}%
\pgfpathlineto{\pgfqpoint{2.859416in}{2.305212in}}%
\pgfpathlineto{\pgfqpoint{2.859632in}{2.305391in}}%
\pgfpathlineto{\pgfqpoint{2.861358in}{2.305602in}}%
\pgfpathlineto{\pgfqpoint{2.862222in}{2.305099in}}%
\pgfpathlineto{\pgfqpoint{2.862653in}{2.305454in}}%
\pgfpathlineto{\pgfqpoint{2.864380in}{2.305657in}}%
\pgfpathlineto{\pgfqpoint{2.865890in}{2.305076in}}%
\pgfpathlineto{\pgfqpoint{2.868048in}{2.305622in}}%
\pgfpathlineto{\pgfqpoint{2.868912in}{2.305115in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{2.305464in}}%
\pgfpathlineto{\pgfqpoint{2.871070in}{2.305650in}}%
\pgfpathlineto{\pgfqpoint{2.871933in}{2.305142in}}%
\pgfpathlineto{\pgfqpoint{2.872364in}{2.305488in}}%
\pgfpathlineto{\pgfqpoint{2.874091in}{2.305667in}}%
\pgfpathlineto{\pgfqpoint{2.875602in}{2.305073in}}%
\pgfpathlineto{\pgfqpoint{2.877760in}{2.305587in}}%
\pgfpathlineto{\pgfqpoint{2.878623in}{2.305075in}}%
\pgfpathlineto{\pgfqpoint{2.879054in}{2.305414in}}%
\pgfpathlineto{\pgfqpoint{2.880781in}{2.305578in}}%
\pgfpathlineto{\pgfqpoint{2.881860in}{2.305233in}}%
\pgfpathlineto{\pgfqpoint{2.882076in}{2.305401in}}%
\pgfpathlineto{\pgfqpoint{2.883802in}{2.305559in}}%
\pgfpathlineto{\pgfqpoint{2.884881in}{2.305210in}}%
\pgfpathlineto{\pgfqpoint{2.885097in}{2.305378in}}%
\pgfpathlineto{\pgfqpoint{2.886824in}{2.305528in}}%
\pgfpathlineto{\pgfqpoint{2.887903in}{2.305177in}}%
\pgfpathlineto{\pgfqpoint{2.888118in}{2.305343in}}%
\pgfpathlineto{\pgfqpoint{2.890061in}{2.305651in}}%
\pgfpathlineto{\pgfqpoint{2.890924in}{2.305133in}}%
\pgfpathlineto{\pgfqpoint{2.891355in}{2.305461in}}%
\pgfpathlineto{\pgfqpoint{2.893082in}{2.305598in}}%
\pgfpathlineto{\pgfqpoint{2.893945in}{2.305078in}}%
\pgfpathlineto{\pgfqpoint{2.894377in}{2.305404in}}%
\pgfpathlineto{\pgfqpoint{2.896103in}{2.305533in}}%
\pgfpathlineto{\pgfqpoint{2.897182in}{2.305174in}}%
\pgfpathlineto{\pgfqpoint{2.897398in}{2.305336in}}%
\pgfpathlineto{\pgfqpoint{2.899340in}{2.305620in}}%
\pgfpathlineto{\pgfqpoint{2.900204in}{2.305097in}}%
\pgfpathlineto{\pgfqpoint{2.900635in}{2.305418in}}%
\pgfpathlineto{\pgfqpoint{2.902362in}{2.305534in}}%
\pgfpathlineto{\pgfqpoint{2.903441in}{2.305170in}}%
\pgfpathlineto{\pgfqpoint{2.903656in}{2.305329in}}%
\pgfpathlineto{\pgfqpoint{2.905599in}{2.305597in}}%
\pgfpathlineto{\pgfqpoint{2.906678in}{2.305229in}}%
\pgfpathlineto{\pgfqpoint{2.906893in}{2.305387in}}%
\pgfpathlineto{\pgfqpoint{2.908836in}{2.305647in}}%
\pgfpathlineto{\pgfqpoint{2.909699in}{2.305120in}}%
\pgfpathlineto{\pgfqpoint{2.910131in}{2.305433in}}%
\pgfpathlineto{\pgfqpoint{2.911857in}{2.305530in}}%
\pgfpathlineto{\pgfqpoint{2.912936in}{2.305157in}}%
\pgfpathlineto{\pgfqpoint{2.913152in}{2.305313in}}%
\pgfpathlineto{\pgfqpoint{2.915094in}{2.305558in}}%
\pgfpathlineto{\pgfqpoint{2.916173in}{2.305182in}}%
\pgfpathlineto{\pgfqpoint{2.916389in}{2.305336in}}%
\pgfpathlineto{\pgfqpoint{2.918331in}{2.305574in}}%
\pgfpathlineto{\pgfqpoint{2.919410in}{2.305196in}}%
\pgfpathlineto{\pgfqpoint{2.919626in}{2.305348in}}%
\pgfpathlineto{\pgfqpoint{2.921568in}{2.305578in}}%
\pgfpathlineto{\pgfqpoint{2.922647in}{2.305197in}}%
\pgfpathlineto{\pgfqpoint{2.922863in}{2.305349in}}%
\pgfpathlineto{\pgfqpoint{2.924805in}{2.305571in}}%
\pgfpathlineto{\pgfqpoint{2.925884in}{2.305188in}}%
\pgfpathlineto{\pgfqpoint{2.926100in}{2.305338in}}%
\pgfpathlineto{\pgfqpoint{2.928043in}{2.305553in}}%
\pgfpathlineto{\pgfqpoint{2.929122in}{2.305168in}}%
\pgfpathlineto{\pgfqpoint{2.929337in}{2.305317in}}%
\pgfpathlineto{\pgfqpoint{2.931280in}{2.305524in}}%
\pgfpathlineto{\pgfqpoint{2.932359in}{2.305136in}}%
\pgfpathlineto{\pgfqpoint{2.932574in}{2.305284in}}%
\pgfpathlineto{\pgfqpoint{2.934733in}{2.305631in}}%
\pgfpathlineto{\pgfqpoint{2.935596in}{2.305094in}}%
\pgfpathlineto{\pgfqpoint{2.936027in}{2.305387in}}%
\pgfpathlineto{\pgfqpoint{2.937970in}{2.305580in}}%
\pgfpathlineto{\pgfqpoint{2.939049in}{2.305187in}}%
\pgfpathlineto{\pgfqpoint{2.939264in}{2.305332in}}%
\pgfpathlineto{\pgfqpoint{2.941207in}{2.305518in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{2.305123in}}%
\pgfpathlineto{\pgfqpoint{2.942502in}{2.305267in}}%
\pgfpathlineto{\pgfqpoint{2.944660in}{2.305589in}}%
\pgfpathlineto{\pgfqpoint{2.945739in}{2.305192in}}%
\pgfpathlineto{\pgfqpoint{2.945954in}{2.305335in}}%
\pgfpathlineto{\pgfqpoint{2.947897in}{2.305506in}}%
\pgfpathlineto{\pgfqpoint{2.948976in}{2.305107in}}%
\pgfpathlineto{\pgfqpoint{2.949192in}{2.305248in}}%
\pgfpathlineto{\pgfqpoint{2.951350in}{2.305554in}}%
\pgfpathlineto{\pgfqpoint{2.952429in}{2.305152in}}%
\pgfpathlineto{\pgfqpoint{2.952644in}{2.305293in}}%
\pgfpathlineto{\pgfqpoint{2.954802in}{2.305590in}}%
\pgfpathlineto{\pgfqpoint{2.955882in}{2.305186in}}%
\pgfpathlineto{\pgfqpoint{2.956097in}{2.305325in}}%
\pgfpathlineto{\pgfqpoint{2.958255in}{2.305614in}}%
\pgfpathlineto{\pgfqpoint{2.959334in}{2.305208in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{2.305346in}}%
\pgfpathlineto{\pgfqpoint{2.961708in}{2.305627in}}%
\pgfpathlineto{\pgfqpoint{2.962787in}{2.305218in}}%
\pgfpathlineto{\pgfqpoint{2.963003in}{2.305355in}}%
\pgfpathlineto{\pgfqpoint{2.965161in}{2.305628in}}%
\pgfpathlineto{\pgfqpoint{2.966240in}{2.305218in}}%
\pgfpathlineto{\pgfqpoint{2.966456in}{2.305353in}}%
\pgfpathlineto{\pgfqpoint{2.968614in}{2.305618in}}%
\pgfpathlineto{\pgfqpoint{2.969693in}{2.305206in}}%
\pgfpathlineto{\pgfqpoint{2.969909in}{2.305340in}}%
\pgfpathlineto{\pgfqpoint{2.972067in}{2.305598in}}%
\pgfpathlineto{\pgfqpoint{2.973146in}{2.305183in}}%
\pgfpathlineto{\pgfqpoint{2.973362in}{2.305316in}}%
\pgfpathlineto{\pgfqpoint{2.975520in}{2.305566in}}%
\pgfpathlineto{\pgfqpoint{2.976599in}{2.305149in}}%
\pgfpathlineto{\pgfqpoint{2.976815in}{2.305282in}}%
\pgfpathlineto{\pgfqpoint{2.978973in}{2.305524in}}%
\pgfpathlineto{\pgfqpoint{2.980052in}{2.305105in}}%
\pgfpathlineto{\pgfqpoint{2.980268in}{2.305236in}}%
\pgfpathlineto{\pgfqpoint{2.982642in}{2.305602in}}%
\pgfpathlineto{\pgfqpoint{2.983721in}{2.305181in}}%
\pgfpathlineto{\pgfqpoint{2.983936in}{2.305311in}}%
\pgfpathlineto{\pgfqpoint{2.986094in}{2.305538in}}%
\pgfpathlineto{\pgfqpoint{2.987173in}{2.305115in}}%
\pgfpathlineto{\pgfqpoint{2.987389in}{2.305244in}}%
\pgfpathlineto{\pgfqpoint{2.989763in}{2.305592in}}%
\pgfpathlineto{\pgfqpoint{2.990842in}{2.305168in}}%
\pgfpathlineto{\pgfqpoint{2.991058in}{2.305295in}}%
\pgfpathlineto{\pgfqpoint{2.993216in}{2.305507in}}%
\pgfpathlineto{\pgfqpoint{2.994511in}{2.305208in}}%
\pgfpathlineto{\pgfqpoint{2.996885in}{2.305539in}}%
\pgfpathlineto{\pgfqpoint{2.997964in}{2.305111in}}%
\pgfpathlineto{\pgfqpoint{2.998180in}{2.305237in}}%
\pgfpathlineto{\pgfqpoint{3.000553in}{2.305559in}}%
\pgfpathlineto{\pgfqpoint{3.001632in}{2.305129in}}%
\pgfpathlineto{\pgfqpoint{3.001848in}{2.305254in}}%
\pgfpathlineto{\pgfqpoint{3.004222in}{2.305568in}}%
\pgfpathlineto{\pgfqpoint{3.005301in}{2.305136in}}%
\pgfpathlineto{\pgfqpoint{3.005517in}{2.305259in}}%
\pgfpathlineto{\pgfqpoint{3.007891in}{2.305565in}}%
\pgfpathlineto{\pgfqpoint{3.008970in}{2.305132in}}%
\pgfpathlineto{\pgfqpoint{3.009186in}{2.305254in}}%
\pgfpathlineto{\pgfqpoint{3.011560in}{2.305551in}}%
\pgfpathlineto{\pgfqpoint{3.012639in}{2.305116in}}%
\pgfpathlineto{\pgfqpoint{3.012854in}{2.305238in}}%
\pgfpathlineto{\pgfqpoint{3.015228in}{2.305527in}}%
\pgfpathlineto{\pgfqpoint{3.016523in}{2.305211in}}%
\pgfpathlineto{\pgfqpoint{3.019113in}{2.305612in}}%
\pgfpathlineto{\pgfqpoint{3.020192in}{2.305173in}}%
\pgfpathlineto{\pgfqpoint{3.020408in}{2.305292in}}%
\pgfpathlineto{\pgfqpoint{3.022781in}{2.305565in}}%
\pgfpathlineto{\pgfqpoint{3.023861in}{2.305125in}}%
\pgfpathlineto{\pgfqpoint{3.024076in}{2.305243in}}%
\pgfpathlineto{\pgfqpoint{3.026450in}{2.305509in}}%
\pgfpathlineto{\pgfqpoint{3.027745in}{2.305184in}}%
\pgfpathlineto{\pgfqpoint{3.030335in}{2.305558in}}%
\pgfpathlineto{\pgfqpoint{3.031630in}{2.305231in}}%
\pgfpathlineto{\pgfqpoint{3.034219in}{2.305596in}}%
\pgfpathlineto{\pgfqpoint{3.035514in}{2.305266in}}%
\pgfpathlineto{\pgfqpoint{3.037888in}{2.305508in}}%
\pgfpathlineto{\pgfqpoint{3.039183in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{3.041772in}{2.305524in}}%
\pgfpathlineto{\pgfqpoint{3.043067in}{2.305189in}}%
\pgfpathlineto{\pgfqpoint{3.045657in}{2.305529in}}%
\pgfpathlineto{\pgfqpoint{3.046952in}{2.305191in}}%
\pgfpathlineto{\pgfqpoint{3.049541in}{2.305522in}}%
\pgfpathlineto{\pgfqpoint{3.050836in}{2.305183in}}%
\pgfpathlineto{\pgfqpoint{3.053426in}{2.305505in}}%
\pgfpathlineto{\pgfqpoint{3.054721in}{2.305163in}}%
\pgfpathlineto{\pgfqpoint{3.057526in}{2.305586in}}%
\pgfpathlineto{\pgfqpoint{3.058821in}{2.305242in}}%
\pgfpathlineto{\pgfqpoint{3.061411in}{2.305547in}}%
\pgfpathlineto{\pgfqpoint{3.062706in}{2.305200in}}%
\pgfpathlineto{\pgfqpoint{3.065511in}{2.305605in}}%
\pgfpathlineto{\pgfqpoint{3.066806in}{2.305255in}}%
\pgfpathlineto{\pgfqpoint{3.069396in}{2.305544in}}%
\pgfpathlineto{\pgfqpoint{3.070690in}{2.305193in}}%
\pgfpathlineto{\pgfqpoint{3.073496in}{2.305579in}}%
\pgfpathlineto{\pgfqpoint{3.074791in}{2.305226in}}%
\pgfpathlineto{\pgfqpoint{3.077380in}{2.305499in}}%
\pgfpathlineto{\pgfqpoint{3.078675in}{2.305143in}}%
\pgfpathlineto{\pgfqpoint{3.081481in}{2.305512in}}%
\pgfpathlineto{\pgfqpoint{3.082776in}{2.305154in}}%
\pgfpathlineto{\pgfqpoint{3.085581in}{2.305514in}}%
\pgfpathlineto{\pgfqpoint{3.086876in}{2.305153in}}%
\pgfpathlineto{\pgfqpoint{3.089681in}{2.305505in}}%
\pgfpathlineto{\pgfqpoint{3.090976in}{2.305142in}}%
\pgfpathlineto{\pgfqpoint{3.093998in}{2.305586in}}%
\pgfpathlineto{\pgfqpoint{3.095292in}{2.305221in}}%
\pgfpathlineto{\pgfqpoint{3.098098in}{2.305555in}}%
\pgfpathlineto{\pgfqpoint{3.099393in}{2.305188in}}%
\pgfpathlineto{\pgfqpoint{3.102198in}{2.305513in}}%
\pgfpathlineto{\pgfqpoint{3.103493in}{2.305145in}}%
\pgfpathlineto{\pgfqpoint{3.106514in}{2.305560in}}%
\pgfpathlineto{\pgfqpoint{3.107809in}{2.305189in}}%
\pgfpathlineto{\pgfqpoint{3.110830in}{2.305594in}}%
\pgfpathlineto{\pgfqpoint{3.112125in}{2.305222in}}%
\pgfpathlineto{\pgfqpoint{3.114931in}{2.305522in}}%
\pgfpathlineto{\pgfqpoint{3.116226in}{2.305147in}}%
\pgfpathlineto{\pgfqpoint{3.119247in}{2.305534in}}%
\pgfpathlineto{\pgfqpoint{3.120542in}{2.305158in}}%
\pgfpathlineto{\pgfqpoint{3.123563in}{2.305536in}}%
\pgfpathlineto{\pgfqpoint{3.124858in}{2.305158in}}%
\pgfpathlineto{\pgfqpoint{3.127879in}{2.305527in}}%
\pgfpathlineto{\pgfqpoint{3.129174in}{2.305147in}}%
\pgfpathlineto{\pgfqpoint{3.132195in}{2.305508in}}%
\pgfpathlineto{\pgfqpoint{3.133490in}{2.305126in}}%
\pgfpathlineto{\pgfqpoint{3.136727in}{2.305569in}}%
\pgfpathlineto{\pgfqpoint{3.138022in}{2.305186in}}%
\pgfpathlineto{\pgfqpoint{3.141043in}{2.305528in}}%
\pgfpathlineto{\pgfqpoint{3.142338in}{2.305143in}}%
\pgfpathlineto{\pgfqpoint{3.145575in}{2.305566in}}%
\pgfpathlineto{\pgfqpoint{3.146870in}{2.305180in}}%
\pgfpathlineto{\pgfqpoint{3.149891in}{2.305505in}}%
\pgfpathlineto{\pgfqpoint{3.150970in}{2.305488in}}%
\pgfpathlineto{\pgfqpoint{3.153344in}{2.305540in}}%
\pgfpathlineto{\pgfqpoint{3.154639in}{2.305151in}}%
\pgfpathlineto{\pgfqpoint{3.157876in}{2.305548in}}%
\pgfpathlineto{\pgfqpoint{3.159171in}{2.305157in}}%
\pgfpathlineto{\pgfqpoint{3.162408in}{2.305546in}}%
\pgfpathlineto{\pgfqpoint{3.163703in}{2.305153in}}%
\pgfpathlineto{\pgfqpoint{3.166940in}{2.305532in}}%
\pgfpathlineto{\pgfqpoint{3.168235in}{2.305138in}}%
\pgfpathlineto{\pgfqpoint{3.171472in}{2.305508in}}%
\pgfpathlineto{\pgfqpoint{3.172551in}{2.305480in}}%
\pgfpathlineto{\pgfqpoint{3.174925in}{2.305505in}}%
\pgfpathlineto{\pgfqpoint{3.176004in}{2.305474in}}%
\pgfpathlineto{\pgfqpoint{3.178594in}{2.305579in}}%
\pgfpathlineto{\pgfqpoint{3.179888in}{2.305180in}}%
\pgfpathlineto{\pgfqpoint{3.183126in}{2.305528in}}%
\pgfpathlineto{\pgfqpoint{3.184205in}{2.305494in}}%
\pgfpathlineto{\pgfqpoint{3.186578in}{2.305505in}}%
\pgfpathlineto{\pgfqpoint{3.187657in}{2.305468in}}%
\pgfpathlineto{\pgfqpoint{3.190247in}{2.305557in}}%
\pgfpathlineto{\pgfqpoint{3.191542in}{2.305155in}}%
\pgfpathlineto{\pgfqpoint{3.194995in}{2.305562in}}%
\pgfpathlineto{\pgfqpoint{3.196290in}{2.305159in}}%
\pgfpathlineto{\pgfqpoint{3.199743in}{2.305557in}}%
\pgfpathlineto{\pgfqpoint{3.201037in}{2.305152in}}%
\pgfpathlineto{\pgfqpoint{3.204490in}{2.305541in}}%
\pgfpathlineto{\pgfqpoint{3.205569in}{2.305496in}}%
\pgfpathlineto{\pgfqpoint{3.208159in}{2.305561in}}%
\pgfpathlineto{\pgfqpoint{3.209454in}{2.305155in}}%
\pgfpathlineto{\pgfqpoint{3.212907in}{2.305527in}}%
\pgfpathlineto{\pgfqpoint{3.213986in}{2.305478in}}%
\pgfpathlineto{\pgfqpoint{3.216576in}{2.305533in}}%
\pgfpathlineto{\pgfqpoint{3.217655in}{2.305482in}}%
\pgfpathlineto{\pgfqpoint{3.220244in}{2.305533in}}%
\pgfpathlineto{\pgfqpoint{3.221323in}{2.305481in}}%
\pgfpathlineto{\pgfqpoint{3.223913in}{2.305527in}}%
\pgfpathlineto{\pgfqpoint{3.224992in}{2.305474in}}%
\pgfpathlineto{\pgfqpoint{3.227582in}{2.305516in}}%
\pgfpathlineto{\pgfqpoint{3.228661in}{2.305460in}}%
\pgfpathlineto{\pgfqpoint{3.231250in}{2.305498in}}%
\pgfpathlineto{\pgfqpoint{3.232329in}{2.305441in}}%
\pgfpathlineto{\pgfqpoint{3.235135in}{2.305549in}}%
\pgfpathlineto{\pgfqpoint{3.236214in}{2.305490in}}%
\pgfpathlineto{\pgfqpoint{3.238804in}{2.305520in}}%
\pgfpathlineto{\pgfqpoint{3.239883in}{2.305460in}}%
\pgfpathlineto{\pgfqpoint{3.242688in}{2.305558in}}%
\pgfpathlineto{\pgfqpoint{3.244199in}{2.305216in}}%
\pgfpathlineto{\pgfqpoint{3.247652in}{2.305526in}}%
\pgfpathlineto{\pgfqpoint{3.249162in}{2.305183in}}%
\pgfpathlineto{\pgfqpoint{3.252831in}{2.305556in}}%
\pgfpathlineto{\pgfqpoint{3.254342in}{2.305211in}}%
\pgfpathlineto{\pgfqpoint{3.257795in}{2.305504in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{2.305366in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{2.305366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{2.211266in}}{\pgfqpoint{2.916773in}{1.585256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{2.317061in}}%
\pgfpathlineto{\pgfqpoint{0.607478in}{2.298673in}}%
\pgfpathlineto{\pgfqpoint{0.608341in}{2.305120in}}%
\pgfpathlineto{\pgfqpoint{0.608557in}{2.317516in}}%
\pgfpathlineto{\pgfqpoint{0.608988in}{2.299459in}}%
\pgfpathlineto{\pgfqpoint{0.609204in}{2.311928in}}%
\pgfpathlineto{\pgfqpoint{0.610067in}{2.297656in}}%
\pgfpathlineto{\pgfqpoint{0.609636in}{2.315470in}}%
\pgfpathlineto{\pgfqpoint{0.610499in}{2.301392in}}%
\pgfpathlineto{\pgfqpoint{0.611146in}{2.317880in}}%
\pgfpathlineto{\pgfqpoint{0.611578in}{2.300400in}}%
\pgfpathlineto{\pgfqpoint{0.611794in}{2.313138in}}%
\pgfpathlineto{\pgfqpoint{0.612657in}{2.300003in}}%
\pgfpathlineto{\pgfqpoint{0.612225in}{2.317238in}}%
\pgfpathlineto{\pgfqpoint{0.613089in}{2.304299in}}%
\pgfpathlineto{\pgfqpoint{0.613736in}{2.300204in}}%
\pgfpathlineto{\pgfqpoint{0.614383in}{2.317747in}}%
\pgfpathlineto{\pgfqpoint{0.615462in}{2.297501in}}%
\pgfpathlineto{\pgfqpoint{0.616110in}{2.315624in}}%
\pgfpathlineto{\pgfqpoint{0.616757in}{2.312558in}}%
\pgfpathlineto{\pgfqpoint{0.617189in}{2.317765in}}%
\pgfpathlineto{\pgfqpoint{0.617621in}{2.301676in}}%
\pgfpathlineto{\pgfqpoint{0.618268in}{2.299132in}}%
\pgfpathlineto{\pgfqpoint{0.618915in}{2.318195in}}%
\pgfpathlineto{\pgfqpoint{0.619994in}{2.300570in}}%
\pgfpathlineto{\pgfqpoint{0.620642in}{2.298859in}}%
\pgfpathlineto{\pgfqpoint{0.621289in}{2.318738in}}%
\pgfpathlineto{\pgfqpoint{0.622368in}{2.302519in}}%
\pgfpathlineto{\pgfqpoint{0.622584in}{2.316438in}}%
\pgfpathlineto{\pgfqpoint{0.623016in}{2.301647in}}%
\pgfpathlineto{\pgfqpoint{0.623447in}{2.308309in}}%
\pgfpathlineto{\pgfqpoint{0.623879in}{2.315079in}}%
\pgfpathlineto{\pgfqpoint{0.624311in}{2.300609in}}%
\pgfpathlineto{\pgfqpoint{0.624526in}{2.314753in}}%
\pgfpathlineto{\pgfqpoint{0.624958in}{2.300444in}}%
\pgfpathlineto{\pgfqpoint{0.625390in}{2.307573in}}%
\pgfpathlineto{\pgfqpoint{0.625605in}{2.300516in}}%
\pgfpathlineto{\pgfqpoint{0.625821in}{2.314811in}}%
\pgfpathlineto{\pgfqpoint{0.626253in}{2.300824in}}%
\pgfpathlineto{\pgfqpoint{0.627116in}{2.315816in}}%
\pgfpathlineto{\pgfqpoint{0.627332in}{2.308968in}}%
\pgfpathlineto{\pgfqpoint{0.627548in}{2.302154in}}%
\pgfpathlineto{\pgfqpoint{0.627763in}{2.316676in}}%
\pgfpathlineto{\pgfqpoint{0.628195in}{2.303176in}}%
\pgfpathlineto{\pgfqpoint{0.629058in}{2.319110in}}%
\pgfpathlineto{\pgfqpoint{0.629274in}{2.312506in}}%
\pgfpathlineto{\pgfqpoint{0.629706in}{2.299401in}}%
\pgfpathlineto{\pgfqpoint{0.629921in}{2.314183in}}%
\pgfpathlineto{\pgfqpoint{0.630353in}{2.301241in}}%
\pgfpathlineto{\pgfqpoint{0.631216in}{2.318255in}}%
\pgfpathlineto{\pgfqpoint{0.631432in}{2.311931in}}%
\pgfpathlineto{\pgfqpoint{0.631864in}{2.299385in}}%
\pgfpathlineto{\pgfqpoint{0.632080in}{2.314429in}}%
\pgfpathlineto{\pgfqpoint{0.632511in}{2.302048in}}%
\pgfpathlineto{\pgfqpoint{0.633374in}{2.320149in}}%
\pgfpathlineto{\pgfqpoint{0.633590in}{2.314106in}}%
\pgfpathlineto{\pgfqpoint{0.634238in}{2.317430in}}%
\pgfpathlineto{\pgfqpoint{0.634885in}{2.299757in}}%
\pgfpathlineto{\pgfqpoint{0.635748in}{2.319085in}}%
\pgfpathlineto{\pgfqpoint{0.635964in}{2.313360in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{2.317617in}}%
\pgfpathlineto{\pgfqpoint{0.637259in}{2.300899in}}%
\pgfpathlineto{\pgfqpoint{0.637475in}{2.316613in}}%
\pgfpathlineto{\pgfqpoint{0.638122in}{2.300250in}}%
\pgfpathlineto{\pgfqpoint{0.638338in}{2.316075in}}%
\pgfpathlineto{\pgfqpoint{0.638985in}{2.321270in}}%
\pgfpathlineto{\pgfqpoint{0.639849in}{2.300332in}}%
\pgfpathlineto{\pgfqpoint{0.640928in}{2.317241in}}%
\pgfpathlineto{\pgfqpoint{0.641575in}{2.302305in}}%
\pgfpathlineto{\pgfqpoint{0.641791in}{2.318573in}}%
\pgfpathlineto{\pgfqpoint{0.642438in}{2.303995in}}%
\pgfpathlineto{\pgfqpoint{0.642654in}{2.320376in}}%
\pgfpathlineto{\pgfqpoint{0.643301in}{2.306157in}}%
\pgfpathlineto{\pgfqpoint{0.643517in}{2.301488in}}%
\pgfpathlineto{\pgfqpoint{0.643733in}{2.318013in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{2.304261in}}%
\pgfpathlineto{\pgfqpoint{0.644596in}{2.320898in}}%
\pgfpathlineto{\pgfqpoint{0.645460in}{2.303113in}}%
\pgfpathlineto{\pgfqpoint{0.645675in}{2.319896in}}%
\pgfpathlineto{\pgfqpoint{0.646539in}{2.302736in}}%
\pgfpathlineto{\pgfqpoint{0.647618in}{2.303130in}}%
\pgfpathlineto{\pgfqpoint{0.648912in}{2.321520in}}%
\pgfpathlineto{\pgfqpoint{0.649991in}{2.302512in}}%
\pgfpathlineto{\pgfqpoint{0.651286in}{2.322959in}}%
\pgfpathlineto{\pgfqpoint{0.652581in}{2.302367in}}%
\pgfpathlineto{\pgfqpoint{0.652797in}{2.320132in}}%
\pgfpathlineto{\pgfqpoint{0.653660in}{2.307182in}}%
\pgfpathlineto{\pgfqpoint{0.653876in}{2.304034in}}%
\pgfpathlineto{\pgfqpoint{0.654092in}{2.321980in}}%
\pgfpathlineto{\pgfqpoint{0.654955in}{2.309811in}}%
\pgfpathlineto{\pgfqpoint{0.655387in}{2.303943in}}%
\pgfpathlineto{\pgfqpoint{0.655602in}{2.322105in}}%
\pgfpathlineto{\pgfqpoint{0.656466in}{2.310863in}}%
\pgfpathlineto{\pgfqpoint{0.656897in}{2.305459in}}%
\pgfpathlineto{\pgfqpoint{0.657113in}{2.323839in}}%
\pgfpathlineto{\pgfqpoint{0.657976in}{2.313527in}}%
\pgfpathlineto{\pgfqpoint{0.658840in}{2.303796in}}%
\pgfpathlineto{\pgfqpoint{0.659055in}{2.322461in}}%
\pgfpathlineto{\pgfqpoint{0.659919in}{2.313374in}}%
\pgfpathlineto{\pgfqpoint{0.660782in}{2.304870in}}%
\pgfpathlineto{\pgfqpoint{0.660998in}{2.323821in}}%
\pgfpathlineto{\pgfqpoint{0.661861in}{2.315964in}}%
\pgfpathlineto{\pgfqpoint{0.663156in}{2.305274in}}%
\pgfpathlineto{\pgfqpoint{0.663371in}{2.324582in}}%
\pgfpathlineto{\pgfqpoint{0.664235in}{2.318253in}}%
\pgfpathlineto{\pgfqpoint{0.666393in}{2.305001in}}%
\pgfpathlineto{\pgfqpoint{0.666609in}{2.324804in}}%
\pgfpathlineto{\pgfqpoint{0.667472in}{2.320600in}}%
\pgfpathlineto{\pgfqpoint{0.671140in}{2.309338in}}%
\pgfpathlineto{\pgfqpoint{0.673299in}{2.307728in}}%
\pgfpathlineto{\pgfqpoint{0.675025in}{2.309126in}}%
\pgfpathlineto{\pgfqpoint{0.677399in}{2.314963in}}%
\pgfpathlineto{\pgfqpoint{0.680636in}{2.330261in}}%
\pgfpathlineto{\pgfqpoint{0.684736in}{2.361866in}}%
\pgfpathlineto{\pgfqpoint{0.689916in}{2.421475in}}%
\pgfpathlineto{\pgfqpoint{0.696390in}{2.506626in}}%
\pgfpathlineto{\pgfqpoint{0.697469in}{2.486526in}}%
\pgfpathlineto{\pgfqpoint{0.697685in}{2.490907in}}%
\pgfpathlineto{\pgfqpoint{0.698548in}{2.488192in}}%
\pgfpathlineto{\pgfqpoint{0.699411in}{2.506811in}}%
\pgfpathlineto{\pgfqpoint{0.700490in}{2.489828in}}%
\pgfpathlineto{\pgfqpoint{0.701353in}{2.489425in}}%
\pgfpathlineto{\pgfqpoint{0.702001in}{2.505038in}}%
\pgfpathlineto{\pgfqpoint{0.702217in}{2.489742in}}%
\pgfpathlineto{\pgfqpoint{0.702864in}{2.505886in}}%
\pgfpathlineto{\pgfqpoint{0.703080in}{2.490779in}}%
\pgfpathlineto{\pgfqpoint{0.703727in}{2.507454in}}%
\pgfpathlineto{\pgfqpoint{0.704375in}{2.503968in}}%
\pgfpathlineto{\pgfqpoint{0.704590in}{2.489198in}}%
\pgfpathlineto{\pgfqpoint{0.705238in}{2.506819in}}%
\pgfpathlineto{\pgfqpoint{0.705454in}{2.492238in}}%
\pgfpathlineto{\pgfqpoint{0.706101in}{2.489868in}}%
\pgfpathlineto{\pgfqpoint{0.706749in}{2.508437in}}%
\pgfpathlineto{\pgfqpoint{0.707612in}{2.492792in}}%
\pgfpathlineto{\pgfqpoint{0.707828in}{2.499259in}}%
\pgfpathlineto{\pgfqpoint{0.708043in}{2.505765in}}%
\pgfpathlineto{\pgfqpoint{0.708259in}{2.491816in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{2.505066in}}%
\pgfpathlineto{\pgfqpoint{0.709554in}{2.491139in}}%
\pgfpathlineto{\pgfqpoint{0.709770in}{2.498021in}}%
\pgfpathlineto{\pgfqpoint{0.710201in}{2.491438in}}%
\pgfpathlineto{\pgfqpoint{0.710633in}{2.505520in}}%
\pgfpathlineto{\pgfqpoint{0.710849in}{2.492163in}}%
\pgfpathlineto{\pgfqpoint{0.711280in}{2.506523in}}%
\pgfpathlineto{\pgfqpoint{0.711712in}{2.500613in}}%
\pgfpathlineto{\pgfqpoint{0.712144in}{2.494891in}}%
\pgfpathlineto{\pgfqpoint{0.712575in}{2.509806in}}%
\pgfpathlineto{\pgfqpoint{0.713223in}{2.491665in}}%
\pgfpathlineto{\pgfqpoint{0.713870in}{2.494400in}}%
\pgfpathlineto{\pgfqpoint{0.714302in}{2.510070in}}%
\pgfpathlineto{\pgfqpoint{0.714733in}{2.505515in}}%
\pgfpathlineto{\pgfqpoint{0.715381in}{2.509260in}}%
\pgfpathlineto{\pgfqpoint{0.716028in}{2.493051in}}%
\pgfpathlineto{\pgfqpoint{0.716460in}{2.509676in}}%
\pgfpathlineto{\pgfqpoint{0.717323in}{2.502747in}}%
\pgfpathlineto{\pgfqpoint{0.717539in}{2.490960in}}%
\pgfpathlineto{\pgfqpoint{0.717970in}{2.508262in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{2.496624in}}%
\pgfpathlineto{\pgfqpoint{0.719049in}{2.491308in}}%
\pgfpathlineto{\pgfqpoint{0.719481in}{2.509288in}}%
\pgfpathlineto{\pgfqpoint{0.720560in}{2.494097in}}%
\pgfpathlineto{\pgfqpoint{0.721423in}{2.511306in}}%
\pgfpathlineto{\pgfqpoint{0.720992in}{2.492449in}}%
\pgfpathlineto{\pgfqpoint{0.721855in}{2.510047in}}%
\pgfpathlineto{\pgfqpoint{0.722934in}{2.497659in}}%
\pgfpathlineto{\pgfqpoint{0.723150in}{2.507507in}}%
\pgfpathlineto{\pgfqpoint{0.723797in}{2.496798in}}%
\pgfpathlineto{\pgfqpoint{0.724013in}{2.506846in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{2.496677in}}%
\pgfpathlineto{\pgfqpoint{0.724876in}{2.507010in}}%
\pgfpathlineto{\pgfqpoint{0.725092in}{2.497054in}}%
\pgfpathlineto{\pgfqpoint{0.726171in}{2.508805in}}%
\pgfpathlineto{\pgfqpoint{0.726387in}{2.499169in}}%
\pgfpathlineto{\pgfqpoint{0.727034in}{2.511034in}}%
\pgfpathlineto{\pgfqpoint{0.727250in}{2.501612in}}%
\pgfpathlineto{\pgfqpoint{0.727466in}{2.512459in}}%
\pgfpathlineto{\pgfqpoint{0.727898in}{2.493892in}}%
\pgfpathlineto{\pgfqpoint{0.728113in}{2.504899in}}%
\pgfpathlineto{\pgfqpoint{0.728329in}{2.495754in}}%
\pgfpathlineto{\pgfqpoint{0.728977in}{2.509029in}}%
\pgfpathlineto{\pgfqpoint{0.729192in}{2.500097in}}%
\pgfpathlineto{\pgfqpoint{0.729408in}{2.511404in}}%
\pgfpathlineto{\pgfqpoint{0.729840in}{2.493818in}}%
\pgfpathlineto{\pgfqpoint{0.730056in}{2.505284in}}%
\pgfpathlineto{\pgfqpoint{0.730919in}{2.511315in}}%
\pgfpathlineto{\pgfqpoint{0.731350in}{2.494497in}}%
\pgfpathlineto{\pgfqpoint{0.732429in}{2.513843in}}%
\pgfpathlineto{\pgfqpoint{0.732645in}{2.505786in}}%
\pgfpathlineto{\pgfqpoint{0.732861in}{2.497793in}}%
\pgfpathlineto{\pgfqpoint{0.733508in}{2.514380in}}%
\pgfpathlineto{\pgfqpoint{0.733940in}{2.498885in}}%
\pgfpathlineto{\pgfqpoint{0.734588in}{2.496177in}}%
\pgfpathlineto{\pgfqpoint{0.735235in}{2.514051in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{2.498061in}}%
\pgfpathlineto{\pgfqpoint{0.736530in}{2.511086in}}%
\pgfpathlineto{\pgfqpoint{0.736961in}{2.497169in}}%
\pgfpathlineto{\pgfqpoint{0.737393in}{2.503535in}}%
\pgfpathlineto{\pgfqpoint{0.737609in}{2.496779in}}%
\pgfpathlineto{\pgfqpoint{0.737825in}{2.510124in}}%
\pgfpathlineto{\pgfqpoint{0.738256in}{2.496889in}}%
\pgfpathlineto{\pgfqpoint{0.739119in}{2.511166in}}%
\pgfpathlineto{\pgfqpoint{0.739335in}{2.504858in}}%
\pgfpathlineto{\pgfqpoint{0.739551in}{2.498613in}}%
\pgfpathlineto{\pgfqpoint{0.739767in}{2.512438in}}%
\pgfpathlineto{\pgfqpoint{0.740198in}{2.500226in}}%
\pgfpathlineto{\pgfqpoint{0.741062in}{2.516484in}}%
\pgfpathlineto{\pgfqpoint{0.741278in}{2.510688in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{2.513648in}}%
\pgfpathlineto{\pgfqpoint{0.742572in}{2.497151in}}%
\pgfpathlineto{\pgfqpoint{0.743436in}{2.515883in}}%
\pgfpathlineto{\pgfqpoint{0.743651in}{2.510724in}}%
\pgfpathlineto{\pgfqpoint{0.744083in}{2.500598in}}%
\pgfpathlineto{\pgfqpoint{0.744299in}{2.515560in}}%
\pgfpathlineto{\pgfqpoint{0.744946in}{2.500978in}}%
\pgfpathlineto{\pgfqpoint{0.746025in}{2.517677in}}%
\pgfpathlineto{\pgfqpoint{0.746241in}{2.493239in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{2.515840in}}%
\pgfpathlineto{\pgfqpoint{0.747968in}{2.499583in}}%
\pgfpathlineto{\pgfqpoint{0.748615in}{2.507878in}}%
\pgfpathlineto{\pgfqpoint{0.749047in}{2.500470in}}%
\pgfpathlineto{\pgfqpoint{0.749262in}{2.516705in}}%
\pgfpathlineto{\pgfqpoint{0.750126in}{2.502823in}}%
\pgfpathlineto{\pgfqpoint{0.750341in}{2.499511in}}%
\pgfpathlineto{\pgfqpoint{0.750557in}{2.516083in}}%
\pgfpathlineto{\pgfqpoint{0.751420in}{2.503641in}}%
\pgfpathlineto{\pgfqpoint{0.751636in}{2.500688in}}%
\pgfpathlineto{\pgfqpoint{0.751852in}{2.517598in}}%
\pgfpathlineto{\pgfqpoint{0.752068in}{2.494873in}}%
\pgfpathlineto{\pgfqpoint{0.752715in}{2.506527in}}%
\pgfpathlineto{\pgfqpoint{0.753147in}{2.501404in}}%
\pgfpathlineto{\pgfqpoint{0.753363in}{2.518710in}}%
\pgfpathlineto{\pgfqpoint{0.753578in}{2.496435in}}%
\pgfpathlineto{\pgfqpoint{0.754226in}{2.509331in}}%
\pgfpathlineto{\pgfqpoint{0.755089in}{2.501029in}}%
\pgfpathlineto{\pgfqpoint{0.755305in}{2.518850in}}%
\pgfpathlineto{\pgfqpoint{0.755521in}{2.497158in}}%
\pgfpathlineto{\pgfqpoint{0.756168in}{2.511665in}}%
\pgfpathlineto{\pgfqpoint{0.757679in}{2.501637in}}%
\pgfpathlineto{\pgfqpoint{0.757895in}{2.520149in}}%
\pgfpathlineto{\pgfqpoint{0.758110in}{2.479689in}}%
\pgfpathlineto{\pgfqpoint{0.758758in}{2.516078in}}%
\pgfpathlineto{\pgfqpoint{0.761347in}{2.509610in}}%
\pgfpathlineto{\pgfqpoint{0.762642in}{2.509770in}}%
\pgfpathlineto{\pgfqpoint{0.764153in}{2.512811in}}%
\pgfpathlineto{\pgfqpoint{0.765448in}{2.517862in}}%
\pgfpathlineto{\pgfqpoint{0.766095in}{2.482134in}}%
\pgfpathlineto{\pgfqpoint{0.765879in}{2.519980in}}%
\pgfpathlineto{\pgfqpoint{0.766527in}{2.504289in}}%
\pgfpathlineto{\pgfqpoint{0.768469in}{2.519074in}}%
\pgfpathlineto{\pgfqpoint{0.769117in}{2.486140in}}%
\pgfpathlineto{\pgfqpoint{0.768901in}{2.522980in}}%
\pgfpathlineto{\pgfqpoint{0.769548in}{2.510025in}}%
\pgfpathlineto{\pgfqpoint{0.770411in}{2.519542in}}%
\pgfpathlineto{\pgfqpoint{0.771059in}{2.488421in}}%
\pgfpathlineto{\pgfqpoint{0.770843in}{2.524608in}}%
\pgfpathlineto{\pgfqpoint{0.771490in}{2.513428in}}%
\pgfpathlineto{\pgfqpoint{0.771922in}{2.519220in}}%
\pgfpathlineto{\pgfqpoint{0.772138in}{2.502700in}}%
\pgfpathlineto{\pgfqpoint{0.773001in}{2.515354in}}%
\pgfpathlineto{\pgfqpoint{0.773217in}{2.518673in}}%
\pgfpathlineto{\pgfqpoint{0.773864in}{2.490195in}}%
\pgfpathlineto{\pgfqpoint{0.773648in}{2.525431in}}%
\pgfpathlineto{\pgfqpoint{0.774296in}{2.516839in}}%
\pgfpathlineto{\pgfqpoint{0.774512in}{2.520549in}}%
\pgfpathlineto{\pgfqpoint{0.774727in}{2.485613in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{2.520788in}}%
\pgfpathlineto{\pgfqpoint{0.775807in}{2.486222in}}%
\pgfpathlineto{\pgfqpoint{0.776454in}{2.518322in}}%
\pgfpathlineto{\pgfqpoint{0.777101in}{2.512221in}}%
\pgfpathlineto{\pgfqpoint{0.777533in}{2.521422in}}%
\pgfpathlineto{\pgfqpoint{0.777749in}{2.487524in}}%
\pgfpathlineto{\pgfqpoint{0.778612in}{2.487766in}}%
\pgfpathlineto{\pgfqpoint{0.779259in}{2.522387in}}%
\pgfpathlineto{\pgfqpoint{0.779907in}{2.519056in}}%
\pgfpathlineto{\pgfqpoint{0.780770in}{2.521833in}}%
\pgfpathlineto{\pgfqpoint{0.780986in}{2.489058in}}%
\pgfpathlineto{\pgfqpoint{0.781417in}{2.519934in}}%
\pgfpathlineto{\pgfqpoint{0.781633in}{2.487386in}}%
\pgfpathlineto{\pgfqpoint{0.782065in}{2.518655in}}%
\pgfpathlineto{\pgfqpoint{0.782928in}{2.504852in}}%
\pgfpathlineto{\pgfqpoint{0.783144in}{2.511230in}}%
\pgfpathlineto{\pgfqpoint{0.783576in}{2.504884in}}%
\pgfpathlineto{\pgfqpoint{0.784007in}{2.518106in}}%
\pgfpathlineto{\pgfqpoint{0.784223in}{2.505534in}}%
\pgfpathlineto{\pgfqpoint{0.784655in}{2.519160in}}%
\pgfpathlineto{\pgfqpoint{0.785086in}{2.513787in}}%
\pgfpathlineto{\pgfqpoint{0.785302in}{2.520831in}}%
\pgfpathlineto{\pgfqpoint{0.785518in}{2.489647in}}%
\pgfpathlineto{\pgfqpoint{0.785949in}{2.523262in}}%
\pgfpathlineto{\pgfqpoint{0.786381in}{2.518862in}}%
\pgfpathlineto{\pgfqpoint{0.787244in}{2.491621in}}%
\pgfpathlineto{\pgfqpoint{0.787028in}{2.522195in}}%
\pgfpathlineto{\pgfqpoint{0.787676in}{2.507079in}}%
\pgfpathlineto{\pgfqpoint{0.788107in}{2.522873in}}%
\pgfpathlineto{\pgfqpoint{0.788323in}{2.492682in}}%
\pgfpathlineto{\pgfqpoint{0.788539in}{2.519877in}}%
\pgfpathlineto{\pgfqpoint{0.788755in}{2.489842in}}%
\pgfpathlineto{\pgfqpoint{0.789187in}{2.525435in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{2.493486in}}%
\pgfpathlineto{\pgfqpoint{0.790050in}{2.521129in}}%
\pgfpathlineto{\pgfqpoint{0.790266in}{2.491633in}}%
\pgfpathlineto{\pgfqpoint{0.790913in}{2.517830in}}%
\pgfpathlineto{\pgfqpoint{0.791560in}{2.525562in}}%
\pgfpathlineto{\pgfqpoint{0.791776in}{2.496603in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{2.524823in}}%
\pgfpathlineto{\pgfqpoint{0.792639in}{2.495722in}}%
\pgfpathlineto{\pgfqpoint{0.792855in}{2.524202in}}%
\pgfpathlineto{\pgfqpoint{0.793071in}{2.495710in}}%
\pgfpathlineto{\pgfqpoint{0.793718in}{2.524721in}}%
\pgfpathlineto{\pgfqpoint{0.793934in}{2.496540in}}%
\pgfpathlineto{\pgfqpoint{0.795013in}{2.527634in}}%
\pgfpathlineto{\pgfqpoint{0.795229in}{2.499919in}}%
\pgfpathlineto{\pgfqpoint{0.795876in}{2.530997in}}%
\pgfpathlineto{\pgfqpoint{0.796092in}{2.503591in}}%
\pgfpathlineto{\pgfqpoint{0.796740in}{2.497603in}}%
\pgfpathlineto{\pgfqpoint{0.796956in}{2.527316in}}%
\pgfpathlineto{\pgfqpoint{0.797387in}{2.530149in}}%
\pgfpathlineto{\pgfqpoint{0.798250in}{2.498832in}}%
\pgfpathlineto{\pgfqpoint{0.798898in}{2.532840in}}%
\pgfpathlineto{\pgfqpoint{0.799329in}{2.518068in}}%
\pgfpathlineto{\pgfqpoint{0.799761in}{2.522367in}}%
\pgfpathlineto{\pgfqpoint{0.799977in}{2.496387in}}%
\pgfpathlineto{\pgfqpoint{0.800624in}{2.532085in}}%
\pgfpathlineto{\pgfqpoint{0.801056in}{2.518507in}}%
\pgfpathlineto{\pgfqpoint{0.801487in}{2.523966in}}%
\pgfpathlineto{\pgfqpoint{0.801703in}{2.498617in}}%
\pgfpathlineto{\pgfqpoint{0.801919in}{2.529842in}}%
\pgfpathlineto{\pgfqpoint{0.802782in}{2.504790in}}%
\pgfpathlineto{\pgfqpoint{0.803646in}{2.499660in}}%
\pgfpathlineto{\pgfqpoint{0.803861in}{2.531480in}}%
\pgfpathlineto{\pgfqpoint{0.804509in}{2.495843in}}%
\pgfpathlineto{\pgfqpoint{0.804940in}{2.503774in}}%
\pgfpathlineto{\pgfqpoint{0.805372in}{2.530717in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{2.520448in}}%
\pgfpathlineto{\pgfqpoint{0.806019in}{2.496696in}}%
\pgfpathlineto{\pgfqpoint{0.806235in}{2.529251in}}%
\pgfpathlineto{\pgfqpoint{0.806883in}{2.514774in}}%
\pgfpathlineto{\pgfqpoint{0.807098in}{2.528845in}}%
\pgfpathlineto{\pgfqpoint{0.807314in}{2.505567in}}%
\pgfpathlineto{\pgfqpoint{0.807530in}{2.519790in}}%
\pgfpathlineto{\pgfqpoint{0.807746in}{2.496681in}}%
\pgfpathlineto{\pgfqpoint{0.807962in}{2.529769in}}%
\pgfpathlineto{\pgfqpoint{0.808609in}{2.498529in}}%
\pgfpathlineto{\pgfqpoint{0.809688in}{2.535187in}}%
\pgfpathlineto{\pgfqpoint{0.810767in}{2.499031in}}%
\pgfpathlineto{\pgfqpoint{0.810983in}{2.533057in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{2.520720in}}%
\pgfpathlineto{\pgfqpoint{0.812062in}{2.499223in}}%
\pgfpathlineto{\pgfqpoint{0.812278in}{2.533652in}}%
\pgfpathlineto{\pgfqpoint{0.812925in}{2.507059in}}%
\pgfpathlineto{\pgfqpoint{0.813573in}{2.536963in}}%
\pgfpathlineto{\pgfqpoint{0.813357in}{2.502131in}}%
\pgfpathlineto{\pgfqpoint{0.814004in}{2.532463in}}%
\pgfpathlineto{\pgfqpoint{0.815083in}{2.504043in}}%
\pgfpathlineto{\pgfqpoint{0.815731in}{2.536164in}}%
\pgfpathlineto{\pgfqpoint{0.815515in}{2.500654in}}%
\pgfpathlineto{\pgfqpoint{0.816162in}{2.533201in}}%
\pgfpathlineto{\pgfqpoint{0.817241in}{2.508659in}}%
\pgfpathlineto{\pgfqpoint{0.817457in}{2.526189in}}%
\pgfpathlineto{\pgfqpoint{0.818105in}{2.505252in}}%
\pgfpathlineto{\pgfqpoint{0.818320in}{2.523076in}}%
\pgfpathlineto{\pgfqpoint{0.819399in}{2.502478in}}%
\pgfpathlineto{\pgfqpoint{0.819615in}{2.539210in}}%
\pgfpathlineto{\pgfqpoint{0.820047in}{2.502141in}}%
\pgfpathlineto{\pgfqpoint{0.820478in}{2.520740in}}%
\pgfpathlineto{\pgfqpoint{0.820694in}{2.502501in}}%
\pgfpathlineto{\pgfqpoint{0.820910in}{2.539643in}}%
\pgfpathlineto{\pgfqpoint{0.821773in}{2.504643in}}%
\pgfpathlineto{\pgfqpoint{0.822852in}{2.527092in}}%
\pgfpathlineto{\pgfqpoint{0.823068in}{2.509751in}}%
\pgfpathlineto{\pgfqpoint{0.823716in}{2.531707in}}%
\pgfpathlineto{\pgfqpoint{0.823931in}{2.514690in}}%
\pgfpathlineto{\pgfqpoint{0.824147in}{2.534473in}}%
\pgfpathlineto{\pgfqpoint{0.824795in}{2.520677in}}%
\pgfpathlineto{\pgfqpoint{0.825010in}{2.504083in}}%
\pgfpathlineto{\pgfqpoint{0.825658in}{2.528113in}}%
\pgfpathlineto{\pgfqpoint{0.825874in}{2.511841in}}%
\pgfpathlineto{\pgfqpoint{0.826521in}{2.536764in}}%
\pgfpathlineto{\pgfqpoint{0.826737in}{2.520815in}}%
\pgfpathlineto{\pgfqpoint{0.826953in}{2.504963in}}%
\pgfpathlineto{\pgfqpoint{0.827600in}{2.531052in}}%
\pgfpathlineto{\pgfqpoint{0.827816in}{2.515521in}}%
\pgfpathlineto{\pgfqpoint{0.828032in}{2.536623in}}%
\pgfpathlineto{\pgfqpoint{0.828463in}{2.505979in}}%
\pgfpathlineto{\pgfqpoint{0.828679in}{2.527312in}}%
\pgfpathlineto{\pgfqpoint{0.829111in}{2.533672in}}%
\pgfpathlineto{\pgfqpoint{0.829758in}{2.507226in}}%
\pgfpathlineto{\pgfqpoint{0.830405in}{2.536294in}}%
\pgfpathlineto{\pgfqpoint{0.831053in}{2.529613in}}%
\pgfpathlineto{\pgfqpoint{0.831485in}{2.537690in}}%
\pgfpathlineto{\pgfqpoint{0.831916in}{2.509694in}}%
\pgfpathlineto{\pgfqpoint{0.832132in}{2.532202in}}%
\pgfpathlineto{\pgfqpoint{0.832779in}{2.509177in}}%
\pgfpathlineto{\pgfqpoint{0.832995in}{2.531980in}}%
\pgfpathlineto{\pgfqpoint{0.833858in}{2.533032in}}%
\pgfpathlineto{\pgfqpoint{0.834290in}{2.506873in}}%
\pgfpathlineto{\pgfqpoint{0.834937in}{2.540781in}}%
\pgfpathlineto{\pgfqpoint{0.835585in}{2.539122in}}%
\pgfpathlineto{\pgfqpoint{0.836664in}{2.513850in}}%
\pgfpathlineto{\pgfqpoint{0.837527in}{2.538492in}}%
\pgfpathlineto{\pgfqpoint{0.837743in}{2.526775in}}%
\pgfpathlineto{\pgfqpoint{0.837959in}{2.515152in}}%
\pgfpathlineto{\pgfqpoint{0.838175in}{2.539725in}}%
\pgfpathlineto{\pgfqpoint{0.838606in}{2.516883in}}%
\pgfpathlineto{\pgfqpoint{0.838822in}{2.541677in}}%
\pgfpathlineto{\pgfqpoint{0.839685in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{0.839901in}{2.540443in}}%
\pgfpathlineto{\pgfqpoint{0.840764in}{2.515692in}}%
\pgfpathlineto{\pgfqpoint{0.840980in}{2.541229in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{2.530844in}}%
\pgfpathlineto{\pgfqpoint{0.841627in}{2.510355in}}%
\pgfpathlineto{\pgfqpoint{0.841843in}{2.536194in}}%
\pgfpathlineto{\pgfqpoint{0.842275in}{2.516196in}}%
\pgfpathlineto{\pgfqpoint{0.842491in}{2.542252in}}%
\pgfpathlineto{\pgfqpoint{0.843138in}{2.513129in}}%
\pgfpathlineto{\pgfqpoint{0.843354in}{2.539485in}}%
\pgfpathlineto{\pgfqpoint{0.844865in}{2.510921in}}%
\pgfpathlineto{\pgfqpoint{0.845944in}{2.539021in}}%
\pgfpathlineto{\pgfqpoint{0.846591in}{2.513918in}}%
\pgfpathlineto{\pgfqpoint{0.846807in}{2.541463in}}%
\pgfpathlineto{\pgfqpoint{0.847454in}{2.517356in}}%
\pgfpathlineto{\pgfqpoint{0.847670in}{2.545195in}}%
\pgfpathlineto{\pgfqpoint{0.848533in}{2.514559in}}%
\pgfpathlineto{\pgfqpoint{0.848749in}{2.542773in}}%
\pgfpathlineto{\pgfqpoint{0.849612in}{2.513819in}}%
\pgfpathlineto{\pgfqpoint{0.850260in}{2.528584in}}%
\pgfpathlineto{\pgfqpoint{0.850691in}{2.515125in}}%
\pgfpathlineto{\pgfqpoint{0.850907in}{2.544082in}}%
\pgfpathlineto{\pgfqpoint{0.851770in}{2.518467in}}%
\pgfpathlineto{\pgfqpoint{0.851986in}{2.529953in}}%
\pgfpathlineto{\pgfqpoint{0.852418in}{2.517831in}}%
\pgfpathlineto{\pgfqpoint{0.852849in}{2.523700in}}%
\pgfpathlineto{\pgfqpoint{0.853065in}{2.517935in}}%
\pgfpathlineto{\pgfqpoint{0.853281in}{2.529897in}}%
\pgfpathlineto{\pgfqpoint{0.853713in}{2.518779in}}%
\pgfpathlineto{\pgfqpoint{0.854792in}{2.545481in}}%
\pgfpathlineto{\pgfqpoint{0.854576in}{2.515184in}}%
\pgfpathlineto{\pgfqpoint{0.855007in}{2.540448in}}%
\pgfpathlineto{\pgfqpoint{0.856086in}{2.516614in}}%
\pgfpathlineto{\pgfqpoint{0.856302in}{2.547430in}}%
\pgfpathlineto{\pgfqpoint{0.857165in}{2.530165in}}%
\pgfpathlineto{\pgfqpoint{0.858029in}{2.531841in}}%
\pgfpathlineto{\pgfqpoint{0.858892in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{0.859108in}{2.549095in}}%
\pgfpathlineto{\pgfqpoint{0.859971in}{2.536170in}}%
\pgfpathlineto{\pgfqpoint{0.861266in}{2.519381in}}%
\pgfpathlineto{\pgfqpoint{0.861482in}{2.534346in}}%
\pgfpathlineto{\pgfqpoint{0.862345in}{2.525154in}}%
\pgfpathlineto{\pgfqpoint{0.862992in}{2.519159in}}%
\pgfpathlineto{\pgfqpoint{0.863208in}{2.534757in}}%
\pgfpathlineto{\pgfqpoint{0.864071in}{2.528233in}}%
\pgfpathlineto{\pgfqpoint{0.865798in}{2.519259in}}%
\pgfpathlineto{\pgfqpoint{0.866014in}{2.535883in}}%
\pgfpathlineto{\pgfqpoint{0.866877in}{2.533689in}}%
\pgfpathlineto{\pgfqpoint{0.868172in}{2.532912in}}%
\pgfpathlineto{\pgfqpoint{0.868387in}{2.533075in}}%
\pgfpathlineto{\pgfqpoint{0.869682in}{2.535793in}}%
\pgfpathlineto{\pgfqpoint{0.871840in}{2.546922in}}%
\pgfpathlineto{\pgfqpoint{0.874646in}{2.573588in}}%
\pgfpathlineto{\pgfqpoint{0.874862in}{2.558897in}}%
\pgfpathlineto{\pgfqpoint{0.875725in}{2.570236in}}%
\pgfpathlineto{\pgfqpoint{0.875941in}{2.573270in}}%
\pgfpathlineto{\pgfqpoint{0.876156in}{2.559105in}}%
\pgfpathlineto{\pgfqpoint{0.877020in}{2.572428in}}%
\pgfpathlineto{\pgfqpoint{0.877235in}{2.575957in}}%
\pgfpathlineto{\pgfqpoint{0.877451in}{2.562314in}}%
\pgfpathlineto{\pgfqpoint{0.878099in}{2.573665in}}%
\pgfpathlineto{\pgfqpoint{0.878314in}{2.560374in}}%
\pgfpathlineto{\pgfqpoint{0.878962in}{2.572721in}}%
\pgfpathlineto{\pgfqpoint{0.879178in}{2.576994in}}%
\pgfpathlineto{\pgfqpoint{0.879394in}{2.564136in}}%
\pgfpathlineto{\pgfqpoint{0.879825in}{2.573107in}}%
\pgfpathlineto{\pgfqpoint{0.880041in}{2.560513in}}%
\pgfpathlineto{\pgfqpoint{0.880688in}{2.574839in}}%
\pgfpathlineto{\pgfqpoint{0.880904in}{2.562592in}}%
\pgfpathlineto{\pgfqpoint{0.881552in}{2.577901in}}%
\pgfpathlineto{\pgfqpoint{0.882199in}{2.576778in}}%
\pgfpathlineto{\pgfqpoint{0.883062in}{2.565034in}}%
\pgfpathlineto{\pgfqpoint{0.883278in}{2.570880in}}%
\pgfpathlineto{\pgfqpoint{0.883710in}{2.565683in}}%
\pgfpathlineto{\pgfqpoint{0.884141in}{2.577943in}}%
\pgfpathlineto{\pgfqpoint{0.884789in}{2.562737in}}%
\pgfpathlineto{\pgfqpoint{0.885436in}{2.565397in}}%
\pgfpathlineto{\pgfqpoint{0.886947in}{2.580188in}}%
\pgfpathlineto{\pgfqpoint{0.888026in}{2.566462in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{2.580838in}}%
\pgfpathlineto{\pgfqpoint{0.888457in}{2.564976in}}%
\pgfpathlineto{\pgfqpoint{0.889321in}{2.580007in}}%
\pgfpathlineto{\pgfqpoint{0.889968in}{2.570897in}}%
\pgfpathlineto{\pgfqpoint{0.890400in}{2.570911in}}%
\pgfpathlineto{\pgfqpoint{0.891479in}{2.580888in}}%
\pgfpathlineto{\pgfqpoint{0.892342in}{2.566637in}}%
\pgfpathlineto{\pgfqpoint{0.891910in}{2.582064in}}%
\pgfpathlineto{\pgfqpoint{0.892774in}{2.568497in}}%
\pgfpathlineto{\pgfqpoint{0.893421in}{2.580364in}}%
\pgfpathlineto{\pgfqpoint{0.893637in}{2.573205in}}%
\pgfpathlineto{\pgfqpoint{0.893853in}{2.566138in}}%
\pgfpathlineto{\pgfqpoint{0.894500in}{2.579248in}}%
\pgfpathlineto{\pgfqpoint{0.894716in}{2.572517in}}%
\pgfpathlineto{\pgfqpoint{0.894932in}{2.582759in}}%
\pgfpathlineto{\pgfqpoint{0.895363in}{2.569725in}}%
\pgfpathlineto{\pgfqpoint{0.895795in}{2.573907in}}%
\pgfpathlineto{\pgfqpoint{0.896011in}{2.567693in}}%
\pgfpathlineto{\pgfqpoint{0.896226in}{2.578424in}}%
\pgfpathlineto{\pgfqpoint{0.896442in}{2.572377in}}%
\pgfpathlineto{\pgfqpoint{0.896658in}{2.583264in}}%
\pgfpathlineto{\pgfqpoint{0.897090in}{2.571591in}}%
\pgfpathlineto{\pgfqpoint{0.897521in}{2.577095in}}%
\pgfpathlineto{\pgfqpoint{0.897737in}{2.571559in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.582931in}}%
\pgfpathlineto{\pgfqpoint{0.898384in}{2.572277in}}%
\pgfpathlineto{\pgfqpoint{0.898600in}{2.583889in}}%
\pgfpathlineto{\pgfqpoint{0.899248in}{2.568803in}}%
\pgfpathlineto{\pgfqpoint{0.899464in}{2.580740in}}%
\pgfpathlineto{\pgfqpoint{0.900111in}{2.583451in}}%
\pgfpathlineto{\pgfqpoint{0.900758in}{2.570143in}}%
\pgfpathlineto{\pgfqpoint{0.901837in}{2.583160in}}%
\pgfpathlineto{\pgfqpoint{0.902701in}{2.585009in}}%
\pgfpathlineto{\pgfqpoint{0.903564in}{2.571477in}}%
\pgfpathlineto{\pgfqpoint{0.903780in}{2.585008in}}%
\pgfpathlineto{\pgfqpoint{0.904643in}{2.573154in}}%
\pgfpathlineto{\pgfqpoint{0.904859in}{2.570407in}}%
\pgfpathlineto{\pgfqpoint{0.905074in}{2.584417in}}%
\pgfpathlineto{\pgfqpoint{0.905938in}{2.574573in}}%
\pgfpathlineto{\pgfqpoint{0.906154in}{2.572327in}}%
\pgfpathlineto{\pgfqpoint{0.906369in}{2.586810in}}%
\pgfpathlineto{\pgfqpoint{0.907233in}{2.578961in}}%
\pgfpathlineto{\pgfqpoint{0.908096in}{2.572474in}}%
\pgfpathlineto{\pgfqpoint{0.908312in}{2.587668in}}%
\pgfpathlineto{\pgfqpoint{0.909175in}{2.582810in}}%
\pgfpathlineto{\pgfqpoint{0.911549in}{2.576369in}}%
\pgfpathlineto{\pgfqpoint{0.912628in}{2.576763in}}%
\pgfpathlineto{\pgfqpoint{0.914138in}{2.580764in}}%
\pgfpathlineto{\pgfqpoint{0.916512in}{2.595092in}}%
\pgfpathlineto{\pgfqpoint{0.919749in}{2.630209in}}%
\pgfpathlineto{\pgfqpoint{0.924065in}{2.704355in}}%
\pgfpathlineto{\pgfqpoint{0.929461in}{2.839611in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{2.965324in}}%
\pgfpathlineto{\pgfqpoint{0.934640in}{2.964520in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{2.956674in}}%
\pgfpathlineto{\pgfqpoint{0.935503in}{2.965582in}}%
\pgfpathlineto{\pgfqpoint{0.935719in}{2.958063in}}%
\pgfpathlineto{\pgfqpoint{0.936366in}{2.967915in}}%
\pgfpathlineto{\pgfqpoint{0.936582in}{2.960720in}}%
\pgfpathlineto{\pgfqpoint{0.936798in}{2.953614in}}%
\pgfpathlineto{\pgfqpoint{0.937445in}{2.964659in}}%
\pgfpathlineto{\pgfqpoint{0.937661in}{2.957874in}}%
\pgfpathlineto{\pgfqpoint{0.937877in}{2.967098in}}%
\pgfpathlineto{\pgfqpoint{0.938309in}{2.953937in}}%
\pgfpathlineto{\pgfqpoint{0.938956in}{2.966627in}}%
\pgfpathlineto{\pgfqpoint{0.939388in}{2.954276in}}%
\pgfpathlineto{\pgfqpoint{0.939819in}{2.958145in}}%
\pgfpathlineto{\pgfqpoint{0.940035in}{2.968138in}}%
\pgfpathlineto{\pgfqpoint{0.940467in}{2.956591in}}%
\pgfpathlineto{\pgfqpoint{0.940898in}{2.961242in}}%
\pgfpathlineto{\pgfqpoint{0.941330in}{2.966208in}}%
\pgfpathlineto{\pgfqpoint{0.941762in}{2.955630in}}%
\pgfpathlineto{\pgfqpoint{0.942625in}{2.967126in}}%
\pgfpathlineto{\pgfqpoint{0.942841in}{2.962274in}}%
\pgfpathlineto{\pgfqpoint{0.943056in}{2.957507in}}%
\pgfpathlineto{\pgfqpoint{0.943272in}{2.968645in}}%
\pgfpathlineto{\pgfqpoint{0.943704in}{2.959502in}}%
\pgfpathlineto{\pgfqpoint{0.943920in}{2.970865in}}%
\pgfpathlineto{\pgfqpoint{0.944567in}{2.957987in}}%
\pgfpathlineto{\pgfqpoint{0.944783in}{2.969654in}}%
\pgfpathlineto{\pgfqpoint{0.945430in}{2.957733in}}%
\pgfpathlineto{\pgfqpoint{0.945646in}{2.969702in}}%
\pgfpathlineto{\pgfqpoint{0.946293in}{2.958731in}}%
\pgfpathlineto{\pgfqpoint{0.946509in}{2.971000in}}%
\pgfpathlineto{\pgfqpoint{0.947373in}{2.957795in}}%
\pgfpathlineto{\pgfqpoint{0.947588in}{2.970440in}}%
\pgfpathlineto{\pgfqpoint{0.948452in}{2.958811in}}%
\pgfpathlineto{\pgfqpoint{0.948667in}{2.971828in}}%
\pgfpathlineto{\pgfqpoint{0.948883in}{2.953440in}}%
\pgfpathlineto{\pgfqpoint{0.949531in}{2.961741in}}%
\pgfpathlineto{\pgfqpoint{0.949746in}{2.959426in}}%
\pgfpathlineto{\pgfqpoint{0.949962in}{2.972890in}}%
\pgfpathlineto{\pgfqpoint{0.950178in}{2.954993in}}%
\pgfpathlineto{\pgfqpoint{0.950825in}{2.964672in}}%
\pgfpathlineto{\pgfqpoint{0.951473in}{2.959363in}}%
\pgfpathlineto{\pgfqpoint{0.951689in}{2.973419in}}%
\pgfpathlineto{\pgfqpoint{0.951904in}{2.956177in}}%
\pgfpathlineto{\pgfqpoint{0.952552in}{2.967686in}}%
\pgfpathlineto{\pgfqpoint{0.954494in}{2.959427in}}%
\pgfpathlineto{\pgfqpoint{0.954710in}{2.974512in}}%
\pgfpathlineto{\pgfqpoint{0.955357in}{2.957692in}}%
\pgfpathlineto{\pgfqpoint{0.955573in}{2.973071in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{2.957190in}}%
\pgfpathlineto{\pgfqpoint{0.956652in}{2.957399in}}%
\pgfpathlineto{\pgfqpoint{0.957731in}{2.974835in}}%
\pgfpathlineto{\pgfqpoint{0.957947in}{2.959851in}}%
\pgfpathlineto{\pgfqpoint{0.958810in}{2.963084in}}%
\pgfpathlineto{\pgfqpoint{0.960537in}{2.973136in}}%
\pgfpathlineto{\pgfqpoint{0.960752in}{2.959188in}}%
\pgfpathlineto{\pgfqpoint{0.960968in}{2.976371in}}%
\pgfpathlineto{\pgfqpoint{0.961616in}{2.966304in}}%
\pgfpathlineto{\pgfqpoint{0.962263in}{2.972442in}}%
\pgfpathlineto{\pgfqpoint{0.962479in}{2.959125in}}%
\pgfpathlineto{\pgfqpoint{0.962695in}{2.976879in}}%
\pgfpathlineto{\pgfqpoint{0.963342in}{2.968636in}}%
\pgfpathlineto{\pgfqpoint{0.963774in}{2.973847in}}%
\pgfpathlineto{\pgfqpoint{0.965069in}{2.960329in}}%
\pgfpathlineto{\pgfqpoint{0.965932in}{2.973443in}}%
\pgfpathlineto{\pgfqpoint{0.966795in}{2.972287in}}%
\pgfpathlineto{\pgfqpoint{0.967011in}{2.960607in}}%
\pgfpathlineto{\pgfqpoint{0.967658in}{2.972326in}}%
\pgfpathlineto{\pgfqpoint{0.967874in}{2.960956in}}%
\pgfpathlineto{\pgfqpoint{0.969385in}{2.975961in}}%
\pgfpathlineto{\pgfqpoint{0.970248in}{2.964162in}}%
\pgfpathlineto{\pgfqpoint{0.970464in}{2.969092in}}%
\pgfpathlineto{\pgfqpoint{0.970895in}{2.963791in}}%
\pgfpathlineto{\pgfqpoint{0.971327in}{2.974156in}}%
\pgfpathlineto{\pgfqpoint{0.971543in}{2.964085in}}%
\pgfpathlineto{\pgfqpoint{0.971974in}{2.974883in}}%
\pgfpathlineto{\pgfqpoint{0.972406in}{2.970620in}}%
\pgfpathlineto{\pgfqpoint{0.972622in}{2.976269in}}%
\pgfpathlineto{\pgfqpoint{0.972838in}{2.966650in}}%
\pgfpathlineto{\pgfqpoint{0.973053in}{2.972447in}}%
\pgfpathlineto{\pgfqpoint{0.973701in}{2.974936in}}%
\pgfpathlineto{\pgfqpoint{0.974348in}{2.962768in}}%
\pgfpathlineto{\pgfqpoint{0.975859in}{2.977756in}}%
\pgfpathlineto{\pgfqpoint{0.976938in}{2.966610in}}%
\pgfpathlineto{\pgfqpoint{0.977154in}{2.973764in}}%
\pgfpathlineto{\pgfqpoint{0.977801in}{2.965128in}}%
\pgfpathlineto{\pgfqpoint{0.978017in}{2.972565in}}%
\pgfpathlineto{\pgfqpoint{0.978664in}{2.964807in}}%
\pgfpathlineto{\pgfqpoint{0.979096in}{2.965081in}}%
\pgfpathlineto{\pgfqpoint{0.980175in}{2.974629in}}%
\pgfpathlineto{\pgfqpoint{0.980391in}{2.967622in}}%
\pgfpathlineto{\pgfqpoint{0.981038in}{2.977457in}}%
\pgfpathlineto{\pgfqpoint{0.981254in}{2.970741in}}%
\pgfpathlineto{\pgfqpoint{0.981470in}{2.979295in}}%
\pgfpathlineto{\pgfqpoint{0.981902in}{2.966232in}}%
\pgfpathlineto{\pgfqpoint{0.982117in}{2.974999in}}%
\pgfpathlineto{\pgfqpoint{0.982981in}{2.980391in}}%
\pgfpathlineto{\pgfqpoint{0.983412in}{2.968344in}}%
\pgfpathlineto{\pgfqpoint{0.984060in}{2.965989in}}%
\pgfpathlineto{\pgfqpoint{0.984707in}{2.979420in}}%
\pgfpathlineto{\pgfqpoint{0.985786in}{2.967881in}}%
\pgfpathlineto{\pgfqpoint{0.986649in}{2.978079in}}%
\pgfpathlineto{\pgfqpoint{0.986433in}{2.967867in}}%
\pgfpathlineto{\pgfqpoint{0.986865in}{2.973245in}}%
\pgfpathlineto{\pgfqpoint{0.987081in}{2.968487in}}%
\pgfpathlineto{\pgfqpoint{0.987297in}{2.978903in}}%
\pgfpathlineto{\pgfqpoint{0.987728in}{2.969738in}}%
\pgfpathlineto{\pgfqpoint{0.988592in}{2.982437in}}%
\pgfpathlineto{\pgfqpoint{0.988807in}{2.978241in}}%
\pgfpathlineto{\pgfqpoint{0.989455in}{2.981165in}}%
\pgfpathlineto{\pgfqpoint{0.990102in}{2.969652in}}%
\pgfpathlineto{\pgfqpoint{0.991181in}{2.981980in}}%
\pgfpathlineto{\pgfqpoint{0.992044in}{2.969026in}}%
\pgfpathlineto{\pgfqpoint{0.992908in}{2.972219in}}%
\pgfpathlineto{\pgfqpoint{0.993123in}{2.969440in}}%
\pgfpathlineto{\pgfqpoint{0.994418in}{2.984203in}}%
\pgfpathlineto{\pgfqpoint{0.995713in}{2.971451in}}%
\pgfpathlineto{\pgfqpoint{0.995929in}{2.984540in}}%
\pgfpathlineto{\pgfqpoint{0.996792in}{2.977682in}}%
\pgfpathlineto{\pgfqpoint{0.997871in}{2.970689in}}%
\pgfpathlineto{\pgfqpoint{0.998087in}{2.984432in}}%
\pgfpathlineto{\pgfqpoint{0.998950in}{2.980311in}}%
\pgfpathlineto{\pgfqpoint{1.001540in}{2.974532in}}%
\pgfpathlineto{\pgfqpoint{1.002835in}{2.975296in}}%
\pgfpathlineto{\pgfqpoint{1.004561in}{2.980043in}}%
\pgfpathlineto{\pgfqpoint{1.007151in}{2.995019in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{3.031998in}}%
\pgfpathlineto{\pgfqpoint{1.012978in}{3.062167in}}%
\pgfpathlineto{\pgfqpoint{1.013841in}{3.061257in}}%
\pgfpathlineto{\pgfqpoint{1.014057in}{3.050148in}}%
\pgfpathlineto{\pgfqpoint{1.014704in}{3.061382in}}%
\pgfpathlineto{\pgfqpoint{1.014920in}{3.050540in}}%
\pgfpathlineto{\pgfqpoint{1.016431in}{3.064704in}}%
\pgfpathlineto{\pgfqpoint{1.017294in}{3.053212in}}%
\pgfpathlineto{\pgfqpoint{1.017510in}{3.057843in}}%
\pgfpathlineto{\pgfqpoint{1.017725in}{3.062531in}}%
\pgfpathlineto{\pgfqpoint{1.017941in}{3.052613in}}%
\pgfpathlineto{\pgfqpoint{1.018373in}{3.062308in}}%
\pgfpathlineto{\pgfqpoint{1.018589in}{3.052587in}}%
\pgfpathlineto{\pgfqpoint{1.019020in}{3.062657in}}%
\pgfpathlineto{\pgfqpoint{1.019452in}{3.058325in}}%
\pgfpathlineto{\pgfqpoint{1.019883in}{3.054244in}}%
\pgfpathlineto{\pgfqpoint{1.020315in}{3.065057in}}%
\pgfpathlineto{\pgfqpoint{1.020962in}{3.052478in}}%
\pgfpathlineto{\pgfqpoint{1.021610in}{3.055100in}}%
\pgfpathlineto{\pgfqpoint{1.022473in}{3.064342in}}%
\pgfpathlineto{\pgfqpoint{1.022041in}{3.052292in}}%
\pgfpathlineto{\pgfqpoint{1.022905in}{3.062030in}}%
\pgfpathlineto{\pgfqpoint{1.023121in}{3.053669in}}%
\pgfpathlineto{\pgfqpoint{1.023552in}{3.066330in}}%
\pgfpathlineto{\pgfqpoint{1.023768in}{3.058158in}}%
\pgfpathlineto{\pgfqpoint{1.023984in}{3.064639in}}%
\pgfpathlineto{\pgfqpoint{1.024631in}{3.055287in}}%
\pgfpathlineto{\pgfqpoint{1.024847in}{3.062015in}}%
\pgfpathlineto{\pgfqpoint{1.025494in}{3.053422in}}%
\pgfpathlineto{\pgfqpoint{1.025710in}{3.060394in}}%
\pgfpathlineto{\pgfqpoint{1.025926in}{3.067420in}}%
\pgfpathlineto{\pgfqpoint{1.026573in}{3.059746in}}%
\pgfpathlineto{\pgfqpoint{1.026789in}{3.067013in}}%
\pgfpathlineto{\pgfqpoint{1.027652in}{3.067593in}}%
\pgfpathlineto{\pgfqpoint{1.028084in}{3.053723in}}%
\pgfpathlineto{\pgfqpoint{1.029163in}{3.063730in}}%
\pgfpathlineto{\pgfqpoint{1.030026in}{3.067009in}}%
\pgfpathlineto{\pgfqpoint{1.030458in}{3.054511in}}%
\pgfpathlineto{\pgfqpoint{1.031537in}{3.067834in}}%
\pgfpathlineto{\pgfqpoint{1.031753in}{3.061984in}}%
\pgfpathlineto{\pgfqpoint{1.031969in}{3.056200in}}%
\pgfpathlineto{\pgfqpoint{1.032616in}{3.068167in}}%
\pgfpathlineto{\pgfqpoint{1.032832in}{3.062623in}}%
\pgfpathlineto{\pgfqpoint{1.033263in}{3.066196in}}%
\pgfpathlineto{\pgfqpoint{1.033695in}{3.055546in}}%
\pgfpathlineto{\pgfqpoint{1.034342in}{3.068938in}}%
\pgfpathlineto{\pgfqpoint{1.034990in}{3.068406in}}%
\pgfpathlineto{\pgfqpoint{1.035421in}{3.058726in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{3.059096in}}%
\pgfpathlineto{\pgfqpoint{1.036932in}{3.070032in}}%
\pgfpathlineto{\pgfqpoint{1.037148in}{3.065701in}}%
\pgfpathlineto{\pgfqpoint{1.037580in}{3.057232in}}%
\pgfpathlineto{\pgfqpoint{1.037795in}{3.067496in}}%
\pgfpathlineto{\pgfqpoint{1.038227in}{3.059383in}}%
\pgfpathlineto{\pgfqpoint{1.038443in}{3.069816in}}%
\pgfpathlineto{\pgfqpoint{1.039090in}{3.058272in}}%
\pgfpathlineto{\pgfqpoint{1.039306in}{3.068934in}}%
\pgfpathlineto{\pgfqpoint{1.039953in}{3.058106in}}%
\pgfpathlineto{\pgfqpoint{1.040169in}{3.068995in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{3.058878in}}%
\pgfpathlineto{\pgfqpoint{1.041032in}{3.069991in}}%
\pgfpathlineto{\pgfqpoint{1.041896in}{3.057566in}}%
\pgfpathlineto{\pgfqpoint{1.042111in}{3.068962in}}%
\pgfpathlineto{\pgfqpoint{1.042759in}{3.060433in}}%
\pgfpathlineto{\pgfqpoint{1.042975in}{3.072050in}}%
\pgfpathlineto{\pgfqpoint{1.043190in}{3.069377in}}%
\pgfpathlineto{\pgfqpoint{1.044054in}{3.059293in}}%
\pgfpathlineto{\pgfqpoint{1.044270in}{3.071246in}}%
\pgfpathlineto{\pgfqpoint{1.045133in}{3.062316in}}%
\pgfpathlineto{\pgfqpoint{1.045349in}{3.060234in}}%
\pgfpathlineto{\pgfqpoint{1.045564in}{3.072517in}}%
\pgfpathlineto{\pgfqpoint{1.046428in}{3.064968in}}%
\pgfpathlineto{\pgfqpoint{1.047075in}{3.059929in}}%
\pgfpathlineto{\pgfqpoint{1.047291in}{3.072652in}}%
\pgfpathlineto{\pgfqpoint{1.048154in}{3.066937in}}%
\pgfpathlineto{\pgfqpoint{1.049449in}{3.060113in}}%
\pgfpathlineto{\pgfqpoint{1.049665in}{3.073434in}}%
\pgfpathlineto{\pgfqpoint{1.050528in}{3.070214in}}%
\pgfpathlineto{\pgfqpoint{1.052902in}{3.066047in}}%
\pgfpathlineto{\pgfqpoint{1.054197in}{3.066634in}}%
\pgfpathlineto{\pgfqpoint{1.055923in}{3.070503in}}%
\pgfpathlineto{\pgfqpoint{1.057434in}{3.076743in}}%
\pgfpathlineto{\pgfqpoint{1.057650in}{3.063665in}}%
\pgfpathlineto{\pgfqpoint{1.058513in}{3.068679in}}%
\pgfpathlineto{\pgfqpoint{1.059808in}{3.077789in}}%
\pgfpathlineto{\pgfqpoint{1.060023in}{3.065333in}}%
\pgfpathlineto{\pgfqpoint{1.060887in}{3.072718in}}%
\pgfpathlineto{\pgfqpoint{1.061318in}{3.076722in}}%
\pgfpathlineto{\pgfqpoint{1.061534in}{3.064661in}}%
\pgfpathlineto{\pgfqpoint{1.062397in}{3.073547in}}%
\pgfpathlineto{\pgfqpoint{1.062829in}{3.078298in}}%
\pgfpathlineto{\pgfqpoint{1.064124in}{3.065598in}}%
\pgfpathlineto{\pgfqpoint{1.066066in}{3.078382in}}%
\pgfpathlineto{\pgfqpoint{1.067145in}{3.066973in}}%
\pgfpathlineto{\pgfqpoint{1.068656in}{3.078564in}}%
\pgfpathlineto{\pgfqpoint{1.068871in}{3.068371in}}%
\pgfpathlineto{\pgfqpoint{1.069519in}{3.080298in}}%
\pgfpathlineto{\pgfqpoint{1.069735in}{3.070319in}}%
\pgfpathlineto{\pgfqpoint{1.070166in}{3.078631in}}%
\pgfpathlineto{\pgfqpoint{1.070382in}{3.068814in}}%
\pgfpathlineto{\pgfqpoint{1.070814in}{3.077436in}}%
\pgfpathlineto{\pgfqpoint{1.071677in}{3.067219in}}%
\pgfpathlineto{\pgfqpoint{1.071893in}{3.071815in}}%
\pgfpathlineto{\pgfqpoint{1.072324in}{3.081145in}}%
\pgfpathlineto{\pgfqpoint{1.072756in}{3.076654in}}%
\pgfpathlineto{\pgfqpoint{1.072972in}{3.067480in}}%
\pgfpathlineto{\pgfqpoint{1.073403in}{3.077325in}}%
\pgfpathlineto{\pgfqpoint{1.073835in}{3.073359in}}%
\pgfpathlineto{\pgfqpoint{1.074267in}{3.069596in}}%
\pgfpathlineto{\pgfqpoint{1.074698in}{3.080042in}}%
\pgfpathlineto{\pgfqpoint{1.075346in}{3.068092in}}%
\pgfpathlineto{\pgfqpoint{1.075993in}{3.070602in}}%
\pgfpathlineto{\pgfqpoint{1.076425in}{3.081847in}}%
\pgfpathlineto{\pgfqpoint{1.077288in}{3.076974in}}%
\pgfpathlineto{\pgfqpoint{1.077504in}{3.068899in}}%
\pgfpathlineto{\pgfqpoint{1.077935in}{3.080842in}}%
\pgfpathlineto{\pgfqpoint{1.078151in}{3.072918in}}%
\pgfpathlineto{\pgfqpoint{1.079014in}{3.069674in}}%
\pgfpathlineto{\pgfqpoint{1.079446in}{3.082306in}}%
\pgfpathlineto{\pgfqpoint{1.080525in}{3.072893in}}%
\pgfpathlineto{\pgfqpoint{1.080741in}{3.079527in}}%
\pgfpathlineto{\pgfqpoint{1.081388in}{3.071851in}}%
\pgfpathlineto{\pgfqpoint{1.081604in}{3.078680in}}%
\pgfpathlineto{\pgfqpoint{1.082251in}{3.071606in}}%
\pgfpathlineto{\pgfqpoint{1.082683in}{3.071781in}}%
\pgfpathlineto{\pgfqpoint{1.083762in}{3.080033in}}%
\pgfpathlineto{\pgfqpoint{1.083978in}{3.073485in}}%
\pgfpathlineto{\pgfqpoint{1.084625in}{3.081946in}}%
\pgfpathlineto{\pgfqpoint{1.084841in}{3.075597in}}%
\pgfpathlineto{\pgfqpoint{1.085057in}{3.083193in}}%
\pgfpathlineto{\pgfqpoint{1.085489in}{3.070748in}}%
\pgfpathlineto{\pgfqpoint{1.085704in}{3.078492in}}%
\pgfpathlineto{\pgfqpoint{1.085920in}{3.072395in}}%
\pgfpathlineto{\pgfqpoint{1.086568in}{3.082165in}}%
\pgfpathlineto{\pgfqpoint{1.086783in}{3.076263in}}%
\pgfpathlineto{\pgfqpoint{1.086999in}{3.084287in}}%
\pgfpathlineto{\pgfqpoint{1.087431in}{3.072732in}}%
\pgfpathlineto{\pgfqpoint{1.088078in}{3.083508in}}%
\pgfpathlineto{\pgfqpoint{1.088510in}{3.072446in}}%
\pgfpathlineto{\pgfqpoint{1.089157in}{3.083938in}}%
\pgfpathlineto{\pgfqpoint{1.089373in}{3.078625in}}%
\pgfpathlineto{\pgfqpoint{1.089805in}{3.082003in}}%
\pgfpathlineto{\pgfqpoint{1.090236in}{3.071727in}}%
\pgfpathlineto{\pgfqpoint{1.090884in}{3.084356in}}%
\pgfpathlineto{\pgfqpoint{1.091531in}{3.083569in}}%
\pgfpathlineto{\pgfqpoint{1.092610in}{3.073999in}}%
\pgfpathlineto{\pgfqpoint{1.093473in}{3.083782in}}%
\pgfpathlineto{\pgfqpoint{1.093689in}{3.079436in}}%
\pgfpathlineto{\pgfqpoint{1.093905in}{3.075143in}}%
\pgfpathlineto{\pgfqpoint{1.094121in}{3.084702in}}%
\pgfpathlineto{\pgfqpoint{1.094552in}{3.076347in}}%
\pgfpathlineto{\pgfqpoint{1.094768in}{3.086042in}}%
\pgfpathlineto{\pgfqpoint{1.095416in}{3.074012in}}%
\pgfpathlineto{\pgfqpoint{1.095631in}{3.083891in}}%
\pgfpathlineto{\pgfqpoint{1.096279in}{3.086216in}}%
\pgfpathlineto{\pgfqpoint{1.096926in}{3.075178in}}%
\pgfpathlineto{\pgfqpoint{1.097142in}{3.085372in}}%
\pgfpathlineto{\pgfqpoint{1.097789in}{3.074901in}}%
\pgfpathlineto{\pgfqpoint{1.098005in}{3.085276in}}%
\pgfpathlineto{\pgfqpoint{1.098869in}{3.085919in}}%
\pgfpathlineto{\pgfqpoint{1.099732in}{3.073550in}}%
\pgfpathlineto{\pgfqpoint{1.100811in}{3.086628in}}%
\pgfpathlineto{\pgfqpoint{1.101027in}{3.083878in}}%
\pgfpathlineto{\pgfqpoint{1.101674in}{3.075921in}}%
\pgfpathlineto{\pgfqpoint{1.101890in}{3.087093in}}%
\pgfpathlineto{\pgfqpoint{1.102753in}{3.077302in}}%
\pgfpathlineto{\pgfqpoint{1.102969in}{3.074975in}}%
\pgfpathlineto{\pgfqpoint{1.103185in}{3.086411in}}%
\pgfpathlineto{\pgfqpoint{1.104048in}{3.077718in}}%
\pgfpathlineto{\pgfqpoint{1.104264in}{3.075664in}}%
\pgfpathlineto{\pgfqpoint{1.104479in}{3.087361in}}%
\pgfpathlineto{\pgfqpoint{1.105343in}{3.079753in}}%
\pgfpathlineto{\pgfqpoint{1.105774in}{3.076231in}}%
\pgfpathlineto{\pgfqpoint{1.105990in}{3.088230in}}%
\pgfpathlineto{\pgfqpoint{1.106853in}{3.081881in}}%
\pgfpathlineto{\pgfqpoint{1.107717in}{3.076271in}}%
\pgfpathlineto{\pgfqpoint{1.107932in}{3.088656in}}%
\pgfpathlineto{\pgfqpoint{1.108796in}{3.083913in}}%
\pgfpathlineto{\pgfqpoint{1.110738in}{3.075891in}}%
\pgfpathlineto{\pgfqpoint{1.110954in}{3.088870in}}%
\pgfpathlineto{\pgfqpoint{1.111817in}{3.086596in}}%
\pgfpathlineto{\pgfqpoint{1.114191in}{3.083976in}}%
\pgfpathlineto{\pgfqpoint{1.115701in}{3.085042in}}%
\pgfpathlineto{\pgfqpoint{1.117859in}{3.090185in}}%
\pgfpathlineto{\pgfqpoint{1.120881in}{3.104393in}}%
\pgfpathlineto{\pgfqpoint{1.124981in}{3.136381in}}%
\pgfpathlineto{\pgfqpoint{1.130160in}{3.196909in}}%
\pgfpathlineto{\pgfqpoint{1.135771in}{3.273286in}}%
\pgfpathlineto{\pgfqpoint{1.136419in}{3.271855in}}%
\pgfpathlineto{\pgfqpoint{1.137282in}{3.261564in}}%
\pgfpathlineto{\pgfqpoint{1.137498in}{3.265796in}}%
\pgfpathlineto{\pgfqpoint{1.137929in}{3.274364in}}%
\pgfpathlineto{\pgfqpoint{1.138145in}{3.265305in}}%
\pgfpathlineto{\pgfqpoint{1.138577in}{3.274105in}}%
\pgfpathlineto{\pgfqpoint{1.138793in}{3.265167in}}%
\pgfpathlineto{\pgfqpoint{1.139224in}{3.274197in}}%
\pgfpathlineto{\pgfqpoint{1.139656in}{3.269991in}}%
\pgfpathlineto{\pgfqpoint{1.139872in}{3.274638in}}%
\pgfpathlineto{\pgfqpoint{1.140088in}{3.265939in}}%
\pgfpathlineto{\pgfqpoint{1.140303in}{3.270665in}}%
\pgfpathlineto{\pgfqpoint{1.140519in}{3.262049in}}%
\pgfpathlineto{\pgfqpoint{1.140951in}{3.271695in}}%
\pgfpathlineto{\pgfqpoint{1.141382in}{3.268116in}}%
\pgfpathlineto{\pgfqpoint{1.141814in}{3.264688in}}%
\pgfpathlineto{\pgfqpoint{1.142246in}{3.274784in}}%
\pgfpathlineto{\pgfqpoint{1.142893in}{3.263480in}}%
\pgfpathlineto{\pgfqpoint{1.143540in}{3.265887in}}%
\pgfpathlineto{\pgfqpoint{1.144404in}{3.274081in}}%
\pgfpathlineto{\pgfqpoint{1.143972in}{3.263232in}}%
\pgfpathlineto{\pgfqpoint{1.144835in}{3.271727in}}%
\pgfpathlineto{\pgfqpoint{1.145051in}{3.263935in}}%
\pgfpathlineto{\pgfqpoint{1.145483in}{3.275155in}}%
\pgfpathlineto{\pgfqpoint{1.145698in}{3.267476in}}%
\pgfpathlineto{\pgfqpoint{1.146562in}{3.263836in}}%
\pgfpathlineto{\pgfqpoint{1.146993in}{3.275575in}}%
\pgfpathlineto{\pgfqpoint{1.148072in}{3.265577in}}%
\pgfpathlineto{\pgfqpoint{1.148936in}{3.263596in}}%
\pgfpathlineto{\pgfqpoint{1.149367in}{3.276142in}}%
\pgfpathlineto{\pgfqpoint{1.150446in}{3.268200in}}%
\pgfpathlineto{\pgfqpoint{1.150662in}{3.274708in}}%
\pgfpathlineto{\pgfqpoint{1.151309in}{3.267843in}}%
\pgfpathlineto{\pgfqpoint{1.151525in}{3.274496in}}%
\pgfpathlineto{\pgfqpoint{1.151741in}{3.267886in}}%
\pgfpathlineto{\pgfqpoint{1.152388in}{3.274873in}}%
\pgfpathlineto{\pgfqpoint{1.152604in}{3.268413in}}%
\pgfpathlineto{\pgfqpoint{1.153683in}{3.276534in}}%
\pgfpathlineto{\pgfqpoint{1.154115in}{3.264102in}}%
\pgfpathlineto{\pgfqpoint{1.154978in}{3.266247in}}%
\pgfpathlineto{\pgfqpoint{1.156057in}{3.276365in}}%
\pgfpathlineto{\pgfqpoint{1.156489in}{3.264746in}}%
\pgfpathlineto{\pgfqpoint{1.157352in}{3.268475in}}%
\pgfpathlineto{\pgfqpoint{1.157568in}{3.276123in}}%
\pgfpathlineto{\pgfqpoint{1.157999in}{3.265017in}}%
\pgfpathlineto{\pgfqpoint{1.158215in}{3.272773in}}%
\pgfpathlineto{\pgfqpoint{1.159078in}{3.277637in}}%
\pgfpathlineto{\pgfqpoint{1.159510in}{3.267037in}}%
\pgfpathlineto{\pgfqpoint{1.160157in}{3.277890in}}%
\pgfpathlineto{\pgfqpoint{1.160805in}{3.275822in}}%
\pgfpathlineto{\pgfqpoint{1.161237in}{3.265802in}}%
\pgfpathlineto{\pgfqpoint{1.161668in}{3.269157in}}%
\pgfpathlineto{\pgfqpoint{1.161884in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.162316in}{3.267834in}}%
\pgfpathlineto{\pgfqpoint{1.162747in}{3.271536in}}%
\pgfpathlineto{\pgfqpoint{1.163179in}{3.275380in}}%
\pgfpathlineto{\pgfqpoint{1.163610in}{3.266147in}}%
\pgfpathlineto{\pgfqpoint{1.164258in}{3.265780in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{3.278928in}}%
\pgfpathlineto{\pgfqpoint{1.165553in}{3.265976in}}%
\pgfpathlineto{\pgfqpoint{1.166200in}{3.266547in}}%
\pgfpathlineto{\pgfqpoint{1.167063in}{3.276584in}}%
\pgfpathlineto{\pgfqpoint{1.167279in}{3.272581in}}%
\pgfpathlineto{\pgfqpoint{1.167495in}{3.268616in}}%
\pgfpathlineto{\pgfqpoint{1.167711in}{3.277871in}}%
\pgfpathlineto{\pgfqpoint{1.168142in}{3.270109in}}%
\pgfpathlineto{\pgfqpoint{1.168358in}{3.279463in}}%
\pgfpathlineto{\pgfqpoint{1.169006in}{3.268185in}}%
\pgfpathlineto{\pgfqpoint{1.169221in}{3.277674in}}%
\pgfpathlineto{\pgfqpoint{1.169869in}{3.266815in}}%
\pgfpathlineto{\pgfqpoint{1.170516in}{3.269438in}}%
\pgfpathlineto{\pgfqpoint{1.170732in}{3.279157in}}%
\pgfpathlineto{\pgfqpoint{1.171379in}{3.269015in}}%
\pgfpathlineto{\pgfqpoint{1.171595in}{3.278866in}}%
\pgfpathlineto{\pgfqpoint{1.172243in}{3.269135in}}%
\pgfpathlineto{\pgfqpoint{1.172458in}{3.279116in}}%
\pgfpathlineto{\pgfqpoint{1.173106in}{3.269792in}}%
\pgfpathlineto{\pgfqpoint{1.173322in}{3.279903in}}%
\pgfpathlineto{\pgfqpoint{1.173969in}{3.270983in}}%
\pgfpathlineto{\pgfqpoint{1.174185in}{3.268083in}}%
\pgfpathlineto{\pgfqpoint{1.174401in}{3.278357in}}%
\pgfpathlineto{\pgfqpoint{1.175048in}{3.269948in}}%
\pgfpathlineto{\pgfqpoint{1.175264in}{3.280350in}}%
\pgfpathlineto{\pgfqpoint{1.176127in}{3.269738in}}%
\pgfpathlineto{\pgfqpoint{1.176343in}{3.280301in}}%
\pgfpathlineto{\pgfqpoint{1.177422in}{3.267960in}}%
\pgfpathlineto{\pgfqpoint{1.178717in}{3.280486in}}%
\pgfpathlineto{\pgfqpoint{1.179796in}{3.269963in}}%
\pgfpathlineto{\pgfqpoint{1.180012in}{3.281065in}}%
\pgfpathlineto{\pgfqpoint{1.180875in}{3.273362in}}%
\pgfpathlineto{\pgfqpoint{1.181307in}{3.269717in}}%
\pgfpathlineto{\pgfqpoint{1.181522in}{3.281038in}}%
\pgfpathlineto{\pgfqpoint{1.182386in}{3.274248in}}%
\pgfpathlineto{\pgfqpoint{1.183033in}{3.269512in}}%
\pgfpathlineto{\pgfqpoint{1.183249in}{3.281082in}}%
\pgfpathlineto{\pgfqpoint{1.184112in}{3.275327in}}%
\pgfpathlineto{\pgfqpoint{1.184975in}{3.270106in}}%
\pgfpathlineto{\pgfqpoint{1.185191in}{3.281954in}}%
\pgfpathlineto{\pgfqpoint{1.186054in}{3.277349in}}%
\pgfpathlineto{\pgfqpoint{1.187781in}{3.269714in}}%
\pgfpathlineto{\pgfqpoint{1.187997in}{3.281959in}}%
\pgfpathlineto{\pgfqpoint{1.188860in}{3.279003in}}%
\pgfpathlineto{\pgfqpoint{1.192097in}{3.272460in}}%
\pgfpathlineto{\pgfqpoint{1.194255in}{3.272008in}}%
\pgfpathlineto{\pgfqpoint{1.196197in}{3.274220in}}%
\pgfpathlineto{\pgfqpoint{1.199003in}{3.281706in}}%
\pgfpathlineto{\pgfqpoint{1.202671in}{3.298959in}}%
\pgfpathlineto{\pgfqpoint{1.207419in}{3.333435in}}%
\pgfpathlineto{\pgfqpoint{1.213246in}{3.393710in}}%
\pgfpathlineto{\pgfqpoint{1.217130in}{3.444431in}}%
\pgfpathlineto{\pgfqpoint{1.217994in}{3.443977in}}%
\pgfpathlineto{\pgfqpoint{1.218209in}{3.434281in}}%
\pgfpathlineto{\pgfqpoint{1.219073in}{3.434388in}}%
\pgfpathlineto{\pgfqpoint{1.220583in}{3.445278in}}%
\pgfpathlineto{\pgfqpoint{1.220799in}{3.435923in}}%
\pgfpathlineto{\pgfqpoint{1.221446in}{3.446588in}}%
\pgfpathlineto{\pgfqpoint{1.221662in}{3.437345in}}%
\pgfpathlineto{\pgfqpoint{1.222310in}{3.435489in}}%
\pgfpathlineto{\pgfqpoint{1.222957in}{3.446722in}}%
\pgfpathlineto{\pgfqpoint{1.223820in}{3.436392in}}%
\pgfpathlineto{\pgfqpoint{1.224036in}{3.440300in}}%
\pgfpathlineto{\pgfqpoint{1.224468in}{3.435355in}}%
\pgfpathlineto{\pgfqpoint{1.225115in}{3.447393in}}%
\pgfpathlineto{\pgfqpoint{1.225978in}{3.438150in}}%
\pgfpathlineto{\pgfqpoint{1.226194in}{3.442323in}}%
\pgfpathlineto{\pgfqpoint{1.226410in}{3.446519in}}%
\pgfpathlineto{\pgfqpoint{1.226626in}{3.437918in}}%
\pgfpathlineto{\pgfqpoint{1.227057in}{3.446447in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{3.437928in}}%
\pgfpathlineto{\pgfqpoint{1.227705in}{3.446615in}}%
\pgfpathlineto{\pgfqpoint{1.228136in}{3.442590in}}%
\pgfpathlineto{\pgfqpoint{1.228568in}{3.438669in}}%
\pgfpathlineto{\pgfqpoint{1.229000in}{3.447670in}}%
\pgfpathlineto{\pgfqpoint{1.229647in}{3.435748in}}%
\pgfpathlineto{\pgfqpoint{1.230295in}{3.436881in}}%
\pgfpathlineto{\pgfqpoint{1.231374in}{3.447823in}}%
\pgfpathlineto{\pgfqpoint{1.232021in}{3.436782in}}%
\pgfpathlineto{\pgfqpoint{1.232668in}{3.438779in}}%
\pgfpathlineto{\pgfqpoint{1.233100in}{3.448767in}}%
\pgfpathlineto{\pgfqpoint{1.233747in}{3.438358in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{3.448603in}}%
\pgfpathlineto{\pgfqpoint{1.234826in}{3.438590in}}%
\pgfpathlineto{\pgfqpoint{1.235258in}{3.449090in}}%
\pgfpathlineto{\pgfqpoint{1.235474in}{3.441595in}}%
\pgfpathlineto{\pgfqpoint{1.236337in}{3.437448in}}%
\pgfpathlineto{\pgfqpoint{1.236769in}{3.448305in}}%
\pgfpathlineto{\pgfqpoint{1.237848in}{3.437573in}}%
\pgfpathlineto{\pgfqpoint{1.238279in}{3.448783in}}%
\pgfpathlineto{\pgfqpoint{1.239143in}{3.445969in}}%
\pgfpathlineto{\pgfqpoint{1.239790in}{3.437752in}}%
\pgfpathlineto{\pgfqpoint{1.240006in}{3.443572in}}%
\pgfpathlineto{\pgfqpoint{1.240222in}{3.449413in}}%
\pgfpathlineto{\pgfqpoint{1.240869in}{3.441571in}}%
\pgfpathlineto{\pgfqpoint{1.241085in}{3.447512in}}%
\pgfpathlineto{\pgfqpoint{1.242164in}{3.439340in}}%
\pgfpathlineto{\pgfqpoint{1.242380in}{3.445432in}}%
\pgfpathlineto{\pgfqpoint{1.243027in}{3.438362in}}%
\pgfpathlineto{\pgfqpoint{1.243243in}{3.444554in}}%
\pgfpathlineto{\pgfqpoint{1.244322in}{3.437653in}}%
\pgfpathlineto{\pgfqpoint{1.244754in}{3.437618in}}%
\pgfpathlineto{\pgfqpoint{1.245401in}{3.444118in}}%
\pgfpathlineto{\pgfqpoint{1.245617in}{3.437845in}}%
\pgfpathlineto{\pgfqpoint{1.246264in}{3.444640in}}%
\pgfpathlineto{\pgfqpoint{1.246480in}{3.438468in}}%
\pgfpathlineto{\pgfqpoint{1.247559in}{3.446161in}}%
\pgfpathlineto{\pgfqpoint{1.247775in}{3.440138in}}%
\pgfpathlineto{\pgfqpoint{1.248422in}{3.447663in}}%
\pgfpathlineto{\pgfqpoint{1.248638in}{3.441739in}}%
\pgfpathlineto{\pgfqpoint{1.249717in}{3.450639in}}%
\pgfpathlineto{\pgfqpoint{1.250149in}{3.439114in}}%
\pgfpathlineto{\pgfqpoint{1.251012in}{3.441791in}}%
\pgfpathlineto{\pgfqpoint{1.251659in}{3.450399in}}%
\pgfpathlineto{\pgfqpoint{1.251875in}{3.444845in}}%
\pgfpathlineto{\pgfqpoint{1.252091in}{3.439321in}}%
\pgfpathlineto{\pgfqpoint{1.252738in}{3.448295in}}%
\pgfpathlineto{\pgfqpoint{1.252954in}{3.442866in}}%
\pgfpathlineto{\pgfqpoint{1.253170in}{3.450160in}}%
\pgfpathlineto{\pgfqpoint{1.253602in}{3.439425in}}%
\pgfpathlineto{\pgfqpoint{1.253817in}{3.446792in}}%
\pgfpathlineto{\pgfqpoint{1.254681in}{3.451098in}}%
\pgfpathlineto{\pgfqpoint{1.255112in}{3.440703in}}%
\pgfpathlineto{\pgfqpoint{1.255760in}{3.450671in}}%
\pgfpathlineto{\pgfqpoint{1.256191in}{3.440519in}}%
\pgfpathlineto{\pgfqpoint{1.256407in}{3.448166in}}%
\pgfpathlineto{\pgfqpoint{1.257270in}{3.440930in}}%
\pgfpathlineto{\pgfqpoint{1.256839in}{3.450841in}}%
\pgfpathlineto{\pgfqpoint{1.257702in}{3.443797in}}%
\pgfpathlineto{\pgfqpoint{1.257918in}{3.451603in}}%
\pgfpathlineto{\pgfqpoint{1.258349in}{3.441930in}}%
\pgfpathlineto{\pgfqpoint{1.258781in}{3.445030in}}%
\pgfpathlineto{\pgfqpoint{1.258997in}{3.440281in}}%
\pgfpathlineto{\pgfqpoint{1.259213in}{3.448228in}}%
\pgfpathlineto{\pgfqpoint{1.259428in}{3.443524in}}%
\pgfpathlineto{\pgfqpoint{1.259644in}{3.451514in}}%
\pgfpathlineto{\pgfqpoint{1.260076in}{3.442224in}}%
\pgfpathlineto{\pgfqpoint{1.260507in}{3.445697in}}%
\pgfpathlineto{\pgfqpoint{1.260939in}{3.449266in}}%
\pgfpathlineto{\pgfqpoint{1.261371in}{3.440264in}}%
\pgfpathlineto{\pgfqpoint{1.262018in}{3.439603in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{3.451805in}}%
\pgfpathlineto{\pgfqpoint{1.263745in}{3.443064in}}%
\pgfpathlineto{\pgfqpoint{1.264608in}{3.451671in}}%
\pgfpathlineto{\pgfqpoint{1.264824in}{3.447553in}}%
\pgfpathlineto{\pgfqpoint{1.265255in}{3.452040in}}%
\pgfpathlineto{\pgfqpoint{1.265903in}{3.439976in}}%
\pgfpathlineto{\pgfqpoint{1.266766in}{3.449502in}}%
\pgfpathlineto{\pgfqpoint{1.266982in}{3.445619in}}%
\pgfpathlineto{\pgfqpoint{1.267197in}{3.441761in}}%
\pgfpathlineto{\pgfqpoint{1.267413in}{3.450562in}}%
\pgfpathlineto{\pgfqpoint{1.267845in}{3.442957in}}%
\pgfpathlineto{\pgfqpoint{1.268061in}{3.451824in}}%
\pgfpathlineto{\pgfqpoint{1.268708in}{3.440659in}}%
\pgfpathlineto{\pgfqpoint{1.268924in}{3.449616in}}%
\pgfpathlineto{\pgfqpoint{1.269571in}{3.451354in}}%
\pgfpathlineto{\pgfqpoint{1.270219in}{3.440670in}}%
\pgfpathlineto{\pgfqpoint{1.271082in}{3.451989in}}%
\pgfpathlineto{\pgfqpoint{1.271298in}{3.448561in}}%
\pgfpathlineto{\pgfqpoint{1.271945in}{3.451041in}}%
\pgfpathlineto{\pgfqpoint{1.272593in}{3.441105in}}%
\pgfpathlineto{\pgfqpoint{1.272808in}{3.450454in}}%
\pgfpathlineto{\pgfqpoint{1.273456in}{3.440789in}}%
\pgfpathlineto{\pgfqpoint{1.273672in}{3.450224in}}%
\pgfpathlineto{\pgfqpoint{1.274319in}{3.440828in}}%
\pgfpathlineto{\pgfqpoint{1.274535in}{3.450350in}}%
\pgfpathlineto{\pgfqpoint{1.275182in}{3.441222in}}%
\pgfpathlineto{\pgfqpoint{1.276261in}{3.451657in}}%
\pgfpathlineto{\pgfqpoint{1.277124in}{3.452835in}}%
\pgfpathlineto{\pgfqpoint{1.277988in}{3.441768in}}%
\pgfpathlineto{\pgfqpoint{1.279067in}{3.453613in}}%
\pgfpathlineto{\pgfqpoint{1.279283in}{3.451007in}}%
\pgfpathlineto{\pgfqpoint{1.279930in}{3.443333in}}%
\pgfpathlineto{\pgfqpoint{1.280146in}{3.453404in}}%
\pgfpathlineto{\pgfqpoint{1.281009in}{3.443561in}}%
\pgfpathlineto{\pgfqpoint{1.281225in}{3.453736in}}%
\pgfpathlineto{\pgfqpoint{1.282088in}{3.444325in}}%
\pgfpathlineto{\pgfqpoint{1.282304in}{3.442032in}}%
\pgfpathlineto{\pgfqpoint{1.283599in}{3.453848in}}%
\pgfpathlineto{\pgfqpoint{1.284678in}{3.443327in}}%
\pgfpathlineto{\pgfqpoint{1.284894in}{3.453854in}}%
\pgfpathlineto{\pgfqpoint{1.285757in}{3.445904in}}%
\pgfpathlineto{\pgfqpoint{1.286188in}{3.442066in}}%
\pgfpathlineto{\pgfqpoint{1.286404in}{3.452737in}}%
\pgfpathlineto{\pgfqpoint{1.287267in}{3.445385in}}%
\pgfpathlineto{\pgfqpoint{1.287483in}{3.443604in}}%
\pgfpathlineto{\pgfqpoint{1.287699in}{3.454396in}}%
\pgfpathlineto{\pgfqpoint{1.288562in}{3.447545in}}%
\pgfpathlineto{\pgfqpoint{1.289210in}{3.442642in}}%
\pgfpathlineto{\pgfqpoint{1.289425in}{3.453598in}}%
\pgfpathlineto{\pgfqpoint{1.290289in}{3.447421in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{3.443020in}}%
\pgfpathlineto{\pgfqpoint{1.291152in}{3.454136in}}%
\pgfpathlineto{\pgfqpoint{1.292015in}{3.448624in}}%
\pgfpathlineto{\pgfqpoint{1.292878in}{3.443461in}}%
\pgfpathlineto{\pgfqpoint{1.293094in}{3.454756in}}%
\pgfpathlineto{\pgfqpoint{1.293957in}{3.449986in}}%
\pgfpathlineto{\pgfqpoint{1.295252in}{3.443476in}}%
\pgfpathlineto{\pgfqpoint{1.295468in}{3.454988in}}%
\pgfpathlineto{\pgfqpoint{1.296331in}{3.451119in}}%
\pgfpathlineto{\pgfqpoint{1.298274in}{3.443646in}}%
\pgfpathlineto{\pgfqpoint{1.298489in}{3.455431in}}%
\pgfpathlineto{\pgfqpoint{1.299353in}{3.452696in}}%
\pgfpathlineto{\pgfqpoint{1.303237in}{3.444440in}}%
\pgfpathlineto{\pgfqpoint{1.303884in}{3.443700in}}%
\pgfpathlineto{\pgfqpoint{1.304100in}{3.455984in}}%
\pgfpathlineto{\pgfqpoint{1.305179in}{3.455200in}}%
\pgfpathlineto{\pgfqpoint{1.307553in}{3.455205in}}%
\pgfpathlineto{\pgfqpoint{1.309927in}{3.457556in}}%
\pgfpathlineto{\pgfqpoint{1.313164in}{3.464464in}}%
\pgfpathlineto{\pgfqpoint{1.317264in}{3.479200in}}%
\pgfpathlineto{\pgfqpoint{1.322444in}{3.507078in}}%
\pgfpathlineto{\pgfqpoint{1.325897in}{3.531227in}}%
\pgfpathlineto{\pgfqpoint{1.326113in}{3.520496in}}%
\pgfpathlineto{\pgfqpoint{1.326976in}{3.527317in}}%
\pgfpathlineto{\pgfqpoint{1.327407in}{3.530827in}}%
\pgfpathlineto{\pgfqpoint{1.327623in}{3.520227in}}%
\pgfpathlineto{\pgfqpoint{1.328486in}{3.527552in}}%
\pgfpathlineto{\pgfqpoint{1.328918in}{3.531313in}}%
\pgfpathlineto{\pgfqpoint{1.329134in}{3.520843in}}%
\pgfpathlineto{\pgfqpoint{1.329997in}{3.528665in}}%
\pgfpathlineto{\pgfqpoint{1.330213in}{3.530662in}}%
\pgfpathlineto{\pgfqpoint{1.330429in}{3.520303in}}%
\pgfpathlineto{\pgfqpoint{1.331292in}{3.528553in}}%
\pgfpathlineto{\pgfqpoint{1.331508in}{3.530656in}}%
\pgfpathlineto{\pgfqpoint{1.331723in}{3.520408in}}%
\pgfpathlineto{\pgfqpoint{1.332587in}{3.529082in}}%
\pgfpathlineto{\pgfqpoint{1.332803in}{3.531290in}}%
\pgfpathlineto{\pgfqpoint{1.334097in}{3.520198in}}%
\pgfpathlineto{\pgfqpoint{1.335176in}{3.532045in}}%
\pgfpathlineto{\pgfqpoint{1.336471in}{3.522115in}}%
\pgfpathlineto{\pgfqpoint{1.337334in}{3.532320in}}%
\pgfpathlineto{\pgfqpoint{1.338198in}{3.530449in}}%
\pgfpathlineto{\pgfqpoint{1.338413in}{3.520763in}}%
\pgfpathlineto{\pgfqpoint{1.339277in}{3.531592in}}%
\pgfpathlineto{\pgfqpoint{1.339493in}{3.521994in}}%
\pgfpathlineto{\pgfqpoint{1.340356in}{3.520822in}}%
\pgfpathlineto{\pgfqpoint{1.341219in}{3.532266in}}%
\pgfpathlineto{\pgfqpoint{1.342298in}{3.522271in}}%
\pgfpathlineto{\pgfqpoint{1.342945in}{3.531287in}}%
\pgfpathlineto{\pgfqpoint{1.343161in}{3.521990in}}%
\pgfpathlineto{\pgfqpoint{1.343809in}{3.531209in}}%
\pgfpathlineto{\pgfqpoint{1.344024in}{3.521982in}}%
\pgfpathlineto{\pgfqpoint{1.344672in}{3.531403in}}%
\pgfpathlineto{\pgfqpoint{1.344888in}{3.522246in}}%
\pgfpathlineto{\pgfqpoint{1.346398in}{3.532601in}}%
\pgfpathlineto{\pgfqpoint{1.347262in}{3.521282in}}%
\pgfpathlineto{\pgfqpoint{1.347477in}{3.524659in}}%
\pgfpathlineto{\pgfqpoint{1.348125in}{3.522558in}}%
\pgfpathlineto{\pgfqpoint{1.348772in}{3.532928in}}%
\pgfpathlineto{\pgfqpoint{1.349635in}{3.522350in}}%
\pgfpathlineto{\pgfqpoint{1.349851in}{3.525908in}}%
\pgfpathlineto{\pgfqpoint{1.350283in}{3.533066in}}%
\pgfpathlineto{\pgfqpoint{1.350499in}{3.524356in}}%
\pgfpathlineto{\pgfqpoint{1.350930in}{3.531615in}}%
\pgfpathlineto{\pgfqpoint{1.351793in}{3.521710in}}%
\pgfpathlineto{\pgfqpoint{1.352009in}{3.525433in}}%
\pgfpathlineto{\pgfqpoint{1.352441in}{3.532919in}}%
\pgfpathlineto{\pgfqpoint{1.352657in}{3.524379in}}%
\pgfpathlineto{\pgfqpoint{1.353088in}{3.531964in}}%
\pgfpathlineto{\pgfqpoint{1.353952in}{3.522722in}}%
\pgfpathlineto{\pgfqpoint{1.354167in}{3.526606in}}%
\pgfpathlineto{\pgfqpoint{1.354383in}{3.530504in}}%
\pgfpathlineto{\pgfqpoint{1.354599in}{3.522117in}}%
\pgfpathlineto{\pgfqpoint{1.355031in}{3.529997in}}%
\pgfpathlineto{\pgfqpoint{1.355246in}{3.521661in}}%
\pgfpathlineto{\pgfqpoint{1.355894in}{3.533646in}}%
\pgfpathlineto{\pgfqpoint{1.356110in}{3.525375in}}%
\pgfpathlineto{\pgfqpoint{1.356757in}{3.525254in}}%
\pgfpathlineto{\pgfqpoint{1.357189in}{3.533450in}}%
\pgfpathlineto{\pgfqpoint{1.357404in}{3.525279in}}%
\pgfpathlineto{\pgfqpoint{1.357836in}{3.533571in}}%
\pgfpathlineto{\pgfqpoint{1.358268in}{3.529637in}}%
\pgfpathlineto{\pgfqpoint{1.358483in}{3.533837in}}%
\pgfpathlineto{\pgfqpoint{1.358699in}{3.525765in}}%
\pgfpathlineto{\pgfqpoint{1.358915in}{3.530000in}}%
\pgfpathlineto{\pgfqpoint{1.359131in}{3.521963in}}%
\pgfpathlineto{\pgfqpoint{1.359562in}{3.530514in}}%
\pgfpathlineto{\pgfqpoint{1.359994in}{3.526843in}}%
\pgfpathlineto{\pgfqpoint{1.360426in}{3.523234in}}%
\pgfpathlineto{\pgfqpoint{1.360857in}{3.531973in}}%
\pgfpathlineto{\pgfqpoint{1.361073in}{3.524083in}}%
\pgfpathlineto{\pgfqpoint{1.361505in}{3.532916in}}%
\pgfpathlineto{\pgfqpoint{1.361936in}{3.529530in}}%
\pgfpathlineto{\pgfqpoint{1.362152in}{3.534000in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{3.526206in}}%
\pgfpathlineto{\pgfqpoint{1.362584in}{3.530709in}}%
\pgfpathlineto{\pgfqpoint{1.362800in}{3.522950in}}%
\pgfpathlineto{\pgfqpoint{1.363231in}{3.532035in}}%
\pgfpathlineto{\pgfqpoint{1.363663in}{3.528907in}}%
\pgfpathlineto{\pgfqpoint{1.363879in}{3.533501in}}%
\pgfpathlineto{\pgfqpoint{1.364094in}{3.525838in}}%
\pgfpathlineto{\pgfqpoint{1.364310in}{3.530466in}}%
\pgfpathlineto{\pgfqpoint{1.364526in}{3.522837in}}%
\pgfpathlineto{\pgfqpoint{1.364958in}{3.532172in}}%
\pgfpathlineto{\pgfqpoint{1.365389in}{3.529296in}}%
\pgfpathlineto{\pgfqpoint{1.365605in}{3.534015in}}%
\pgfpathlineto{\pgfqpoint{1.365821in}{3.526480in}}%
\pgfpathlineto{\pgfqpoint{1.366037in}{3.531232in}}%
\pgfpathlineto{\pgfqpoint{1.366684in}{3.533312in}}%
\pgfpathlineto{\pgfqpoint{1.367332in}{3.523267in}}%
\pgfpathlineto{\pgfqpoint{1.368411in}{3.523195in}}%
\pgfpathlineto{\pgfqpoint{1.368842in}{3.533084in}}%
\pgfpathlineto{\pgfqpoint{1.369490in}{3.523511in}}%
\pgfpathlineto{\pgfqpoint{1.369921in}{3.533552in}}%
\pgfpathlineto{\pgfqpoint{1.370137in}{3.526336in}}%
\pgfpathlineto{\pgfqpoint{1.371000in}{3.534405in}}%
\pgfpathlineto{\pgfqpoint{1.370569in}{3.524212in}}%
\pgfpathlineto{\pgfqpoint{1.371432in}{3.532401in}}%
\pgfpathlineto{\pgfqpoint{1.372079in}{3.523390in}}%
\pgfpathlineto{\pgfqpoint{1.372295in}{3.528587in}}%
\pgfpathlineto{\pgfqpoint{1.372511in}{3.533795in}}%
\pgfpathlineto{\pgfqpoint{1.373158in}{3.525014in}}%
\pgfpathlineto{\pgfqpoint{1.373374in}{3.530285in}}%
\pgfpathlineto{\pgfqpoint{1.373590in}{3.523323in}}%
\pgfpathlineto{\pgfqpoint{1.374022in}{3.533939in}}%
\pgfpathlineto{\pgfqpoint{1.374237in}{3.527021in}}%
\pgfpathlineto{\pgfqpoint{1.375101in}{3.524002in}}%
\pgfpathlineto{\pgfqpoint{1.375532in}{3.534826in}}%
\pgfpathlineto{\pgfqpoint{1.376611in}{3.525421in}}%
\pgfpathlineto{\pgfqpoint{1.377474in}{3.535307in}}%
\pgfpathlineto{\pgfqpoint{1.377043in}{3.524216in}}%
\pgfpathlineto{\pgfqpoint{1.377906in}{3.534218in}}%
\pgfpathlineto{\pgfqpoint{1.378985in}{3.525646in}}%
\pgfpathlineto{\pgfqpoint{1.379848in}{3.523959in}}%
\pgfpathlineto{\pgfqpoint{1.380280in}{3.535433in}}%
\pgfpathlineto{\pgfqpoint{1.381359in}{3.527683in}}%
\pgfpathlineto{\pgfqpoint{1.381575in}{3.533514in}}%
\pgfpathlineto{\pgfqpoint{1.382222in}{3.526645in}}%
\pgfpathlineto{\pgfqpoint{1.382438in}{3.532536in}}%
\pgfpathlineto{\pgfqpoint{1.383517in}{3.525537in}}%
\pgfpathlineto{\pgfqpoint{1.383733in}{3.531516in}}%
\pgfpathlineto{\pgfqpoint{1.384380in}{3.525096in}}%
\pgfpathlineto{\pgfqpoint{1.384596in}{3.531132in}}%
\pgfpathlineto{\pgfqpoint{1.385675in}{3.524876in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{3.531202in}}%
\pgfpathlineto{\pgfqpoint{1.386970in}{3.525182in}}%
\pgfpathlineto{\pgfqpoint{1.387617in}{3.531637in}}%
\pgfpathlineto{\pgfqpoint{1.387833in}{3.525676in}}%
\pgfpathlineto{\pgfqpoint{1.388912in}{3.532722in}}%
\pgfpathlineto{\pgfqpoint{1.389128in}{3.526850in}}%
\pgfpathlineto{\pgfqpoint{1.389775in}{3.533732in}}%
\pgfpathlineto{\pgfqpoint{1.389991in}{3.527918in}}%
\pgfpathlineto{\pgfqpoint{1.391070in}{3.535674in}}%
\pgfpathlineto{\pgfqpoint{1.391502in}{3.524236in}}%
\pgfpathlineto{\pgfqpoint{1.392365in}{3.525941in}}%
\pgfpathlineto{\pgfqpoint{1.393444in}{3.534485in}}%
\pgfpathlineto{\pgfqpoint{1.394307in}{3.524500in}}%
\pgfpathlineto{\pgfqpoint{1.393876in}{3.535560in}}%
\pgfpathlineto{\pgfqpoint{1.394739in}{3.525694in}}%
\pgfpathlineto{\pgfqpoint{1.395818in}{3.535014in}}%
\pgfpathlineto{\pgfqpoint{1.396681in}{3.525654in}}%
\pgfpathlineto{\pgfqpoint{1.396250in}{3.536399in}}%
\pgfpathlineto{\pgfqpoint{1.397113in}{3.527156in}}%
\pgfpathlineto{\pgfqpoint{1.397760in}{3.535604in}}%
\pgfpathlineto{\pgfqpoint{1.397976in}{3.530322in}}%
\pgfpathlineto{\pgfqpoint{1.398192in}{3.525059in}}%
\pgfpathlineto{\pgfqpoint{1.398839in}{3.533718in}}%
\pgfpathlineto{\pgfqpoint{1.399055in}{3.528510in}}%
\pgfpathlineto{\pgfqpoint{1.399271in}{3.535497in}}%
\pgfpathlineto{\pgfqpoint{1.399702in}{3.525151in}}%
\pgfpathlineto{\pgfqpoint{1.399918in}{3.532181in}}%
\pgfpathlineto{\pgfqpoint{1.400781in}{3.536072in}}%
\pgfpathlineto{\pgfqpoint{1.401213in}{3.525923in}}%
\pgfpathlineto{\pgfqpoint{1.401861in}{3.535158in}}%
\pgfpathlineto{\pgfqpoint{1.402292in}{3.525151in}}%
\pgfpathlineto{\pgfqpoint{1.402508in}{3.532343in}}%
\pgfpathlineto{\pgfqpoint{1.403371in}{3.536894in}}%
\pgfpathlineto{\pgfqpoint{1.403803in}{3.527080in}}%
\pgfpathlineto{\pgfqpoint{1.404450in}{3.536804in}}%
\pgfpathlineto{\pgfqpoint{1.405098in}{3.534481in}}%
\pgfpathlineto{\pgfqpoint{1.405529in}{3.537056in}}%
\pgfpathlineto{\pgfqpoint{1.406608in}{3.525486in}}%
\pgfpathlineto{\pgfqpoint{1.407256in}{3.535739in}}%
\pgfpathlineto{\pgfqpoint{1.407903in}{3.533949in}}%
\pgfpathlineto{\pgfqpoint{1.408335in}{3.536875in}}%
\pgfpathlineto{\pgfqpoint{1.408766in}{3.527696in}}%
\pgfpathlineto{\pgfqpoint{1.409414in}{3.526191in}}%
\pgfpathlineto{\pgfqpoint{1.410061in}{3.536963in}}%
\pgfpathlineto{\pgfqpoint{1.411140in}{3.526819in}}%
\pgfpathlineto{\pgfqpoint{1.411788in}{3.525759in}}%
\pgfpathlineto{\pgfqpoint{1.412435in}{3.536968in}}%
\pgfpathlineto{\pgfqpoint{1.413514in}{3.527561in}}%
\pgfpathlineto{\pgfqpoint{1.413730in}{3.535438in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{3.526938in}}%
\pgfpathlineto{\pgfqpoint{1.414593in}{3.530637in}}%
\pgfpathlineto{\pgfqpoint{1.415025in}{3.534391in}}%
\pgfpathlineto{\pgfqpoint{1.415456in}{3.526052in}}%
\pgfpathlineto{\pgfqpoint{1.416104in}{3.525788in}}%
\pgfpathlineto{\pgfqpoint{1.416751in}{3.537780in}}%
\pgfpathlineto{\pgfqpoint{1.417183in}{3.529651in}}%
\pgfpathlineto{\pgfqpoint{1.417830in}{3.529695in}}%
\pgfpathlineto{\pgfqpoint{1.418046in}{3.537828in}}%
\pgfpathlineto{\pgfqpoint{1.418693in}{3.525894in}}%
\pgfpathlineto{\pgfqpoint{1.418909in}{3.534080in}}%
\pgfpathlineto{\pgfqpoint{1.419341in}{3.526219in}}%
\pgfpathlineto{\pgfqpoint{1.419557in}{3.534443in}}%
\pgfpathlineto{\pgfqpoint{1.419988in}{3.526660in}}%
\pgfpathlineto{\pgfqpoint{1.420851in}{3.535516in}}%
\pgfpathlineto{\pgfqpoint{1.421067in}{3.531694in}}%
\pgfpathlineto{\pgfqpoint{1.421283in}{3.527889in}}%
\pgfpathlineto{\pgfqpoint{1.421499in}{3.536225in}}%
\pgfpathlineto{\pgfqpoint{1.421931in}{3.528675in}}%
\pgfpathlineto{\pgfqpoint{1.422794in}{3.537987in}}%
\pgfpathlineto{\pgfqpoint{1.423010in}{3.534281in}}%
\pgfpathlineto{\pgfqpoint{1.423441in}{3.526916in}}%
\pgfpathlineto{\pgfqpoint{1.423657in}{3.535378in}}%
\pgfpathlineto{\pgfqpoint{1.424089in}{3.528089in}}%
\pgfpathlineto{\pgfqpoint{1.424952in}{3.537910in}}%
\pgfpathlineto{\pgfqpoint{1.425168in}{3.534334in}}%
\pgfpathlineto{\pgfqpoint{1.425599in}{3.527227in}}%
\pgfpathlineto{\pgfqpoint{1.425815in}{3.535813in}}%
\pgfpathlineto{\pgfqpoint{1.426247in}{3.528782in}}%
\pgfpathlineto{\pgfqpoint{1.426462in}{3.537404in}}%
\pgfpathlineto{\pgfqpoint{1.427110in}{3.526991in}}%
\pgfpathlineto{\pgfqpoint{1.427326in}{3.535663in}}%
\pgfpathlineto{\pgfqpoint{1.427973in}{3.537519in}}%
\pgfpathlineto{\pgfqpoint{1.428621in}{3.527374in}}%
\pgfpathlineto{\pgfqpoint{1.429484in}{3.538251in}}%
\pgfpathlineto{\pgfqpoint{1.429700in}{3.534943in}}%
\pgfpathlineto{\pgfqpoint{1.430347in}{3.537213in}}%
\pgfpathlineto{\pgfqpoint{1.430994in}{3.527487in}}%
\pgfpathlineto{\pgfqpoint{1.431210in}{3.536379in}}%
\pgfpathlineto{\pgfqpoint{1.431858in}{3.526805in}}%
\pgfpathlineto{\pgfqpoint{1.432073in}{3.535745in}}%
\pgfpathlineto{\pgfqpoint{1.432721in}{3.538425in}}%
\pgfpathlineto{\pgfqpoint{1.433368in}{3.529110in}}%
\pgfpathlineto{\pgfqpoint{1.433584in}{3.538134in}}%
\pgfpathlineto{\pgfqpoint{1.434231in}{3.528970in}}%
\pgfpathlineto{\pgfqpoint{1.434447in}{3.538042in}}%
\pgfpathlineto{\pgfqpoint{1.435095in}{3.529027in}}%
\pgfpathlineto{\pgfqpoint{1.435310in}{3.538147in}}%
\pgfpathlineto{\pgfqpoint{1.435958in}{3.529281in}}%
\pgfpathlineto{\pgfqpoint{1.437037in}{3.538944in}}%
\pgfpathlineto{\pgfqpoint{1.437900in}{3.527544in}}%
\pgfpathlineto{\pgfqpoint{1.438763in}{3.528435in}}%
\pgfpathlineto{\pgfqpoint{1.439842in}{3.538887in}}%
\pgfpathlineto{\pgfqpoint{1.440706in}{3.528123in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{3.529641in}}%
\pgfpathlineto{\pgfqpoint{1.441785in}{3.539115in}}%
\pgfpathlineto{\pgfqpoint{1.442648in}{3.528787in}}%
\pgfpathlineto{\pgfqpoint{1.442864in}{3.538319in}}%
\pgfpathlineto{\pgfqpoint{1.444806in}{3.527981in}}%
\pgfpathlineto{\pgfqpoint{1.446101in}{3.537732in}}%
\pgfpathlineto{\pgfqpoint{1.446964in}{3.528366in}}%
\pgfpathlineto{\pgfqpoint{1.447180in}{3.538130in}}%
\pgfpathlineto{\pgfqpoint{1.448043in}{3.529001in}}%
\pgfpathlineto{\pgfqpoint{1.448259in}{3.538821in}}%
\pgfpathlineto{\pgfqpoint{1.449122in}{3.529929in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{3.527738in}}%
\pgfpathlineto{\pgfqpoint{1.450633in}{3.538965in}}%
\pgfpathlineto{\pgfqpoint{1.451712in}{3.528528in}}%
\pgfpathlineto{\pgfqpoint{1.451928in}{3.538541in}}%
\pgfpathlineto{\pgfqpoint{1.452791in}{3.530448in}}%
\pgfpathlineto{\pgfqpoint{1.453007in}{3.528457in}}%
\pgfpathlineto{\pgfqpoint{1.453222in}{3.538537in}}%
\pgfpathlineto{\pgfqpoint{1.454086in}{3.530724in}}%
\pgfpathlineto{\pgfqpoint{1.454301in}{3.528802in}}%
\pgfpathlineto{\pgfqpoint{1.454517in}{3.538949in}}%
\pgfpathlineto{\pgfqpoint{1.455380in}{3.531413in}}%
\pgfpathlineto{\pgfqpoint{1.455596in}{3.529560in}}%
\pgfpathlineto{\pgfqpoint{1.455812in}{3.539774in}}%
\pgfpathlineto{\pgfqpoint{1.456675in}{3.532513in}}%
\pgfpathlineto{\pgfqpoint{1.457107in}{3.528957in}}%
\pgfpathlineto{\pgfqpoint{1.457323in}{3.539249in}}%
\pgfpathlineto{\pgfqpoint{1.458186in}{3.532311in}}%
\pgfpathlineto{\pgfqpoint{1.458618in}{3.528916in}}%
\pgfpathlineto{\pgfqpoint{1.458833in}{3.539284in}}%
\pgfpathlineto{\pgfqpoint{1.459697in}{3.532666in}}%
\pgfpathlineto{\pgfqpoint{1.460128in}{3.529430in}}%
\pgfpathlineto{\pgfqpoint{1.460344in}{3.539875in}}%
\pgfpathlineto{\pgfqpoint{1.461207in}{3.533574in}}%
\pgfpathlineto{\pgfqpoint{1.461855in}{3.528975in}}%
\pgfpathlineto{\pgfqpoint{1.462070in}{3.539508in}}%
\pgfpathlineto{\pgfqpoint{1.462934in}{3.533568in}}%
\pgfpathlineto{\pgfqpoint{1.463581in}{3.529240in}}%
\pgfpathlineto{\pgfqpoint{1.463797in}{3.539859in}}%
\pgfpathlineto{\pgfqpoint{1.464660in}{3.534278in}}%
\pgfpathlineto{\pgfqpoint{1.465523in}{3.528888in}}%
\pgfpathlineto{\pgfqpoint{1.465739in}{3.539605in}}%
\pgfpathlineto{\pgfqpoint{1.466602in}{3.534426in}}%
\pgfpathlineto{\pgfqpoint{1.467466in}{3.529436in}}%
\pgfpathlineto{\pgfqpoint{1.467681in}{3.540248in}}%
\pgfpathlineto{\pgfqpoint{1.468545in}{3.535467in}}%
\pgfpathlineto{\pgfqpoint{1.469624in}{3.529753in}}%
\pgfpathlineto{\pgfqpoint{1.469839in}{3.540671in}}%
\pgfpathlineto{\pgfqpoint{1.470703in}{3.536329in}}%
\pgfpathlineto{\pgfqpoint{1.472213in}{3.529174in}}%
\pgfpathlineto{\pgfqpoint{1.472429in}{3.540219in}}%
\pgfpathlineto{\pgfqpoint{1.473292in}{3.536402in}}%
\pgfpathlineto{\pgfqpoint{1.475019in}{3.529311in}}%
\pgfpathlineto{\pgfqpoint{1.475235in}{3.540492in}}%
\pgfpathlineto{\pgfqpoint{1.476098in}{3.537236in}}%
\pgfpathlineto{\pgfqpoint{1.478472in}{3.529202in}}%
\pgfpathlineto{\pgfqpoint{1.478688in}{3.540548in}}%
\pgfpathlineto{\pgfqpoint{1.479551in}{3.537977in}}%
\pgfpathlineto{\pgfqpoint{1.483004in}{3.529434in}}%
\pgfpathlineto{\pgfqpoint{1.483219in}{3.540994in}}%
\pgfpathlineto{\pgfqpoint{1.484083in}{3.539308in}}%
\pgfpathlineto{\pgfqpoint{1.488615in}{3.533236in}}%
\pgfpathlineto{\pgfqpoint{1.492283in}{3.531682in}}%
\pgfpathlineto{\pgfqpoint{1.495520in}{3.532753in}}%
\pgfpathlineto{\pgfqpoint{1.499189in}{3.536681in}}%
\pgfpathlineto{\pgfqpoint{1.503505in}{3.544915in}}%
\pgfpathlineto{\pgfqpoint{1.508900in}{3.560566in}}%
\pgfpathlineto{\pgfqpoint{1.515375in}{3.586970in}}%
\pgfpathlineto{\pgfqpoint{1.518396in}{3.602060in}}%
\pgfpathlineto{\pgfqpoint{1.518612in}{3.591249in}}%
\pgfpathlineto{\pgfqpoint{1.519475in}{3.595935in}}%
\pgfpathlineto{\pgfqpoint{1.520554in}{3.601990in}}%
\pgfpathlineto{\pgfqpoint{1.520770in}{3.591275in}}%
\pgfpathlineto{\pgfqpoint{1.521633in}{3.596332in}}%
\pgfpathlineto{\pgfqpoint{1.522496in}{3.601527in}}%
\pgfpathlineto{\pgfqpoint{1.522712in}{3.590898in}}%
\pgfpathlineto{\pgfqpoint{1.523575in}{3.596287in}}%
\pgfpathlineto{\pgfqpoint{1.524438in}{3.601812in}}%
\pgfpathlineto{\pgfqpoint{1.524654in}{3.591268in}}%
\pgfpathlineto{\pgfqpoint{1.525518in}{3.596985in}}%
\pgfpathlineto{\pgfqpoint{1.526165in}{3.601361in}}%
\pgfpathlineto{\pgfqpoint{1.526381in}{3.590893in}}%
\pgfpathlineto{\pgfqpoint{1.527244in}{3.596901in}}%
\pgfpathlineto{\pgfqpoint{1.527891in}{3.601494in}}%
\pgfpathlineto{\pgfqpoint{1.528107in}{3.591102in}}%
\pgfpathlineto{\pgfqpoint{1.528970in}{3.597398in}}%
\pgfpathlineto{\pgfqpoint{1.529618in}{3.602207in}}%
\pgfpathlineto{\pgfqpoint{1.529834in}{3.591889in}}%
\pgfpathlineto{\pgfqpoint{1.530697in}{3.598471in}}%
\pgfpathlineto{\pgfqpoint{1.531128in}{3.601811in}}%
\pgfpathlineto{\pgfqpoint{1.531344in}{3.591558in}}%
\pgfpathlineto{\pgfqpoint{1.532208in}{3.598391in}}%
\pgfpathlineto{\pgfqpoint{1.532639in}{3.601856in}}%
\pgfpathlineto{\pgfqpoint{1.532855in}{3.591668in}}%
\pgfpathlineto{\pgfqpoint{1.533718in}{3.598749in}}%
\pgfpathlineto{\pgfqpoint{1.534150in}{3.602338in}}%
\pgfpathlineto{\pgfqpoint{1.534366in}{3.592214in}}%
\pgfpathlineto{\pgfqpoint{1.535229in}{3.599541in}}%
\pgfpathlineto{\pgfqpoint{1.535445in}{3.601393in}}%
\pgfpathlineto{\pgfqpoint{1.535660in}{3.591324in}}%
\pgfpathlineto{\pgfqpoint{1.536524in}{3.598865in}}%
\pgfpathlineto{\pgfqpoint{1.536955in}{3.602683in}}%
\pgfpathlineto{\pgfqpoint{1.537171in}{3.592677in}}%
\pgfpathlineto{\pgfqpoint{1.538034in}{3.600461in}}%
\pgfpathlineto{\pgfqpoint{1.538250in}{3.602426in}}%
\pgfpathlineto{\pgfqpoint{1.538466in}{3.592475in}}%
\pgfpathlineto{\pgfqpoint{1.539329in}{3.600469in}}%
\pgfpathlineto{\pgfqpoint{1.539545in}{3.602486in}}%
\pgfpathlineto{\pgfqpoint{1.539761in}{3.592590in}}%
\pgfpathlineto{\pgfqpoint{1.540624in}{3.600791in}}%
\pgfpathlineto{\pgfqpoint{1.540840in}{3.602861in}}%
\pgfpathlineto{\pgfqpoint{1.542135in}{3.591628in}}%
\pgfpathlineto{\pgfqpoint{1.543214in}{3.602376in}}%
\pgfpathlineto{\pgfqpoint{1.544508in}{3.591720in}}%
\pgfpathlineto{\pgfqpoint{1.545588in}{3.602938in}}%
\pgfpathlineto{\pgfqpoint{1.546882in}{3.592850in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{3.592623in}}%
\pgfpathlineto{\pgfqpoint{1.548825in}{3.602124in}}%
\pgfpathlineto{\pgfqpoint{1.549040in}{3.592610in}}%
\pgfpathlineto{\pgfqpoint{1.549904in}{3.602279in}}%
\pgfpathlineto{\pgfqpoint{1.550119in}{3.592808in}}%
\pgfpathlineto{\pgfqpoint{1.552062in}{3.603221in}}%
\pgfpathlineto{\pgfqpoint{1.553141in}{3.592104in}}%
\pgfpathlineto{\pgfqpoint{1.553357in}{3.594669in}}%
\pgfpathlineto{\pgfqpoint{1.554220in}{3.593103in}}%
\pgfpathlineto{\pgfqpoint{1.555083in}{3.603572in}}%
\pgfpathlineto{\pgfqpoint{1.556162in}{3.593042in}}%
\pgfpathlineto{\pgfqpoint{1.557025in}{3.591911in}}%
\pgfpathlineto{\pgfqpoint{1.557888in}{3.602810in}}%
\pgfpathlineto{\pgfqpoint{1.558967in}{3.592823in}}%
\pgfpathlineto{\pgfqpoint{1.559831in}{3.592122in}}%
\pgfpathlineto{\pgfqpoint{1.560694in}{3.603445in}}%
\pgfpathlineto{\pgfqpoint{1.561773in}{3.593993in}}%
\pgfpathlineto{\pgfqpoint{1.562420in}{3.602691in}}%
\pgfpathlineto{\pgfqpoint{1.562636in}{3.593716in}}%
\pgfpathlineto{\pgfqpoint{1.563284in}{3.602511in}}%
\pgfpathlineto{\pgfqpoint{1.564363in}{3.593552in}}%
\pgfpathlineto{\pgfqpoint{1.565873in}{3.602748in}}%
\pgfpathlineto{\pgfqpoint{1.566089in}{3.593906in}}%
\pgfpathlineto{\pgfqpoint{1.566737in}{3.603085in}}%
\pgfpathlineto{\pgfqpoint{1.566952in}{3.594275in}}%
\pgfpathlineto{\pgfqpoint{1.567600in}{3.603549in}}%
\pgfpathlineto{\pgfqpoint{1.568247in}{3.601012in}}%
\pgfpathlineto{\pgfqpoint{1.568463in}{3.592261in}}%
\pgfpathlineto{\pgfqpoint{1.569110in}{3.601704in}}%
\pgfpathlineto{\pgfqpoint{1.569326in}{3.592986in}}%
\pgfpathlineto{\pgfqpoint{1.570837in}{3.603466in}}%
\pgfpathlineto{\pgfqpoint{1.571700in}{3.592660in}}%
\pgfpathlineto{\pgfqpoint{1.571916in}{3.595919in}}%
\pgfpathlineto{\pgfqpoint{1.572563in}{3.593860in}}%
\pgfpathlineto{\pgfqpoint{1.573211in}{3.603748in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{3.593291in}}%
\pgfpathlineto{\pgfqpoint{1.574290in}{3.596636in}}%
\pgfpathlineto{\pgfqpoint{1.574721in}{3.603344in}}%
\pgfpathlineto{\pgfqpoint{1.574937in}{3.594836in}}%
\pgfpathlineto{\pgfqpoint{1.575369in}{3.601592in}}%
\pgfpathlineto{\pgfqpoint{1.575585in}{3.593109in}}%
\pgfpathlineto{\pgfqpoint{1.576232in}{3.603324in}}%
\pgfpathlineto{\pgfqpoint{1.576448in}{3.594873in}}%
\pgfpathlineto{\pgfqpoint{1.577095in}{3.593310in}}%
\pgfpathlineto{\pgfqpoint{1.577743in}{3.603686in}}%
\pgfpathlineto{\pgfqpoint{1.578606in}{3.593891in}}%
\pgfpathlineto{\pgfqpoint{1.578822in}{3.597397in}}%
\pgfpathlineto{\pgfqpoint{1.579253in}{3.604428in}}%
\pgfpathlineto{\pgfqpoint{1.579469in}{3.596088in}}%
\pgfpathlineto{\pgfqpoint{1.579901in}{3.603165in}}%
\pgfpathlineto{\pgfqpoint{1.580764in}{3.593682in}}%
\pgfpathlineto{\pgfqpoint{1.580980in}{3.597265in}}%
\pgfpathlineto{\pgfqpoint{1.581411in}{3.604448in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{3.596187in}}%
\pgfpathlineto{\pgfqpoint{1.582059in}{3.603417in}}%
\pgfpathlineto{\pgfqpoint{1.582922in}{3.594242in}}%
\pgfpathlineto{\pgfqpoint{1.583138in}{3.597900in}}%
\pgfpathlineto{\pgfqpoint{1.583569in}{3.593375in}}%
\pgfpathlineto{\pgfqpoint{1.584217in}{3.604436in}}%
\pgfpathlineto{\pgfqpoint{1.585080in}{3.595568in}}%
\pgfpathlineto{\pgfqpoint{1.585296in}{3.599301in}}%
\pgfpathlineto{\pgfqpoint{1.585512in}{3.603039in}}%
\pgfpathlineto{\pgfqpoint{1.585727in}{3.594927in}}%
\pgfpathlineto{\pgfqpoint{1.586159in}{3.602445in}}%
\pgfpathlineto{\pgfqpoint{1.587022in}{3.593854in}}%
\pgfpathlineto{\pgfqpoint{1.587238in}{3.597655in}}%
\pgfpathlineto{\pgfqpoint{1.587454in}{3.601461in}}%
\pgfpathlineto{\pgfqpoint{1.587670in}{3.593420in}}%
\pgfpathlineto{\pgfqpoint{1.588101in}{3.601072in}}%
\pgfpathlineto{\pgfqpoint{1.588317in}{3.593054in}}%
\pgfpathlineto{\pgfqpoint{1.588965in}{3.604609in}}%
\pgfpathlineto{\pgfqpoint{1.589180in}{3.596621in}}%
\pgfpathlineto{\pgfqpoint{1.589612in}{3.604374in}}%
\pgfpathlineto{\pgfqpoint{1.589828in}{3.596409in}}%
\pgfpathlineto{\pgfqpoint{1.590259in}{3.604207in}}%
\pgfpathlineto{\pgfqpoint{1.591123in}{3.596188in}}%
\pgfpathlineto{\pgfqpoint{1.591338in}{3.600129in}}%
\pgfpathlineto{\pgfqpoint{1.591770in}{3.596179in}}%
\pgfpathlineto{\pgfqpoint{1.592202in}{3.604110in}}%
\pgfpathlineto{\pgfqpoint{1.592417in}{3.596236in}}%
\pgfpathlineto{\pgfqpoint{1.592849in}{3.604212in}}%
\pgfpathlineto{\pgfqpoint{1.593281in}{3.600367in}}%
\pgfpathlineto{\pgfqpoint{1.593712in}{3.596552in}}%
\pgfpathlineto{\pgfqpoint{1.594144in}{3.604614in}}%
\pgfpathlineto{\pgfqpoint{1.594791in}{3.604915in}}%
\pgfpathlineto{\pgfqpoint{1.595439in}{3.593438in}}%
\pgfpathlineto{\pgfqpoint{1.596518in}{3.602100in}}%
\pgfpathlineto{\pgfqpoint{1.596734in}{3.594379in}}%
\pgfpathlineto{\pgfqpoint{1.597165in}{3.602646in}}%
\pgfpathlineto{\pgfqpoint{1.597597in}{3.599100in}}%
\pgfpathlineto{\pgfqpoint{1.598028in}{3.595581in}}%
\pgfpathlineto{\pgfqpoint{1.598460in}{3.603934in}}%
\pgfpathlineto{\pgfqpoint{1.599107in}{3.604676in}}%
\pgfpathlineto{\pgfqpoint{1.599755in}{3.593643in}}%
\pgfpathlineto{\pgfqpoint{1.600834in}{3.603030in}}%
\pgfpathlineto{\pgfqpoint{1.601050in}{3.595458in}}%
\pgfpathlineto{\pgfqpoint{1.601481in}{3.604012in}}%
\pgfpathlineto{\pgfqpoint{1.601913in}{3.600774in}}%
\pgfpathlineto{\pgfqpoint{1.602129in}{3.605108in}}%
\pgfpathlineto{\pgfqpoint{1.602345in}{3.597491in}}%
\pgfpathlineto{\pgfqpoint{1.602560in}{3.601875in}}%
\pgfpathlineto{\pgfqpoint{1.602776in}{3.594216in}}%
\pgfpathlineto{\pgfqpoint{1.603208in}{3.603105in}}%
\pgfpathlineto{\pgfqpoint{1.603639in}{3.599888in}}%
\pgfpathlineto{\pgfqpoint{1.603855in}{3.604417in}}%
\pgfpathlineto{\pgfqpoint{1.604071in}{3.596628in}}%
\pgfpathlineto{\pgfqpoint{1.604287in}{3.601208in}}%
\pgfpathlineto{\pgfqpoint{1.604503in}{3.593379in}}%
\pgfpathlineto{\pgfqpoint{1.604934in}{3.602664in}}%
\pgfpathlineto{\pgfqpoint{1.605366in}{3.599477in}}%
\pgfpathlineto{\pgfqpoint{1.605582in}{3.604206in}}%
\pgfpathlineto{\pgfqpoint{1.605797in}{3.596251in}}%
\pgfpathlineto{\pgfqpoint{1.606013in}{3.601032in}}%
\pgfpathlineto{\pgfqpoint{1.606229in}{3.593038in}}%
\pgfpathlineto{\pgfqpoint{1.606661in}{3.602729in}}%
\pgfpathlineto{\pgfqpoint{1.607092in}{3.599583in}}%
\pgfpathlineto{\pgfqpoint{1.607308in}{3.604517in}}%
\pgfpathlineto{\pgfqpoint{1.607524in}{3.596401in}}%
\pgfpathlineto{\pgfqpoint{1.607740in}{3.601388in}}%
\pgfpathlineto{\pgfqpoint{1.607956in}{3.593233in}}%
\pgfpathlineto{\pgfqpoint{1.608387in}{3.603341in}}%
\pgfpathlineto{\pgfqpoint{1.608819in}{3.600246in}}%
\pgfpathlineto{\pgfqpoint{1.609035in}{3.605391in}}%
\pgfpathlineto{\pgfqpoint{1.609250in}{3.597118in}}%
\pgfpathlineto{\pgfqpoint{1.609466in}{3.602317in}}%
\pgfpathlineto{\pgfqpoint{1.610114in}{3.604541in}}%
\pgfpathlineto{\pgfqpoint{1.610761in}{3.593107in}}%
\pgfpathlineto{\pgfqpoint{1.611840in}{3.606425in}}%
\pgfpathlineto{\pgfqpoint{1.612272in}{3.603466in}}%
\pgfpathlineto{\pgfqpoint{1.612919in}{3.606167in}}%
\pgfpathlineto{\pgfqpoint{1.613566in}{3.594625in}}%
\pgfpathlineto{\pgfqpoint{1.615077in}{3.606411in}}%
\pgfpathlineto{\pgfqpoint{1.615725in}{3.594818in}}%
\pgfpathlineto{\pgfqpoint{1.616156in}{3.606934in}}%
\pgfpathlineto{\pgfqpoint{1.616372in}{3.598079in}}%
\pgfpathlineto{\pgfqpoint{1.617235in}{3.592603in}}%
\pgfpathlineto{\pgfqpoint{1.617667in}{3.605138in}}%
\pgfpathlineto{\pgfqpoint{1.618314in}{3.593524in}}%
\pgfpathlineto{\pgfqpoint{1.618746in}{3.606362in}}%
\pgfpathlineto{\pgfqpoint{1.618962in}{3.597322in}}%
\pgfpathlineto{\pgfqpoint{1.619825in}{3.592212in}}%
\pgfpathlineto{\pgfqpoint{1.620256in}{3.605484in}}%
\pgfpathlineto{\pgfqpoint{1.620904in}{3.593888in}}%
\pgfpathlineto{\pgfqpoint{1.621120in}{3.600666in}}%
\pgfpathlineto{\pgfqpoint{1.621336in}{3.607473in}}%
\pgfpathlineto{\pgfqpoint{1.621983in}{3.595894in}}%
\pgfpathlineto{\pgfqpoint{1.622199in}{3.602831in}}%
\pgfpathlineto{\pgfqpoint{1.622415in}{3.593567in}}%
\pgfpathlineto{\pgfqpoint{1.622846in}{3.607601in}}%
\pgfpathlineto{\pgfqpoint{1.623062in}{3.598295in}}%
\pgfpathlineto{\pgfqpoint{1.623278in}{3.605393in}}%
\pgfpathlineto{\pgfqpoint{1.623925in}{3.593871in}}%
\pgfpathlineto{\pgfqpoint{1.624141in}{3.601103in}}%
\pgfpathlineto{\pgfqpoint{1.624357in}{3.591723in}}%
\pgfpathlineto{\pgfqpoint{1.624788in}{3.606351in}}%
\pgfpathlineto{\pgfqpoint{1.625004in}{3.596931in}}%
\pgfpathlineto{\pgfqpoint{1.625867in}{3.592885in}}%
\pgfpathlineto{\pgfqpoint{1.626299in}{3.607982in}}%
\pgfpathlineto{\pgfqpoint{1.627378in}{3.594743in}}%
\pgfpathlineto{\pgfqpoint{1.628241in}{3.608664in}}%
\pgfpathlineto{\pgfqpoint{1.627810in}{3.592949in}}%
\pgfpathlineto{\pgfqpoint{1.628673in}{3.607006in}}%
\pgfpathlineto{\pgfqpoint{1.629752in}{3.594183in}}%
\pgfpathlineto{\pgfqpoint{1.630615in}{3.609154in}}%
\pgfpathlineto{\pgfqpoint{1.630184in}{3.592662in}}%
\pgfpathlineto{\pgfqpoint{1.631047in}{3.607778in}}%
\pgfpathlineto{\pgfqpoint{1.632126in}{3.595427in}}%
\pgfpathlineto{\pgfqpoint{1.632342in}{3.603982in}}%
\pgfpathlineto{\pgfqpoint{1.632989in}{3.593034in}}%
\pgfpathlineto{\pgfqpoint{1.633205in}{3.601740in}}%
\pgfpathlineto{\pgfqpoint{1.633421in}{3.591926in}}%
\pgfpathlineto{\pgfqpoint{1.633852in}{3.609519in}}%
\pgfpathlineto{\pgfqpoint{1.634068in}{3.599677in}}%
\pgfpathlineto{\pgfqpoint{1.634284in}{3.608565in}}%
\pgfpathlineto{\pgfqpoint{1.634931in}{3.597802in}}%
\pgfpathlineto{\pgfqpoint{1.635147in}{3.606842in}}%
\pgfpathlineto{\pgfqpoint{1.636226in}{3.595457in}}%
\pgfpathlineto{\pgfqpoint{1.636442in}{3.604729in}}%
\pgfpathlineto{\pgfqpoint{1.637089in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{1.637305in}{3.603644in}}%
\pgfpathlineto{\pgfqpoint{1.638384in}{3.592849in}}%
\pgfpathlineto{\pgfqpoint{1.638600in}{3.602514in}}%
\pgfpathlineto{\pgfqpoint{1.639247in}{3.592279in}}%
\pgfpathlineto{\pgfqpoint{1.639463in}{3.602104in}}%
\pgfpathlineto{\pgfqpoint{1.640542in}{3.591947in}}%
\pgfpathlineto{\pgfqpoint{1.641621in}{3.602316in}}%
\pgfpathlineto{\pgfqpoint{1.641837in}{3.592264in}}%
\pgfpathlineto{\pgfqpoint{1.642485in}{3.602912in}}%
\pgfpathlineto{\pgfqpoint{1.642700in}{3.592844in}}%
\pgfpathlineto{\pgfqpoint{1.643779in}{3.604372in}}%
\pgfpathlineto{\pgfqpoint{1.643995in}{3.594284in}}%
\pgfpathlineto{\pgfqpoint{1.644643in}{3.605732in}}%
\pgfpathlineto{\pgfqpoint{1.644858in}{3.595632in}}%
\pgfpathlineto{\pgfqpoint{1.645937in}{3.608365in}}%
\pgfpathlineto{\pgfqpoint{1.646153in}{3.598250in}}%
\pgfpathlineto{\pgfqpoint{1.646801in}{3.610525in}}%
\pgfpathlineto{\pgfqpoint{1.647016in}{3.600401in}}%
\pgfpathlineto{\pgfqpoint{1.647232in}{3.611728in}}%
\pgfpathlineto{\pgfqpoint{1.647664in}{3.591479in}}%
\pgfpathlineto{\pgfqpoint{1.647880in}{3.602943in}}%
\pgfpathlineto{\pgfqpoint{1.648095in}{3.592818in}}%
\pgfpathlineto{\pgfqpoint{1.648743in}{3.605882in}}%
\pgfpathlineto{\pgfqpoint{1.648959in}{3.595752in}}%
\pgfpathlineto{\pgfqpoint{1.650038in}{3.610934in}}%
\pgfpathlineto{\pgfqpoint{1.650901in}{3.592530in}}%
\pgfpathlineto{\pgfqpoint{1.650469in}{3.612794in}}%
\pgfpathlineto{\pgfqpoint{1.651333in}{3.594537in}}%
\pgfpathlineto{\pgfqpoint{1.652412in}{3.611229in}}%
\pgfpathlineto{\pgfqpoint{1.652843in}{3.590982in}}%
\pgfpathlineto{\pgfqpoint{1.653706in}{3.595942in}}%
\pgfpathlineto{\pgfqpoint{1.654354in}{3.611390in}}%
\pgfpathlineto{\pgfqpoint{1.654570in}{3.601278in}}%
\pgfpathlineto{\pgfqpoint{1.654785in}{3.591176in}}%
\pgfpathlineto{\pgfqpoint{1.655433in}{3.607117in}}%
\pgfpathlineto{\pgfqpoint{1.655649in}{3.597021in}}%
\pgfpathlineto{\pgfqpoint{1.656296in}{3.613343in}}%
\pgfpathlineto{\pgfqpoint{1.656512in}{3.603254in}}%
\pgfpathlineto{\pgfqpoint{1.656728in}{3.593176in}}%
\pgfpathlineto{\pgfqpoint{1.657375in}{3.610003in}}%
\pgfpathlineto{\pgfqpoint{1.657591in}{3.599934in}}%
\pgfpathlineto{\pgfqpoint{1.657807in}{3.613526in}}%
\pgfpathlineto{\pgfqpoint{1.658238in}{3.593410in}}%
\pgfpathlineto{\pgfqpoint{1.658454in}{3.607154in}}%
\pgfpathlineto{\pgfqpoint{1.659317in}{3.614841in}}%
\pgfpathlineto{\pgfqpoint{1.659749in}{3.594785in}}%
\pgfpathlineto{\pgfqpoint{1.660396in}{3.613042in}}%
\pgfpathlineto{\pgfqpoint{1.660828in}{3.593038in}}%
\pgfpathlineto{\pgfqpoint{1.661044in}{3.607378in}}%
\pgfpathlineto{\pgfqpoint{1.661907in}{3.591881in}}%
\pgfpathlineto{\pgfqpoint{1.661475in}{3.611827in}}%
\pgfpathlineto{\pgfqpoint{1.662339in}{3.596515in}}%
\pgfpathlineto{\pgfqpoint{1.662986in}{3.591322in}}%
\pgfpathlineto{\pgfqpoint{1.663634in}{3.611191in}}%
\pgfpathlineto{\pgfqpoint{1.664065in}{3.591373in}}%
\pgfpathlineto{\pgfqpoint{1.664713in}{3.611792in}}%
\pgfpathlineto{\pgfqpoint{1.665144in}{3.592044in}}%
\pgfpathlineto{\pgfqpoint{1.665792in}{3.613018in}}%
\pgfpathlineto{\pgfqpoint{1.666439in}{3.608971in}}%
\pgfpathlineto{\pgfqpoint{1.666871in}{3.614882in}}%
\pgfpathlineto{\pgfqpoint{1.667302in}{3.595288in}}%
\pgfpathlineto{\pgfqpoint{1.667950in}{3.591641in}}%
\pgfpathlineto{\pgfqpoint{1.668597in}{3.614101in}}%
\pgfpathlineto{\pgfqpoint{1.669676in}{3.591579in}}%
\pgfpathlineto{\pgfqpoint{1.670324in}{3.614979in}}%
\pgfpathlineto{\pgfqpoint{1.670971in}{3.612435in}}%
\pgfpathlineto{\pgfqpoint{1.671403in}{3.593203in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{3.600532in}}%
\pgfpathlineto{\pgfqpoint{1.672050in}{3.617556in}}%
\pgfpathlineto{\pgfqpoint{1.672482in}{3.598423in}}%
\pgfpathlineto{\pgfqpoint{1.672913in}{3.606075in}}%
\pgfpathlineto{\pgfqpoint{1.673345in}{3.613914in}}%
\pgfpathlineto{\pgfqpoint{1.673776in}{3.594921in}}%
\pgfpathlineto{\pgfqpoint{1.673992in}{3.612451in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{3.593531in}}%
\pgfpathlineto{\pgfqpoint{1.674855in}{3.601799in}}%
\pgfpathlineto{\pgfqpoint{1.675071in}{3.592384in}}%
\pgfpathlineto{\pgfqpoint{1.675287in}{3.610256in}}%
\pgfpathlineto{\pgfqpoint{1.675503in}{3.600860in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{3.618838in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{3.600104in}}%
\pgfpathlineto{\pgfqpoint{1.676582in}{3.608916in}}%
\pgfpathlineto{\pgfqpoint{1.677014in}{3.617920in}}%
\pgfpathlineto{\pgfqpoint{1.677445in}{3.599342in}}%
\pgfpathlineto{\pgfqpoint{1.678308in}{3.618009in}}%
\pgfpathlineto{\pgfqpoint{1.678524in}{3.608792in}}%
\pgfpathlineto{\pgfqpoint{1.678740in}{3.599594in}}%
\pgfpathlineto{\pgfqpoint{1.678956in}{3.618438in}}%
\pgfpathlineto{\pgfqpoint{1.679387in}{3.600105in}}%
\pgfpathlineto{\pgfqpoint{1.680251in}{3.620070in}}%
\pgfpathlineto{\pgfqpoint{1.680466in}{3.610979in}}%
\pgfpathlineto{\pgfqpoint{1.680898in}{3.592861in}}%
\pgfpathlineto{\pgfqpoint{1.681114in}{3.612298in}}%
\pgfpathlineto{\pgfqpoint{1.681545in}{3.594267in}}%
\pgfpathlineto{\pgfqpoint{1.682409in}{3.615732in}}%
\pgfpathlineto{\pgfqpoint{1.682624in}{3.606796in}}%
\pgfpathlineto{\pgfqpoint{1.682840in}{3.597882in}}%
\pgfpathlineto{\pgfqpoint{1.683056in}{3.617851in}}%
\pgfpathlineto{\pgfqpoint{1.683488in}{3.600093in}}%
\pgfpathlineto{\pgfqpoint{1.683704in}{3.620241in}}%
\pgfpathlineto{\pgfqpoint{1.684351in}{3.593778in}}%
\pgfpathlineto{\pgfqpoint{1.684567in}{3.614174in}}%
\pgfpathlineto{\pgfqpoint{1.684998in}{3.596650in}}%
\pgfpathlineto{\pgfqpoint{1.685214in}{3.617226in}}%
\pgfpathlineto{\pgfqpoint{1.685646in}{3.599798in}}%
\pgfpathlineto{\pgfqpoint{1.685862in}{3.620554in}}%
\pgfpathlineto{\pgfqpoint{1.686509in}{3.594595in}}%
\pgfpathlineto{\pgfqpoint{1.686725in}{3.615601in}}%
\pgfpathlineto{\pgfqpoint{1.687372in}{3.619607in}}%
\pgfpathlineto{\pgfqpoint{1.688020in}{3.594021in}}%
\pgfpathlineto{\pgfqpoint{1.688883in}{3.620152in}}%
\pgfpathlineto{\pgfqpoint{1.689099in}{3.611725in}}%
\pgfpathlineto{\pgfqpoint{1.689530in}{3.594948in}}%
\pgfpathlineto{\pgfqpoint{1.689746in}{3.616825in}}%
\pgfpathlineto{\pgfqpoint{1.690178in}{3.600152in}}%
\pgfpathlineto{\pgfqpoint{1.690394in}{3.622213in}}%
\pgfpathlineto{\pgfqpoint{1.691041in}{3.597402in}}%
\pgfpathlineto{\pgfqpoint{1.691257in}{3.619720in}}%
\pgfpathlineto{\pgfqpoint{1.692767in}{3.593391in}}%
\pgfpathlineto{\pgfqpoint{1.693631in}{3.623154in}}%
\pgfpathlineto{\pgfqpoint{1.693846in}{3.615156in}}%
\pgfpathlineto{\pgfqpoint{1.694494in}{3.622515in}}%
\pgfpathlineto{\pgfqpoint{1.695141in}{3.598851in}}%
\pgfpathlineto{\pgfqpoint{1.696220in}{3.622771in}}%
\pgfpathlineto{\pgfqpoint{1.696868in}{3.599618in}}%
\pgfpathlineto{\pgfqpoint{1.697084in}{3.623674in}}%
\pgfpathlineto{\pgfqpoint{1.697731in}{3.600781in}}%
\pgfpathlineto{\pgfqpoint{1.697947in}{3.625099in}}%
\pgfpathlineto{\pgfqpoint{1.698594in}{3.602470in}}%
\pgfpathlineto{\pgfqpoint{1.698810in}{3.594983in}}%
\pgfpathlineto{\pgfqpoint{1.699026in}{3.619638in}}%
\pgfpathlineto{\pgfqpoint{1.699673in}{3.597360in}}%
\pgfpathlineto{\pgfqpoint{1.700752in}{3.625454in}}%
\pgfpathlineto{\pgfqpoint{1.701615in}{3.596532in}}%
\pgfpathlineto{\pgfqpoint{1.702479in}{3.600680in}}%
\pgfpathlineto{\pgfqpoint{1.702694in}{3.626468in}}%
\pgfpathlineto{\pgfqpoint{1.703558in}{3.598404in}}%
\pgfpathlineto{\pgfqpoint{1.703774in}{3.624531in}}%
\pgfpathlineto{\pgfqpoint{1.705716in}{3.596367in}}%
\pgfpathlineto{\pgfqpoint{1.707011in}{3.623777in}}%
\pgfpathlineto{\pgfqpoint{1.707874in}{3.597729in}}%
\pgfpathlineto{\pgfqpoint{1.709169in}{3.627549in}}%
\pgfpathlineto{\pgfqpoint{1.710248in}{3.596370in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{3.628905in}}%
\pgfpathlineto{\pgfqpoint{1.712622in}{3.599210in}}%
\pgfpathlineto{\pgfqpoint{1.712837in}{3.628254in}}%
\pgfpathlineto{\pgfqpoint{1.713701in}{3.605100in}}%
\pgfpathlineto{\pgfqpoint{1.713916in}{3.599395in}}%
\pgfpathlineto{\pgfqpoint{1.714132in}{3.628862in}}%
\pgfpathlineto{\pgfqpoint{1.714995in}{3.606383in}}%
\pgfpathlineto{\pgfqpoint{1.715211in}{3.600845in}}%
\pgfpathlineto{\pgfqpoint{1.715427in}{3.630740in}}%
\pgfpathlineto{\pgfqpoint{1.716290in}{3.608942in}}%
\pgfpathlineto{\pgfqpoint{1.716722in}{3.598244in}}%
\pgfpathlineto{\pgfqpoint{1.716938in}{3.628641in}}%
\pgfpathlineto{\pgfqpoint{1.717801in}{3.607664in}}%
\pgfpathlineto{\pgfqpoint{1.718233in}{3.597375in}}%
\pgfpathlineto{\pgfqpoint{1.718448in}{3.628279in}}%
\pgfpathlineto{\pgfqpoint{1.719312in}{3.608129in}}%
\pgfpathlineto{\pgfqpoint{1.719743in}{3.598259in}}%
\pgfpathlineto{\pgfqpoint{1.719959in}{3.629671in}}%
\pgfpathlineto{\pgfqpoint{1.720822in}{3.610355in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{3.600903in}}%
\pgfpathlineto{\pgfqpoint{1.721470in}{3.632820in}}%
\pgfpathlineto{\pgfqpoint{1.722333in}{3.614350in}}%
\pgfpathlineto{\pgfqpoint{1.722980in}{3.600858in}}%
\pgfpathlineto{\pgfqpoint{1.723196in}{3.633362in}}%
\pgfpathlineto{\pgfqpoint{1.724059in}{3.615876in}}%
\pgfpathlineto{\pgfqpoint{1.724923in}{3.598953in}}%
\pgfpathlineto{\pgfqpoint{1.725138in}{3.632119in}}%
\pgfpathlineto{\pgfqpoint{1.726002in}{3.615773in}}%
\pgfpathlineto{\pgfqpoint{1.726865in}{3.599988in}}%
\pgfpathlineto{\pgfqpoint{1.727081in}{3.633820in}}%
\pgfpathlineto{\pgfqpoint{1.727944in}{3.618616in}}%
\pgfpathlineto{\pgfqpoint{1.729023in}{3.600412in}}%
\pgfpathlineto{\pgfqpoint{1.729239in}{3.634985in}}%
\pgfpathlineto{\pgfqpoint{1.730102in}{3.621082in}}%
\pgfpathlineto{\pgfqpoint{1.731613in}{3.598127in}}%
\pgfpathlineto{\pgfqpoint{1.731828in}{3.633596in}}%
\pgfpathlineto{\pgfqpoint{1.732692in}{3.621281in}}%
\pgfpathlineto{\pgfqpoint{1.734418in}{3.598391in}}%
\pgfpathlineto{\pgfqpoint{1.734634in}{3.634837in}}%
\pgfpathlineto{\pgfqpoint{1.735497in}{3.624273in}}%
\pgfpathlineto{\pgfqpoint{1.737655in}{3.600411in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{3.637982in}}%
\pgfpathlineto{\pgfqpoint{1.738734in}{3.629471in}}%
\pgfpathlineto{\pgfqpoint{1.742403in}{3.599809in}}%
\pgfpathlineto{\pgfqpoint{1.742619in}{3.639041in}}%
\pgfpathlineto{\pgfqpoint{1.743482in}{3.633610in}}%
\pgfpathlineto{\pgfqpoint{1.747582in}{3.615795in}}%
\pgfpathlineto{\pgfqpoint{1.750388in}{3.611209in}}%
\pgfpathlineto{\pgfqpoint{1.752114in}{3.611434in}}%
\pgfpathlineto{\pgfqpoint{1.754056in}{3.614449in}}%
\pgfpathlineto{\pgfqpoint{1.756862in}{3.623963in}}%
\pgfpathlineto{\pgfqpoint{1.760531in}{3.645467in}}%
\pgfpathlineto{\pgfqpoint{1.765278in}{3.688152in}}%
\pgfpathlineto{\pgfqpoint{1.767868in}{3.718274in}}%
\pgfpathlineto{\pgfqpoint{1.768084in}{3.675924in}}%
\pgfpathlineto{\pgfqpoint{1.768947in}{3.687301in}}%
\pgfpathlineto{\pgfqpoint{1.771321in}{3.721192in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{3.678875in}}%
\pgfpathlineto{\pgfqpoint{1.772400in}{3.692419in}}%
\pgfpathlineto{\pgfqpoint{1.774126in}{3.720949in}}%
\pgfpathlineto{\pgfqpoint{1.774342in}{3.678668in}}%
\pgfpathlineto{\pgfqpoint{1.775205in}{3.693925in}}%
\pgfpathlineto{\pgfqpoint{1.776716in}{3.721721in}}%
\pgfpathlineto{\pgfqpoint{1.776932in}{3.679479in}}%
\pgfpathlineto{\pgfqpoint{1.777795in}{3.696277in}}%
\pgfpathlineto{\pgfqpoint{1.779090in}{3.722308in}}%
\pgfpathlineto{\pgfqpoint{1.779306in}{3.680117in}}%
\pgfpathlineto{\pgfqpoint{1.780169in}{3.698272in}}%
\pgfpathlineto{\pgfqpoint{1.781248in}{3.721564in}}%
\pgfpathlineto{\pgfqpoint{1.781464in}{3.679424in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{3.698787in}}%
\pgfpathlineto{\pgfqpoint{1.783190in}{3.718526in}}%
\pgfpathlineto{\pgfqpoint{1.783406in}{3.676427in}}%
\pgfpathlineto{\pgfqpoint{1.784269in}{3.696841in}}%
\pgfpathlineto{\pgfqpoint{1.785348in}{3.722849in}}%
\pgfpathlineto{\pgfqpoint{1.785564in}{3.680804in}}%
\pgfpathlineto{\pgfqpoint{1.786427in}{3.702280in}}%
\pgfpathlineto{\pgfqpoint{1.787075in}{3.718605in}}%
\pgfpathlineto{\pgfqpoint{1.787291in}{3.676614in}}%
\pgfpathlineto{\pgfqpoint{1.788154in}{3.698902in}}%
\pgfpathlineto{\pgfqpoint{1.789017in}{3.721523in}}%
\pgfpathlineto{\pgfqpoint{1.789233in}{3.679589in}}%
\pgfpathlineto{\pgfqpoint{1.790096in}{3.702732in}}%
\pgfpathlineto{\pgfqpoint{1.790743in}{3.720269in}}%
\pgfpathlineto{\pgfqpoint{1.790959in}{3.678391in}}%
\pgfpathlineto{\pgfqpoint{1.791822in}{3.702257in}}%
\pgfpathlineto{\pgfqpoint{1.792470in}{3.720303in}}%
\pgfpathlineto{\pgfqpoint{1.792686in}{3.678482in}}%
\pgfpathlineto{\pgfqpoint{1.793549in}{3.703005in}}%
\pgfpathlineto{\pgfqpoint{1.794196in}{3.721522in}}%
\pgfpathlineto{\pgfqpoint{1.794412in}{3.679748in}}%
\pgfpathlineto{\pgfqpoint{1.795275in}{3.704848in}}%
\pgfpathlineto{\pgfqpoint{1.795923in}{3.723783in}}%
\pgfpathlineto{\pgfqpoint{1.796139in}{3.682068in}}%
\pgfpathlineto{\pgfqpoint{1.797002in}{3.707672in}}%
\pgfpathlineto{\pgfqpoint{1.797433in}{3.720529in}}%
\pgfpathlineto{\pgfqpoint{1.797649in}{3.678873in}}%
\pgfpathlineto{\pgfqpoint{1.798512in}{3.704880in}}%
\pgfpathlineto{\pgfqpoint{1.799160in}{3.724464in}}%
\pgfpathlineto{\pgfqpoint{1.799376in}{3.682870in}}%
\pgfpathlineto{\pgfqpoint{1.800239in}{3.709228in}}%
\pgfpathlineto{\pgfqpoint{1.800671in}{3.722445in}}%
\pgfpathlineto{\pgfqpoint{1.800886in}{3.680913in}}%
\pgfpathlineto{\pgfqpoint{1.801750in}{3.707546in}}%
\pgfpathlineto{\pgfqpoint{1.802181in}{3.720873in}}%
\pgfpathlineto{\pgfqpoint{1.802397in}{3.679403in}}%
\pgfpathlineto{\pgfqpoint{1.803260in}{3.706240in}}%
\pgfpathlineto{\pgfqpoint{1.803692in}{3.719640in}}%
\pgfpathlineto{\pgfqpoint{1.803908in}{3.678221in}}%
\pgfpathlineto{\pgfqpoint{1.804771in}{3.705187in}}%
\pgfpathlineto{\pgfqpoint{1.805202in}{3.718635in}}%
\pgfpathlineto{\pgfqpoint{1.805418in}{3.677280in}}%
\pgfpathlineto{\pgfqpoint{1.806281in}{3.704284in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{3.724454in}}%
\pgfpathlineto{\pgfqpoint{1.807145in}{3.683168in}}%
\pgfpathlineto{\pgfqpoint{1.808008in}{3.710095in}}%
\pgfpathlineto{\pgfqpoint{1.808440in}{3.723491in}}%
\pgfpathlineto{\pgfqpoint{1.808655in}{3.682273in}}%
\pgfpathlineto{\pgfqpoint{1.809519in}{3.709056in}}%
\pgfpathlineto{\pgfqpoint{1.809950in}{3.722369in}}%
\pgfpathlineto{\pgfqpoint{1.810166in}{3.681220in}}%
\pgfpathlineto{\pgfqpoint{1.811029in}{3.707769in}}%
\pgfpathlineto{\pgfqpoint{1.811461in}{3.720951in}}%
\pgfpathlineto{\pgfqpoint{1.811677in}{3.679874in}}%
\pgfpathlineto{\pgfqpoint{1.812540in}{3.706095in}}%
\pgfpathlineto{\pgfqpoint{1.812971in}{3.719099in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{3.678095in}}%
\pgfpathlineto{\pgfqpoint{1.814051in}{3.703903in}}%
\pgfpathlineto{\pgfqpoint{1.814698in}{3.723001in}}%
\pgfpathlineto{\pgfqpoint{1.814914in}{3.682076in}}%
\pgfpathlineto{\pgfqpoint{1.815777in}{3.707256in}}%
\pgfpathlineto{\pgfqpoint{1.816209in}{3.719666in}}%
\pgfpathlineto{\pgfqpoint{1.816424in}{3.678818in}}%
\pgfpathlineto{\pgfqpoint{1.817288in}{3.703366in}}%
\pgfpathlineto{\pgfqpoint{1.817935in}{3.721421in}}%
\pgfpathlineto{\pgfqpoint{1.818151in}{3.680642in}}%
\pgfpathlineto{\pgfqpoint{1.819014in}{3.704304in}}%
\pgfpathlineto{\pgfqpoint{1.819661in}{3.721647in}}%
\pgfpathlineto{\pgfqpoint{1.819877in}{3.680955in}}%
\pgfpathlineto{\pgfqpoint{1.820741in}{3.703572in}}%
\pgfpathlineto{\pgfqpoint{1.821388in}{3.720096in}}%
\pgfpathlineto{\pgfqpoint{1.821604in}{3.679494in}}%
\pgfpathlineto{\pgfqpoint{1.822467in}{3.700921in}}%
\pgfpathlineto{\pgfqpoint{1.823330in}{3.721613in}}%
\pgfpathlineto{\pgfqpoint{1.823546in}{3.681112in}}%
\pgfpathlineto{\pgfqpoint{1.824409in}{3.700995in}}%
\pgfpathlineto{\pgfqpoint{1.825272in}{3.720075in}}%
\pgfpathlineto{\pgfqpoint{1.825488in}{3.679678in}}%
\pgfpathlineto{\pgfqpoint{1.826351in}{3.697828in}}%
\pgfpathlineto{\pgfqpoint{1.827431in}{3.719264in}}%
\pgfpathlineto{\pgfqpoint{1.827646in}{3.678984in}}%
\pgfpathlineto{\pgfqpoint{1.828510in}{3.694980in}}%
\pgfpathlineto{\pgfqpoint{1.830020in}{3.720544in}}%
\pgfpathlineto{\pgfqpoint{1.830236in}{3.680405in}}%
\pgfpathlineto{\pgfqpoint{1.831099in}{3.693469in}}%
\pgfpathlineto{\pgfqpoint{1.833041in}{3.718721in}}%
\pgfpathlineto{\pgfqpoint{1.833257in}{3.678754in}}%
\pgfpathlineto{\pgfqpoint{1.834120in}{3.687964in}}%
\pgfpathlineto{\pgfqpoint{1.837789in}{3.712945in}}%
\pgfpathlineto{\pgfqpoint{1.839947in}{3.716320in}}%
\pgfpathlineto{\pgfqpoint{1.841026in}{3.714707in}}%
\pgfpathlineto{\pgfqpoint{1.842753in}{3.707418in}}%
\pgfpathlineto{\pgfqpoint{1.845342in}{3.685344in}}%
\pgfpathlineto{\pgfqpoint{1.848795in}{3.634573in}}%
\pgfpathlineto{\pgfqpoint{1.850522in}{3.599834in}}%
\pgfpathlineto{\pgfqpoint{1.850738in}{3.629062in}}%
\pgfpathlineto{\pgfqpoint{1.851601in}{3.608788in}}%
\pgfpathlineto{\pgfqpoint{1.852032in}{3.598069in}}%
\pgfpathlineto{\pgfqpoint{1.852248in}{3.625759in}}%
\pgfpathlineto{\pgfqpoint{1.853111in}{3.602606in}}%
\pgfpathlineto{\pgfqpoint{1.853327in}{3.596576in}}%
\pgfpathlineto{\pgfqpoint{1.853543in}{3.622933in}}%
\pgfpathlineto{\pgfqpoint{1.854622in}{3.622556in}}%
\pgfpathlineto{\pgfqpoint{1.855485in}{3.594858in}}%
\pgfpathlineto{\pgfqpoint{1.856349in}{3.596839in}}%
\pgfpathlineto{\pgfqpoint{1.856564in}{3.620106in}}%
\pgfpathlineto{\pgfqpoint{1.857212in}{3.596695in}}%
\pgfpathlineto{\pgfqpoint{1.857428in}{3.619085in}}%
\pgfpathlineto{\pgfqpoint{1.858075in}{3.594435in}}%
\pgfpathlineto{\pgfqpoint{1.858722in}{3.598809in}}%
\pgfpathlineto{\pgfqpoint{1.858938in}{3.619669in}}%
\pgfpathlineto{\pgfqpoint{1.859586in}{3.592877in}}%
\pgfpathlineto{\pgfqpoint{1.859801in}{3.612880in}}%
\pgfpathlineto{\pgfqpoint{1.860233in}{3.594314in}}%
\pgfpathlineto{\pgfqpoint{1.860449in}{3.613670in}}%
\pgfpathlineto{\pgfqpoint{1.860880in}{3.594498in}}%
\pgfpathlineto{\pgfqpoint{1.861096in}{3.613213in}}%
\pgfpathlineto{\pgfqpoint{1.861528in}{3.593444in}}%
\pgfpathlineto{\pgfqpoint{1.861960in}{3.601390in}}%
\pgfpathlineto{\pgfqpoint{1.862175in}{3.591163in}}%
\pgfpathlineto{\pgfqpoint{1.862391in}{3.608611in}}%
\pgfpathlineto{\pgfqpoint{1.862607in}{3.598187in}}%
\pgfpathlineto{\pgfqpoint{1.863254in}{3.593855in}}%
\pgfpathlineto{\pgfqpoint{1.863902in}{3.615316in}}%
\pgfpathlineto{\pgfqpoint{1.864333in}{3.592999in}}%
\pgfpathlineto{\pgfqpoint{1.865197in}{3.600333in}}%
\pgfpathlineto{\pgfqpoint{1.865412in}{3.614875in}}%
\pgfpathlineto{\pgfqpoint{1.865844in}{3.591230in}}%
\pgfpathlineto{\pgfqpoint{1.866060in}{3.605180in}}%
\pgfpathlineto{\pgfqpoint{1.866276in}{3.593124in}}%
\pgfpathlineto{\pgfqpoint{1.866923in}{3.607577in}}%
\pgfpathlineto{\pgfqpoint{1.867139in}{3.595148in}}%
\pgfpathlineto{\pgfqpoint{1.867355in}{3.607901in}}%
\pgfpathlineto{\pgfqpoint{1.868002in}{3.594856in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{3.606828in}}%
\pgfpathlineto{\pgfqpoint{1.869297in}{3.590176in}}%
\pgfpathlineto{\pgfqpoint{1.870160in}{3.608207in}}%
\pgfpathlineto{\pgfqpoint{1.869729in}{3.587508in}}%
\pgfpathlineto{\pgfqpoint{1.870592in}{3.604325in}}%
\pgfpathlineto{\pgfqpoint{1.871239in}{3.609233in}}%
\pgfpathlineto{\pgfqpoint{1.871887in}{3.589648in}}%
\pgfpathlineto{\pgfqpoint{1.872966in}{3.608011in}}%
\pgfpathlineto{\pgfqpoint{1.873829in}{3.592945in}}%
\pgfpathlineto{\pgfqpoint{1.873613in}{3.608041in}}%
\pgfpathlineto{\pgfqpoint{1.874045in}{3.599957in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{3.606786in}}%
\pgfpathlineto{\pgfqpoint{1.874476in}{3.591453in}}%
\pgfpathlineto{\pgfqpoint{1.874908in}{3.604262in}}%
\pgfpathlineto{\pgfqpoint{1.875124in}{3.588697in}}%
\pgfpathlineto{\pgfqpoint{1.875771in}{3.606140in}}%
\pgfpathlineto{\pgfqpoint{1.875987in}{3.590266in}}%
\pgfpathlineto{\pgfqpoint{1.876634in}{3.605713in}}%
\pgfpathlineto{\pgfqpoint{1.876850in}{3.589538in}}%
\pgfpathlineto{\pgfqpoint{1.877498in}{3.603037in}}%
\pgfpathlineto{\pgfqpoint{1.878792in}{3.584881in}}%
\pgfpathlineto{\pgfqpoint{1.880087in}{3.602001in}}%
\pgfpathlineto{\pgfqpoint{1.880303in}{3.584694in}}%
\pgfpathlineto{\pgfqpoint{1.881166in}{3.592517in}}%
\pgfpathlineto{\pgfqpoint{1.882893in}{3.601123in}}%
\pgfpathlineto{\pgfqpoint{1.883109in}{3.582971in}}%
\pgfpathlineto{\pgfqpoint{1.884188in}{3.583170in}}%
\pgfpathlineto{\pgfqpoint{1.885482in}{3.578969in}}%
\pgfpathlineto{\pgfqpoint{1.887640in}{3.561733in}}%
\pgfpathlineto{\pgfqpoint{1.891093in}{3.525723in}}%
\pgfpathlineto{\pgfqpoint{1.891957in}{3.539874in}}%
\pgfpathlineto{\pgfqpoint{1.892172in}{3.535192in}}%
\pgfpathlineto{\pgfqpoint{1.892604in}{3.525517in}}%
\pgfpathlineto{\pgfqpoint{1.892820in}{3.536061in}}%
\pgfpathlineto{\pgfqpoint{1.893251in}{3.525745in}}%
\pgfpathlineto{\pgfqpoint{1.893899in}{3.524849in}}%
\pgfpathlineto{\pgfqpoint{1.894546in}{3.537916in}}%
\pgfpathlineto{\pgfqpoint{1.896057in}{3.523983in}}%
\pgfpathlineto{\pgfqpoint{1.897136in}{3.533451in}}%
\pgfpathlineto{\pgfqpoint{1.898215in}{3.525526in}}%
\pgfpathlineto{\pgfqpoint{1.899078in}{3.522821in}}%
\pgfpathlineto{\pgfqpoint{1.899510in}{3.534599in}}%
\pgfpathlineto{\pgfqpoint{1.900157in}{3.523795in}}%
\pgfpathlineto{\pgfqpoint{1.900805in}{3.525689in}}%
\pgfpathlineto{\pgfqpoint{1.901236in}{3.521879in}}%
\pgfpathlineto{\pgfqpoint{1.901668in}{3.530967in}}%
\pgfpathlineto{\pgfqpoint{1.902531in}{3.521180in}}%
\pgfpathlineto{\pgfqpoint{1.902747in}{3.525022in}}%
\pgfpathlineto{\pgfqpoint{1.903394in}{3.522825in}}%
\pgfpathlineto{\pgfqpoint{1.904042in}{3.532464in}}%
\pgfpathlineto{\pgfqpoint{1.905121in}{3.520768in}}%
\pgfpathlineto{\pgfqpoint{1.905337in}{3.523145in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{3.531478in}}%
\pgfpathlineto{\pgfqpoint{1.906416in}{3.520950in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{3.527021in}}%
\pgfpathlineto{\pgfqpoint{1.907926in}{3.530395in}}%
\pgfpathlineto{\pgfqpoint{1.908142in}{3.519315in}}%
\pgfpathlineto{\pgfqpoint{1.909005in}{3.521895in}}%
\pgfpathlineto{\pgfqpoint{1.910084in}{3.522742in}}%
\pgfpathlineto{\pgfqpoint{1.910516in}{3.522362in}}%
\pgfpathlineto{\pgfqpoint{1.912027in}{3.517905in}}%
\pgfpathlineto{\pgfqpoint{1.914400in}{3.501551in}}%
\pgfpathlineto{\pgfqpoint{1.917853in}{3.459022in}}%
\pgfpathlineto{\pgfqpoint{1.919580in}{3.440199in}}%
\pgfpathlineto{\pgfqpoint{1.920659in}{3.449424in}}%
\pgfpathlineto{\pgfqpoint{1.921090in}{3.440648in}}%
\pgfpathlineto{\pgfqpoint{1.921954in}{3.441738in}}%
\pgfpathlineto{\pgfqpoint{1.922169in}{3.446622in}}%
\pgfpathlineto{\pgfqpoint{1.922817in}{3.441428in}}%
\pgfpathlineto{\pgfqpoint{1.923033in}{3.445911in}}%
\pgfpathlineto{\pgfqpoint{1.923680in}{3.439754in}}%
\pgfpathlineto{\pgfqpoint{1.923896in}{3.443844in}}%
\pgfpathlineto{\pgfqpoint{1.924112in}{3.447834in}}%
\pgfpathlineto{\pgfqpoint{1.924759in}{3.440500in}}%
\pgfpathlineto{\pgfqpoint{1.924975in}{3.444111in}}%
\pgfpathlineto{\pgfqpoint{1.925191in}{3.438345in}}%
\pgfpathlineto{\pgfqpoint{1.925622in}{3.445100in}}%
\pgfpathlineto{\pgfqpoint{1.926054in}{3.442282in}}%
\pgfpathlineto{\pgfqpoint{1.926270in}{3.445337in}}%
\pgfpathlineto{\pgfqpoint{1.926486in}{3.439177in}}%
\pgfpathlineto{\pgfqpoint{1.926917in}{3.444834in}}%
\pgfpathlineto{\pgfqpoint{1.927133in}{3.438483in}}%
\pgfpathlineto{\pgfqpoint{1.927780in}{3.446038in}}%
\pgfpathlineto{\pgfqpoint{1.927996in}{3.439436in}}%
\pgfpathlineto{\pgfqpoint{1.928644in}{3.437080in}}%
\pgfpathlineto{\pgfqpoint{1.929507in}{3.444576in}}%
\pgfpathlineto{\pgfqpoint{1.929723in}{3.437494in}}%
\pgfpathlineto{\pgfqpoint{1.930586in}{3.443328in}}%
\pgfpathlineto{\pgfqpoint{1.930802in}{3.444581in}}%
\pgfpathlineto{\pgfqpoint{1.931018in}{3.437153in}}%
\pgfpathlineto{\pgfqpoint{1.931881in}{3.441061in}}%
\pgfpathlineto{\pgfqpoint{1.932960in}{3.444168in}}%
\pgfpathlineto{\pgfqpoint{1.933176in}{3.436191in}}%
\pgfpathlineto{\pgfqpoint{1.934255in}{3.437056in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.435673in}}%
\pgfpathlineto{\pgfqpoint{1.937492in}{3.428866in}}%
\pgfpathlineto{\pgfqpoint{1.940297in}{3.409627in}}%
\pgfpathlineto{\pgfqpoint{1.944398in}{3.363285in}}%
\pgfpathlineto{\pgfqpoint{1.949793in}{3.273334in}}%
\pgfpathlineto{\pgfqpoint{1.950440in}{3.267382in}}%
\pgfpathlineto{\pgfqpoint{1.951087in}{3.267756in}}%
\pgfpathlineto{\pgfqpoint{1.951519in}{3.272207in}}%
\pgfpathlineto{\pgfqpoint{1.951735in}{3.267603in}}%
\pgfpathlineto{\pgfqpoint{1.952167in}{3.271679in}}%
\pgfpathlineto{\pgfqpoint{1.953030in}{3.265759in}}%
\pgfpathlineto{\pgfqpoint{1.953246in}{3.267461in}}%
\pgfpathlineto{\pgfqpoint{1.953893in}{3.265618in}}%
\pgfpathlineto{\pgfqpoint{1.954756in}{3.271111in}}%
\pgfpathlineto{\pgfqpoint{1.954972in}{3.265824in}}%
\pgfpathlineto{\pgfqpoint{1.955835in}{3.270156in}}%
\pgfpathlineto{\pgfqpoint{1.956051in}{3.271094in}}%
\pgfpathlineto{\pgfqpoint{1.956267in}{3.265549in}}%
\pgfpathlineto{\pgfqpoint{1.957130in}{3.268527in}}%
\pgfpathlineto{\pgfqpoint{1.957993in}{3.270614in}}%
\pgfpathlineto{\pgfqpoint{1.958209in}{3.264697in}}%
\pgfpathlineto{\pgfqpoint{1.959072in}{3.265720in}}%
\pgfpathlineto{\pgfqpoint{1.960583in}{3.265486in}}%
\pgfpathlineto{\pgfqpoint{1.962309in}{3.262185in}}%
\pgfpathlineto{\pgfqpoint{1.964899in}{3.251489in}}%
\pgfpathlineto{\pgfqpoint{1.968568in}{3.225383in}}%
\pgfpathlineto{\pgfqpoint{1.973531in}{3.171657in}}%
\pgfpathlineto{\pgfqpoint{1.979790in}{3.077656in}}%
\pgfpathlineto{\pgfqpoint{1.980653in}{3.072849in}}%
\pgfpathlineto{\pgfqpoint{1.980869in}{3.074102in}}%
\pgfpathlineto{\pgfqpoint{1.981516in}{3.077606in}}%
\pgfpathlineto{\pgfqpoint{1.981732in}{3.073634in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{3.076647in}}%
\pgfpathlineto{\pgfqpoint{1.982595in}{3.072549in}}%
\pgfpathlineto{\pgfqpoint{1.983458in}{3.075846in}}%
\pgfpathlineto{\pgfqpoint{1.983674in}{3.076569in}}%
\pgfpathlineto{\pgfqpoint{1.983890in}{3.072285in}}%
\pgfpathlineto{\pgfqpoint{1.984753in}{3.074642in}}%
\pgfpathlineto{\pgfqpoint{1.985832in}{3.076714in}}%
\pgfpathlineto{\pgfqpoint{1.986048in}{3.072131in}}%
\pgfpathlineto{\pgfqpoint{1.986911in}{3.072973in}}%
\pgfpathlineto{\pgfqpoint{1.988638in}{3.072895in}}%
\pgfpathlineto{\pgfqpoint{1.990580in}{3.070105in}}%
\pgfpathlineto{\pgfqpoint{1.993386in}{3.061285in}}%
\pgfpathlineto{\pgfqpoint{1.993817in}{3.064081in}}%
\pgfpathlineto{\pgfqpoint{1.994680in}{3.060014in}}%
\pgfpathlineto{\pgfqpoint{1.994896in}{3.063517in}}%
\pgfpathlineto{\pgfqpoint{1.995759in}{3.063392in}}%
\pgfpathlineto{\pgfqpoint{1.996407in}{3.059547in}}%
\pgfpathlineto{\pgfqpoint{1.997054in}{3.059969in}}%
\pgfpathlineto{\pgfqpoint{1.997917in}{3.063074in}}%
\pgfpathlineto{\pgfqpoint{1.998133in}{3.061521in}}%
\pgfpathlineto{\pgfqpoint{1.998565in}{3.062806in}}%
\pgfpathlineto{\pgfqpoint{1.998996in}{3.059497in}}%
\pgfpathlineto{\pgfqpoint{1.999644in}{3.058773in}}%
\pgfpathlineto{\pgfqpoint{2.000291in}{3.062197in}}%
\pgfpathlineto{\pgfqpoint{2.001155in}{3.058960in}}%
\pgfpathlineto{\pgfqpoint{2.000723in}{3.062839in}}%
\pgfpathlineto{\pgfqpoint{2.001586in}{3.059361in}}%
\pgfpathlineto{\pgfqpoint{2.002665in}{3.061998in}}%
\pgfpathlineto{\pgfqpoint{2.003744in}{3.059531in}}%
\pgfpathlineto{\pgfqpoint{2.003960in}{3.061537in}}%
\pgfpathlineto{\pgfqpoint{2.004607in}{3.058765in}}%
\pgfpathlineto{\pgfqpoint{2.004823in}{3.060642in}}%
\pgfpathlineto{\pgfqpoint{2.005039in}{3.058207in}}%
\pgfpathlineto{\pgfqpoint{2.005471in}{3.061800in}}%
\pgfpathlineto{\pgfqpoint{2.006118in}{3.058443in}}%
\pgfpathlineto{\pgfqpoint{2.006550in}{3.061720in}}%
\pgfpathlineto{\pgfqpoint{2.006981in}{3.060642in}}%
\pgfpathlineto{\pgfqpoint{2.007197in}{3.057955in}}%
\pgfpathlineto{\pgfqpoint{2.007629in}{3.060922in}}%
\pgfpathlineto{\pgfqpoint{2.008060in}{3.059570in}}%
\pgfpathlineto{\pgfqpoint{2.008276in}{3.060946in}}%
\pgfpathlineto{\pgfqpoint{2.008492in}{3.058113in}}%
\pgfpathlineto{\pgfqpoint{2.008924in}{3.060716in}}%
\pgfpathlineto{\pgfqpoint{2.009139in}{3.057810in}}%
\pgfpathlineto{\pgfqpoint{2.009787in}{3.061402in}}%
\pgfpathlineto{\pgfqpoint{2.010003in}{3.058402in}}%
\pgfpathlineto{\pgfqpoint{2.010650in}{3.057521in}}%
\pgfpathlineto{\pgfqpoint{2.011297in}{3.060502in}}%
\pgfpathlineto{\pgfqpoint{2.011513in}{3.057340in}}%
\pgfpathlineto{\pgfqpoint{2.012376in}{3.060801in}}%
\pgfpathlineto{\pgfqpoint{2.012592in}{3.057526in}}%
\pgfpathlineto{\pgfqpoint{2.013671in}{3.061081in}}%
\pgfpathlineto{\pgfqpoint{2.013887in}{3.057674in}}%
\pgfpathlineto{\pgfqpoint{2.014750in}{3.059917in}}%
\pgfpathlineto{\pgfqpoint{2.015182in}{3.060873in}}%
\pgfpathlineto{\pgfqpoint{2.015398in}{3.057316in}}%
\pgfpathlineto{\pgfqpoint{2.016261in}{3.058812in}}%
\pgfpathlineto{\pgfqpoint{2.017987in}{3.060541in}}%
\pgfpathlineto{\pgfqpoint{2.018203in}{3.056717in}}%
\pgfpathlineto{\pgfqpoint{2.019282in}{3.056853in}}%
\pgfpathlineto{\pgfqpoint{2.021440in}{3.055279in}}%
\pgfpathlineto{\pgfqpoint{2.024246in}{3.049714in}}%
\pgfpathlineto{\pgfqpoint{2.027915in}{3.036799in}}%
\pgfpathlineto{\pgfqpoint{2.032878in}{3.009970in}}%
\pgfpathlineto{\pgfqpoint{2.039784in}{2.970595in}}%
\pgfpathlineto{\pgfqpoint{2.040647in}{2.973082in}}%
\pgfpathlineto{\pgfqpoint{2.040215in}{2.970146in}}%
\pgfpathlineto{\pgfqpoint{2.041079in}{2.972474in}}%
\pgfpathlineto{\pgfqpoint{2.041726in}{2.969698in}}%
\pgfpathlineto{\pgfqpoint{2.042374in}{2.970196in}}%
\pgfpathlineto{\pgfqpoint{2.042805in}{2.972712in}}%
\pgfpathlineto{\pgfqpoint{2.043237in}{2.971726in}}%
\pgfpathlineto{\pgfqpoint{2.044100in}{2.969539in}}%
\pgfpathlineto{\pgfqpoint{2.043884in}{2.971813in}}%
\pgfpathlineto{\pgfqpoint{2.044316in}{2.970645in}}%
\pgfpathlineto{\pgfqpoint{2.044747in}{2.969406in}}%
\pgfpathlineto{\pgfqpoint{2.045395in}{2.972481in}}%
\pgfpathlineto{\pgfqpoint{2.046258in}{2.969570in}}%
\pgfpathlineto{\pgfqpoint{2.046474in}{2.970477in}}%
\pgfpathlineto{\pgfqpoint{2.047121in}{2.969734in}}%
\pgfpathlineto{\pgfqpoint{2.047769in}{2.972164in}}%
\pgfpathlineto{\pgfqpoint{2.048848in}{2.969187in}}%
\pgfpathlineto{\pgfqpoint{2.049064in}{2.969865in}}%
\pgfpathlineto{\pgfqpoint{2.049711in}{2.971785in}}%
\pgfpathlineto{\pgfqpoint{2.049927in}{2.969092in}}%
\pgfpathlineto{\pgfqpoint{2.050143in}{2.969677in}}%
\pgfpathlineto{\pgfqpoint{2.051006in}{2.971831in}}%
\pgfpathlineto{\pgfqpoint{2.051222in}{2.969050in}}%
\pgfpathlineto{\pgfqpoint{2.052085in}{2.970844in}}%
\pgfpathlineto{\pgfqpoint{2.052732in}{2.971999in}}%
\pgfpathlineto{\pgfqpoint{2.052948in}{2.969104in}}%
\pgfpathlineto{\pgfqpoint{2.053811in}{2.970332in}}%
\pgfpathlineto{\pgfqpoint{2.055322in}{2.971807in}}%
\pgfpathlineto{\pgfqpoint{2.055538in}{2.968746in}}%
\pgfpathlineto{\pgfqpoint{2.056617in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.059206in}{2.968643in}}%
\pgfpathlineto{\pgfqpoint{2.062012in}{2.965451in}}%
\pgfpathlineto{\pgfqpoint{2.066112in}{2.959329in}}%
\pgfpathlineto{\pgfqpoint{2.067191in}{2.962167in}}%
\pgfpathlineto{\pgfqpoint{2.067407in}{2.961464in}}%
\pgfpathlineto{\pgfqpoint{2.068918in}{2.959204in}}%
\pgfpathlineto{\pgfqpoint{2.069781in}{2.961924in}}%
\pgfpathlineto{\pgfqpoint{2.069997in}{2.961055in}}%
\pgfpathlineto{\pgfqpoint{2.070428in}{2.959279in}}%
\pgfpathlineto{\pgfqpoint{2.070644in}{2.961381in}}%
\pgfpathlineto{\pgfqpoint{2.071076in}{2.959523in}}%
\pgfpathlineto{\pgfqpoint{2.071939in}{2.961642in}}%
\pgfpathlineto{\pgfqpoint{2.072155in}{2.960640in}}%
\pgfpathlineto{\pgfqpoint{2.072586in}{2.961580in}}%
\pgfpathlineto{\pgfqpoint{2.073018in}{2.959484in}}%
\pgfpathlineto{\pgfqpoint{2.073234in}{2.961392in}}%
\pgfpathlineto{\pgfqpoint{2.073665in}{2.959219in}}%
\pgfpathlineto{\pgfqpoint{2.074097in}{2.959961in}}%
\pgfpathlineto{\pgfqpoint{2.074960in}{2.961269in}}%
\pgfpathlineto{\pgfqpoint{2.075392in}{2.958892in}}%
\pgfpathlineto{\pgfqpoint{2.076039in}{2.961114in}}%
\pgfpathlineto{\pgfqpoint{2.076471in}{2.958612in}}%
\pgfpathlineto{\pgfqpoint{2.077550in}{2.960914in}}%
\pgfpathlineto{\pgfqpoint{2.078413in}{2.961338in}}%
\pgfpathlineto{\pgfqpoint{2.078845in}{2.958569in}}%
\pgfpathlineto{\pgfqpoint{2.079924in}{2.960119in}}%
\pgfpathlineto{\pgfqpoint{2.081003in}{2.958455in}}%
\pgfpathlineto{\pgfqpoint{2.081434in}{2.961143in}}%
\pgfpathlineto{\pgfqpoint{2.082298in}{2.960625in}}%
\pgfpathlineto{\pgfqpoint{2.083377in}{2.958273in}}%
\pgfpathlineto{\pgfqpoint{2.084887in}{2.960701in}}%
\pgfpathlineto{\pgfqpoint{2.085535in}{2.958326in}}%
\pgfpathlineto{\pgfqpoint{2.086182in}{2.958661in}}%
\pgfpathlineto{\pgfqpoint{2.086614in}{2.960691in}}%
\pgfpathlineto{\pgfqpoint{2.087045in}{2.959866in}}%
\pgfpathlineto{\pgfqpoint{2.087909in}{2.958080in}}%
\pgfpathlineto{\pgfqpoint{2.088124in}{2.958997in}}%
\pgfpathlineto{\pgfqpoint{2.088556in}{2.958011in}}%
\pgfpathlineto{\pgfqpoint{2.089204in}{2.960606in}}%
\pgfpathlineto{\pgfqpoint{2.090067in}{2.958354in}}%
\pgfpathlineto{\pgfqpoint{2.090283in}{2.959144in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{2.957929in}}%
\pgfpathlineto{\pgfqpoint{2.091362in}{2.960146in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{2.958112in}}%
\pgfpathlineto{\pgfqpoint{2.094167in}{2.960270in}}%
\pgfpathlineto{\pgfqpoint{2.095462in}{2.958016in}}%
\pgfpathlineto{\pgfqpoint{2.096325in}{2.959888in}}%
\pgfpathlineto{\pgfqpoint{2.096541in}{2.957638in}}%
\pgfpathlineto{\pgfqpoint{2.097404in}{2.959280in}}%
\pgfpathlineto{\pgfqpoint{2.097836in}{2.960031in}}%
\pgfpathlineto{\pgfqpoint{2.098052in}{2.957717in}}%
\pgfpathlineto{\pgfqpoint{2.098915in}{2.959041in}}%
\pgfpathlineto{\pgfqpoint{2.099562in}{2.959914in}}%
\pgfpathlineto{\pgfqpoint{2.099778in}{2.957529in}}%
\pgfpathlineto{\pgfqpoint{2.100641in}{2.958497in}}%
\pgfpathlineto{\pgfqpoint{2.102368in}{2.959905in}}%
\pgfpathlineto{\pgfqpoint{2.102584in}{2.957409in}}%
\pgfpathlineto{\pgfqpoint{2.103447in}{2.957816in}}%
\pgfpathlineto{\pgfqpoint{2.106684in}{2.957852in}}%
\pgfpathlineto{\pgfqpoint{2.110137in}{2.955401in}}%
\pgfpathlineto{\pgfqpoint{2.114237in}{2.949349in}}%
\pgfpathlineto{\pgfqpoint{2.119416in}{2.937159in}}%
\pgfpathlineto{\pgfqpoint{2.125675in}{2.916220in}}%
\pgfpathlineto{\pgfqpoint{2.133444in}{2.881728in}}%
\pgfpathlineto{\pgfqpoint{2.142723in}{2.829687in}}%
\pgfpathlineto{\pgfqpoint{2.153945in}{2.753293in}}%
\pgfpathlineto{\pgfqpoint{2.167541in}{2.644451in}}%
\pgfpathlineto{\pgfqpoint{2.177037in}{2.571343in}}%
\pgfpathlineto{\pgfqpoint{2.181569in}{2.568623in}}%
\pgfpathlineto{\pgfqpoint{2.186748in}{2.562703in}}%
\pgfpathlineto{\pgfqpoint{2.193006in}{2.551835in}}%
\pgfpathlineto{\pgfqpoint{2.200344in}{2.534351in}}%
\pgfpathlineto{\pgfqpoint{2.206602in}{2.519454in}}%
\pgfpathlineto{\pgfqpoint{2.207250in}{2.519190in}}%
\pgfpathlineto{\pgfqpoint{2.207897in}{2.520729in}}%
\pgfpathlineto{\pgfqpoint{2.209408in}{2.519250in}}%
\pgfpathlineto{\pgfqpoint{2.210055in}{2.520648in}}%
\pgfpathlineto{\pgfqpoint{2.210702in}{2.520172in}}%
\pgfpathlineto{\pgfqpoint{2.211566in}{2.520696in}}%
\pgfpathlineto{\pgfqpoint{2.211997in}{2.519108in}}%
\pgfpathlineto{\pgfqpoint{2.213076in}{2.520531in}}%
\pgfpathlineto{\pgfqpoint{2.213940in}{2.519048in}}%
\pgfpathlineto{\pgfqpoint{2.213508in}{2.520705in}}%
\pgfpathlineto{\pgfqpoint{2.214371in}{2.519189in}}%
\pgfpathlineto{\pgfqpoint{2.215450in}{2.520369in}}%
\pgfpathlineto{\pgfqpoint{2.216529in}{2.519636in}}%
\pgfpathlineto{\pgfqpoint{2.217608in}{2.520598in}}%
\pgfpathlineto{\pgfqpoint{2.218687in}{2.519662in}}%
\pgfpathlineto{\pgfqpoint{2.219766in}{2.520412in}}%
\pgfpathlineto{\pgfqpoint{2.220845in}{2.519277in}}%
\pgfpathlineto{\pgfqpoint{2.221061in}{2.520105in}}%
\pgfpathlineto{\pgfqpoint{2.221709in}{2.519011in}}%
\pgfpathlineto{\pgfqpoint{2.221924in}{2.519821in}}%
\pgfpathlineto{\pgfqpoint{2.222140in}{2.518854in}}%
\pgfpathlineto{\pgfqpoint{2.222572in}{2.520452in}}%
\pgfpathlineto{\pgfqpoint{2.222788in}{2.519474in}}%
\pgfpathlineto{\pgfqpoint{2.223003in}{2.520262in}}%
\pgfpathlineto{\pgfqpoint{2.223651in}{2.519065in}}%
\pgfpathlineto{\pgfqpoint{2.223867in}{2.519835in}}%
\pgfpathlineto{\pgfqpoint{2.224082in}{2.518837in}}%
\pgfpathlineto{\pgfqpoint{2.224514in}{2.520355in}}%
\pgfpathlineto{\pgfqpoint{2.225161in}{2.519080in}}%
\pgfpathlineto{\pgfqpoint{2.226025in}{2.520254in}}%
\pgfpathlineto{\pgfqpoint{2.225593in}{2.518798in}}%
\pgfpathlineto{\pgfqpoint{2.226456in}{2.519941in}}%
\pgfpathlineto{\pgfqpoint{2.227104in}{2.520316in}}%
\pgfpathlineto{\pgfqpoint{2.227751in}{2.518910in}}%
\pgfpathlineto{\pgfqpoint{2.229262in}{2.520150in}}%
\pgfpathlineto{\pgfqpoint{2.229909in}{2.520373in}}%
\pgfpathlineto{\pgfqpoint{2.230557in}{2.518829in}}%
\pgfpathlineto{\pgfqpoint{2.231636in}{2.520223in}}%
\pgfpathlineto{\pgfqpoint{2.232930in}{2.518663in}}%
\pgfpathlineto{\pgfqpoint{2.234010in}{2.519844in}}%
\pgfpathlineto{\pgfqpoint{2.234873in}{2.518662in}}%
\pgfpathlineto{\pgfqpoint{2.235089in}{2.519215in}}%
\pgfpathlineto{\pgfqpoint{2.236168in}{2.520205in}}%
\pgfpathlineto{\pgfqpoint{2.237031in}{2.518884in}}%
\pgfpathlineto{\pgfqpoint{2.237247in}{2.519397in}}%
\pgfpathlineto{\pgfqpoint{2.237678in}{2.518710in}}%
\pgfpathlineto{\pgfqpoint{2.238326in}{2.520201in}}%
\pgfpathlineto{\pgfqpoint{2.239189in}{2.518744in}}%
\pgfpathlineto{\pgfqpoint{2.239405in}{2.519219in}}%
\pgfpathlineto{\pgfqpoint{2.239836in}{2.520155in}}%
\pgfpathlineto{\pgfqpoint{2.240484in}{2.519842in}}%
\pgfpathlineto{\pgfqpoint{2.241563in}{2.518690in}}%
\pgfpathlineto{\pgfqpoint{2.243073in}{2.519960in}}%
\pgfpathlineto{\pgfqpoint{2.244152in}{2.518608in}}%
\pgfpathlineto{\pgfqpoint{2.245879in}{2.519946in}}%
\pgfpathlineto{\pgfqpoint{2.247174in}{2.518725in}}%
\pgfpathlineto{\pgfqpoint{2.249116in}{2.519987in}}%
\pgfpathlineto{\pgfqpoint{2.250411in}{2.518477in}}%
\pgfpathlineto{\pgfqpoint{2.252785in}{2.519794in}}%
\pgfpathlineto{\pgfqpoint{2.253000in}{2.518407in}}%
\pgfpathlineto{\pgfqpoint{2.253864in}{2.519368in}}%
\pgfpathlineto{\pgfqpoint{2.254295in}{2.519828in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{2.518424in}}%
\pgfpathlineto{\pgfqpoint{2.255374in}{2.519293in}}%
\pgfpathlineto{\pgfqpoint{2.256022in}{2.519908in}}%
\pgfpathlineto{\pgfqpoint{2.256238in}{2.518485in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{2.519248in}}%
\pgfpathlineto{\pgfqpoint{2.257748in}{2.519786in}}%
\pgfpathlineto{\pgfqpoint{2.257964in}{2.518344in}}%
\pgfpathlineto{\pgfqpoint{2.258827in}{2.519005in}}%
\pgfpathlineto{\pgfqpoint{2.260122in}{2.519899in}}%
\pgfpathlineto{\pgfqpoint{2.260338in}{2.518431in}}%
\pgfpathlineto{\pgfqpoint{2.261201in}{2.518953in}}%
\pgfpathlineto{\pgfqpoint{2.262928in}{2.519845in}}%
\pgfpathlineto{\pgfqpoint{2.263143in}{2.518348in}}%
\pgfpathlineto{\pgfqpoint{2.264007in}{2.518710in}}%
\pgfpathlineto{\pgfqpoint{2.268323in}{2.519791in}}%
\pgfpathlineto{\pgfqpoint{2.269618in}{2.518315in}}%
\pgfpathlineto{\pgfqpoint{2.278897in}{2.517510in}}%
\pgfpathlineto{\pgfqpoint{2.279113in}{2.517398in}}%
\pgfpathlineto{\pgfqpoint{2.279329in}{2.518723in}}%
\pgfpathlineto{\pgfqpoint{2.280192in}{2.518236in}}%
\pgfpathlineto{\pgfqpoint{2.281487in}{2.517430in}}%
\pgfpathlineto{\pgfqpoint{2.281703in}{2.518717in}}%
\pgfpathlineto{\pgfqpoint{2.282566in}{2.518116in}}%
\pgfpathlineto{\pgfqpoint{2.283645in}{2.517310in}}%
\pgfpathlineto{\pgfqpoint{2.283861in}{2.518564in}}%
\pgfpathlineto{\pgfqpoint{2.284724in}{2.517862in}}%
\pgfpathlineto{\pgfqpoint{2.286882in}{2.517352in}}%
\pgfpathlineto{\pgfqpoint{2.287098in}{2.518558in}}%
\pgfpathlineto{\pgfqpoint{2.287961in}{2.517707in}}%
\pgfpathlineto{\pgfqpoint{2.288609in}{2.518452in}}%
\pgfpathlineto{\pgfqpoint{2.289688in}{2.517298in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{2.518463in}}%
\pgfpathlineto{\pgfqpoint{2.290767in}{2.517487in}}%
\pgfpathlineto{\pgfqpoint{2.291198in}{2.518384in}}%
\pgfpathlineto{\pgfqpoint{2.292061in}{2.517352in}}%
\pgfpathlineto{\pgfqpoint{2.293356in}{2.518520in}}%
\pgfpathlineto{\pgfqpoint{2.295299in}{2.517322in}}%
\pgfpathlineto{\pgfqpoint{2.296593in}{2.518263in}}%
\pgfpathlineto{\pgfqpoint{2.298104in}{2.517409in}}%
\pgfpathlineto{\pgfqpoint{2.299183in}{2.518496in}}%
\pgfpathlineto{\pgfqpoint{2.300694in}{2.517447in}}%
\pgfpathlineto{\pgfqpoint{2.301773in}{2.518387in}}%
\pgfpathlineto{\pgfqpoint{2.303283in}{2.517149in}}%
\pgfpathlineto{\pgfqpoint{2.304147in}{2.518334in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{2.517946in}}%
\pgfpathlineto{\pgfqpoint{2.305441in}{2.517328in}}%
\pgfpathlineto{\pgfqpoint{2.305657in}{2.518280in}}%
\pgfpathlineto{\pgfqpoint{2.306305in}{2.517065in}}%
\pgfpathlineto{\pgfqpoint{2.306520in}{2.518006in}}%
\pgfpathlineto{\pgfqpoint{2.307599in}{2.517278in}}%
\pgfpathlineto{\pgfqpoint{2.308463in}{2.518271in}}%
\pgfpathlineto{\pgfqpoint{2.308678in}{2.517841in}}%
\pgfpathlineto{\pgfqpoint{2.309110in}{2.518318in}}%
\pgfpathlineto{\pgfqpoint{2.309542in}{2.517445in}}%
\pgfpathlineto{\pgfqpoint{2.310405in}{2.518353in}}%
\pgfpathlineto{\pgfqpoint{2.310621in}{2.517905in}}%
\pgfpathlineto{\pgfqpoint{2.311052in}{2.518341in}}%
\pgfpathlineto{\pgfqpoint{2.311484in}{2.517432in}}%
\pgfpathlineto{\pgfqpoint{2.312347in}{2.518257in}}%
\pgfpathlineto{\pgfqpoint{2.312563in}{2.517791in}}%
\pgfpathlineto{\pgfqpoint{2.312995in}{2.518186in}}%
\pgfpathlineto{\pgfqpoint{2.314074in}{2.517139in}}%
\pgfpathlineto{\pgfqpoint{2.315368in}{2.518202in}}%
\pgfpathlineto{\pgfqpoint{2.316448in}{2.517043in}}%
\pgfpathlineto{\pgfqpoint{2.316879in}{2.517358in}}%
\pgfpathlineto{\pgfqpoint{2.317527in}{2.517155in}}%
\pgfpathlineto{\pgfqpoint{2.318174in}{2.518248in}}%
\pgfpathlineto{\pgfqpoint{2.319253in}{2.516960in}}%
\pgfpathlineto{\pgfqpoint{2.319685in}{2.517218in}}%
\pgfpathlineto{\pgfqpoint{2.320332in}{2.518244in}}%
\pgfpathlineto{\pgfqpoint{2.320979in}{2.517941in}}%
\pgfpathlineto{\pgfqpoint{2.321843in}{2.517074in}}%
\pgfpathlineto{\pgfqpoint{2.321411in}{2.518164in}}%
\pgfpathlineto{\pgfqpoint{2.322274in}{2.517282in}}%
\pgfpathlineto{\pgfqpoint{2.322922in}{2.516926in}}%
\pgfpathlineto{\pgfqpoint{2.323569in}{2.517852in}}%
\pgfpathlineto{\pgfqpoint{2.324001in}{2.518025in}}%
\pgfpathlineto{\pgfqpoint{2.324864in}{2.517051in}}%
\pgfpathlineto{\pgfqpoint{2.325943in}{2.518055in}}%
\pgfpathlineto{\pgfqpoint{2.327238in}{2.517125in}}%
\pgfpathlineto{\pgfqpoint{2.328317in}{2.518014in}}%
\pgfpathlineto{\pgfqpoint{2.329612in}{2.516959in}}%
\pgfpathlineto{\pgfqpoint{2.330691in}{2.517737in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{2.517186in}}%
\pgfpathlineto{\pgfqpoint{2.332849in}{2.517862in}}%
\pgfpathlineto{\pgfqpoint{2.333928in}{2.517217in}}%
\pgfpathlineto{\pgfqpoint{2.335007in}{2.517796in}}%
\pgfpathlineto{\pgfqpoint{2.336086in}{2.517059in}}%
\pgfpathlineto{\pgfqpoint{2.337165in}{2.517541in}}%
\pgfpathlineto{\pgfqpoint{2.337812in}{2.516799in}}%
\pgfpathlineto{\pgfqpoint{2.338028in}{2.517388in}}%
\pgfpathlineto{\pgfqpoint{2.339107in}{2.517783in}}%
\pgfpathlineto{\pgfqpoint{2.340186in}{2.516877in}}%
\pgfpathlineto{\pgfqpoint{2.341481in}{2.517735in}}%
\pgfpathlineto{\pgfqpoint{2.342128in}{2.516889in}}%
\pgfpathlineto{\pgfqpoint{2.342776in}{2.517276in}}%
\pgfpathlineto{\pgfqpoint{2.343423in}{2.517646in}}%
\pgfpathlineto{\pgfqpoint{2.343855in}{2.517468in}}%
\pgfpathlineto{\pgfqpoint{2.344502in}{2.517810in}}%
\pgfpathlineto{\pgfqpoint{2.345150in}{2.516894in}}%
\pgfpathlineto{\pgfqpoint{2.345581in}{2.517929in}}%
\pgfpathlineto{\pgfqpoint{2.346445in}{2.517496in}}%
\pgfpathlineto{\pgfqpoint{2.347092in}{2.517772in}}%
\pgfpathlineto{\pgfqpoint{2.347739in}{2.516798in}}%
\pgfpathlineto{\pgfqpoint{2.349250in}{2.517753in}}%
\pgfpathlineto{\pgfqpoint{2.349897in}{2.516731in}}%
\pgfpathlineto{\pgfqpoint{2.350545in}{2.516923in}}%
\pgfpathlineto{\pgfqpoint{2.352056in}{2.517715in}}%
\pgfpathlineto{\pgfqpoint{2.353350in}{2.516756in}}%
\pgfpathlineto{\pgfqpoint{2.355077in}{2.517820in}}%
\pgfpathlineto{\pgfqpoint{2.356372in}{2.516726in}}%
\pgfpathlineto{\pgfqpoint{2.357451in}{2.517586in}}%
\pgfpathlineto{\pgfqpoint{2.358314in}{2.516793in}}%
\pgfpathlineto{\pgfqpoint{2.358530in}{2.517195in}}%
\pgfpathlineto{\pgfqpoint{2.358961in}{2.516786in}}%
\pgfpathlineto{\pgfqpoint{2.359393in}{2.517576in}}%
\pgfpathlineto{\pgfqpoint{2.360256in}{2.516727in}}%
\pgfpathlineto{\pgfqpoint{2.360472in}{2.517112in}}%
\pgfpathlineto{\pgfqpoint{2.360904in}{2.516676in}}%
\pgfpathlineto{\pgfqpoint{2.361551in}{2.517809in}}%
\pgfpathlineto{\pgfqpoint{2.362414in}{2.516899in}}%
\pgfpathlineto{\pgfqpoint{2.362630in}{2.517266in}}%
\pgfpathlineto{\pgfqpoint{2.363062in}{2.516800in}}%
\pgfpathlineto{\pgfqpoint{2.363493in}{2.517522in}}%
\pgfpathlineto{\pgfqpoint{2.363709in}{2.516686in}}%
\pgfpathlineto{\pgfqpoint{2.364357in}{2.517750in}}%
\pgfpathlineto{\pgfqpoint{2.364572in}{2.516910in}}%
\pgfpathlineto{\pgfqpoint{2.365867in}{2.517790in}}%
\pgfpathlineto{\pgfqpoint{2.366730in}{2.516762in}}%
\pgfpathlineto{\pgfqpoint{2.366946in}{2.517094in}}%
\pgfpathlineto{\pgfqpoint{2.368025in}{2.517545in}}%
\pgfpathlineto{\pgfqpoint{2.369104in}{2.516775in}}%
\pgfpathlineto{\pgfqpoint{2.370615in}{2.517755in}}%
\pgfpathlineto{\pgfqpoint{2.371478in}{2.516601in}}%
\pgfpathlineto{\pgfqpoint{2.371694in}{2.516896in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{2.517744in}}%
\pgfpathlineto{\pgfqpoint{2.374284in}{2.516799in}}%
\pgfpathlineto{\pgfqpoint{2.374499in}{2.517073in}}%
\pgfpathlineto{\pgfqpoint{2.375794in}{2.517516in}}%
\pgfpathlineto{\pgfqpoint{2.377089in}{2.516742in}}%
\pgfpathlineto{\pgfqpoint{2.378816in}{2.517562in}}%
\pgfpathlineto{\pgfqpoint{2.380110in}{2.516670in}}%
\pgfpathlineto{\pgfqpoint{2.382053in}{2.517542in}}%
\pgfpathlineto{\pgfqpoint{2.382268in}{2.516609in}}%
\pgfpathlineto{\pgfqpoint{2.383132in}{2.517464in}}%
\pgfpathlineto{\pgfqpoint{2.383563in}{2.516734in}}%
\pgfpathlineto{\pgfqpoint{2.384427in}{2.517552in}}%
\pgfpathlineto{\pgfqpoint{2.384642in}{2.516608in}}%
\pgfpathlineto{\pgfqpoint{2.385506in}{2.517396in}}%
\pgfpathlineto{\pgfqpoint{2.385937in}{2.516639in}}%
\pgfpathlineto{\pgfqpoint{2.387016in}{2.517575in}}%
\pgfpathlineto{\pgfqpoint{2.387232in}{2.516619in}}%
\pgfpathlineto{\pgfqpoint{2.388095in}{2.517335in}}%
\pgfpathlineto{\pgfqpoint{2.388527in}{2.516549in}}%
\pgfpathlineto{\pgfqpoint{2.389822in}{2.517563in}}%
\pgfpathlineto{\pgfqpoint{2.390037in}{2.516594in}}%
\pgfpathlineto{\pgfqpoint{2.390901in}{2.517235in}}%
\pgfpathlineto{\pgfqpoint{2.393059in}{2.517608in}}%
\pgfpathlineto{\pgfqpoint{2.393275in}{2.516625in}}%
\pgfpathlineto{\pgfqpoint{2.394138in}{2.517181in}}%
\pgfpathlineto{\pgfqpoint{2.396512in}{2.517473in}}%
\pgfpathlineto{\pgfqpoint{2.396727in}{2.516475in}}%
\pgfpathlineto{\pgfqpoint{2.397591in}{2.516943in}}%
\pgfpathlineto{\pgfqpoint{2.400612in}{2.517294in}}%
\pgfpathlineto{\pgfqpoint{2.403417in}{2.517312in}}%
\pgfpathlineto{\pgfqpoint{2.405791in}{2.516991in}}%
\pgfpathlineto{\pgfqpoint{2.407734in}{2.517512in}}%
\pgfpathlineto{\pgfqpoint{2.407949in}{2.516470in}}%
\pgfpathlineto{\pgfqpoint{2.415071in}{2.517479in}}%
\pgfpathlineto{\pgfqpoint{2.416366in}{2.516441in}}%
\pgfpathlineto{\pgfqpoint{2.425861in}{2.515476in}}%
\pgfpathlineto{\pgfqpoint{2.435788in}{2.512210in}}%
\pgfpathlineto{\pgfqpoint{2.446579in}{2.506274in}}%
\pgfpathlineto{\pgfqpoint{2.453269in}{2.502479in}}%
\pgfpathlineto{\pgfqpoint{2.453485in}{2.503344in}}%
\pgfpathlineto{\pgfqpoint{2.454348in}{2.502653in}}%
\pgfpathlineto{\pgfqpoint{2.454779in}{2.503335in}}%
\pgfpathlineto{\pgfqpoint{2.455858in}{2.502444in}}%
\pgfpathlineto{\pgfqpoint{2.457153in}{2.503402in}}%
\pgfpathlineto{\pgfqpoint{2.459311in}{2.502523in}}%
\pgfpathlineto{\pgfqpoint{2.460606in}{2.503385in}}%
\pgfpathlineto{\pgfqpoint{2.462548in}{2.502569in}}%
\pgfpathlineto{\pgfqpoint{2.463843in}{2.503342in}}%
\pgfpathlineto{\pgfqpoint{2.465785in}{2.502406in}}%
\pgfpathlineto{\pgfqpoint{2.466864in}{2.503317in}}%
\pgfpathlineto{\pgfqpoint{2.467080in}{2.503092in}}%
\pgfpathlineto{\pgfqpoint{2.468591in}{2.502503in}}%
\pgfpathlineto{\pgfqpoint{2.469886in}{2.503115in}}%
\pgfpathlineto{\pgfqpoint{2.471396in}{2.502448in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{2.503233in}}%
\pgfpathlineto{\pgfqpoint{2.472691in}{2.502987in}}%
\pgfpathlineto{\pgfqpoint{2.473986in}{2.502494in}}%
\pgfpathlineto{\pgfqpoint{2.475065in}{2.503223in}}%
\pgfpathlineto{\pgfqpoint{2.476576in}{2.502414in}}%
\pgfpathlineto{\pgfqpoint{2.477655in}{2.503088in}}%
\pgfpathlineto{\pgfqpoint{2.478950in}{2.502480in}}%
\pgfpathlineto{\pgfqpoint{2.480029in}{2.503104in}}%
\pgfpathlineto{\pgfqpoint{2.481324in}{2.502442in}}%
\pgfpathlineto{\pgfqpoint{2.482403in}{2.503017in}}%
\pgfpathlineto{\pgfqpoint{2.483697in}{2.502302in}}%
\pgfpathlineto{\pgfqpoint{2.484561in}{2.503118in}}%
\pgfpathlineto{\pgfqpoint{2.484776in}{2.502829in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{2.503229in}}%
\pgfpathlineto{\pgfqpoint{2.485855in}{2.502355in}}%
\pgfpathlineto{\pgfqpoint{2.486719in}{2.503134in}}%
\pgfpathlineto{\pgfqpoint{2.486934in}{2.502839in}}%
\pgfpathlineto{\pgfqpoint{2.487366in}{2.503221in}}%
\pgfpathlineto{\pgfqpoint{2.488014in}{2.502325in}}%
\pgfpathlineto{\pgfqpoint{2.488877in}{2.503069in}}%
\pgfpathlineto{\pgfqpoint{2.489093in}{2.502766in}}%
\pgfpathlineto{\pgfqpoint{2.489524in}{2.503131in}}%
\pgfpathlineto{\pgfqpoint{2.489956in}{2.502520in}}%
\pgfpathlineto{\pgfqpoint{2.490819in}{2.503233in}}%
\pgfpathlineto{\pgfqpoint{2.491035in}{2.502923in}}%
\pgfpathlineto{\pgfqpoint{2.492761in}{2.502362in}}%
\pgfpathlineto{\pgfqpoint{2.493624in}{2.503030in}}%
\pgfpathlineto{\pgfqpoint{2.493840in}{2.502711in}}%
\pgfpathlineto{\pgfqpoint{2.494272in}{2.503038in}}%
\pgfpathlineto{\pgfqpoint{2.495351in}{2.502394in}}%
\pgfpathlineto{\pgfqpoint{2.496214in}{2.503021in}}%
\pgfpathlineto{\pgfqpoint{2.496430in}{2.502695in}}%
\pgfpathlineto{\pgfqpoint{2.496862in}{2.503001in}}%
\pgfpathlineto{\pgfqpoint{2.497941in}{2.502313in}}%
\pgfpathlineto{\pgfqpoint{2.499235in}{2.503188in}}%
\pgfpathlineto{\pgfqpoint{2.500962in}{2.502396in}}%
\pgfpathlineto{\pgfqpoint{2.501825in}{2.502937in}}%
\pgfpathlineto{\pgfqpoint{2.502041in}{2.502594in}}%
\pgfpathlineto{\pgfqpoint{2.503336in}{2.502424in}}%
\pgfpathlineto{\pgfqpoint{2.504199in}{2.502929in}}%
\pgfpathlineto{\pgfqpoint{2.504415in}{2.502579in}}%
\pgfpathlineto{\pgfqpoint{2.505710in}{2.502360in}}%
\pgfpathlineto{\pgfqpoint{2.507004in}{2.503060in}}%
\pgfpathlineto{\pgfqpoint{2.508515in}{2.502425in}}%
\pgfpathlineto{\pgfqpoint{2.509810in}{2.503065in}}%
\pgfpathlineto{\pgfqpoint{2.511321in}{2.502365in}}%
\pgfpathlineto{\pgfqpoint{2.512615in}{2.502945in}}%
\pgfpathlineto{\pgfqpoint{2.513910in}{2.502561in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{2.503086in}}%
\pgfpathlineto{\pgfqpoint{2.516716in}{2.502267in}}%
\pgfpathlineto{\pgfqpoint{2.518011in}{2.502735in}}%
\pgfpathlineto{\pgfqpoint{2.519305in}{2.502248in}}%
\pgfpathlineto{\pgfqpoint{2.520384in}{2.503059in}}%
\pgfpathlineto{\pgfqpoint{2.520600in}{2.502664in}}%
\pgfpathlineto{\pgfqpoint{2.521679in}{2.502527in}}%
\pgfpathlineto{\pgfqpoint{2.522327in}{2.502253in}}%
\pgfpathlineto{\pgfqpoint{2.522974in}{2.502895in}}%
\pgfpathlineto{\pgfqpoint{2.524269in}{2.502316in}}%
\pgfpathlineto{\pgfqpoint{2.525348in}{2.503041in}}%
\pgfpathlineto{\pgfqpoint{2.525564in}{2.502633in}}%
\pgfpathlineto{\pgfqpoint{2.526643in}{2.502419in}}%
\pgfpathlineto{\pgfqpoint{2.527290in}{2.503015in}}%
\pgfpathlineto{\pgfqpoint{2.527938in}{2.502689in}}%
\pgfpathlineto{\pgfqpoint{2.529017in}{2.502439in}}%
\pgfpathlineto{\pgfqpoint{2.529664in}{2.503011in}}%
\pgfpathlineto{\pgfqpoint{2.530312in}{2.502664in}}%
\pgfpathlineto{\pgfqpoint{2.531391in}{2.502378in}}%
\pgfpathlineto{\pgfqpoint{2.532470in}{2.502985in}}%
\pgfpathlineto{\pgfqpoint{2.532685in}{2.502559in}}%
\pgfpathlineto{\pgfqpoint{2.532901in}{2.503041in}}%
\pgfpathlineto{\pgfqpoint{2.533333in}{2.502187in}}%
\pgfpathlineto{\pgfqpoint{2.533549in}{2.502666in}}%
\pgfpathlineto{\pgfqpoint{2.534628in}{2.502332in}}%
\pgfpathlineto{\pgfqpoint{2.535707in}{2.502886in}}%
\pgfpathlineto{\pgfqpoint{2.536786in}{2.502521in}}%
\pgfpathlineto{\pgfqpoint{2.537433in}{2.503015in}}%
\pgfpathlineto{\pgfqpoint{2.537649in}{2.502578in}}%
\pgfpathlineto{\pgfqpoint{2.538728in}{2.502185in}}%
\pgfpathlineto{\pgfqpoint{2.539807in}{2.502675in}}%
\pgfpathlineto{\pgfqpoint{2.540886in}{2.502251in}}%
\pgfpathlineto{\pgfqpoint{2.541965in}{2.502708in}}%
\pgfpathlineto{\pgfqpoint{2.543044in}{2.502254in}}%
\pgfpathlineto{\pgfqpoint{2.544123in}{2.502677in}}%
\pgfpathlineto{\pgfqpoint{2.545202in}{2.502194in}}%
\pgfpathlineto{\pgfqpoint{2.546281in}{2.502585in}}%
\pgfpathlineto{\pgfqpoint{2.546497in}{2.502128in}}%
\pgfpathlineto{\pgfqpoint{2.546929in}{2.502989in}}%
\pgfpathlineto{\pgfqpoint{2.547144in}{2.502531in}}%
\pgfpathlineto{\pgfqpoint{2.548223in}{2.502893in}}%
\pgfpathlineto{\pgfqpoint{2.549302in}{2.502353in}}%
\pgfpathlineto{\pgfqpoint{2.550382in}{2.502684in}}%
\pgfpathlineto{\pgfqpoint{2.551461in}{2.502116in}}%
\pgfpathlineto{\pgfqpoint{2.551676in}{2.502530in}}%
\pgfpathlineto{\pgfqpoint{2.552755in}{2.502826in}}%
\pgfpathlineto{\pgfqpoint{2.554266in}{2.502160in}}%
\pgfpathlineto{\pgfqpoint{2.555561in}{2.502820in}}%
\pgfpathlineto{\pgfqpoint{2.557072in}{2.502102in}}%
\pgfpathlineto{\pgfqpoint{2.558366in}{2.502713in}}%
\pgfpathlineto{\pgfqpoint{2.559014in}{2.502139in}}%
\pgfpathlineto{\pgfqpoint{2.559661in}{2.502431in}}%
\pgfpathlineto{\pgfqpoint{2.560740in}{2.502614in}}%
\pgfpathlineto{\pgfqpoint{2.562035in}{2.502295in}}%
\pgfpathlineto{\pgfqpoint{2.563330in}{2.502821in}}%
\pgfpathlineto{\pgfqpoint{2.564409in}{2.502090in}}%
\pgfpathlineto{\pgfqpoint{2.564625in}{2.502461in}}%
\pgfpathlineto{\pgfqpoint{2.565704in}{2.502578in}}%
\pgfpathlineto{\pgfqpoint{2.566999in}{2.502182in}}%
\pgfpathlineto{\pgfqpoint{2.568293in}{2.502627in}}%
\pgfpathlineto{\pgfqpoint{2.569588in}{2.502193in}}%
\pgfpathlineto{\pgfqpoint{2.570883in}{2.502596in}}%
\pgfpathlineto{\pgfqpoint{2.572178in}{2.502124in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{2.502829in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{2.502315in}}%
\pgfpathlineto{\pgfqpoint{2.576278in}{2.502633in}}%
\pgfpathlineto{\pgfqpoint{2.577573in}{2.502083in}}%
\pgfpathlineto{\pgfqpoint{2.579084in}{2.502689in}}%
\pgfpathlineto{\pgfqpoint{2.580379in}{2.502099in}}%
\pgfpathlineto{\pgfqpoint{2.581889in}{2.502654in}}%
\pgfpathlineto{\pgfqpoint{2.582752in}{2.502237in}}%
\pgfpathlineto{\pgfqpoint{2.582968in}{2.502553in}}%
\pgfpathlineto{\pgfqpoint{2.584263in}{2.502750in}}%
\pgfpathlineto{\pgfqpoint{2.585558in}{2.502089in}}%
\pgfpathlineto{\pgfqpoint{2.587284in}{2.502856in}}%
\pgfpathlineto{\pgfqpoint{2.588579in}{2.502155in}}%
\pgfpathlineto{\pgfqpoint{2.590306in}{2.502861in}}%
\pgfpathlineto{\pgfqpoint{2.591601in}{2.502121in}}%
\pgfpathlineto{\pgfqpoint{2.593327in}{2.502767in}}%
\pgfpathlineto{\pgfqpoint{2.594190in}{2.502250in}}%
\pgfpathlineto{\pgfqpoint{2.594406in}{2.502533in}}%
\pgfpathlineto{\pgfqpoint{2.595917in}{2.502846in}}%
\pgfpathlineto{\pgfqpoint{2.597211in}{2.502034in}}%
\pgfpathlineto{\pgfqpoint{2.599154in}{2.502843in}}%
\pgfpathlineto{\pgfqpoint{2.600017in}{2.502277in}}%
\pgfpathlineto{\pgfqpoint{2.600233in}{2.502545in}}%
\pgfpathlineto{\pgfqpoint{2.601743in}{2.502763in}}%
\pgfpathlineto{\pgfqpoint{2.602607in}{2.502176in}}%
\pgfpathlineto{\pgfqpoint{2.602822in}{2.502437in}}%
\pgfpathlineto{\pgfqpoint{2.604333in}{2.502614in}}%
\pgfpathlineto{\pgfqpoint{2.605412in}{2.502261in}}%
\pgfpathlineto{\pgfqpoint{2.607139in}{2.502648in}}%
\pgfpathlineto{\pgfqpoint{2.608002in}{2.502018in}}%
\pgfpathlineto{\pgfqpoint{2.608218in}{2.502266in}}%
\pgfpathlineto{\pgfqpoint{2.609944in}{2.502603in}}%
\pgfpathlineto{\pgfqpoint{2.611023in}{2.502191in}}%
\pgfpathlineto{\pgfqpoint{2.612965in}{2.502715in}}%
\pgfpathlineto{\pgfqpoint{2.613829in}{2.502040in}}%
\pgfpathlineto{\pgfqpoint{2.614044in}{2.502273in}}%
\pgfpathlineto{\pgfqpoint{2.615987in}{2.502736in}}%
\pgfpathlineto{\pgfqpoint{2.616850in}{2.502039in}}%
\pgfpathlineto{\pgfqpoint{2.617066in}{2.502264in}}%
\pgfpathlineto{\pgfqpoint{2.618145in}{2.502583in}}%
\pgfpathlineto{\pgfqpoint{2.619224in}{2.502091in}}%
\pgfpathlineto{\pgfqpoint{2.620519in}{2.502603in}}%
\pgfpathlineto{\pgfqpoint{2.621598in}{2.502088in}}%
\pgfpathlineto{\pgfqpoint{2.621813in}{2.502302in}}%
\pgfpathlineto{\pgfqpoint{2.623108in}{2.502781in}}%
\pgfpathlineto{\pgfqpoint{2.623971in}{2.502032in}}%
\pgfpathlineto{\pgfqpoint{2.624403in}{2.502449in}}%
\pgfpathlineto{\pgfqpoint{2.625482in}{2.502689in}}%
\pgfpathlineto{\pgfqpoint{2.626561in}{2.502127in}}%
\pgfpathlineto{\pgfqpoint{2.626777in}{2.502330in}}%
\pgfpathlineto{\pgfqpoint{2.628072in}{2.502745in}}%
\pgfpathlineto{\pgfqpoint{2.629151in}{2.502159in}}%
\pgfpathlineto{\pgfqpoint{2.629367in}{2.502356in}}%
\pgfpathlineto{\pgfqpoint{2.630661in}{2.502739in}}%
\pgfpathlineto{\pgfqpoint{2.631740in}{2.502130in}}%
\pgfpathlineto{\pgfqpoint{2.631956in}{2.502321in}}%
\pgfpathlineto{\pgfqpoint{2.633251in}{2.502673in}}%
\pgfpathlineto{\pgfqpoint{2.634330in}{2.502041in}}%
\pgfpathlineto{\pgfqpoint{2.634546in}{2.502226in}}%
\pgfpathlineto{\pgfqpoint{2.636057in}{2.502728in}}%
\pgfpathlineto{\pgfqpoint{2.637136in}{2.502071in}}%
\pgfpathlineto{\pgfqpoint{2.637351in}{2.502250in}}%
\pgfpathlineto{\pgfqpoint{2.638862in}{2.502713in}}%
\pgfpathlineto{\pgfqpoint{2.639941in}{2.502032in}}%
\pgfpathlineto{\pgfqpoint{2.640157in}{2.502205in}}%
\pgfpathlineto{\pgfqpoint{2.641668in}{2.502629in}}%
\pgfpathlineto{\pgfqpoint{2.642962in}{2.502092in}}%
\pgfpathlineto{\pgfqpoint{2.644689in}{2.502641in}}%
\pgfpathlineto{\pgfqpoint{2.645984in}{2.502073in}}%
\pgfpathlineto{\pgfqpoint{2.647926in}{2.502732in}}%
\pgfpathlineto{\pgfqpoint{2.649005in}{2.501976in}}%
\pgfpathlineto{\pgfqpoint{2.649221in}{2.502130in}}%
\pgfpathlineto{\pgfqpoint{2.650947in}{2.502583in}}%
\pgfpathlineto{\pgfqpoint{2.651163in}{2.501969in}}%
\pgfpathlineto{\pgfqpoint{2.652026in}{2.502566in}}%
\pgfpathlineto{\pgfqpoint{2.653321in}{2.502686in}}%
\pgfpathlineto{\pgfqpoint{2.654616in}{2.502030in}}%
\pgfpathlineto{\pgfqpoint{2.656774in}{2.502682in}}%
\pgfpathlineto{\pgfqpoint{2.658069in}{2.501993in}}%
\pgfpathlineto{\pgfqpoint{2.660227in}{2.502581in}}%
\pgfpathlineto{\pgfqpoint{2.660443in}{2.501959in}}%
\pgfpathlineto{\pgfqpoint{2.661306in}{2.502483in}}%
\pgfpathlineto{\pgfqpoint{2.662817in}{2.502632in}}%
\pgfpathlineto{\pgfqpoint{2.663032in}{2.502007in}}%
\pgfpathlineto{\pgfqpoint{2.663896in}{2.502512in}}%
\pgfpathlineto{\pgfqpoint{2.665406in}{2.502628in}}%
\pgfpathlineto{\pgfqpoint{2.665622in}{2.502001in}}%
\pgfpathlineto{\pgfqpoint{2.666485in}{2.502487in}}%
\pgfpathlineto{\pgfqpoint{2.668212in}{2.502690in}}%
\pgfpathlineto{\pgfqpoint{2.668428in}{2.502060in}}%
\pgfpathlineto{\pgfqpoint{2.669291in}{2.502525in}}%
\pgfpathlineto{\pgfqpoint{2.670801in}{2.502578in}}%
\pgfpathlineto{\pgfqpoint{2.671017in}{2.501946in}}%
\pgfpathlineto{\pgfqpoint{2.671880in}{2.502392in}}%
\pgfpathlineto{\pgfqpoint{2.673823in}{2.502630in}}%
\pgfpathlineto{\pgfqpoint{2.674039in}{2.501995in}}%
\pgfpathlineto{\pgfqpoint{2.674902in}{2.502420in}}%
\pgfpathlineto{\pgfqpoint{2.676844in}{2.502612in}}%
\pgfpathlineto{\pgfqpoint{2.677060in}{2.501975in}}%
\pgfpathlineto{\pgfqpoint{2.677923in}{2.502379in}}%
\pgfpathlineto{\pgfqpoint{2.680081in}{2.502623in}}%
\pgfpathlineto{\pgfqpoint{2.680297in}{2.501983in}}%
\pgfpathlineto{\pgfqpoint{2.681160in}{2.502364in}}%
\pgfpathlineto{\pgfqpoint{2.683534in}{2.502646in}}%
\pgfpathlineto{\pgfqpoint{2.683750in}{2.502004in}}%
\pgfpathlineto{\pgfqpoint{2.684613in}{2.502361in}}%
\pgfpathlineto{\pgfqpoint{2.686987in}{2.502582in}}%
\pgfpathlineto{\pgfqpoint{2.687203in}{2.501938in}}%
\pgfpathlineto{\pgfqpoint{2.688066in}{2.502272in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{2.502590in}}%
\pgfpathlineto{\pgfqpoint{2.691087in}{2.501943in}}%
\pgfpathlineto{\pgfqpoint{2.691950in}{2.502251in}}%
\pgfpathlineto{\pgfqpoint{2.695188in}{2.502634in}}%
\pgfpathlineto{\pgfqpoint{2.696267in}{2.502265in}}%
\pgfpathlineto{\pgfqpoint{2.699719in}{2.502612in}}%
\pgfpathlineto{\pgfqpoint{2.700799in}{2.502211in}}%
\pgfpathlineto{\pgfqpoint{2.704899in}{2.502620in}}%
\pgfpathlineto{\pgfqpoint{2.706194in}{2.502238in}}%
\pgfpathlineto{\pgfqpoint{2.710726in}{2.502591in}}%
\pgfpathlineto{\pgfqpoint{2.712020in}{2.502162in}}%
\pgfpathlineto{\pgfqpoint{2.718063in}{2.502605in}}%
\pgfpathlineto{\pgfqpoint{2.719358in}{2.502119in}}%
\pgfpathlineto{\pgfqpoint{2.728206in}{2.502596in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{2.502035in}}%
\pgfpathlineto{\pgfqpoint{2.741370in}{2.502066in}}%
\pgfpathlineto{\pgfqpoint{2.761224in}{2.501447in}}%
\pgfpathlineto{\pgfqpoint{2.782373in}{2.498535in}}%
\pgfpathlineto{\pgfqpoint{2.805249in}{2.493094in}}%
\pgfpathlineto{\pgfqpoint{2.830066in}{2.484859in}}%
\pgfpathlineto{\pgfqpoint{2.857258in}{2.473454in}}%
\pgfpathlineto{\pgfqpoint{2.887471in}{2.458323in}}%
\pgfpathlineto{\pgfqpoint{2.921568in}{2.438689in}}%
\pgfpathlineto{\pgfqpoint{2.960413in}{2.413681in}}%
\pgfpathlineto{\pgfqpoint{3.005733in}{2.381777in}}%
\pgfpathlineto{\pgfqpoint{3.060548in}{2.340362in}}%
\pgfpathlineto{\pgfqpoint{3.107162in}{2.305395in}}%
\pgfpathlineto{\pgfqpoint{3.108457in}{2.305785in}}%
\pgfpathlineto{\pgfqpoint{3.108672in}{2.305611in}}%
\pgfpathlineto{\pgfqpoint{3.110183in}{2.305346in}}%
\pgfpathlineto{\pgfqpoint{3.111478in}{2.305729in}}%
\pgfpathlineto{\pgfqpoint{3.111694in}{2.305554in}}%
\pgfpathlineto{\pgfqpoint{3.113636in}{2.305406in}}%
\pgfpathlineto{\pgfqpoint{3.114931in}{2.305779in}}%
\pgfpathlineto{\pgfqpoint{3.117089in}{2.305443in}}%
\pgfpathlineto{\pgfqpoint{3.117952in}{2.305686in}}%
\pgfpathlineto{\pgfqpoint{3.118168in}{2.305510in}}%
\pgfpathlineto{\pgfqpoint{3.120110in}{2.305340in}}%
\pgfpathlineto{\pgfqpoint{3.121405in}{2.305696in}}%
\pgfpathlineto{\pgfqpoint{3.123563in}{2.305337in}}%
\pgfpathlineto{\pgfqpoint{3.124858in}{2.305683in}}%
\pgfpathlineto{\pgfqpoint{3.126800in}{2.305490in}}%
\pgfpathlineto{\pgfqpoint{3.127663in}{2.305716in}}%
\pgfpathlineto{\pgfqpoint{3.127879in}{2.305537in}}%
\pgfpathlineto{\pgfqpoint{3.129821in}{2.305335in}}%
\pgfpathlineto{\pgfqpoint{3.131116in}{2.305665in}}%
\pgfpathlineto{\pgfqpoint{3.133058in}{2.305452in}}%
\pgfpathlineto{\pgfqpoint{3.134353in}{2.305774in}}%
\pgfpathlineto{\pgfqpoint{3.136511in}{2.305369in}}%
\pgfpathlineto{\pgfqpoint{3.137806in}{2.305682in}}%
\pgfpathlineto{\pgfqpoint{3.139748in}{2.305448in}}%
\pgfpathlineto{\pgfqpoint{3.141043in}{2.305753in}}%
\pgfpathlineto{\pgfqpoint{3.143201in}{2.305326in}}%
\pgfpathlineto{\pgfqpoint{3.144496in}{2.305622in}}%
\pgfpathlineto{\pgfqpoint{3.146438in}{2.305367in}}%
\pgfpathlineto{\pgfqpoint{3.147733in}{2.305656in}}%
\pgfpathlineto{\pgfqpoint{3.149676in}{2.305391in}}%
\pgfpathlineto{\pgfqpoint{3.150970in}{2.305671in}}%
\pgfpathlineto{\pgfqpoint{3.152913in}{2.305396in}}%
\pgfpathlineto{\pgfqpoint{3.154207in}{2.305669in}}%
\pgfpathlineto{\pgfqpoint{3.156150in}{2.305385in}}%
\pgfpathlineto{\pgfqpoint{3.157445in}{2.305650in}}%
\pgfpathlineto{\pgfqpoint{3.159387in}{2.305356in}}%
\pgfpathlineto{\pgfqpoint{3.160682in}{2.305613in}}%
\pgfpathlineto{\pgfqpoint{3.162408in}{2.305496in}}%
\pgfpathlineto{\pgfqpoint{3.163703in}{2.305747in}}%
\pgfpathlineto{\pgfqpoint{3.165645in}{2.305434in}}%
\pgfpathlineto{\pgfqpoint{3.166940in}{2.305677in}}%
\pgfpathlineto{\pgfqpoint{3.168882in}{2.305356in}}%
\pgfpathlineto{\pgfqpoint{3.170177in}{2.305592in}}%
\pgfpathlineto{\pgfqpoint{3.171904in}{2.305449in}}%
\pgfpathlineto{\pgfqpoint{3.173198in}{2.305679in}}%
\pgfpathlineto{\pgfqpoint{3.175141in}{2.305340in}}%
\pgfpathlineto{\pgfqpoint{3.176220in}{2.305750in}}%
\pgfpathlineto{\pgfqpoint{3.176436in}{2.305562in}}%
\pgfpathlineto{\pgfqpoint{3.178162in}{2.305403in}}%
\pgfpathlineto{\pgfqpoint{3.179457in}{2.305618in}}%
\pgfpathlineto{\pgfqpoint{3.181183in}{2.305452in}}%
\pgfpathlineto{\pgfqpoint{3.182478in}{2.305661in}}%
\pgfpathlineto{\pgfqpoint{3.184205in}{2.305487in}}%
\pgfpathlineto{\pgfqpoint{3.185499in}{2.305689in}}%
\pgfpathlineto{\pgfqpoint{3.187442in}{2.305317in}}%
\pgfpathlineto{\pgfqpoint{3.188521in}{2.305703in}}%
\pgfpathlineto{\pgfqpoint{3.188736in}{2.305512in}}%
\pgfpathlineto{\pgfqpoint{3.190463in}{2.305323in}}%
\pgfpathlineto{\pgfqpoint{3.191542in}{2.305704in}}%
\pgfpathlineto{\pgfqpoint{3.191758in}{2.305512in}}%
\pgfpathlineto{\pgfqpoint{3.193484in}{2.305316in}}%
\pgfpathlineto{\pgfqpoint{3.194563in}{2.305690in}}%
\pgfpathlineto{\pgfqpoint{3.194779in}{2.305499in}}%
\pgfpathlineto{\pgfqpoint{3.196290in}{2.305487in}}%
\pgfpathlineto{\pgfqpoint{3.197585in}{2.305664in}}%
\pgfpathlineto{\pgfqpoint{3.199311in}{2.305453in}}%
\pgfpathlineto{\pgfqpoint{3.200606in}{2.305624in}}%
\pgfpathlineto{\pgfqpoint{3.202332in}{2.305406in}}%
\pgfpathlineto{\pgfqpoint{3.203627in}{2.305571in}}%
\pgfpathlineto{\pgfqpoint{3.205354in}{2.305347in}}%
\pgfpathlineto{\pgfqpoint{3.206433in}{2.305699in}}%
\pgfpathlineto{\pgfqpoint{3.206648in}{2.305505in}}%
\pgfpathlineto{\pgfqpoint{3.208159in}{2.305468in}}%
\pgfpathlineto{\pgfqpoint{3.209454in}{2.305621in}}%
\pgfpathlineto{\pgfqpoint{3.211180in}{2.305383in}}%
\pgfpathlineto{\pgfqpoint{3.212259in}{2.305724in}}%
\pgfpathlineto{\pgfqpoint{3.212475in}{2.305530in}}%
\pgfpathlineto{\pgfqpoint{3.213986in}{2.305480in}}%
\pgfpathlineto{\pgfqpoint{3.215281in}{2.305622in}}%
\pgfpathlineto{\pgfqpoint{3.217007in}{2.305371in}}%
\pgfpathlineto{\pgfqpoint{3.218086in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{3.218302in}{2.305507in}}%
\pgfpathlineto{\pgfqpoint{3.219813in}{2.305445in}}%
\pgfpathlineto{\pgfqpoint{3.221107in}{2.305575in}}%
\pgfpathlineto{\pgfqpoint{3.222834in}{2.305312in}}%
\pgfpathlineto{\pgfqpoint{3.224345in}{2.305674in}}%
\pgfpathlineto{\pgfqpoint{3.226071in}{2.305403in}}%
\pgfpathlineto{\pgfqpoint{3.227366in}{2.305522in}}%
\pgfpathlineto{\pgfqpoint{3.228876in}{2.305442in}}%
\pgfpathlineto{\pgfqpoint{3.230171in}{2.305556in}}%
\pgfpathlineto{\pgfqpoint{3.231682in}{2.305470in}}%
\pgfpathlineto{\pgfqpoint{3.232977in}{2.305578in}}%
\pgfpathlineto{\pgfqpoint{3.234487in}{2.305487in}}%
\pgfpathlineto{\pgfqpoint{3.235782in}{2.305591in}}%
\pgfpathlineto{\pgfqpoint{3.237293in}{2.305494in}}%
\pgfpathlineto{\pgfqpoint{3.238588in}{2.305592in}}%
\pgfpathlineto{\pgfqpoint{3.240098in}{2.305490in}}%
\pgfpathlineto{\pgfqpoint{3.241393in}{2.305584in}}%
\pgfpathlineto{\pgfqpoint{3.242904in}{2.305476in}}%
\pgfpathlineto{\pgfqpoint{3.244199in}{2.305565in}}%
\pgfpathlineto{\pgfqpoint{3.245709in}{2.305452in}}%
\pgfpathlineto{\pgfqpoint{3.247004in}{2.305536in}}%
\pgfpathlineto{\pgfqpoint{3.248515in}{2.305418in}}%
\pgfpathlineto{\pgfqpoint{3.250025in}{2.305722in}}%
\pgfpathlineto{\pgfqpoint{3.251752in}{2.305399in}}%
\pgfpathlineto{\pgfqpoint{3.253263in}{2.305695in}}%
\pgfpathlineto{\pgfqpoint{3.254989in}{2.305366in}}%
\pgfpathlineto{\pgfqpoint{3.256500in}{2.305656in}}%
\pgfpathlineto{\pgfqpoint{3.258226in}{2.305321in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{2.305342in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{2.305342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{2.211266in}}{\pgfqpoint{2.916773in}{1.585256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{2.300822in}}%
\pgfpathlineto{\pgfqpoint{0.618052in}{2.305555in}}%
\pgfpathlineto{\pgfqpoint{0.618268in}{2.283324in}}%
\pgfpathlineto{\pgfqpoint{0.619347in}{2.283923in}}%
\pgfpathlineto{\pgfqpoint{0.644596in}{2.299270in}}%
\pgfpathlineto{\pgfqpoint{0.653876in}{2.305634in}}%
\pgfpathlineto{\pgfqpoint{0.654092in}{2.283463in}}%
\pgfpathlineto{\pgfqpoint{0.655171in}{2.284341in}}%
\pgfpathlineto{\pgfqpoint{0.678478in}{2.304807in}}%
\pgfpathlineto{\pgfqpoint{0.679341in}{2.305625in}}%
\pgfpathlineto{\pgfqpoint{0.679557in}{2.283509in}}%
\pgfpathlineto{\pgfqpoint{0.680636in}{2.284649in}}%
\pgfpathlineto{\pgfqpoint{0.699411in}{2.305660in}}%
\pgfpathlineto{\pgfqpoint{0.699627in}{2.283598in}}%
\pgfpathlineto{\pgfqpoint{0.700706in}{2.284990in}}%
\pgfpathlineto{\pgfqpoint{0.716028in}{2.305681in}}%
\pgfpathlineto{\pgfqpoint{0.716244in}{2.283672in}}%
\pgfpathlineto{\pgfqpoint{0.717323in}{2.285310in}}%
\pgfpathlineto{\pgfqpoint{0.730271in}{2.305728in}}%
\pgfpathlineto{\pgfqpoint{0.730487in}{2.283771in}}%
\pgfpathlineto{\pgfqpoint{0.731566in}{2.285651in}}%
\pgfpathlineto{\pgfqpoint{0.742788in}{2.305854in}}%
\pgfpathlineto{\pgfqpoint{0.743004in}{2.283947in}}%
\pgfpathlineto{\pgfqpoint{0.744083in}{2.286067in}}%
\pgfpathlineto{\pgfqpoint{0.753794in}{2.305689in}}%
\pgfpathlineto{\pgfqpoint{0.754010in}{2.283833in}}%
\pgfpathlineto{\pgfqpoint{0.755089in}{2.286188in}}%
\pgfpathlineto{\pgfqpoint{0.763721in}{2.305506in}}%
\pgfpathlineto{\pgfqpoint{0.763937in}{2.283699in}}%
\pgfpathlineto{\pgfqpoint{0.765016in}{2.286288in}}%
\pgfpathlineto{\pgfqpoint{0.773001in}{2.305889in}}%
\pgfpathlineto{\pgfqpoint{0.773217in}{2.284133in}}%
\pgfpathlineto{\pgfqpoint{0.774296in}{2.286957in}}%
\pgfpathlineto{\pgfqpoint{0.781417in}{2.305981in}}%
\pgfpathlineto{\pgfqpoint{0.781633in}{2.284274in}}%
\pgfpathlineto{\pgfqpoint{0.782712in}{2.287330in}}%
\pgfpathlineto{\pgfqpoint{0.789187in}{2.306012in}}%
\pgfpathlineto{\pgfqpoint{0.789402in}{2.284355in}}%
\pgfpathlineto{\pgfqpoint{0.790266in}{2.286983in}}%
\pgfpathlineto{\pgfqpoint{0.796308in}{2.305693in}}%
\pgfpathlineto{\pgfqpoint{0.796524in}{2.284085in}}%
\pgfpathlineto{\pgfqpoint{0.797387in}{2.286894in}}%
\pgfpathlineto{\pgfqpoint{0.803214in}{2.306173in}}%
\pgfpathlineto{\pgfqpoint{0.803430in}{2.284614in}}%
\pgfpathlineto{\pgfqpoint{0.804293in}{2.287609in}}%
\pgfpathlineto{\pgfqpoint{0.809472in}{2.305842in}}%
\pgfpathlineto{\pgfqpoint{0.809688in}{2.284332in}}%
\pgfpathlineto{\pgfqpoint{0.810551in}{2.287507in}}%
\pgfpathlineto{\pgfqpoint{0.815515in}{2.306024in}}%
\pgfpathlineto{\pgfqpoint{0.815731in}{2.284562in}}%
\pgfpathlineto{\pgfqpoint{0.816594in}{2.287919in}}%
\pgfpathlineto{\pgfqpoint{0.821126in}{2.305777in}}%
\pgfpathlineto{\pgfqpoint{0.821342in}{2.284363in}}%
\pgfpathlineto{\pgfqpoint{0.822205in}{2.287900in}}%
\pgfpathlineto{\pgfqpoint{0.826521in}{2.305809in}}%
\pgfpathlineto{\pgfqpoint{0.826737in}{2.284443in}}%
\pgfpathlineto{\pgfqpoint{0.827600in}{2.288161in}}%
\pgfpathlineto{\pgfqpoint{0.831700in}{2.306033in}}%
\pgfpathlineto{\pgfqpoint{0.831916in}{2.284716in}}%
\pgfpathlineto{\pgfqpoint{0.832779in}{2.288615in}}%
\pgfpathlineto{\pgfqpoint{0.836664in}{2.306361in}}%
\pgfpathlineto{\pgfqpoint{0.836880in}{2.285092in}}%
\pgfpathlineto{\pgfqpoint{0.837743in}{2.289172in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{2.305662in}}%
\pgfpathlineto{\pgfqpoint{0.841412in}{2.284440in}}%
\pgfpathlineto{\pgfqpoint{0.842275in}{2.288697in}}%
\pgfpathlineto{\pgfqpoint{0.845728in}{2.305898in}}%
\pgfpathlineto{\pgfqpoint{0.845944in}{2.284725in}}%
\pgfpathlineto{\pgfqpoint{0.846807in}{2.289161in}}%
\pgfpathlineto{\pgfqpoint{0.850044in}{2.305961in}}%
\pgfpathlineto{\pgfqpoint{0.850260in}{2.284835in}}%
\pgfpathlineto{\pgfqpoint{0.851123in}{2.289450in}}%
\pgfpathlineto{\pgfqpoint{0.854144in}{2.305754in}}%
\pgfpathlineto{\pgfqpoint{0.854360in}{2.284675in}}%
\pgfpathlineto{\pgfqpoint{0.855223in}{2.289468in}}%
\pgfpathlineto{\pgfqpoint{0.858245in}{2.306398in}}%
\pgfpathlineto{\pgfqpoint{0.858460in}{2.285368in}}%
\pgfpathlineto{\pgfqpoint{0.859324in}{2.290342in}}%
\pgfpathlineto{\pgfqpoint{0.862129in}{2.306647in}}%
\pgfpathlineto{\pgfqpoint{0.862345in}{2.285665in}}%
\pgfpathlineto{\pgfqpoint{0.863208in}{2.290818in}}%
\pgfpathlineto{\pgfqpoint{0.865798in}{2.306401in}}%
\pgfpathlineto{\pgfqpoint{0.866014in}{2.285467in}}%
\pgfpathlineto{\pgfqpoint{0.866877in}{2.290796in}}%
\pgfpathlineto{\pgfqpoint{0.869251in}{2.305563in}}%
\pgfpathlineto{\pgfqpoint{0.869466in}{2.284675in}}%
\pgfpathlineto{\pgfqpoint{0.870330in}{2.290178in}}%
\pgfpathlineto{\pgfqpoint{0.872919in}{2.306822in}}%
\pgfpathlineto{\pgfqpoint{0.873135in}{2.285982in}}%
\pgfpathlineto{\pgfqpoint{0.873998in}{2.291667in}}%
\pgfpathlineto{\pgfqpoint{0.876156in}{2.305982in}}%
\pgfpathlineto{\pgfqpoint{0.876372in}{2.285189in}}%
\pgfpathlineto{\pgfqpoint{0.877235in}{2.291048in}}%
\pgfpathlineto{\pgfqpoint{0.879394in}{2.305799in}}%
\pgfpathlineto{\pgfqpoint{0.879609in}{2.285053in}}%
\pgfpathlineto{\pgfqpoint{0.880473in}{2.291087in}}%
\pgfpathlineto{\pgfqpoint{0.882631in}{2.306281in}}%
\pgfpathlineto{\pgfqpoint{0.882846in}{2.285583in}}%
\pgfpathlineto{\pgfqpoint{0.883710in}{2.291796in}}%
\pgfpathlineto{\pgfqpoint{0.885652in}{2.305867in}}%
\pgfpathlineto{\pgfqpoint{0.885868in}{2.285216in}}%
\pgfpathlineto{\pgfqpoint{0.886731in}{2.291604in}}%
\pgfpathlineto{\pgfqpoint{0.888673in}{2.306070in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{2.285466in}}%
\pgfpathlineto{\pgfqpoint{0.889752in}{2.292031in}}%
\pgfpathlineto{\pgfqpoint{0.891694in}{2.306898in}}%
\pgfpathlineto{\pgfqpoint{0.891910in}{2.286342in}}%
\pgfpathlineto{\pgfqpoint{0.892774in}{2.293086in}}%
\pgfpathlineto{\pgfqpoint{0.894500in}{2.306655in}}%
\pgfpathlineto{\pgfqpoint{0.894716in}{2.286145in}}%
\pgfpathlineto{\pgfqpoint{0.895579in}{2.293064in}}%
\pgfpathlineto{\pgfqpoint{0.897305in}{2.306985in}}%
\pgfpathlineto{\pgfqpoint{0.897521in}{2.286523in}}%
\pgfpathlineto{\pgfqpoint{0.898384in}{2.293619in}}%
\pgfpathlineto{\pgfqpoint{0.899895in}{2.306105in}}%
\pgfpathlineto{\pgfqpoint{0.900111in}{2.285689in}}%
\pgfpathlineto{\pgfqpoint{0.900974in}{2.292956in}}%
\pgfpathlineto{\pgfqpoint{0.902485in}{2.305745in}}%
\pgfpathlineto{\pgfqpoint{0.902701in}{2.285375in}}%
\pgfpathlineto{\pgfqpoint{0.903564in}{2.292816in}}%
\pgfpathlineto{\pgfqpoint{0.905074in}{2.305910in}}%
\pgfpathlineto{\pgfqpoint{0.905290in}{2.285588in}}%
\pgfpathlineto{\pgfqpoint{0.906154in}{2.293205in}}%
\pgfpathlineto{\pgfqpoint{0.907664in}{2.306608in}}%
\pgfpathlineto{\pgfqpoint{0.907880in}{2.286333in}}%
\pgfpathlineto{\pgfqpoint{0.908743in}{2.294128in}}%
\pgfpathlineto{\pgfqpoint{0.910038in}{2.305878in}}%
\pgfpathlineto{\pgfqpoint{0.910254in}{2.285649in}}%
\pgfpathlineto{\pgfqpoint{0.911117in}{2.293616in}}%
\pgfpathlineto{\pgfqpoint{0.912412in}{2.305625in}}%
\pgfpathlineto{\pgfqpoint{0.912628in}{2.285442in}}%
\pgfpathlineto{\pgfqpoint{0.913491in}{2.293583in}}%
\pgfpathlineto{\pgfqpoint{0.914786in}{2.305854in}}%
\pgfpathlineto{\pgfqpoint{0.915002in}{2.285718in}}%
\pgfpathlineto{\pgfqpoint{0.915865in}{2.294034in}}%
\pgfpathlineto{\pgfqpoint{0.917160in}{2.306569in}}%
\pgfpathlineto{\pgfqpoint{0.917375in}{2.286480in}}%
\pgfpathlineto{\pgfqpoint{0.918239in}{2.294974in}}%
\pgfpathlineto{\pgfqpoint{0.919318in}{2.305637in}}%
\pgfpathlineto{\pgfqpoint{0.919533in}{2.285594in}}%
\pgfpathlineto{\pgfqpoint{0.920397in}{2.294257in}}%
\pgfpathlineto{\pgfqpoint{0.921692in}{2.307317in}}%
\pgfpathlineto{\pgfqpoint{0.921907in}{2.287322in}}%
\pgfpathlineto{\pgfqpoint{0.922771in}{2.296167in}}%
\pgfpathlineto{\pgfqpoint{0.923850in}{2.307271in}}%
\pgfpathlineto{\pgfqpoint{0.924065in}{2.287323in}}%
\pgfpathlineto{\pgfqpoint{0.924929in}{2.296341in}}%
\pgfpathlineto{\pgfqpoint{0.926008in}{2.307663in}}%
\pgfpathlineto{\pgfqpoint{0.926223in}{2.287762in}}%
\pgfpathlineto{\pgfqpoint{0.927087in}{2.296956in}}%
\pgfpathlineto{\pgfqpoint{0.927950in}{2.306186in}}%
\pgfpathlineto{\pgfqpoint{0.928166in}{2.286329in}}%
\pgfpathlineto{\pgfqpoint{0.929029in}{2.295691in}}%
\pgfpathlineto{\pgfqpoint{0.930108in}{2.307444in}}%
\pgfpathlineto{\pgfqpoint{0.930324in}{2.287635in}}%
\pgfpathlineto{\pgfqpoint{0.931187in}{2.297176in}}%
\pgfpathlineto{\pgfqpoint{0.932050in}{2.306753in}}%
\pgfpathlineto{\pgfqpoint{0.932266in}{2.286990in}}%
\pgfpathlineto{\pgfqpoint{0.933129in}{2.296701in}}%
\pgfpathlineto{\pgfqpoint{0.933993in}{2.306450in}}%
\pgfpathlineto{\pgfqpoint{0.934208in}{2.286733in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{2.296616in}}%
\pgfpathlineto{\pgfqpoint{0.935935in}{2.306537in}}%
\pgfpathlineto{\pgfqpoint{0.936151in}{2.286867in}}%
\pgfpathlineto{\pgfqpoint{0.937014in}{2.296923in}}%
\pgfpathlineto{\pgfqpoint{0.937877in}{2.307019in}}%
\pgfpathlineto{\pgfqpoint{0.938093in}{2.287395in}}%
\pgfpathlineto{\pgfqpoint{0.938956in}{2.297627in}}%
\pgfpathlineto{\pgfqpoint{0.939819in}{2.307898in}}%
\pgfpathlineto{\pgfqpoint{0.940035in}{2.288322in}}%
\pgfpathlineto{\pgfqpoint{0.940898in}{2.298730in}}%
\pgfpathlineto{\pgfqpoint{0.941546in}{2.306563in}}%
\pgfpathlineto{\pgfqpoint{0.941762in}{2.287031in}}%
\pgfpathlineto{\pgfqpoint{0.942625in}{2.297607in}}%
\pgfpathlineto{\pgfqpoint{0.943272in}{2.305566in}}%
\pgfpathlineto{\pgfqpoint{0.943488in}{2.286079in}}%
\pgfpathlineto{\pgfqpoint{0.944351in}{2.296823in}}%
\pgfpathlineto{\pgfqpoint{0.945214in}{2.307610in}}%
\pgfpathlineto{\pgfqpoint{0.945430in}{2.288172in}}%
\pgfpathlineto{\pgfqpoint{0.946293in}{2.299097in}}%
\pgfpathlineto{\pgfqpoint{0.946941in}{2.307319in}}%
\pgfpathlineto{\pgfqpoint{0.947157in}{2.287926in}}%
\pgfpathlineto{\pgfqpoint{0.948020in}{2.299023in}}%
\pgfpathlineto{\pgfqpoint{0.948667in}{2.307374in}}%
\pgfpathlineto{\pgfqpoint{0.948883in}{2.288027in}}%
\pgfpathlineto{\pgfqpoint{0.949746in}{2.299297in}}%
\pgfpathlineto{\pgfqpoint{0.950394in}{2.307777in}}%
\pgfpathlineto{\pgfqpoint{0.950610in}{2.288478in}}%
\pgfpathlineto{\pgfqpoint{0.951473in}{2.299921in}}%
\pgfpathlineto{\pgfqpoint{0.951904in}{2.305659in}}%
\pgfpathlineto{\pgfqpoint{0.952120in}{2.286403in}}%
\pgfpathlineto{\pgfqpoint{0.952983in}{2.298011in}}%
\pgfpathlineto{\pgfqpoint{0.953631in}{2.306745in}}%
\pgfpathlineto{\pgfqpoint{0.953847in}{2.287537in}}%
\pgfpathlineto{\pgfqpoint{0.954710in}{2.299320in}}%
\pgfpathlineto{\pgfqpoint{0.955357in}{2.308188in}}%
\pgfpathlineto{\pgfqpoint{0.955573in}{2.289027in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{2.300988in}}%
\pgfpathlineto{\pgfqpoint{0.956868in}{2.306986in}}%
\pgfpathlineto{\pgfqpoint{0.957084in}{2.287870in}}%
\pgfpathlineto{\pgfqpoint{0.957947in}{2.299998in}}%
\pgfpathlineto{\pgfqpoint{0.958379in}{2.306080in}}%
\pgfpathlineto{\pgfqpoint{0.958594in}{2.287008in}}%
\pgfpathlineto{\pgfqpoint{0.959458in}{2.299305in}}%
\pgfpathlineto{\pgfqpoint{0.960105in}{2.308559in}}%
\pgfpathlineto{\pgfqpoint{0.960321in}{2.289536in}}%
\pgfpathlineto{\pgfqpoint{0.961184in}{2.302014in}}%
\pgfpathlineto{\pgfqpoint{0.961616in}{2.308271in}}%
\pgfpathlineto{\pgfqpoint{0.961832in}{2.289294in}}%
\pgfpathlineto{\pgfqpoint{0.962695in}{2.301942in}}%
\pgfpathlineto{\pgfqpoint{0.963126in}{2.308285in}}%
\pgfpathlineto{\pgfqpoint{0.963342in}{2.289354in}}%
\pgfpathlineto{\pgfqpoint{0.964205in}{2.302174in}}%
\pgfpathlineto{\pgfqpoint{0.964637in}{2.308602in}}%
\pgfpathlineto{\pgfqpoint{0.964853in}{2.289717in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{2.302710in}}%
\pgfpathlineto{\pgfqpoint{0.965932in}{2.305966in}}%
\pgfpathlineto{\pgfqpoint{0.966148in}{2.287124in}}%
\pgfpathlineto{\pgfqpoint{0.967011in}{2.300278in}}%
\pgfpathlineto{\pgfqpoint{0.967442in}{2.306874in}}%
\pgfpathlineto{\pgfqpoint{0.967658in}{2.288079in}}%
\pgfpathlineto{\pgfqpoint{0.968522in}{2.301407in}}%
\pgfpathlineto{\pgfqpoint{0.968953in}{2.308091in}}%
\pgfpathlineto{\pgfqpoint{0.969169in}{2.289343in}}%
\pgfpathlineto{\pgfqpoint{0.970032in}{2.302847in}}%
\pgfpathlineto{\pgfqpoint{0.970248in}{2.306231in}}%
\pgfpathlineto{\pgfqpoint{0.970464in}{2.287527in}}%
\pgfpathlineto{\pgfqpoint{0.971327in}{2.301195in}}%
\pgfpathlineto{\pgfqpoint{0.971759in}{2.308049in}}%
\pgfpathlineto{\pgfqpoint{0.971974in}{2.289392in}}%
\pgfpathlineto{\pgfqpoint{0.972838in}{2.303238in}}%
\pgfpathlineto{\pgfqpoint{0.973053in}{2.306708in}}%
\pgfpathlineto{\pgfqpoint{0.973269in}{2.288096in}}%
\pgfpathlineto{\pgfqpoint{0.974132in}{2.302107in}}%
\pgfpathlineto{\pgfqpoint{0.974348in}{2.305619in}}%
\pgfpathlineto{\pgfqpoint{0.974564in}{2.287051in}}%
\pgfpathlineto{\pgfqpoint{0.975427in}{2.301229in}}%
\pgfpathlineto{\pgfqpoint{0.975859in}{2.308338in}}%
\pgfpathlineto{\pgfqpoint{0.976075in}{2.289819in}}%
\pgfpathlineto{\pgfqpoint{0.976938in}{2.304178in}}%
\pgfpathlineto{\pgfqpoint{0.977154in}{2.307777in}}%
\pgfpathlineto{\pgfqpoint{0.977370in}{2.289302in}}%
\pgfpathlineto{\pgfqpoint{0.978233in}{2.303830in}}%
\pgfpathlineto{\pgfqpoint{0.978449in}{2.307471in}}%
\pgfpathlineto{\pgfqpoint{0.978664in}{2.289042in}}%
\pgfpathlineto{\pgfqpoint{0.979528in}{2.303739in}}%
\pgfpathlineto{\pgfqpoint{0.979743in}{2.307422in}}%
\pgfpathlineto{\pgfqpoint{0.979959in}{2.289038in}}%
\pgfpathlineto{\pgfqpoint{0.980822in}{2.303905in}}%
\pgfpathlineto{\pgfqpoint{0.981038in}{2.307631in}}%
\pgfpathlineto{\pgfqpoint{0.981254in}{2.289293in}}%
\pgfpathlineto{\pgfqpoint{0.982117in}{2.304331in}}%
\pgfpathlineto{\pgfqpoint{0.982333in}{2.308100in}}%
\pgfpathlineto{\pgfqpoint{0.982549in}{2.289808in}}%
\pgfpathlineto{\pgfqpoint{0.983412in}{2.305018in}}%
\pgfpathlineto{\pgfqpoint{0.983628in}{2.308830in}}%
\pgfpathlineto{\pgfqpoint{0.984923in}{2.287764in}}%
\pgfpathlineto{\pgfqpoint{0.986002in}{2.307201in}}%
\pgfpathlineto{\pgfqpoint{0.986218in}{2.289045in}}%
\pgfpathlineto{\pgfqpoint{0.987081in}{2.304762in}}%
\pgfpathlineto{\pgfqpoint{0.987297in}{2.308700in}}%
\pgfpathlineto{\pgfqpoint{0.988592in}{2.288417in}}%
\pgfpathlineto{\pgfqpoint{0.989671in}{2.308493in}}%
\pgfpathlineto{\pgfqpoint{0.990965in}{2.288730in}}%
\pgfpathlineto{\pgfqpoint{0.992044in}{2.309232in}}%
\pgfpathlineto{\pgfqpoint{0.993339in}{2.289994in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{2.306730in}}%
\pgfpathlineto{\pgfqpoint{0.995497in}{2.287998in}}%
\pgfpathlineto{\pgfqpoint{0.996576in}{2.309342in}}%
\pgfpathlineto{\pgfqpoint{0.997871in}{2.291144in}}%
\pgfpathlineto{\pgfqpoint{0.998734in}{2.308561in}}%
\pgfpathlineto{\pgfqpoint{0.998950in}{2.290905in}}%
\pgfpathlineto{\pgfqpoint{0.999813in}{2.308490in}}%
\pgfpathlineto{\pgfqpoint{1.000029in}{2.290878in}}%
\pgfpathlineto{\pgfqpoint{1.000892in}{2.308632in}}%
\pgfpathlineto{\pgfqpoint{1.001108in}{2.291066in}}%
\pgfpathlineto{\pgfqpoint{1.003051in}{2.309561in}}%
\pgfpathlineto{\pgfqpoint{1.004130in}{2.288344in}}%
\pgfpathlineto{\pgfqpoint{1.004345in}{2.292942in}}%
\pgfpathlineto{\pgfqpoint{1.005209in}{2.289374in}}%
\pgfpathlineto{\pgfqpoint{1.006072in}{2.307964in}}%
\pgfpathlineto{\pgfqpoint{1.006288in}{2.290622in}}%
\pgfpathlineto{\pgfqpoint{1.007151in}{2.309385in}}%
\pgfpathlineto{\pgfqpoint{1.007367in}{2.292090in}}%
\pgfpathlineto{\pgfqpoint{1.008230in}{2.289033in}}%
\pgfpathlineto{\pgfqpoint{1.009093in}{2.308125in}}%
\pgfpathlineto{\pgfqpoint{1.009309in}{2.290919in}}%
\pgfpathlineto{\pgfqpoint{1.010172in}{2.310187in}}%
\pgfpathlineto{\pgfqpoint{1.010388in}{2.293028in}}%
\pgfpathlineto{\pgfqpoint{1.011251in}{2.290487in}}%
\pgfpathlineto{\pgfqpoint{1.012114in}{2.310088in}}%
\pgfpathlineto{\pgfqpoint{1.013193in}{2.290820in}}%
\pgfpathlineto{\pgfqpoint{1.014057in}{2.288782in}}%
\pgfpathlineto{\pgfqpoint{1.014920in}{2.308880in}}%
\pgfpathlineto{\pgfqpoint{1.015999in}{2.290252in}}%
\pgfpathlineto{\pgfqpoint{1.016862in}{2.288724in}}%
\pgfpathlineto{\pgfqpoint{1.017725in}{2.309324in}}%
\pgfpathlineto{\pgfqpoint{1.018804in}{2.291343in}}%
\pgfpathlineto{\pgfqpoint{1.019452in}{2.307044in}}%
\pgfpathlineto{\pgfqpoint{1.019668in}{2.290330in}}%
\pgfpathlineto{\pgfqpoint{1.020315in}{2.306153in}}%
\pgfpathlineto{\pgfqpoint{1.020531in}{2.289482in}}%
\pgfpathlineto{\pgfqpoint{1.021178in}{2.305428in}}%
\pgfpathlineto{\pgfqpoint{1.021394in}{2.310753in}}%
\pgfpathlineto{\pgfqpoint{1.021610in}{2.294132in}}%
\pgfpathlineto{\pgfqpoint{1.022257in}{2.310216in}}%
\pgfpathlineto{\pgfqpoint{1.023336in}{2.293314in}}%
\pgfpathlineto{\pgfqpoint{1.024200in}{2.293157in}}%
\pgfpathlineto{\pgfqpoint{1.024847in}{2.309613in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{2.293170in}}%
\pgfpathlineto{\pgfqpoint{1.025710in}{2.309750in}}%
\pgfpathlineto{\pgfqpoint{1.025926in}{2.293352in}}%
\pgfpathlineto{\pgfqpoint{1.027437in}{2.310536in}}%
\pgfpathlineto{\pgfqpoint{1.028300in}{2.289258in}}%
\pgfpathlineto{\pgfqpoint{1.028516in}{2.294942in}}%
\pgfpathlineto{\pgfqpoint{1.029163in}{2.290102in}}%
\pgfpathlineto{\pgfqpoint{1.029811in}{2.307298in}}%
\pgfpathlineto{\pgfqpoint{1.030026in}{2.291119in}}%
\pgfpathlineto{\pgfqpoint{1.030674in}{2.308442in}}%
\pgfpathlineto{\pgfqpoint{1.030890in}{2.292309in}}%
\pgfpathlineto{\pgfqpoint{1.032400in}{2.311251in}}%
\pgfpathlineto{\pgfqpoint{1.033263in}{2.291008in}}%
\pgfpathlineto{\pgfqpoint{1.033479in}{2.296942in}}%
\pgfpathlineto{\pgfqpoint{1.034127in}{2.292873in}}%
\pgfpathlineto{\pgfqpoint{1.034774in}{2.310822in}}%
\pgfpathlineto{\pgfqpoint{1.035637in}{2.291092in}}%
\pgfpathlineto{\pgfqpoint{1.035853in}{2.297151in}}%
\pgfpathlineto{\pgfqpoint{1.036285in}{2.309285in}}%
\pgfpathlineto{\pgfqpoint{1.036500in}{2.293463in}}%
\pgfpathlineto{\pgfqpoint{1.036932in}{2.305673in}}%
\pgfpathlineto{\pgfqpoint{1.037148in}{2.289892in}}%
\pgfpathlineto{\pgfqpoint{1.037795in}{2.308329in}}%
\pgfpathlineto{\pgfqpoint{1.038011in}{2.292595in}}%
\pgfpathlineto{\pgfqpoint{1.038659in}{2.311164in}}%
\pgfpathlineto{\pgfqpoint{1.039306in}{2.307938in}}%
\pgfpathlineto{\pgfqpoint{1.039522in}{2.292292in}}%
\pgfpathlineto{\pgfqpoint{1.040169in}{2.311107in}}%
\pgfpathlineto{\pgfqpoint{1.040385in}{2.295509in}}%
\pgfpathlineto{\pgfqpoint{1.041032in}{2.292578in}}%
\pgfpathlineto{\pgfqpoint{1.041680in}{2.311641in}}%
\pgfpathlineto{\pgfqpoint{1.042543in}{2.293455in}}%
\pgfpathlineto{\pgfqpoint{1.042759in}{2.299887in}}%
\pgfpathlineto{\pgfqpoint{1.043190in}{2.290898in}}%
\pgfpathlineto{\pgfqpoint{1.043838in}{2.310327in}}%
\pgfpathlineto{\pgfqpoint{1.044701in}{2.292649in}}%
\pgfpathlineto{\pgfqpoint{1.044917in}{2.299203in}}%
\pgfpathlineto{\pgfqpoint{1.045349in}{2.290469in}}%
\pgfpathlineto{\pgfqpoint{1.045996in}{2.310267in}}%
\pgfpathlineto{\pgfqpoint{1.046859in}{2.293100in}}%
\pgfpathlineto{\pgfqpoint{1.047075in}{2.299777in}}%
\pgfpathlineto{\pgfqpoint{1.047507in}{2.291299in}}%
\pgfpathlineto{\pgfqpoint{1.048154in}{2.311469in}}%
\pgfpathlineto{\pgfqpoint{1.049017in}{2.294817in}}%
\pgfpathlineto{\pgfqpoint{1.049233in}{2.301620in}}%
\pgfpathlineto{\pgfqpoint{1.049449in}{2.308428in}}%
\pgfpathlineto{\pgfqpoint{1.049665in}{2.293400in}}%
\pgfpathlineto{\pgfqpoint{1.050096in}{2.307090in}}%
\pgfpathlineto{\pgfqpoint{1.050960in}{2.290932in}}%
\pgfpathlineto{\pgfqpoint{1.051175in}{2.297853in}}%
\pgfpathlineto{\pgfqpoint{1.051607in}{2.311715in}}%
\pgfpathlineto{\pgfqpoint{1.051823in}{2.296822in}}%
\pgfpathlineto{\pgfqpoint{1.052254in}{2.310764in}}%
\pgfpathlineto{\pgfqpoint{1.053118in}{2.295129in}}%
\pgfpathlineto{\pgfqpoint{1.053333in}{2.302177in}}%
\pgfpathlineto{\pgfqpoint{1.053549in}{2.309232in}}%
\pgfpathlineto{\pgfqpoint{1.053765in}{2.294467in}}%
\pgfpathlineto{\pgfqpoint{1.054197in}{2.308651in}}%
\pgfpathlineto{\pgfqpoint{1.055060in}{2.293516in}}%
\pgfpathlineto{\pgfqpoint{1.055276in}{2.300685in}}%
\pgfpathlineto{\pgfqpoint{1.055491in}{2.307860in}}%
\pgfpathlineto{\pgfqpoint{1.055707in}{2.293226in}}%
\pgfpathlineto{\pgfqpoint{1.056139in}{2.307652in}}%
\pgfpathlineto{\pgfqpoint{1.057002in}{2.293021in}}%
\pgfpathlineto{\pgfqpoint{1.057218in}{2.300312in}}%
\pgfpathlineto{\pgfqpoint{1.057650in}{2.293106in}}%
\pgfpathlineto{\pgfqpoint{1.058081in}{2.307776in}}%
\pgfpathlineto{\pgfqpoint{1.058297in}{2.293317in}}%
\pgfpathlineto{\pgfqpoint{1.058729in}{2.308069in}}%
\pgfpathlineto{\pgfqpoint{1.059160in}{2.301067in}}%
\pgfpathlineto{\pgfqpoint{1.059592in}{2.294116in}}%
\pgfpathlineto{\pgfqpoint{1.060023in}{2.309032in}}%
\pgfpathlineto{\pgfqpoint{1.060239in}{2.294704in}}%
\pgfpathlineto{\pgfqpoint{1.060671in}{2.309703in}}%
\pgfpathlineto{\pgfqpoint{1.061102in}{2.302957in}}%
\pgfpathlineto{\pgfqpoint{1.061534in}{2.296262in}}%
\pgfpathlineto{\pgfqpoint{1.061966in}{2.311426in}}%
\pgfpathlineto{\pgfqpoint{1.062613in}{2.312479in}}%
\pgfpathlineto{\pgfqpoint{1.063260in}{2.291879in}}%
\pgfpathlineto{\pgfqpoint{1.064340in}{2.308694in}}%
\pgfpathlineto{\pgfqpoint{1.064555in}{2.294671in}}%
\pgfpathlineto{\pgfqpoint{1.064987in}{2.310238in}}%
\pgfpathlineto{\pgfqpoint{1.065419in}{2.304082in}}%
\pgfpathlineto{\pgfqpoint{1.065634in}{2.311911in}}%
\pgfpathlineto{\pgfqpoint{1.065850in}{2.297978in}}%
\pgfpathlineto{\pgfqpoint{1.066066in}{2.305842in}}%
\pgfpathlineto{\pgfqpoint{1.066282in}{2.291947in}}%
\pgfpathlineto{\pgfqpoint{1.066713in}{2.307752in}}%
\pgfpathlineto{\pgfqpoint{1.067145in}{2.301843in}}%
\pgfpathlineto{\pgfqpoint{1.067577in}{2.295986in}}%
\pgfpathlineto{\pgfqpoint{1.068008in}{2.311961in}}%
\pgfpathlineto{\pgfqpoint{1.068656in}{2.292506in}}%
\pgfpathlineto{\pgfqpoint{1.069303in}{2.294960in}}%
\pgfpathlineto{\pgfqpoint{1.069735in}{2.311174in}}%
\pgfpathlineto{\pgfqpoint{1.070166in}{2.305691in}}%
\pgfpathlineto{\pgfqpoint{1.070382in}{2.292099in}}%
\pgfpathlineto{\pgfqpoint{1.070814in}{2.308470in}}%
\pgfpathlineto{\pgfqpoint{1.071245in}{2.303148in}}%
\pgfpathlineto{\pgfqpoint{1.071461in}{2.311380in}}%
\pgfpathlineto{\pgfqpoint{1.071677in}{2.297880in}}%
\pgfpathlineto{\pgfqpoint{1.071893in}{2.306148in}}%
\pgfpathlineto{\pgfqpoint{1.072109in}{2.292686in}}%
\pgfpathlineto{\pgfqpoint{1.072540in}{2.309300in}}%
\pgfpathlineto{\pgfqpoint{1.072972in}{2.304231in}}%
\pgfpathlineto{\pgfqpoint{1.073188in}{2.312585in}}%
\pgfpathlineto{\pgfqpoint{1.073403in}{2.299215in}}%
\pgfpathlineto{\pgfqpoint{1.073619in}{2.307605in}}%
\pgfpathlineto{\pgfqpoint{1.074267in}{2.311133in}}%
\pgfpathlineto{\pgfqpoint{1.074914in}{2.293071in}}%
\pgfpathlineto{\pgfqpoint{1.075993in}{2.313994in}}%
\pgfpathlineto{\pgfqpoint{1.076425in}{2.309434in}}%
\pgfpathlineto{\pgfqpoint{1.077072in}{2.313584in}}%
\pgfpathlineto{\pgfqpoint{1.077719in}{2.296162in}}%
\pgfpathlineto{\pgfqpoint{1.079230in}{2.314002in}}%
\pgfpathlineto{\pgfqpoint{1.080309in}{2.293140in}}%
\pgfpathlineto{\pgfqpoint{1.080525in}{2.302045in}}%
\pgfpathlineto{\pgfqpoint{1.081388in}{2.294413in}}%
\pgfpathlineto{\pgfqpoint{1.081820in}{2.312395in}}%
\pgfpathlineto{\pgfqpoint{1.082467in}{2.296104in}}%
\pgfpathlineto{\pgfqpoint{1.082899in}{2.314249in}}%
\pgfpathlineto{\pgfqpoint{1.083978in}{2.294850in}}%
\pgfpathlineto{\pgfqpoint{1.084409in}{2.313232in}}%
\pgfpathlineto{\pgfqpoint{1.085273in}{2.306841in}}%
\pgfpathlineto{\pgfqpoint{1.085489in}{2.294455in}}%
\pgfpathlineto{\pgfqpoint{1.085920in}{2.313075in}}%
\pgfpathlineto{\pgfqpoint{1.086136in}{2.300737in}}%
\pgfpathlineto{\pgfqpoint{1.086999in}{2.294922in}}%
\pgfpathlineto{\pgfqpoint{1.087431in}{2.313782in}}%
\pgfpathlineto{\pgfqpoint{1.088510in}{2.296255in}}%
\pgfpathlineto{\pgfqpoint{1.089373in}{2.312889in}}%
\pgfpathlineto{\pgfqpoint{1.088941in}{2.293713in}}%
\pgfpathlineto{\pgfqpoint{1.089805in}{2.310480in}}%
\pgfpathlineto{\pgfqpoint{1.090884in}{2.293976in}}%
\pgfpathlineto{\pgfqpoint{1.091315in}{2.313470in}}%
\pgfpathlineto{\pgfqpoint{1.092179in}{2.309389in}}%
\pgfpathlineto{\pgfqpoint{1.093258in}{2.293915in}}%
\pgfpathlineto{\pgfqpoint{1.093689in}{2.313806in}}%
\pgfpathlineto{\pgfqpoint{1.094552in}{2.310547in}}%
\pgfpathlineto{\pgfqpoint{1.095631in}{2.296112in}}%
\pgfpathlineto{\pgfqpoint{1.096495in}{2.315167in}}%
\pgfpathlineto{\pgfqpoint{1.096063in}{2.294801in}}%
\pgfpathlineto{\pgfqpoint{1.096926in}{2.313991in}}%
\pgfpathlineto{\pgfqpoint{1.098005in}{2.300603in}}%
\pgfpathlineto{\pgfqpoint{1.098221in}{2.310945in}}%
\pgfpathlineto{\pgfqpoint{1.098869in}{2.298894in}}%
\pgfpathlineto{\pgfqpoint{1.099084in}{2.309313in}}%
\pgfpathlineto{\pgfqpoint{1.100163in}{2.296932in}}%
\pgfpathlineto{\pgfqpoint{1.100379in}{2.307466in}}%
\pgfpathlineto{\pgfqpoint{1.101027in}{2.296025in}}%
\pgfpathlineto{\pgfqpoint{1.101242in}{2.306637in}}%
\pgfpathlineto{\pgfqpoint{1.102321in}{2.295270in}}%
\pgfpathlineto{\pgfqpoint{1.102537in}{2.306000in}}%
\pgfpathlineto{\pgfqpoint{1.102753in}{2.295181in}}%
\pgfpathlineto{\pgfqpoint{1.103400in}{2.305980in}}%
\pgfpathlineto{\pgfqpoint{1.103616in}{2.295245in}}%
\pgfpathlineto{\pgfqpoint{1.104264in}{2.306284in}}%
\pgfpathlineto{\pgfqpoint{1.104479in}{2.295634in}}%
\pgfpathlineto{\pgfqpoint{1.105559in}{2.307353in}}%
\pgfpathlineto{\pgfqpoint{1.105774in}{2.296829in}}%
\pgfpathlineto{\pgfqpoint{1.106422in}{2.308474in}}%
\pgfpathlineto{\pgfqpoint{1.106638in}{2.298034in}}%
\pgfpathlineto{\pgfqpoint{1.107717in}{2.310770in}}%
\pgfpathlineto{\pgfqpoint{1.107932in}{2.300458in}}%
\pgfpathlineto{\pgfqpoint{1.108580in}{2.312713in}}%
\pgfpathlineto{\pgfqpoint{1.108796in}{2.302487in}}%
\pgfpathlineto{\pgfqpoint{1.109875in}{2.316247in}}%
\pgfpathlineto{\pgfqpoint{1.110306in}{2.296084in}}%
\pgfpathlineto{\pgfqpoint{1.111169in}{2.299066in}}%
\pgfpathlineto{\pgfqpoint{1.112248in}{2.314013in}}%
\pgfpathlineto{\pgfqpoint{1.113112in}{2.296255in}}%
\pgfpathlineto{\pgfqpoint{1.112680in}{2.315835in}}%
\pgfpathlineto{\pgfqpoint{1.113543in}{2.298268in}}%
\pgfpathlineto{\pgfqpoint{1.114622in}{2.314411in}}%
\pgfpathlineto{\pgfqpoint{1.115486in}{2.297636in}}%
\pgfpathlineto{\pgfqpoint{1.115054in}{2.316716in}}%
\pgfpathlineto{\pgfqpoint{1.115917in}{2.300133in}}%
\pgfpathlineto{\pgfqpoint{1.116996in}{2.317480in}}%
\pgfpathlineto{\pgfqpoint{1.117428in}{2.298816in}}%
\pgfpathlineto{\pgfqpoint{1.118291in}{2.304699in}}%
\pgfpathlineto{\pgfqpoint{1.118507in}{2.316952in}}%
\pgfpathlineto{\pgfqpoint{1.118938in}{2.298618in}}%
\pgfpathlineto{\pgfqpoint{1.119154in}{2.310943in}}%
\pgfpathlineto{\pgfqpoint{1.120018in}{2.317547in}}%
\pgfpathlineto{\pgfqpoint{1.120449in}{2.299545in}}%
\pgfpathlineto{\pgfqpoint{1.121097in}{2.315605in}}%
\pgfpathlineto{\pgfqpoint{1.121528in}{2.297847in}}%
\pgfpathlineto{\pgfqpoint{1.121744in}{2.310440in}}%
\pgfpathlineto{\pgfqpoint{1.122607in}{2.318159in}}%
\pgfpathlineto{\pgfqpoint{1.123039in}{2.300734in}}%
\pgfpathlineto{\pgfqpoint{1.123686in}{2.317623in}}%
\pgfpathlineto{\pgfqpoint{1.124118in}{2.300444in}}%
\pgfpathlineto{\pgfqpoint{1.124334in}{2.313308in}}%
\pgfpathlineto{\pgfqpoint{1.125197in}{2.300753in}}%
\pgfpathlineto{\pgfqpoint{1.124765in}{2.317686in}}%
\pgfpathlineto{\pgfqpoint{1.125628in}{2.305327in}}%
\pgfpathlineto{\pgfqpoint{1.125844in}{2.318348in}}%
\pgfpathlineto{\pgfqpoint{1.126276in}{2.301663in}}%
\pgfpathlineto{\pgfqpoint{1.126708in}{2.306476in}}%
\pgfpathlineto{\pgfqpoint{1.126923in}{2.298229in}}%
\pgfpathlineto{\pgfqpoint{1.127139in}{2.311396in}}%
\pgfpathlineto{\pgfqpoint{1.127355in}{2.303195in}}%
\pgfpathlineto{\pgfqpoint{1.128002in}{2.300125in}}%
\pgfpathlineto{\pgfqpoint{1.128650in}{2.318656in}}%
\pgfpathlineto{\pgfqpoint{1.129729in}{2.300154in}}%
\pgfpathlineto{\pgfqpoint{1.130376in}{2.297915in}}%
\pgfpathlineto{\pgfqpoint{1.131024in}{2.317259in}}%
\pgfpathlineto{\pgfqpoint{1.132103in}{2.300159in}}%
\pgfpathlineto{\pgfqpoint{1.132750in}{2.298756in}}%
\pgfpathlineto{\pgfqpoint{1.133398in}{2.318918in}}%
\pgfpathlineto{\pgfqpoint{1.134477in}{2.303230in}}%
\pgfpathlineto{\pgfqpoint{1.134692in}{2.317236in}}%
\pgfpathlineto{\pgfqpoint{1.135124in}{2.302668in}}%
\pgfpathlineto{\pgfqpoint{1.135556in}{2.309528in}}%
\pgfpathlineto{\pgfqpoint{1.135987in}{2.316497in}}%
\pgfpathlineto{\pgfqpoint{1.136419in}{2.302252in}}%
\pgfpathlineto{\pgfqpoint{1.137282in}{2.316706in}}%
\pgfpathlineto{\pgfqpoint{1.137498in}{2.309728in}}%
\pgfpathlineto{\pgfqpoint{1.137714in}{2.302784in}}%
\pgfpathlineto{\pgfqpoint{1.137929in}{2.317166in}}%
\pgfpathlineto{\pgfqpoint{1.138361in}{2.303407in}}%
\pgfpathlineto{\pgfqpoint{1.139224in}{2.318801in}}%
\pgfpathlineto{\pgfqpoint{1.139440in}{2.312067in}}%
\pgfpathlineto{\pgfqpoint{1.139872in}{2.319976in}}%
\pgfpathlineto{\pgfqpoint{1.140519in}{2.300121in}}%
\pgfpathlineto{\pgfqpoint{1.141382in}{2.316594in}}%
\pgfpathlineto{\pgfqpoint{1.141598in}{2.310139in}}%
\pgfpathlineto{\pgfqpoint{1.142030in}{2.318589in}}%
\pgfpathlineto{\pgfqpoint{1.142677in}{2.299572in}}%
\pgfpathlineto{\pgfqpoint{1.143540in}{2.317130in}}%
\pgfpathlineto{\pgfqpoint{1.143756in}{2.310956in}}%
\pgfpathlineto{\pgfqpoint{1.144188in}{2.319949in}}%
\pgfpathlineto{\pgfqpoint{1.144835in}{2.301779in}}%
\pgfpathlineto{\pgfqpoint{1.145698in}{2.320426in}}%
\pgfpathlineto{\pgfqpoint{1.145914in}{2.314534in}}%
\pgfpathlineto{\pgfqpoint{1.146562in}{2.318285in}}%
\pgfpathlineto{\pgfqpoint{1.147209in}{2.301067in}}%
\pgfpathlineto{\pgfqpoint{1.148072in}{2.320945in}}%
\pgfpathlineto{\pgfqpoint{1.148288in}{2.315373in}}%
\pgfpathlineto{\pgfqpoint{1.148936in}{2.320060in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{2.303803in}}%
\pgfpathlineto{\pgfqpoint{1.150446in}{2.303739in}}%
\pgfpathlineto{\pgfqpoint{1.150662in}{2.319687in}}%
\pgfpathlineto{\pgfqpoint{1.151309in}{2.304143in}}%
\pgfpathlineto{\pgfqpoint{1.151525in}{2.320202in}}%
\pgfpathlineto{\pgfqpoint{1.152173in}{2.305016in}}%
\pgfpathlineto{\pgfqpoint{1.152388in}{2.321186in}}%
\pgfpathlineto{\pgfqpoint{1.153036in}{2.306358in}}%
\pgfpathlineto{\pgfqpoint{1.153252in}{2.301485in}}%
\pgfpathlineto{\pgfqpoint{1.153467in}{2.317799in}}%
\pgfpathlineto{\pgfqpoint{1.154115in}{2.303437in}}%
\pgfpathlineto{\pgfqpoint{1.154331in}{2.319863in}}%
\pgfpathlineto{\pgfqpoint{1.155194in}{2.301263in}}%
\pgfpathlineto{\pgfqpoint{1.155410in}{2.317834in}}%
\pgfpathlineto{\pgfqpoint{1.156273in}{2.320982in}}%
\pgfpathlineto{\pgfqpoint{1.157136in}{2.303487in}}%
\pgfpathlineto{\pgfqpoint{1.158215in}{2.303447in}}%
\pgfpathlineto{\pgfqpoint{1.158431in}{2.320421in}}%
\pgfpathlineto{\pgfqpoint{1.159294in}{2.304179in}}%
\pgfpathlineto{\pgfqpoint{1.159510in}{2.321301in}}%
\pgfpathlineto{\pgfqpoint{1.160373in}{2.305689in}}%
\pgfpathlineto{\pgfqpoint{1.160589in}{2.301874in}}%
\pgfpathlineto{\pgfqpoint{1.161884in}{2.321784in}}%
\pgfpathlineto{\pgfqpoint{1.162963in}{2.304115in}}%
\pgfpathlineto{\pgfqpoint{1.163179in}{2.321744in}}%
\pgfpathlineto{\pgfqpoint{1.164042in}{2.308315in}}%
\pgfpathlineto{\pgfqpoint{1.164258in}{2.305047in}}%
\pgfpathlineto{\pgfqpoint{1.164474in}{2.322857in}}%
\pgfpathlineto{\pgfqpoint{1.165337in}{2.310208in}}%
\pgfpathlineto{\pgfqpoint{1.165768in}{2.304099in}}%
\pgfpathlineto{\pgfqpoint{1.165984in}{2.322126in}}%
\pgfpathlineto{\pgfqpoint{1.166847in}{2.310403in}}%
\pgfpathlineto{\pgfqpoint{1.167279in}{2.304757in}}%
\pgfpathlineto{\pgfqpoint{1.167495in}{2.322999in}}%
\pgfpathlineto{\pgfqpoint{1.168358in}{2.312206in}}%
\pgfpathlineto{\pgfqpoint{1.169006in}{2.304490in}}%
\pgfpathlineto{\pgfqpoint{1.169221in}{2.322984in}}%
\pgfpathlineto{\pgfqpoint{1.170085in}{2.313269in}}%
\pgfpathlineto{\pgfqpoint{1.170948in}{2.304133in}}%
\pgfpathlineto{\pgfqpoint{1.171164in}{2.322912in}}%
\pgfpathlineto{\pgfqpoint{1.172027in}{2.314424in}}%
\pgfpathlineto{\pgfqpoint{1.173106in}{2.304634in}}%
\pgfpathlineto{\pgfqpoint{1.173322in}{2.323734in}}%
\pgfpathlineto{\pgfqpoint{1.174185in}{2.316626in}}%
\pgfpathlineto{\pgfqpoint{1.175911in}{2.304165in}}%
\pgfpathlineto{\pgfqpoint{1.176127in}{2.323691in}}%
\pgfpathlineto{\pgfqpoint{1.176990in}{2.318409in}}%
\pgfpathlineto{\pgfqpoint{1.179796in}{2.305315in}}%
\pgfpathlineto{\pgfqpoint{1.180012in}{2.325440in}}%
\pgfpathlineto{\pgfqpoint{1.180875in}{2.322734in}}%
\pgfpathlineto{\pgfqpoint{1.183680in}{2.318052in}}%
\pgfpathlineto{\pgfqpoint{1.185407in}{2.318302in}}%
\pgfpathlineto{\pgfqpoint{1.187349in}{2.321444in}}%
\pgfpathlineto{\pgfqpoint{1.190155in}{2.331347in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{2.353902in}}%
\pgfpathlineto{\pgfqpoint{1.198355in}{2.396876in}}%
\pgfpathlineto{\pgfqpoint{1.203966in}{2.473381in}}%
\pgfpathlineto{\pgfqpoint{1.205908in}{2.505906in}}%
\pgfpathlineto{\pgfqpoint{1.207203in}{2.488131in}}%
\pgfpathlineto{\pgfqpoint{1.209146in}{2.505708in}}%
\pgfpathlineto{\pgfqpoint{1.210225in}{2.487221in}}%
\pgfpathlineto{\pgfqpoint{1.210440in}{2.491908in}}%
\pgfpathlineto{\pgfqpoint{1.211088in}{2.506200in}}%
\pgfpathlineto{\pgfqpoint{1.211304in}{2.490458in}}%
\pgfpathlineto{\pgfqpoint{1.211951in}{2.505281in}}%
\pgfpathlineto{\pgfqpoint{1.213030in}{2.489716in}}%
\pgfpathlineto{\pgfqpoint{1.214541in}{2.506839in}}%
\pgfpathlineto{\pgfqpoint{1.215404in}{2.488272in}}%
\pgfpathlineto{\pgfqpoint{1.215620in}{2.494019in}}%
\pgfpathlineto{\pgfqpoint{1.216051in}{2.505633in}}%
\pgfpathlineto{\pgfqpoint{1.216267in}{2.490983in}}%
\pgfpathlineto{\pgfqpoint{1.216699in}{2.502872in}}%
\pgfpathlineto{\pgfqpoint{1.216915in}{2.488370in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{2.506678in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{2.492366in}}%
\pgfpathlineto{\pgfqpoint{1.218209in}{2.504886in}}%
\pgfpathlineto{\pgfqpoint{1.218425in}{2.490722in}}%
\pgfpathlineto{\pgfqpoint{1.218857in}{2.503519in}}%
\pgfpathlineto{\pgfqpoint{1.219073in}{2.489503in}}%
\pgfpathlineto{\pgfqpoint{1.219720in}{2.509174in}}%
\pgfpathlineto{\pgfqpoint{1.219936in}{2.495348in}}%
\pgfpathlineto{\pgfqpoint{1.220583in}{2.495100in}}%
\pgfpathlineto{\pgfqpoint{1.221015in}{2.508808in}}%
\pgfpathlineto{\pgfqpoint{1.221662in}{2.509263in}}%
\pgfpathlineto{\pgfqpoint{1.222310in}{2.489718in}}%
\pgfpathlineto{\pgfqpoint{1.223389in}{2.505788in}}%
\pgfpathlineto{\pgfqpoint{1.224036in}{2.507824in}}%
\pgfpathlineto{\pgfqpoint{1.224684in}{2.489894in}}%
\pgfpathlineto{\pgfqpoint{1.225763in}{2.508579in}}%
\pgfpathlineto{\pgfqpoint{1.226410in}{2.491833in}}%
\pgfpathlineto{\pgfqpoint{1.227057in}{2.495907in}}%
\pgfpathlineto{\pgfqpoint{1.227921in}{2.508804in}}%
\pgfpathlineto{\pgfqpoint{1.227489in}{2.492081in}}%
\pgfpathlineto{\pgfqpoint{1.228352in}{2.505368in}}%
\pgfpathlineto{\pgfqpoint{1.228568in}{2.493558in}}%
\pgfpathlineto{\pgfqpoint{1.229000in}{2.510759in}}%
\pgfpathlineto{\pgfqpoint{1.229216in}{2.499097in}}%
\pgfpathlineto{\pgfqpoint{1.230079in}{2.493630in}}%
\pgfpathlineto{\pgfqpoint{1.230510in}{2.511507in}}%
\pgfpathlineto{\pgfqpoint{1.231589in}{2.496143in}}%
\pgfpathlineto{\pgfqpoint{1.232453in}{2.492899in}}%
\pgfpathlineto{\pgfqpoint{1.232884in}{2.511852in}}%
\pgfpathlineto{\pgfqpoint{1.233963in}{2.499289in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{2.509084in}}%
\pgfpathlineto{\pgfqpoint{1.234826in}{2.498277in}}%
\pgfpathlineto{\pgfqpoint{1.235042in}{2.508271in}}%
\pgfpathlineto{\pgfqpoint{1.235690in}{2.498087in}}%
\pgfpathlineto{\pgfqpoint{1.236121in}{2.498300in}}%
\pgfpathlineto{\pgfqpoint{1.237200in}{2.509841in}}%
\pgfpathlineto{\pgfqpoint{1.237416in}{2.500182in}}%
\pgfpathlineto{\pgfqpoint{1.238064in}{2.511916in}}%
\pgfpathlineto{\pgfqpoint{1.238279in}{2.502471in}}%
\pgfpathlineto{\pgfqpoint{1.238495in}{2.513263in}}%
\pgfpathlineto{\pgfqpoint{1.238927in}{2.494648in}}%
\pgfpathlineto{\pgfqpoint{1.239143in}{2.505600in}}%
\pgfpathlineto{\pgfqpoint{1.239358in}{2.496430in}}%
\pgfpathlineto{\pgfqpoint{1.240006in}{2.509570in}}%
\pgfpathlineto{\pgfqpoint{1.240222in}{2.500612in}}%
\pgfpathlineto{\pgfqpoint{1.240437in}{2.511863in}}%
\pgfpathlineto{\pgfqpoint{1.240869in}{2.494229in}}%
\pgfpathlineto{\pgfqpoint{1.241085in}{2.505641in}}%
\pgfpathlineto{\pgfqpoint{1.241948in}{2.511509in}}%
\pgfpathlineto{\pgfqpoint{1.242380in}{2.494643in}}%
\pgfpathlineto{\pgfqpoint{1.243459in}{2.513767in}}%
\pgfpathlineto{\pgfqpoint{1.243675in}{2.505687in}}%
\pgfpathlineto{\pgfqpoint{1.243890in}{2.497669in}}%
\pgfpathlineto{\pgfqpoint{1.244538in}{2.514115in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{2.498570in}}%
\pgfpathlineto{\pgfqpoint{1.245617in}{2.495753in}}%
\pgfpathlineto{\pgfqpoint{1.246264in}{2.513485in}}%
\pgfpathlineto{\pgfqpoint{1.247343in}{2.497333in}}%
\pgfpathlineto{\pgfqpoint{1.247559in}{2.510300in}}%
\pgfpathlineto{\pgfqpoint{1.247991in}{2.496331in}}%
\pgfpathlineto{\pgfqpoint{1.248422in}{2.502611in}}%
\pgfpathlineto{\pgfqpoint{1.248638in}{2.495829in}}%
\pgfpathlineto{\pgfqpoint{1.248854in}{2.509115in}}%
\pgfpathlineto{\pgfqpoint{1.249070in}{2.502439in}}%
\pgfpathlineto{\pgfqpoint{1.249285in}{2.515824in}}%
\pgfpathlineto{\pgfqpoint{1.249933in}{2.496310in}}%
\pgfpathlineto{\pgfqpoint{1.250149in}{2.509915in}}%
\pgfpathlineto{\pgfqpoint{1.250580in}{2.497309in}}%
\pgfpathlineto{\pgfqpoint{1.250796in}{2.511072in}}%
\pgfpathlineto{\pgfqpoint{1.251228in}{2.498807in}}%
\pgfpathlineto{\pgfqpoint{1.252091in}{2.514886in}}%
\pgfpathlineto{\pgfqpoint{1.252307in}{2.509061in}}%
\pgfpathlineto{\pgfqpoint{1.252738in}{2.497604in}}%
\pgfpathlineto{\pgfqpoint{1.252954in}{2.511905in}}%
\pgfpathlineto{\pgfqpoint{1.253386in}{2.500788in}}%
\pgfpathlineto{\pgfqpoint{1.253602in}{2.515247in}}%
\pgfpathlineto{\pgfqpoint{1.254249in}{2.499177in}}%
\pgfpathlineto{\pgfqpoint{1.254465in}{2.513856in}}%
\pgfpathlineto{\pgfqpoint{1.255112in}{2.498487in}}%
\pgfpathlineto{\pgfqpoint{1.255975in}{2.498717in}}%
\pgfpathlineto{\pgfqpoint{1.257055in}{2.515198in}}%
\pgfpathlineto{\pgfqpoint{1.258134in}{2.493301in}}%
\pgfpathlineto{\pgfqpoint{1.257918in}{2.517482in}}%
\pgfpathlineto{\pgfqpoint{1.258781in}{2.500782in}}%
\pgfpathlineto{\pgfqpoint{1.260076in}{2.517275in}}%
\pgfpathlineto{\pgfqpoint{1.261155in}{2.499611in}}%
\pgfpathlineto{\pgfqpoint{1.261371in}{2.516051in}}%
\pgfpathlineto{\pgfqpoint{1.262234in}{2.503234in}}%
\pgfpathlineto{\pgfqpoint{1.262450in}{2.500188in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{2.516964in}}%
\pgfpathlineto{\pgfqpoint{1.263529in}{2.505583in}}%
\pgfpathlineto{\pgfqpoint{1.263960in}{2.500272in}}%
\pgfpathlineto{\pgfqpoint{1.264176in}{2.517443in}}%
\pgfpathlineto{\pgfqpoint{1.265039in}{2.507749in}}%
\pgfpathlineto{\pgfqpoint{1.265687in}{2.501142in}}%
\pgfpathlineto{\pgfqpoint{1.265903in}{2.518766in}}%
\pgfpathlineto{\pgfqpoint{1.266118in}{2.496952in}}%
\pgfpathlineto{\pgfqpoint{1.266766in}{2.510941in}}%
\pgfpathlineto{\pgfqpoint{1.268061in}{2.501194in}}%
\pgfpathlineto{\pgfqpoint{1.268276in}{2.519452in}}%
\pgfpathlineto{\pgfqpoint{1.268492in}{2.498355in}}%
\pgfpathlineto{\pgfqpoint{1.269140in}{2.514317in}}%
\pgfpathlineto{\pgfqpoint{1.272161in}{2.504501in}}%
\pgfpathlineto{\pgfqpoint{1.273672in}{2.504200in}}%
\pgfpathlineto{\pgfqpoint{1.275182in}{2.506971in}}%
\pgfpathlineto{\pgfqpoint{1.277556in}{2.517494in}}%
\pgfpathlineto{\pgfqpoint{1.278204in}{2.482708in}}%
\pgfpathlineto{\pgfqpoint{1.277988in}{2.520149in}}%
\pgfpathlineto{\pgfqpoint{1.278635in}{2.505330in}}%
\pgfpathlineto{\pgfqpoint{1.280146in}{2.518265in}}%
\pgfpathlineto{\pgfqpoint{1.280793in}{2.485874in}}%
\pgfpathlineto{\pgfqpoint{1.280577in}{2.522450in}}%
\pgfpathlineto{\pgfqpoint{1.281225in}{2.509974in}}%
\pgfpathlineto{\pgfqpoint{1.282088in}{2.520050in}}%
\pgfpathlineto{\pgfqpoint{1.282304in}{2.483986in}}%
\pgfpathlineto{\pgfqpoint{1.283167in}{2.514783in}}%
\pgfpathlineto{\pgfqpoint{1.283383in}{2.517785in}}%
\pgfpathlineto{\pgfqpoint{1.284030in}{2.488422in}}%
\pgfpathlineto{\pgfqpoint{1.283814in}{2.523907in}}%
\pgfpathlineto{\pgfqpoint{1.284462in}{2.514397in}}%
\pgfpathlineto{\pgfqpoint{1.284678in}{2.517789in}}%
\pgfpathlineto{\pgfqpoint{1.285325in}{2.489651in}}%
\pgfpathlineto{\pgfqpoint{1.285109in}{2.524690in}}%
\pgfpathlineto{\pgfqpoint{1.285757in}{2.516376in}}%
\pgfpathlineto{\pgfqpoint{1.285973in}{2.520157in}}%
\pgfpathlineto{\pgfqpoint{1.286188in}{2.485413in}}%
\pgfpathlineto{\pgfqpoint{1.287052in}{2.520807in}}%
\pgfpathlineto{\pgfqpoint{1.287267in}{2.486432in}}%
\pgfpathlineto{\pgfqpoint{1.287915in}{2.518676in}}%
\pgfpathlineto{\pgfqpoint{1.288562in}{2.512840in}}%
\pgfpathlineto{\pgfqpoint{1.288994in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.289857in}{2.522314in}}%
\pgfpathlineto{\pgfqpoint{1.290073in}{2.488905in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{2.509650in}}%
\pgfpathlineto{\pgfqpoint{1.291368in}{2.520446in}}%
\pgfpathlineto{\pgfqpoint{1.291584in}{2.487563in}}%
\pgfpathlineto{\pgfqpoint{1.292447in}{2.510170in}}%
\pgfpathlineto{\pgfqpoint{1.292878in}{2.521895in}}%
\pgfpathlineto{\pgfqpoint{1.293742in}{2.488727in}}%
\pgfpathlineto{\pgfqpoint{1.293957in}{2.514139in}}%
\pgfpathlineto{\pgfqpoint{1.294173in}{2.520437in}}%
\pgfpathlineto{\pgfqpoint{1.294389in}{2.488534in}}%
\pgfpathlineto{\pgfqpoint{1.294821in}{2.520633in}}%
\pgfpathlineto{\pgfqpoint{1.295252in}{2.514744in}}%
\pgfpathlineto{\pgfqpoint{1.295468in}{2.521443in}}%
\pgfpathlineto{\pgfqpoint{1.295684in}{2.489993in}}%
\pgfpathlineto{\pgfqpoint{1.296115in}{2.522867in}}%
\pgfpathlineto{\pgfqpoint{1.296547in}{2.517808in}}%
\pgfpathlineto{\pgfqpoint{1.297410in}{2.489295in}}%
\pgfpathlineto{\pgfqpoint{1.297194in}{2.520134in}}%
\pgfpathlineto{\pgfqpoint{1.297626in}{2.515774in}}%
\pgfpathlineto{\pgfqpoint{1.298058in}{2.492598in}}%
\pgfpathlineto{\pgfqpoint{1.298921in}{2.523242in}}%
\pgfpathlineto{\pgfqpoint{1.299568in}{2.489918in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{2.525144in}}%
\pgfpathlineto{\pgfqpoint{1.300216in}{2.495293in}}%
\pgfpathlineto{\pgfqpoint{1.300432in}{2.522594in}}%
\pgfpathlineto{\pgfqpoint{1.301079in}{2.490791in}}%
\pgfpathlineto{\pgfqpoint{1.301295in}{2.518346in}}%
\pgfpathlineto{\pgfqpoint{1.301942in}{2.525242in}}%
\pgfpathlineto{\pgfqpoint{1.302158in}{2.496084in}}%
\pgfpathlineto{\pgfqpoint{1.302374in}{2.523957in}}%
\pgfpathlineto{\pgfqpoint{1.303021in}{2.494108in}}%
\pgfpathlineto{\pgfqpoint{1.303237in}{2.522237in}}%
\pgfpathlineto{\pgfqpoint{1.303884in}{2.493271in}}%
\pgfpathlineto{\pgfqpoint{1.304316in}{2.493279in}}%
\pgfpathlineto{\pgfqpoint{1.305395in}{2.522911in}}%
\pgfpathlineto{\pgfqpoint{1.305611in}{2.495000in}}%
\pgfpathlineto{\pgfqpoint{1.306258in}{2.525161in}}%
\pgfpathlineto{\pgfqpoint{1.306474in}{2.497560in}}%
\pgfpathlineto{\pgfqpoint{1.307553in}{2.530651in}}%
\pgfpathlineto{\pgfqpoint{1.308416in}{2.497989in}}%
\pgfpathlineto{\pgfqpoint{1.308848in}{2.500975in}}%
\pgfpathlineto{\pgfqpoint{1.309064in}{2.530835in}}%
\pgfpathlineto{\pgfqpoint{1.309927in}{2.500236in}}%
\pgfpathlineto{\pgfqpoint{1.310143in}{2.530418in}}%
\pgfpathlineto{\pgfqpoint{1.311006in}{2.501301in}}%
\pgfpathlineto{\pgfqpoint{1.311222in}{2.531812in}}%
\pgfpathlineto{\pgfqpoint{1.311438in}{2.506000in}}%
\pgfpathlineto{\pgfqpoint{1.312301in}{2.497360in}}%
\pgfpathlineto{\pgfqpoint{1.312517in}{2.528265in}}%
\pgfpathlineto{\pgfqpoint{1.313380in}{2.502421in}}%
\pgfpathlineto{\pgfqpoint{1.313596in}{2.533647in}}%
\pgfpathlineto{\pgfqpoint{1.314243in}{2.496538in}}%
\pgfpathlineto{\pgfqpoint{1.314459in}{2.528028in}}%
\pgfpathlineto{\pgfqpoint{1.314675in}{2.503413in}}%
\pgfpathlineto{\pgfqpoint{1.315106in}{2.529249in}}%
\pgfpathlineto{\pgfqpoint{1.315538in}{2.517970in}}%
\pgfpathlineto{\pgfqpoint{1.315970in}{2.525577in}}%
\pgfpathlineto{\pgfqpoint{1.316185in}{2.501520in}}%
\pgfpathlineto{\pgfqpoint{1.316401in}{2.533595in}}%
\pgfpathlineto{\pgfqpoint{1.317049in}{2.499468in}}%
\pgfpathlineto{\pgfqpoint{1.317264in}{2.531809in}}%
\pgfpathlineto{\pgfqpoint{1.317912in}{2.498606in}}%
\pgfpathlineto{\pgfqpoint{1.318343in}{2.507944in}}%
\pgfpathlineto{\pgfqpoint{1.318991in}{2.531800in}}%
\pgfpathlineto{\pgfqpoint{1.318775in}{2.498931in}}%
\pgfpathlineto{\pgfqpoint{1.319423in}{2.523215in}}%
\pgfpathlineto{\pgfqpoint{1.319638in}{2.500438in}}%
\pgfpathlineto{\pgfqpoint{1.319854in}{2.533569in}}%
\pgfpathlineto{\pgfqpoint{1.320502in}{2.503123in}}%
\pgfpathlineto{\pgfqpoint{1.321149in}{2.529020in}}%
\pgfpathlineto{\pgfqpoint{1.321581in}{2.521952in}}%
\pgfpathlineto{\pgfqpoint{1.321796in}{2.499977in}}%
\pgfpathlineto{\pgfqpoint{1.322012in}{2.533771in}}%
\pgfpathlineto{\pgfqpoint{1.322660in}{2.505636in}}%
\pgfpathlineto{\pgfqpoint{1.323307in}{2.533836in}}%
\pgfpathlineto{\pgfqpoint{1.323091in}{2.499643in}}%
\pgfpathlineto{\pgfqpoint{1.323739in}{2.528269in}}%
\pgfpathlineto{\pgfqpoint{1.324386in}{2.502009in}}%
\pgfpathlineto{\pgfqpoint{1.324602in}{2.536599in}}%
\pgfpathlineto{\pgfqpoint{1.324818in}{2.515734in}}%
\pgfpathlineto{\pgfqpoint{1.325033in}{2.531936in}}%
\pgfpathlineto{\pgfqpoint{1.325681in}{2.507057in}}%
\pgfpathlineto{\pgfqpoint{1.325897in}{2.523555in}}%
\pgfpathlineto{\pgfqpoint{1.326544in}{2.499629in}}%
\pgfpathlineto{\pgfqpoint{1.326760in}{2.534888in}}%
\pgfpathlineto{\pgfqpoint{1.326976in}{2.514833in}}%
\pgfpathlineto{\pgfqpoint{1.327192in}{2.531751in}}%
\pgfpathlineto{\pgfqpoint{1.327839in}{2.509202in}}%
\pgfpathlineto{\pgfqpoint{1.328055in}{2.526413in}}%
\pgfpathlineto{\pgfqpoint{1.329134in}{2.503082in}}%
\pgfpathlineto{\pgfqpoint{1.329781in}{2.537852in}}%
\pgfpathlineto{\pgfqpoint{1.329565in}{2.501655in}}%
\pgfpathlineto{\pgfqpoint{1.330213in}{2.518377in}}%
\pgfpathlineto{\pgfqpoint{1.330860in}{2.517193in}}%
\pgfpathlineto{\pgfqpoint{1.331292in}{2.516964in}}%
\pgfpathlineto{\pgfqpoint{1.331939in}{2.535541in}}%
\pgfpathlineto{\pgfqpoint{1.332155in}{2.517428in}}%
\pgfpathlineto{\pgfqpoint{1.332371in}{2.536069in}}%
\pgfpathlineto{\pgfqpoint{1.333234in}{2.519469in}}%
\pgfpathlineto{\pgfqpoint{1.333450in}{2.520069in}}%
\pgfpathlineto{\pgfqpoint{1.333666in}{2.502546in}}%
\pgfpathlineto{\pgfqpoint{1.333882in}{2.540016in}}%
\pgfpathlineto{\pgfqpoint{1.334313in}{2.505356in}}%
\pgfpathlineto{\pgfqpoint{1.335392in}{2.529829in}}%
\pgfpathlineto{\pgfqpoint{1.335608in}{2.513035in}}%
\pgfpathlineto{\pgfqpoint{1.336255in}{2.536134in}}%
\pgfpathlineto{\pgfqpoint{1.336471in}{2.519659in}}%
\pgfpathlineto{\pgfqpoint{1.336687in}{2.521413in}}%
\pgfpathlineto{\pgfqpoint{1.336903in}{2.505115in}}%
\pgfpathlineto{\pgfqpoint{1.337550in}{2.529600in}}%
\pgfpathlineto{\pgfqpoint{1.337766in}{2.513624in}}%
\pgfpathlineto{\pgfqpoint{1.337982in}{2.534143in}}%
\pgfpathlineto{\pgfqpoint{1.338629in}{2.505057in}}%
\pgfpathlineto{\pgfqpoint{1.338845in}{2.525877in}}%
\pgfpathlineto{\pgfqpoint{1.339708in}{2.537128in}}%
\pgfpathlineto{\pgfqpoint{1.340140in}{2.506887in}}%
\pgfpathlineto{\pgfqpoint{1.340787in}{2.534765in}}%
\pgfpathlineto{\pgfqpoint{1.341219in}{2.505351in}}%
\pgfpathlineto{\pgfqpoint{1.341435in}{2.527040in}}%
\pgfpathlineto{\pgfqpoint{1.342298in}{2.505778in}}%
\pgfpathlineto{\pgfqpoint{1.341866in}{2.534370in}}%
\pgfpathlineto{\pgfqpoint{1.342730in}{2.513744in}}%
\pgfpathlineto{\pgfqpoint{1.343377in}{2.508157in}}%
\pgfpathlineto{\pgfqpoint{1.344024in}{2.539438in}}%
\pgfpathlineto{\pgfqpoint{1.345103in}{2.508802in}}%
\pgfpathlineto{\pgfqpoint{1.346183in}{2.534207in}}%
\pgfpathlineto{\pgfqpoint{1.347262in}{2.507607in}}%
\pgfpathlineto{\pgfqpoint{1.348341in}{2.536899in}}%
\pgfpathlineto{\pgfqpoint{1.348772in}{2.513239in}}%
\pgfpathlineto{\pgfqpoint{1.348988in}{2.537468in}}%
\pgfpathlineto{\pgfqpoint{1.349420in}{2.514303in}}%
\pgfpathlineto{\pgfqpoint{1.350283in}{2.540737in}}%
\pgfpathlineto{\pgfqpoint{1.350499in}{2.529596in}}%
\pgfpathlineto{\pgfqpoint{1.351146in}{2.514557in}}%
\pgfpathlineto{\pgfqpoint{1.351362in}{2.539586in}}%
\pgfpathlineto{\pgfqpoint{1.351793in}{2.518229in}}%
\pgfpathlineto{\pgfqpoint{1.352441in}{2.540429in}}%
\pgfpathlineto{\pgfqpoint{1.352225in}{2.515035in}}%
\pgfpathlineto{\pgfqpoint{1.352872in}{2.519896in}}%
\pgfpathlineto{\pgfqpoint{1.353088in}{2.509773in}}%
\pgfpathlineto{\pgfqpoint{1.353304in}{2.535460in}}%
\pgfpathlineto{\pgfqpoint{1.353736in}{2.515601in}}%
\pgfpathlineto{\pgfqpoint{1.353952in}{2.541500in}}%
\pgfpathlineto{\pgfqpoint{1.354599in}{2.512578in}}%
\pgfpathlineto{\pgfqpoint{1.354815in}{2.538773in}}%
\pgfpathlineto{\pgfqpoint{1.355462in}{2.510853in}}%
\pgfpathlineto{\pgfqpoint{1.356110in}{2.519305in}}%
\pgfpathlineto{\pgfqpoint{1.357189in}{2.528775in}}%
\pgfpathlineto{\pgfqpoint{1.357620in}{2.511906in}}%
\pgfpathlineto{\pgfqpoint{1.357836in}{2.539126in}}%
\pgfpathlineto{\pgfqpoint{1.358483in}{2.514666in}}%
\pgfpathlineto{\pgfqpoint{1.358699in}{2.542175in}}%
\pgfpathlineto{\pgfqpoint{1.359562in}{2.528683in}}%
\pgfpathlineto{\pgfqpoint{1.360210in}{2.541648in}}%
\pgfpathlineto{\pgfqpoint{1.361073in}{2.512849in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{2.542826in}}%
\pgfpathlineto{\pgfqpoint{1.363231in}{2.517308in}}%
\pgfpathlineto{\pgfqpoint{1.363447in}{2.546418in}}%
\pgfpathlineto{\pgfqpoint{1.364310in}{2.522542in}}%
\pgfpathlineto{\pgfqpoint{1.364526in}{2.516796in}}%
\pgfpathlineto{\pgfqpoint{1.364742in}{2.546343in}}%
\pgfpathlineto{\pgfqpoint{1.365605in}{2.524445in}}%
\pgfpathlineto{\pgfqpoint{1.366037in}{2.531515in}}%
\pgfpathlineto{\pgfqpoint{1.366684in}{2.516496in}}%
\pgfpathlineto{\pgfqpoint{1.366900in}{2.546773in}}%
\pgfpathlineto{\pgfqpoint{1.367763in}{2.528167in}}%
\pgfpathlineto{\pgfqpoint{1.368411in}{2.532567in}}%
\pgfpathlineto{\pgfqpoint{1.369274in}{2.516334in}}%
\pgfpathlineto{\pgfqpoint{1.369490in}{2.547483in}}%
\pgfpathlineto{\pgfqpoint{1.370353in}{2.532824in}}%
\pgfpathlineto{\pgfqpoint{1.371216in}{2.519544in}}%
\pgfpathlineto{\pgfqpoint{1.371432in}{2.533808in}}%
\pgfpathlineto{\pgfqpoint{1.372295in}{2.522178in}}%
\pgfpathlineto{\pgfqpoint{1.372511in}{2.519483in}}%
\pgfpathlineto{\pgfqpoint{1.372727in}{2.534212in}}%
\pgfpathlineto{\pgfqpoint{1.373590in}{2.524556in}}%
\pgfpathlineto{\pgfqpoint{1.374237in}{2.518196in}}%
\pgfpathlineto{\pgfqpoint{1.374453in}{2.533546in}}%
\pgfpathlineto{\pgfqpoint{1.375316in}{2.526518in}}%
\pgfpathlineto{\pgfqpoint{1.376395in}{2.519607in}}%
\pgfpathlineto{\pgfqpoint{1.376611in}{2.535727in}}%
\pgfpathlineto{\pgfqpoint{1.377474in}{2.531970in}}%
\pgfpathlineto{\pgfqpoint{1.379632in}{2.528354in}}%
\pgfpathlineto{\pgfqpoint{1.380712in}{2.529600in}}%
\pgfpathlineto{\pgfqpoint{1.382438in}{2.535810in}}%
\pgfpathlineto{\pgfqpoint{1.385028in}{2.554729in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{2.573669in}}%
\pgfpathlineto{\pgfqpoint{1.386970in}{2.559240in}}%
\pgfpathlineto{\pgfqpoint{1.387833in}{2.570981in}}%
\pgfpathlineto{\pgfqpoint{1.388049in}{2.574112in}}%
\pgfpathlineto{\pgfqpoint{1.388265in}{2.560198in}}%
\pgfpathlineto{\pgfqpoint{1.389344in}{2.560391in}}%
\pgfpathlineto{\pgfqpoint{1.390207in}{2.575682in}}%
\pgfpathlineto{\pgfqpoint{1.391070in}{2.575183in}}%
\pgfpathlineto{\pgfqpoint{1.391286in}{2.562468in}}%
\pgfpathlineto{\pgfqpoint{1.391933in}{2.575994in}}%
\pgfpathlineto{\pgfqpoint{1.392149in}{2.563620in}}%
\pgfpathlineto{\pgfqpoint{1.392797in}{2.561088in}}%
\pgfpathlineto{\pgfqpoint{1.393444in}{2.576309in}}%
\pgfpathlineto{\pgfqpoint{1.394307in}{2.563723in}}%
\pgfpathlineto{\pgfqpoint{1.394523in}{2.569279in}}%
\pgfpathlineto{\pgfqpoint{1.394955in}{2.563648in}}%
\pgfpathlineto{\pgfqpoint{1.395386in}{2.575319in}}%
\pgfpathlineto{\pgfqpoint{1.395602in}{2.564309in}}%
\pgfpathlineto{\pgfqpoint{1.396034in}{2.576465in}}%
\pgfpathlineto{\pgfqpoint{1.396465in}{2.571988in}}%
\pgfpathlineto{\pgfqpoint{1.396681in}{2.578340in}}%
\pgfpathlineto{\pgfqpoint{1.396897in}{2.567835in}}%
\pgfpathlineto{\pgfqpoint{1.397113in}{2.574352in}}%
\pgfpathlineto{\pgfqpoint{1.397329in}{2.564023in}}%
\pgfpathlineto{\pgfqpoint{1.397760in}{2.577458in}}%
\pgfpathlineto{\pgfqpoint{1.398408in}{2.564390in}}%
\pgfpathlineto{\pgfqpoint{1.398839in}{2.578622in}}%
\pgfpathlineto{\pgfqpoint{1.399702in}{2.574267in}}%
\pgfpathlineto{\pgfqpoint{1.399918in}{2.564953in}}%
\pgfpathlineto{\pgfqpoint{1.400350in}{2.580297in}}%
\pgfpathlineto{\pgfqpoint{1.400566in}{2.571233in}}%
\pgfpathlineto{\pgfqpoint{1.400781in}{2.579101in}}%
\pgfpathlineto{\pgfqpoint{1.401429in}{2.569499in}}%
\pgfpathlineto{\pgfqpoint{1.401645in}{2.577687in}}%
\pgfpathlineto{\pgfqpoint{1.402292in}{2.569080in}}%
\pgfpathlineto{\pgfqpoint{1.402724in}{2.569360in}}%
\pgfpathlineto{\pgfqpoint{1.403803in}{2.579872in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{2.566269in}}%
\pgfpathlineto{\pgfqpoint{1.404234in}{2.581287in}}%
\pgfpathlineto{\pgfqpoint{1.405098in}{2.568346in}}%
\pgfpathlineto{\pgfqpoint{1.405745in}{2.580428in}}%
\pgfpathlineto{\pgfqpoint{1.405961in}{2.573462in}}%
\pgfpathlineto{\pgfqpoint{1.406177in}{2.566582in}}%
\pgfpathlineto{\pgfqpoint{1.406824in}{2.579873in}}%
\pgfpathlineto{\pgfqpoint{1.407256in}{2.566860in}}%
\pgfpathlineto{\pgfqpoint{1.407903in}{2.581349in}}%
\pgfpathlineto{\pgfqpoint{1.408551in}{2.579872in}}%
\pgfpathlineto{\pgfqpoint{1.409630in}{2.567947in}}%
\pgfpathlineto{\pgfqpoint{1.410493in}{2.579849in}}%
\pgfpathlineto{\pgfqpoint{1.410709in}{2.574709in}}%
\pgfpathlineto{\pgfqpoint{1.410924in}{2.569653in}}%
\pgfpathlineto{\pgfqpoint{1.411140in}{2.581297in}}%
\pgfpathlineto{\pgfqpoint{1.411572in}{2.571592in}}%
\pgfpathlineto{\pgfqpoint{1.411788in}{2.583467in}}%
\pgfpathlineto{\pgfqpoint{1.412435in}{2.569778in}}%
\pgfpathlineto{\pgfqpoint{1.412651in}{2.581965in}}%
\pgfpathlineto{\pgfqpoint{1.413298in}{2.569269in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{2.570054in}}%
\pgfpathlineto{\pgfqpoint{1.415241in}{2.585236in}}%
\pgfpathlineto{\pgfqpoint{1.415456in}{2.581897in}}%
\pgfpathlineto{\pgfqpoint{1.416104in}{2.572390in}}%
\pgfpathlineto{\pgfqpoint{1.416320in}{2.585886in}}%
\pgfpathlineto{\pgfqpoint{1.417183in}{2.574671in}}%
\pgfpathlineto{\pgfqpoint{1.417399in}{2.572074in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{2.586030in}}%
\pgfpathlineto{\pgfqpoint{1.418478in}{2.576761in}}%
\pgfpathlineto{\pgfqpoint{1.418909in}{2.572626in}}%
\pgfpathlineto{\pgfqpoint{1.419125in}{2.587116in}}%
\pgfpathlineto{\pgfqpoint{1.419988in}{2.580107in}}%
\pgfpathlineto{\pgfqpoint{1.421283in}{2.572066in}}%
\pgfpathlineto{\pgfqpoint{1.421499in}{2.587393in}}%
\pgfpathlineto{\pgfqpoint{1.422362in}{2.583923in}}%
\pgfpathlineto{\pgfqpoint{1.424304in}{2.580855in}}%
\pgfpathlineto{\pgfqpoint{1.425383in}{2.581954in}}%
\pgfpathlineto{\pgfqpoint{1.427110in}{2.587819in}}%
\pgfpathlineto{\pgfqpoint{1.429700in}{2.605941in}}%
\pgfpathlineto{\pgfqpoint{1.433368in}{2.650302in}}%
\pgfpathlineto{\pgfqpoint{1.438116in}{2.739149in}}%
\pgfpathlineto{\pgfqpoint{1.443943in}{2.894538in}}%
\pgfpathlineto{\pgfqpoint{1.446101in}{2.964544in}}%
\pgfpathlineto{\pgfqpoint{1.446964in}{2.962916in}}%
\pgfpathlineto{\pgfqpoint{1.447611in}{2.954623in}}%
\pgfpathlineto{\pgfqpoint{1.448043in}{2.954738in}}%
\pgfpathlineto{\pgfqpoint{1.449122in}{2.964235in}}%
\pgfpathlineto{\pgfqpoint{1.449985in}{2.966900in}}%
\pgfpathlineto{\pgfqpoint{1.450417in}{2.952981in}}%
\pgfpathlineto{\pgfqpoint{1.451496in}{2.966645in}}%
\pgfpathlineto{\pgfqpoint{1.451928in}{2.953817in}}%
\pgfpathlineto{\pgfqpoint{1.453007in}{2.954454in}}%
\pgfpathlineto{\pgfqpoint{1.453654in}{2.968250in}}%
\pgfpathlineto{\pgfqpoint{1.454301in}{2.967076in}}%
\pgfpathlineto{\pgfqpoint{1.455380in}{2.956234in}}%
\pgfpathlineto{\pgfqpoint{1.456244in}{2.967643in}}%
\pgfpathlineto{\pgfqpoint{1.456460in}{2.962884in}}%
\pgfpathlineto{\pgfqpoint{1.456891in}{2.969183in}}%
\pgfpathlineto{\pgfqpoint{1.457539in}{2.955833in}}%
\pgfpathlineto{\pgfqpoint{1.458402in}{2.970207in}}%
\pgfpathlineto{\pgfqpoint{1.458618in}{2.966212in}}%
\pgfpathlineto{\pgfqpoint{1.459049in}{2.958451in}}%
\pgfpathlineto{\pgfqpoint{1.459265in}{2.970215in}}%
\pgfpathlineto{\pgfqpoint{1.459912in}{2.959365in}}%
\pgfpathlineto{\pgfqpoint{1.460128in}{2.971411in}}%
\pgfpathlineto{\pgfqpoint{1.460991in}{2.958306in}}%
\pgfpathlineto{\pgfqpoint{1.461207in}{2.970708in}}%
\pgfpathlineto{\pgfqpoint{1.462070in}{2.959104in}}%
\pgfpathlineto{\pgfqpoint{1.462286in}{2.971858in}}%
\pgfpathlineto{\pgfqpoint{1.462502in}{2.953726in}}%
\pgfpathlineto{\pgfqpoint{1.463150in}{2.961725in}}%
\pgfpathlineto{\pgfqpoint{1.463365in}{2.959387in}}%
\pgfpathlineto{\pgfqpoint{1.463581in}{2.972562in}}%
\pgfpathlineto{\pgfqpoint{1.463797in}{2.954901in}}%
\pgfpathlineto{\pgfqpoint{1.464444in}{2.964212in}}%
\pgfpathlineto{\pgfqpoint{1.465092in}{2.958759in}}%
\pgfpathlineto{\pgfqpoint{1.465308in}{2.972493in}}%
\pgfpathlineto{\pgfqpoint{1.465523in}{2.955459in}}%
\pgfpathlineto{\pgfqpoint{1.466171in}{2.966504in}}%
\pgfpathlineto{\pgfqpoint{1.467466in}{2.959805in}}%
\pgfpathlineto{\pgfqpoint{1.467681in}{2.974305in}}%
\pgfpathlineto{\pgfqpoint{1.468329in}{2.956737in}}%
\pgfpathlineto{\pgfqpoint{1.468545in}{2.971510in}}%
\pgfpathlineto{\pgfqpoint{1.470487in}{2.969590in}}%
\pgfpathlineto{\pgfqpoint{1.471782in}{2.971582in}}%
\pgfpathlineto{\pgfqpoint{1.471998in}{2.972161in}}%
\pgfpathlineto{\pgfqpoint{1.472213in}{2.957521in}}%
\pgfpathlineto{\pgfqpoint{1.472861in}{2.975170in}}%
\pgfpathlineto{\pgfqpoint{1.473077in}{2.960829in}}%
\pgfpathlineto{\pgfqpoint{1.475019in}{2.972561in}}%
\pgfpathlineto{\pgfqpoint{1.475235in}{2.958977in}}%
\pgfpathlineto{\pgfqpoint{1.475450in}{2.975916in}}%
\pgfpathlineto{\pgfqpoint{1.476098in}{2.966298in}}%
\pgfpathlineto{\pgfqpoint{1.476745in}{2.972539in}}%
\pgfpathlineto{\pgfqpoint{1.476961in}{2.959553in}}%
\pgfpathlineto{\pgfqpoint{1.477177in}{2.977022in}}%
\pgfpathlineto{\pgfqpoint{1.477824in}{2.969124in}}%
\pgfpathlineto{\pgfqpoint{1.478040in}{2.971697in}}%
\pgfpathlineto{\pgfqpoint{1.478256in}{2.959157in}}%
\pgfpathlineto{\pgfqpoint{1.478472in}{2.977022in}}%
\pgfpathlineto{\pgfqpoint{1.479119in}{2.970411in}}%
\pgfpathlineto{\pgfqpoint{1.479551in}{2.961302in}}%
\pgfpathlineto{\pgfqpoint{1.480414in}{2.974255in}}%
\pgfpathlineto{\pgfqpoint{1.481493in}{2.961744in}}%
\pgfpathlineto{\pgfqpoint{1.483004in}{2.974377in}}%
\pgfpathlineto{\pgfqpoint{1.483867in}{2.961570in}}%
\pgfpathlineto{\pgfqpoint{1.484083in}{2.966085in}}%
\pgfpathlineto{\pgfqpoint{1.484514in}{2.975306in}}%
\pgfpathlineto{\pgfqpoint{1.484730in}{2.964958in}}%
\pgfpathlineto{\pgfqpoint{1.485162in}{2.974589in}}%
\pgfpathlineto{\pgfqpoint{1.485378in}{2.964457in}}%
\pgfpathlineto{\pgfqpoint{1.486241in}{2.969766in}}%
\pgfpathlineto{\pgfqpoint{1.486672in}{2.965317in}}%
\pgfpathlineto{\pgfqpoint{1.487104in}{2.976160in}}%
\pgfpathlineto{\pgfqpoint{1.487751in}{2.962918in}}%
\pgfpathlineto{\pgfqpoint{1.488399in}{2.965302in}}%
\pgfpathlineto{\pgfqpoint{1.488830in}{2.977221in}}%
\pgfpathlineto{\pgfqpoint{1.489694in}{2.971899in}}%
\pgfpathlineto{\pgfqpoint{1.489909in}{2.963262in}}%
\pgfpathlineto{\pgfqpoint{1.490341in}{2.976114in}}%
\pgfpathlineto{\pgfqpoint{1.490557in}{2.967681in}}%
\pgfpathlineto{\pgfqpoint{1.491420in}{2.964554in}}%
\pgfpathlineto{\pgfqpoint{1.491852in}{2.978324in}}%
\pgfpathlineto{\pgfqpoint{1.492931in}{2.969144in}}%
\pgfpathlineto{\pgfqpoint{1.493362in}{2.968930in}}%
\pgfpathlineto{\pgfqpoint{1.494010in}{2.976553in}}%
\pgfpathlineto{\pgfqpoint{1.494226in}{2.969306in}}%
\pgfpathlineto{\pgfqpoint{1.494873in}{2.977721in}}%
\pgfpathlineto{\pgfqpoint{1.495089in}{2.970748in}}%
\pgfpathlineto{\pgfqpoint{1.495305in}{2.978708in}}%
\pgfpathlineto{\pgfqpoint{1.495736in}{2.965110in}}%
\pgfpathlineto{\pgfqpoint{1.495952in}{2.973266in}}%
\pgfpathlineto{\pgfqpoint{1.496168in}{2.966640in}}%
\pgfpathlineto{\pgfqpoint{1.496815in}{2.976844in}}%
\pgfpathlineto{\pgfqpoint{1.497031in}{2.970486in}}%
\pgfpathlineto{\pgfqpoint{1.497247in}{2.979024in}}%
\pgfpathlineto{\pgfqpoint{1.497679in}{2.966649in}}%
\pgfpathlineto{\pgfqpoint{1.498326in}{2.978225in}}%
\pgfpathlineto{\pgfqpoint{1.498758in}{2.966527in}}%
\pgfpathlineto{\pgfqpoint{1.499405in}{2.979074in}}%
\pgfpathlineto{\pgfqpoint{1.500484in}{2.966795in}}%
\pgfpathlineto{\pgfqpoint{1.501131in}{2.980881in}}%
\pgfpathlineto{\pgfqpoint{1.501779in}{2.980791in}}%
\pgfpathlineto{\pgfqpoint{1.502426in}{2.981286in}}%
\pgfpathlineto{\pgfqpoint{1.503074in}{2.967647in}}%
\pgfpathlineto{\pgfqpoint{1.503937in}{2.979812in}}%
\pgfpathlineto{\pgfqpoint{1.504153in}{2.975659in}}%
\pgfpathlineto{\pgfqpoint{1.504584in}{2.982251in}}%
\pgfpathlineto{\pgfqpoint{1.505232in}{2.970580in}}%
\pgfpathlineto{\pgfqpoint{1.506311in}{2.981780in}}%
\pgfpathlineto{\pgfqpoint{1.507174in}{2.968437in}}%
\pgfpathlineto{\pgfqpoint{1.508037in}{2.970773in}}%
\pgfpathlineto{\pgfqpoint{1.509332in}{2.983466in}}%
\pgfpathlineto{\pgfqpoint{1.510411in}{2.971445in}}%
\pgfpathlineto{\pgfqpoint{1.510627in}{2.983814in}}%
\pgfpathlineto{\pgfqpoint{1.511490in}{2.975591in}}%
\pgfpathlineto{\pgfqpoint{1.512138in}{2.970102in}}%
\pgfpathlineto{\pgfqpoint{1.512353in}{2.982948in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{2.976739in}}%
\pgfpathlineto{\pgfqpoint{1.514080in}{2.971564in}}%
\pgfpathlineto{\pgfqpoint{1.514296in}{2.984942in}}%
\pgfpathlineto{\pgfqpoint{1.515159in}{2.980962in}}%
\pgfpathlineto{\pgfqpoint{1.517748in}{2.975042in}}%
\pgfpathlineto{\pgfqpoint{1.519043in}{2.975407in}}%
\pgfpathlineto{\pgfqpoint{1.520770in}{2.979264in}}%
\pgfpathlineto{\pgfqpoint{1.523359in}{2.992115in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{3.022031in}}%
\pgfpathlineto{\pgfqpoint{1.530049in}{3.062929in}}%
\pgfpathlineto{\pgfqpoint{1.530913in}{3.061695in}}%
\pgfpathlineto{\pgfqpoint{1.531992in}{3.050786in}}%
\pgfpathlineto{\pgfqpoint{1.533502in}{3.063533in}}%
\pgfpathlineto{\pgfqpoint{1.534366in}{3.051778in}}%
\pgfpathlineto{\pgfqpoint{1.534581in}{3.056079in}}%
\pgfpathlineto{\pgfqpoint{1.535013in}{3.064843in}}%
\pgfpathlineto{\pgfqpoint{1.535229in}{3.055128in}}%
\pgfpathlineto{\pgfqpoint{1.535660in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{1.535876in}{3.054689in}}%
\pgfpathlineto{\pgfqpoint{1.536739in}{3.059620in}}%
\pgfpathlineto{\pgfqpoint{1.537171in}{3.055344in}}%
\pgfpathlineto{\pgfqpoint{1.537603in}{3.065429in}}%
\pgfpathlineto{\pgfqpoint{1.538250in}{3.052720in}}%
\pgfpathlineto{\pgfqpoint{1.538898in}{3.054643in}}%
\pgfpathlineto{\pgfqpoint{1.539977in}{3.054252in}}%
\pgfpathlineto{\pgfqpoint{1.540408in}{3.065754in}}%
\pgfpathlineto{\pgfqpoint{1.541487in}{3.053222in}}%
\pgfpathlineto{\pgfqpoint{1.541919in}{3.065475in}}%
\pgfpathlineto{\pgfqpoint{1.542782in}{3.062505in}}%
\pgfpathlineto{\pgfqpoint{1.543429in}{3.053842in}}%
\pgfpathlineto{\pgfqpoint{1.543645in}{3.060425in}}%
\pgfpathlineto{\pgfqpoint{1.543861in}{3.067051in}}%
\pgfpathlineto{\pgfqpoint{1.544508in}{3.059205in}}%
\pgfpathlineto{\pgfqpoint{1.544724in}{3.066043in}}%
\pgfpathlineto{\pgfqpoint{1.545372in}{3.058857in}}%
\pgfpathlineto{\pgfqpoint{1.545803in}{3.059006in}}%
\pgfpathlineto{\pgfqpoint{1.546882in}{3.067320in}}%
\pgfpathlineto{\pgfqpoint{1.547314in}{3.054250in}}%
\pgfpathlineto{\pgfqpoint{1.548177in}{3.056712in}}%
\pgfpathlineto{\pgfqpoint{1.549256in}{3.067937in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{3.055225in}}%
\pgfpathlineto{\pgfqpoint{1.551414in}{3.066473in}}%
\pgfpathlineto{\pgfqpoint{1.552062in}{3.064284in}}%
\pgfpathlineto{\pgfqpoint{1.552493in}{3.067716in}}%
\pgfpathlineto{\pgfqpoint{1.552925in}{3.057471in}}%
\pgfpathlineto{\pgfqpoint{1.553141in}{3.066303in}}%
\pgfpathlineto{\pgfqpoint{1.553572in}{3.056381in}}%
\pgfpathlineto{\pgfqpoint{1.554004in}{3.060538in}}%
\pgfpathlineto{\pgfqpoint{1.554220in}{3.055767in}}%
\pgfpathlineto{\pgfqpoint{1.554436in}{3.064904in}}%
\pgfpathlineto{\pgfqpoint{1.554651in}{3.060232in}}%
\pgfpathlineto{\pgfqpoint{1.555515in}{3.069754in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{3.065344in}}%
\pgfpathlineto{\pgfqpoint{1.556162in}{3.056687in}}%
\pgfpathlineto{\pgfqpoint{1.556378in}{3.066262in}}%
\pgfpathlineto{\pgfqpoint{1.556809in}{3.057920in}}%
\pgfpathlineto{\pgfqpoint{1.557673in}{3.069473in}}%
\pgfpathlineto{\pgfqpoint{1.557888in}{3.065582in}}%
\pgfpathlineto{\pgfqpoint{1.558536in}{3.068028in}}%
\pgfpathlineto{\pgfqpoint{1.559183in}{3.057150in}}%
\pgfpathlineto{\pgfqpoint{1.560262in}{3.067580in}}%
\pgfpathlineto{\pgfqpoint{1.560910in}{3.057926in}}%
\pgfpathlineto{\pgfqpoint{1.561126in}{3.068557in}}%
\pgfpathlineto{\pgfqpoint{1.561773in}{3.059511in}}%
\pgfpathlineto{\pgfqpoint{1.561989in}{3.070328in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{3.059178in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{3.070229in}}%
\pgfpathlineto{\pgfqpoint{1.563931in}{3.060083in}}%
\pgfpathlineto{\pgfqpoint{1.564147in}{3.071364in}}%
\pgfpathlineto{\pgfqpoint{1.565010in}{3.062202in}}%
\pgfpathlineto{\pgfqpoint{1.565226in}{3.060043in}}%
\pgfpathlineto{\pgfqpoint{1.565442in}{3.071605in}}%
\pgfpathlineto{\pgfqpoint{1.566305in}{3.063627in}}%
\pgfpathlineto{\pgfqpoint{1.566737in}{3.059945in}}%
\pgfpathlineto{\pgfqpoint{1.566952in}{3.071826in}}%
\pgfpathlineto{\pgfqpoint{1.567816in}{3.065228in}}%
\pgfpathlineto{\pgfqpoint{1.568679in}{3.059417in}}%
\pgfpathlineto{\pgfqpoint{1.568895in}{3.071703in}}%
\pgfpathlineto{\pgfqpoint{1.569758in}{3.066839in}}%
\pgfpathlineto{\pgfqpoint{1.571268in}{3.060226in}}%
\pgfpathlineto{\pgfqpoint{1.571484in}{3.073047in}}%
\pgfpathlineto{\pgfqpoint{1.572347in}{3.070477in}}%
\pgfpathlineto{\pgfqpoint{1.574721in}{3.067328in}}%
\pgfpathlineto{\pgfqpoint{1.576232in}{3.068255in}}%
\pgfpathlineto{\pgfqpoint{1.578174in}{3.072718in}}%
\pgfpathlineto{\pgfqpoint{1.579253in}{3.076778in}}%
\pgfpathlineto{\pgfqpoint{1.579469in}{3.064259in}}%
\pgfpathlineto{\pgfqpoint{1.580332in}{3.068525in}}%
\pgfpathlineto{\pgfqpoint{1.581843in}{3.077675in}}%
\pgfpathlineto{\pgfqpoint{1.582059in}{3.065736in}}%
\pgfpathlineto{\pgfqpoint{1.582922in}{3.072132in}}%
\pgfpathlineto{\pgfqpoint{1.583569in}{3.077376in}}%
\pgfpathlineto{\pgfqpoint{1.583785in}{3.065814in}}%
\pgfpathlineto{\pgfqpoint{1.584648in}{3.073609in}}%
\pgfpathlineto{\pgfqpoint{1.585080in}{3.077758in}}%
\pgfpathlineto{\pgfqpoint{1.585296in}{3.066524in}}%
\pgfpathlineto{\pgfqpoint{1.586159in}{3.075531in}}%
\pgfpathlineto{\pgfqpoint{1.586375in}{3.077883in}}%
\pgfpathlineto{\pgfqpoint{1.587670in}{3.066241in}}%
\pgfpathlineto{\pgfqpoint{1.589612in}{3.078370in}}%
\pgfpathlineto{\pgfqpoint{1.590691in}{3.067381in}}%
\pgfpathlineto{\pgfqpoint{1.592202in}{3.077707in}}%
\pgfpathlineto{\pgfqpoint{1.592417in}{3.067984in}}%
\pgfpathlineto{\pgfqpoint{1.593065in}{3.078840in}}%
\pgfpathlineto{\pgfqpoint{1.593281in}{3.069292in}}%
\pgfpathlineto{\pgfqpoint{1.593928in}{3.067400in}}%
\pgfpathlineto{\pgfqpoint{1.594576in}{3.079110in}}%
\pgfpathlineto{\pgfqpoint{1.595439in}{3.068849in}}%
\pgfpathlineto{\pgfqpoint{1.595655in}{3.073001in}}%
\pgfpathlineto{\pgfqpoint{1.595870in}{3.077187in}}%
\pgfpathlineto{\pgfqpoint{1.596086in}{3.068209in}}%
\pgfpathlineto{\pgfqpoint{1.596518in}{3.076787in}}%
\pgfpathlineto{\pgfqpoint{1.596734in}{3.067940in}}%
\pgfpathlineto{\pgfqpoint{1.597597in}{3.072548in}}%
\pgfpathlineto{\pgfqpoint{1.598028in}{3.068507in}}%
\pgfpathlineto{\pgfqpoint{1.598460in}{3.077794in}}%
\pgfpathlineto{\pgfqpoint{1.598676in}{3.069336in}}%
\pgfpathlineto{\pgfqpoint{1.599107in}{3.078861in}}%
\pgfpathlineto{\pgfqpoint{1.599539in}{3.075388in}}%
\pgfpathlineto{\pgfqpoint{1.599755in}{3.080284in}}%
\pgfpathlineto{\pgfqpoint{1.599971in}{3.072077in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{3.077055in}}%
\pgfpathlineto{\pgfqpoint{1.600402in}{3.068936in}}%
\pgfpathlineto{\pgfqpoint{1.600834in}{3.079087in}}%
\pgfpathlineto{\pgfqpoint{1.601266in}{3.076264in}}%
\pgfpathlineto{\pgfqpoint{1.602129in}{3.071061in}}%
\pgfpathlineto{\pgfqpoint{1.602560in}{3.081965in}}%
\pgfpathlineto{\pgfqpoint{1.603639in}{3.069961in}}%
\pgfpathlineto{\pgfqpoint{1.604071in}{3.081732in}}%
\pgfpathlineto{\pgfqpoint{1.604934in}{3.078572in}}%
\pgfpathlineto{\pgfqpoint{1.605582in}{3.069646in}}%
\pgfpathlineto{\pgfqpoint{1.605797in}{3.076086in}}%
\pgfpathlineto{\pgfqpoint{1.606013in}{3.082583in}}%
\pgfpathlineto{\pgfqpoint{1.606661in}{3.074174in}}%
\pgfpathlineto{\pgfqpoint{1.606876in}{3.080942in}}%
\pgfpathlineto{\pgfqpoint{1.607956in}{3.072662in}}%
\pgfpathlineto{\pgfqpoint{1.608387in}{3.072530in}}%
\pgfpathlineto{\pgfqpoint{1.609035in}{3.080065in}}%
\pgfpathlineto{\pgfqpoint{1.609250in}{3.072848in}}%
\pgfpathlineto{\pgfqpoint{1.609898in}{3.081068in}}%
\pgfpathlineto{\pgfqpoint{1.610114in}{3.073957in}}%
\pgfpathlineto{\pgfqpoint{1.611193in}{3.084087in}}%
\pgfpathlineto{\pgfqpoint{1.611624in}{3.070252in}}%
\pgfpathlineto{\pgfqpoint{1.612487in}{3.073691in}}%
\pgfpathlineto{\pgfqpoint{1.613135in}{3.084644in}}%
\pgfpathlineto{\pgfqpoint{1.613351in}{3.077998in}}%
\pgfpathlineto{\pgfqpoint{1.614214in}{3.083330in}}%
\pgfpathlineto{\pgfqpoint{1.614646in}{3.070443in}}%
\pgfpathlineto{\pgfqpoint{1.615293in}{3.083385in}}%
\pgfpathlineto{\pgfqpoint{1.615940in}{3.080863in}}%
\pgfpathlineto{\pgfqpoint{1.616372in}{3.084857in}}%
\pgfpathlineto{\pgfqpoint{1.616804in}{3.072754in}}%
\pgfpathlineto{\pgfqpoint{1.617451in}{3.071310in}}%
\pgfpathlineto{\pgfqpoint{1.618098in}{3.086994in}}%
\pgfpathlineto{\pgfqpoint{1.619177in}{3.075509in}}%
\pgfpathlineto{\pgfqpoint{1.620041in}{3.087653in}}%
\pgfpathlineto{\pgfqpoint{1.620256in}{3.082331in}}%
\pgfpathlineto{\pgfqpoint{1.620688in}{3.071852in}}%
\pgfpathlineto{\pgfqpoint{1.620904in}{3.083872in}}%
\pgfpathlineto{\pgfqpoint{1.621336in}{3.073681in}}%
\pgfpathlineto{\pgfqpoint{1.622199in}{3.088672in}}%
\pgfpathlineto{\pgfqpoint{1.622415in}{3.083846in}}%
\pgfpathlineto{\pgfqpoint{1.623062in}{3.087347in}}%
\pgfpathlineto{\pgfqpoint{1.623709in}{3.073698in}}%
\pgfpathlineto{\pgfqpoint{1.624788in}{3.087819in}}%
\pgfpathlineto{\pgfqpoint{1.625652in}{3.089660in}}%
\pgfpathlineto{\pgfqpoint{1.626515in}{3.074315in}}%
\pgfpathlineto{\pgfqpoint{1.627810in}{3.089990in}}%
\pgfpathlineto{\pgfqpoint{1.628889in}{3.074020in}}%
\pgfpathlineto{\pgfqpoint{1.629105in}{3.089820in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{3.078458in}}%
\pgfpathlineto{\pgfqpoint{1.630184in}{3.075787in}}%
\pgfpathlineto{\pgfqpoint{1.630399in}{3.092220in}}%
\pgfpathlineto{\pgfqpoint{1.631263in}{3.082430in}}%
\pgfpathlineto{\pgfqpoint{1.631910in}{3.075851in}}%
\pgfpathlineto{\pgfqpoint{1.632126in}{3.093161in}}%
\pgfpathlineto{\pgfqpoint{1.632989in}{3.085585in}}%
\pgfpathlineto{\pgfqpoint{1.634284in}{3.076405in}}%
\pgfpathlineto{\pgfqpoint{1.634500in}{3.094934in}}%
\pgfpathlineto{\pgfqpoint{1.635363in}{3.090506in}}%
\pgfpathlineto{\pgfqpoint{1.637737in}{3.084673in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.085136in}}%
\pgfpathlineto{\pgfqpoint{1.640326in}{3.089097in}}%
\pgfpathlineto{\pgfqpoint{1.642700in}{3.103200in}}%
\pgfpathlineto{\pgfqpoint{1.645937in}{3.138093in}}%
\pgfpathlineto{\pgfqpoint{1.650038in}{3.208352in}}%
\pgfpathlineto{\pgfqpoint{1.653706in}{3.273755in}}%
\pgfpathlineto{\pgfqpoint{1.653922in}{3.256722in}}%
\pgfpathlineto{\pgfqpoint{1.654570in}{3.275291in}}%
\pgfpathlineto{\pgfqpoint{1.654785in}{3.258500in}}%
\pgfpathlineto{\pgfqpoint{1.655433in}{3.254958in}}%
\pgfpathlineto{\pgfqpoint{1.656080in}{3.275524in}}%
\pgfpathlineto{\pgfqpoint{1.656944in}{3.257417in}}%
\pgfpathlineto{\pgfqpoint{1.657159in}{3.264850in}}%
\pgfpathlineto{\pgfqpoint{1.657375in}{3.272376in}}%
\pgfpathlineto{\pgfqpoint{1.657591in}{3.256433in}}%
\pgfpathlineto{\pgfqpoint{1.658023in}{3.271966in}}%
\pgfpathlineto{\pgfqpoint{1.658238in}{3.256218in}}%
\pgfpathlineto{\pgfqpoint{1.658670in}{3.272338in}}%
\pgfpathlineto{\pgfqpoint{1.659102in}{3.265091in}}%
\pgfpathlineto{\pgfqpoint{1.659533in}{3.258129in}}%
\pgfpathlineto{\pgfqpoint{1.659965in}{3.275379in}}%
\pgfpathlineto{\pgfqpoint{1.660612in}{3.278057in}}%
\pgfpathlineto{\pgfqpoint{1.661260in}{3.257457in}}%
\pgfpathlineto{\pgfqpoint{1.662339in}{3.256825in}}%
\pgfpathlineto{\pgfqpoint{1.662770in}{3.276592in}}%
\pgfpathlineto{\pgfqpoint{1.663418in}{3.258332in}}%
\pgfpathlineto{\pgfqpoint{1.663634in}{3.268653in}}%
\pgfpathlineto{\pgfqpoint{1.663849in}{3.279059in}}%
\pgfpathlineto{\pgfqpoint{1.664497in}{3.261946in}}%
\pgfpathlineto{\pgfqpoint{1.664713in}{3.272750in}}%
\pgfpathlineto{\pgfqpoint{1.664928in}{3.259109in}}%
\pgfpathlineto{\pgfqpoint{1.665360in}{3.281176in}}%
\pgfpathlineto{\pgfqpoint{1.665576in}{3.267735in}}%
\pgfpathlineto{\pgfqpoint{1.665792in}{3.278996in}}%
\pgfpathlineto{\pgfqpoint{1.666439in}{3.263998in}}%
\pgfpathlineto{\pgfqpoint{1.666655in}{3.275647in}}%
\pgfpathlineto{\pgfqpoint{1.667734in}{3.260935in}}%
\pgfpathlineto{\pgfqpoint{1.668597in}{3.260550in}}%
\pgfpathlineto{\pgfqpoint{1.668813in}{3.273164in}}%
\pgfpathlineto{\pgfqpoint{1.669029in}{3.260863in}}%
\pgfpathlineto{\pgfqpoint{1.669676in}{3.274481in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{3.262451in}}%
\pgfpathlineto{\pgfqpoint{1.670971in}{3.278863in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{3.283365in}}%
\pgfpathlineto{\pgfqpoint{1.672266in}{3.260763in}}%
\pgfpathlineto{\pgfqpoint{1.673345in}{3.281752in}}%
\pgfpathlineto{\pgfqpoint{1.673776in}{3.260110in}}%
\pgfpathlineto{\pgfqpoint{1.674640in}{3.268801in}}%
\pgfpathlineto{\pgfqpoint{1.675287in}{3.263294in}}%
\pgfpathlineto{\pgfqpoint{1.675934in}{3.284192in}}%
\pgfpathlineto{\pgfqpoint{1.677014in}{3.260490in}}%
\pgfpathlineto{\pgfqpoint{1.677661in}{3.283325in}}%
\pgfpathlineto{\pgfqpoint{1.678308in}{3.280983in}}%
\pgfpathlineto{\pgfqpoint{1.678740in}{3.262477in}}%
\pgfpathlineto{\pgfqpoint{1.679172in}{3.270197in}}%
\pgfpathlineto{\pgfqpoint{1.679387in}{3.287178in}}%
\pgfpathlineto{\pgfqpoint{1.679819in}{3.269295in}}%
\pgfpathlineto{\pgfqpoint{1.680251in}{3.277738in}}%
\pgfpathlineto{\pgfqpoint{1.680466in}{3.269045in}}%
\pgfpathlineto{\pgfqpoint{1.680682in}{3.286512in}}%
\pgfpathlineto{\pgfqpoint{1.681114in}{3.269412in}}%
\pgfpathlineto{\pgfqpoint{1.681330in}{3.287135in}}%
\pgfpathlineto{\pgfqpoint{1.681977in}{3.262170in}}%
\pgfpathlineto{\pgfqpoint{1.682193in}{3.280226in}}%
\pgfpathlineto{\pgfqpoint{1.682624in}{3.264029in}}%
\pgfpathlineto{\pgfqpoint{1.682840in}{3.282306in}}%
\pgfpathlineto{\pgfqpoint{1.683272in}{3.266481in}}%
\pgfpathlineto{\pgfqpoint{1.684135in}{3.288238in}}%
\pgfpathlineto{\pgfqpoint{1.684351in}{3.280631in}}%
\pgfpathlineto{\pgfqpoint{1.684783in}{3.265667in}}%
\pgfpathlineto{\pgfqpoint{1.684998in}{3.284693in}}%
\pgfpathlineto{\pgfqpoint{1.685430in}{3.270071in}}%
\pgfpathlineto{\pgfqpoint{1.685646in}{3.289294in}}%
\pgfpathlineto{\pgfqpoint{1.686293in}{3.267981in}}%
\pgfpathlineto{\pgfqpoint{1.686509in}{3.287485in}}%
\pgfpathlineto{\pgfqpoint{1.688020in}{3.266686in}}%
\pgfpathlineto{\pgfqpoint{1.689099in}{3.287757in}}%
\pgfpathlineto{\pgfqpoint{1.689962in}{3.289662in}}%
\pgfpathlineto{\pgfqpoint{1.690825in}{3.265724in}}%
\pgfpathlineto{\pgfqpoint{1.691904in}{3.290409in}}%
\pgfpathlineto{\pgfqpoint{1.692120in}{3.284767in}}%
\pgfpathlineto{\pgfqpoint{1.692767in}{3.268232in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{3.289593in}}%
\pgfpathlineto{\pgfqpoint{1.693846in}{3.268361in}}%
\pgfpathlineto{\pgfqpoint{1.695141in}{3.291483in}}%
\pgfpathlineto{\pgfqpoint{1.696220in}{3.267211in}}%
\pgfpathlineto{\pgfqpoint{1.696436in}{3.289334in}}%
\pgfpathlineto{\pgfqpoint{1.697299in}{3.270790in}}%
\pgfpathlineto{\pgfqpoint{1.697515in}{3.266284in}}%
\pgfpathlineto{\pgfqpoint{1.697731in}{3.288665in}}%
\pgfpathlineto{\pgfqpoint{1.698594in}{3.270982in}}%
\pgfpathlineto{\pgfqpoint{1.698810in}{3.266676in}}%
\pgfpathlineto{\pgfqpoint{1.699026in}{3.289263in}}%
\pgfpathlineto{\pgfqpoint{1.699889in}{3.272399in}}%
\pgfpathlineto{\pgfqpoint{1.700105in}{3.268294in}}%
\pgfpathlineto{\pgfqpoint{1.700321in}{3.291078in}}%
\pgfpathlineto{\pgfqpoint{1.701184in}{3.274960in}}%
\pgfpathlineto{\pgfqpoint{1.701615in}{3.267099in}}%
\pgfpathlineto{\pgfqpoint{1.701831in}{3.290065in}}%
\pgfpathlineto{\pgfqpoint{1.702694in}{3.274659in}}%
\pgfpathlineto{\pgfqpoint{1.703126in}{3.267172in}}%
\pgfpathlineto{\pgfqpoint{1.703342in}{3.290300in}}%
\pgfpathlineto{\pgfqpoint{1.704205in}{3.275569in}}%
\pgfpathlineto{\pgfqpoint{1.704637in}{3.268393in}}%
\pgfpathlineto{\pgfqpoint{1.704853in}{3.291640in}}%
\pgfpathlineto{\pgfqpoint{1.705716in}{3.277454in}}%
\pgfpathlineto{\pgfqpoint{1.706363in}{3.267026in}}%
\pgfpathlineto{\pgfqpoint{1.706579in}{3.290347in}}%
\pgfpathlineto{\pgfqpoint{1.707442in}{3.276578in}}%
\pgfpathlineto{\pgfqpoint{1.707874in}{3.269824in}}%
\pgfpathlineto{\pgfqpoint{1.708090in}{3.293172in}}%
\pgfpathlineto{\pgfqpoint{1.708953in}{3.279673in}}%
\pgfpathlineto{\pgfqpoint{1.709600in}{3.269728in}}%
\pgfpathlineto{\pgfqpoint{1.709816in}{3.293066in}}%
\pgfpathlineto{\pgfqpoint{1.710679in}{3.279760in}}%
\pgfpathlineto{\pgfqpoint{1.711327in}{3.269906in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{3.293178in}}%
\pgfpathlineto{\pgfqpoint{1.712406in}{3.279898in}}%
\pgfpathlineto{\pgfqpoint{1.713053in}{3.270010in}}%
\pgfpathlineto{\pgfqpoint{1.713269in}{3.293161in}}%
\pgfpathlineto{\pgfqpoint{1.714132in}{3.279653in}}%
\pgfpathlineto{\pgfqpoint{1.714780in}{3.269543in}}%
\pgfpathlineto{\pgfqpoint{1.714995in}{3.292498in}}%
\pgfpathlineto{\pgfqpoint{1.715859in}{3.278695in}}%
\pgfpathlineto{\pgfqpoint{1.716506in}{3.268312in}}%
\pgfpathlineto{\pgfqpoint{1.716722in}{3.291039in}}%
\pgfpathlineto{\pgfqpoint{1.717585in}{3.276784in}}%
\pgfpathlineto{\pgfqpoint{1.718017in}{3.269612in}}%
\pgfpathlineto{\pgfqpoint{1.718233in}{3.292086in}}%
\pgfpathlineto{\pgfqpoint{1.719096in}{3.277272in}}%
\pgfpathlineto{\pgfqpoint{1.719527in}{3.269796in}}%
\pgfpathlineto{\pgfqpoint{1.719743in}{3.291979in}}%
\pgfpathlineto{\pgfqpoint{1.720606in}{3.276471in}}%
\pgfpathlineto{\pgfqpoint{1.721038in}{3.268591in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{3.290426in}}%
\pgfpathlineto{\pgfqpoint{1.722117in}{3.274074in}}%
\pgfpathlineto{\pgfqpoint{1.722333in}{3.269939in}}%
\pgfpathlineto{\pgfqpoint{1.722549in}{3.291452in}}%
\pgfpathlineto{\pgfqpoint{1.723412in}{3.274308in}}%
\pgfpathlineto{\pgfqpoint{1.723628in}{3.269967in}}%
\pgfpathlineto{\pgfqpoint{1.723843in}{3.291133in}}%
\pgfpathlineto{\pgfqpoint{1.724707in}{3.273123in}}%
\pgfpathlineto{\pgfqpoint{1.724923in}{3.268537in}}%
\pgfpathlineto{\pgfqpoint{1.725138in}{3.289311in}}%
\pgfpathlineto{\pgfqpoint{1.726002in}{3.270282in}}%
\pgfpathlineto{\pgfqpoint{1.726217in}{3.265457in}}%
\pgfpathlineto{\pgfqpoint{1.727512in}{3.285831in}}%
\pgfpathlineto{\pgfqpoint{1.728375in}{3.289784in}}%
\pgfpathlineto{\pgfqpoint{1.729239in}{3.267912in}}%
\pgfpathlineto{\pgfqpoint{1.730318in}{3.289017in}}%
\pgfpathlineto{\pgfqpoint{1.732044in}{3.265066in}}%
\pgfpathlineto{\pgfqpoint{1.732260in}{3.283233in}}%
\pgfpathlineto{\pgfqpoint{1.732907in}{3.263865in}}%
\pgfpathlineto{\pgfqpoint{1.733123in}{3.281674in}}%
\pgfpathlineto{\pgfqpoint{1.733771in}{3.285786in}}%
\pgfpathlineto{\pgfqpoint{1.734418in}{3.265054in}}%
\pgfpathlineto{\pgfqpoint{1.735281in}{3.284683in}}%
\pgfpathlineto{\pgfqpoint{1.735497in}{3.277348in}}%
\pgfpathlineto{\pgfqpoint{1.735929in}{3.286475in}}%
\pgfpathlineto{\pgfqpoint{1.736576in}{3.263672in}}%
\pgfpathlineto{\pgfqpoint{1.737439in}{3.279871in}}%
\pgfpathlineto{\pgfqpoint{1.737655in}{3.271836in}}%
\pgfpathlineto{\pgfqpoint{1.738087in}{3.279220in}}%
\pgfpathlineto{\pgfqpoint{1.738518in}{3.262652in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{3.284199in}}%
\pgfpathlineto{\pgfqpoint{1.739813in}{3.281398in}}%
\pgfpathlineto{\pgfqpoint{1.740245in}{3.263601in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{3.282701in}}%
\pgfpathlineto{\pgfqpoint{1.741324in}{3.264094in}}%
\pgfpathlineto{\pgfqpoint{1.741971in}{3.281623in}}%
\pgfpathlineto{\pgfqpoint{1.742403in}{3.262224in}}%
\pgfpathlineto{\pgfqpoint{1.743482in}{3.280629in}}%
\pgfpathlineto{\pgfqpoint{1.743913in}{3.260073in}}%
\pgfpathlineto{\pgfqpoint{1.744777in}{3.263084in}}%
\pgfpathlineto{\pgfqpoint{1.745856in}{3.275586in}}%
\pgfpathlineto{\pgfqpoint{1.746935in}{3.263135in}}%
\pgfpathlineto{\pgfqpoint{1.747798in}{3.260169in}}%
\pgfpathlineto{\pgfqpoint{1.748230in}{3.279882in}}%
\pgfpathlineto{\pgfqpoint{1.749309in}{3.261615in}}%
\pgfpathlineto{\pgfqpoint{1.750172in}{3.275317in}}%
\pgfpathlineto{\pgfqpoint{1.749740in}{3.257943in}}%
\pgfpathlineto{\pgfqpoint{1.750603in}{3.270683in}}%
\pgfpathlineto{\pgfqpoint{1.750819in}{3.257521in}}%
\pgfpathlineto{\pgfqpoint{1.751251in}{3.273586in}}%
\pgfpathlineto{\pgfqpoint{1.751682in}{3.267850in}}%
\pgfpathlineto{\pgfqpoint{1.752114in}{3.261667in}}%
\pgfpathlineto{\pgfqpoint{1.752546in}{3.276101in}}%
\pgfpathlineto{\pgfqpoint{1.753409in}{3.261431in}}%
\pgfpathlineto{\pgfqpoint{1.753625in}{3.267920in}}%
\pgfpathlineto{\pgfqpoint{1.753841in}{3.274259in}}%
\pgfpathlineto{\pgfqpoint{1.754056in}{3.259691in}}%
\pgfpathlineto{\pgfqpoint{1.754488in}{3.271710in}}%
\pgfpathlineto{\pgfqpoint{1.754704in}{3.256862in}}%
\pgfpathlineto{\pgfqpoint{1.755351in}{3.273485in}}%
\pgfpathlineto{\pgfqpoint{1.755567in}{3.258256in}}%
\pgfpathlineto{\pgfqpoint{1.756214in}{3.273241in}}%
\pgfpathlineto{\pgfqpoint{1.756430in}{3.257638in}}%
\pgfpathlineto{\pgfqpoint{1.757078in}{3.271007in}}%
\pgfpathlineto{\pgfqpoint{1.758372in}{3.253970in}}%
\pgfpathlineto{\pgfqpoint{1.759667in}{3.272138in}}%
\pgfpathlineto{\pgfqpoint{1.759883in}{3.255022in}}%
\pgfpathlineto{\pgfqpoint{1.760746in}{3.263911in}}%
\pgfpathlineto{\pgfqpoint{1.761610in}{3.270514in}}%
\pgfpathlineto{\pgfqpoint{1.761825in}{3.252543in}}%
\pgfpathlineto{\pgfqpoint{1.762689in}{3.256617in}}%
\pgfpathlineto{\pgfqpoint{1.763983in}{3.258580in}}%
\pgfpathlineto{\pgfqpoint{1.764199in}{3.258429in}}%
\pgfpathlineto{\pgfqpoint{1.765278in}{3.255709in}}%
\pgfpathlineto{\pgfqpoint{1.767221in}{3.242636in}}%
\pgfpathlineto{\pgfqpoint{1.770026in}{3.206100in}}%
\pgfpathlineto{\pgfqpoint{1.773911in}{3.123713in}}%
\pgfpathlineto{\pgfqpoint{1.776284in}{3.073435in}}%
\pgfpathlineto{\pgfqpoint{1.776716in}{3.076375in}}%
\pgfpathlineto{\pgfqpoint{1.776932in}{3.085851in}}%
\pgfpathlineto{\pgfqpoint{1.777363in}{3.071553in}}%
\pgfpathlineto{\pgfqpoint{1.777579in}{3.080585in}}%
\pgfpathlineto{\pgfqpoint{1.777795in}{3.073153in}}%
\pgfpathlineto{\pgfqpoint{1.778442in}{3.082613in}}%
\pgfpathlineto{\pgfqpoint{1.778658in}{3.074714in}}%
\pgfpathlineto{\pgfqpoint{1.778874in}{3.082819in}}%
\pgfpathlineto{\pgfqpoint{1.779522in}{3.074144in}}%
\pgfpathlineto{\pgfqpoint{1.779737in}{3.081651in}}%
\pgfpathlineto{\pgfqpoint{1.780816in}{3.069429in}}%
\pgfpathlineto{\pgfqpoint{1.781248in}{3.082535in}}%
\pgfpathlineto{\pgfqpoint{1.782111in}{3.075724in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{3.081460in}}%
\pgfpathlineto{\pgfqpoint{1.782543in}{3.071561in}}%
\pgfpathlineto{\pgfqpoint{1.782759in}{3.077019in}}%
\pgfpathlineto{\pgfqpoint{1.783622in}{3.066684in}}%
\pgfpathlineto{\pgfqpoint{1.783406in}{3.077111in}}%
\pgfpathlineto{\pgfqpoint{1.783838in}{3.071427in}}%
\pgfpathlineto{\pgfqpoint{1.784269in}{3.080431in}}%
\pgfpathlineto{\pgfqpoint{1.784485in}{3.069558in}}%
\pgfpathlineto{\pgfqpoint{1.784917in}{3.077722in}}%
\pgfpathlineto{\pgfqpoint{1.785996in}{3.065714in}}%
\pgfpathlineto{\pgfqpoint{1.786859in}{3.077594in}}%
\pgfpathlineto{\pgfqpoint{1.787075in}{3.065468in}}%
\pgfpathlineto{\pgfqpoint{1.788154in}{3.076544in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{3.063820in}}%
\pgfpathlineto{\pgfqpoint{1.789233in}{3.069796in}}%
\pgfpathlineto{\pgfqpoint{1.791391in}{3.075263in}}%
\pgfpathlineto{\pgfqpoint{1.792470in}{3.073172in}}%
\pgfpathlineto{\pgfqpoint{1.794196in}{3.063541in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{3.059973in}}%
\pgfpathlineto{\pgfqpoint{1.794844in}{3.071592in}}%
\pgfpathlineto{\pgfqpoint{1.795707in}{3.062445in}}%
\pgfpathlineto{\pgfqpoint{1.795923in}{3.059887in}}%
\pgfpathlineto{\pgfqpoint{1.796139in}{3.070610in}}%
\pgfpathlineto{\pgfqpoint{1.797002in}{3.058716in}}%
\pgfpathlineto{\pgfqpoint{1.797218in}{3.068722in}}%
\pgfpathlineto{\pgfqpoint{1.797865in}{3.058271in}}%
\pgfpathlineto{\pgfqpoint{1.798081in}{3.067707in}}%
\pgfpathlineto{\pgfqpoint{1.798728in}{3.068957in}}%
\pgfpathlineto{\pgfqpoint{1.799376in}{3.056159in}}%
\pgfpathlineto{\pgfqpoint{1.800023in}{3.068199in}}%
\pgfpathlineto{\pgfqpoint{1.800671in}{3.066246in}}%
\pgfpathlineto{\pgfqpoint{1.801102in}{3.055893in}}%
\pgfpathlineto{\pgfqpoint{1.801965in}{3.059291in}}%
\pgfpathlineto{\pgfqpoint{1.802613in}{3.066826in}}%
\pgfpathlineto{\pgfqpoint{1.802829in}{3.060761in}}%
\pgfpathlineto{\pgfqpoint{1.803476in}{3.054471in}}%
\pgfpathlineto{\pgfqpoint{1.803260in}{3.060815in}}%
\pgfpathlineto{\pgfqpoint{1.803692in}{3.060419in}}%
\pgfpathlineto{\pgfqpoint{1.803908in}{3.066211in}}%
\pgfpathlineto{\pgfqpoint{1.804555in}{3.058239in}}%
\pgfpathlineto{\pgfqpoint{1.804771in}{3.063538in}}%
\pgfpathlineto{\pgfqpoint{1.805418in}{3.054325in}}%
\pgfpathlineto{\pgfqpoint{1.805850in}{3.063832in}}%
\pgfpathlineto{\pgfqpoint{1.806066in}{3.056306in}}%
\pgfpathlineto{\pgfqpoint{1.806497in}{3.053062in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{3.061372in}}%
\pgfpathlineto{\pgfqpoint{1.807792in}{3.052731in}}%
\pgfpathlineto{\pgfqpoint{1.808008in}{3.056250in}}%
\pgfpathlineto{\pgfqpoint{1.808655in}{3.054270in}}%
\pgfpathlineto{\pgfqpoint{1.809303in}{3.063038in}}%
\pgfpathlineto{\pgfqpoint{1.810382in}{3.052174in}}%
\pgfpathlineto{\pgfqpoint{1.810598in}{3.054336in}}%
\pgfpathlineto{\pgfqpoint{1.811461in}{3.061798in}}%
\pgfpathlineto{\pgfqpoint{1.811677in}{3.051983in}}%
\pgfpathlineto{\pgfqpoint{1.812540in}{3.057347in}}%
\pgfpathlineto{\pgfqpoint{1.813403in}{3.060957in}}%
\pgfpathlineto{\pgfqpoint{1.813619in}{3.050418in}}%
\pgfpathlineto{\pgfqpoint{1.814482in}{3.052094in}}%
\pgfpathlineto{\pgfqpoint{1.815561in}{3.051912in}}%
\pgfpathlineto{\pgfqpoint{1.817072in}{3.047597in}}%
\pgfpathlineto{\pgfqpoint{1.819446in}{3.031919in}}%
\pgfpathlineto{\pgfqpoint{1.822899in}{2.991646in}}%
\pgfpathlineto{\pgfqpoint{1.824409in}{2.968223in}}%
\pgfpathlineto{\pgfqpoint{1.824841in}{2.970965in}}%
\pgfpathlineto{\pgfqpoint{1.825057in}{2.977214in}}%
\pgfpathlineto{\pgfqpoint{1.825488in}{2.969393in}}%
\pgfpathlineto{\pgfqpoint{1.826136in}{2.977019in}}%
\pgfpathlineto{\pgfqpoint{1.826567in}{2.968445in}}%
\pgfpathlineto{\pgfqpoint{1.827431in}{2.970150in}}%
\pgfpathlineto{\pgfqpoint{1.828078in}{2.975428in}}%
\pgfpathlineto{\pgfqpoint{1.828510in}{2.975270in}}%
\pgfpathlineto{\pgfqpoint{1.829589in}{2.968689in}}%
\pgfpathlineto{\pgfqpoint{1.830452in}{2.975478in}}%
\pgfpathlineto{\pgfqpoint{1.830020in}{2.967465in}}%
\pgfpathlineto{\pgfqpoint{1.830883in}{2.973612in}}%
\pgfpathlineto{\pgfqpoint{1.831531in}{2.974996in}}%
\pgfpathlineto{\pgfqpoint{1.832178in}{2.966285in}}%
\pgfpathlineto{\pgfqpoint{1.832610in}{2.972632in}}%
\pgfpathlineto{\pgfqpoint{1.833257in}{2.972188in}}%
\pgfpathlineto{\pgfqpoint{1.833473in}{2.965704in}}%
\pgfpathlineto{\pgfqpoint{1.834120in}{2.973636in}}%
\pgfpathlineto{\pgfqpoint{1.834336in}{2.966898in}}%
\pgfpathlineto{\pgfqpoint{1.834984in}{2.973871in}}%
\pgfpathlineto{\pgfqpoint{1.835847in}{2.972940in}}%
\pgfpathlineto{\pgfqpoint{1.837142in}{2.964949in}}%
\pgfpathlineto{\pgfqpoint{1.838437in}{2.972384in}}%
\pgfpathlineto{\pgfqpoint{1.838652in}{2.964500in}}%
\pgfpathlineto{\pgfqpoint{1.839516in}{2.967784in}}%
\pgfpathlineto{\pgfqpoint{1.841674in}{2.971061in}}%
\pgfpathlineto{\pgfqpoint{1.842969in}{2.969840in}}%
\pgfpathlineto{\pgfqpoint{1.844911in}{2.963859in}}%
\pgfpathlineto{\pgfqpoint{1.845774in}{2.959684in}}%
\pgfpathlineto{\pgfqpoint{1.845990in}{2.966870in}}%
\pgfpathlineto{\pgfqpoint{1.846853in}{2.961491in}}%
\pgfpathlineto{\pgfqpoint{1.847285in}{2.958482in}}%
\pgfpathlineto{\pgfqpoint{1.847500in}{2.965165in}}%
\pgfpathlineto{\pgfqpoint{1.848364in}{2.958217in}}%
\pgfpathlineto{\pgfqpoint{1.848580in}{2.964547in}}%
\pgfpathlineto{\pgfqpoint{1.849443in}{2.964645in}}%
\pgfpathlineto{\pgfqpoint{1.850090in}{2.958045in}}%
\pgfpathlineto{\pgfqpoint{1.850953in}{2.964643in}}%
\pgfpathlineto{\pgfqpoint{1.851169in}{2.962123in}}%
\pgfpathlineto{\pgfqpoint{1.851601in}{2.964945in}}%
\pgfpathlineto{\pgfqpoint{1.852032in}{2.959556in}}%
\pgfpathlineto{\pgfqpoint{1.852248in}{2.964746in}}%
\pgfpathlineto{\pgfqpoint{1.852680in}{2.959054in}}%
\pgfpathlineto{\pgfqpoint{1.853111in}{2.961085in}}%
\pgfpathlineto{\pgfqpoint{1.853975in}{2.964465in}}%
\pgfpathlineto{\pgfqpoint{1.854406in}{2.957999in}}%
\pgfpathlineto{\pgfqpoint{1.855054in}{2.963543in}}%
\pgfpathlineto{\pgfqpoint{1.855270in}{2.960096in}}%
\pgfpathlineto{\pgfqpoint{1.855485in}{2.956613in}}%
\pgfpathlineto{\pgfqpoint{1.856133in}{2.961344in}}%
\pgfpathlineto{\pgfqpoint{1.856349in}{2.957675in}}%
\pgfpathlineto{\pgfqpoint{1.856996in}{2.961751in}}%
\pgfpathlineto{\pgfqpoint{1.857428in}{2.961646in}}%
\pgfpathlineto{\pgfqpoint{1.858507in}{2.956729in}}%
\pgfpathlineto{\pgfqpoint{1.859370in}{2.962490in}}%
\pgfpathlineto{\pgfqpoint{1.858938in}{2.955947in}}%
\pgfpathlineto{\pgfqpoint{1.859801in}{2.961300in}}%
\pgfpathlineto{\pgfqpoint{1.860449in}{2.955440in}}%
\pgfpathlineto{\pgfqpoint{1.861096in}{2.956625in}}%
\pgfpathlineto{\pgfqpoint{1.861528in}{2.962098in}}%
\pgfpathlineto{\pgfqpoint{1.861960in}{2.959974in}}%
\pgfpathlineto{\pgfqpoint{1.862175in}{2.955171in}}%
\pgfpathlineto{\pgfqpoint{1.862607in}{2.960137in}}%
\pgfpathlineto{\pgfqpoint{1.863039in}{2.957576in}}%
\pgfpathlineto{\pgfqpoint{1.863470in}{2.954844in}}%
\pgfpathlineto{\pgfqpoint{1.864118in}{2.961310in}}%
\pgfpathlineto{\pgfqpoint{1.864981in}{2.954790in}}%
\pgfpathlineto{\pgfqpoint{1.865197in}{2.956658in}}%
\pgfpathlineto{\pgfqpoint{1.865844in}{2.954793in}}%
\pgfpathlineto{\pgfqpoint{1.866707in}{2.961196in}}%
\pgfpathlineto{\pgfqpoint{1.868002in}{2.955254in}}%
\pgfpathlineto{\pgfqpoint{1.869081in}{2.960849in}}%
\pgfpathlineto{\pgfqpoint{1.869297in}{2.954856in}}%
\pgfpathlineto{\pgfqpoint{1.870160in}{2.958374in}}%
\pgfpathlineto{\pgfqpoint{1.870592in}{2.959863in}}%
\pgfpathlineto{\pgfqpoint{1.870808in}{2.953646in}}%
\pgfpathlineto{\pgfqpoint{1.871671in}{2.955979in}}%
\pgfpathlineto{\pgfqpoint{1.874045in}{2.958901in}}%
\pgfpathlineto{\pgfqpoint{1.875771in}{2.957970in}}%
\pgfpathlineto{\pgfqpoint{1.877929in}{2.953409in}}%
\pgfpathlineto{\pgfqpoint{1.880950in}{2.941121in}}%
\pgfpathlineto{\pgfqpoint{1.885267in}{2.912681in}}%
\pgfpathlineto{\pgfqpoint{1.890878in}{2.858882in}}%
\pgfpathlineto{\pgfqpoint{1.897999in}{2.767382in}}%
\pgfpathlineto{\pgfqpoint{1.907063in}{2.620393in}}%
\pgfpathlineto{\pgfqpoint{1.909868in}{2.569124in}}%
\pgfpathlineto{\pgfqpoint{1.910948in}{2.569295in}}%
\pgfpathlineto{\pgfqpoint{1.911811in}{2.573072in}}%
\pgfpathlineto{\pgfqpoint{1.912027in}{2.568850in}}%
\pgfpathlineto{\pgfqpoint{1.912890in}{2.572119in}}%
\pgfpathlineto{\pgfqpoint{1.913321in}{2.573595in}}%
\pgfpathlineto{\pgfqpoint{1.913537in}{2.569242in}}%
\pgfpathlineto{\pgfqpoint{1.914400in}{2.571807in}}%
\pgfpathlineto{\pgfqpoint{1.915048in}{2.573458in}}%
\pgfpathlineto{\pgfqpoint{1.915264in}{2.568955in}}%
\pgfpathlineto{\pgfqpoint{1.916127in}{2.570720in}}%
\pgfpathlineto{\pgfqpoint{1.917853in}{2.573048in}}%
\pgfpathlineto{\pgfqpoint{1.918069in}{2.568312in}}%
\pgfpathlineto{\pgfqpoint{1.919148in}{2.568894in}}%
\pgfpathlineto{\pgfqpoint{1.921306in}{2.568318in}}%
\pgfpathlineto{\pgfqpoint{1.923896in}{2.564708in}}%
\pgfpathlineto{\pgfqpoint{1.927349in}{2.555274in}}%
\pgfpathlineto{\pgfqpoint{1.931881in}{2.535558in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{2.518663in}}%
\pgfpathlineto{\pgfqpoint{1.936413in}{2.522068in}}%
\pgfpathlineto{\pgfqpoint{1.936628in}{2.520583in}}%
\pgfpathlineto{\pgfqpoint{1.937060in}{2.522128in}}%
\pgfpathlineto{\pgfqpoint{1.937492in}{2.519043in}}%
\pgfpathlineto{\pgfqpoint{1.937708in}{2.522021in}}%
\pgfpathlineto{\pgfqpoint{1.938139in}{2.518836in}}%
\pgfpathlineto{\pgfqpoint{1.938571in}{2.520114in}}%
\pgfpathlineto{\pgfqpoint{1.938787in}{2.518465in}}%
\pgfpathlineto{\pgfqpoint{1.939002in}{2.521314in}}%
\pgfpathlineto{\pgfqpoint{1.939218in}{2.519631in}}%
\pgfpathlineto{\pgfqpoint{1.939434in}{2.522435in}}%
\pgfpathlineto{\pgfqpoint{1.939866in}{2.518988in}}%
\pgfpathlineto{\pgfqpoint{1.940297in}{2.519966in}}%
\pgfpathlineto{\pgfqpoint{1.941160in}{2.521695in}}%
\pgfpathlineto{\pgfqpoint{1.941592in}{2.517997in}}%
\pgfpathlineto{\pgfqpoint{1.942671in}{2.521794in}}%
\pgfpathlineto{\pgfqpoint{1.943103in}{2.517880in}}%
\pgfpathlineto{\pgfqpoint{1.943966in}{2.518691in}}%
\pgfpathlineto{\pgfqpoint{1.945045in}{2.521498in}}%
\pgfpathlineto{\pgfqpoint{1.945261in}{2.519384in}}%
\pgfpathlineto{\pgfqpoint{1.945908in}{2.521677in}}%
\pgfpathlineto{\pgfqpoint{1.946124in}{2.519506in}}%
\pgfpathlineto{\pgfqpoint{1.946340in}{2.521666in}}%
\pgfpathlineto{\pgfqpoint{1.946987in}{2.519361in}}%
\pgfpathlineto{\pgfqpoint{1.947203in}{2.521445in}}%
\pgfpathlineto{\pgfqpoint{1.948282in}{2.518654in}}%
\pgfpathlineto{\pgfqpoint{1.949145in}{2.517864in}}%
\pgfpathlineto{\pgfqpoint{1.949577in}{2.521647in}}%
\pgfpathlineto{\pgfqpoint{1.950656in}{2.518009in}}%
\pgfpathlineto{\pgfqpoint{1.951303in}{2.523104in}}%
\pgfpathlineto{\pgfqpoint{1.951087in}{2.517302in}}%
\pgfpathlineto{\pgfqpoint{1.952167in}{2.521427in}}%
\pgfpathlineto{\pgfqpoint{1.952814in}{2.517915in}}%
\pgfpathlineto{\pgfqpoint{1.953461in}{2.518476in}}%
\pgfpathlineto{\pgfqpoint{1.954109in}{2.522900in}}%
\pgfpathlineto{\pgfqpoint{1.953893in}{2.517379in}}%
\pgfpathlineto{\pgfqpoint{1.954325in}{2.520225in}}%
\pgfpathlineto{\pgfqpoint{1.954540in}{2.517539in}}%
\pgfpathlineto{\pgfqpoint{1.954972in}{2.520458in}}%
\pgfpathlineto{\pgfqpoint{1.955404in}{2.519154in}}%
\pgfpathlineto{\pgfqpoint{1.955835in}{2.517797in}}%
\pgfpathlineto{\pgfqpoint{1.956267in}{2.520517in}}%
\pgfpathlineto{\pgfqpoint{1.957130in}{2.517520in}}%
\pgfpathlineto{\pgfqpoint{1.957346in}{2.518793in}}%
\pgfpathlineto{\pgfqpoint{1.957993in}{2.522337in}}%
\pgfpathlineto{\pgfqpoint{1.957777in}{2.517186in}}%
\pgfpathlineto{\pgfqpoint{1.958425in}{2.520641in}}%
\pgfpathlineto{\pgfqpoint{1.959288in}{2.517099in}}%
\pgfpathlineto{\pgfqpoint{1.960367in}{2.522178in}}%
\pgfpathlineto{\pgfqpoint{1.961015in}{2.517161in}}%
\pgfpathlineto{\pgfqpoint{1.961446in}{2.518966in}}%
\pgfpathlineto{\pgfqpoint{1.962094in}{2.521640in}}%
\pgfpathlineto{\pgfqpoint{1.961878in}{2.516857in}}%
\pgfpathlineto{\pgfqpoint{1.962741in}{2.520339in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{2.521902in}}%
\pgfpathlineto{\pgfqpoint{1.964036in}{2.517227in}}%
\pgfpathlineto{\pgfqpoint{1.964252in}{2.521823in}}%
\pgfpathlineto{\pgfqpoint{1.965115in}{2.516905in}}%
\pgfpathlineto{\pgfqpoint{1.965331in}{2.521411in}}%
\pgfpathlineto{\pgfqpoint{1.966410in}{2.516906in}}%
\pgfpathlineto{\pgfqpoint{1.966626in}{2.521305in}}%
\pgfpathlineto{\pgfqpoint{1.967489in}{2.519782in}}%
\pgfpathlineto{\pgfqpoint{1.967705in}{2.516438in}}%
\pgfpathlineto{\pgfqpoint{1.968352in}{2.521629in}}%
\pgfpathlineto{\pgfqpoint{1.968568in}{2.518246in}}%
\pgfpathlineto{\pgfqpoint{1.969431in}{2.520168in}}%
\pgfpathlineto{\pgfqpoint{1.969647in}{2.516739in}}%
\pgfpathlineto{\pgfqpoint{1.970294in}{2.521540in}}%
\pgfpathlineto{\pgfqpoint{1.970510in}{2.518074in}}%
\pgfpathlineto{\pgfqpoint{1.971589in}{2.519861in}}%
\pgfpathlineto{\pgfqpoint{1.971805in}{2.516343in}}%
\pgfpathlineto{\pgfqpoint{1.972452in}{2.520725in}}%
\pgfpathlineto{\pgfqpoint{1.972668in}{2.517172in}}%
\pgfpathlineto{\pgfqpoint{1.972884in}{2.521082in}}%
\pgfpathlineto{\pgfqpoint{1.973747in}{2.518173in}}%
\pgfpathlineto{\pgfqpoint{1.976768in}{2.519806in}}%
\pgfpathlineto{\pgfqpoint{1.976984in}{2.516088in}}%
\pgfpathlineto{\pgfqpoint{1.977847in}{2.519664in}}%
\pgfpathlineto{\pgfqpoint{1.980869in}{2.518224in}}%
\pgfpathlineto{\pgfqpoint{1.981732in}{2.517420in}}%
\pgfpathlineto{\pgfqpoint{1.981948in}{2.520694in}}%
\pgfpathlineto{\pgfqpoint{1.982595in}{2.516125in}}%
\pgfpathlineto{\pgfqpoint{1.982811in}{2.519344in}}%
\pgfpathlineto{\pgfqpoint{1.984322in}{2.517152in}}%
\pgfpathlineto{\pgfqpoint{1.984537in}{2.520258in}}%
\pgfpathlineto{\pgfqpoint{1.984753in}{2.516275in}}%
\pgfpathlineto{\pgfqpoint{1.985401in}{2.518572in}}%
\pgfpathlineto{\pgfqpoint{1.986048in}{2.517325in}}%
\pgfpathlineto{\pgfqpoint{1.986264in}{2.520324in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{2.516286in}}%
\pgfpathlineto{\pgfqpoint{1.987127in}{2.518316in}}%
\pgfpathlineto{\pgfqpoint{1.987559in}{2.517335in}}%
\pgfpathlineto{\pgfqpoint{1.987775in}{2.520241in}}%
\pgfpathlineto{\pgfqpoint{1.987990in}{2.516158in}}%
\pgfpathlineto{\pgfqpoint{1.988638in}{2.517959in}}%
\pgfpathlineto{\pgfqpoint{1.988854in}{2.517405in}}%
\pgfpathlineto{\pgfqpoint{1.989069in}{2.520233in}}%
\pgfpathlineto{\pgfqpoint{1.989285in}{2.516112in}}%
\pgfpathlineto{\pgfqpoint{1.989933in}{2.517722in}}%
\pgfpathlineto{\pgfqpoint{1.990148in}{2.517111in}}%
\pgfpathlineto{\pgfqpoint{1.990580in}{2.515706in}}%
\pgfpathlineto{\pgfqpoint{1.991443in}{2.519817in}}%
\pgfpathlineto{\pgfqpoint{1.991659in}{2.515630in}}%
\pgfpathlineto{\pgfqpoint{1.992522in}{2.519526in}}%
\pgfpathlineto{\pgfqpoint{1.993601in}{2.515671in}}%
\pgfpathlineto{\pgfqpoint{1.993386in}{2.519911in}}%
\pgfpathlineto{\pgfqpoint{1.994033in}{2.517451in}}%
\pgfpathlineto{\pgfqpoint{1.994249in}{2.519982in}}%
\pgfpathlineto{\pgfqpoint{1.994465in}{2.515720in}}%
\pgfpathlineto{\pgfqpoint{1.995112in}{2.519900in}}%
\pgfpathlineto{\pgfqpoint{1.995328in}{2.515615in}}%
\pgfpathlineto{\pgfqpoint{1.996191in}{2.518803in}}%
\pgfpathlineto{\pgfqpoint{1.996838in}{2.519442in}}%
\pgfpathlineto{\pgfqpoint{1.997486in}{2.516726in}}%
\pgfpathlineto{\pgfqpoint{1.998349in}{2.519511in}}%
\pgfpathlineto{\pgfqpoint{1.998565in}{2.518555in}}%
\pgfpathlineto{\pgfqpoint{1.998996in}{2.516621in}}%
\pgfpathlineto{\pgfqpoint{1.999212in}{2.518886in}}%
\pgfpathlineto{\pgfqpoint{1.999644in}{2.516902in}}%
\pgfpathlineto{\pgfqpoint{2.000507in}{2.519300in}}%
\pgfpathlineto{\pgfqpoint{2.000723in}{2.518263in}}%
\pgfpathlineto{\pgfqpoint{2.001155in}{2.519384in}}%
\pgfpathlineto{\pgfqpoint{2.001586in}{2.517256in}}%
\pgfpathlineto{\pgfqpoint{2.001802in}{2.519389in}}%
\pgfpathlineto{\pgfqpoint{2.002665in}{2.518207in}}%
\pgfpathlineto{\pgfqpoint{2.003097in}{2.519162in}}%
\pgfpathlineto{\pgfqpoint{2.003528in}{2.516894in}}%
\pgfpathlineto{\pgfqpoint{2.004176in}{2.516619in}}%
\pgfpathlineto{\pgfqpoint{2.004823in}{2.519435in}}%
\pgfpathlineto{\pgfqpoint{2.005902in}{2.516570in}}%
\pgfpathlineto{\pgfqpoint{2.006334in}{2.517260in}}%
\pgfpathlineto{\pgfqpoint{2.006981in}{2.516658in}}%
\pgfpathlineto{\pgfqpoint{2.007629in}{2.519115in}}%
\pgfpathlineto{\pgfqpoint{2.009139in}{2.516215in}}%
\pgfpathlineto{\pgfqpoint{2.010218in}{2.518787in}}%
\pgfpathlineto{\pgfqpoint{2.011082in}{2.516365in}}%
\pgfpathlineto{\pgfqpoint{2.010650in}{2.519135in}}%
\pgfpathlineto{\pgfqpoint{2.011513in}{2.516652in}}%
\pgfpathlineto{\pgfqpoint{2.012592in}{2.518761in}}%
\pgfpathlineto{\pgfqpoint{2.013456in}{2.516016in}}%
\pgfpathlineto{\pgfqpoint{2.013024in}{2.518932in}}%
\pgfpathlineto{\pgfqpoint{2.013887in}{2.516129in}}%
\pgfpathlineto{\pgfqpoint{2.014966in}{2.517793in}}%
\pgfpathlineto{\pgfqpoint{2.016045in}{2.516229in}}%
\pgfpathlineto{\pgfqpoint{2.016261in}{2.517707in}}%
\pgfpathlineto{\pgfqpoint{2.016908in}{2.516056in}}%
\pgfpathlineto{\pgfqpoint{2.017124in}{2.517499in}}%
\pgfpathlineto{\pgfqpoint{2.017340in}{2.515925in}}%
\pgfpathlineto{\pgfqpoint{2.017772in}{2.518766in}}%
\pgfpathlineto{\pgfqpoint{2.017987in}{2.517173in}}%
\pgfpathlineto{\pgfqpoint{2.018203in}{2.518572in}}%
\pgfpathlineto{\pgfqpoint{2.018851in}{2.516732in}}%
\pgfpathlineto{\pgfqpoint{2.019066in}{2.518096in}}%
\pgfpathlineto{\pgfqpoint{2.020146in}{2.515856in}}%
\pgfpathlineto{\pgfqpoint{2.020577in}{2.518476in}}%
\pgfpathlineto{\pgfqpoint{2.021440in}{2.517687in}}%
\pgfpathlineto{\pgfqpoint{2.021656in}{2.515995in}}%
\pgfpathlineto{\pgfqpoint{2.022088in}{2.518499in}}%
\pgfpathlineto{\pgfqpoint{2.022304in}{2.516789in}}%
\pgfpathlineto{\pgfqpoint{2.023167in}{2.515784in}}%
\pgfpathlineto{\pgfqpoint{2.023598in}{2.518174in}}%
\pgfpathlineto{\pgfqpoint{2.024246in}{2.515842in}}%
\pgfpathlineto{\pgfqpoint{2.024893in}{2.516377in}}%
\pgfpathlineto{\pgfqpoint{2.025756in}{2.517958in}}%
\pgfpathlineto{\pgfqpoint{2.025325in}{2.515726in}}%
\pgfpathlineto{\pgfqpoint{2.026188in}{2.517253in}}%
\pgfpathlineto{\pgfqpoint{2.026404in}{2.518341in}}%
\pgfpathlineto{\pgfqpoint{2.026620in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.026836in}{2.517595in}}%
\pgfpathlineto{\pgfqpoint{2.027051in}{2.515767in}}%
\pgfpathlineto{\pgfqpoint{2.027483in}{2.517875in}}%
\pgfpathlineto{\pgfqpoint{2.027915in}{2.517067in}}%
\pgfpathlineto{\pgfqpoint{2.028346in}{2.516234in}}%
\pgfpathlineto{\pgfqpoint{2.028778in}{2.518251in}}%
\pgfpathlineto{\pgfqpoint{2.028994in}{2.516376in}}%
\pgfpathlineto{\pgfqpoint{2.029425in}{2.518348in}}%
\pgfpathlineto{\pgfqpoint{2.029857in}{2.517425in}}%
\pgfpathlineto{\pgfqpoint{2.030288in}{2.516479in}}%
\pgfpathlineto{\pgfqpoint{2.030720in}{2.518362in}}%
\pgfpathlineto{\pgfqpoint{2.031583in}{2.516347in}}%
\pgfpathlineto{\pgfqpoint{2.031799in}{2.517249in}}%
\pgfpathlineto{\pgfqpoint{2.032015in}{2.518144in}}%
\pgfpathlineto{\pgfqpoint{2.032231in}{2.516195in}}%
\pgfpathlineto{\pgfqpoint{2.032662in}{2.517948in}}%
\pgfpathlineto{\pgfqpoint{2.033525in}{2.515719in}}%
\pgfpathlineto{\pgfqpoint{2.033741in}{2.516558in}}%
\pgfpathlineto{\pgfqpoint{2.034173in}{2.518212in}}%
\pgfpathlineto{\pgfqpoint{2.034389in}{2.516216in}}%
\pgfpathlineto{\pgfqpoint{2.034820in}{2.517829in}}%
\pgfpathlineto{\pgfqpoint{2.035036in}{2.515819in}}%
\pgfpathlineto{\pgfqpoint{2.035684in}{2.518166in}}%
\pgfpathlineto{\pgfqpoint{2.035899in}{2.516139in}}%
\pgfpathlineto{\pgfqpoint{2.036547in}{2.515615in}}%
\pgfpathlineto{\pgfqpoint{2.037194in}{2.517819in}}%
\pgfpathlineto{\pgfqpoint{2.038273in}{2.515808in}}%
\pgfpathlineto{\pgfqpoint{2.039784in}{2.517726in}}%
\pgfpathlineto{\pgfqpoint{2.040863in}{2.515378in}}%
\pgfpathlineto{\pgfqpoint{2.042805in}{2.517911in}}%
\pgfpathlineto{\pgfqpoint{2.044100in}{2.515708in}}%
\pgfpathlineto{\pgfqpoint{2.044963in}{2.517739in}}%
\pgfpathlineto{\pgfqpoint{2.045826in}{2.516974in}}%
\pgfpathlineto{\pgfqpoint{2.046258in}{2.517904in}}%
\pgfpathlineto{\pgfqpoint{2.046474in}{2.515673in}}%
\pgfpathlineto{\pgfqpoint{2.047337in}{2.517441in}}%
\pgfpathlineto{\pgfqpoint{2.047553in}{2.517867in}}%
\pgfpathlineto{\pgfqpoint{2.047769in}{2.515614in}}%
\pgfpathlineto{\pgfqpoint{2.048632in}{2.517242in}}%
\pgfpathlineto{\pgfqpoint{2.048848in}{2.517633in}}%
\pgfpathlineto{\pgfqpoint{2.049064in}{2.515358in}}%
\pgfpathlineto{\pgfqpoint{2.049927in}{2.516849in}}%
\pgfpathlineto{\pgfqpoint{2.050358in}{2.517559in}}%
\pgfpathlineto{\pgfqpoint{2.050574in}{2.515258in}}%
\pgfpathlineto{\pgfqpoint{2.051437in}{2.516592in}}%
\pgfpathlineto{\pgfqpoint{2.052085in}{2.517530in}}%
\pgfpathlineto{\pgfqpoint{2.052301in}{2.515202in}}%
\pgfpathlineto{\pgfqpoint{2.053164in}{2.516359in}}%
\pgfpathlineto{\pgfqpoint{2.054243in}{2.517678in}}%
\pgfpathlineto{\pgfqpoint{2.054459in}{2.515316in}}%
\pgfpathlineto{\pgfqpoint{2.055322in}{2.516257in}}%
\pgfpathlineto{\pgfqpoint{2.056617in}{2.517505in}}%
\pgfpathlineto{\pgfqpoint{2.056833in}{2.515108in}}%
\pgfpathlineto{\pgfqpoint{2.057696in}{2.515820in}}%
\pgfpathlineto{\pgfqpoint{2.060501in}{2.517558in}}%
\pgfpathlineto{\pgfqpoint{2.060717in}{2.515106in}}%
\pgfpathlineto{\pgfqpoint{2.061580in}{2.515456in}}%
\pgfpathlineto{\pgfqpoint{2.066328in}{2.516001in}}%
\pgfpathlineto{\pgfqpoint{2.071076in}{2.514336in}}%
\pgfpathlineto{\pgfqpoint{2.076471in}{2.509973in}}%
\pgfpathlineto{\pgfqpoint{2.084024in}{2.502260in}}%
\pgfpathlineto{\pgfqpoint{2.084240in}{2.504306in}}%
\pgfpathlineto{\pgfqpoint{2.085103in}{2.502847in}}%
\pgfpathlineto{\pgfqpoint{2.085319in}{2.502474in}}%
\pgfpathlineto{\pgfqpoint{2.085535in}{2.504488in}}%
\pgfpathlineto{\pgfqpoint{2.086398in}{2.502942in}}%
\pgfpathlineto{\pgfqpoint{2.086614in}{2.502548in}}%
\pgfpathlineto{\pgfqpoint{2.086830in}{2.504529in}}%
\pgfpathlineto{\pgfqpoint{2.087693in}{2.502899in}}%
\pgfpathlineto{\pgfqpoint{2.088124in}{2.504434in}}%
\pgfpathlineto{\pgfqpoint{2.089204in}{2.502284in}}%
\pgfpathlineto{\pgfqpoint{2.090498in}{2.504304in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{2.502383in}}%
\pgfpathlineto{\pgfqpoint{2.092656in}{2.504228in}}%
\pgfpathlineto{\pgfqpoint{2.093520in}{2.502234in}}%
\pgfpathlineto{\pgfqpoint{2.093735in}{2.504055in}}%
\pgfpathlineto{\pgfqpoint{2.095462in}{2.502206in}}%
\pgfpathlineto{\pgfqpoint{2.096541in}{2.504118in}}%
\pgfpathlineto{\pgfqpoint{2.098052in}{2.502495in}}%
\pgfpathlineto{\pgfqpoint{2.099131in}{2.504182in}}%
\pgfpathlineto{\pgfqpoint{2.100641in}{2.502287in}}%
\pgfpathlineto{\pgfqpoint{2.100857in}{2.503953in}}%
\pgfpathlineto{\pgfqpoint{2.101504in}{2.502110in}}%
\pgfpathlineto{\pgfqpoint{2.101720in}{2.503758in}}%
\pgfpathlineto{\pgfqpoint{2.102368in}{2.504144in}}%
\pgfpathlineto{\pgfqpoint{2.103015in}{2.502239in}}%
\pgfpathlineto{\pgfqpoint{2.103878in}{2.504171in}}%
\pgfpathlineto{\pgfqpoint{2.104094in}{2.503519in}}%
\pgfpathlineto{\pgfqpoint{2.104526in}{2.502207in}}%
\pgfpathlineto{\pgfqpoint{2.104742in}{2.503794in}}%
\pgfpathlineto{\pgfqpoint{2.105173in}{2.502465in}}%
\pgfpathlineto{\pgfqpoint{2.105389in}{2.504039in}}%
\pgfpathlineto{\pgfqpoint{2.106036in}{2.502016in}}%
\pgfpathlineto{\pgfqpoint{2.106252in}{2.503573in}}%
\pgfpathlineto{\pgfqpoint{2.107331in}{2.502366in}}%
\pgfpathlineto{\pgfqpoint{2.108194in}{2.504015in}}%
\pgfpathlineto{\pgfqpoint{2.108410in}{2.503308in}}%
\pgfpathlineto{\pgfqpoint{2.109489in}{2.501952in}}%
\pgfpathlineto{\pgfqpoint{2.110353in}{2.503467in}}%
\pgfpathlineto{\pgfqpoint{2.110568in}{2.502733in}}%
\pgfpathlineto{\pgfqpoint{2.111000in}{2.503463in}}%
\pgfpathlineto{\pgfqpoint{2.111432in}{2.501979in}}%
\pgfpathlineto{\pgfqpoint{2.112295in}{2.503374in}}%
\pgfpathlineto{\pgfqpoint{2.112511in}{2.502618in}}%
\pgfpathlineto{\pgfqpoint{2.112726in}{2.501859in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{2.503289in}}%
\pgfpathlineto{\pgfqpoint{2.113158in}{2.502525in}}%
\pgfpathlineto{\pgfqpoint{2.113374in}{2.503946in}}%
\pgfpathlineto{\pgfqpoint{2.113805in}{2.502405in}}%
\pgfpathlineto{\pgfqpoint{2.114237in}{2.503038in}}%
\pgfpathlineto{\pgfqpoint{2.114669in}{2.503657in}}%
\pgfpathlineto{\pgfqpoint{2.115100in}{2.502087in}}%
\pgfpathlineto{\pgfqpoint{2.115748in}{2.501888in}}%
\pgfpathlineto{\pgfqpoint{2.116395in}{2.503831in}}%
\pgfpathlineto{\pgfqpoint{2.117474in}{2.501953in}}%
\pgfpathlineto{\pgfqpoint{2.118122in}{2.503816in}}%
\pgfpathlineto{\pgfqpoint{2.118769in}{2.503494in}}%
\pgfpathlineto{\pgfqpoint{2.120280in}{2.501932in}}%
\pgfpathlineto{\pgfqpoint{2.120927in}{2.503667in}}%
\pgfpathlineto{\pgfqpoint{2.121574in}{2.503238in}}%
\pgfpathlineto{\pgfqpoint{2.122438in}{2.501918in}}%
\pgfpathlineto{\pgfqpoint{2.122006in}{2.503648in}}%
\pgfpathlineto{\pgfqpoint{2.122869in}{2.502307in}}%
\pgfpathlineto{\pgfqpoint{2.123517in}{2.501807in}}%
\pgfpathlineto{\pgfqpoint{2.124164in}{2.503400in}}%
\pgfpathlineto{\pgfqpoint{2.125027in}{2.501959in}}%
\pgfpathlineto{\pgfqpoint{2.124596in}{2.503741in}}%
\pgfpathlineto{\pgfqpoint{2.125459in}{2.502278in}}%
\pgfpathlineto{\pgfqpoint{2.125675in}{2.503487in}}%
\pgfpathlineto{\pgfqpoint{2.126106in}{2.501684in}}%
\pgfpathlineto{\pgfqpoint{2.126322in}{2.502883in}}%
\pgfpathlineto{\pgfqpoint{2.126538in}{2.501976in}}%
\pgfpathlineto{\pgfqpoint{2.127185in}{2.503441in}}%
\pgfpathlineto{\pgfqpoint{2.127401in}{2.502525in}}%
\pgfpathlineto{\pgfqpoint{2.127617in}{2.503703in}}%
\pgfpathlineto{\pgfqpoint{2.128049in}{2.501861in}}%
\pgfpathlineto{\pgfqpoint{2.128264in}{2.503029in}}%
\pgfpathlineto{\pgfqpoint{2.128480in}{2.502103in}}%
\pgfpathlineto{\pgfqpoint{2.129128in}{2.503487in}}%
\pgfpathlineto{\pgfqpoint{2.129343in}{2.502553in}}%
\pgfpathlineto{\pgfqpoint{2.129559in}{2.503700in}}%
\pgfpathlineto{\pgfqpoint{2.129991in}{2.501822in}}%
\pgfpathlineto{\pgfqpoint{2.130207in}{2.502959in}}%
\pgfpathlineto{\pgfqpoint{2.130423in}{2.502015in}}%
\pgfpathlineto{\pgfqpoint{2.131070in}{2.503321in}}%
\pgfpathlineto{\pgfqpoint{2.131286in}{2.502369in}}%
\pgfpathlineto{\pgfqpoint{2.131933in}{2.503640in}}%
\pgfpathlineto{\pgfqpoint{2.132149in}{2.502679in}}%
\pgfpathlineto{\pgfqpoint{2.132365in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{2.133012in}{2.502947in}}%
\pgfpathlineto{\pgfqpoint{2.133228in}{2.501978in}}%
\pgfpathlineto{\pgfqpoint{2.134307in}{2.503271in}}%
\pgfpathlineto{\pgfqpoint{2.135386in}{2.502445in}}%
\pgfpathlineto{\pgfqpoint{2.136465in}{2.503603in}}%
\pgfpathlineto{\pgfqpoint{2.137760in}{2.501648in}}%
\pgfpathlineto{\pgfqpoint{2.138839in}{2.502666in}}%
\pgfpathlineto{\pgfqpoint{2.139918in}{2.501595in}}%
\pgfpathlineto{\pgfqpoint{2.141213in}{2.503461in}}%
\pgfpathlineto{\pgfqpoint{2.142292in}{2.502264in}}%
\pgfpathlineto{\pgfqpoint{2.142508in}{2.503222in}}%
\pgfpathlineto{\pgfqpoint{2.143371in}{2.503016in}}%
\pgfpathlineto{\pgfqpoint{2.144450in}{2.501711in}}%
\pgfpathlineto{\pgfqpoint{2.145313in}{2.503416in}}%
\pgfpathlineto{\pgfqpoint{2.144882in}{2.501573in}}%
\pgfpathlineto{\pgfqpoint{2.145745in}{2.503258in}}%
\pgfpathlineto{\pgfqpoint{2.146824in}{2.501834in}}%
\pgfpathlineto{\pgfqpoint{2.147687in}{2.503426in}}%
\pgfpathlineto{\pgfqpoint{2.147255in}{2.501646in}}%
\pgfpathlineto{\pgfqpoint{2.148119in}{2.503219in}}%
\pgfpathlineto{\pgfqpoint{2.149198in}{2.501680in}}%
\pgfpathlineto{\pgfqpoint{2.149629in}{2.503410in}}%
\pgfpathlineto{\pgfqpoint{2.150492in}{2.502909in}}%
\pgfpathlineto{\pgfqpoint{2.151140in}{2.501534in}}%
\pgfpathlineto{\pgfqpoint{2.151356in}{2.502376in}}%
\pgfpathlineto{\pgfqpoint{2.151572in}{2.503214in}}%
\pgfpathlineto{\pgfqpoint{2.152219in}{2.501810in}}%
\pgfpathlineto{\pgfqpoint{2.152435in}{2.502638in}}%
\pgfpathlineto{\pgfqpoint{2.153082in}{2.503157in}}%
\pgfpathlineto{\pgfqpoint{2.153730in}{2.501713in}}%
\pgfpathlineto{\pgfqpoint{2.154161in}{2.503329in}}%
\pgfpathlineto{\pgfqpoint{2.155024in}{2.502653in}}%
\pgfpathlineto{\pgfqpoint{2.155672in}{2.503092in}}%
\pgfpathlineto{\pgfqpoint{2.156319in}{2.501581in}}%
\pgfpathlineto{\pgfqpoint{2.157830in}{2.503125in}}%
\pgfpathlineto{\pgfqpoint{2.158477in}{2.501560in}}%
\pgfpathlineto{\pgfqpoint{2.159125in}{2.501896in}}%
\pgfpathlineto{\pgfqpoint{2.159556in}{2.501472in}}%
\pgfpathlineto{\pgfqpoint{2.160635in}{2.503239in}}%
\pgfpathlineto{\pgfqpoint{2.161283in}{2.501606in}}%
\pgfpathlineto{\pgfqpoint{2.161930in}{2.501860in}}%
\pgfpathlineto{\pgfqpoint{2.162362in}{2.503283in}}%
\pgfpathlineto{\pgfqpoint{2.163225in}{2.502310in}}%
\pgfpathlineto{\pgfqpoint{2.163657in}{2.501814in}}%
\pgfpathlineto{\pgfqpoint{2.164088in}{2.503198in}}%
\pgfpathlineto{\pgfqpoint{2.164736in}{2.501485in}}%
\pgfpathlineto{\pgfqpoint{2.165383in}{2.501641in}}%
\pgfpathlineto{\pgfqpoint{2.166462in}{2.503111in}}%
\pgfpathlineto{\pgfqpoint{2.167757in}{2.501435in}}%
\pgfpathlineto{\pgfqpoint{2.168836in}{2.502790in}}%
\pgfpathlineto{\pgfqpoint{2.169699in}{2.501603in}}%
\pgfpathlineto{\pgfqpoint{2.169915in}{2.502231in}}%
\pgfpathlineto{\pgfqpoint{2.170347in}{2.501624in}}%
\pgfpathlineto{\pgfqpoint{2.170778in}{2.502864in}}%
\pgfpathlineto{\pgfqpoint{2.171642in}{2.501615in}}%
\pgfpathlineto{\pgfqpoint{2.171857in}{2.502223in}}%
\pgfpathlineto{\pgfqpoint{2.172289in}{2.501585in}}%
\pgfpathlineto{\pgfqpoint{2.172721in}{2.502786in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{2.501476in}}%
\pgfpathlineto{\pgfqpoint{2.173800in}{2.502064in}}%
\pgfpathlineto{\pgfqpoint{2.174231in}{2.501397in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.503135in}}%
\pgfpathlineto{\pgfqpoint{2.175742in}{2.501759in}}%
\pgfpathlineto{\pgfqpoint{2.175958in}{2.502325in}}%
\pgfpathlineto{\pgfqpoint{2.176389in}{2.501625in}}%
\pgfpathlineto{\pgfqpoint{2.176821in}{2.502743in}}%
\pgfpathlineto{\pgfqpoint{2.177684in}{2.501310in}}%
\pgfpathlineto{\pgfqpoint{2.177900in}{2.501857in}}%
\pgfpathlineto{\pgfqpoint{2.178979in}{2.502746in}}%
\pgfpathlineto{\pgfqpoint{2.179195in}{2.501468in}}%
\pgfpathlineto{\pgfqpoint{2.179842in}{2.503060in}}%
\pgfpathlineto{\pgfqpoint{2.180058in}{2.501777in}}%
\pgfpathlineto{\pgfqpoint{2.181353in}{2.503087in}}%
\pgfpathlineto{\pgfqpoint{2.182216in}{2.501523in}}%
\pgfpathlineto{\pgfqpoint{2.182432in}{2.502028in}}%
\pgfpathlineto{\pgfqpoint{2.182863in}{2.503029in}}%
\pgfpathlineto{\pgfqpoint{2.183079in}{2.501733in}}%
\pgfpathlineto{\pgfqpoint{2.183511in}{2.502723in}}%
\pgfpathlineto{\pgfqpoint{2.183727in}{2.501424in}}%
\pgfpathlineto{\pgfqpoint{2.184374in}{2.502888in}}%
\pgfpathlineto{\pgfqpoint{2.184590in}{2.501585in}}%
\pgfpathlineto{\pgfqpoint{2.185237in}{2.503025in}}%
\pgfpathlineto{\pgfqpoint{2.185885in}{2.502665in}}%
\pgfpathlineto{\pgfqpoint{2.186964in}{2.501442in}}%
\pgfpathlineto{\pgfqpoint{2.188474in}{2.502854in}}%
\pgfpathlineto{\pgfqpoint{2.189553in}{2.501540in}}%
\pgfpathlineto{\pgfqpoint{2.191064in}{2.502805in}}%
\pgfpathlineto{\pgfqpoint{2.192143in}{2.501402in}}%
\pgfpathlineto{\pgfqpoint{2.193870in}{2.502928in}}%
\pgfpathlineto{\pgfqpoint{2.194949in}{2.501432in}}%
\pgfpathlineto{\pgfqpoint{2.195164in}{2.501824in}}%
\pgfpathlineto{\pgfqpoint{2.195812in}{2.501254in}}%
\pgfpathlineto{\pgfqpoint{2.196675in}{2.502783in}}%
\pgfpathlineto{\pgfqpoint{2.197970in}{2.501567in}}%
\pgfpathlineto{\pgfqpoint{2.199696in}{2.502735in}}%
\pgfpathlineto{\pgfqpoint{2.200991in}{2.501401in}}%
\pgfpathlineto{\pgfqpoint{2.202933in}{2.502723in}}%
\pgfpathlineto{\pgfqpoint{2.204228in}{2.501266in}}%
\pgfpathlineto{\pgfqpoint{2.206386in}{2.502684in}}%
\pgfpathlineto{\pgfqpoint{2.206602in}{2.501297in}}%
\pgfpathlineto{\pgfqpoint{2.207465in}{2.502490in}}%
\pgfpathlineto{\pgfqpoint{2.207897in}{2.501393in}}%
\pgfpathlineto{\pgfqpoint{2.208976in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.209192in}{2.501438in}}%
\pgfpathlineto{\pgfqpoint{2.210055in}{2.502555in}}%
\pgfpathlineto{\pgfqpoint{2.210487in}{2.501431in}}%
\pgfpathlineto{\pgfqpoint{2.211566in}{2.502777in}}%
\pgfpathlineto{\pgfqpoint{2.211781in}{2.501375in}}%
\pgfpathlineto{\pgfqpoint{2.212645in}{2.502418in}}%
\pgfpathlineto{\pgfqpoint{2.213076in}{2.501268in}}%
\pgfpathlineto{\pgfqpoint{2.214371in}{2.502770in}}%
\pgfpathlineto{\pgfqpoint{2.214587in}{2.501359in}}%
\pgfpathlineto{\pgfqpoint{2.215450in}{2.502324in}}%
\pgfpathlineto{\pgfqpoint{2.215882in}{2.502797in}}%
\pgfpathlineto{\pgfqpoint{2.216098in}{2.501382in}}%
\pgfpathlineto{\pgfqpoint{2.216961in}{2.502306in}}%
\pgfpathlineto{\pgfqpoint{2.217392in}{2.502759in}}%
\pgfpathlineto{\pgfqpoint{2.217608in}{2.501340in}}%
\pgfpathlineto{\pgfqpoint{2.218471in}{2.502223in}}%
\pgfpathlineto{\pgfqpoint{2.218903in}{2.502656in}}%
\pgfpathlineto{\pgfqpoint{2.219119in}{2.501233in}}%
\pgfpathlineto{\pgfqpoint{2.219982in}{2.502076in}}%
\pgfpathlineto{\pgfqpoint{2.220630in}{2.502693in}}%
\pgfpathlineto{\pgfqpoint{2.220845in}{2.501265in}}%
\pgfpathlineto{\pgfqpoint{2.221709in}{2.502064in}}%
\pgfpathlineto{\pgfqpoint{2.222356in}{2.502647in}}%
\pgfpathlineto{\pgfqpoint{2.222572in}{2.501215in}}%
\pgfpathlineto{\pgfqpoint{2.223435in}{2.501969in}}%
\pgfpathlineto{\pgfqpoint{2.224298in}{2.502699in}}%
\pgfpathlineto{\pgfqpoint{2.224514in}{2.501262in}}%
\pgfpathlineto{\pgfqpoint{2.225377in}{2.501967in}}%
\pgfpathlineto{\pgfqpoint{2.226241in}{2.502649in}}%
\pgfpathlineto{\pgfqpoint{2.226456in}{2.501208in}}%
\pgfpathlineto{\pgfqpoint{2.227320in}{2.501864in}}%
\pgfpathlineto{\pgfqpoint{2.228399in}{2.502653in}}%
\pgfpathlineto{\pgfqpoint{2.228614in}{2.501207in}}%
\pgfpathlineto{\pgfqpoint{2.229478in}{2.501811in}}%
\pgfpathlineto{\pgfqpoint{2.230772in}{2.502675in}}%
\pgfpathlineto{\pgfqpoint{2.230988in}{2.501224in}}%
\pgfpathlineto{\pgfqpoint{2.231851in}{2.501771in}}%
\pgfpathlineto{\pgfqpoint{2.233362in}{2.502676in}}%
\pgfpathlineto{\pgfqpoint{2.233578in}{2.501219in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.501706in}}%
\pgfpathlineto{\pgfqpoint{2.236168in}{2.502616in}}%
\pgfpathlineto{\pgfqpoint{2.236383in}{2.501154in}}%
\pgfpathlineto{\pgfqpoint{2.237247in}{2.501576in}}%
\pgfpathlineto{\pgfqpoint{2.239620in}{2.502635in}}%
\pgfpathlineto{\pgfqpoint{2.239836in}{2.501166in}}%
\pgfpathlineto{\pgfqpoint{2.240700in}{2.501512in}}%
\pgfpathlineto{\pgfqpoint{2.243937in}{2.502637in}}%
\pgfpathlineto{\pgfqpoint{2.244152in}{2.501161in}}%
\pgfpathlineto{\pgfqpoint{2.245016in}{2.501414in}}%
\pgfpathlineto{\pgfqpoint{2.250411in}{2.502585in}}%
\pgfpathlineto{\pgfqpoint{2.251706in}{2.501247in}}%
\pgfpathlineto{\pgfqpoint{2.261633in}{2.501398in}}%
\pgfpathlineto{\pgfqpoint{2.272207in}{2.499319in}}%
\pgfpathlineto{\pgfqpoint{2.283645in}{2.494765in}}%
\pgfpathlineto{\pgfqpoint{2.296378in}{2.487220in}}%
\pgfpathlineto{\pgfqpoint{2.310621in}{2.476107in}}%
\pgfpathlineto{\pgfqpoint{2.326806in}{2.460567in}}%
\pgfpathlineto{\pgfqpoint{2.345581in}{2.439325in}}%
\pgfpathlineto{\pgfqpoint{2.367594in}{2.410898in}}%
\pgfpathlineto{\pgfqpoint{2.393922in}{2.373077in}}%
\pgfpathlineto{\pgfqpoint{2.426509in}{2.322167in}}%
\pgfpathlineto{\pgfqpoint{2.438162in}{2.305311in}}%
\pgfpathlineto{\pgfqpoint{2.439025in}{2.306027in}}%
\pgfpathlineto{\pgfqpoint{2.439241in}{2.305670in}}%
\pgfpathlineto{\pgfqpoint{2.439673in}{2.306025in}}%
\pgfpathlineto{\pgfqpoint{2.440752in}{2.305303in}}%
\pgfpathlineto{\pgfqpoint{2.441615in}{2.305999in}}%
\pgfpathlineto{\pgfqpoint{2.441831in}{2.305639in}}%
\pgfpathlineto{\pgfqpoint{2.442263in}{2.305983in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{2.305242in}}%
\pgfpathlineto{\pgfqpoint{2.444205in}{2.305918in}}%
\pgfpathlineto{\pgfqpoint{2.444421in}{2.305556in}}%
\pgfpathlineto{\pgfqpoint{2.445284in}{2.305163in}}%
\pgfpathlineto{\pgfqpoint{2.444852in}{2.305890in}}%
\pgfpathlineto{\pgfqpoint{2.445715in}{2.305495in}}%
\pgfpathlineto{\pgfqpoint{2.446579in}{2.306152in}}%
\pgfpathlineto{\pgfqpoint{2.446795in}{2.305787in}}%
\pgfpathlineto{\pgfqpoint{2.447226in}{2.306112in}}%
\pgfpathlineto{\pgfqpoint{2.448305in}{2.305336in}}%
\pgfpathlineto{\pgfqpoint{2.449168in}{2.305974in}}%
\pgfpathlineto{\pgfqpoint{2.449384in}{2.305606in}}%
\pgfpathlineto{\pgfqpoint{2.450247in}{2.305185in}}%
\pgfpathlineto{\pgfqpoint{2.449816in}{2.305921in}}%
\pgfpathlineto{\pgfqpoint{2.450679in}{2.305497in}}%
\pgfpathlineto{\pgfqpoint{2.451542in}{2.306117in}}%
\pgfpathlineto{\pgfqpoint{2.451758in}{2.305747in}}%
\pgfpathlineto{\pgfqpoint{2.452190in}{2.306053in}}%
\pgfpathlineto{\pgfqpoint{2.453269in}{2.305244in}}%
\pgfpathlineto{\pgfqpoint{2.454564in}{2.306143in}}%
\pgfpathlineto{\pgfqpoint{2.456290in}{2.305236in}}%
\pgfpathlineto{\pgfqpoint{2.457585in}{2.306102in}}%
\pgfpathlineto{\pgfqpoint{2.459311in}{2.305163in}}%
\pgfpathlineto{\pgfqpoint{2.460606in}{2.305996in}}%
\pgfpathlineto{\pgfqpoint{2.461685in}{2.305134in}}%
\pgfpathlineto{\pgfqpoint{2.462117in}{2.305405in}}%
\pgfpathlineto{\pgfqpoint{2.462980in}{2.305942in}}%
\pgfpathlineto{\pgfqpoint{2.463196in}{2.305562in}}%
\pgfpathlineto{\pgfqpoint{2.464059in}{2.306092in}}%
\pgfpathlineto{\pgfqpoint{2.464491in}{2.305328in}}%
\pgfpathlineto{\pgfqpoint{2.465785in}{2.306108in}}%
\pgfpathlineto{\pgfqpoint{2.466864in}{2.305214in}}%
\pgfpathlineto{\pgfqpoint{2.467296in}{2.305467in}}%
\pgfpathlineto{\pgfqpoint{2.468159in}{2.305969in}}%
\pgfpathlineto{\pgfqpoint{2.468375in}{2.305584in}}%
\pgfpathlineto{\pgfqpoint{2.469238in}{2.306079in}}%
\pgfpathlineto{\pgfqpoint{2.469670in}{2.305307in}}%
\pgfpathlineto{\pgfqpoint{2.470965in}{2.306034in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{2.305346in}}%
\pgfpathlineto{\pgfqpoint{2.473770in}{2.306046in}}%
\pgfpathlineto{\pgfqpoint{2.475281in}{2.305333in}}%
\pgfpathlineto{\pgfqpoint{2.476576in}{2.306006in}}%
\pgfpathlineto{\pgfqpoint{2.478086in}{2.305269in}}%
\pgfpathlineto{\pgfqpoint{2.479381in}{2.305915in}}%
\pgfpathlineto{\pgfqpoint{2.480892in}{2.305155in}}%
\pgfpathlineto{\pgfqpoint{2.482187in}{2.305775in}}%
\pgfpathlineto{\pgfqpoint{2.483482in}{2.305388in}}%
\pgfpathlineto{\pgfqpoint{2.484776in}{2.305984in}}%
\pgfpathlineto{\pgfqpoint{2.486287in}{2.305179in}}%
\pgfpathlineto{\pgfqpoint{2.487582in}{2.305750in}}%
\pgfpathlineto{\pgfqpoint{2.488877in}{2.305323in}}%
\pgfpathlineto{\pgfqpoint{2.490172in}{2.305871in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.305425in}}%
\pgfpathlineto{\pgfqpoint{2.492761in}{2.305951in}}%
\pgfpathlineto{\pgfqpoint{2.494056in}{2.305486in}}%
\pgfpathlineto{\pgfqpoint{2.495351in}{2.305989in}}%
\pgfpathlineto{\pgfqpoint{2.496862in}{2.305101in}}%
\pgfpathlineto{\pgfqpoint{2.497941in}{2.305988in}}%
\pgfpathlineto{\pgfqpoint{2.498156in}{2.305581in}}%
\pgfpathlineto{\pgfqpoint{2.499235in}{2.305487in}}%
\pgfpathlineto{\pgfqpoint{2.499883in}{2.305234in}}%
\pgfpathlineto{\pgfqpoint{2.500530in}{2.305947in}}%
\pgfpathlineto{\pgfqpoint{2.501825in}{2.305429in}}%
\pgfpathlineto{\pgfqpoint{2.502473in}{2.305168in}}%
\pgfpathlineto{\pgfqpoint{2.503120in}{2.305868in}}%
\pgfpathlineto{\pgfqpoint{2.504415in}{2.305334in}}%
\pgfpathlineto{\pgfqpoint{2.505062in}{2.306024in}}%
\pgfpathlineto{\pgfqpoint{2.505710in}{2.305752in}}%
\pgfpathlineto{\pgfqpoint{2.507004in}{2.305201in}}%
\pgfpathlineto{\pgfqpoint{2.508083in}{2.306011in}}%
\pgfpathlineto{\pgfqpoint{2.508299in}{2.305598in}}%
\pgfpathlineto{\pgfqpoint{2.509378in}{2.305444in}}%
\pgfpathlineto{\pgfqpoint{2.510026in}{2.305158in}}%
\pgfpathlineto{\pgfqpoint{2.510673in}{2.305823in}}%
\pgfpathlineto{\pgfqpoint{2.511968in}{2.305240in}}%
\pgfpathlineto{\pgfqpoint{2.513047in}{2.306015in}}%
\pgfpathlineto{\pgfqpoint{2.513263in}{2.305600in}}%
\pgfpathlineto{\pgfqpoint{2.514342in}{2.305418in}}%
\pgfpathlineto{\pgfqpoint{2.514989in}{2.305116in}}%
\pgfpathlineto{\pgfqpoint{2.515637in}{2.305759in}}%
\pgfpathlineto{\pgfqpoint{2.516932in}{2.305146in}}%
\pgfpathlineto{\pgfqpoint{2.518442in}{2.305992in}}%
\pgfpathlineto{\pgfqpoint{2.519737in}{2.305362in}}%
\pgfpathlineto{\pgfqpoint{2.520384in}{2.305983in}}%
\pgfpathlineto{\pgfqpoint{2.521032in}{2.305663in}}%
\pgfpathlineto{\pgfqpoint{2.522111in}{2.305438in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{2.305114in}}%
\pgfpathlineto{\pgfqpoint{2.523406in}{2.305722in}}%
\pgfpathlineto{\pgfqpoint{2.524485in}{2.305485in}}%
\pgfpathlineto{\pgfqpoint{2.525132in}{2.305154in}}%
\pgfpathlineto{\pgfqpoint{2.525780in}{2.305752in}}%
\pgfpathlineto{\pgfqpoint{2.527074in}{2.305081in}}%
\pgfpathlineto{\pgfqpoint{2.528585in}{2.305835in}}%
\pgfpathlineto{\pgfqpoint{2.529880in}{2.305147in}}%
\pgfpathlineto{\pgfqpoint{2.531391in}{2.305876in}}%
\pgfpathlineto{\pgfqpoint{2.532685in}{2.305174in}}%
\pgfpathlineto{\pgfqpoint{2.534196in}{2.305879in}}%
\pgfpathlineto{\pgfqpoint{2.535491in}{2.305161in}}%
\pgfpathlineto{\pgfqpoint{2.537002in}{2.305843in}}%
\pgfpathlineto{\pgfqpoint{2.538296in}{2.305110in}}%
\pgfpathlineto{\pgfqpoint{2.539375in}{2.305712in}}%
\pgfpathlineto{\pgfqpoint{2.540454in}{2.305396in}}%
\pgfpathlineto{\pgfqpoint{2.541102in}{2.305932in}}%
\pgfpathlineto{\pgfqpoint{2.541318in}{2.305503in}}%
\pgfpathlineto{\pgfqpoint{2.542397in}{2.305178in}}%
\pgfpathlineto{\pgfqpoint{2.543476in}{2.305755in}}%
\pgfpathlineto{\pgfqpoint{2.544555in}{2.305420in}}%
\pgfpathlineto{\pgfqpoint{2.545202in}{2.305940in}}%
\pgfpathlineto{\pgfqpoint{2.545418in}{2.305510in}}%
\pgfpathlineto{\pgfqpoint{2.546497in}{2.305166in}}%
\pgfpathlineto{\pgfqpoint{2.547576in}{2.305719in}}%
\pgfpathlineto{\pgfqpoint{2.548655in}{2.305365in}}%
\pgfpathlineto{\pgfqpoint{2.549734in}{2.305905in}}%
\pgfpathlineto{\pgfqpoint{2.551029in}{2.305110in}}%
\pgfpathlineto{\pgfqpoint{2.552108in}{2.305637in}}%
\pgfpathlineto{\pgfqpoint{2.553187in}{2.305263in}}%
\pgfpathlineto{\pgfqpoint{2.554266in}{2.305777in}}%
\pgfpathlineto{\pgfqpoint{2.555345in}{2.305394in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{2.305897in}}%
\pgfpathlineto{\pgfqpoint{2.557719in}{2.305070in}}%
\pgfpathlineto{\pgfqpoint{2.558798in}{2.305560in}}%
\pgfpathlineto{\pgfqpoint{2.559877in}{2.305158in}}%
\pgfpathlineto{\pgfqpoint{2.560956in}{2.305636in}}%
\pgfpathlineto{\pgfqpoint{2.562035in}{2.305225in}}%
\pgfpathlineto{\pgfqpoint{2.563114in}{2.305691in}}%
\pgfpathlineto{\pgfqpoint{2.564193in}{2.305272in}}%
\pgfpathlineto{\pgfqpoint{2.565272in}{2.305726in}}%
\pgfpathlineto{\pgfqpoint{2.566351in}{2.305298in}}%
\pgfpathlineto{\pgfqpoint{2.567430in}{2.305741in}}%
\pgfpathlineto{\pgfqpoint{2.568509in}{2.305304in}}%
\pgfpathlineto{\pgfqpoint{2.569588in}{2.305736in}}%
\pgfpathlineto{\pgfqpoint{2.570667in}{2.305291in}}%
\pgfpathlineto{\pgfqpoint{2.571746in}{2.305712in}}%
\pgfpathlineto{\pgfqpoint{2.572825in}{2.305258in}}%
\pgfpathlineto{\pgfqpoint{2.573904in}{2.305669in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{2.305207in}}%
\pgfpathlineto{\pgfqpoint{2.576062in}{2.305606in}}%
\pgfpathlineto{\pgfqpoint{2.577142in}{2.305137in}}%
\pgfpathlineto{\pgfqpoint{2.578221in}{2.305526in}}%
\pgfpathlineto{\pgfqpoint{2.578868in}{2.305068in}}%
\pgfpathlineto{\pgfqpoint{2.579084in}{2.305488in}}%
\pgfpathlineto{\pgfqpoint{2.580163in}{2.305867in}}%
\pgfpathlineto{\pgfqpoint{2.581242in}{2.305382in}}%
\pgfpathlineto{\pgfqpoint{2.582321in}{2.305751in}}%
\pgfpathlineto{\pgfqpoint{2.583400in}{2.305259in}}%
\pgfpathlineto{\pgfqpoint{2.584479in}{2.305617in}}%
\pgfpathlineto{\pgfqpoint{2.585558in}{2.305117in}}%
\pgfpathlineto{\pgfqpoint{2.586853in}{2.305875in}}%
\pgfpathlineto{\pgfqpoint{2.587932in}{2.305367in}}%
\pgfpathlineto{\pgfqpoint{2.589011in}{2.305704in}}%
\pgfpathlineto{\pgfqpoint{2.590090in}{2.305188in}}%
\pgfpathlineto{\pgfqpoint{2.591169in}{2.305516in}}%
\pgfpathlineto{\pgfqpoint{2.591816in}{2.305879in}}%
\pgfpathlineto{\pgfqpoint{2.592464in}{2.305395in}}%
\pgfpathlineto{\pgfqpoint{2.593543in}{2.305711in}}%
\pgfpathlineto{\pgfqpoint{2.595053in}{2.305136in}}%
\pgfpathlineto{\pgfqpoint{2.596348in}{2.305837in}}%
\pgfpathlineto{\pgfqpoint{2.597859in}{2.305248in}}%
\pgfpathlineto{\pgfqpoint{2.598938in}{2.305540in}}%
\pgfpathlineto{\pgfqpoint{2.599585in}{2.305881in}}%
\pgfpathlineto{\pgfqpoint{2.600233in}{2.305384in}}%
\pgfpathlineto{\pgfqpoint{2.601312in}{2.305666in}}%
\pgfpathlineto{\pgfqpoint{2.602822in}{2.305054in}}%
\pgfpathlineto{\pgfqpoint{2.604117in}{2.305711in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{2.305086in}}%
\pgfpathlineto{\pgfqpoint{2.606923in}{2.305728in}}%
\pgfpathlineto{\pgfqpoint{2.608433in}{2.305090in}}%
\pgfpathlineto{\pgfqpoint{2.609728in}{2.305716in}}%
\pgfpathlineto{\pgfqpoint{2.611239in}{2.305066in}}%
\pgfpathlineto{\pgfqpoint{2.612534in}{2.305678in}}%
\pgfpathlineto{\pgfqpoint{2.613613in}{2.305088in}}%
\pgfpathlineto{\pgfqpoint{2.613829in}{2.305462in}}%
\pgfpathlineto{\pgfqpoint{2.614908in}{2.305687in}}%
\pgfpathlineto{\pgfqpoint{2.615987in}{2.305091in}}%
\pgfpathlineto{\pgfqpoint{2.616202in}{2.305461in}}%
\pgfpathlineto{\pgfqpoint{2.617281in}{2.305677in}}%
\pgfpathlineto{\pgfqpoint{2.618361in}{2.305074in}}%
\pgfpathlineto{\pgfqpoint{2.618576in}{2.305442in}}%
\pgfpathlineto{\pgfqpoint{2.619655in}{2.305648in}}%
\pgfpathlineto{\pgfqpoint{2.620950in}{2.305403in}}%
\pgfpathlineto{\pgfqpoint{2.622029in}{2.305601in}}%
\pgfpathlineto{\pgfqpoint{2.623324in}{2.305346in}}%
\pgfpathlineto{\pgfqpoint{2.624403in}{2.305535in}}%
\pgfpathlineto{\pgfqpoint{2.625698in}{2.305271in}}%
\pgfpathlineto{\pgfqpoint{2.626993in}{2.305808in}}%
\pgfpathlineto{\pgfqpoint{2.628503in}{2.305086in}}%
\pgfpathlineto{\pgfqpoint{2.629798in}{2.305610in}}%
\pgfpathlineto{\pgfqpoint{2.631093in}{2.305325in}}%
\pgfpathlineto{\pgfqpoint{2.632388in}{2.305836in}}%
\pgfpathlineto{\pgfqpoint{2.633899in}{2.305093in}}%
\pgfpathlineto{\pgfqpoint{2.635193in}{2.305591in}}%
\pgfpathlineto{\pgfqpoint{2.636488in}{2.305286in}}%
\pgfpathlineto{\pgfqpoint{2.637783in}{2.305771in}}%
\pgfpathlineto{\pgfqpoint{2.638862in}{2.305114in}}%
\pgfpathlineto{\pgfqpoint{2.639078in}{2.305457in}}%
\pgfpathlineto{\pgfqpoint{2.640157in}{2.305588in}}%
\pgfpathlineto{\pgfqpoint{2.641452in}{2.305266in}}%
\pgfpathlineto{\pgfqpoint{2.642747in}{2.305728in}}%
\pgfpathlineto{\pgfqpoint{2.643826in}{2.305059in}}%
\pgfpathlineto{\pgfqpoint{2.644041in}{2.305397in}}%
\pgfpathlineto{\pgfqpoint{2.645120in}{2.305510in}}%
\pgfpathlineto{\pgfqpoint{2.646415in}{2.305171in}}%
\pgfpathlineto{\pgfqpoint{2.647710in}{2.305611in}}%
\pgfpathlineto{\pgfqpoint{2.649005in}{2.305263in}}%
\pgfpathlineto{\pgfqpoint{2.650300in}{2.305691in}}%
\pgfpathlineto{\pgfqpoint{2.651595in}{2.305334in}}%
\pgfpathlineto{\pgfqpoint{2.652890in}{2.305751in}}%
\pgfpathlineto{\pgfqpoint{2.653969in}{2.305058in}}%
\pgfpathlineto{\pgfqpoint{2.654184in}{2.305385in}}%
\pgfpathlineto{\pgfqpoint{2.655479in}{2.305791in}}%
\pgfpathlineto{\pgfqpoint{2.656558in}{2.305092in}}%
\pgfpathlineto{\pgfqpoint{2.656774in}{2.305416in}}%
\pgfpathlineto{\pgfqpoint{2.658069in}{2.305811in}}%
\pgfpathlineto{\pgfqpoint{2.659148in}{2.305107in}}%
\pgfpathlineto{\pgfqpoint{2.659364in}{2.305428in}}%
\pgfpathlineto{\pgfqpoint{2.660659in}{2.305812in}}%
\pgfpathlineto{\pgfqpoint{2.661738in}{2.305102in}}%
\pgfpathlineto{\pgfqpoint{2.661953in}{2.305421in}}%
\pgfpathlineto{\pgfqpoint{2.663248in}{2.305794in}}%
\pgfpathlineto{\pgfqpoint{2.664327in}{2.305079in}}%
\pgfpathlineto{\pgfqpoint{2.664543in}{2.305396in}}%
\pgfpathlineto{\pgfqpoint{2.665838in}{2.305758in}}%
\pgfpathlineto{\pgfqpoint{2.667133in}{2.305351in}}%
\pgfpathlineto{\pgfqpoint{2.668428in}{2.305704in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{2.305289in}}%
\pgfpathlineto{\pgfqpoint{2.671017in}{2.305631in}}%
\pgfpathlineto{\pgfqpoint{2.672312in}{2.305209in}}%
\pgfpathlineto{\pgfqpoint{2.673607in}{2.305541in}}%
\pgfpathlineto{\pgfqpoint{2.674902in}{2.305112in}}%
\pgfpathlineto{\pgfqpoint{2.676412in}{2.305738in}}%
\pgfpathlineto{\pgfqpoint{2.677707in}{2.305301in}}%
\pgfpathlineto{\pgfqpoint{2.679002in}{2.305612in}}%
\pgfpathlineto{\pgfqpoint{2.680297in}{2.305167in}}%
\pgfpathlineto{\pgfqpoint{2.681808in}{2.305768in}}%
\pgfpathlineto{\pgfqpoint{2.683102in}{2.305315in}}%
\pgfpathlineto{\pgfqpoint{2.684397in}{2.305605in}}%
\pgfpathlineto{\pgfqpoint{2.685692in}{2.305145in}}%
\pgfpathlineto{\pgfqpoint{2.687203in}{2.305721in}}%
\pgfpathlineto{\pgfqpoint{2.688498in}{2.305254in}}%
\pgfpathlineto{\pgfqpoint{2.689792in}{2.305525in}}%
\pgfpathlineto{\pgfqpoint{2.691087in}{2.305051in}}%
\pgfpathlineto{\pgfqpoint{2.692598in}{2.305603in}}%
\pgfpathlineto{\pgfqpoint{2.693893in}{2.305121in}}%
\pgfpathlineto{\pgfqpoint{2.695403in}{2.305660in}}%
\pgfpathlineto{\pgfqpoint{2.696698in}{2.305172in}}%
\pgfpathlineto{\pgfqpoint{2.698209in}{2.305698in}}%
\pgfpathlineto{\pgfqpoint{2.699504in}{2.305202in}}%
\pgfpathlineto{\pgfqpoint{2.701014in}{2.305717in}}%
\pgfpathlineto{\pgfqpoint{2.702309in}{2.305214in}}%
\pgfpathlineto{\pgfqpoint{2.703820in}{2.305717in}}%
\pgfpathlineto{\pgfqpoint{2.705115in}{2.305207in}}%
\pgfpathlineto{\pgfqpoint{2.706625in}{2.305698in}}%
\pgfpathlineto{\pgfqpoint{2.707920in}{2.305182in}}%
\pgfpathlineto{\pgfqpoint{2.709431in}{2.305661in}}%
\pgfpathlineto{\pgfqpoint{2.710726in}{2.305138in}}%
\pgfpathlineto{\pgfqpoint{2.712236in}{2.305606in}}%
\pgfpathlineto{\pgfqpoint{2.713531in}{2.305077in}}%
\pgfpathlineto{\pgfqpoint{2.715042in}{2.305534in}}%
\pgfpathlineto{\pgfqpoint{2.715905in}{2.305177in}}%
\pgfpathlineto{\pgfqpoint{2.716121in}{2.305446in}}%
\pgfpathlineto{\pgfqpoint{2.717416in}{2.305624in}}%
\pgfpathlineto{\pgfqpoint{2.718710in}{2.305083in}}%
\pgfpathlineto{\pgfqpoint{2.720221in}{2.305519in}}%
\pgfpathlineto{\pgfqpoint{2.721084in}{2.305155in}}%
\pgfpathlineto{\pgfqpoint{2.721300in}{2.305420in}}%
\pgfpathlineto{\pgfqpoint{2.722595in}{2.305582in}}%
\pgfpathlineto{\pgfqpoint{2.723458in}{2.305214in}}%
\pgfpathlineto{\pgfqpoint{2.723674in}{2.305477in}}%
\pgfpathlineto{\pgfqpoint{2.724969in}{2.305632in}}%
\pgfpathlineto{\pgfqpoint{2.726264in}{2.305074in}}%
\pgfpathlineto{\pgfqpoint{2.727990in}{2.305741in}}%
\pgfpathlineto{\pgfqpoint{2.729285in}{2.305177in}}%
\pgfpathlineto{\pgfqpoint{2.730796in}{2.305573in}}%
\pgfpathlineto{\pgfqpoint{2.731659in}{2.305193in}}%
\pgfpathlineto{\pgfqpoint{2.731875in}{2.305450in}}%
\pgfpathlineto{\pgfqpoint{2.733169in}{2.305580in}}%
\pgfpathlineto{\pgfqpoint{2.734033in}{2.305197in}}%
\pgfpathlineto{\pgfqpoint{2.734248in}{2.305452in}}%
\pgfpathlineto{\pgfqpoint{2.735543in}{2.305576in}}%
\pgfpathlineto{\pgfqpoint{2.736407in}{2.305190in}}%
\pgfpathlineto{\pgfqpoint{2.736622in}{2.305443in}}%
\pgfpathlineto{\pgfqpoint{2.737917in}{2.305560in}}%
\pgfpathlineto{\pgfqpoint{2.738780in}{2.305171in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{2.305422in}}%
\pgfpathlineto{\pgfqpoint{2.740291in}{2.305532in}}%
\pgfpathlineto{\pgfqpoint{2.741154in}{2.305140in}}%
\pgfpathlineto{\pgfqpoint{2.741370in}{2.305389in}}%
\pgfpathlineto{\pgfqpoint{2.742881in}{2.305742in}}%
\pgfpathlineto{\pgfqpoint{2.744176in}{2.305147in}}%
\pgfpathlineto{\pgfqpoint{2.745902in}{2.305736in}}%
\pgfpathlineto{\pgfqpoint{2.747197in}{2.305136in}}%
\pgfpathlineto{\pgfqpoint{2.748923in}{2.305713in}}%
\pgfpathlineto{\pgfqpoint{2.750218in}{2.305107in}}%
\pgfpathlineto{\pgfqpoint{2.751945in}{2.305672in}}%
\pgfpathlineto{\pgfqpoint{2.753239in}{2.305060in}}%
\pgfpathlineto{\pgfqpoint{2.754966in}{2.305613in}}%
\pgfpathlineto{\pgfqpoint{2.755829in}{2.305202in}}%
\pgfpathlineto{\pgfqpoint{2.756045in}{2.305441in}}%
\pgfpathlineto{\pgfqpoint{2.757340in}{2.305505in}}%
\pgfpathlineto{\pgfqpoint{2.758203in}{2.305092in}}%
\pgfpathlineto{\pgfqpoint{2.758419in}{2.305329in}}%
\pgfpathlineto{\pgfqpoint{2.759929in}{2.305624in}}%
\pgfpathlineto{\pgfqpoint{2.760793in}{2.305207in}}%
\pgfpathlineto{\pgfqpoint{2.761008in}{2.305443in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{2.305729in}}%
\pgfpathlineto{\pgfqpoint{2.763814in}{2.305100in}}%
\pgfpathlineto{\pgfqpoint{2.765540in}{2.305610in}}%
\pgfpathlineto{\pgfqpoint{2.766404in}{2.305187in}}%
\pgfpathlineto{\pgfqpoint{2.766619in}{2.305419in}}%
\pgfpathlineto{\pgfqpoint{2.768130in}{2.305688in}}%
\pgfpathlineto{\pgfqpoint{2.768993in}{2.305262in}}%
\pgfpathlineto{\pgfqpoint{2.769209in}{2.305492in}}%
\pgfpathlineto{\pgfqpoint{2.770504in}{2.305523in}}%
\pgfpathlineto{\pgfqpoint{2.771367in}{2.305095in}}%
\pgfpathlineto{\pgfqpoint{2.771583in}{2.305323in}}%
\pgfpathlineto{\pgfqpoint{2.773094in}{2.305577in}}%
\pgfpathlineto{\pgfqpoint{2.773957in}{2.305146in}}%
\pgfpathlineto{\pgfqpoint{2.774173in}{2.305373in}}%
\pgfpathlineto{\pgfqpoint{2.775683in}{2.305618in}}%
\pgfpathlineto{\pgfqpoint{2.776547in}{2.305184in}}%
\pgfpathlineto{\pgfqpoint{2.776762in}{2.305409in}}%
\pgfpathlineto{\pgfqpoint{2.778273in}{2.305647in}}%
\pgfpathlineto{\pgfqpoint{2.779136in}{2.305211in}}%
\pgfpathlineto{\pgfqpoint{2.779352in}{2.305434in}}%
\pgfpathlineto{\pgfqpoint{2.780863in}{2.305664in}}%
\pgfpathlineto{\pgfqpoint{2.781726in}{2.305225in}}%
\pgfpathlineto{\pgfqpoint{2.781942in}{2.305447in}}%
\pgfpathlineto{\pgfqpoint{2.783452in}{2.305669in}}%
\pgfpathlineto{\pgfqpoint{2.784316in}{2.305227in}}%
\pgfpathlineto{\pgfqpoint{2.784531in}{2.305447in}}%
\pgfpathlineto{\pgfqpoint{2.786042in}{2.305662in}}%
\pgfpathlineto{\pgfqpoint{2.786905in}{2.305218in}}%
\pgfpathlineto{\pgfqpoint{2.787121in}{2.305436in}}%
\pgfpathlineto{\pgfqpoint{2.788632in}{2.305644in}}%
\pgfpathlineto{\pgfqpoint{2.789495in}{2.305197in}}%
\pgfpathlineto{\pgfqpoint{2.789711in}{2.305414in}}%
\pgfpathlineto{\pgfqpoint{2.791221in}{2.305614in}}%
\pgfpathlineto{\pgfqpoint{2.792085in}{2.305165in}}%
\pgfpathlineto{\pgfqpoint{2.792300in}{2.305380in}}%
\pgfpathlineto{\pgfqpoint{2.793811in}{2.305574in}}%
\pgfpathlineto{\pgfqpoint{2.794674in}{2.305122in}}%
\pgfpathlineto{\pgfqpoint{2.794890in}{2.305335in}}%
\pgfpathlineto{\pgfqpoint{2.796401in}{2.305522in}}%
\pgfpathlineto{\pgfqpoint{2.797264in}{2.305068in}}%
\pgfpathlineto{\pgfqpoint{2.797480in}{2.305280in}}%
\pgfpathlineto{\pgfqpoint{2.799206in}{2.305670in}}%
\pgfpathlineto{\pgfqpoint{2.800069in}{2.305213in}}%
\pgfpathlineto{\pgfqpoint{2.800285in}{2.305424in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{2.305595in}}%
\pgfpathlineto{\pgfqpoint{2.802659in}{2.305136in}}%
\pgfpathlineto{\pgfqpoint{2.802875in}{2.305345in}}%
\pgfpathlineto{\pgfqpoint{2.804386in}{2.305510in}}%
\pgfpathlineto{\pgfqpoint{2.805465in}{2.305256in}}%
\pgfpathlineto{\pgfqpoint{2.807191in}{2.305621in}}%
\pgfpathlineto{\pgfqpoint{2.808054in}{2.305157in}}%
\pgfpathlineto{\pgfqpoint{2.808270in}{2.305362in}}%
\pgfpathlineto{\pgfqpoint{2.809781in}{2.305513in}}%
\pgfpathlineto{\pgfqpoint{2.810860in}{2.305252in}}%
\pgfpathlineto{\pgfqpoint{2.812586in}{2.305599in}}%
\pgfpathlineto{\pgfqpoint{2.813449in}{2.305131in}}%
\pgfpathlineto{\pgfqpoint{2.813665in}{2.305333in}}%
\pgfpathlineto{\pgfqpoint{2.815392in}{2.305672in}}%
\pgfpathlineto{\pgfqpoint{2.816255in}{2.305201in}}%
\pgfpathlineto{\pgfqpoint{2.816471in}{2.305403in}}%
\pgfpathlineto{\pgfqpoint{2.817981in}{2.305532in}}%
\pgfpathlineto{\pgfqpoint{2.819060in}{2.305259in}}%
\pgfpathlineto{\pgfqpoint{2.820787in}{2.305582in}}%
\pgfpathlineto{\pgfqpoint{2.821650in}{2.305107in}}%
\pgfpathlineto{\pgfqpoint{2.821866in}{2.305305in}}%
\pgfpathlineto{\pgfqpoint{2.823592in}{2.305619in}}%
\pgfpathlineto{\pgfqpoint{2.824456in}{2.305142in}}%
\pgfpathlineto{\pgfqpoint{2.824671in}{2.305339in}}%
\pgfpathlineto{\pgfqpoint{2.826398in}{2.305644in}}%
\pgfpathlineto{\pgfqpoint{2.827261in}{2.305165in}}%
\pgfpathlineto{\pgfqpoint{2.827477in}{2.305360in}}%
\pgfpathlineto{\pgfqpoint{2.829203in}{2.305657in}}%
\pgfpathlineto{\pgfqpoint{2.830066in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{2.830282in}{2.305370in}}%
\pgfpathlineto{\pgfqpoint{2.832009in}{2.305659in}}%
\pgfpathlineto{\pgfqpoint{2.832872in}{2.305175in}}%
\pgfpathlineto{\pgfqpoint{2.833088in}{2.305367in}}%
\pgfpathlineto{\pgfqpoint{2.834814in}{2.305649in}}%
\pgfpathlineto{\pgfqpoint{2.835677in}{2.305163in}}%
\pgfpathlineto{\pgfqpoint{2.835893in}{2.305354in}}%
\pgfpathlineto{\pgfqpoint{2.837620in}{2.305628in}}%
\pgfpathlineto{\pgfqpoint{2.839130in}{2.305085in}}%
\pgfpathlineto{\pgfqpoint{2.841073in}{2.305538in}}%
\pgfpathlineto{\pgfqpoint{2.842152in}{2.305236in}}%
\pgfpathlineto{\pgfqpoint{2.842367in}{2.305423in}}%
\pgfpathlineto{\pgfqpoint{2.844094in}{2.305679in}}%
\pgfpathlineto{\pgfqpoint{2.845605in}{2.305126in}}%
\pgfpathlineto{\pgfqpoint{2.847547in}{2.305558in}}%
\pgfpathlineto{\pgfqpoint{2.848626in}{2.305248in}}%
\pgfpathlineto{\pgfqpoint{2.848842in}{2.305432in}}%
\pgfpathlineto{\pgfqpoint{2.850568in}{2.305671in}}%
\pgfpathlineto{\pgfqpoint{2.852079in}{2.305109in}}%
\pgfpathlineto{\pgfqpoint{2.854021in}{2.305521in}}%
\pgfpathlineto{\pgfqpoint{2.855100in}{2.305203in}}%
\pgfpathlineto{\pgfqpoint{2.855316in}{2.305384in}}%
\pgfpathlineto{\pgfqpoint{2.857042in}{2.305606in}}%
\pgfpathlineto{\pgfqpoint{2.857905in}{2.305105in}}%
\pgfpathlineto{\pgfqpoint{2.858337in}{2.305464in}}%
\pgfpathlineto{\pgfqpoint{2.859848in}{2.305499in}}%
\pgfpathlineto{\pgfqpoint{2.860927in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{2.861143in}{2.305354in}}%
\pgfpathlineto{\pgfqpoint{2.862869in}{2.305560in}}%
\pgfpathlineto{\pgfqpoint{2.863948in}{2.305233in}}%
\pgfpathlineto{\pgfqpoint{2.864164in}{2.305410in}}%
\pgfpathlineto{\pgfqpoint{2.865890in}{2.305609in}}%
\pgfpathlineto{\pgfqpoint{2.866754in}{2.305103in}}%
\pgfpathlineto{\pgfqpoint{2.867185in}{2.305454in}}%
\pgfpathlineto{\pgfqpoint{2.868912in}{2.305646in}}%
\pgfpathlineto{\pgfqpoint{2.869775in}{2.305138in}}%
\pgfpathlineto{\pgfqpoint{2.870206in}{2.305486in}}%
\pgfpathlineto{\pgfqpoint{2.871933in}{2.305670in}}%
\pgfpathlineto{\pgfqpoint{2.873444in}{2.305079in}}%
\pgfpathlineto{\pgfqpoint{2.875602in}{2.305599in}}%
\pgfpathlineto{\pgfqpoint{2.876465in}{2.305088in}}%
\pgfpathlineto{\pgfqpoint{2.876896in}{2.305429in}}%
\pgfpathlineto{\pgfqpoint{2.878623in}{2.305598in}}%
\pgfpathlineto{\pgfqpoint{2.879486in}{2.305085in}}%
\pgfpathlineto{\pgfqpoint{2.879918in}{2.305424in}}%
\pgfpathlineto{\pgfqpoint{2.881644in}{2.305586in}}%
\pgfpathlineto{\pgfqpoint{2.882723in}{2.305240in}}%
\pgfpathlineto{\pgfqpoint{2.882939in}{2.305408in}}%
\pgfpathlineto{\pgfqpoint{2.884665in}{2.305562in}}%
\pgfpathlineto{\pgfqpoint{2.885744in}{2.305213in}}%
\pgfpathlineto{\pgfqpoint{2.885960in}{2.305380in}}%
\pgfpathlineto{\pgfqpoint{2.887687in}{2.305528in}}%
\pgfpathlineto{\pgfqpoint{2.888766in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{2.888982in}{2.305341in}}%
\pgfpathlineto{\pgfqpoint{2.890924in}{2.305647in}}%
\pgfpathlineto{\pgfqpoint{2.891787in}{2.305128in}}%
\pgfpathlineto{\pgfqpoint{2.892219in}{2.305456in}}%
\pgfpathlineto{\pgfqpoint{2.893945in}{2.305590in}}%
\pgfpathlineto{\pgfqpoint{2.895024in}{2.305232in}}%
\pgfpathlineto{\pgfqpoint{2.895240in}{2.305395in}}%
\pgfpathlineto{\pgfqpoint{2.896966in}{2.305522in}}%
\pgfpathlineto{\pgfqpoint{2.898045in}{2.305162in}}%
\pgfpathlineto{\pgfqpoint{2.898261in}{2.305324in}}%
\pgfpathlineto{\pgfqpoint{2.900204in}{2.305605in}}%
\pgfpathlineto{\pgfqpoint{2.901067in}{2.305082in}}%
\pgfpathlineto{\pgfqpoint{2.901498in}{2.305402in}}%
\pgfpathlineto{\pgfqpoint{2.903225in}{2.305516in}}%
\pgfpathlineto{\pgfqpoint{2.904304in}{2.305150in}}%
\pgfpathlineto{\pgfqpoint{2.904520in}{2.305309in}}%
\pgfpathlineto{\pgfqpoint{2.906462in}{2.305575in}}%
\pgfpathlineto{\pgfqpoint{2.907541in}{2.305207in}}%
\pgfpathlineto{\pgfqpoint{2.907757in}{2.305364in}}%
\pgfpathlineto{\pgfqpoint{2.909699in}{2.305622in}}%
\pgfpathlineto{\pgfqpoint{2.910562in}{2.305094in}}%
\pgfpathlineto{\pgfqpoint{2.910994in}{2.305407in}}%
\pgfpathlineto{\pgfqpoint{2.912720in}{2.305501in}}%
\pgfpathlineto{\pgfqpoint{2.913799in}{2.305128in}}%
\pgfpathlineto{\pgfqpoint{2.914015in}{2.305282in}}%
\pgfpathlineto{\pgfqpoint{2.915957in}{2.305525in}}%
\pgfpathlineto{\pgfqpoint{2.917036in}{2.305149in}}%
\pgfpathlineto{\pgfqpoint{2.917252in}{2.305303in}}%
\pgfpathlineto{\pgfqpoint{2.919194in}{2.305538in}}%
\pgfpathlineto{\pgfqpoint{2.920273in}{2.305159in}}%
\pgfpathlineto{\pgfqpoint{2.920489in}{2.305311in}}%
\pgfpathlineto{\pgfqpoint{2.922432in}{2.305539in}}%
\pgfpathlineto{\pgfqpoint{2.923511in}{2.305157in}}%
\pgfpathlineto{\pgfqpoint{2.923726in}{2.305309in}}%
\pgfpathlineto{\pgfqpoint{2.925669in}{2.305529in}}%
\pgfpathlineto{\pgfqpoint{2.926748in}{2.305145in}}%
\pgfpathlineto{\pgfqpoint{2.926963in}{2.305295in}}%
\pgfpathlineto{\pgfqpoint{2.928906in}{2.305507in}}%
\pgfpathlineto{\pgfqpoint{2.929985in}{2.305121in}}%
\pgfpathlineto{\pgfqpoint{2.930201in}{2.305270in}}%
\pgfpathlineto{\pgfqpoint{2.932359in}{2.305623in}}%
\pgfpathlineto{\pgfqpoint{2.933222in}{2.305086in}}%
\pgfpathlineto{\pgfqpoint{2.933653in}{2.305381in}}%
\pgfpathlineto{\pgfqpoint{2.935596in}{2.305579in}}%
\pgfpathlineto{\pgfqpoint{2.936675in}{2.305188in}}%
\pgfpathlineto{\pgfqpoint{2.936891in}{2.305334in}}%
\pgfpathlineto{\pgfqpoint{2.938833in}{2.305524in}}%
\pgfpathlineto{\pgfqpoint{2.939912in}{2.305131in}}%
\pgfpathlineto{\pgfqpoint{2.940128in}{2.305276in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{2.305603in}}%
\pgfpathlineto{\pgfqpoint{2.943365in}{2.305207in}}%
\pgfpathlineto{\pgfqpoint{2.943581in}{2.305351in}}%
\pgfpathlineto{\pgfqpoint{2.945523in}{2.305527in}}%
\pgfpathlineto{\pgfqpoint{2.946602in}{2.305129in}}%
\pgfpathlineto{\pgfqpoint{2.946818in}{2.305272in}}%
\pgfpathlineto{\pgfqpoint{2.948976in}{2.305583in}}%
\pgfpathlineto{\pgfqpoint{2.950055in}{2.305182in}}%
\pgfpathlineto{\pgfqpoint{2.950271in}{2.305324in}}%
\pgfpathlineto{\pgfqpoint{2.952429in}{2.305626in}}%
\pgfpathlineto{\pgfqpoint{2.953508in}{2.305224in}}%
\pgfpathlineto{\pgfqpoint{2.953723in}{2.305364in}}%
\pgfpathlineto{\pgfqpoint{2.955666in}{2.305519in}}%
\pgfpathlineto{\pgfqpoint{2.956745in}{2.305114in}}%
\pgfpathlineto{\pgfqpoint{2.956961in}{2.305253in}}%
\pgfpathlineto{\pgfqpoint{2.959119in}{2.305540in}}%
\pgfpathlineto{\pgfqpoint{2.960198in}{2.305133in}}%
\pgfpathlineto{\pgfqpoint{2.960413in}{2.305271in}}%
\pgfpathlineto{\pgfqpoint{2.962572in}{2.305549in}}%
\pgfpathlineto{\pgfqpoint{2.963651in}{2.305140in}}%
\pgfpathlineto{\pgfqpoint{2.963866in}{2.305277in}}%
\pgfpathlineto{\pgfqpoint{2.966024in}{2.305548in}}%
\pgfpathlineto{\pgfqpoint{2.967103in}{2.305136in}}%
\pgfpathlineto{\pgfqpoint{2.967319in}{2.305272in}}%
\pgfpathlineto{\pgfqpoint{2.969477in}{2.305535in}}%
\pgfpathlineto{\pgfqpoint{2.970556in}{2.305122in}}%
\pgfpathlineto{\pgfqpoint{2.970772in}{2.305256in}}%
\pgfpathlineto{\pgfqpoint{2.972930in}{2.305511in}}%
\pgfpathlineto{\pgfqpoint{2.974009in}{2.305096in}}%
\pgfpathlineto{\pgfqpoint{2.974225in}{2.305229in}}%
\pgfpathlineto{\pgfqpoint{2.976599in}{2.305609in}}%
\pgfpathlineto{\pgfqpoint{2.977678in}{2.305192in}}%
\pgfpathlineto{\pgfqpoint{2.977894in}{2.305324in}}%
\pgfpathlineto{\pgfqpoint{2.980052in}{2.305563in}}%
\pgfpathlineto{\pgfqpoint{2.981131in}{2.305144in}}%
\pgfpathlineto{\pgfqpoint{2.981347in}{2.305275in}}%
\pgfpathlineto{\pgfqpoint{2.983505in}{2.305507in}}%
\pgfpathlineto{\pgfqpoint{2.984800in}{2.305215in}}%
\pgfpathlineto{\pgfqpoint{2.987173in}{2.305569in}}%
\pgfpathlineto{\pgfqpoint{2.988252in}{2.305146in}}%
\pgfpathlineto{\pgfqpoint{2.988468in}{2.305274in}}%
\pgfpathlineto{\pgfqpoint{2.990842in}{2.305619in}}%
\pgfpathlineto{\pgfqpoint{2.991921in}{2.305194in}}%
\pgfpathlineto{\pgfqpoint{2.992137in}{2.305322in}}%
\pgfpathlineto{\pgfqpoint{2.994295in}{2.305531in}}%
\pgfpathlineto{\pgfqpoint{2.995374in}{2.305104in}}%
\pgfpathlineto{\pgfqpoint{2.995590in}{2.305231in}}%
\pgfpathlineto{\pgfqpoint{2.997964in}{2.305559in}}%
\pgfpathlineto{\pgfqpoint{2.999043in}{2.305130in}}%
\pgfpathlineto{\pgfqpoint{2.999259in}{2.305255in}}%
\pgfpathlineto{\pgfqpoint{3.001632in}{2.305575in}}%
\pgfpathlineto{\pgfqpoint{3.002711in}{2.305144in}}%
\pgfpathlineto{\pgfqpoint{3.002927in}{2.305268in}}%
\pgfpathlineto{\pgfqpoint{3.005301in}{2.305580in}}%
\pgfpathlineto{\pgfqpoint{3.006380in}{2.305147in}}%
\pgfpathlineto{\pgfqpoint{3.006596in}{2.305270in}}%
\pgfpathlineto{\pgfqpoint{3.008970in}{2.305573in}}%
\pgfpathlineto{\pgfqpoint{3.010049in}{2.305139in}}%
\pgfpathlineto{\pgfqpoint{3.010265in}{2.305261in}}%
\pgfpathlineto{\pgfqpoint{3.012639in}{2.305556in}}%
\pgfpathlineto{\pgfqpoint{3.013718in}{2.305120in}}%
\pgfpathlineto{\pgfqpoint{3.013933in}{2.305241in}}%
\pgfpathlineto{\pgfqpoint{3.016307in}{2.305528in}}%
\pgfpathlineto{\pgfqpoint{3.017602in}{2.305211in}}%
\pgfpathlineto{\pgfqpoint{3.020192in}{2.305609in}}%
\pgfpathlineto{\pgfqpoint{3.021271in}{2.305170in}}%
\pgfpathlineto{\pgfqpoint{3.021487in}{2.305289in}}%
\pgfpathlineto{\pgfqpoint{3.023861in}{2.305559in}}%
\pgfpathlineto{\pgfqpoint{3.024940in}{2.305118in}}%
\pgfpathlineto{\pgfqpoint{3.025155in}{2.305236in}}%
\pgfpathlineto{\pgfqpoint{3.027529in}{2.305499in}}%
\pgfpathlineto{\pgfqpoint{3.028824in}{2.305174in}}%
\pgfpathlineto{\pgfqpoint{3.031414in}{2.305545in}}%
\pgfpathlineto{\pgfqpoint{3.032709in}{2.305217in}}%
\pgfpathlineto{\pgfqpoint{3.035298in}{2.305580in}}%
\pgfpathlineto{\pgfqpoint{3.036593in}{2.305249in}}%
\pgfpathlineto{\pgfqpoint{3.039183in}{2.305602in}}%
\pgfpathlineto{\pgfqpoint{3.040478in}{2.305269in}}%
\pgfpathlineto{\pgfqpoint{3.042851in}{2.305501in}}%
\pgfpathlineto{\pgfqpoint{3.044146in}{2.305165in}}%
\pgfpathlineto{\pgfqpoint{3.046736in}{2.305502in}}%
\pgfpathlineto{\pgfqpoint{3.048031in}{2.305164in}}%
\pgfpathlineto{\pgfqpoint{3.050836in}{2.305603in}}%
\pgfpathlineto{\pgfqpoint{3.052131in}{2.305262in}}%
\pgfpathlineto{\pgfqpoint{3.054721in}{2.305581in}}%
\pgfpathlineto{\pgfqpoint{3.056016in}{2.305238in}}%
\pgfpathlineto{\pgfqpoint{3.058605in}{2.305549in}}%
\pgfpathlineto{\pgfqpoint{3.059900in}{2.305204in}}%
\pgfpathlineto{\pgfqpoint{3.062490in}{2.305507in}}%
\pgfpathlineto{\pgfqpoint{3.063785in}{2.305159in}}%
\pgfpathlineto{\pgfqpoint{3.066590in}{2.305561in}}%
\pgfpathlineto{\pgfqpoint{3.067885in}{2.305211in}}%
\pgfpathlineto{\pgfqpoint{3.070690in}{2.305604in}}%
\pgfpathlineto{\pgfqpoint{3.071985in}{2.305251in}}%
\pgfpathlineto{\pgfqpoint{3.074575in}{2.305530in}}%
\pgfpathlineto{\pgfqpoint{3.075870in}{2.305175in}}%
\pgfpathlineto{\pgfqpoint{3.078675in}{2.305550in}}%
\pgfpathlineto{\pgfqpoint{3.079970in}{2.305193in}}%
\pgfpathlineto{\pgfqpoint{3.082776in}{2.305559in}}%
\pgfpathlineto{\pgfqpoint{3.084070in}{2.305200in}}%
\pgfpathlineto{\pgfqpoint{3.086876in}{2.305557in}}%
\pgfpathlineto{\pgfqpoint{3.088171in}{2.305196in}}%
\pgfpathlineto{\pgfqpoint{3.090976in}{2.305544in}}%
\pgfpathlineto{\pgfqpoint{3.092271in}{2.305181in}}%
\pgfpathlineto{\pgfqpoint{3.095077in}{2.305520in}}%
\pgfpathlineto{\pgfqpoint{3.096371in}{2.305155in}}%
\pgfpathlineto{\pgfqpoint{3.099393in}{2.305586in}}%
\pgfpathlineto{\pgfqpoint{3.100688in}{2.305219in}}%
\pgfpathlineto{\pgfqpoint{3.103493in}{2.305541in}}%
\pgfpathlineto{\pgfqpoint{3.104788in}{2.305172in}}%
\pgfpathlineto{\pgfqpoint{3.107809in}{2.305583in}}%
\pgfpathlineto{\pgfqpoint{3.109104in}{2.305212in}}%
\pgfpathlineto{\pgfqpoint{3.111909in}{2.305517in}}%
\pgfpathlineto{\pgfqpoint{3.113204in}{2.305144in}}%
\pgfpathlineto{\pgfqpoint{3.116226in}{2.305538in}}%
\pgfpathlineto{\pgfqpoint{3.117520in}{2.305163in}}%
\pgfpathlineto{\pgfqpoint{3.120542in}{2.305547in}}%
\pgfpathlineto{\pgfqpoint{3.121837in}{2.305170in}}%
\pgfpathlineto{\pgfqpoint{3.124858in}{2.305545in}}%
\pgfpathlineto{\pgfqpoint{3.126153in}{2.305166in}}%
\pgfpathlineto{\pgfqpoint{3.129174in}{2.305532in}}%
\pgfpathlineto{\pgfqpoint{3.130469in}{2.305152in}}%
\pgfpathlineto{\pgfqpoint{3.133490in}{2.305509in}}%
\pgfpathlineto{\pgfqpoint{3.134785in}{2.305127in}}%
\pgfpathlineto{\pgfqpoint{3.138022in}{2.305567in}}%
\pgfpathlineto{\pgfqpoint{3.139317in}{2.305183in}}%
\pgfpathlineto{\pgfqpoint{3.142338in}{2.305522in}}%
\pgfpathlineto{\pgfqpoint{3.143633in}{2.305137in}}%
\pgfpathlineto{\pgfqpoint{3.146870in}{2.305557in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.305170in}}%
\pgfpathlineto{\pgfqpoint{3.151402in}{2.305581in}}%
\pgfpathlineto{\pgfqpoint{3.152697in}{2.305192in}}%
\pgfpathlineto{\pgfqpoint{3.155718in}{2.305505in}}%
\pgfpathlineto{\pgfqpoint{3.156797in}{2.305485in}}%
\pgfpathlineto{\pgfqpoint{3.159171in}{2.305530in}}%
\pgfpathlineto{\pgfqpoint{3.160466in}{2.305138in}}%
\pgfpathlineto{\pgfqpoint{3.163703in}{2.305524in}}%
\pgfpathlineto{\pgfqpoint{3.164998in}{2.305130in}}%
\pgfpathlineto{\pgfqpoint{3.168235in}{2.305507in}}%
\pgfpathlineto{\pgfqpoint{3.169314in}{2.305480in}}%
\pgfpathlineto{\pgfqpoint{3.171688in}{2.305509in}}%
\pgfpathlineto{\pgfqpoint{3.172767in}{2.305480in}}%
\pgfpathlineto{\pgfqpoint{3.175141in}{2.305505in}}%
\pgfpathlineto{\pgfqpoint{3.176220in}{2.305474in}}%
\pgfpathlineto{\pgfqpoint{3.178809in}{2.305578in}}%
\pgfpathlineto{\pgfqpoint{3.180104in}{2.305180in}}%
\pgfpathlineto{\pgfqpoint{3.183341in}{2.305527in}}%
\pgfpathlineto{\pgfqpoint{3.184420in}{2.305492in}}%
\pgfpathlineto{\pgfqpoint{3.186794in}{2.305503in}}%
\pgfpathlineto{\pgfqpoint{3.187873in}{2.305466in}}%
\pgfpathlineto{\pgfqpoint{3.190463in}{2.305554in}}%
\pgfpathlineto{\pgfqpoint{3.191758in}{2.305152in}}%
\pgfpathlineto{\pgfqpoint{3.195211in}{2.305559in}}%
\pgfpathlineto{\pgfqpoint{3.196506in}{2.305156in}}%
\pgfpathlineto{\pgfqpoint{3.199958in}{2.305552in}}%
\pgfpathlineto{\pgfqpoint{3.201253in}{2.305148in}}%
\pgfpathlineto{\pgfqpoint{3.204706in}{2.305536in}}%
\pgfpathlineto{\pgfqpoint{3.205785in}{2.305490in}}%
\pgfpathlineto{\pgfqpoint{3.208375in}{2.305555in}}%
\pgfpathlineto{\pgfqpoint{3.209670in}{2.305149in}}%
\pgfpathlineto{\pgfqpoint{3.213123in}{2.305520in}}%
\pgfpathlineto{\pgfqpoint{3.214202in}{2.305471in}}%
\pgfpathlineto{\pgfqpoint{3.216791in}{2.305526in}}%
\pgfpathlineto{\pgfqpoint{3.217870in}{2.305475in}}%
\pgfpathlineto{\pgfqpoint{3.220460in}{2.305526in}}%
\pgfpathlineto{\pgfqpoint{3.221539in}{2.305473in}}%
\pgfpathlineto{\pgfqpoint{3.224129in}{2.305519in}}%
\pgfpathlineto{\pgfqpoint{3.225208in}{2.305465in}}%
\pgfpathlineto{\pgfqpoint{3.227797in}{2.305507in}}%
\pgfpathlineto{\pgfqpoint{3.228876in}{2.305452in}}%
\pgfpathlineto{\pgfqpoint{3.231682in}{2.305564in}}%
\pgfpathlineto{\pgfqpoint{3.232977in}{2.305151in}}%
\pgfpathlineto{\pgfqpoint{3.236645in}{2.305555in}}%
\pgfpathlineto{\pgfqpoint{3.237725in}{2.305495in}}%
\pgfpathlineto{\pgfqpoint{3.240314in}{2.305523in}}%
\pgfpathlineto{\pgfqpoint{3.241393in}{2.305462in}}%
\pgfpathlineto{\pgfqpoint{3.244199in}{2.305558in}}%
\pgfpathlineto{\pgfqpoint{3.245709in}{2.305216in}}%
\pgfpathlineto{\pgfqpoint{3.249162in}{2.305523in}}%
\pgfpathlineto{\pgfqpoint{3.250673in}{2.305179in}}%
\pgfpathlineto{\pgfqpoint{3.254342in}{2.305549in}}%
\pgfpathlineto{\pgfqpoint{3.255852in}{2.305204in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{2.305282in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{2.305282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{2.211266in}}{\pgfqpoint{2.916773in}{1.585256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{2.317057in}}%
\pgfpathlineto{\pgfqpoint{0.607478in}{2.298669in}}%
\pgfpathlineto{\pgfqpoint{0.608341in}{2.305116in}}%
\pgfpathlineto{\pgfqpoint{0.608557in}{2.317512in}}%
\pgfpathlineto{\pgfqpoint{0.608988in}{2.299455in}}%
\pgfpathlineto{\pgfqpoint{0.609204in}{2.311924in}}%
\pgfpathlineto{\pgfqpoint{0.610067in}{2.297652in}}%
\pgfpathlineto{\pgfqpoint{0.609636in}{2.315466in}}%
\pgfpathlineto{\pgfqpoint{0.610499in}{2.301388in}}%
\pgfpathlineto{\pgfqpoint{0.611146in}{2.317876in}}%
\pgfpathlineto{\pgfqpoint{0.611578in}{2.300395in}}%
\pgfpathlineto{\pgfqpoint{0.611794in}{2.313133in}}%
\pgfpathlineto{\pgfqpoint{0.612657in}{2.299998in}}%
\pgfpathlineto{\pgfqpoint{0.612225in}{2.317234in}}%
\pgfpathlineto{\pgfqpoint{0.613089in}{2.304295in}}%
\pgfpathlineto{\pgfqpoint{0.613736in}{2.300199in}}%
\pgfpathlineto{\pgfqpoint{0.614383in}{2.317743in}}%
\pgfpathlineto{\pgfqpoint{0.615462in}{2.297496in}}%
\pgfpathlineto{\pgfqpoint{0.616110in}{2.315619in}}%
\pgfpathlineto{\pgfqpoint{0.616757in}{2.312553in}}%
\pgfpathlineto{\pgfqpoint{0.617189in}{2.317760in}}%
\pgfpathlineto{\pgfqpoint{0.617621in}{2.301671in}}%
\pgfpathlineto{\pgfqpoint{0.618268in}{2.299127in}}%
\pgfpathlineto{\pgfqpoint{0.618915in}{2.318190in}}%
\pgfpathlineto{\pgfqpoint{0.619994in}{2.300565in}}%
\pgfpathlineto{\pgfqpoint{0.620642in}{2.298854in}}%
\pgfpathlineto{\pgfqpoint{0.621289in}{2.318733in}}%
\pgfpathlineto{\pgfqpoint{0.622368in}{2.302514in}}%
\pgfpathlineto{\pgfqpoint{0.622584in}{2.316433in}}%
\pgfpathlineto{\pgfqpoint{0.623016in}{2.301642in}}%
\pgfpathlineto{\pgfqpoint{0.623447in}{2.308304in}}%
\pgfpathlineto{\pgfqpoint{0.623879in}{2.315074in}}%
\pgfpathlineto{\pgfqpoint{0.624311in}{2.300604in}}%
\pgfpathlineto{\pgfqpoint{0.624526in}{2.314748in}}%
\pgfpathlineto{\pgfqpoint{0.624958in}{2.300439in}}%
\pgfpathlineto{\pgfqpoint{0.625390in}{2.307567in}}%
\pgfpathlineto{\pgfqpoint{0.625605in}{2.300510in}}%
\pgfpathlineto{\pgfqpoint{0.625821in}{2.314805in}}%
\pgfpathlineto{\pgfqpoint{0.626253in}{2.300819in}}%
\pgfpathlineto{\pgfqpoint{0.627116in}{2.315811in}}%
\pgfpathlineto{\pgfqpoint{0.627332in}{2.308963in}}%
\pgfpathlineto{\pgfqpoint{0.627548in}{2.302148in}}%
\pgfpathlineto{\pgfqpoint{0.627763in}{2.316670in}}%
\pgfpathlineto{\pgfqpoint{0.628195in}{2.303170in}}%
\pgfpathlineto{\pgfqpoint{0.629058in}{2.319105in}}%
\pgfpathlineto{\pgfqpoint{0.629274in}{2.312501in}}%
\pgfpathlineto{\pgfqpoint{0.629706in}{2.299395in}}%
\pgfpathlineto{\pgfqpoint{0.629921in}{2.314177in}}%
\pgfpathlineto{\pgfqpoint{0.630353in}{2.301235in}}%
\pgfpathlineto{\pgfqpoint{0.631216in}{2.318250in}}%
\pgfpathlineto{\pgfqpoint{0.631432in}{2.311925in}}%
\pgfpathlineto{\pgfqpoint{0.631864in}{2.299380in}}%
\pgfpathlineto{\pgfqpoint{0.632080in}{2.314423in}}%
\pgfpathlineto{\pgfqpoint{0.632511in}{2.302042in}}%
\pgfpathlineto{\pgfqpoint{0.633374in}{2.320143in}}%
\pgfpathlineto{\pgfqpoint{0.633590in}{2.314100in}}%
\pgfpathlineto{\pgfqpoint{0.634238in}{2.317425in}}%
\pgfpathlineto{\pgfqpoint{0.634885in}{2.299751in}}%
\pgfpathlineto{\pgfqpoint{0.635748in}{2.319079in}}%
\pgfpathlineto{\pgfqpoint{0.635964in}{2.313354in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{2.317611in}}%
\pgfpathlineto{\pgfqpoint{0.637259in}{2.300893in}}%
\pgfpathlineto{\pgfqpoint{0.637475in}{2.316607in}}%
\pgfpathlineto{\pgfqpoint{0.638122in}{2.300244in}}%
\pgfpathlineto{\pgfqpoint{0.638338in}{2.316068in}}%
\pgfpathlineto{\pgfqpoint{0.638985in}{2.321264in}}%
\pgfpathlineto{\pgfqpoint{0.639849in}{2.300326in}}%
\pgfpathlineto{\pgfqpoint{0.640928in}{2.317235in}}%
\pgfpathlineto{\pgfqpoint{0.641575in}{2.302298in}}%
\pgfpathlineto{\pgfqpoint{0.641791in}{2.318567in}}%
\pgfpathlineto{\pgfqpoint{0.642438in}{2.303989in}}%
\pgfpathlineto{\pgfqpoint{0.642654in}{2.320369in}}%
\pgfpathlineto{\pgfqpoint{0.643301in}{2.306150in}}%
\pgfpathlineto{\pgfqpoint{0.643517in}{2.301481in}}%
\pgfpathlineto{\pgfqpoint{0.643733in}{2.318006in}}%
\pgfpathlineto{\pgfqpoint{0.644380in}{2.304254in}}%
\pgfpathlineto{\pgfqpoint{0.644596in}{2.320891in}}%
\pgfpathlineto{\pgfqpoint{0.645460in}{2.303106in}}%
\pgfpathlineto{\pgfqpoint{0.645675in}{2.319889in}}%
\pgfpathlineto{\pgfqpoint{0.646539in}{2.302729in}}%
\pgfpathlineto{\pgfqpoint{0.647618in}{2.303123in}}%
\pgfpathlineto{\pgfqpoint{0.648912in}{2.321513in}}%
\pgfpathlineto{\pgfqpoint{0.649991in}{2.302504in}}%
\pgfpathlineto{\pgfqpoint{0.651286in}{2.322952in}}%
\pgfpathlineto{\pgfqpoint{0.652581in}{2.302359in}}%
\pgfpathlineto{\pgfqpoint{0.652797in}{2.320124in}}%
\pgfpathlineto{\pgfqpoint{0.653660in}{2.307174in}}%
\pgfpathlineto{\pgfqpoint{0.653876in}{2.304026in}}%
\pgfpathlineto{\pgfqpoint{0.654092in}{2.321973in}}%
\pgfpathlineto{\pgfqpoint{0.654955in}{2.309803in}}%
\pgfpathlineto{\pgfqpoint{0.655387in}{2.303935in}}%
\pgfpathlineto{\pgfqpoint{0.655602in}{2.322097in}}%
\pgfpathlineto{\pgfqpoint{0.656466in}{2.310855in}}%
\pgfpathlineto{\pgfqpoint{0.656897in}{2.305451in}}%
\pgfpathlineto{\pgfqpoint{0.657113in}{2.323830in}}%
\pgfpathlineto{\pgfqpoint{0.657976in}{2.313519in}}%
\pgfpathlineto{\pgfqpoint{0.658840in}{2.303788in}}%
\pgfpathlineto{\pgfqpoint{0.659055in}{2.322453in}}%
\pgfpathlineto{\pgfqpoint{0.659919in}{2.313366in}}%
\pgfpathlineto{\pgfqpoint{0.660782in}{2.304861in}}%
\pgfpathlineto{\pgfqpoint{0.660998in}{2.323812in}}%
\pgfpathlineto{\pgfqpoint{0.661861in}{2.315955in}}%
\pgfpathlineto{\pgfqpoint{0.663156in}{2.305265in}}%
\pgfpathlineto{\pgfqpoint{0.663371in}{2.324573in}}%
\pgfpathlineto{\pgfqpoint{0.664235in}{2.318244in}}%
\pgfpathlineto{\pgfqpoint{0.666393in}{2.304992in}}%
\pgfpathlineto{\pgfqpoint{0.666609in}{2.324795in}}%
\pgfpathlineto{\pgfqpoint{0.667472in}{2.320591in}}%
\pgfpathlineto{\pgfqpoint{0.671140in}{2.309328in}}%
\pgfpathlineto{\pgfqpoint{0.673299in}{2.307717in}}%
\pgfpathlineto{\pgfqpoint{0.675025in}{2.309116in}}%
\pgfpathlineto{\pgfqpoint{0.677399in}{2.314953in}}%
\pgfpathlineto{\pgfqpoint{0.680636in}{2.330250in}}%
\pgfpathlineto{\pgfqpoint{0.684736in}{2.361854in}}%
\pgfpathlineto{\pgfqpoint{0.689916in}{2.421462in}}%
\pgfpathlineto{\pgfqpoint{0.696390in}{2.506611in}}%
\pgfpathlineto{\pgfqpoint{0.697469in}{2.486511in}}%
\pgfpathlineto{\pgfqpoint{0.697685in}{2.490891in}}%
\pgfpathlineto{\pgfqpoint{0.698548in}{2.488176in}}%
\pgfpathlineto{\pgfqpoint{0.699411in}{2.506794in}}%
\pgfpathlineto{\pgfqpoint{0.700490in}{2.489811in}}%
\pgfpathlineto{\pgfqpoint{0.701353in}{2.489408in}}%
\pgfpathlineto{\pgfqpoint{0.702001in}{2.505021in}}%
\pgfpathlineto{\pgfqpoint{0.702217in}{2.489725in}}%
\pgfpathlineto{\pgfqpoint{0.702864in}{2.505868in}}%
\pgfpathlineto{\pgfqpoint{0.703080in}{2.490761in}}%
\pgfpathlineto{\pgfqpoint{0.703727in}{2.507436in}}%
\pgfpathlineto{\pgfqpoint{0.704375in}{2.503951in}}%
\pgfpathlineto{\pgfqpoint{0.704590in}{2.489180in}}%
\pgfpathlineto{\pgfqpoint{0.705238in}{2.506801in}}%
\pgfpathlineto{\pgfqpoint{0.705454in}{2.492220in}}%
\pgfpathlineto{\pgfqpoint{0.706101in}{2.489849in}}%
\pgfpathlineto{\pgfqpoint{0.706749in}{2.508418in}}%
\pgfpathlineto{\pgfqpoint{0.707612in}{2.492773in}}%
\pgfpathlineto{\pgfqpoint{0.707828in}{2.499240in}}%
\pgfpathlineto{\pgfqpoint{0.708043in}{2.505746in}}%
\pgfpathlineto{\pgfqpoint{0.708259in}{2.491797in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{2.505046in}}%
\pgfpathlineto{\pgfqpoint{0.709554in}{2.491119in}}%
\pgfpathlineto{\pgfqpoint{0.709770in}{2.498002in}}%
\pgfpathlineto{\pgfqpoint{0.710201in}{2.491418in}}%
\pgfpathlineto{\pgfqpoint{0.710633in}{2.505500in}}%
\pgfpathlineto{\pgfqpoint{0.710849in}{2.492143in}}%
\pgfpathlineto{\pgfqpoint{0.711280in}{2.506502in}}%
\pgfpathlineto{\pgfqpoint{0.711712in}{2.500592in}}%
\pgfpathlineto{\pgfqpoint{0.712144in}{2.494870in}}%
\pgfpathlineto{\pgfqpoint{0.712575in}{2.509785in}}%
\pgfpathlineto{\pgfqpoint{0.713223in}{2.491644in}}%
\pgfpathlineto{\pgfqpoint{0.713870in}{2.494378in}}%
\pgfpathlineto{\pgfqpoint{0.714302in}{2.510048in}}%
\pgfpathlineto{\pgfqpoint{0.714733in}{2.505493in}}%
\pgfpathlineto{\pgfqpoint{0.715381in}{2.509238in}}%
\pgfpathlineto{\pgfqpoint{0.716028in}{2.493028in}}%
\pgfpathlineto{\pgfqpoint{0.716460in}{2.509653in}}%
\pgfpathlineto{\pgfqpoint{0.717323in}{2.502724in}}%
\pgfpathlineto{\pgfqpoint{0.717539in}{2.490937in}}%
\pgfpathlineto{\pgfqpoint{0.717970in}{2.508239in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{2.496601in}}%
\pgfpathlineto{\pgfqpoint{0.719049in}{2.491284in}}%
\pgfpathlineto{\pgfqpoint{0.719481in}{2.509264in}}%
\pgfpathlineto{\pgfqpoint{0.720560in}{2.494073in}}%
\pgfpathlineto{\pgfqpoint{0.721423in}{2.511281in}}%
\pgfpathlineto{\pgfqpoint{0.720992in}{2.492424in}}%
\pgfpathlineto{\pgfqpoint{0.721855in}{2.510022in}}%
\pgfpathlineto{\pgfqpoint{0.722934in}{2.497634in}}%
\pgfpathlineto{\pgfqpoint{0.723150in}{2.507482in}}%
\pgfpathlineto{\pgfqpoint{0.723797in}{2.496772in}}%
\pgfpathlineto{\pgfqpoint{0.724013in}{2.506819in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{2.496651in}}%
\pgfpathlineto{\pgfqpoint{0.724876in}{2.506983in}}%
\pgfpathlineto{\pgfqpoint{0.725092in}{2.497028in}}%
\pgfpathlineto{\pgfqpoint{0.726171in}{2.508777in}}%
\pgfpathlineto{\pgfqpoint{0.726387in}{2.499142in}}%
\pgfpathlineto{\pgfqpoint{0.727034in}{2.511007in}}%
\pgfpathlineto{\pgfqpoint{0.727250in}{2.501585in}}%
\pgfpathlineto{\pgfqpoint{0.727466in}{2.512431in}}%
\pgfpathlineto{\pgfqpoint{0.727898in}{2.493864in}}%
\pgfpathlineto{\pgfqpoint{0.728113in}{2.504870in}}%
\pgfpathlineto{\pgfqpoint{0.728329in}{2.495725in}}%
\pgfpathlineto{\pgfqpoint{0.728977in}{2.509000in}}%
\pgfpathlineto{\pgfqpoint{0.729192in}{2.500068in}}%
\pgfpathlineto{\pgfqpoint{0.729840in}{2.513956in}}%
\pgfpathlineto{\pgfqpoint{0.730056in}{2.505239in}}%
\pgfpathlineto{\pgfqpoint{0.730919in}{2.511269in}}%
\pgfpathlineto{\pgfqpoint{0.731350in}{2.494451in}}%
\pgfpathlineto{\pgfqpoint{0.732429in}{2.513796in}}%
\pgfpathlineto{\pgfqpoint{0.732645in}{2.505739in}}%
\pgfpathlineto{\pgfqpoint{0.732861in}{2.497746in}}%
\pgfpathlineto{\pgfqpoint{0.733508in}{2.514332in}}%
\pgfpathlineto{\pgfqpoint{0.733940in}{2.498837in}}%
\pgfpathlineto{\pgfqpoint{0.734588in}{2.496129in}}%
\pgfpathlineto{\pgfqpoint{0.735235in}{2.514003in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{2.498012in}}%
\pgfpathlineto{\pgfqpoint{0.736530in}{2.511037in}}%
\pgfpathlineto{\pgfqpoint{0.736961in}{2.497120in}}%
\pgfpathlineto{\pgfqpoint{0.737393in}{2.503486in}}%
\pgfpathlineto{\pgfqpoint{0.737609in}{2.496730in}}%
\pgfpathlineto{\pgfqpoint{0.737825in}{2.510075in}}%
\pgfpathlineto{\pgfqpoint{0.738256in}{2.496840in}}%
\pgfpathlineto{\pgfqpoint{0.739119in}{2.511115in}}%
\pgfpathlineto{\pgfqpoint{0.739335in}{2.504807in}}%
\pgfpathlineto{\pgfqpoint{0.739551in}{2.498562in}}%
\pgfpathlineto{\pgfqpoint{0.739767in}{2.512387in}}%
\pgfpathlineto{\pgfqpoint{0.740198in}{2.500175in}}%
\pgfpathlineto{\pgfqpoint{0.741062in}{2.516433in}}%
\pgfpathlineto{\pgfqpoint{0.741278in}{2.510636in}}%
\pgfpathlineto{\pgfqpoint{0.741709in}{2.499233in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{2.513596in}}%
\pgfpathlineto{\pgfqpoint{0.742357in}{2.502534in}}%
\pgfpathlineto{\pgfqpoint{0.742572in}{2.517058in}}%
\pgfpathlineto{\pgfqpoint{0.743220in}{2.501071in}}%
\pgfpathlineto{\pgfqpoint{0.743436in}{2.515814in}}%
\pgfpathlineto{\pgfqpoint{0.744083in}{2.500529in}}%
\pgfpathlineto{\pgfqpoint{0.744946in}{2.500908in}}%
\pgfpathlineto{\pgfqpoint{0.746025in}{2.517607in}}%
\pgfpathlineto{\pgfqpoint{0.746241in}{2.493169in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{2.515770in}}%
\pgfpathlineto{\pgfqpoint{0.747968in}{2.499512in}}%
\pgfpathlineto{\pgfqpoint{0.748615in}{2.507807in}}%
\pgfpathlineto{\pgfqpoint{0.749047in}{2.500398in}}%
\pgfpathlineto{\pgfqpoint{0.749262in}{2.516633in}}%
\pgfpathlineto{\pgfqpoint{0.750126in}{2.502750in}}%
\pgfpathlineto{\pgfqpoint{0.750341in}{2.499438in}}%
\pgfpathlineto{\pgfqpoint{0.750557in}{2.516010in}}%
\pgfpathlineto{\pgfqpoint{0.751420in}{2.503567in}}%
\pgfpathlineto{\pgfqpoint{0.751636in}{2.500615in}}%
\pgfpathlineto{\pgfqpoint{0.751852in}{2.517524in}}%
\pgfpathlineto{\pgfqpoint{0.752068in}{2.494799in}}%
\pgfpathlineto{\pgfqpoint{0.752715in}{2.506452in}}%
\pgfpathlineto{\pgfqpoint{0.753147in}{2.501330in}}%
\pgfpathlineto{\pgfqpoint{0.753363in}{2.518636in}}%
\pgfpathlineto{\pgfqpoint{0.753578in}{2.496360in}}%
\pgfpathlineto{\pgfqpoint{0.754226in}{2.509255in}}%
\pgfpathlineto{\pgfqpoint{0.755089in}{2.500953in}}%
\pgfpathlineto{\pgfqpoint{0.755305in}{2.518773in}}%
\pgfpathlineto{\pgfqpoint{0.755521in}{2.497082in}}%
\pgfpathlineto{\pgfqpoint{0.756168in}{2.511588in}}%
\pgfpathlineto{\pgfqpoint{0.757679in}{2.501560in}}%
\pgfpathlineto{\pgfqpoint{0.757895in}{2.520071in}}%
\pgfpathlineto{\pgfqpoint{0.758110in}{2.479611in}}%
\pgfpathlineto{\pgfqpoint{0.758758in}{2.515999in}}%
\pgfpathlineto{\pgfqpoint{0.761347in}{2.509529in}}%
\pgfpathlineto{\pgfqpoint{0.762642in}{2.509688in}}%
\pgfpathlineto{\pgfqpoint{0.764153in}{2.512728in}}%
\pgfpathlineto{\pgfqpoint{0.765448in}{2.517777in}}%
\pgfpathlineto{\pgfqpoint{0.766095in}{2.482049in}}%
\pgfpathlineto{\pgfqpoint{0.765879in}{2.519895in}}%
\pgfpathlineto{\pgfqpoint{0.766527in}{2.504204in}}%
\pgfpathlineto{\pgfqpoint{0.768469in}{2.518987in}}%
\pgfpathlineto{\pgfqpoint{0.769117in}{2.486052in}}%
\pgfpathlineto{\pgfqpoint{0.768901in}{2.522892in}}%
\pgfpathlineto{\pgfqpoint{0.769548in}{2.509937in}}%
\pgfpathlineto{\pgfqpoint{0.770411in}{2.519453in}}%
\pgfpathlineto{\pgfqpoint{0.771059in}{2.488331in}}%
\pgfpathlineto{\pgfqpoint{0.770843in}{2.524518in}}%
\pgfpathlineto{\pgfqpoint{0.771490in}{2.513338in}}%
\pgfpathlineto{\pgfqpoint{0.771922in}{2.519129in}}%
\pgfpathlineto{\pgfqpoint{0.772138in}{2.502609in}}%
\pgfpathlineto{\pgfqpoint{0.773001in}{2.515263in}}%
\pgfpathlineto{\pgfqpoint{0.773217in}{2.518581in}}%
\pgfpathlineto{\pgfqpoint{0.773864in}{2.490103in}}%
\pgfpathlineto{\pgfqpoint{0.773648in}{2.525339in}}%
\pgfpathlineto{\pgfqpoint{0.774296in}{2.516746in}}%
\pgfpathlineto{\pgfqpoint{0.774512in}{2.520456in}}%
\pgfpathlineto{\pgfqpoint{0.774727in}{2.485520in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{2.520694in}}%
\pgfpathlineto{\pgfqpoint{0.775807in}{2.486127in}}%
\pgfpathlineto{\pgfqpoint{0.776454in}{2.518227in}}%
\pgfpathlineto{\pgfqpoint{0.777101in}{2.512125in}}%
\pgfpathlineto{\pgfqpoint{0.777533in}{2.521326in}}%
\pgfpathlineto{\pgfqpoint{0.777749in}{2.487427in}}%
\pgfpathlineto{\pgfqpoint{0.778612in}{2.487668in}}%
\pgfpathlineto{\pgfqpoint{0.779259in}{2.522288in}}%
\pgfpathlineto{\pgfqpoint{0.779907in}{2.518957in}}%
\pgfpathlineto{\pgfqpoint{0.780770in}{2.521733in}}%
\pgfpathlineto{\pgfqpoint{0.780986in}{2.488957in}}%
\pgfpathlineto{\pgfqpoint{0.781417in}{2.519833in}}%
\pgfpathlineto{\pgfqpoint{0.781633in}{2.487285in}}%
\pgfpathlineto{\pgfqpoint{0.782065in}{2.518553in}}%
\pgfpathlineto{\pgfqpoint{0.782928in}{2.504749in}}%
\pgfpathlineto{\pgfqpoint{0.783144in}{2.511127in}}%
\pgfpathlineto{\pgfqpoint{0.783576in}{2.504780in}}%
\pgfpathlineto{\pgfqpoint{0.784007in}{2.518001in}}%
\pgfpathlineto{\pgfqpoint{0.784223in}{2.505430in}}%
\pgfpathlineto{\pgfqpoint{0.784655in}{2.519055in}}%
\pgfpathlineto{\pgfqpoint{0.785086in}{2.513681in}}%
\pgfpathlineto{\pgfqpoint{0.785302in}{2.520726in}}%
\pgfpathlineto{\pgfqpoint{0.785518in}{2.489541in}}%
\pgfpathlineto{\pgfqpoint{0.785949in}{2.523155in}}%
\pgfpathlineto{\pgfqpoint{0.786381in}{2.518754in}}%
\pgfpathlineto{\pgfqpoint{0.787244in}{2.491512in}}%
\pgfpathlineto{\pgfqpoint{0.787028in}{2.522087in}}%
\pgfpathlineto{\pgfqpoint{0.787676in}{2.506971in}}%
\pgfpathlineto{\pgfqpoint{0.788323in}{2.492572in}}%
\pgfpathlineto{\pgfqpoint{0.789187in}{2.525183in}}%
\pgfpathlineto{\pgfqpoint{0.790266in}{2.491380in}}%
\pgfpathlineto{\pgfqpoint{0.791560in}{2.525308in}}%
\pgfpathlineto{\pgfqpoint{0.792639in}{2.495467in}}%
\pgfpathlineto{\pgfqpoint{0.793071in}{2.495455in}}%
\pgfpathlineto{\pgfqpoint{0.793718in}{2.524465in}}%
\pgfpathlineto{\pgfqpoint{0.793934in}{2.496284in}}%
\pgfpathlineto{\pgfqpoint{0.794582in}{2.526122in}}%
\pgfpathlineto{\pgfqpoint{0.794797in}{2.498252in}}%
\pgfpathlineto{\pgfqpoint{0.795876in}{2.530739in}}%
\pgfpathlineto{\pgfqpoint{0.796740in}{2.497344in}}%
\pgfpathlineto{\pgfqpoint{0.797171in}{2.500048in}}%
\pgfpathlineto{\pgfqpoint{0.797387in}{2.529889in}}%
\pgfpathlineto{\pgfqpoint{0.798250in}{2.498571in}}%
\pgfpathlineto{\pgfqpoint{0.798466in}{2.528742in}}%
\pgfpathlineto{\pgfqpoint{0.798682in}{2.502281in}}%
\pgfpathlineto{\pgfqpoint{0.798898in}{2.532579in}}%
\pgfpathlineto{\pgfqpoint{0.799545in}{2.510435in}}%
\pgfpathlineto{\pgfqpoint{0.799977in}{2.496124in}}%
\pgfpathlineto{\pgfqpoint{0.800624in}{2.531822in}}%
\pgfpathlineto{\pgfqpoint{0.801703in}{2.498353in}}%
\pgfpathlineto{\pgfqpoint{0.801919in}{2.529578in}}%
\pgfpathlineto{\pgfqpoint{0.802782in}{2.504524in}}%
\pgfpathlineto{\pgfqpoint{0.803214in}{2.530048in}}%
\pgfpathlineto{\pgfqpoint{0.804077in}{2.525479in}}%
\pgfpathlineto{\pgfqpoint{0.804509in}{2.533100in}}%
\pgfpathlineto{\pgfqpoint{0.805156in}{2.498148in}}%
\pgfpathlineto{\pgfqpoint{0.805372in}{2.530434in}}%
\pgfpathlineto{\pgfqpoint{0.806019in}{2.496413in}}%
\pgfpathlineto{\pgfqpoint{0.806235in}{2.528967in}}%
\pgfpathlineto{\pgfqpoint{0.807314in}{2.505282in}}%
\pgfpathlineto{\pgfqpoint{0.807962in}{2.529349in}}%
\pgfpathlineto{\pgfqpoint{0.808393in}{2.520898in}}%
\pgfpathlineto{\pgfqpoint{0.808609in}{2.498108in}}%
\pgfpathlineto{\pgfqpoint{0.808825in}{2.531463in}}%
\pgfpathlineto{\pgfqpoint{0.809472in}{2.501145in}}%
\pgfpathlineto{\pgfqpoint{0.809688in}{2.534765in}}%
\pgfpathlineto{\pgfqpoint{0.810551in}{2.520592in}}%
\pgfpathlineto{\pgfqpoint{0.810767in}{2.498608in}}%
\pgfpathlineto{\pgfqpoint{0.810983in}{2.532634in}}%
\pgfpathlineto{\pgfqpoint{0.811630in}{2.504641in}}%
\pgfpathlineto{\pgfqpoint{0.812278in}{2.533228in}}%
\pgfpathlineto{\pgfqpoint{0.812062in}{2.498799in}}%
\pgfpathlineto{\pgfqpoint{0.812709in}{2.527816in}}%
\pgfpathlineto{\pgfqpoint{0.813357in}{2.501706in}}%
\pgfpathlineto{\pgfqpoint{0.813573in}{2.536537in}}%
\pgfpathlineto{\pgfqpoint{0.813788in}{2.515672in}}%
\pgfpathlineto{\pgfqpoint{0.814004in}{2.532037in}}%
\pgfpathlineto{\pgfqpoint{0.814652in}{2.507320in}}%
\pgfpathlineto{\pgfqpoint{0.814867in}{2.523982in}}%
\pgfpathlineto{\pgfqpoint{0.815515in}{2.500227in}}%
\pgfpathlineto{\pgfqpoint{0.815731in}{2.535737in}}%
\pgfpathlineto{\pgfqpoint{0.815946in}{2.515685in}}%
\pgfpathlineto{\pgfqpoint{0.816162in}{2.532773in}}%
\pgfpathlineto{\pgfqpoint{0.816810in}{2.510402in}}%
\pgfpathlineto{\pgfqpoint{0.817026in}{2.527785in}}%
\pgfpathlineto{\pgfqpoint{0.818105in}{2.504822in}}%
\pgfpathlineto{\pgfqpoint{0.818320in}{2.522646in}}%
\pgfpathlineto{\pgfqpoint{0.818968in}{2.502660in}}%
\pgfpathlineto{\pgfqpoint{0.819184in}{2.520777in}}%
\pgfpathlineto{\pgfqpoint{0.819615in}{2.538778in}}%
\pgfpathlineto{\pgfqpoint{0.820047in}{2.501708in}}%
\pgfpathlineto{\pgfqpoint{0.820910in}{2.539209in}}%
\pgfpathlineto{\pgfqpoint{0.821126in}{2.521115in}}%
\pgfpathlineto{\pgfqpoint{0.821342in}{2.503122in}}%
\pgfpathlineto{\pgfqpoint{0.821989in}{2.523270in}}%
\pgfpathlineto{\pgfqpoint{0.822205in}{2.505603in}}%
\pgfpathlineto{\pgfqpoint{0.823284in}{2.528810in}}%
\pgfpathlineto{\pgfqpoint{0.823500in}{2.511630in}}%
\pgfpathlineto{\pgfqpoint{0.824147in}{2.534035in}}%
\pgfpathlineto{\pgfqpoint{0.824363in}{2.517180in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{2.537106in}}%
\pgfpathlineto{\pgfqpoint{0.825010in}{2.503818in}}%
\pgfpathlineto{\pgfqpoint{0.825226in}{2.523978in}}%
\pgfpathlineto{\pgfqpoint{0.825442in}{2.507544in}}%
\pgfpathlineto{\pgfqpoint{0.826089in}{2.532019in}}%
\pgfpathlineto{\pgfqpoint{0.826305in}{2.515908in}}%
\pgfpathlineto{\pgfqpoint{0.826521in}{2.536496in}}%
\pgfpathlineto{\pgfqpoint{0.826953in}{2.504693in}}%
\pgfpathlineto{\pgfqpoint{0.827168in}{2.525512in}}%
\pgfpathlineto{\pgfqpoint{0.828032in}{2.536352in}}%
\pgfpathlineto{\pgfqpoint{0.828463in}{2.505706in}}%
\pgfpathlineto{\pgfqpoint{0.829111in}{2.533397in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{2.521728in}}%
\pgfpathlineto{\pgfqpoint{0.829758in}{2.506950in}}%
\pgfpathlineto{\pgfqpoint{0.830405in}{2.536016in}}%
\pgfpathlineto{\pgfqpoint{0.830837in}{2.507193in}}%
\pgfpathlineto{\pgfqpoint{0.831485in}{2.537409in}}%
\pgfpathlineto{\pgfqpoint{0.832132in}{2.531919in}}%
\pgfpathlineto{\pgfqpoint{0.832779in}{2.508893in}}%
\pgfpathlineto{\pgfqpoint{0.833211in}{2.518236in}}%
\pgfpathlineto{\pgfqpoint{0.833858in}{2.532745in}}%
\pgfpathlineto{\pgfqpoint{0.833643in}{2.509648in}}%
\pgfpathlineto{\pgfqpoint{0.834290in}{2.524627in}}%
\pgfpathlineto{\pgfqpoint{0.834722in}{2.535064in}}%
\pgfpathlineto{\pgfqpoint{0.835153in}{2.509564in}}%
\pgfpathlineto{\pgfqpoint{0.835369in}{2.533179in}}%
\pgfpathlineto{\pgfqpoint{0.835801in}{2.508182in}}%
\pgfpathlineto{\pgfqpoint{0.836232in}{2.519725in}}%
\pgfpathlineto{\pgfqpoint{0.836880in}{2.537528in}}%
\pgfpathlineto{\pgfqpoint{0.836664in}{2.513399in}}%
\pgfpathlineto{\pgfqpoint{0.837095in}{2.525561in}}%
\pgfpathlineto{\pgfqpoint{0.837311in}{2.513688in}}%
\pgfpathlineto{\pgfqpoint{0.837527in}{2.538039in}}%
\pgfpathlineto{\pgfqpoint{0.837959in}{2.514698in}}%
\pgfpathlineto{\pgfqpoint{0.838822in}{2.541221in}}%
\pgfpathlineto{\pgfqpoint{0.839038in}{2.530000in}}%
\pgfpathlineto{\pgfqpoint{0.839685in}{2.514819in}}%
\pgfpathlineto{\pgfqpoint{0.839901in}{2.539985in}}%
\pgfpathlineto{\pgfqpoint{0.840333in}{2.518475in}}%
\pgfpathlineto{\pgfqpoint{0.840980in}{2.540768in}}%
\pgfpathlineto{\pgfqpoint{0.840764in}{2.515232in}}%
\pgfpathlineto{\pgfqpoint{0.841412in}{2.520091in}}%
\pgfpathlineto{\pgfqpoint{0.841627in}{2.509893in}}%
\pgfpathlineto{\pgfqpoint{0.841843in}{2.535731in}}%
\pgfpathlineto{\pgfqpoint{0.842275in}{2.515732in}}%
\pgfpathlineto{\pgfqpoint{0.842491in}{2.541787in}}%
\pgfpathlineto{\pgfqpoint{0.843138in}{2.512662in}}%
\pgfpathlineto{\pgfqpoint{0.843354in}{2.539018in}}%
\pgfpathlineto{\pgfqpoint{0.844001in}{2.510903in}}%
\pgfpathlineto{\pgfqpoint{0.844649in}{2.519394in}}%
\pgfpathlineto{\pgfqpoint{0.845728in}{2.528918in}}%
\pgfpathlineto{\pgfqpoint{0.846159in}{2.511942in}}%
\pgfpathlineto{\pgfqpoint{0.846375in}{2.539339in}}%
\pgfpathlineto{\pgfqpoint{0.847023in}{2.514733in}}%
\pgfpathlineto{\pgfqpoint{0.847238in}{2.542425in}}%
\pgfpathlineto{\pgfqpoint{0.848102in}{2.528875in}}%
\pgfpathlineto{\pgfqpoint{0.848749in}{2.541952in}}%
\pgfpathlineto{\pgfqpoint{0.849612in}{2.512996in}}%
\pgfpathlineto{\pgfqpoint{0.850907in}{2.543257in}}%
\pgfpathlineto{\pgfqpoint{0.852418in}{2.517004in}}%
\pgfpathlineto{\pgfqpoint{0.852634in}{2.546554in}}%
\pgfpathlineto{\pgfqpoint{0.853497in}{2.523601in}}%
\pgfpathlineto{\pgfqpoint{0.853713in}{2.518087in}}%
\pgfpathlineto{\pgfqpoint{0.853928in}{2.530284in}}%
\pgfpathlineto{\pgfqpoint{0.854360in}{2.519665in}}%
\pgfpathlineto{\pgfqpoint{0.855439in}{2.547569in}}%
\pgfpathlineto{\pgfqpoint{0.855223in}{2.517051in}}%
\pgfpathlineto{\pgfqpoint{0.855655in}{2.542784in}}%
\pgfpathlineto{\pgfqpoint{0.856950in}{2.515930in}}%
\pgfpathlineto{\pgfqpoint{0.857165in}{2.547044in}}%
\pgfpathlineto{\pgfqpoint{0.858029in}{2.531113in}}%
\pgfpathlineto{\pgfqpoint{0.858892in}{2.516582in}}%
\pgfpathlineto{\pgfqpoint{0.859108in}{2.548364in}}%
\pgfpathlineto{\pgfqpoint{0.859971in}{2.535436in}}%
\pgfpathlineto{\pgfqpoint{0.861266in}{2.518644in}}%
\pgfpathlineto{\pgfqpoint{0.861482in}{2.533609in}}%
\pgfpathlineto{\pgfqpoint{0.862345in}{2.524413in}}%
\pgfpathlineto{\pgfqpoint{0.862992in}{2.518417in}}%
\pgfpathlineto{\pgfqpoint{0.863208in}{2.534014in}}%
\pgfpathlineto{\pgfqpoint{0.864071in}{2.527488in}}%
\pgfpathlineto{\pgfqpoint{0.865582in}{2.519335in}}%
\pgfpathlineto{\pgfqpoint{0.865798in}{2.535878in}}%
\pgfpathlineto{\pgfqpoint{0.866661in}{2.533345in}}%
\pgfpathlineto{\pgfqpoint{0.868172in}{2.532141in}}%
\pgfpathlineto{\pgfqpoint{0.868387in}{2.532303in}}%
\pgfpathlineto{\pgfqpoint{0.869682in}{2.535016in}}%
\pgfpathlineto{\pgfqpoint{0.871840in}{2.546137in}}%
\pgfpathlineto{\pgfqpoint{0.874862in}{2.575406in}}%
\pgfpathlineto{\pgfqpoint{0.875077in}{2.560800in}}%
\pgfpathlineto{\pgfqpoint{0.875941in}{2.572455in}}%
\pgfpathlineto{\pgfqpoint{0.876156in}{2.575568in}}%
\pgfpathlineto{\pgfqpoint{0.877451in}{2.561479in}}%
\pgfpathlineto{\pgfqpoint{0.878314in}{2.576768in}}%
\pgfpathlineto{\pgfqpoint{0.879178in}{2.576139in}}%
\pgfpathlineto{\pgfqpoint{0.879394in}{2.563279in}}%
\pgfpathlineto{\pgfqpoint{0.880041in}{2.576850in}}%
\pgfpathlineto{\pgfqpoint{0.880257in}{2.564338in}}%
\pgfpathlineto{\pgfqpoint{0.880904in}{2.561716in}}%
\pgfpathlineto{\pgfqpoint{0.881552in}{2.577021in}}%
\pgfpathlineto{\pgfqpoint{0.882415in}{2.564254in}}%
\pgfpathlineto{\pgfqpoint{0.882631in}{2.569852in}}%
\pgfpathlineto{\pgfqpoint{0.883062in}{2.564147in}}%
\pgfpathlineto{\pgfqpoint{0.883494in}{2.575913in}}%
\pgfpathlineto{\pgfqpoint{0.883710in}{2.564792in}}%
\pgfpathlineto{\pgfqpoint{0.884141in}{2.577049in}}%
\pgfpathlineto{\pgfqpoint{0.884573in}{2.572523in}}%
\pgfpathlineto{\pgfqpoint{0.884789in}{2.578935in}}%
\pgfpathlineto{\pgfqpoint{0.885004in}{2.568331in}}%
\pgfpathlineto{\pgfqpoint{0.885220in}{2.574911in}}%
\pgfpathlineto{\pgfqpoint{0.885436in}{2.564484in}}%
\pgfpathlineto{\pgfqpoint{0.885868in}{2.578054in}}%
\pgfpathlineto{\pgfqpoint{0.886515in}{2.564880in}}%
\pgfpathlineto{\pgfqpoint{0.886947in}{2.579267in}}%
\pgfpathlineto{\pgfqpoint{0.887810in}{2.574924in}}%
\pgfpathlineto{\pgfqpoint{0.888457in}{2.564046in}}%
\pgfpathlineto{\pgfqpoint{0.888673in}{2.571939in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{2.579905in}}%
\pgfpathlineto{\pgfqpoint{0.889536in}{2.570281in}}%
\pgfpathlineto{\pgfqpoint{0.889752in}{2.578575in}}%
\pgfpathlineto{\pgfqpoint{0.889968in}{2.569958in}}%
\pgfpathlineto{\pgfqpoint{0.890831in}{2.570315in}}%
\pgfpathlineto{\pgfqpoint{0.891910in}{2.581113in}}%
\pgfpathlineto{\pgfqpoint{0.892342in}{2.565683in}}%
\pgfpathlineto{\pgfqpoint{0.893205in}{2.569726in}}%
\pgfpathlineto{\pgfqpoint{0.893853in}{2.582077in}}%
\pgfpathlineto{\pgfqpoint{0.894068in}{2.575085in}}%
\pgfpathlineto{\pgfqpoint{0.894284in}{2.568185in}}%
\pgfpathlineto{\pgfqpoint{0.894932in}{2.581776in}}%
\pgfpathlineto{\pgfqpoint{0.895363in}{2.568738in}}%
\pgfpathlineto{\pgfqpoint{0.896011in}{2.583560in}}%
\pgfpathlineto{\pgfqpoint{0.896658in}{2.582257in}}%
\pgfpathlineto{\pgfqpoint{0.897737in}{2.570544in}}%
\pgfpathlineto{\pgfqpoint{0.898600in}{2.582868in}}%
\pgfpathlineto{\pgfqpoint{0.898816in}{2.577748in}}%
\pgfpathlineto{\pgfqpoint{0.899248in}{2.584568in}}%
\pgfpathlineto{\pgfqpoint{0.899895in}{2.570234in}}%
\pgfpathlineto{\pgfqpoint{0.900111in}{2.582407in}}%
\pgfpathlineto{\pgfqpoint{0.900758in}{2.569094in}}%
\pgfpathlineto{\pgfqpoint{0.900974in}{2.581588in}}%
\pgfpathlineto{\pgfqpoint{0.901622in}{2.569290in}}%
\pgfpathlineto{\pgfqpoint{0.901837in}{2.582103in}}%
\pgfpathlineto{\pgfqpoint{0.902485in}{2.570814in}}%
\pgfpathlineto{\pgfqpoint{0.903564in}{2.570406in}}%
\pgfpathlineto{\pgfqpoint{0.903780in}{2.583936in}}%
\pgfpathlineto{\pgfqpoint{0.904643in}{2.572075in}}%
\pgfpathlineto{\pgfqpoint{0.904859in}{2.586001in}}%
\pgfpathlineto{\pgfqpoint{0.905722in}{2.575805in}}%
\pgfpathlineto{\pgfqpoint{0.906154in}{2.571224in}}%
\pgfpathlineto{\pgfqpoint{0.906369in}{2.585705in}}%
\pgfpathlineto{\pgfqpoint{0.907233in}{2.577848in}}%
\pgfpathlineto{\pgfqpoint{0.907880in}{2.572851in}}%
\pgfpathlineto{\pgfqpoint{0.908096in}{2.587963in}}%
\pgfpathlineto{\pgfqpoint{0.908959in}{2.582760in}}%
\pgfpathlineto{\pgfqpoint{0.911549in}{2.575207in}}%
\pgfpathlineto{\pgfqpoint{0.912628in}{2.575592in}}%
\pgfpathlineto{\pgfqpoint{0.914138in}{2.579579in}}%
\pgfpathlineto{\pgfqpoint{0.916512in}{2.593883in}}%
\pgfpathlineto{\pgfqpoint{0.919749in}{2.628965in}}%
\pgfpathlineto{\pgfqpoint{0.924065in}{2.703054in}}%
\pgfpathlineto{\pgfqpoint{0.929461in}{2.838218in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{2.963844in}}%
\pgfpathlineto{\pgfqpoint{0.934640in}{2.963007in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{2.955156in}}%
\pgfpathlineto{\pgfqpoint{0.935503in}{2.964047in}}%
\pgfpathlineto{\pgfqpoint{0.935719in}{2.956522in}}%
\pgfpathlineto{\pgfqpoint{0.936798in}{2.967985in}}%
\pgfpathlineto{\pgfqpoint{0.937230in}{2.953995in}}%
\pgfpathlineto{\pgfqpoint{0.938093in}{2.958858in}}%
\pgfpathlineto{\pgfqpoint{0.938740in}{2.955373in}}%
\pgfpathlineto{\pgfqpoint{0.939388in}{2.968507in}}%
\pgfpathlineto{\pgfqpoint{0.940467in}{2.954888in}}%
\pgfpathlineto{\pgfqpoint{0.941114in}{2.969893in}}%
\pgfpathlineto{\pgfqpoint{0.941762in}{2.969727in}}%
\pgfpathlineto{\pgfqpoint{0.942409in}{2.970271in}}%
\pgfpathlineto{\pgfqpoint{0.943056in}{2.955697in}}%
\pgfpathlineto{\pgfqpoint{0.943920in}{2.969031in}}%
\pgfpathlineto{\pgfqpoint{0.944135in}{2.964648in}}%
\pgfpathlineto{\pgfqpoint{0.944567in}{2.956134in}}%
\pgfpathlineto{\pgfqpoint{0.944783in}{2.967795in}}%
\pgfpathlineto{\pgfqpoint{0.945214in}{2.959751in}}%
\pgfpathlineto{\pgfqpoint{0.945430in}{2.971636in}}%
\pgfpathlineto{\pgfqpoint{0.946078in}{2.960397in}}%
\pgfpathlineto{\pgfqpoint{0.946293in}{2.956816in}}%
\pgfpathlineto{\pgfqpoint{0.946509in}{2.969079in}}%
\pgfpathlineto{\pgfqpoint{0.947157in}{2.959033in}}%
\pgfpathlineto{\pgfqpoint{0.948452in}{2.972546in}}%
\pgfpathlineto{\pgfqpoint{0.948667in}{2.954066in}}%
\pgfpathlineto{\pgfqpoint{0.949531in}{2.959706in}}%
\pgfpathlineto{\pgfqpoint{0.949746in}{2.973087in}}%
\pgfpathlineto{\pgfqpoint{0.949962in}{2.955100in}}%
\pgfpathlineto{\pgfqpoint{0.950610in}{2.964522in}}%
\pgfpathlineto{\pgfqpoint{0.951257in}{2.958954in}}%
\pgfpathlineto{\pgfqpoint{0.951473in}{2.972929in}}%
\pgfpathlineto{\pgfqpoint{0.951689in}{2.955596in}}%
\pgfpathlineto{\pgfqpoint{0.952336in}{2.966852in}}%
\pgfpathlineto{\pgfqpoint{0.953847in}{2.959286in}}%
\pgfpathlineto{\pgfqpoint{0.954062in}{2.974143in}}%
\pgfpathlineto{\pgfqpoint{0.954710in}{2.956593in}}%
\pgfpathlineto{\pgfqpoint{0.954926in}{2.971745in}}%
\pgfpathlineto{\pgfqpoint{0.955142in}{2.955712in}}%
\pgfpathlineto{\pgfqpoint{0.956005in}{2.970518in}}%
\pgfpathlineto{\pgfqpoint{0.957084in}{2.971226in}}%
\pgfpathlineto{\pgfqpoint{0.957515in}{2.972042in}}%
\pgfpathlineto{\pgfqpoint{0.957731in}{2.956972in}}%
\pgfpathlineto{\pgfqpoint{0.958379in}{2.974542in}}%
\pgfpathlineto{\pgfqpoint{0.958594in}{2.959788in}}%
\pgfpathlineto{\pgfqpoint{0.958810in}{2.976243in}}%
\pgfpathlineto{\pgfqpoint{0.959673in}{2.965061in}}%
\pgfpathlineto{\pgfqpoint{0.960752in}{2.972236in}}%
\pgfpathlineto{\pgfqpoint{0.960968in}{2.958357in}}%
\pgfpathlineto{\pgfqpoint{0.961184in}{2.975603in}}%
\pgfpathlineto{\pgfqpoint{0.961832in}{2.965737in}}%
\pgfpathlineto{\pgfqpoint{0.962479in}{2.972072in}}%
\pgfpathlineto{\pgfqpoint{0.962695in}{2.958824in}}%
\pgfpathlineto{\pgfqpoint{0.962911in}{2.976639in}}%
\pgfpathlineto{\pgfqpoint{0.963558in}{2.968594in}}%
\pgfpathlineto{\pgfqpoint{0.963990in}{2.973934in}}%
\pgfpathlineto{\pgfqpoint{0.965284in}{2.960805in}}%
\pgfpathlineto{\pgfqpoint{0.966148in}{2.974172in}}%
\pgfpathlineto{\pgfqpoint{0.967011in}{2.973268in}}%
\pgfpathlineto{\pgfqpoint{0.967227in}{2.961654in}}%
\pgfpathlineto{\pgfqpoint{0.967874in}{2.973559in}}%
\pgfpathlineto{\pgfqpoint{0.968090in}{2.962253in}}%
\pgfpathlineto{\pgfqpoint{0.968737in}{2.975035in}}%
\pgfpathlineto{\pgfqpoint{0.969385in}{2.973068in}}%
\pgfpathlineto{\pgfqpoint{0.970248in}{2.961237in}}%
\pgfpathlineto{\pgfqpoint{0.970464in}{2.966159in}}%
\pgfpathlineto{\pgfqpoint{0.971111in}{2.965970in}}%
\pgfpathlineto{\pgfqpoint{0.971543in}{2.976453in}}%
\pgfpathlineto{\pgfqpoint{0.972190in}{2.962016in}}%
\pgfpathlineto{\pgfqpoint{0.972838in}{2.963603in}}%
\pgfpathlineto{\pgfqpoint{0.973269in}{2.975245in}}%
\pgfpathlineto{\pgfqpoint{0.973701in}{2.971844in}}%
\pgfpathlineto{\pgfqpoint{0.973917in}{2.962595in}}%
\pgfpathlineto{\pgfqpoint{0.974348in}{2.974957in}}%
\pgfpathlineto{\pgfqpoint{0.974996in}{2.963418in}}%
\pgfpathlineto{\pgfqpoint{0.975427in}{2.976493in}}%
\pgfpathlineto{\pgfqpoint{0.976291in}{2.972912in}}%
\pgfpathlineto{\pgfqpoint{0.976506in}{2.964562in}}%
\pgfpathlineto{\pgfqpoint{0.976938in}{2.978630in}}%
\pgfpathlineto{\pgfqpoint{0.977154in}{2.970498in}}%
\pgfpathlineto{\pgfqpoint{0.977370in}{2.977706in}}%
\pgfpathlineto{\pgfqpoint{0.978017in}{2.969241in}}%
\pgfpathlineto{\pgfqpoint{0.978233in}{2.976734in}}%
\pgfpathlineto{\pgfqpoint{0.978449in}{2.969049in}}%
\pgfpathlineto{\pgfqpoint{0.979096in}{2.976920in}}%
\pgfpathlineto{\pgfqpoint{0.979312in}{2.969530in}}%
\pgfpathlineto{\pgfqpoint{0.980391in}{2.979352in}}%
\pgfpathlineto{\pgfqpoint{0.980822in}{2.965531in}}%
\pgfpathlineto{\pgfqpoint{0.981686in}{2.969178in}}%
\pgfpathlineto{\pgfqpoint{0.982333in}{2.980244in}}%
\pgfpathlineto{\pgfqpoint{0.982549in}{2.973950in}}%
\pgfpathlineto{\pgfqpoint{0.982765in}{2.967735in}}%
\pgfpathlineto{\pgfqpoint{0.983412in}{2.979861in}}%
\pgfpathlineto{\pgfqpoint{0.983844in}{2.968079in}}%
\pgfpathlineto{\pgfqpoint{0.984491in}{2.966112in}}%
\pgfpathlineto{\pgfqpoint{0.985139in}{2.979923in}}%
\pgfpathlineto{\pgfqpoint{0.986218in}{2.969026in}}%
\pgfpathlineto{\pgfqpoint{0.987081in}{2.979726in}}%
\pgfpathlineto{\pgfqpoint{0.987297in}{2.975019in}}%
\pgfpathlineto{\pgfqpoint{0.987728in}{2.980926in}}%
\pgfpathlineto{\pgfqpoint{0.988376in}{2.967672in}}%
\pgfpathlineto{\pgfqpoint{0.989239in}{2.981156in}}%
\pgfpathlineto{\pgfqpoint{0.989455in}{2.977159in}}%
\pgfpathlineto{\pgfqpoint{0.989886in}{2.969389in}}%
\pgfpathlineto{\pgfqpoint{0.990102in}{2.980671in}}%
\pgfpathlineto{\pgfqpoint{0.990750in}{2.969752in}}%
\pgfpathlineto{\pgfqpoint{0.991829in}{2.983042in}}%
\pgfpathlineto{\pgfqpoint{0.992044in}{2.979888in}}%
\pgfpathlineto{\pgfqpoint{0.992692in}{2.970866in}}%
\pgfpathlineto{\pgfqpoint{0.992908in}{2.983015in}}%
\pgfpathlineto{\pgfqpoint{0.993123in}{2.980211in}}%
\pgfpathlineto{\pgfqpoint{0.993987in}{2.969718in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{2.982267in}}%
\pgfpathlineto{\pgfqpoint{0.995066in}{2.973152in}}%
\pgfpathlineto{\pgfqpoint{0.995281in}{2.971052in}}%
\pgfpathlineto{\pgfqpoint{0.995497in}{2.983995in}}%
\pgfpathlineto{\pgfqpoint{0.996361in}{2.976529in}}%
\pgfpathlineto{\pgfqpoint{0.997224in}{2.970190in}}%
\pgfpathlineto{\pgfqpoint{0.997440in}{2.983724in}}%
\pgfpathlineto{\pgfqpoint{0.998303in}{2.978725in}}%
\pgfpathlineto{\pgfqpoint{1.000245in}{2.971521in}}%
\pgfpathlineto{\pgfqpoint{1.000461in}{2.985960in}}%
\pgfpathlineto{\pgfqpoint{1.001540in}{2.984615in}}%
\pgfpathlineto{\pgfqpoint{1.002835in}{2.985225in}}%
\pgfpathlineto{\pgfqpoint{1.004561in}{2.989763in}}%
\pgfpathlineto{\pgfqpoint{1.007151in}{3.004425in}}%
\pgfpathlineto{\pgfqpoint{1.010604in}{3.038295in}}%
\pgfpathlineto{\pgfqpoint{1.013409in}{3.062865in}}%
\pgfpathlineto{\pgfqpoint{1.014488in}{3.051393in}}%
\pgfpathlineto{\pgfqpoint{1.015999in}{3.064521in}}%
\pgfpathlineto{\pgfqpoint{1.016862in}{3.052432in}}%
\pgfpathlineto{\pgfqpoint{1.017078in}{3.056917in}}%
\pgfpathlineto{\pgfqpoint{1.017294in}{3.061460in}}%
\pgfpathlineto{\pgfqpoint{1.017510in}{3.051390in}}%
\pgfpathlineto{\pgfqpoint{1.017941in}{3.060796in}}%
\pgfpathlineto{\pgfqpoint{1.018157in}{3.050925in}}%
\pgfpathlineto{\pgfqpoint{1.019020in}{3.056081in}}%
\pgfpathlineto{\pgfqpoint{1.019452in}{3.051707in}}%
\pgfpathlineto{\pgfqpoint{1.019883in}{3.062235in}}%
\pgfpathlineto{\pgfqpoint{1.020099in}{3.052949in}}%
\pgfpathlineto{\pgfqpoint{1.020531in}{3.063846in}}%
\pgfpathlineto{\pgfqpoint{1.020962in}{3.060357in}}%
\pgfpathlineto{\pgfqpoint{1.021826in}{3.054134in}}%
\pgfpathlineto{\pgfqpoint{1.022257in}{3.066015in}}%
\pgfpathlineto{\pgfqpoint{1.023336in}{3.052982in}}%
\pgfpathlineto{\pgfqpoint{1.023768in}{3.065722in}}%
\pgfpathlineto{\pgfqpoint{1.024631in}{3.062755in}}%
\pgfpathlineto{\pgfqpoint{1.025710in}{3.053176in}}%
\pgfpathlineto{\pgfqpoint{1.026142in}{3.067250in}}%
\pgfpathlineto{\pgfqpoint{1.027005in}{3.066999in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{3.067732in}}%
\pgfpathlineto{\pgfqpoint{1.028300in}{3.053939in}}%
\pgfpathlineto{\pgfqpoint{1.029379in}{3.064132in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{3.067557in}}%
\pgfpathlineto{\pgfqpoint{1.030674in}{3.055134in}}%
\pgfpathlineto{\pgfqpoint{1.031753in}{3.068635in}}%
\pgfpathlineto{\pgfqpoint{1.031969in}{3.062820in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{3.057073in}}%
\pgfpathlineto{\pgfqpoint{1.032832in}{3.069142in}}%
\pgfpathlineto{\pgfqpoint{1.033048in}{3.063634in}}%
\pgfpathlineto{\pgfqpoint{1.033479in}{3.067276in}}%
\pgfpathlineto{\pgfqpoint{1.033911in}{3.056696in}}%
\pgfpathlineto{\pgfqpoint{1.034558in}{3.055743in}}%
\pgfpathlineto{\pgfqpoint{1.035206in}{3.069767in}}%
\pgfpathlineto{\pgfqpoint{1.035853in}{3.069873in}}%
\pgfpathlineto{\pgfqpoint{1.036500in}{3.056094in}}%
\pgfpathlineto{\pgfqpoint{1.037364in}{3.067409in}}%
\pgfpathlineto{\pgfqpoint{1.037580in}{3.063175in}}%
\pgfpathlineto{\pgfqpoint{1.038011in}{3.069299in}}%
\pgfpathlineto{\pgfqpoint{1.038659in}{3.057320in}}%
\pgfpathlineto{\pgfqpoint{1.039522in}{3.070964in}}%
\pgfpathlineto{\pgfqpoint{1.039738in}{3.067323in}}%
\pgfpathlineto{\pgfqpoint{1.040385in}{3.071146in}}%
\pgfpathlineto{\pgfqpoint{1.041248in}{3.057901in}}%
\pgfpathlineto{\pgfqpoint{1.042327in}{3.071387in}}%
\pgfpathlineto{\pgfqpoint{1.042543in}{3.068511in}}%
\pgfpathlineto{\pgfqpoint{1.043190in}{3.060253in}}%
\pgfpathlineto{\pgfqpoint{1.043406in}{3.071955in}}%
\pgfpathlineto{\pgfqpoint{1.044270in}{3.061983in}}%
\pgfpathlineto{\pgfqpoint{1.044485in}{3.059641in}}%
\pgfpathlineto{\pgfqpoint{1.044701in}{3.071677in}}%
\pgfpathlineto{\pgfqpoint{1.045564in}{3.063096in}}%
\pgfpathlineto{\pgfqpoint{1.045996in}{3.059164in}}%
\pgfpathlineto{\pgfqpoint{1.046212in}{3.071586in}}%
\pgfpathlineto{\pgfqpoint{1.047075in}{3.064616in}}%
\pgfpathlineto{\pgfqpoint{1.047722in}{3.060007in}}%
\pgfpathlineto{\pgfqpoint{1.047938in}{3.072866in}}%
\pgfpathlineto{\pgfqpoint{1.048801in}{3.067717in}}%
\pgfpathlineto{\pgfqpoint{1.050528in}{3.060197in}}%
\pgfpathlineto{\pgfqpoint{1.050744in}{3.073759in}}%
\pgfpathlineto{\pgfqpoint{1.051607in}{3.071543in}}%
\pgfpathlineto{\pgfqpoint{1.053549in}{3.069854in}}%
\pgfpathlineto{\pgfqpoint{1.055060in}{3.071653in}}%
\pgfpathlineto{\pgfqpoint{1.056786in}{3.076990in}}%
\pgfpathlineto{\pgfqpoint{1.057002in}{3.063707in}}%
\pgfpathlineto{\pgfqpoint{1.057865in}{3.067941in}}%
\pgfpathlineto{\pgfqpoint{1.059376in}{3.077398in}}%
\pgfpathlineto{\pgfqpoint{1.059592in}{3.064796in}}%
\pgfpathlineto{\pgfqpoint{1.060455in}{3.071623in}}%
\pgfpathlineto{\pgfqpoint{1.061102in}{3.077288in}}%
\pgfpathlineto{\pgfqpoint{1.061318in}{3.065137in}}%
\pgfpathlineto{\pgfqpoint{1.062181in}{3.073675in}}%
\pgfpathlineto{\pgfqpoint{1.062613in}{3.078251in}}%
\pgfpathlineto{\pgfqpoint{1.063908in}{3.065025in}}%
\pgfpathlineto{\pgfqpoint{1.064987in}{3.079002in}}%
\pgfpathlineto{\pgfqpoint{1.065850in}{3.077020in}}%
\pgfpathlineto{\pgfqpoint{1.066066in}{3.066086in}}%
\pgfpathlineto{\pgfqpoint{1.066713in}{3.075892in}}%
\pgfpathlineto{\pgfqpoint{1.066929in}{3.079258in}}%
\pgfpathlineto{\pgfqpoint{1.067145in}{3.068594in}}%
\pgfpathlineto{\pgfqpoint{1.067792in}{3.079173in}}%
\pgfpathlineto{\pgfqpoint{1.068008in}{3.068727in}}%
\pgfpathlineto{\pgfqpoint{1.068656in}{3.079926in}}%
\pgfpathlineto{\pgfqpoint{1.068871in}{3.069695in}}%
\pgfpathlineto{\pgfqpoint{1.069519in}{3.067458in}}%
\pgfpathlineto{\pgfqpoint{1.070166in}{3.079742in}}%
\pgfpathlineto{\pgfqpoint{1.071029in}{3.068742in}}%
\pgfpathlineto{\pgfqpoint{1.071245in}{3.073147in}}%
\pgfpathlineto{\pgfqpoint{1.071461in}{3.077598in}}%
\pgfpathlineto{\pgfqpoint{1.071677in}{3.068066in}}%
\pgfpathlineto{\pgfqpoint{1.072109in}{3.077228in}}%
\pgfpathlineto{\pgfqpoint{1.072324in}{3.067856in}}%
\pgfpathlineto{\pgfqpoint{1.072756in}{3.077323in}}%
\pgfpathlineto{\pgfqpoint{1.073188in}{3.072972in}}%
\pgfpathlineto{\pgfqpoint{1.073619in}{3.068824in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{3.078895in}}%
\pgfpathlineto{\pgfqpoint{1.074698in}{3.080366in}}%
\pgfpathlineto{\pgfqpoint{1.075346in}{3.068300in}}%
\pgfpathlineto{\pgfqpoint{1.076425in}{3.081861in}}%
\pgfpathlineto{\pgfqpoint{1.076856in}{3.079243in}}%
\pgfpathlineto{\pgfqpoint{1.077504in}{3.068717in}}%
\pgfpathlineto{\pgfqpoint{1.077719in}{3.074628in}}%
\pgfpathlineto{\pgfqpoint{1.077935in}{3.080583in}}%
\pgfpathlineto{\pgfqpoint{1.078583in}{3.070816in}}%
\pgfpathlineto{\pgfqpoint{1.078799in}{3.076972in}}%
\pgfpathlineto{\pgfqpoint{1.079014in}{3.069218in}}%
\pgfpathlineto{\pgfqpoint{1.079446in}{3.081771in}}%
\pgfpathlineto{\pgfqpoint{1.079662in}{3.074166in}}%
\pgfpathlineto{\pgfqpoint{1.079878in}{3.080563in}}%
\pgfpathlineto{\pgfqpoint{1.080525in}{3.072160in}}%
\pgfpathlineto{\pgfqpoint{1.080741in}{3.078754in}}%
\pgfpathlineto{\pgfqpoint{1.081820in}{3.070655in}}%
\pgfpathlineto{\pgfqpoint{1.082251in}{3.070552in}}%
\pgfpathlineto{\pgfqpoint{1.082899in}{3.077727in}}%
\pgfpathlineto{\pgfqpoint{1.083115in}{3.070938in}}%
\pgfpathlineto{\pgfqpoint{1.083762in}{3.078697in}}%
\pgfpathlineto{\pgfqpoint{1.083978in}{3.072108in}}%
\pgfpathlineto{\pgfqpoint{1.085057in}{3.081613in}}%
\pgfpathlineto{\pgfqpoint{1.085920in}{3.070639in}}%
\pgfpathlineto{\pgfqpoint{1.085489in}{3.082971in}}%
\pgfpathlineto{\pgfqpoint{1.086352in}{3.072396in}}%
\pgfpathlineto{\pgfqpoint{1.087431in}{3.084554in}}%
\pgfpathlineto{\pgfqpoint{1.088941in}{3.073084in}}%
\pgfpathlineto{\pgfqpoint{1.089589in}{3.084727in}}%
\pgfpathlineto{\pgfqpoint{1.090236in}{3.082944in}}%
\pgfpathlineto{\pgfqpoint{1.091315in}{3.071717in}}%
\pgfpathlineto{\pgfqpoint{1.091963in}{3.084916in}}%
\pgfpathlineto{\pgfqpoint{1.092610in}{3.084704in}}%
\pgfpathlineto{\pgfqpoint{1.093042in}{3.075588in}}%
\pgfpathlineto{\pgfqpoint{1.093258in}{3.084918in}}%
\pgfpathlineto{\pgfqpoint{1.093689in}{3.076089in}}%
\pgfpathlineto{\pgfqpoint{1.093905in}{3.085556in}}%
\pgfpathlineto{\pgfqpoint{1.094552in}{3.072816in}}%
\pgfpathlineto{\pgfqpoint{1.094768in}{3.082469in}}%
\pgfpathlineto{\pgfqpoint{1.095200in}{3.074310in}}%
\pgfpathlineto{\pgfqpoint{1.095416in}{3.084097in}}%
\pgfpathlineto{\pgfqpoint{1.095847in}{3.076219in}}%
\pgfpathlineto{\pgfqpoint{1.096063in}{3.086140in}}%
\pgfpathlineto{\pgfqpoint{1.096710in}{3.074818in}}%
\pgfpathlineto{\pgfqpoint{1.096926in}{3.084921in}}%
\pgfpathlineto{\pgfqpoint{1.097574in}{3.074166in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{3.074257in}}%
\pgfpathlineto{\pgfqpoint{1.099516in}{3.085722in}}%
\pgfpathlineto{\pgfqpoint{1.100379in}{3.073714in}}%
\pgfpathlineto{\pgfqpoint{1.101242in}{3.076190in}}%
\pgfpathlineto{\pgfqpoint{1.101458in}{3.087225in}}%
\pgfpathlineto{\pgfqpoint{1.102321in}{3.076866in}}%
\pgfpathlineto{\pgfqpoint{1.102537in}{3.074398in}}%
\pgfpathlineto{\pgfqpoint{1.103832in}{3.087955in}}%
\pgfpathlineto{\pgfqpoint{1.105127in}{3.075701in}}%
\pgfpathlineto{\pgfqpoint{1.105343in}{3.087520in}}%
\pgfpathlineto{\pgfqpoint{1.106206in}{3.080425in}}%
\pgfpathlineto{\pgfqpoint{1.106853in}{3.075593in}}%
\pgfpathlineto{\pgfqpoint{1.107069in}{3.087756in}}%
\pgfpathlineto{\pgfqpoint{1.107932in}{3.082092in}}%
\pgfpathlineto{\pgfqpoint{1.109011in}{3.076041in}}%
\pgfpathlineto{\pgfqpoint{1.109227in}{3.088629in}}%
\pgfpathlineto{\pgfqpoint{1.110090in}{3.084732in}}%
\pgfpathlineto{\pgfqpoint{1.113112in}{3.076716in}}%
\pgfpathlineto{\pgfqpoint{1.113328in}{3.076473in}}%
\pgfpathlineto{\pgfqpoint{1.113543in}{3.089898in}}%
\pgfpathlineto{\pgfqpoint{1.114622in}{3.089488in}}%
\pgfpathlineto{\pgfqpoint{1.116133in}{3.090720in}}%
\pgfpathlineto{\pgfqpoint{1.118291in}{3.096079in}}%
\pgfpathlineto{\pgfqpoint{1.121312in}{3.110544in}}%
\pgfpathlineto{\pgfqpoint{1.125413in}{3.142783in}}%
\pgfpathlineto{\pgfqpoint{1.130592in}{3.203447in}}%
\pgfpathlineto{\pgfqpoint{1.135771in}{3.271954in}}%
\pgfpathlineto{\pgfqpoint{1.136635in}{3.260862in}}%
\pgfpathlineto{\pgfqpoint{1.136850in}{3.264898in}}%
\pgfpathlineto{\pgfqpoint{1.137282in}{3.273072in}}%
\pgfpathlineto{\pgfqpoint{1.137498in}{3.263811in}}%
\pgfpathlineto{\pgfqpoint{1.137929in}{3.272218in}}%
\pgfpathlineto{\pgfqpoint{1.138793in}{3.262696in}}%
\pgfpathlineto{\pgfqpoint{1.139008in}{3.267114in}}%
\pgfpathlineto{\pgfqpoint{1.139440in}{3.262664in}}%
\pgfpathlineto{\pgfqpoint{1.139872in}{3.271762in}}%
\pgfpathlineto{\pgfqpoint{1.140088in}{3.262980in}}%
\pgfpathlineto{\pgfqpoint{1.140519in}{3.272305in}}%
\pgfpathlineto{\pgfqpoint{1.140951in}{3.268400in}}%
\pgfpathlineto{\pgfqpoint{1.141382in}{3.264646in}}%
\pgfpathlineto{\pgfqpoint{1.141814in}{3.274420in}}%
\pgfpathlineto{\pgfqpoint{1.142461in}{3.262626in}}%
\pgfpathlineto{\pgfqpoint{1.143109in}{3.264548in}}%
\pgfpathlineto{\pgfqpoint{1.143540in}{3.274923in}}%
\pgfpathlineto{\pgfqpoint{1.144188in}{3.264051in}}%
\pgfpathlineto{\pgfqpoint{1.144619in}{3.274799in}}%
\pgfpathlineto{\pgfqpoint{1.145267in}{3.264500in}}%
\pgfpathlineto{\pgfqpoint{1.145698in}{3.275618in}}%
\pgfpathlineto{\pgfqpoint{1.145914in}{3.267888in}}%
\pgfpathlineto{\pgfqpoint{1.146778in}{3.264041in}}%
\pgfpathlineto{\pgfqpoint{1.147209in}{3.275675in}}%
\pgfpathlineto{\pgfqpoint{1.148288in}{3.265412in}}%
\pgfpathlineto{\pgfqpoint{1.149151in}{3.263217in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{3.275655in}}%
\pgfpathlineto{\pgfqpoint{1.150662in}{3.267439in}}%
\pgfpathlineto{\pgfqpoint{1.150878in}{3.273892in}}%
\pgfpathlineto{\pgfqpoint{1.151525in}{3.266860in}}%
\pgfpathlineto{\pgfqpoint{1.151741in}{3.273457in}}%
\pgfpathlineto{\pgfqpoint{1.151957in}{3.266791in}}%
\pgfpathlineto{\pgfqpoint{1.152604in}{3.273610in}}%
\pgfpathlineto{\pgfqpoint{1.152820in}{3.267093in}}%
\pgfpathlineto{\pgfqpoint{1.153899in}{3.274928in}}%
\pgfpathlineto{\pgfqpoint{1.154762in}{3.276527in}}%
\pgfpathlineto{\pgfqpoint{1.155194in}{3.264271in}}%
\pgfpathlineto{\pgfqpoint{1.156273in}{3.274095in}}%
\pgfpathlineto{\pgfqpoint{1.157136in}{3.277277in}}%
\pgfpathlineto{\pgfqpoint{1.157568in}{3.265825in}}%
\pgfpathlineto{\pgfqpoint{1.158647in}{3.277593in}}%
\pgfpathlineto{\pgfqpoint{1.160157in}{3.266408in}}%
\pgfpathlineto{\pgfqpoint{1.160805in}{3.277276in}}%
\pgfpathlineto{\pgfqpoint{1.161452in}{3.275223in}}%
\pgfpathlineto{\pgfqpoint{1.161884in}{3.278438in}}%
\pgfpathlineto{\pgfqpoint{1.162316in}{3.268565in}}%
\pgfpathlineto{\pgfqpoint{1.162531in}{3.276908in}}%
\pgfpathlineto{\pgfqpoint{1.162963in}{3.267251in}}%
\pgfpathlineto{\pgfqpoint{1.163395in}{3.270956in}}%
\pgfpathlineto{\pgfqpoint{1.163610in}{3.266255in}}%
\pgfpathlineto{\pgfqpoint{1.163826in}{3.274803in}}%
\pgfpathlineto{\pgfqpoint{1.164042in}{3.270169in}}%
\pgfpathlineto{\pgfqpoint{1.164258in}{3.278781in}}%
\pgfpathlineto{\pgfqpoint{1.164689in}{3.269686in}}%
\pgfpathlineto{\pgfqpoint{1.165121in}{3.273937in}}%
\pgfpathlineto{\pgfqpoint{1.165337in}{3.269515in}}%
\pgfpathlineto{\pgfqpoint{1.165553in}{3.278329in}}%
\pgfpathlineto{\pgfqpoint{1.165984in}{3.269655in}}%
\pgfpathlineto{\pgfqpoint{1.166847in}{3.279119in}}%
\pgfpathlineto{\pgfqpoint{1.167063in}{3.274970in}}%
\pgfpathlineto{\pgfqpoint{1.167495in}{3.266789in}}%
\pgfpathlineto{\pgfqpoint{1.167711in}{3.275940in}}%
\pgfpathlineto{\pgfqpoint{1.168142in}{3.267965in}}%
\pgfpathlineto{\pgfqpoint{1.169006in}{3.278790in}}%
\pgfpathlineto{\pgfqpoint{1.169221in}{3.274987in}}%
\pgfpathlineto{\pgfqpoint{1.169653in}{3.267495in}}%
\pgfpathlineto{\pgfqpoint{1.169869in}{3.276976in}}%
\pgfpathlineto{\pgfqpoint{1.170300in}{3.269686in}}%
\pgfpathlineto{\pgfqpoint{1.170516in}{3.279262in}}%
\pgfpathlineto{\pgfqpoint{1.171164in}{3.268684in}}%
\pgfpathlineto{\pgfqpoint{1.171379in}{3.278392in}}%
\pgfpathlineto{\pgfqpoint{1.172027in}{3.268224in}}%
\pgfpathlineto{\pgfqpoint{1.172890in}{3.268302in}}%
\pgfpathlineto{\pgfqpoint{1.173969in}{3.279009in}}%
\pgfpathlineto{\pgfqpoint{1.174832in}{3.280277in}}%
\pgfpathlineto{\pgfqpoint{1.175696in}{3.268937in}}%
\pgfpathlineto{\pgfqpoint{1.175911in}{3.279321in}}%
\pgfpathlineto{\pgfqpoint{1.176775in}{3.268649in}}%
\pgfpathlineto{\pgfqpoint{1.176990in}{3.279193in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{3.269183in}}%
\pgfpathlineto{\pgfqpoint{1.178069in}{3.279885in}}%
\pgfpathlineto{\pgfqpoint{1.178933in}{3.270530in}}%
\pgfpathlineto{\pgfqpoint{1.179148in}{3.268278in}}%
\pgfpathlineto{\pgfqpoint{1.179364in}{3.279170in}}%
\pgfpathlineto{\pgfqpoint{1.180227in}{3.270601in}}%
\pgfpathlineto{\pgfqpoint{1.180443in}{3.268546in}}%
\pgfpathlineto{\pgfqpoint{1.180659in}{3.279625in}}%
\pgfpathlineto{\pgfqpoint{1.181522in}{3.271835in}}%
\pgfpathlineto{\pgfqpoint{1.181738in}{3.269973in}}%
\pgfpathlineto{\pgfqpoint{1.181954in}{3.281236in}}%
\pgfpathlineto{\pgfqpoint{1.182817in}{3.274215in}}%
\pgfpathlineto{\pgfqpoint{1.183465in}{3.269304in}}%
\pgfpathlineto{\pgfqpoint{1.183680in}{3.280815in}}%
\pgfpathlineto{\pgfqpoint{1.184544in}{3.274821in}}%
\pgfpathlineto{\pgfqpoint{1.185407in}{3.269359in}}%
\pgfpathlineto{\pgfqpoint{1.185623in}{3.281145in}}%
\pgfpathlineto{\pgfqpoint{1.186486in}{3.276293in}}%
\pgfpathlineto{\pgfqpoint{1.187781in}{3.269997in}}%
\pgfpathlineto{\pgfqpoint{1.187997in}{3.282115in}}%
\pgfpathlineto{\pgfqpoint{1.188860in}{3.278643in}}%
\pgfpathlineto{\pgfqpoint{1.192097in}{3.270156in}}%
\pgfpathlineto{\pgfqpoint{1.192313in}{3.282870in}}%
\pgfpathlineto{\pgfqpoint{1.193392in}{3.281698in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{3.281521in}}%
\pgfpathlineto{\pgfqpoint{1.197276in}{3.283790in}}%
\pgfpathlineto{\pgfqpoint{1.200082in}{3.291293in}}%
\pgfpathlineto{\pgfqpoint{1.203750in}{3.308444in}}%
\pgfpathlineto{\pgfqpoint{1.208498in}{3.342553in}}%
\pgfpathlineto{\pgfqpoint{1.214325in}{3.401958in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{3.445878in}}%
\pgfpathlineto{\pgfqpoint{1.218641in}{3.445011in}}%
\pgfpathlineto{\pgfqpoint{1.219720in}{3.434900in}}%
\pgfpathlineto{\pgfqpoint{1.221231in}{3.445045in}}%
\pgfpathlineto{\pgfqpoint{1.221446in}{3.435583in}}%
\pgfpathlineto{\pgfqpoint{1.222094in}{3.445923in}}%
\pgfpathlineto{\pgfqpoint{1.222310in}{3.436571in}}%
\pgfpathlineto{\pgfqpoint{1.222957in}{3.447228in}}%
\pgfpathlineto{\pgfqpoint{1.223605in}{3.445278in}}%
\pgfpathlineto{\pgfqpoint{1.223820in}{3.436121in}}%
\pgfpathlineto{\pgfqpoint{1.224468in}{3.447336in}}%
\pgfpathlineto{\pgfqpoint{1.224684in}{3.438288in}}%
\pgfpathlineto{\pgfqpoint{1.225115in}{3.445949in}}%
\pgfpathlineto{\pgfqpoint{1.225331in}{3.436984in}}%
\pgfpathlineto{\pgfqpoint{1.225763in}{3.444806in}}%
\pgfpathlineto{\pgfqpoint{1.226626in}{3.435106in}}%
\pgfpathlineto{\pgfqpoint{1.226842in}{3.439165in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{3.447348in}}%
\pgfpathlineto{\pgfqpoint{1.227489in}{3.438655in}}%
\pgfpathlineto{\pgfqpoint{1.227921in}{3.446995in}}%
\pgfpathlineto{\pgfqpoint{1.228784in}{3.438350in}}%
\pgfpathlineto{\pgfqpoint{1.229000in}{3.442666in}}%
\pgfpathlineto{\pgfqpoint{1.229431in}{3.438553in}}%
\pgfpathlineto{\pgfqpoint{1.229863in}{3.447360in}}%
\pgfpathlineto{\pgfqpoint{1.230510in}{3.447951in}}%
\pgfpathlineto{\pgfqpoint{1.231158in}{3.435974in}}%
\pgfpathlineto{\pgfqpoint{1.232237in}{3.446417in}}%
\pgfpathlineto{\pgfqpoint{1.232884in}{3.447866in}}%
\pgfpathlineto{\pgfqpoint{1.233532in}{3.436754in}}%
\pgfpathlineto{\pgfqpoint{1.234611in}{3.448598in}}%
\pgfpathlineto{\pgfqpoint{1.235258in}{3.438107in}}%
\pgfpathlineto{\pgfqpoint{1.235905in}{3.440631in}}%
\pgfpathlineto{\pgfqpoint{1.236769in}{3.448615in}}%
\pgfpathlineto{\pgfqpoint{1.236337in}{3.438183in}}%
\pgfpathlineto{\pgfqpoint{1.237200in}{3.446366in}}%
\pgfpathlineto{\pgfqpoint{1.237848in}{3.436806in}}%
\pgfpathlineto{\pgfqpoint{1.238064in}{3.442187in}}%
\pgfpathlineto{\pgfqpoint{1.238279in}{3.447588in}}%
\pgfpathlineto{\pgfqpoint{1.238927in}{3.438405in}}%
\pgfpathlineto{\pgfqpoint{1.239143in}{3.443909in}}%
\pgfpathlineto{\pgfqpoint{1.239358in}{3.436672in}}%
\pgfpathlineto{\pgfqpoint{1.239790in}{3.447800in}}%
\pgfpathlineto{\pgfqpoint{1.240006in}{3.440636in}}%
\pgfpathlineto{\pgfqpoint{1.240869in}{3.437765in}}%
\pgfpathlineto{\pgfqpoint{1.241301in}{3.449235in}}%
\pgfpathlineto{\pgfqpoint{1.242380in}{3.440069in}}%
\pgfpathlineto{\pgfqpoint{1.242595in}{3.445963in}}%
\pgfpathlineto{\pgfqpoint{1.243243in}{3.438295in}}%
\pgfpathlineto{\pgfqpoint{1.243459in}{3.444288in}}%
\pgfpathlineto{\pgfqpoint{1.243675in}{3.437560in}}%
\pgfpathlineto{\pgfqpoint{1.244106in}{3.449662in}}%
\pgfpathlineto{\pgfqpoint{1.244322in}{3.443003in}}%
\pgfpathlineto{\pgfqpoint{1.244538in}{3.449112in}}%
\pgfpathlineto{\pgfqpoint{1.245185in}{3.442105in}}%
\pgfpathlineto{\pgfqpoint{1.245401in}{3.448311in}}%
\pgfpathlineto{\pgfqpoint{1.246480in}{3.441498in}}%
\pgfpathlineto{\pgfqpoint{1.247559in}{3.448027in}}%
\pgfpathlineto{\pgfqpoint{1.247775in}{3.441769in}}%
\pgfpathlineto{\pgfqpoint{1.248422in}{3.448592in}}%
\pgfpathlineto{\pgfqpoint{1.248638in}{3.442432in}}%
\pgfpathlineto{\pgfqpoint{1.249717in}{3.450158in}}%
\pgfpathlineto{\pgfqpoint{1.250149in}{3.438160in}}%
\pgfpathlineto{\pgfqpoint{1.251012in}{3.439894in}}%
\pgfpathlineto{\pgfqpoint{1.252091in}{3.448941in}}%
\pgfpathlineto{\pgfqpoint{1.252954in}{3.438815in}}%
\pgfpathlineto{\pgfqpoint{1.252523in}{3.450181in}}%
\pgfpathlineto{\pgfqpoint{1.253386in}{3.440252in}}%
\pgfpathlineto{\pgfqpoint{1.254465in}{3.450593in}}%
\pgfpathlineto{\pgfqpoint{1.254896in}{3.439659in}}%
\pgfpathlineto{\pgfqpoint{1.255760in}{3.443466in}}%
\pgfpathlineto{\pgfqpoint{1.255975in}{3.450819in}}%
\pgfpathlineto{\pgfqpoint{1.256407in}{3.440219in}}%
\pgfpathlineto{\pgfqpoint{1.257055in}{3.449871in}}%
\pgfpathlineto{\pgfqpoint{1.258565in}{3.439386in}}%
\pgfpathlineto{\pgfqpoint{1.259213in}{3.449730in}}%
\pgfpathlineto{\pgfqpoint{1.259860in}{3.447605in}}%
\pgfpathlineto{\pgfqpoint{1.260292in}{3.450525in}}%
\pgfpathlineto{\pgfqpoint{1.260723in}{3.440868in}}%
\pgfpathlineto{\pgfqpoint{1.261371in}{3.439230in}}%
\pgfpathlineto{\pgfqpoint{1.262018in}{3.450460in}}%
\pgfpathlineto{\pgfqpoint{1.263097in}{3.440085in}}%
\pgfpathlineto{\pgfqpoint{1.263745in}{3.451852in}}%
\pgfpathlineto{\pgfqpoint{1.264392in}{3.451162in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{3.442035in}}%
\pgfpathlineto{\pgfqpoint{1.265687in}{3.450396in}}%
\pgfpathlineto{\pgfqpoint{1.266118in}{3.441892in}}%
\pgfpathlineto{\pgfqpoint{1.266550in}{3.446122in}}%
\pgfpathlineto{\pgfqpoint{1.266766in}{3.441952in}}%
\pgfpathlineto{\pgfqpoint{1.266982in}{3.450445in}}%
\pgfpathlineto{\pgfqpoint{1.267413in}{3.442213in}}%
\pgfpathlineto{\pgfqpoint{1.268276in}{3.451295in}}%
\pgfpathlineto{\pgfqpoint{1.268492in}{3.447301in}}%
\pgfpathlineto{\pgfqpoint{1.268924in}{3.452019in}}%
\pgfpathlineto{\pgfqpoint{1.269571in}{3.440315in}}%
\pgfpathlineto{\pgfqpoint{1.270434in}{3.450285in}}%
\pgfpathlineto{\pgfqpoint{1.270650in}{3.446515in}}%
\pgfpathlineto{\pgfqpoint{1.271082in}{3.451674in}}%
\pgfpathlineto{\pgfqpoint{1.271729in}{3.440640in}}%
\pgfpathlineto{\pgfqpoint{1.272593in}{3.451480in}}%
\pgfpathlineto{\pgfqpoint{1.272808in}{3.447932in}}%
\pgfpathlineto{\pgfqpoint{1.273240in}{3.440911in}}%
\pgfpathlineto{\pgfqpoint{1.273456in}{3.450049in}}%
\pgfpathlineto{\pgfqpoint{1.273887in}{3.443157in}}%
\pgfpathlineto{\pgfqpoint{1.274103in}{3.452356in}}%
\pgfpathlineto{\pgfqpoint{1.274751in}{3.442247in}}%
\pgfpathlineto{\pgfqpoint{1.274966in}{3.451531in}}%
\pgfpathlineto{\pgfqpoint{1.276477in}{3.441474in}}%
\pgfpathlineto{\pgfqpoint{1.277556in}{3.451141in}}%
\pgfpathlineto{\pgfqpoint{1.278204in}{3.442079in}}%
\pgfpathlineto{\pgfqpoint{1.278419in}{3.451697in}}%
\pgfpathlineto{\pgfqpoint{1.279067in}{3.442892in}}%
\pgfpathlineto{\pgfqpoint{1.279283in}{3.452592in}}%
\pgfpathlineto{\pgfqpoint{1.279930in}{3.444042in}}%
\pgfpathlineto{\pgfqpoint{1.280146in}{3.441240in}}%
\pgfpathlineto{\pgfqpoint{1.280362in}{3.451044in}}%
\pgfpathlineto{\pgfqpoint{1.281009in}{3.442819in}}%
\pgfpathlineto{\pgfqpoint{1.281225in}{3.452704in}}%
\pgfpathlineto{\pgfqpoint{1.282088in}{3.442119in}}%
\pgfpathlineto{\pgfqpoint{1.282304in}{3.452107in}}%
\pgfpathlineto{\pgfqpoint{1.283167in}{3.441948in}}%
\pgfpathlineto{\pgfqpoint{1.284030in}{3.444698in}}%
\pgfpathlineto{\pgfqpoint{1.284246in}{3.442299in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{3.453459in}}%
\pgfpathlineto{\pgfqpoint{1.286620in}{3.442384in}}%
\pgfpathlineto{\pgfqpoint{1.286836in}{3.452795in}}%
\pgfpathlineto{\pgfqpoint{1.287699in}{3.444390in}}%
\pgfpathlineto{\pgfqpoint{1.287915in}{3.442345in}}%
\pgfpathlineto{\pgfqpoint{1.288131in}{3.452875in}}%
\pgfpathlineto{\pgfqpoint{1.288994in}{3.444965in}}%
\pgfpathlineto{\pgfqpoint{1.289210in}{3.443044in}}%
\pgfpathlineto{\pgfqpoint{1.289425in}{3.453693in}}%
\pgfpathlineto{\pgfqpoint{1.290289in}{3.446272in}}%
\pgfpathlineto{\pgfqpoint{1.290720in}{3.442696in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{3.453482in}}%
\pgfpathlineto{\pgfqpoint{1.291799in}{3.446634in}}%
\pgfpathlineto{\pgfqpoint{1.292231in}{3.443342in}}%
\pgfpathlineto{\pgfqpoint{1.292447in}{3.454264in}}%
\pgfpathlineto{\pgfqpoint{1.293310in}{3.447981in}}%
\pgfpathlineto{\pgfqpoint{1.293957in}{3.443496in}}%
\pgfpathlineto{\pgfqpoint{1.294173in}{3.454573in}}%
\pgfpathlineto{\pgfqpoint{1.295036in}{3.448934in}}%
\pgfpathlineto{\pgfqpoint{1.295900in}{3.443636in}}%
\pgfpathlineto{\pgfqpoint{1.296115in}{3.454886in}}%
\pgfpathlineto{\pgfqpoint{1.296979in}{3.449964in}}%
\pgfpathlineto{\pgfqpoint{1.298274in}{3.443212in}}%
\pgfpathlineto{\pgfqpoint{1.298489in}{3.454673in}}%
\pgfpathlineto{\pgfqpoint{1.299353in}{3.450622in}}%
\pgfpathlineto{\pgfqpoint{1.301079in}{3.443508in}}%
\pgfpathlineto{\pgfqpoint{1.301295in}{3.455214in}}%
\pgfpathlineto{\pgfqpoint{1.302158in}{3.452180in}}%
\pgfpathlineto{\pgfqpoint{1.305395in}{3.443653in}}%
\pgfpathlineto{\pgfqpoint{1.305611in}{3.455730in}}%
\pgfpathlineto{\pgfqpoint{1.306474in}{3.454234in}}%
\pgfpathlineto{\pgfqpoint{1.309495in}{3.451432in}}%
\pgfpathlineto{\pgfqpoint{1.311869in}{3.451836in}}%
\pgfpathlineto{\pgfqpoint{1.314459in}{3.454830in}}%
\pgfpathlineto{\pgfqpoint{1.317912in}{3.462861in}}%
\pgfpathlineto{\pgfqpoint{1.322228in}{3.479192in}}%
\pgfpathlineto{\pgfqpoint{1.327623in}{3.509053in}}%
\pgfpathlineto{\pgfqpoint{1.330644in}{3.530204in}}%
\pgfpathlineto{\pgfqpoint{1.330860in}{3.519461in}}%
\pgfpathlineto{\pgfqpoint{1.331723in}{3.526183in}}%
\pgfpathlineto{\pgfqpoint{1.332371in}{3.531388in}}%
\pgfpathlineto{\pgfqpoint{1.332587in}{3.520787in}}%
\pgfpathlineto{\pgfqpoint{1.333450in}{3.528051in}}%
\pgfpathlineto{\pgfqpoint{1.333666in}{3.529906in}}%
\pgfpathlineto{\pgfqpoint{1.333882in}{3.519412in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{3.527091in}}%
\pgfpathlineto{\pgfqpoint{1.335176in}{3.531021in}}%
\pgfpathlineto{\pgfqpoint{1.335392in}{3.520650in}}%
\pgfpathlineto{\pgfqpoint{1.336255in}{3.528797in}}%
\pgfpathlineto{\pgfqpoint{1.336471in}{3.530871in}}%
\pgfpathlineto{\pgfqpoint{1.336687in}{3.520606in}}%
\pgfpathlineto{\pgfqpoint{1.337550in}{3.529157in}}%
\pgfpathlineto{\pgfqpoint{1.337766in}{3.531332in}}%
\pgfpathlineto{\pgfqpoint{1.339061in}{3.520049in}}%
\pgfpathlineto{\pgfqpoint{1.340140in}{3.531695in}}%
\pgfpathlineto{\pgfqpoint{1.341435in}{3.521519in}}%
\pgfpathlineto{\pgfqpoint{1.343377in}{3.532068in}}%
\pgfpathlineto{\pgfqpoint{1.344456in}{3.520686in}}%
\pgfpathlineto{\pgfqpoint{1.344672in}{3.523397in}}%
\pgfpathlineto{\pgfqpoint{1.345319in}{3.531614in}}%
\pgfpathlineto{\pgfqpoint{1.345535in}{3.522054in}}%
\pgfpathlineto{\pgfqpoint{1.346183in}{3.530469in}}%
\pgfpathlineto{\pgfqpoint{1.346398in}{3.520977in}}%
\pgfpathlineto{\pgfqpoint{1.347046in}{3.529590in}}%
\pgfpathlineto{\pgfqpoint{1.347262in}{3.532487in}}%
\pgfpathlineto{\pgfqpoint{1.347477in}{3.523077in}}%
\pgfpathlineto{\pgfqpoint{1.348125in}{3.531926in}}%
\pgfpathlineto{\pgfqpoint{1.349204in}{3.522350in}}%
\pgfpathlineto{\pgfqpoint{1.350714in}{3.531801in}}%
\pgfpathlineto{\pgfqpoint{1.350930in}{3.522658in}}%
\pgfpathlineto{\pgfqpoint{1.351578in}{3.532273in}}%
\pgfpathlineto{\pgfqpoint{1.351793in}{3.523195in}}%
\pgfpathlineto{\pgfqpoint{1.352441in}{3.533000in}}%
\pgfpathlineto{\pgfqpoint{1.353088in}{3.530635in}}%
\pgfpathlineto{\pgfqpoint{1.353304in}{3.521674in}}%
\pgfpathlineto{\pgfqpoint{1.353952in}{3.531813in}}%
\pgfpathlineto{\pgfqpoint{1.354167in}{3.522916in}}%
\pgfpathlineto{\pgfqpoint{1.354815in}{3.520940in}}%
\pgfpathlineto{\pgfqpoint{1.355462in}{3.531410in}}%
\pgfpathlineto{\pgfqpoint{1.355678in}{3.522628in}}%
\pgfpathlineto{\pgfqpoint{1.356325in}{3.533279in}}%
\pgfpathlineto{\pgfqpoint{1.356541in}{3.524559in}}%
\pgfpathlineto{\pgfqpoint{1.356973in}{3.531769in}}%
\pgfpathlineto{\pgfqpoint{1.357189in}{3.523099in}}%
\pgfpathlineto{\pgfqpoint{1.357620in}{3.530404in}}%
\pgfpathlineto{\pgfqpoint{1.357836in}{3.521784in}}%
\pgfpathlineto{\pgfqpoint{1.358483in}{3.532902in}}%
\pgfpathlineto{\pgfqpoint{1.358699in}{3.524343in}}%
\pgfpathlineto{\pgfqpoint{1.359131in}{3.531862in}}%
\pgfpathlineto{\pgfqpoint{1.359347in}{3.523353in}}%
\pgfpathlineto{\pgfqpoint{1.359778in}{3.530966in}}%
\pgfpathlineto{\pgfqpoint{1.360642in}{3.521800in}}%
\pgfpathlineto{\pgfqpoint{1.360857in}{3.525694in}}%
\pgfpathlineto{\pgfqpoint{1.361289in}{3.533517in}}%
\pgfpathlineto{\pgfqpoint{1.361505in}{3.525165in}}%
\pgfpathlineto{\pgfqpoint{1.361936in}{3.533079in}}%
\pgfpathlineto{\pgfqpoint{1.362800in}{3.524525in}}%
\pgfpathlineto{\pgfqpoint{1.363015in}{3.528569in}}%
\pgfpathlineto{\pgfqpoint{1.363447in}{3.524414in}}%
\pgfpathlineto{\pgfqpoint{1.363879in}{3.532603in}}%
\pgfpathlineto{\pgfqpoint{1.364094in}{3.524441in}}%
\pgfpathlineto{\pgfqpoint{1.364526in}{3.532721in}}%
\pgfpathlineto{\pgfqpoint{1.364958in}{3.528785in}}%
\pgfpathlineto{\pgfqpoint{1.365389in}{3.524907in}}%
\pgfpathlineto{\pgfqpoint{1.365821in}{3.533365in}}%
\pgfpathlineto{\pgfqpoint{1.366468in}{3.533891in}}%
\pgfpathlineto{\pgfqpoint{1.367116in}{3.522286in}}%
\pgfpathlineto{\pgfqpoint{1.368195in}{3.531882in}}%
\pgfpathlineto{\pgfqpoint{1.368411in}{3.524032in}}%
\pgfpathlineto{\pgfqpoint{1.368842in}{3.532909in}}%
\pgfpathlineto{\pgfqpoint{1.369274in}{3.529581in}}%
\pgfpathlineto{\pgfqpoint{1.369490in}{3.534068in}}%
\pgfpathlineto{\pgfqpoint{1.369705in}{3.526308in}}%
\pgfpathlineto{\pgfqpoint{1.369921in}{3.530828in}}%
\pgfpathlineto{\pgfqpoint{1.370137in}{3.523101in}}%
\pgfpathlineto{\pgfqpoint{1.370569in}{3.532216in}}%
\pgfpathlineto{\pgfqpoint{1.371000in}{3.529129in}}%
\pgfpathlineto{\pgfqpoint{1.371216in}{3.533734in}}%
\pgfpathlineto{\pgfqpoint{1.371432in}{3.526097in}}%
\pgfpathlineto{\pgfqpoint{1.371648in}{3.530734in}}%
\pgfpathlineto{\pgfqpoint{1.371863in}{3.523130in}}%
\pgfpathlineto{\pgfqpoint{1.372295in}{3.532479in}}%
\pgfpathlineto{\pgfqpoint{1.372727in}{3.529630in}}%
\pgfpathlineto{\pgfqpoint{1.372942in}{3.534352in}}%
\pgfpathlineto{\pgfqpoint{1.373158in}{3.526835in}}%
\pgfpathlineto{\pgfqpoint{1.373374in}{3.531589in}}%
\pgfpathlineto{\pgfqpoint{1.374022in}{3.533685in}}%
\pgfpathlineto{\pgfqpoint{1.374669in}{3.523663in}}%
\pgfpathlineto{\pgfqpoint{1.375748in}{3.523589in}}%
\pgfpathlineto{\pgfqpoint{1.376180in}{3.533459in}}%
\pgfpathlineto{\pgfqpoint{1.376827in}{3.523881in}}%
\pgfpathlineto{\pgfqpoint{1.377259in}{3.533894in}}%
\pgfpathlineto{\pgfqpoint{1.377474in}{3.526678in}}%
\pgfpathlineto{\pgfqpoint{1.378338in}{3.534689in}}%
\pgfpathlineto{\pgfqpoint{1.377906in}{3.524535in}}%
\pgfpathlineto{\pgfqpoint{1.378769in}{3.532658in}}%
\pgfpathlineto{\pgfqpoint{1.379417in}{3.523610in}}%
\pgfpathlineto{\pgfqpoint{1.379632in}{3.528783in}}%
\pgfpathlineto{\pgfqpoint{1.379848in}{3.533966in}}%
\pgfpathlineto{\pgfqpoint{1.380496in}{3.525132in}}%
\pgfpathlineto{\pgfqpoint{1.380712in}{3.530374in}}%
\pgfpathlineto{\pgfqpoint{1.380927in}{3.523397in}}%
\pgfpathlineto{\pgfqpoint{1.381359in}{3.533950in}}%
\pgfpathlineto{\pgfqpoint{1.381575in}{3.527015in}}%
\pgfpathlineto{\pgfqpoint{1.382438in}{3.523887in}}%
\pgfpathlineto{\pgfqpoint{1.382870in}{3.534636in}}%
\pgfpathlineto{\pgfqpoint{1.383949in}{3.525071in}}%
\pgfpathlineto{\pgfqpoint{1.384812in}{3.534795in}}%
\pgfpathlineto{\pgfqpoint{1.384380in}{3.523794in}}%
\pgfpathlineto{\pgfqpoint{1.385243in}{3.533625in}}%
\pgfpathlineto{\pgfqpoint{1.386322in}{3.524847in}}%
\pgfpathlineto{\pgfqpoint{1.387186in}{3.535188in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{3.523883in}}%
\pgfpathlineto{\pgfqpoint{1.387617in}{3.534327in}}%
\pgfpathlineto{\pgfqpoint{1.388696in}{3.526320in}}%
\pgfpathlineto{\pgfqpoint{1.388912in}{3.532089in}}%
\pgfpathlineto{\pgfqpoint{1.389560in}{3.525058in}}%
\pgfpathlineto{\pgfqpoint{1.389775in}{3.530883in}}%
\pgfpathlineto{\pgfqpoint{1.390854in}{3.523590in}}%
\pgfpathlineto{\pgfqpoint{1.391286in}{3.535415in}}%
\pgfpathlineto{\pgfqpoint{1.392149in}{3.534806in}}%
\pgfpathlineto{\pgfqpoint{1.393228in}{3.528256in}}%
\pgfpathlineto{\pgfqpoint{1.393444in}{3.534309in}}%
\pgfpathlineto{\pgfqpoint{1.394091in}{3.528146in}}%
\pgfpathlineto{\pgfqpoint{1.394307in}{3.534253in}}%
\pgfpathlineto{\pgfqpoint{1.394523in}{3.528174in}}%
\pgfpathlineto{\pgfqpoint{1.395171in}{3.534416in}}%
\pgfpathlineto{\pgfqpoint{1.395386in}{3.528393in}}%
\pgfpathlineto{\pgfqpoint{1.396465in}{3.535066in}}%
\pgfpathlineto{\pgfqpoint{1.397329in}{3.535769in}}%
\pgfpathlineto{\pgfqpoint{1.397760in}{3.524015in}}%
\pgfpathlineto{\pgfqpoint{1.398839in}{3.531450in}}%
\pgfpathlineto{\pgfqpoint{1.399055in}{3.525663in}}%
\pgfpathlineto{\pgfqpoint{1.399702in}{3.532758in}}%
\pgfpathlineto{\pgfqpoint{1.399918in}{3.527025in}}%
\pgfpathlineto{\pgfqpoint{1.400997in}{3.535112in}}%
\pgfpathlineto{\pgfqpoint{1.401861in}{3.524765in}}%
\pgfpathlineto{\pgfqpoint{1.401429in}{3.536000in}}%
\pgfpathlineto{\pgfqpoint{1.402292in}{3.525768in}}%
\pgfpathlineto{\pgfqpoint{1.403371in}{3.534588in}}%
\pgfpathlineto{\pgfqpoint{1.404234in}{3.524831in}}%
\pgfpathlineto{\pgfqpoint{1.403803in}{3.535769in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{3.526124in}}%
\pgfpathlineto{\pgfqpoint{1.405745in}{3.535662in}}%
\pgfpathlineto{\pgfqpoint{1.406177in}{3.524966in}}%
\pgfpathlineto{\pgfqpoint{1.407040in}{3.528073in}}%
\pgfpathlineto{\pgfqpoint{1.407687in}{3.536616in}}%
\pgfpathlineto{\pgfqpoint{1.407903in}{3.531378in}}%
\pgfpathlineto{\pgfqpoint{1.408119in}{3.526157in}}%
\pgfpathlineto{\pgfqpoint{1.408766in}{3.534898in}}%
\pgfpathlineto{\pgfqpoint{1.408982in}{3.529727in}}%
\pgfpathlineto{\pgfqpoint{1.409198in}{3.536731in}}%
\pgfpathlineto{\pgfqpoint{1.409630in}{3.526456in}}%
\pgfpathlineto{\pgfqpoint{1.409845in}{3.533502in}}%
\pgfpathlineto{\pgfqpoint{1.410709in}{3.525325in}}%
\pgfpathlineto{\pgfqpoint{1.410277in}{3.535466in}}%
\pgfpathlineto{\pgfqpoint{1.411140in}{3.527397in}}%
\pgfpathlineto{\pgfqpoint{1.411788in}{3.536673in}}%
\pgfpathlineto{\pgfqpoint{1.412219in}{3.526712in}}%
\pgfpathlineto{\pgfqpoint{1.412435in}{3.533909in}}%
\pgfpathlineto{\pgfqpoint{1.413298in}{3.526350in}}%
\pgfpathlineto{\pgfqpoint{1.412867in}{3.536180in}}%
\pgfpathlineto{\pgfqpoint{1.413730in}{3.528727in}}%
\pgfpathlineto{\pgfqpoint{1.414377in}{3.526309in}}%
\pgfpathlineto{\pgfqpoint{1.415025in}{3.536157in}}%
\pgfpathlineto{\pgfqpoint{1.415456in}{3.526586in}}%
\pgfpathlineto{\pgfqpoint{1.416104in}{3.536621in}}%
\pgfpathlineto{\pgfqpoint{1.416535in}{3.527178in}}%
\pgfpathlineto{\pgfqpoint{1.417183in}{3.525259in}}%
\pgfpathlineto{\pgfqpoint{1.417830in}{3.535596in}}%
\pgfpathlineto{\pgfqpoint{1.418262in}{3.526359in}}%
\pgfpathlineto{\pgfqpoint{1.418693in}{3.529315in}}%
\pgfpathlineto{\pgfqpoint{1.418909in}{3.536881in}}%
\pgfpathlineto{\pgfqpoint{1.419341in}{3.527768in}}%
\pgfpathlineto{\pgfqpoint{1.419772in}{3.530847in}}%
\pgfpathlineto{\pgfqpoint{1.419988in}{3.526339in}}%
\pgfpathlineto{\pgfqpoint{1.420204in}{3.533980in}}%
\pgfpathlineto{\pgfqpoint{1.420420in}{3.529494in}}%
\pgfpathlineto{\pgfqpoint{1.420636in}{3.537156in}}%
\pgfpathlineto{\pgfqpoint{1.421067in}{3.528246in}}%
\pgfpathlineto{\pgfqpoint{1.421499in}{3.531522in}}%
\pgfpathlineto{\pgfqpoint{1.421931in}{3.534851in}}%
\pgfpathlineto{\pgfqpoint{1.422362in}{3.526096in}}%
\pgfpathlineto{\pgfqpoint{1.423010in}{3.537318in}}%
\pgfpathlineto{\pgfqpoint{1.423657in}{3.536516in}}%
\pgfpathlineto{\pgfqpoint{1.424736in}{3.527346in}}%
\pgfpathlineto{\pgfqpoint{1.424952in}{3.535251in}}%
\pgfpathlineto{\pgfqpoint{1.425383in}{3.526845in}}%
\pgfpathlineto{\pgfqpoint{1.425815in}{3.530613in}}%
\pgfpathlineto{\pgfqpoint{1.426247in}{3.534434in}}%
\pgfpathlineto{\pgfqpoint{1.426678in}{3.526178in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{3.534191in}}%
\pgfpathlineto{\pgfqpoint{1.427326in}{3.526011in}}%
\pgfpathlineto{\pgfqpoint{1.427757in}{3.529998in}}%
\pgfpathlineto{\pgfqpoint{1.427973in}{3.525953in}}%
\pgfpathlineto{\pgfqpoint{1.428189in}{3.534038in}}%
\pgfpathlineto{\pgfqpoint{1.428621in}{3.526004in}}%
\pgfpathlineto{\pgfqpoint{1.429484in}{3.534321in}}%
\pgfpathlineto{\pgfqpoint{1.429700in}{3.530369in}}%
\pgfpathlineto{\pgfqpoint{1.429915in}{3.526433in}}%
\pgfpathlineto{\pgfqpoint{1.430131in}{3.534623in}}%
\pgfpathlineto{\pgfqpoint{1.430563in}{3.526809in}}%
\pgfpathlineto{\pgfqpoint{1.431426in}{3.535552in}}%
\pgfpathlineto{\pgfqpoint{1.431642in}{3.531709in}}%
\pgfpathlineto{\pgfqpoint{1.431858in}{3.527882in}}%
\pgfpathlineto{\pgfqpoint{1.432073in}{3.536177in}}%
\pgfpathlineto{\pgfqpoint{1.432505in}{3.528578in}}%
\pgfpathlineto{\pgfqpoint{1.433368in}{3.537741in}}%
\pgfpathlineto{\pgfqpoint{1.433584in}{3.534005in}}%
\pgfpathlineto{\pgfqpoint{1.434016in}{3.526578in}}%
\pgfpathlineto{\pgfqpoint{1.434231in}{3.534990in}}%
\pgfpathlineto{\pgfqpoint{1.434663in}{3.527634in}}%
\pgfpathlineto{\pgfqpoint{1.435526in}{3.537272in}}%
\pgfpathlineto{\pgfqpoint{1.435742in}{3.533656in}}%
\pgfpathlineto{\pgfqpoint{1.436174in}{3.526471in}}%
\pgfpathlineto{\pgfqpoint{1.436390in}{3.534998in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{3.527881in}}%
\pgfpathlineto{\pgfqpoint{1.437684in}{3.537986in}}%
\pgfpathlineto{\pgfqpoint{1.437900in}{3.534488in}}%
\pgfpathlineto{\pgfqpoint{1.438332in}{3.527539in}}%
\pgfpathlineto{\pgfqpoint{1.438548in}{3.536179in}}%
\pgfpathlineto{\pgfqpoint{1.438979in}{3.529299in}}%
\pgfpathlineto{\pgfqpoint{1.439195in}{3.537971in}}%
\pgfpathlineto{\pgfqpoint{1.439842in}{3.527773in}}%
\pgfpathlineto{\pgfqpoint{1.440058in}{3.536491in}}%
\pgfpathlineto{\pgfqpoint{1.440706in}{3.526438in}}%
\pgfpathlineto{\pgfqpoint{1.441353in}{3.528584in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{3.537381in}}%
\pgfpathlineto{\pgfqpoint{1.442216in}{3.527571in}}%
\pgfpathlineto{\pgfqpoint{1.442432in}{3.536415in}}%
\pgfpathlineto{\pgfqpoint{1.443080in}{3.526748in}}%
\pgfpathlineto{\pgfqpoint{1.443727in}{3.529273in}}%
\pgfpathlineto{\pgfqpoint{1.443943in}{3.538193in}}%
\pgfpathlineto{\pgfqpoint{1.444590in}{3.528765in}}%
\pgfpathlineto{\pgfqpoint{1.444806in}{3.537730in}}%
\pgfpathlineto{\pgfqpoint{1.446317in}{3.528304in}}%
\pgfpathlineto{\pgfqpoint{1.447396in}{3.537447in}}%
\pgfpathlineto{\pgfqpoint{1.448043in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{1.448259in}{3.537717in}}%
\pgfpathlineto{\pgfqpoint{1.448906in}{3.528980in}}%
\pgfpathlineto{\pgfqpoint{1.449985in}{3.538794in}}%
\pgfpathlineto{\pgfqpoint{1.450849in}{3.527533in}}%
\pgfpathlineto{\pgfqpoint{1.451712in}{3.528528in}}%
\pgfpathlineto{\pgfqpoint{1.452791in}{3.539067in}}%
\pgfpathlineto{\pgfqpoint{1.454733in}{3.527371in}}%
\pgfpathlineto{\pgfqpoint{1.455812in}{3.538688in}}%
\pgfpathlineto{\pgfqpoint{1.456028in}{3.536155in}}%
\pgfpathlineto{\pgfqpoint{1.456891in}{3.538213in}}%
\pgfpathlineto{\pgfqpoint{1.457754in}{3.528388in}}%
\pgfpathlineto{\pgfqpoint{1.459049in}{3.538095in}}%
\pgfpathlineto{\pgfqpoint{1.459912in}{3.528710in}}%
\pgfpathlineto{\pgfqpoint{1.460128in}{3.538445in}}%
\pgfpathlineto{\pgfqpoint{1.460991in}{3.529277in}}%
\pgfpathlineto{\pgfqpoint{1.461207in}{3.539064in}}%
\pgfpathlineto{\pgfqpoint{1.462070in}{3.530114in}}%
\pgfpathlineto{\pgfqpoint{1.462286in}{3.527909in}}%
\pgfpathlineto{\pgfqpoint{1.463581in}{3.538977in}}%
\pgfpathlineto{\pgfqpoint{1.464660in}{3.528417in}}%
\pgfpathlineto{\pgfqpoint{1.464876in}{3.538382in}}%
\pgfpathlineto{\pgfqpoint{1.465739in}{3.530171in}}%
\pgfpathlineto{\pgfqpoint{1.465955in}{3.528149in}}%
\pgfpathlineto{\pgfqpoint{1.466171in}{3.538176in}}%
\pgfpathlineto{\pgfqpoint{1.467034in}{3.530222in}}%
\pgfpathlineto{\pgfqpoint{1.467250in}{3.528266in}}%
\pgfpathlineto{\pgfqpoint{1.467466in}{3.538355in}}%
\pgfpathlineto{\pgfqpoint{1.468329in}{3.530656in}}%
\pgfpathlineto{\pgfqpoint{1.468545in}{3.528763in}}%
\pgfpathlineto{\pgfqpoint{1.468760in}{3.538913in}}%
\pgfpathlineto{\pgfqpoint{1.469624in}{3.531469in}}%
\pgfpathlineto{\pgfqpoint{1.469839in}{3.529639in}}%
\pgfpathlineto{\pgfqpoint{1.470055in}{3.539850in}}%
\pgfpathlineto{\pgfqpoint{1.470919in}{3.532654in}}%
\pgfpathlineto{\pgfqpoint{1.471350in}{3.529131in}}%
\pgfpathlineto{\pgfqpoint{1.471566in}{3.539413in}}%
\pgfpathlineto{\pgfqpoint{1.472429in}{3.532517in}}%
\pgfpathlineto{\pgfqpoint{1.472861in}{3.529141in}}%
\pgfpathlineto{\pgfqpoint{1.473077in}{3.539494in}}%
\pgfpathlineto{\pgfqpoint{1.473940in}{3.532889in}}%
\pgfpathlineto{\pgfqpoint{1.474371in}{3.529660in}}%
\pgfpathlineto{\pgfqpoint{1.474587in}{3.540083in}}%
\pgfpathlineto{\pgfqpoint{1.475450in}{3.533769in}}%
\pgfpathlineto{\pgfqpoint{1.476098in}{3.529158in}}%
\pgfpathlineto{\pgfqpoint{1.476314in}{3.539661in}}%
\pgfpathlineto{\pgfqpoint{1.477177in}{3.533680in}}%
\pgfpathlineto{\pgfqpoint{1.477824in}{3.529319in}}%
\pgfpathlineto{\pgfqpoint{1.478040in}{3.539902in}}%
\pgfpathlineto{\pgfqpoint{1.478903in}{3.534251in}}%
\pgfpathlineto{\pgfqpoint{1.479767in}{3.528784in}}%
\pgfpathlineto{\pgfqpoint{1.479982in}{3.539456in}}%
\pgfpathlineto{\pgfqpoint{1.480846in}{3.534175in}}%
\pgfpathlineto{\pgfqpoint{1.481709in}{3.529078in}}%
\pgfpathlineto{\pgfqpoint{1.481925in}{3.539839in}}%
\pgfpathlineto{\pgfqpoint{1.482788in}{3.534925in}}%
\pgfpathlineto{\pgfqpoint{1.483867in}{3.529034in}}%
\pgfpathlineto{\pgfqpoint{1.484083in}{3.539892in}}%
\pgfpathlineto{\pgfqpoint{1.484946in}{3.535379in}}%
\pgfpathlineto{\pgfqpoint{1.486241in}{3.528944in}}%
\pgfpathlineto{\pgfqpoint{1.486457in}{3.539909in}}%
\pgfpathlineto{\pgfqpoint{1.487320in}{3.535839in}}%
\pgfpathlineto{\pgfqpoint{1.488830in}{3.529139in}}%
\pgfpathlineto{\pgfqpoint{1.489046in}{3.540218in}}%
\pgfpathlineto{\pgfqpoint{1.489909in}{3.536626in}}%
\pgfpathlineto{\pgfqpoint{1.491852in}{3.529171in}}%
\pgfpathlineto{\pgfqpoint{1.492068in}{3.540384in}}%
\pgfpathlineto{\pgfqpoint{1.492931in}{3.537343in}}%
\pgfpathlineto{\pgfqpoint{1.495520in}{3.529227in}}%
\pgfpathlineto{\pgfqpoint{1.495736in}{3.540599in}}%
\pgfpathlineto{\pgfqpoint{1.496599in}{3.538220in}}%
\pgfpathlineto{\pgfqpoint{1.500484in}{3.529524in}}%
\pgfpathlineto{\pgfqpoint{1.500700in}{3.541109in}}%
\pgfpathlineto{\pgfqpoint{1.501563in}{3.539610in}}%
\pgfpathlineto{\pgfqpoint{1.506095in}{3.534297in}}%
\pgfpathlineto{\pgfqpoint{1.509764in}{3.533068in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{3.534343in}}%
\pgfpathlineto{\pgfqpoint{1.517101in}{3.538512in}}%
\pgfpathlineto{\pgfqpoint{1.521633in}{3.546942in}}%
\pgfpathlineto{\pgfqpoint{1.527244in}{3.562542in}}%
\pgfpathlineto{\pgfqpoint{1.533934in}{3.588286in}}%
\pgfpathlineto{\pgfqpoint{1.536739in}{3.601306in}}%
\pgfpathlineto{\pgfqpoint{1.536955in}{3.590431in}}%
\pgfpathlineto{\pgfqpoint{1.537818in}{3.594770in}}%
\pgfpathlineto{\pgfqpoint{1.539113in}{3.601500in}}%
\pgfpathlineto{\pgfqpoint{1.539329in}{3.590722in}}%
\pgfpathlineto{\pgfqpoint{1.540192in}{3.595432in}}%
\pgfpathlineto{\pgfqpoint{1.541271in}{3.601482in}}%
\pgfpathlineto{\pgfqpoint{1.541487in}{3.590792in}}%
\pgfpathlineto{\pgfqpoint{1.542350in}{3.595837in}}%
\pgfpathlineto{\pgfqpoint{1.543214in}{3.600998in}}%
\pgfpathlineto{\pgfqpoint{1.543429in}{3.590385in}}%
\pgfpathlineto{\pgfqpoint{1.544293in}{3.595733in}}%
\pgfpathlineto{\pgfqpoint{1.545156in}{3.601194in}}%
\pgfpathlineto{\pgfqpoint{1.545372in}{3.590660in}}%
\pgfpathlineto{\pgfqpoint{1.546235in}{3.596304in}}%
\pgfpathlineto{\pgfqpoint{1.547098in}{3.602060in}}%
\pgfpathlineto{\pgfqpoint{1.547314in}{3.591603in}}%
\pgfpathlineto{\pgfqpoint{1.548177in}{3.597541in}}%
\pgfpathlineto{\pgfqpoint{1.548825in}{3.602066in}}%
\pgfpathlineto{\pgfqpoint{1.549040in}{3.591676in}}%
\pgfpathlineto{\pgfqpoint{1.549904in}{3.597877in}}%
\pgfpathlineto{\pgfqpoint{1.550335in}{3.601018in}}%
\pgfpathlineto{\pgfqpoint{1.550551in}{3.590689in}}%
\pgfpathlineto{\pgfqpoint{1.551414in}{3.597121in}}%
\pgfpathlineto{\pgfqpoint{1.552062in}{3.602015in}}%
\pgfpathlineto{\pgfqpoint{1.552277in}{3.591753in}}%
\pgfpathlineto{\pgfqpoint{1.553141in}{3.598441in}}%
\pgfpathlineto{\pgfqpoint{1.553572in}{3.601825in}}%
\pgfpathlineto{\pgfqpoint{1.553788in}{3.591623in}}%
\pgfpathlineto{\pgfqpoint{1.554651in}{3.598538in}}%
\pgfpathlineto{\pgfqpoint{1.555083in}{3.602033in}}%
\pgfpathlineto{\pgfqpoint{1.555299in}{3.591889in}}%
\pgfpathlineto{\pgfqpoint{1.556162in}{3.599028in}}%
\pgfpathlineto{\pgfqpoint{1.556594in}{3.602636in}}%
\pgfpathlineto{\pgfqpoint{1.556809in}{3.592550in}}%
\pgfpathlineto{\pgfqpoint{1.557673in}{3.599911in}}%
\pgfpathlineto{\pgfqpoint{1.557888in}{3.601767in}}%
\pgfpathlineto{\pgfqpoint{1.558104in}{3.591731in}}%
\pgfpathlineto{\pgfqpoint{1.558967in}{3.599286in}}%
\pgfpathlineto{\pgfqpoint{1.559183in}{3.601191in}}%
\pgfpathlineto{\pgfqpoint{1.559399in}{3.591205in}}%
\pgfpathlineto{\pgfqpoint{1.560262in}{3.598954in}}%
\pgfpathlineto{\pgfqpoint{1.560694in}{3.602864in}}%
\pgfpathlineto{\pgfqpoint{1.560910in}{3.592934in}}%
\pgfpathlineto{\pgfqpoint{1.561773in}{3.600897in}}%
\pgfpathlineto{\pgfqpoint{1.561989in}{3.602903in}}%
\pgfpathlineto{\pgfqpoint{1.563284in}{3.591336in}}%
\pgfpathlineto{\pgfqpoint{1.564363in}{3.601744in}}%
\pgfpathlineto{\pgfqpoint{1.564578in}{3.591955in}}%
\pgfpathlineto{\pgfqpoint{1.565442in}{3.600455in}}%
\pgfpathlineto{\pgfqpoint{1.565657in}{3.602594in}}%
\pgfpathlineto{\pgfqpoint{1.566952in}{3.591836in}}%
\pgfpathlineto{\pgfqpoint{1.568031in}{3.602903in}}%
\pgfpathlineto{\pgfqpoint{1.569326in}{3.592661in}}%
\pgfpathlineto{\pgfqpoint{1.570189in}{3.601840in}}%
\pgfpathlineto{\pgfqpoint{1.570405in}{3.592269in}}%
\pgfpathlineto{\pgfqpoint{1.571268in}{3.601603in}}%
\pgfpathlineto{\pgfqpoint{1.572563in}{3.592068in}}%
\pgfpathlineto{\pgfqpoint{1.574506in}{3.602049in}}%
\pgfpathlineto{\pgfqpoint{1.574721in}{3.592636in}}%
\pgfpathlineto{\pgfqpoint{1.575585in}{3.602577in}}%
\pgfpathlineto{\pgfqpoint{1.575800in}{3.593204in}}%
\pgfpathlineto{\pgfqpoint{1.576664in}{3.603295in}}%
\pgfpathlineto{\pgfqpoint{1.577527in}{3.601632in}}%
\pgfpathlineto{\pgfqpoint{1.577743in}{3.592329in}}%
\pgfpathlineto{\pgfqpoint{1.578606in}{3.602694in}}%
\pgfpathlineto{\pgfqpoint{1.578822in}{3.593430in}}%
\pgfpathlineto{\pgfqpoint{1.579685in}{3.592073in}}%
\pgfpathlineto{\pgfqpoint{1.580548in}{3.602709in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{3.592428in}}%
\pgfpathlineto{\pgfqpoint{1.582490in}{3.603330in}}%
\pgfpathlineto{\pgfqpoint{1.583354in}{3.602481in}}%
\pgfpathlineto{\pgfqpoint{1.584433in}{3.592690in}}%
\pgfpathlineto{\pgfqpoint{1.585296in}{3.592116in}}%
\pgfpathlineto{\pgfqpoint{1.586159in}{3.603521in}}%
\pgfpathlineto{\pgfqpoint{1.587238in}{3.594212in}}%
\pgfpathlineto{\pgfqpoint{1.587886in}{3.602951in}}%
\pgfpathlineto{\pgfqpoint{1.588101in}{3.594017in}}%
\pgfpathlineto{\pgfqpoint{1.588749in}{3.602845in}}%
\pgfpathlineto{\pgfqpoint{1.588965in}{3.593941in}}%
\pgfpathlineto{\pgfqpoint{1.589828in}{3.593981in}}%
\pgfpathlineto{\pgfqpoint{1.591338in}{3.603227in}}%
\pgfpathlineto{\pgfqpoint{1.591554in}{3.594414in}}%
\pgfpathlineto{\pgfqpoint{1.592202in}{3.603587in}}%
\pgfpathlineto{\pgfqpoint{1.592417in}{3.594803in}}%
\pgfpathlineto{\pgfqpoint{1.593065in}{3.604062in}}%
\pgfpathlineto{\pgfqpoint{1.593712in}{3.601532in}}%
\pgfpathlineto{\pgfqpoint{1.593928in}{3.592803in}}%
\pgfpathlineto{\pgfqpoint{1.594576in}{3.602218in}}%
\pgfpathlineto{\pgfqpoint{1.594791in}{3.593518in}}%
\pgfpathlineto{\pgfqpoint{1.596302in}{3.603929in}}%
\pgfpathlineto{\pgfqpoint{1.597165in}{3.593109in}}%
\pgfpathlineto{\pgfqpoint{1.597381in}{3.596350in}}%
\pgfpathlineto{\pgfqpoint{1.598028in}{3.594255in}}%
\pgfpathlineto{\pgfqpoint{1.598676in}{3.604072in}}%
\pgfpathlineto{\pgfqpoint{1.599539in}{3.593569in}}%
\pgfpathlineto{\pgfqpoint{1.599755in}{3.596888in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{3.603537in}}%
\pgfpathlineto{\pgfqpoint{1.600402in}{3.595028in}}%
\pgfpathlineto{\pgfqpoint{1.600834in}{3.601723in}}%
\pgfpathlineto{\pgfqpoint{1.601050in}{3.593238in}}%
\pgfpathlineto{\pgfqpoint{1.601697in}{3.603354in}}%
\pgfpathlineto{\pgfqpoint{1.601913in}{3.594863in}}%
\pgfpathlineto{\pgfqpoint{1.602560in}{3.593157in}}%
\pgfpathlineto{\pgfqpoint{1.603208in}{3.603662in}}%
\pgfpathlineto{\pgfqpoint{1.604071in}{3.593400in}}%
\pgfpathlineto{\pgfqpoint{1.604287in}{3.597030in}}%
\pgfpathlineto{\pgfqpoint{1.604718in}{3.604345in}}%
\pgfpathlineto{\pgfqpoint{1.604934in}{3.595502in}}%
\pgfpathlineto{\pgfqpoint{1.605366in}{3.602947in}}%
\pgfpathlineto{\pgfqpoint{1.606229in}{3.592624in}}%
\pgfpathlineto{\pgfqpoint{1.606445in}{3.596471in}}%
\pgfpathlineto{\pgfqpoint{1.606876in}{3.604219in}}%
\pgfpathlineto{\pgfqpoint{1.607092in}{3.595136in}}%
\pgfpathlineto{\pgfqpoint{1.607524in}{3.603019in}}%
\pgfpathlineto{\pgfqpoint{1.608387in}{3.592667in}}%
\pgfpathlineto{\pgfqpoint{1.608603in}{3.596737in}}%
\pgfpathlineto{\pgfqpoint{1.609035in}{3.604934in}}%
\pgfpathlineto{\pgfqpoint{1.609250in}{3.595617in}}%
\pgfpathlineto{\pgfqpoint{1.609682in}{3.603955in}}%
\pgfpathlineto{\pgfqpoint{1.610545in}{3.593602in}}%
\pgfpathlineto{\pgfqpoint{1.610761in}{3.597904in}}%
\pgfpathlineto{\pgfqpoint{1.610977in}{3.602226in}}%
\pgfpathlineto{\pgfqpoint{1.611193in}{3.592711in}}%
\pgfpathlineto{\pgfqpoint{1.611624in}{3.601479in}}%
\pgfpathlineto{\pgfqpoint{1.611840in}{3.591899in}}%
\pgfpathlineto{\pgfqpoint{1.612487in}{3.605298in}}%
\pgfpathlineto{\pgfqpoint{1.612703in}{3.595629in}}%
\pgfpathlineto{\pgfqpoint{1.613135in}{3.604729in}}%
\pgfpathlineto{\pgfqpoint{1.613351in}{3.594997in}}%
\pgfpathlineto{\pgfqpoint{1.613782in}{3.604248in}}%
\pgfpathlineto{\pgfqpoint{1.614646in}{3.593997in}}%
\pgfpathlineto{\pgfqpoint{1.614861in}{3.598765in}}%
\pgfpathlineto{\pgfqpoint{1.615077in}{3.603551in}}%
\pgfpathlineto{\pgfqpoint{1.615293in}{3.593634in}}%
\pgfpathlineto{\pgfqpoint{1.615725in}{3.603341in}}%
\pgfpathlineto{\pgfqpoint{1.616588in}{3.593191in}}%
\pgfpathlineto{\pgfqpoint{1.616804in}{3.598190in}}%
\pgfpathlineto{\pgfqpoint{1.617235in}{3.593116in}}%
\pgfpathlineto{\pgfqpoint{1.617667in}{3.603295in}}%
\pgfpathlineto{\pgfqpoint{1.617883in}{3.593142in}}%
\pgfpathlineto{\pgfqpoint{1.618314in}{3.603479in}}%
\pgfpathlineto{\pgfqpoint{1.618746in}{3.598509in}}%
\pgfpathlineto{\pgfqpoint{1.619177in}{3.593503in}}%
\pgfpathlineto{\pgfqpoint{1.619609in}{3.604163in}}%
\pgfpathlineto{\pgfqpoint{1.619825in}{3.593842in}}%
\pgfpathlineto{\pgfqpoint{1.620256in}{3.604668in}}%
\pgfpathlineto{\pgfqpoint{1.620688in}{3.599776in}}%
\pgfpathlineto{\pgfqpoint{1.621120in}{3.594852in}}%
\pgfpathlineto{\pgfqpoint{1.621551in}{3.606007in}}%
\pgfpathlineto{\pgfqpoint{1.622199in}{3.590664in}}%
\pgfpathlineto{\pgfqpoint{1.622846in}{3.591552in}}%
\pgfpathlineto{\pgfqpoint{1.623925in}{3.604348in}}%
\pgfpathlineto{\pgfqpoint{1.624573in}{3.605650in}}%
\pgfpathlineto{\pgfqpoint{1.625220in}{3.590254in}}%
\pgfpathlineto{\pgfqpoint{1.626299in}{3.604184in}}%
\pgfpathlineto{\pgfqpoint{1.626946in}{3.605972in}}%
\pgfpathlineto{\pgfqpoint{1.627594in}{3.590573in}}%
\pgfpathlineto{\pgfqpoint{1.628673in}{3.605684in}}%
\pgfpathlineto{\pgfqpoint{1.629320in}{3.590306in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{3.592688in}}%
\pgfpathlineto{\pgfqpoint{1.630399in}{3.606319in}}%
\pgfpathlineto{\pgfqpoint{1.630831in}{3.602108in}}%
\pgfpathlineto{\pgfqpoint{1.631047in}{3.590980in}}%
\pgfpathlineto{\pgfqpoint{1.631478in}{3.604938in}}%
\pgfpathlineto{\pgfqpoint{1.631910in}{3.600831in}}%
\pgfpathlineto{\pgfqpoint{1.632126in}{3.607915in}}%
\pgfpathlineto{\pgfqpoint{1.632342in}{3.596705in}}%
\pgfpathlineto{\pgfqpoint{1.632557in}{3.603862in}}%
\pgfpathlineto{\pgfqpoint{1.633205in}{3.607117in}}%
\pgfpathlineto{\pgfqpoint{1.633852in}{3.591886in}}%
\pgfpathlineto{\pgfqpoint{1.634931in}{3.591530in}}%
\pgfpathlineto{\pgfqpoint{1.635363in}{3.606694in}}%
\pgfpathlineto{\pgfqpoint{1.636010in}{3.591584in}}%
\pgfpathlineto{\pgfqpoint{1.636442in}{3.607097in}}%
\pgfpathlineto{\pgfqpoint{1.636658in}{3.595661in}}%
\pgfpathlineto{\pgfqpoint{1.637521in}{3.607920in}}%
\pgfpathlineto{\pgfqpoint{1.637089in}{3.592056in}}%
\pgfpathlineto{\pgfqpoint{1.637953in}{3.604456in}}%
\pgfpathlineto{\pgfqpoint{1.638600in}{3.589544in}}%
\pgfpathlineto{\pgfqpoint{1.639032in}{3.605917in}}%
\pgfpathlineto{\pgfqpoint{1.639247in}{3.594370in}}%
\pgfpathlineto{\pgfqpoint{1.640111in}{3.607822in}}%
\pgfpathlineto{\pgfqpoint{1.639679in}{3.591088in}}%
\pgfpathlineto{\pgfqpoint{1.640542in}{3.604688in}}%
\pgfpathlineto{\pgfqpoint{1.641190in}{3.590008in}}%
\pgfpathlineto{\pgfqpoint{1.641405in}{3.598624in}}%
\pgfpathlineto{\pgfqpoint{1.641621in}{3.607265in}}%
\pgfpathlineto{\pgfqpoint{1.642269in}{3.592681in}}%
\pgfpathlineto{\pgfqpoint{1.642485in}{3.601483in}}%
\pgfpathlineto{\pgfqpoint{1.642700in}{3.589815in}}%
\pgfpathlineto{\pgfqpoint{1.643132in}{3.607601in}}%
\pgfpathlineto{\pgfqpoint{1.643348in}{3.595906in}}%
\pgfpathlineto{\pgfqpoint{1.644211in}{3.590539in}}%
\pgfpathlineto{\pgfqpoint{1.644643in}{3.608862in}}%
\pgfpathlineto{\pgfqpoint{1.645722in}{3.592200in}}%
\pgfpathlineto{\pgfqpoint{1.646585in}{3.608888in}}%
\pgfpathlineto{\pgfqpoint{1.646153in}{3.589855in}}%
\pgfpathlineto{\pgfqpoint{1.647016in}{3.606707in}}%
\pgfpathlineto{\pgfqpoint{1.648095in}{3.590769in}}%
\pgfpathlineto{\pgfqpoint{1.648527in}{3.610528in}}%
\pgfpathlineto{\pgfqpoint{1.649390in}{3.606890in}}%
\pgfpathlineto{\pgfqpoint{1.650469in}{3.591721in}}%
\pgfpathlineto{\pgfqpoint{1.651333in}{3.611024in}}%
\pgfpathlineto{\pgfqpoint{1.650901in}{3.590183in}}%
\pgfpathlineto{\pgfqpoint{1.651764in}{3.609664in}}%
\pgfpathlineto{\pgfqpoint{1.652843in}{3.595311in}}%
\pgfpathlineto{\pgfqpoint{1.653059in}{3.606097in}}%
\pgfpathlineto{\pgfqpoint{1.653706in}{3.593191in}}%
\pgfpathlineto{\pgfqpoint{1.653922in}{3.604153in}}%
\pgfpathlineto{\pgfqpoint{1.655001in}{3.590668in}}%
\pgfpathlineto{\pgfqpoint{1.655865in}{3.589434in}}%
\pgfpathlineto{\pgfqpoint{1.656296in}{3.612275in}}%
\pgfpathlineto{\pgfqpoint{1.657375in}{3.599686in}}%
\pgfpathlineto{\pgfqpoint{1.657591in}{3.611390in}}%
\pgfpathlineto{\pgfqpoint{1.658238in}{3.599375in}}%
\pgfpathlineto{\pgfqpoint{1.658454in}{3.611266in}}%
\pgfpathlineto{\pgfqpoint{1.658670in}{3.599363in}}%
\pgfpathlineto{\pgfqpoint{1.659317in}{3.611518in}}%
\pgfpathlineto{\pgfqpoint{1.659533in}{3.599618in}}%
\pgfpathlineto{\pgfqpoint{1.660612in}{3.612609in}}%
\pgfpathlineto{\pgfqpoint{1.661475in}{3.589427in}}%
\pgfpathlineto{\pgfqpoint{1.661044in}{3.613170in}}%
\pgfpathlineto{\pgfqpoint{1.661907in}{3.590178in}}%
\pgfpathlineto{\pgfqpoint{1.662986in}{3.604871in}}%
\pgfpathlineto{\pgfqpoint{1.663202in}{3.593033in}}%
\pgfpathlineto{\pgfqpoint{1.663849in}{3.607262in}}%
\pgfpathlineto{\pgfqpoint{1.664065in}{3.595433in}}%
\pgfpathlineto{\pgfqpoint{1.665144in}{3.611604in}}%
\pgfpathlineto{\pgfqpoint{1.666007in}{3.589673in}}%
\pgfpathlineto{\pgfqpoint{1.665576in}{3.613257in}}%
\pgfpathlineto{\pgfqpoint{1.666439in}{3.591534in}}%
\pgfpathlineto{\pgfqpoint{1.667518in}{3.609481in}}%
\pgfpathlineto{\pgfqpoint{1.668381in}{3.614122in}}%
\pgfpathlineto{\pgfqpoint{1.668813in}{3.590686in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{3.610454in}}%
\pgfpathlineto{\pgfqpoint{1.670755in}{3.590045in}}%
\pgfpathlineto{\pgfqpoint{1.670324in}{3.613355in}}%
\pgfpathlineto{\pgfqpoint{1.671187in}{3.593167in}}%
\pgfpathlineto{\pgfqpoint{1.672266in}{3.614782in}}%
\pgfpathlineto{\pgfqpoint{1.672697in}{3.591616in}}%
\pgfpathlineto{\pgfqpoint{1.673561in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{1.673776in}{3.614471in}}%
\pgfpathlineto{\pgfqpoint{1.674208in}{3.591431in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{3.607028in}}%
\pgfpathlineto{\pgfqpoint{1.675287in}{3.615551in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{3.592642in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{3.613262in}}%
\pgfpathlineto{\pgfqpoint{1.676798in}{3.590463in}}%
\pgfpathlineto{\pgfqpoint{1.677014in}{3.606718in}}%
\pgfpathlineto{\pgfqpoint{1.677877in}{3.616797in}}%
\pgfpathlineto{\pgfqpoint{1.678308in}{3.594144in}}%
\pgfpathlineto{\pgfqpoint{1.678956in}{3.616216in}}%
\pgfpathlineto{\pgfqpoint{1.679387in}{3.593678in}}%
\pgfpathlineto{\pgfqpoint{1.679603in}{3.610597in}}%
\pgfpathlineto{\pgfqpoint{1.680466in}{3.593962in}}%
\pgfpathlineto{\pgfqpoint{1.680035in}{3.616375in}}%
\pgfpathlineto{\pgfqpoint{1.680898in}{3.599988in}}%
\pgfpathlineto{\pgfqpoint{1.681114in}{3.617294in}}%
\pgfpathlineto{\pgfqpoint{1.681545in}{3.595008in}}%
\pgfpathlineto{\pgfqpoint{1.681977in}{3.601383in}}%
\pgfpathlineto{\pgfqpoint{1.682193in}{3.590309in}}%
\pgfpathlineto{\pgfqpoint{1.682409in}{3.607978in}}%
\pgfpathlineto{\pgfqpoint{1.682624in}{3.596915in}}%
\pgfpathlineto{\pgfqpoint{1.683272in}{3.592628in}}%
\pgfpathlineto{\pgfqpoint{1.683919in}{3.617640in}}%
\pgfpathlineto{\pgfqpoint{1.684998in}{3.592137in}}%
\pgfpathlineto{\pgfqpoint{1.685646in}{3.618213in}}%
\pgfpathlineto{\pgfqpoint{1.686293in}{3.615239in}}%
\pgfpathlineto{\pgfqpoint{1.687372in}{3.591093in}}%
\pgfpathlineto{\pgfqpoint{1.688020in}{3.618664in}}%
\pgfpathlineto{\pgfqpoint{1.688667in}{3.616711in}}%
\pgfpathlineto{\pgfqpoint{1.689746in}{3.593944in}}%
\pgfpathlineto{\pgfqpoint{1.689962in}{3.613692in}}%
\pgfpathlineto{\pgfqpoint{1.690394in}{3.592695in}}%
\pgfpathlineto{\pgfqpoint{1.690825in}{3.602164in}}%
\pgfpathlineto{\pgfqpoint{1.691257in}{3.611869in}}%
\pgfpathlineto{\pgfqpoint{1.691688in}{3.591091in}}%
\pgfpathlineto{\pgfqpoint{1.692336in}{3.590746in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{3.621569in}}%
\pgfpathlineto{\pgfqpoint{1.693631in}{3.590862in}}%
\pgfpathlineto{\pgfqpoint{1.694278in}{3.591423in}}%
\pgfpathlineto{\pgfqpoint{1.695141in}{3.613553in}}%
\pgfpathlineto{\pgfqpoint{1.695357in}{3.603495in}}%
\pgfpathlineto{\pgfqpoint{1.695573in}{3.593471in}}%
\pgfpathlineto{\pgfqpoint{1.695789in}{3.614920in}}%
\pgfpathlineto{\pgfqpoint{1.696220in}{3.594960in}}%
\pgfpathlineto{\pgfqpoint{1.697084in}{3.618585in}}%
\pgfpathlineto{\pgfqpoint{1.697299in}{3.608697in}}%
\pgfpathlineto{\pgfqpoint{1.697731in}{3.620875in}}%
\pgfpathlineto{\pgfqpoint{1.698378in}{3.591526in}}%
\pgfpathlineto{\pgfqpoint{1.699242in}{3.616917in}}%
\pgfpathlineto{\pgfqpoint{1.699457in}{3.607255in}}%
\pgfpathlineto{\pgfqpoint{1.699889in}{3.620323in}}%
\pgfpathlineto{\pgfqpoint{1.700536in}{3.591646in}}%
\pgfpathlineto{\pgfqpoint{1.701400in}{3.618803in}}%
\pgfpathlineto{\pgfqpoint{1.701615in}{3.609369in}}%
\pgfpathlineto{\pgfqpoint{1.702047in}{3.623321in}}%
\pgfpathlineto{\pgfqpoint{1.702694in}{3.595333in}}%
\pgfpathlineto{\pgfqpoint{1.703558in}{3.624271in}}%
\pgfpathlineto{\pgfqpoint{1.703774in}{3.615068in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{3.620876in}}%
\pgfpathlineto{\pgfqpoint{1.705068in}{3.593710in}}%
\pgfpathlineto{\pgfqpoint{1.705932in}{3.624715in}}%
\pgfpathlineto{\pgfqpoint{1.706147in}{3.615781in}}%
\pgfpathlineto{\pgfqpoint{1.706795in}{3.622902in}}%
\pgfpathlineto{\pgfqpoint{1.707442in}{3.596565in}}%
\pgfpathlineto{\pgfqpoint{1.707658in}{3.621694in}}%
\pgfpathlineto{\pgfqpoint{1.708305in}{3.595684in}}%
\pgfpathlineto{\pgfqpoint{1.708521in}{3.621092in}}%
\pgfpathlineto{\pgfqpoint{1.709169in}{3.595411in}}%
\pgfpathlineto{\pgfqpoint{1.710032in}{3.595734in}}%
\pgfpathlineto{\pgfqpoint{1.711111in}{3.622929in}}%
\pgfpathlineto{\pgfqpoint{1.711758in}{3.598223in}}%
\pgfpathlineto{\pgfqpoint{1.711974in}{3.624756in}}%
\pgfpathlineto{\pgfqpoint{1.712622in}{3.600381in}}%
\pgfpathlineto{\pgfqpoint{1.712837in}{3.627203in}}%
\pgfpathlineto{\pgfqpoint{1.713485in}{3.603146in}}%
\pgfpathlineto{\pgfqpoint{1.713701in}{3.595223in}}%
\pgfpathlineto{\pgfqpoint{1.713916in}{3.622413in}}%
\pgfpathlineto{\pgfqpoint{1.714564in}{3.598830in}}%
\pgfpathlineto{\pgfqpoint{1.714780in}{3.626299in}}%
\pgfpathlineto{\pgfqpoint{1.715643in}{3.595394in}}%
\pgfpathlineto{\pgfqpoint{1.715859in}{3.623231in}}%
\pgfpathlineto{\pgfqpoint{1.716722in}{3.628577in}}%
\pgfpathlineto{\pgfqpoint{1.717585in}{3.598737in}}%
\pgfpathlineto{\pgfqpoint{1.717801in}{3.627231in}}%
\pgfpathlineto{\pgfqpoint{1.718664in}{3.598031in}}%
\pgfpathlineto{\pgfqpoint{1.718880in}{3.626892in}}%
\pgfpathlineto{\pgfqpoint{1.719743in}{3.598320in}}%
\pgfpathlineto{\pgfqpoint{1.719959in}{3.627559in}}%
\pgfpathlineto{\pgfqpoint{1.720391in}{3.613484in}}%
\pgfpathlineto{\pgfqpoint{1.720822in}{3.599602in}}%
\pgfpathlineto{\pgfqpoint{1.721038in}{3.629207in}}%
\pgfpathlineto{\pgfqpoint{1.721901in}{3.601890in}}%
\pgfpathlineto{\pgfqpoint{1.722117in}{3.595174in}}%
\pgfpathlineto{\pgfqpoint{1.723412in}{3.629175in}}%
\pgfpathlineto{\pgfqpoint{1.724491in}{3.596951in}}%
\pgfpathlineto{\pgfqpoint{1.724707in}{3.627844in}}%
\pgfpathlineto{\pgfqpoint{1.725570in}{3.602796in}}%
\pgfpathlineto{\pgfqpoint{1.725786in}{3.596648in}}%
\pgfpathlineto{\pgfqpoint{1.726002in}{3.627994in}}%
\pgfpathlineto{\pgfqpoint{1.726865in}{3.603772in}}%
\pgfpathlineto{\pgfqpoint{1.727081in}{3.597837in}}%
\pgfpathlineto{\pgfqpoint{1.727296in}{3.629634in}}%
\pgfpathlineto{\pgfqpoint{1.728160in}{3.606210in}}%
\pgfpathlineto{\pgfqpoint{1.728375in}{3.600475in}}%
\pgfpathlineto{\pgfqpoint{1.728591in}{3.632735in}}%
\pgfpathlineto{\pgfqpoint{1.729454in}{3.610145in}}%
\pgfpathlineto{\pgfqpoint{1.729886in}{3.599118in}}%
\pgfpathlineto{\pgfqpoint{1.730102in}{3.631917in}}%
\pgfpathlineto{\pgfqpoint{1.730965in}{3.610323in}}%
\pgfpathlineto{\pgfqpoint{1.731397in}{3.599814in}}%
\pgfpathlineto{\pgfqpoint{1.731613in}{3.633162in}}%
\pgfpathlineto{\pgfqpoint{1.732476in}{3.612559in}}%
\pgfpathlineto{\pgfqpoint{1.733123in}{3.597597in}}%
\pgfpathlineto{\pgfqpoint{1.733339in}{3.631568in}}%
\pgfpathlineto{\pgfqpoint{1.734202in}{3.612168in}}%
\pgfpathlineto{\pgfqpoint{1.734850in}{3.598103in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{3.632693in}}%
\pgfpathlineto{\pgfqpoint{1.735929in}{3.614446in}}%
\pgfpathlineto{\pgfqpoint{1.736792in}{3.596955in}}%
\pgfpathlineto{\pgfqpoint{1.737008in}{3.632262in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{3.615403in}}%
\pgfpathlineto{\pgfqpoint{1.738734in}{3.599239in}}%
\pgfpathlineto{\pgfqpoint{1.738950in}{3.635243in}}%
\pgfpathlineto{\pgfqpoint{1.739813in}{3.619704in}}%
\pgfpathlineto{\pgfqpoint{1.741108in}{3.597792in}}%
\pgfpathlineto{\pgfqpoint{1.741324in}{3.634675in}}%
\pgfpathlineto{\pgfqpoint{1.742187in}{3.620868in}}%
\pgfpathlineto{\pgfqpoint{1.743698in}{3.598403in}}%
\pgfpathlineto{\pgfqpoint{1.743913in}{3.636227in}}%
\pgfpathlineto{\pgfqpoint{1.744777in}{3.624253in}}%
\pgfpathlineto{\pgfqpoint{1.746719in}{3.599963in}}%
\pgfpathlineto{\pgfqpoint{1.746935in}{3.638898in}}%
\pgfpathlineto{\pgfqpoint{1.747798in}{3.629143in}}%
\pgfpathlineto{\pgfqpoint{1.750819in}{3.600590in}}%
\pgfpathlineto{\pgfqpoint{1.751035in}{3.641027in}}%
\pgfpathlineto{\pgfqpoint{1.751898in}{3.634316in}}%
\pgfpathlineto{\pgfqpoint{1.756214in}{3.611039in}}%
\pgfpathlineto{\pgfqpoint{1.759236in}{3.604674in}}%
\pgfpathlineto{\pgfqpoint{1.760962in}{3.604594in}}%
\pgfpathlineto{\pgfqpoint{1.762904in}{3.607519in}}%
\pgfpathlineto{\pgfqpoint{1.765494in}{3.616261in}}%
\pgfpathlineto{\pgfqpoint{1.769163in}{3.637865in}}%
\pgfpathlineto{\pgfqpoint{1.773911in}{3.681310in}}%
\pgfpathlineto{\pgfqpoint{1.777148in}{3.720370in}}%
\pgfpathlineto{\pgfqpoint{1.777363in}{3.676879in}}%
\pgfpathlineto{\pgfqpoint{1.778227in}{3.688934in}}%
\pgfpathlineto{\pgfqpoint{1.780385in}{3.721172in}}%
\pgfpathlineto{\pgfqpoint{1.780601in}{3.677799in}}%
\pgfpathlineto{\pgfqpoint{1.781464in}{3.691889in}}%
\pgfpathlineto{\pgfqpoint{1.783190in}{3.721465in}}%
\pgfpathlineto{\pgfqpoint{1.783406in}{3.678203in}}%
\pgfpathlineto{\pgfqpoint{1.784269in}{3.694035in}}%
\pgfpathlineto{\pgfqpoint{1.785564in}{3.718485in}}%
\pgfpathlineto{\pgfqpoint{1.785780in}{3.675345in}}%
\pgfpathlineto{\pgfqpoint{1.786643in}{3.692527in}}%
\pgfpathlineto{\pgfqpoint{1.787938in}{3.718985in}}%
\pgfpathlineto{\pgfqpoint{1.788154in}{3.675945in}}%
\pgfpathlineto{\pgfqpoint{1.789017in}{3.694363in}}%
\pgfpathlineto{\pgfqpoint{1.790312in}{3.722633in}}%
\pgfpathlineto{\pgfqpoint{1.790528in}{3.679693in}}%
\pgfpathlineto{\pgfqpoint{1.791391in}{3.699263in}}%
\pgfpathlineto{\pgfqpoint{1.792254in}{3.719120in}}%
\pgfpathlineto{\pgfqpoint{1.792470in}{3.676274in}}%
\pgfpathlineto{\pgfqpoint{1.793333in}{3.696738in}}%
\pgfpathlineto{\pgfqpoint{1.794412in}{3.722632in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{3.679902in}}%
\pgfpathlineto{\pgfqpoint{1.795491in}{3.701209in}}%
\pgfpathlineto{\pgfqpoint{1.796354in}{3.722695in}}%
\pgfpathlineto{\pgfqpoint{1.796570in}{3.680057in}}%
\pgfpathlineto{\pgfqpoint{1.797433in}{3.702032in}}%
\pgfpathlineto{\pgfqpoint{1.798081in}{3.718629in}}%
\pgfpathlineto{\pgfqpoint{1.798297in}{3.676082in}}%
\pgfpathlineto{\pgfqpoint{1.799160in}{3.698597in}}%
\pgfpathlineto{\pgfqpoint{1.800023in}{3.721241in}}%
\pgfpathlineto{\pgfqpoint{1.800239in}{3.678787in}}%
\pgfpathlineto{\pgfqpoint{1.801102in}{3.701780in}}%
\pgfpathlineto{\pgfqpoint{1.801750in}{3.719082in}}%
\pgfpathlineto{\pgfqpoint{1.801965in}{3.676720in}}%
\pgfpathlineto{\pgfqpoint{1.802829in}{3.700075in}}%
\pgfpathlineto{\pgfqpoint{1.803692in}{3.723439in}}%
\pgfpathlineto{\pgfqpoint{1.803908in}{3.681170in}}%
\pgfpathlineto{\pgfqpoint{1.804771in}{3.704790in}}%
\pgfpathlineto{\pgfqpoint{1.805418in}{3.722447in}}%
\pgfpathlineto{\pgfqpoint{1.805634in}{3.680291in}}%
\pgfpathlineto{\pgfqpoint{1.806497in}{3.704033in}}%
\pgfpathlineto{\pgfqpoint{1.807145in}{3.721747in}}%
\pgfpathlineto{\pgfqpoint{1.807361in}{3.679685in}}%
\pgfpathlineto{\pgfqpoint{1.808224in}{3.703438in}}%
\pgfpathlineto{\pgfqpoint{1.808871in}{3.721143in}}%
\pgfpathlineto{\pgfqpoint{1.809087in}{3.679175in}}%
\pgfpathlineto{\pgfqpoint{1.809950in}{3.702823in}}%
\pgfpathlineto{\pgfqpoint{1.810598in}{3.720431in}}%
\pgfpathlineto{\pgfqpoint{1.810813in}{3.678559in}}%
\pgfpathlineto{\pgfqpoint{1.811677in}{3.701979in}}%
\pgfpathlineto{\pgfqpoint{1.812324in}{3.719396in}}%
\pgfpathlineto{\pgfqpoint{1.812540in}{3.677621in}}%
\pgfpathlineto{\pgfqpoint{1.813403in}{3.700707in}}%
\pgfpathlineto{\pgfqpoint{1.814266in}{3.723470in}}%
\pgfpathlineto{\pgfqpoint{1.814482in}{3.681799in}}%
\pgfpathlineto{\pgfqpoint{1.815345in}{3.704310in}}%
\pgfpathlineto{\pgfqpoint{1.815993in}{3.720924in}}%
\pgfpathlineto{\pgfqpoint{1.816209in}{3.679355in}}%
\pgfpathlineto{\pgfqpoint{1.817072in}{3.701248in}}%
\pgfpathlineto{\pgfqpoint{1.817935in}{3.722635in}}%
\pgfpathlineto{\pgfqpoint{1.818151in}{3.681176in}}%
\pgfpathlineto{\pgfqpoint{1.819014in}{3.702164in}}%
\pgfpathlineto{\pgfqpoint{1.819877in}{3.722548in}}%
\pgfpathlineto{\pgfqpoint{1.820093in}{3.681223in}}%
\pgfpathlineto{\pgfqpoint{1.820956in}{3.701105in}}%
\pgfpathlineto{\pgfqpoint{1.821820in}{3.720323in}}%
\pgfpathlineto{\pgfqpoint{1.822035in}{3.679116in}}%
\pgfpathlineto{\pgfqpoint{1.822899in}{3.697708in}}%
\pgfpathlineto{\pgfqpoint{1.823978in}{3.719906in}}%
\pgfpathlineto{\pgfqpoint{1.824193in}{3.678828in}}%
\pgfpathlineto{\pgfqpoint{1.825057in}{3.695733in}}%
\pgfpathlineto{\pgfqpoint{1.826351in}{3.719552in}}%
\pgfpathlineto{\pgfqpoint{1.826567in}{3.678618in}}%
\pgfpathlineto{\pgfqpoint{1.827431in}{3.693372in}}%
\pgfpathlineto{\pgfqpoint{1.829157in}{3.720117in}}%
\pgfpathlineto{\pgfqpoint{1.829373in}{3.679355in}}%
\pgfpathlineto{\pgfqpoint{1.830236in}{3.691161in}}%
\pgfpathlineto{\pgfqpoint{1.832610in}{3.718234in}}%
\pgfpathlineto{\pgfqpoint{1.832826in}{3.677689in}}%
\pgfpathlineto{\pgfqpoint{1.833689in}{3.685338in}}%
\pgfpathlineto{\pgfqpoint{1.836926in}{3.703257in}}%
\pgfpathlineto{\pgfqpoint{1.838652in}{3.705412in}}%
\pgfpathlineto{\pgfqpoint{1.838868in}{3.705304in}}%
\pgfpathlineto{\pgfqpoint{1.840163in}{3.702865in}}%
\pgfpathlineto{\pgfqpoint{1.842105in}{3.693316in}}%
\pgfpathlineto{\pgfqpoint{1.844911in}{3.666663in}}%
\pgfpathlineto{\pgfqpoint{1.848580in}{3.608188in}}%
\pgfpathlineto{\pgfqpoint{1.849011in}{3.599521in}}%
\pgfpathlineto{\pgfqpoint{1.849227in}{3.629867in}}%
\pgfpathlineto{\pgfqpoint{1.850090in}{3.610871in}}%
\pgfpathlineto{\pgfqpoint{1.850522in}{3.600805in}}%
\pgfpathlineto{\pgfqpoint{1.850738in}{3.629641in}}%
\pgfpathlineto{\pgfqpoint{1.851601in}{3.607794in}}%
\pgfpathlineto{\pgfqpoint{1.852032in}{3.596305in}}%
\pgfpathlineto{\pgfqpoint{1.853327in}{3.625141in}}%
\pgfpathlineto{\pgfqpoint{1.855270in}{3.594743in}}%
\pgfpathlineto{\pgfqpoint{1.856349in}{3.618933in}}%
\pgfpathlineto{\pgfqpoint{1.856996in}{3.594746in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{3.600167in}}%
\pgfpathlineto{\pgfqpoint{1.857859in}{3.621765in}}%
\pgfpathlineto{\pgfqpoint{1.858507in}{3.595442in}}%
\pgfpathlineto{\pgfqpoint{1.858722in}{3.616180in}}%
\pgfpathlineto{\pgfqpoint{1.859154in}{3.597923in}}%
\pgfpathlineto{\pgfqpoint{1.859370in}{3.618008in}}%
\pgfpathlineto{\pgfqpoint{1.859801in}{3.599155in}}%
\pgfpathlineto{\pgfqpoint{1.860017in}{3.618594in}}%
\pgfpathlineto{\pgfqpoint{1.860449in}{3.599138in}}%
\pgfpathlineto{\pgfqpoint{1.860880in}{3.607953in}}%
\pgfpathlineto{\pgfqpoint{1.861312in}{3.616047in}}%
\pgfpathlineto{\pgfqpoint{1.861744in}{3.595410in}}%
\pgfpathlineto{\pgfqpoint{1.862391in}{3.591725in}}%
\pgfpathlineto{\pgfqpoint{1.863039in}{3.614260in}}%
\pgfpathlineto{\pgfqpoint{1.863470in}{3.592069in}}%
\pgfpathlineto{\pgfqpoint{1.864333in}{3.600521in}}%
\pgfpathlineto{\pgfqpoint{1.864549in}{3.615565in}}%
\pgfpathlineto{\pgfqpoint{1.864981in}{3.592035in}}%
\pgfpathlineto{\pgfqpoint{1.865197in}{3.606472in}}%
\pgfpathlineto{\pgfqpoint{1.865412in}{3.594477in}}%
\pgfpathlineto{\pgfqpoint{1.866060in}{3.609958in}}%
\pgfpathlineto{\pgfqpoint{1.866276in}{3.597585in}}%
\pgfpathlineto{\pgfqpoint{1.866923in}{3.611103in}}%
\pgfpathlineto{\pgfqpoint{1.867355in}{3.610807in}}%
\pgfpathlineto{\pgfqpoint{1.868434in}{3.595232in}}%
\pgfpathlineto{\pgfqpoint{1.869297in}{3.590353in}}%
\pgfpathlineto{\pgfqpoint{1.869729in}{3.611217in}}%
\pgfpathlineto{\pgfqpoint{1.870808in}{3.588599in}}%
\pgfpathlineto{\pgfqpoint{1.871023in}{3.597833in}}%
\pgfpathlineto{\pgfqpoint{1.871239in}{3.606869in}}%
\pgfpathlineto{\pgfqpoint{1.871455in}{3.592384in}}%
\pgfpathlineto{\pgfqpoint{1.871671in}{3.601064in}}%
\pgfpathlineto{\pgfqpoint{1.871887in}{3.586421in}}%
\pgfpathlineto{\pgfqpoint{1.872318in}{3.602886in}}%
\pgfpathlineto{\pgfqpoint{1.872750in}{3.595783in}}%
\pgfpathlineto{\pgfqpoint{1.872966in}{3.603384in}}%
\pgfpathlineto{\pgfqpoint{1.873181in}{3.588247in}}%
\pgfpathlineto{\pgfqpoint{1.873613in}{3.602583in}}%
\pgfpathlineto{\pgfqpoint{1.873829in}{3.587207in}}%
\pgfpathlineto{\pgfqpoint{1.874476in}{3.606884in}}%
\pgfpathlineto{\pgfqpoint{1.874692in}{3.591197in}}%
\pgfpathlineto{\pgfqpoint{1.875339in}{3.587207in}}%
\pgfpathlineto{\pgfqpoint{1.875987in}{3.603340in}}%
\pgfpathlineto{\pgfqpoint{1.877066in}{3.584774in}}%
\pgfpathlineto{\pgfqpoint{1.877282in}{3.589020in}}%
\pgfpathlineto{\pgfqpoint{1.878145in}{3.604365in}}%
\pgfpathlineto{\pgfqpoint{1.878361in}{3.587417in}}%
\pgfpathlineto{\pgfqpoint{1.879224in}{3.599649in}}%
\pgfpathlineto{\pgfqpoint{1.879440in}{3.602316in}}%
\pgfpathlineto{\pgfqpoint{1.879656in}{3.584953in}}%
\pgfpathlineto{\pgfqpoint{1.880519in}{3.593550in}}%
\pgfpathlineto{\pgfqpoint{1.881814in}{3.601977in}}%
\pgfpathlineto{\pgfqpoint{1.882029in}{3.583886in}}%
\pgfpathlineto{\pgfqpoint{1.883109in}{3.586311in}}%
\pgfpathlineto{\pgfqpoint{1.883972in}{3.585776in}}%
\pgfpathlineto{\pgfqpoint{1.885267in}{3.580946in}}%
\pgfpathlineto{\pgfqpoint{1.887425in}{3.562663in}}%
\pgfpathlineto{\pgfqpoint{1.889799in}{3.528731in}}%
\pgfpathlineto{\pgfqpoint{1.890662in}{3.529315in}}%
\pgfpathlineto{\pgfqpoint{1.890878in}{3.541194in}}%
\pgfpathlineto{\pgfqpoint{1.891525in}{3.527848in}}%
\pgfpathlineto{\pgfqpoint{1.891741in}{3.539035in}}%
\pgfpathlineto{\pgfqpoint{1.892172in}{3.529367in}}%
\pgfpathlineto{\pgfqpoint{1.892388in}{3.540041in}}%
\pgfpathlineto{\pgfqpoint{1.892820in}{3.529733in}}%
\pgfpathlineto{\pgfqpoint{1.893036in}{3.539904in}}%
\pgfpathlineto{\pgfqpoint{1.893467in}{3.528964in}}%
\pgfpathlineto{\pgfqpoint{1.893899in}{3.532912in}}%
\pgfpathlineto{\pgfqpoint{1.894762in}{3.524118in}}%
\pgfpathlineto{\pgfqpoint{1.894330in}{3.536285in}}%
\pgfpathlineto{\pgfqpoint{1.895194in}{3.526517in}}%
\pgfpathlineto{\pgfqpoint{1.895841in}{3.536503in}}%
\pgfpathlineto{\pgfqpoint{1.896057in}{3.529777in}}%
\pgfpathlineto{\pgfqpoint{1.896273in}{3.522964in}}%
\pgfpathlineto{\pgfqpoint{1.896920in}{3.530968in}}%
\pgfpathlineto{\pgfqpoint{1.897136in}{3.523774in}}%
\pgfpathlineto{\pgfqpoint{1.897999in}{3.522660in}}%
\pgfpathlineto{\pgfqpoint{1.898431in}{3.535474in}}%
\pgfpathlineto{\pgfqpoint{1.899510in}{3.523259in}}%
\pgfpathlineto{\pgfqpoint{1.899726in}{3.528758in}}%
\pgfpathlineto{\pgfqpoint{1.899941in}{3.534116in}}%
\pgfpathlineto{\pgfqpoint{1.900157in}{3.525666in}}%
\pgfpathlineto{\pgfqpoint{1.900373in}{3.530758in}}%
\pgfpathlineto{\pgfqpoint{1.900589in}{3.522142in}}%
\pgfpathlineto{\pgfqpoint{1.901020in}{3.531656in}}%
\pgfpathlineto{\pgfqpoint{1.901452in}{3.527220in}}%
\pgfpathlineto{\pgfqpoint{1.901668in}{3.531516in}}%
\pgfpathlineto{\pgfqpoint{1.901884in}{3.522403in}}%
\pgfpathlineto{\pgfqpoint{1.902315in}{3.530359in}}%
\pgfpathlineto{\pgfqpoint{1.902531in}{3.521006in}}%
\pgfpathlineto{\pgfqpoint{1.903179in}{3.531611in}}%
\pgfpathlineto{\pgfqpoint{1.903394in}{3.521943in}}%
\pgfpathlineto{\pgfqpoint{1.904258in}{3.521089in}}%
\pgfpathlineto{\pgfqpoint{1.905121in}{3.531081in}}%
\pgfpathlineto{\pgfqpoint{1.905337in}{3.520742in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{3.528402in}}%
\pgfpathlineto{\pgfqpoint{1.906416in}{3.530025in}}%
\pgfpathlineto{\pgfqpoint{1.906631in}{3.519257in}}%
\pgfpathlineto{\pgfqpoint{1.907495in}{3.524219in}}%
\pgfpathlineto{\pgfqpoint{1.909653in}{3.528995in}}%
\pgfpathlineto{\pgfqpoint{1.910732in}{3.527478in}}%
\pgfpathlineto{\pgfqpoint{1.912458in}{3.519932in}}%
\pgfpathlineto{\pgfqpoint{1.915264in}{3.495087in}}%
\pgfpathlineto{\pgfqpoint{1.920011in}{3.441250in}}%
\pgfpathlineto{\pgfqpoint{1.920443in}{3.442607in}}%
\pgfpathlineto{\pgfqpoint{1.921090in}{3.448862in}}%
\pgfpathlineto{\pgfqpoint{1.921306in}{3.444227in}}%
\pgfpathlineto{\pgfqpoint{1.921738in}{3.444482in}}%
\pgfpathlineto{\pgfqpoint{1.922385in}{3.439388in}}%
\pgfpathlineto{\pgfqpoint{1.923248in}{3.447414in}}%
\pgfpathlineto{\pgfqpoint{1.922817in}{3.438803in}}%
\pgfpathlineto{\pgfqpoint{1.923680in}{3.446119in}}%
\pgfpathlineto{\pgfqpoint{1.924328in}{3.438868in}}%
\pgfpathlineto{\pgfqpoint{1.924975in}{3.440295in}}%
\pgfpathlineto{\pgfqpoint{1.925407in}{3.446988in}}%
\pgfpathlineto{\pgfqpoint{1.925838in}{3.444073in}}%
\pgfpathlineto{\pgfqpoint{1.926054in}{3.437917in}}%
\pgfpathlineto{\pgfqpoint{1.926701in}{3.446445in}}%
\pgfpathlineto{\pgfqpoint{1.926917in}{3.440030in}}%
\pgfpathlineto{\pgfqpoint{1.927565in}{3.438488in}}%
\pgfpathlineto{\pgfqpoint{1.928212in}{3.445159in}}%
\pgfpathlineto{\pgfqpoint{1.929291in}{3.436873in}}%
\pgfpathlineto{\pgfqpoint{1.929507in}{3.438506in}}%
\pgfpathlineto{\pgfqpoint{1.930370in}{3.444200in}}%
\pgfpathlineto{\pgfqpoint{1.930586in}{3.436765in}}%
\pgfpathlineto{\pgfqpoint{1.931449in}{3.440849in}}%
\pgfpathlineto{\pgfqpoint{1.932528in}{3.444165in}}%
\pgfpathlineto{\pgfqpoint{1.932744in}{3.436176in}}%
\pgfpathlineto{\pgfqpoint{1.933823in}{3.437228in}}%
\pgfpathlineto{\pgfqpoint{1.935118in}{3.436053in}}%
\pgfpathlineto{\pgfqpoint{1.937060in}{3.429519in}}%
\pgfpathlineto{\pgfqpoint{1.939866in}{3.410599in}}%
\pgfpathlineto{\pgfqpoint{1.943750in}{3.367524in}}%
\pgfpathlineto{\pgfqpoint{1.948929in}{3.283212in}}%
\pgfpathlineto{\pgfqpoint{1.949793in}{3.266477in}}%
\pgfpathlineto{\pgfqpoint{1.950656in}{3.269509in}}%
\pgfpathlineto{\pgfqpoint{1.950872in}{3.271812in}}%
\pgfpathlineto{\pgfqpoint{1.951087in}{3.267269in}}%
\pgfpathlineto{\pgfqpoint{1.951519in}{3.271562in}}%
\pgfpathlineto{\pgfqpoint{1.952382in}{3.265968in}}%
\pgfpathlineto{\pgfqpoint{1.952598in}{3.267776in}}%
\pgfpathlineto{\pgfqpoint{1.953030in}{3.271201in}}%
\pgfpathlineto{\pgfqpoint{1.953246in}{3.266193in}}%
\pgfpathlineto{\pgfqpoint{1.953893in}{3.270702in}}%
\pgfpathlineto{\pgfqpoint{1.955188in}{3.265057in}}%
\pgfpathlineto{\pgfqpoint{1.956483in}{3.270417in}}%
\pgfpathlineto{\pgfqpoint{1.956698in}{3.264711in}}%
\pgfpathlineto{\pgfqpoint{1.957562in}{3.266952in}}%
\pgfpathlineto{\pgfqpoint{1.959720in}{3.268767in}}%
\pgfpathlineto{\pgfqpoint{1.961230in}{3.266946in}}%
\pgfpathlineto{\pgfqpoint{1.963388in}{3.260161in}}%
\pgfpathlineto{\pgfqpoint{1.966626in}{3.241339in}}%
\pgfpathlineto{\pgfqpoint{1.970942in}{3.201514in}}%
\pgfpathlineto{\pgfqpoint{1.976553in}{3.127507in}}%
\pgfpathlineto{\pgfqpoint{1.980437in}{3.073590in}}%
\pgfpathlineto{\pgfqpoint{1.980869in}{3.076038in}}%
\pgfpathlineto{\pgfqpoint{1.981300in}{3.073241in}}%
\pgfpathlineto{\pgfqpoint{1.982164in}{3.077310in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{3.073194in}}%
\pgfpathlineto{\pgfqpoint{1.983243in}{3.076459in}}%
\pgfpathlineto{\pgfqpoint{1.983458in}{3.077174in}}%
\pgfpathlineto{\pgfqpoint{1.983674in}{3.072871in}}%
\pgfpathlineto{\pgfqpoint{1.984537in}{3.075194in}}%
\pgfpathlineto{\pgfqpoint{1.985185in}{3.076527in}}%
\pgfpathlineto{\pgfqpoint{1.985401in}{3.071983in}}%
\pgfpathlineto{\pgfqpoint{1.986264in}{3.073088in}}%
\pgfpathlineto{\pgfqpoint{1.988206in}{3.073413in}}%
\pgfpathlineto{\pgfqpoint{1.990148in}{3.070850in}}%
\pgfpathlineto{\pgfqpoint{1.992954in}{3.062328in}}%
\pgfpathlineto{\pgfqpoint{1.993601in}{3.059588in}}%
\pgfpathlineto{\pgfqpoint{1.993817in}{3.063248in}}%
\pgfpathlineto{\pgfqpoint{1.994465in}{3.060121in}}%
\pgfpathlineto{\pgfqpoint{1.994680in}{3.063624in}}%
\pgfpathlineto{\pgfqpoint{1.995544in}{3.063468in}}%
\pgfpathlineto{\pgfqpoint{1.996191in}{3.059593in}}%
\pgfpathlineto{\pgfqpoint{1.996838in}{3.059994in}}%
\pgfpathlineto{\pgfqpoint{1.997702in}{3.063077in}}%
\pgfpathlineto{\pgfqpoint{1.997917in}{3.061514in}}%
\pgfpathlineto{\pgfqpoint{1.998349in}{3.062787in}}%
\pgfpathlineto{\pgfqpoint{1.998781in}{3.059456in}}%
\pgfpathlineto{\pgfqpoint{1.999428in}{3.063162in}}%
\pgfpathlineto{\pgfqpoint{2.000076in}{3.062124in}}%
\pgfpathlineto{\pgfqpoint{2.000939in}{3.058854in}}%
\pgfpathlineto{\pgfqpoint{2.000507in}{3.062754in}}%
\pgfpathlineto{\pgfqpoint{2.001370in}{3.059243in}}%
\pgfpathlineto{\pgfqpoint{2.002449in}{3.061851in}}%
\pgfpathlineto{\pgfqpoint{2.003528in}{3.059348in}}%
\pgfpathlineto{\pgfqpoint{2.004392in}{3.058554in}}%
\pgfpathlineto{\pgfqpoint{2.004823in}{3.062269in}}%
\pgfpathlineto{\pgfqpoint{2.005902in}{3.058192in}}%
\pgfpathlineto{\pgfqpoint{2.006118in}{3.059843in}}%
\pgfpathlineto{\pgfqpoint{2.006550in}{3.058813in}}%
\pgfpathlineto{\pgfqpoint{2.006981in}{3.061896in}}%
\pgfpathlineto{\pgfqpoint{2.008276in}{3.057798in}}%
\pgfpathlineto{\pgfqpoint{2.008924in}{3.061647in}}%
\pgfpathlineto{\pgfqpoint{2.009571in}{3.061063in}}%
\pgfpathlineto{\pgfqpoint{2.009787in}{3.058051in}}%
\pgfpathlineto{\pgfqpoint{2.010434in}{3.061280in}}%
\pgfpathlineto{\pgfqpoint{2.010650in}{3.058174in}}%
\pgfpathlineto{\pgfqpoint{2.011513in}{3.057859in}}%
\pgfpathlineto{\pgfqpoint{2.012376in}{3.061189in}}%
\pgfpathlineto{\pgfqpoint{2.013671in}{3.057233in}}%
\pgfpathlineto{\pgfqpoint{2.015182in}{3.060841in}}%
\pgfpathlineto{\pgfqpoint{2.015398in}{3.057250in}}%
\pgfpathlineto{\pgfqpoint{2.016261in}{3.058623in}}%
\pgfpathlineto{\pgfqpoint{2.018851in}{3.060238in}}%
\pgfpathlineto{\pgfqpoint{2.021009in}{3.058836in}}%
\pgfpathlineto{\pgfqpoint{2.023598in}{3.054023in}}%
\pgfpathlineto{\pgfqpoint{2.027267in}{3.041708in}}%
\pgfpathlineto{\pgfqpoint{2.032015in}{3.016948in}}%
\pgfpathlineto{\pgfqpoint{2.038057in}{2.972481in}}%
\pgfpathlineto{\pgfqpoint{2.039136in}{2.970130in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{2.972777in}}%
\pgfpathlineto{\pgfqpoint{2.039568in}{2.969755in}}%
\pgfpathlineto{\pgfqpoint{2.040431in}{2.972240in}}%
\pgfpathlineto{\pgfqpoint{2.041079in}{2.973019in}}%
\pgfpathlineto{\pgfqpoint{2.041726in}{2.970176in}}%
\pgfpathlineto{\pgfqpoint{2.042158in}{2.972774in}}%
\pgfpathlineto{\pgfqpoint{2.042589in}{2.971856in}}%
\pgfpathlineto{\pgfqpoint{2.042805in}{2.969658in}}%
\pgfpathlineto{\pgfqpoint{2.043237in}{2.972050in}}%
\pgfpathlineto{\pgfqpoint{2.043668in}{2.970948in}}%
\pgfpathlineto{\pgfqpoint{2.043884in}{2.972072in}}%
\pgfpathlineto{\pgfqpoint{2.044100in}{2.969776in}}%
\pgfpathlineto{\pgfqpoint{2.044532in}{2.971924in}}%
\pgfpathlineto{\pgfqpoint{2.044747in}{2.969579in}}%
\pgfpathlineto{\pgfqpoint{2.045395in}{2.972592in}}%
\pgfpathlineto{\pgfqpoint{2.045611in}{2.970182in}}%
\pgfpathlineto{\pgfqpoint{2.046258in}{2.969596in}}%
\pgfpathlineto{\pgfqpoint{2.046905in}{2.972196in}}%
\pgfpathlineto{\pgfqpoint{2.047985in}{2.969467in}}%
\pgfpathlineto{\pgfqpoint{2.048848in}{2.972285in}}%
\pgfpathlineto{\pgfqpoint{2.049711in}{2.971491in}}%
\pgfpathlineto{\pgfqpoint{2.049927in}{2.972073in}}%
\pgfpathlineto{\pgfqpoint{2.050143in}{2.969344in}}%
\pgfpathlineto{\pgfqpoint{2.051006in}{2.971421in}}%
\pgfpathlineto{\pgfqpoint{2.051222in}{2.971894in}}%
\pgfpathlineto{\pgfqpoint{2.051437in}{2.969078in}}%
\pgfpathlineto{\pgfqpoint{2.052301in}{2.970724in}}%
\pgfpathlineto{\pgfqpoint{2.052948in}{2.971768in}}%
\pgfpathlineto{\pgfqpoint{2.053164in}{2.968839in}}%
\pgfpathlineto{\pgfqpoint{2.054027in}{2.969922in}}%
\pgfpathlineto{\pgfqpoint{2.057048in}{2.971545in}}%
\pgfpathlineto{\pgfqpoint{2.059638in}{2.970357in}}%
\pgfpathlineto{\pgfqpoint{2.062659in}{2.966123in}}%
\pgfpathlineto{\pgfqpoint{2.066544in}{2.959508in}}%
\pgfpathlineto{\pgfqpoint{2.067623in}{2.962110in}}%
\pgfpathlineto{\pgfqpoint{2.069134in}{2.959635in}}%
\pgfpathlineto{\pgfqpoint{2.069349in}{2.961822in}}%
\pgfpathlineto{\pgfqpoint{2.069997in}{2.959210in}}%
\pgfpathlineto{\pgfqpoint{2.070213in}{2.961331in}}%
\pgfpathlineto{\pgfqpoint{2.070644in}{2.959495in}}%
\pgfpathlineto{\pgfqpoint{2.070860in}{2.961566in}}%
\pgfpathlineto{\pgfqpoint{2.071292in}{2.959649in}}%
\pgfpathlineto{\pgfqpoint{2.072155in}{2.961648in}}%
\pgfpathlineto{\pgfqpoint{2.072371in}{2.960616in}}%
\pgfpathlineto{\pgfqpoint{2.072802in}{2.961498in}}%
\pgfpathlineto{\pgfqpoint{2.073234in}{2.959345in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{2.958993in}}%
\pgfpathlineto{\pgfqpoint{2.074529in}{2.961476in}}%
\pgfpathlineto{\pgfqpoint{2.076039in}{2.958900in}}%
\pgfpathlineto{\pgfqpoint{2.077118in}{2.961268in}}%
\pgfpathlineto{\pgfqpoint{2.077550in}{2.958614in}}%
\pgfpathlineto{\pgfqpoint{2.078413in}{2.958988in}}%
\pgfpathlineto{\pgfqpoint{2.079492in}{2.960600in}}%
\pgfpathlineto{\pgfqpoint{2.080571in}{2.958992in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{2.960359in}}%
\pgfpathlineto{\pgfqpoint{2.081434in}{2.958630in}}%
\pgfpathlineto{\pgfqpoint{2.081650in}{2.959939in}}%
\pgfpathlineto{\pgfqpoint{2.081866in}{2.958372in}}%
\pgfpathlineto{\pgfqpoint{2.082298in}{2.960920in}}%
\pgfpathlineto{\pgfqpoint{2.082514in}{2.959318in}}%
\pgfpathlineto{\pgfqpoint{2.083377in}{2.958498in}}%
\pgfpathlineto{\pgfqpoint{2.083808in}{2.960853in}}%
\pgfpathlineto{\pgfqpoint{2.084456in}{2.958614in}}%
\pgfpathlineto{\pgfqpoint{2.085103in}{2.959097in}}%
\pgfpathlineto{\pgfqpoint{2.085535in}{2.958416in}}%
\pgfpathlineto{\pgfqpoint{2.085966in}{2.960500in}}%
\pgfpathlineto{\pgfqpoint{2.086614in}{2.960716in}}%
\pgfpathlineto{\pgfqpoint{2.087261in}{2.958024in}}%
\pgfpathlineto{\pgfqpoint{2.088556in}{2.960699in}}%
\pgfpathlineto{\pgfqpoint{2.089419in}{2.958532in}}%
\pgfpathlineto{\pgfqpoint{2.089635in}{2.959347in}}%
\pgfpathlineto{\pgfqpoint{2.090067in}{2.958174in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{2.960466in}}%
\pgfpathlineto{\pgfqpoint{2.091577in}{2.957848in}}%
\pgfpathlineto{\pgfqpoint{2.091793in}{2.958538in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{2.957797in}}%
\pgfpathlineto{\pgfqpoint{2.093304in}{2.960287in}}%
\pgfpathlineto{\pgfqpoint{2.094383in}{2.957691in}}%
\pgfpathlineto{\pgfqpoint{2.094599in}{2.958224in}}%
\pgfpathlineto{\pgfqpoint{2.095462in}{2.960236in}}%
\pgfpathlineto{\pgfqpoint{2.095894in}{2.958472in}}%
\pgfpathlineto{\pgfqpoint{2.096757in}{2.960204in}}%
\pgfpathlineto{\pgfqpoint{2.096973in}{2.957923in}}%
\pgfpathlineto{\pgfqpoint{2.097836in}{2.959426in}}%
\pgfpathlineto{\pgfqpoint{2.098267in}{2.960109in}}%
\pgfpathlineto{\pgfqpoint{2.098483in}{2.957765in}}%
\pgfpathlineto{\pgfqpoint{2.099346in}{2.958953in}}%
\pgfpathlineto{\pgfqpoint{2.100210in}{2.959961in}}%
\pgfpathlineto{\pgfqpoint{2.100425in}{2.957538in}}%
\pgfpathlineto{\pgfqpoint{2.101289in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{2.104742in}{2.959774in}}%
\pgfpathlineto{\pgfqpoint{2.107979in}{2.958719in}}%
\pgfpathlineto{\pgfqpoint{2.111647in}{2.954864in}}%
\pgfpathlineto{\pgfqpoint{2.116179in}{2.946438in}}%
\pgfpathlineto{\pgfqpoint{2.121790in}{2.930813in}}%
\pgfpathlineto{\pgfqpoint{2.128696in}{2.904405in}}%
\pgfpathlineto{\pgfqpoint{2.137113in}{2.862689in}}%
\pgfpathlineto{\pgfqpoint{2.147255in}{2.800347in}}%
\pgfpathlineto{\pgfqpoint{2.159556in}{2.709857in}}%
\pgfpathlineto{\pgfqpoint{2.174447in}{2.582672in}}%
\pgfpathlineto{\pgfqpoint{2.176605in}{2.572561in}}%
\pgfpathlineto{\pgfqpoint{2.181137in}{2.569974in}}%
\pgfpathlineto{\pgfqpoint{2.186316in}{2.564193in}}%
\pgfpathlineto{\pgfqpoint{2.192359in}{2.553912in}}%
\pgfpathlineto{\pgfqpoint{2.199696in}{2.536734in}}%
\pgfpathlineto{\pgfqpoint{2.206818in}{2.519287in}}%
\pgfpathlineto{\pgfqpoint{2.207465in}{2.520847in}}%
\pgfpathlineto{\pgfqpoint{2.208113in}{2.520518in}}%
\pgfpathlineto{\pgfqpoint{2.208544in}{2.519050in}}%
\pgfpathlineto{\pgfqpoint{2.209408in}{2.519744in}}%
\pgfpathlineto{\pgfqpoint{2.210055in}{2.519300in}}%
\pgfpathlineto{\pgfqpoint{2.210702in}{2.520647in}}%
\pgfpathlineto{\pgfqpoint{2.211134in}{2.519084in}}%
\pgfpathlineto{\pgfqpoint{2.211997in}{2.519563in}}%
\pgfpathlineto{\pgfqpoint{2.212213in}{2.520583in}}%
\pgfpathlineto{\pgfqpoint{2.212645in}{2.518966in}}%
\pgfpathlineto{\pgfqpoint{2.212861in}{2.519971in}}%
\pgfpathlineto{\pgfqpoint{2.213076in}{2.519154in}}%
\pgfpathlineto{\pgfqpoint{2.213724in}{2.520308in}}%
\pgfpathlineto{\pgfqpoint{2.213940in}{2.519475in}}%
\pgfpathlineto{\pgfqpoint{2.215019in}{2.520684in}}%
\pgfpathlineto{\pgfqpoint{2.216313in}{2.519104in}}%
\pgfpathlineto{\pgfqpoint{2.217392in}{2.520075in}}%
\pgfpathlineto{\pgfqpoint{2.218471in}{2.519146in}}%
\pgfpathlineto{\pgfqpoint{2.219551in}{2.519904in}}%
\pgfpathlineto{\pgfqpoint{2.220198in}{2.518883in}}%
\pgfpathlineto{\pgfqpoint{2.220414in}{2.519722in}}%
\pgfpathlineto{\pgfqpoint{2.220630in}{2.520557in}}%
\pgfpathlineto{\pgfqpoint{2.221277in}{2.519477in}}%
\pgfpathlineto{\pgfqpoint{2.221493in}{2.520293in}}%
\pgfpathlineto{\pgfqpoint{2.222572in}{2.518989in}}%
\pgfpathlineto{\pgfqpoint{2.223435in}{2.520353in}}%
\pgfpathlineto{\pgfqpoint{2.223003in}{2.518796in}}%
\pgfpathlineto{\pgfqpoint{2.223867in}{2.520126in}}%
\pgfpathlineto{\pgfqpoint{2.224514in}{2.518877in}}%
\pgfpathlineto{\pgfqpoint{2.224946in}{2.520372in}}%
\pgfpathlineto{\pgfqpoint{2.225161in}{2.519354in}}%
\pgfpathlineto{\pgfqpoint{2.226025in}{2.518765in}}%
\pgfpathlineto{\pgfqpoint{2.226456in}{2.520199in}}%
\pgfpathlineto{\pgfqpoint{2.227104in}{2.518818in}}%
\pgfpathlineto{\pgfqpoint{2.227751in}{2.519153in}}%
\pgfpathlineto{\pgfqpoint{2.228183in}{2.518775in}}%
\pgfpathlineto{\pgfqpoint{2.229262in}{2.520375in}}%
\pgfpathlineto{\pgfqpoint{2.229909in}{2.518854in}}%
\pgfpathlineto{\pgfqpoint{2.230557in}{2.519038in}}%
\pgfpathlineto{\pgfqpoint{2.230988in}{2.520295in}}%
\pgfpathlineto{\pgfqpoint{2.231420in}{2.519805in}}%
\pgfpathlineto{\pgfqpoint{2.232283in}{2.518784in}}%
\pgfpathlineto{\pgfqpoint{2.232499in}{2.519382in}}%
\pgfpathlineto{\pgfqpoint{2.232930in}{2.518844in}}%
\pgfpathlineto{\pgfqpoint{2.233362in}{2.520011in}}%
\pgfpathlineto{\pgfqpoint{2.234225in}{2.518862in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.519424in}}%
\pgfpathlineto{\pgfqpoint{2.234873in}{2.518821in}}%
\pgfpathlineto{\pgfqpoint{2.235304in}{2.519917in}}%
\pgfpathlineto{\pgfqpoint{2.236168in}{2.518642in}}%
\pgfpathlineto{\pgfqpoint{2.236383in}{2.519168in}}%
\pgfpathlineto{\pgfqpoint{2.237462in}{2.520036in}}%
\pgfpathlineto{\pgfqpoint{2.238326in}{2.518624in}}%
\pgfpathlineto{\pgfqpoint{2.238541in}{2.519111in}}%
\pgfpathlineto{\pgfqpoint{2.239620in}{2.519796in}}%
\pgfpathlineto{\pgfqpoint{2.240700in}{2.518700in}}%
\pgfpathlineto{\pgfqpoint{2.242210in}{2.520056in}}%
\pgfpathlineto{\pgfqpoint{2.243289in}{2.518759in}}%
\pgfpathlineto{\pgfqpoint{2.244800in}{2.519816in}}%
\pgfpathlineto{\pgfqpoint{2.246095in}{2.518681in}}%
\pgfpathlineto{\pgfqpoint{2.248037in}{2.520077in}}%
\pgfpathlineto{\pgfqpoint{2.249332in}{2.518650in}}%
\pgfpathlineto{\pgfqpoint{2.251490in}{2.519860in}}%
\pgfpathlineto{\pgfqpoint{2.251706in}{2.518486in}}%
\pgfpathlineto{\pgfqpoint{2.252569in}{2.519520in}}%
\pgfpathlineto{\pgfqpoint{2.253216in}{2.518624in}}%
\pgfpathlineto{\pgfqpoint{2.253864in}{2.519334in}}%
\pgfpathlineto{\pgfqpoint{2.254295in}{2.519790in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{2.518384in}}%
\pgfpathlineto{\pgfqpoint{2.255374in}{2.519245in}}%
\pgfpathlineto{\pgfqpoint{2.256022in}{2.519854in}}%
\pgfpathlineto{\pgfqpoint{2.256238in}{2.518429in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{2.519185in}}%
\pgfpathlineto{\pgfqpoint{2.257964in}{2.519888in}}%
\pgfpathlineto{\pgfqpoint{2.258180in}{2.518441in}}%
\pgfpathlineto{\pgfqpoint{2.259043in}{2.519082in}}%
\pgfpathlineto{\pgfqpoint{2.260122in}{2.519809in}}%
\pgfpathlineto{\pgfqpoint{2.260338in}{2.518339in}}%
\pgfpathlineto{\pgfqpoint{2.261201in}{2.518854in}}%
\pgfpathlineto{\pgfqpoint{2.263143in}{2.519828in}}%
\pgfpathlineto{\pgfqpoint{2.263359in}{2.518327in}}%
\pgfpathlineto{\pgfqpoint{2.264222in}{2.518669in}}%
\pgfpathlineto{\pgfqpoint{2.270265in}{2.519722in}}%
\pgfpathlineto{\pgfqpoint{2.276308in}{2.518535in}}%
\pgfpathlineto{\pgfqpoint{2.278897in}{2.517377in}}%
\pgfpathlineto{\pgfqpoint{2.279113in}{2.518703in}}%
\pgfpathlineto{\pgfqpoint{2.279976in}{2.518221in}}%
\pgfpathlineto{\pgfqpoint{2.281271in}{2.517420in}}%
\pgfpathlineto{\pgfqpoint{2.281487in}{2.518710in}}%
\pgfpathlineto{\pgfqpoint{2.282350in}{2.518113in}}%
\pgfpathlineto{\pgfqpoint{2.283429in}{2.517311in}}%
\pgfpathlineto{\pgfqpoint{2.283645in}{2.518568in}}%
\pgfpathlineto{\pgfqpoint{2.284508in}{2.517869in}}%
\pgfpathlineto{\pgfqpoint{2.286666in}{2.517369in}}%
\pgfpathlineto{\pgfqpoint{2.286882in}{2.518577in}}%
\pgfpathlineto{\pgfqpoint{2.287745in}{2.517730in}}%
\pgfpathlineto{\pgfqpoint{2.288393in}{2.518478in}}%
\pgfpathlineto{\pgfqpoint{2.289472in}{2.517329in}}%
\pgfpathlineto{\pgfqpoint{2.289688in}{2.518496in}}%
\pgfpathlineto{\pgfqpoint{2.290551in}{2.517523in}}%
\pgfpathlineto{\pgfqpoint{2.290982in}{2.518423in}}%
\pgfpathlineto{\pgfqpoint{2.291846in}{2.517394in}}%
\pgfpathlineto{\pgfqpoint{2.293140in}{2.518569in}}%
\pgfpathlineto{\pgfqpoint{2.295083in}{2.517380in}}%
\pgfpathlineto{\pgfqpoint{2.296378in}{2.518327in}}%
\pgfpathlineto{\pgfqpoint{2.298104in}{2.517152in}}%
\pgfpathlineto{\pgfqpoint{2.299183in}{2.518233in}}%
\pgfpathlineto{\pgfqpoint{2.300694in}{2.517175in}}%
\pgfpathlineto{\pgfqpoint{2.301773in}{2.518109in}}%
\pgfpathlineto{\pgfqpoint{2.303068in}{2.517242in}}%
\pgfpathlineto{\pgfqpoint{2.303931in}{2.518431in}}%
\pgfpathlineto{\pgfqpoint{2.304147in}{2.518044in}}%
\pgfpathlineto{\pgfqpoint{2.305226in}{2.517430in}}%
\pgfpathlineto{\pgfqpoint{2.305441in}{2.518383in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{2.517170in}}%
\pgfpathlineto{\pgfqpoint{2.306305in}{2.518113in}}%
\pgfpathlineto{\pgfqpoint{2.307384in}{2.517389in}}%
\pgfpathlineto{\pgfqpoint{2.307599in}{2.518316in}}%
\pgfpathlineto{\pgfqpoint{2.308247in}{2.517041in}}%
\pgfpathlineto{\pgfqpoint{2.308463in}{2.517957in}}%
\pgfpathlineto{\pgfqpoint{2.309542in}{2.517125in}}%
\pgfpathlineto{\pgfqpoint{2.310405in}{2.518029in}}%
\pgfpathlineto{\pgfqpoint{2.310621in}{2.517580in}}%
\pgfpathlineto{\pgfqpoint{2.311052in}{2.518013in}}%
\pgfpathlineto{\pgfqpoint{2.311484in}{2.517102in}}%
\pgfpathlineto{\pgfqpoint{2.312779in}{2.518319in}}%
\pgfpathlineto{\pgfqpoint{2.314505in}{2.517158in}}%
\pgfpathlineto{\pgfqpoint{2.315800in}{2.518186in}}%
\pgfpathlineto{\pgfqpoint{2.316879in}{2.517002in}}%
\pgfpathlineto{\pgfqpoint{2.317311in}{2.517305in}}%
\pgfpathlineto{\pgfqpoint{2.317958in}{2.517086in}}%
\pgfpathlineto{\pgfqpoint{2.318606in}{2.518162in}}%
\pgfpathlineto{\pgfqpoint{2.320116in}{2.517096in}}%
\pgfpathlineto{\pgfqpoint{2.320764in}{2.518105in}}%
\pgfpathlineto{\pgfqpoint{2.321411in}{2.517787in}}%
\pgfpathlineto{\pgfqpoint{2.322274in}{2.518204in}}%
\pgfpathlineto{\pgfqpoint{2.322706in}{2.517097in}}%
\pgfpathlineto{\pgfqpoint{2.323785in}{2.518201in}}%
\pgfpathlineto{\pgfqpoint{2.324001in}{2.517637in}}%
\pgfpathlineto{\pgfqpoint{2.325080in}{2.517381in}}%
\pgfpathlineto{\pgfqpoint{2.325296in}{2.518100in}}%
\pgfpathlineto{\pgfqpoint{2.325727in}{2.516945in}}%
\pgfpathlineto{\pgfqpoint{2.325943in}{2.517658in}}%
\pgfpathlineto{\pgfqpoint{2.327022in}{2.517313in}}%
\pgfpathlineto{\pgfqpoint{2.327669in}{2.518113in}}%
\pgfpathlineto{\pgfqpoint{2.327885in}{2.517517in}}%
\pgfpathlineto{\pgfqpoint{2.328964in}{2.517085in}}%
\pgfpathlineto{\pgfqpoint{2.330043in}{2.517887in}}%
\pgfpathlineto{\pgfqpoint{2.331122in}{2.517359in}}%
\pgfpathlineto{\pgfqpoint{2.332201in}{2.518059in}}%
\pgfpathlineto{\pgfqpoint{2.333280in}{2.517437in}}%
\pgfpathlineto{\pgfqpoint{2.334359in}{2.518039in}}%
\pgfpathlineto{\pgfqpoint{2.335438in}{2.517324in}}%
\pgfpathlineto{\pgfqpoint{2.336518in}{2.517829in}}%
\pgfpathlineto{\pgfqpoint{2.337597in}{2.517024in}}%
\pgfpathlineto{\pgfqpoint{2.338891in}{2.518013in}}%
\pgfpathlineto{\pgfqpoint{2.339970in}{2.517111in}}%
\pgfpathlineto{\pgfqpoint{2.341265in}{2.517973in}}%
\pgfpathlineto{\pgfqpoint{2.342776in}{2.516813in}}%
\pgfpathlineto{\pgfqpoint{2.343208in}{2.517890in}}%
\pgfpathlineto{\pgfqpoint{2.344071in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{2.344718in}{2.517864in}}%
\pgfpathlineto{\pgfqpoint{2.345366in}{2.516940in}}%
\pgfpathlineto{\pgfqpoint{2.345797in}{2.517969in}}%
\pgfpathlineto{\pgfqpoint{2.346660in}{2.517525in}}%
\pgfpathlineto{\pgfqpoint{2.347308in}{2.517793in}}%
\pgfpathlineto{\pgfqpoint{2.347955in}{2.516811in}}%
\pgfpathlineto{\pgfqpoint{2.349466in}{2.517747in}}%
\pgfpathlineto{\pgfqpoint{2.350761in}{2.516901in}}%
\pgfpathlineto{\pgfqpoint{2.352271in}{2.517674in}}%
\pgfpathlineto{\pgfqpoint{2.353566in}{2.516700in}}%
\pgfpathlineto{\pgfqpoint{2.355293in}{2.517743in}}%
\pgfpathlineto{\pgfqpoint{2.356156in}{2.517010in}}%
\pgfpathlineto{\pgfqpoint{2.356372in}{2.517428in}}%
\pgfpathlineto{\pgfqpoint{2.356803in}{2.517049in}}%
\pgfpathlineto{\pgfqpoint{2.357235in}{2.517873in}}%
\pgfpathlineto{\pgfqpoint{2.358530in}{2.516679in}}%
\pgfpathlineto{\pgfqpoint{2.359825in}{2.517838in}}%
\pgfpathlineto{\pgfqpoint{2.360688in}{2.516973in}}%
\pgfpathlineto{\pgfqpoint{2.360904in}{2.517354in}}%
\pgfpathlineto{\pgfqpoint{2.361335in}{2.516909in}}%
\pgfpathlineto{\pgfqpoint{2.361767in}{2.517658in}}%
\pgfpathlineto{\pgfqpoint{2.362630in}{2.516738in}}%
\pgfpathlineto{\pgfqpoint{2.362846in}{2.517103in}}%
\pgfpathlineto{\pgfqpoint{2.363925in}{2.517704in}}%
\pgfpathlineto{\pgfqpoint{2.364788in}{2.516725in}}%
\pgfpathlineto{\pgfqpoint{2.365004in}{2.517072in}}%
\pgfpathlineto{\pgfqpoint{2.366083in}{2.517591in}}%
\pgfpathlineto{\pgfqpoint{2.367162in}{2.516884in}}%
\pgfpathlineto{\pgfqpoint{2.368457in}{2.517642in}}%
\pgfpathlineto{\pgfqpoint{2.369536in}{2.516852in}}%
\pgfpathlineto{\pgfqpoint{2.370831in}{2.517506in}}%
\pgfpathlineto{\pgfqpoint{2.371910in}{2.516636in}}%
\pgfpathlineto{\pgfqpoint{2.373636in}{2.517747in}}%
\pgfpathlineto{\pgfqpoint{2.374715in}{2.516783in}}%
\pgfpathlineto{\pgfqpoint{2.374931in}{2.517053in}}%
\pgfpathlineto{\pgfqpoint{2.376226in}{2.517473in}}%
\pgfpathlineto{\pgfqpoint{2.377521in}{2.516677in}}%
\pgfpathlineto{\pgfqpoint{2.379247in}{2.517468in}}%
\pgfpathlineto{\pgfqpoint{2.380542in}{2.516554in}}%
\pgfpathlineto{\pgfqpoint{2.382700in}{2.517607in}}%
\pgfpathlineto{\pgfqpoint{2.383995in}{2.516561in}}%
\pgfpathlineto{\pgfqpoint{2.386369in}{2.517568in}}%
\pgfpathlineto{\pgfqpoint{2.386585in}{2.516614in}}%
\pgfpathlineto{\pgfqpoint{2.387448in}{2.517345in}}%
\pgfpathlineto{\pgfqpoint{2.387879in}{2.516564in}}%
\pgfpathlineto{\pgfqpoint{2.389174in}{2.517600in}}%
\pgfpathlineto{\pgfqpoint{2.389390in}{2.516633in}}%
\pgfpathlineto{\pgfqpoint{2.390253in}{2.517289in}}%
\pgfpathlineto{\pgfqpoint{2.392196in}{2.517549in}}%
\pgfpathlineto{\pgfqpoint{2.392411in}{2.516568in}}%
\pgfpathlineto{\pgfqpoint{2.393275in}{2.517144in}}%
\pgfpathlineto{\pgfqpoint{2.395648in}{2.517488in}}%
\pgfpathlineto{\pgfqpoint{2.395864in}{2.516493in}}%
\pgfpathlineto{\pgfqpoint{2.396727in}{2.516979in}}%
\pgfpathlineto{\pgfqpoint{2.399965in}{2.517494in}}%
\pgfpathlineto{\pgfqpoint{2.400180in}{2.516481in}}%
\pgfpathlineto{\pgfqpoint{2.401044in}{2.516859in}}%
\pgfpathlineto{\pgfqpoint{2.403633in}{2.516762in}}%
\pgfpathlineto{\pgfqpoint{2.406007in}{2.517520in}}%
\pgfpathlineto{\pgfqpoint{2.406223in}{2.516483in}}%
\pgfpathlineto{\pgfqpoint{2.407086in}{2.516716in}}%
\pgfpathlineto{\pgfqpoint{2.410755in}{2.517476in}}%
\pgfpathlineto{\pgfqpoint{2.412050in}{2.516572in}}%
\pgfpathlineto{\pgfqpoint{2.421329in}{2.516620in}}%
\pgfpathlineto{\pgfqpoint{2.431041in}{2.514422in}}%
\pgfpathlineto{\pgfqpoint{2.441399in}{2.509760in}}%
\pgfpathlineto{\pgfqpoint{2.456074in}{2.502561in}}%
\pgfpathlineto{\pgfqpoint{2.456290in}{2.503408in}}%
\pgfpathlineto{\pgfqpoint{2.457153in}{2.502669in}}%
\pgfpathlineto{\pgfqpoint{2.457585in}{2.503321in}}%
\pgfpathlineto{\pgfqpoint{2.458448in}{2.502561in}}%
\pgfpathlineto{\pgfqpoint{2.458664in}{2.503394in}}%
\pgfpathlineto{\pgfqpoint{2.459527in}{2.502617in}}%
\pgfpathlineto{\pgfqpoint{2.459959in}{2.503246in}}%
\pgfpathlineto{\pgfqpoint{2.460822in}{2.502447in}}%
\pgfpathlineto{\pgfqpoint{2.462117in}{2.503264in}}%
\pgfpathlineto{\pgfqpoint{2.464059in}{2.502388in}}%
\pgfpathlineto{\pgfqpoint{2.465138in}{2.503336in}}%
\pgfpathlineto{\pgfqpoint{2.465354in}{2.503118in}}%
\pgfpathlineto{\pgfqpoint{2.466864in}{2.502575in}}%
\pgfpathlineto{\pgfqpoint{2.468159in}{2.503229in}}%
\pgfpathlineto{\pgfqpoint{2.469886in}{2.502370in}}%
\pgfpathlineto{\pgfqpoint{2.470965in}{2.503187in}}%
\pgfpathlineto{\pgfqpoint{2.471181in}{2.502946in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{2.502486in}}%
\pgfpathlineto{\pgfqpoint{2.473554in}{2.503246in}}%
\pgfpathlineto{\pgfqpoint{2.473770in}{2.502996in}}%
\pgfpathlineto{\pgfqpoint{2.475065in}{2.502474in}}%
\pgfpathlineto{\pgfqpoint{2.476144in}{2.503179in}}%
\pgfpathlineto{\pgfqpoint{2.477655in}{2.502337in}}%
\pgfpathlineto{\pgfqpoint{2.478518in}{2.503255in}}%
\pgfpathlineto{\pgfqpoint{2.478734in}{2.502987in}}%
\pgfpathlineto{\pgfqpoint{2.480029in}{2.502351in}}%
\pgfpathlineto{\pgfqpoint{2.480892in}{2.503228in}}%
\pgfpathlineto{\pgfqpoint{2.481108in}{2.502951in}}%
\pgfpathlineto{\pgfqpoint{2.482187in}{2.502543in}}%
\pgfpathlineto{\pgfqpoint{2.483266in}{2.503099in}}%
\pgfpathlineto{\pgfqpoint{2.484561in}{2.502361in}}%
\pgfpathlineto{\pgfqpoint{2.485424in}{2.503161in}}%
\pgfpathlineto{\pgfqpoint{2.485640in}{2.502869in}}%
\pgfpathlineto{\pgfqpoint{2.486071in}{2.503262in}}%
\pgfpathlineto{\pgfqpoint{2.486719in}{2.502377in}}%
\pgfpathlineto{\pgfqpoint{2.487582in}{2.503141in}}%
\pgfpathlineto{\pgfqpoint{2.487798in}{2.502842in}}%
\pgfpathlineto{\pgfqpoint{2.488229in}{2.503216in}}%
\pgfpathlineto{\pgfqpoint{2.488877in}{2.502310in}}%
\pgfpathlineto{\pgfqpoint{2.489740in}{2.503039in}}%
\pgfpathlineto{\pgfqpoint{2.489956in}{2.502733in}}%
\pgfpathlineto{\pgfqpoint{2.490387in}{2.503090in}}%
\pgfpathlineto{\pgfqpoint{2.490819in}{2.502472in}}%
\pgfpathlineto{\pgfqpoint{2.491682in}{2.503170in}}%
\pgfpathlineto{\pgfqpoint{2.491898in}{2.502857in}}%
\pgfpathlineto{\pgfqpoint{2.492330in}{2.503198in}}%
\pgfpathlineto{\pgfqpoint{2.493624in}{2.502268in}}%
\pgfpathlineto{\pgfqpoint{2.494488in}{2.502921in}}%
\pgfpathlineto{\pgfqpoint{2.494704in}{2.502599in}}%
\pgfpathlineto{\pgfqpoint{2.495135in}{2.502919in}}%
\pgfpathlineto{\pgfqpoint{2.496214in}{2.502258in}}%
\pgfpathlineto{\pgfqpoint{2.497509in}{2.503171in}}%
\pgfpathlineto{\pgfqpoint{2.499235in}{2.502423in}}%
\pgfpathlineto{\pgfqpoint{2.500099in}{2.502989in}}%
\pgfpathlineto{\pgfqpoint{2.500314in}{2.502650in}}%
\pgfpathlineto{\pgfqpoint{2.500746in}{2.502926in}}%
\pgfpathlineto{\pgfqpoint{2.501609in}{2.502514in}}%
\pgfpathlineto{\pgfqpoint{2.502473in}{2.503044in}}%
\pgfpathlineto{\pgfqpoint{2.502688in}{2.502698in}}%
\pgfpathlineto{\pgfqpoint{2.503983in}{2.502512in}}%
\pgfpathlineto{\pgfqpoint{2.504846in}{2.503006in}}%
\pgfpathlineto{\pgfqpoint{2.505062in}{2.502653in}}%
\pgfpathlineto{\pgfqpoint{2.506357in}{2.502419in}}%
\pgfpathlineto{\pgfqpoint{2.507652in}{2.503103in}}%
\pgfpathlineto{\pgfqpoint{2.509163in}{2.502450in}}%
\pgfpathlineto{\pgfqpoint{2.510457in}{2.503074in}}%
\pgfpathlineto{\pgfqpoint{2.511968in}{2.502357in}}%
\pgfpathlineto{\pgfqpoint{2.513263in}{2.502921in}}%
\pgfpathlineto{\pgfqpoint{2.514558in}{2.502523in}}%
\pgfpathlineto{\pgfqpoint{2.515853in}{2.503032in}}%
\pgfpathlineto{\pgfqpoint{2.517363in}{2.502197in}}%
\pgfpathlineto{\pgfqpoint{2.518442in}{2.503040in}}%
\pgfpathlineto{\pgfqpoint{2.518658in}{2.502649in}}%
\pgfpathlineto{\pgfqpoint{2.519737in}{2.502543in}}%
\pgfpathlineto{\pgfqpoint{2.521032in}{2.502947in}}%
\pgfpathlineto{\pgfqpoint{2.522327in}{2.502401in}}%
\pgfpathlineto{\pgfqpoint{2.522974in}{2.503042in}}%
\pgfpathlineto{\pgfqpoint{2.523622in}{2.502754in}}%
\pgfpathlineto{\pgfqpoint{2.524701in}{2.502568in}}%
\pgfpathlineto{\pgfqpoint{2.525348in}{2.502266in}}%
\pgfpathlineto{\pgfqpoint{2.525995in}{2.502874in}}%
\pgfpathlineto{\pgfqpoint{2.527290in}{2.502239in}}%
\pgfpathlineto{\pgfqpoint{2.528801in}{2.502993in}}%
\pgfpathlineto{\pgfqpoint{2.530096in}{2.502308in}}%
\pgfpathlineto{\pgfqpoint{2.531606in}{2.502997in}}%
\pgfpathlineto{\pgfqpoint{2.532901in}{2.502264in}}%
\pgfpathlineto{\pgfqpoint{2.533980in}{2.502844in}}%
\pgfpathlineto{\pgfqpoint{2.535059in}{2.502502in}}%
\pgfpathlineto{\pgfqpoint{2.535707in}{2.503012in}}%
\pgfpathlineto{\pgfqpoint{2.535923in}{2.502579in}}%
\pgfpathlineto{\pgfqpoint{2.537002in}{2.502209in}}%
\pgfpathlineto{\pgfqpoint{2.538081in}{2.502725in}}%
\pgfpathlineto{\pgfqpoint{2.539160in}{2.502324in}}%
\pgfpathlineto{\pgfqpoint{2.540239in}{2.502805in}}%
\pgfpathlineto{\pgfqpoint{2.541318in}{2.502374in}}%
\pgfpathlineto{\pgfqpoint{2.542397in}{2.502822in}}%
\pgfpathlineto{\pgfqpoint{2.543476in}{2.502361in}}%
\pgfpathlineto{\pgfqpoint{2.544555in}{2.502776in}}%
\pgfpathlineto{\pgfqpoint{2.545634in}{2.502285in}}%
\pgfpathlineto{\pgfqpoint{2.546713in}{2.502668in}}%
\pgfpathlineto{\pgfqpoint{2.547792in}{2.502148in}}%
\pgfpathlineto{\pgfqpoint{2.549087in}{2.502922in}}%
\pgfpathlineto{\pgfqpoint{2.550166in}{2.502370in}}%
\pgfpathlineto{\pgfqpoint{2.551245in}{2.502686in}}%
\pgfpathlineto{\pgfqpoint{2.551892in}{2.502163in}}%
\pgfpathlineto{\pgfqpoint{2.552540in}{2.502516in}}%
\pgfpathlineto{\pgfqpoint{2.553619in}{2.502798in}}%
\pgfpathlineto{\pgfqpoint{2.555129in}{2.502114in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{2.502758in}}%
\pgfpathlineto{\pgfqpoint{2.557503in}{2.502111in}}%
\pgfpathlineto{\pgfqpoint{2.557719in}{2.502504in}}%
\pgfpathlineto{\pgfqpoint{2.558798in}{2.502713in}}%
\pgfpathlineto{\pgfqpoint{2.560093in}{2.502422in}}%
\pgfpathlineto{\pgfqpoint{2.561172in}{2.502598in}}%
\pgfpathlineto{\pgfqpoint{2.562467in}{2.502270in}}%
\pgfpathlineto{\pgfqpoint{2.563762in}{2.502788in}}%
\pgfpathlineto{\pgfqpoint{2.565056in}{2.502420in}}%
\pgfpathlineto{\pgfqpoint{2.566351in}{2.502895in}}%
\pgfpathlineto{\pgfqpoint{2.567430in}{2.502126in}}%
\pgfpathlineto{\pgfqpoint{2.567646in}{2.502487in}}%
\pgfpathlineto{\pgfqpoint{2.568941in}{2.502920in}}%
\pgfpathlineto{\pgfqpoint{2.570020in}{2.502121in}}%
\pgfpathlineto{\pgfqpoint{2.570236in}{2.502474in}}%
\pgfpathlineto{\pgfqpoint{2.571531in}{2.502865in}}%
\pgfpathlineto{\pgfqpoint{2.572825in}{2.502381in}}%
\pgfpathlineto{\pgfqpoint{2.574120in}{2.502731in}}%
\pgfpathlineto{\pgfqpoint{2.575415in}{2.502210in}}%
\pgfpathlineto{\pgfqpoint{2.576926in}{2.502853in}}%
\pgfpathlineto{\pgfqpoint{2.578221in}{2.502292in}}%
\pgfpathlineto{\pgfqpoint{2.579731in}{2.502884in}}%
\pgfpathlineto{\pgfqpoint{2.581026in}{2.502284in}}%
\pgfpathlineto{\pgfqpoint{2.582537in}{2.502825in}}%
\pgfpathlineto{\pgfqpoint{2.583832in}{2.502186in}}%
\pgfpathlineto{\pgfqpoint{2.585342in}{2.502678in}}%
\pgfpathlineto{\pgfqpoint{2.586205in}{2.502229in}}%
\pgfpathlineto{\pgfqpoint{2.586421in}{2.502534in}}%
\pgfpathlineto{\pgfqpoint{2.587716in}{2.502680in}}%
\pgfpathlineto{\pgfqpoint{2.588579in}{2.502210in}}%
\pgfpathlineto{\pgfqpoint{2.588795in}{2.502508in}}%
\pgfpathlineto{\pgfqpoint{2.590090in}{2.502620in}}%
\pgfpathlineto{\pgfqpoint{2.590953in}{2.502129in}}%
\pgfpathlineto{\pgfqpoint{2.591169in}{2.502421in}}%
\pgfpathlineto{\pgfqpoint{2.592680in}{2.502786in}}%
\pgfpathlineto{\pgfqpoint{2.593543in}{2.502273in}}%
\pgfpathlineto{\pgfqpoint{2.593759in}{2.502558in}}%
\pgfpathlineto{\pgfqpoint{2.595053in}{2.502600in}}%
\pgfpathlineto{\pgfqpoint{2.595917in}{2.502067in}}%
\pgfpathlineto{\pgfqpoint{2.596132in}{2.502345in}}%
\pgfpathlineto{\pgfqpoint{2.597643in}{2.502629in}}%
\pgfpathlineto{\pgfqpoint{2.598506in}{2.502074in}}%
\pgfpathlineto{\pgfqpoint{2.598722in}{2.502346in}}%
\pgfpathlineto{\pgfqpoint{2.600233in}{2.502587in}}%
\pgfpathlineto{\pgfqpoint{2.601312in}{2.502276in}}%
\pgfpathlineto{\pgfqpoint{2.603038in}{2.502736in}}%
\pgfpathlineto{\pgfqpoint{2.603901in}{2.502138in}}%
\pgfpathlineto{\pgfqpoint{2.604117in}{2.502395in}}%
\pgfpathlineto{\pgfqpoint{2.605844in}{2.502804in}}%
\pgfpathlineto{\pgfqpoint{2.606707in}{2.502183in}}%
\pgfpathlineto{\pgfqpoint{2.606923in}{2.502434in}}%
\pgfpathlineto{\pgfqpoint{2.608649in}{2.502792in}}%
\pgfpathlineto{\pgfqpoint{2.609512in}{2.502149in}}%
\pgfpathlineto{\pgfqpoint{2.609728in}{2.502392in}}%
\pgfpathlineto{\pgfqpoint{2.611455in}{2.502701in}}%
\pgfpathlineto{\pgfqpoint{2.612318in}{2.502037in}}%
\pgfpathlineto{\pgfqpoint{2.612534in}{2.502273in}}%
\pgfpathlineto{\pgfqpoint{2.614476in}{2.502765in}}%
\pgfpathlineto{\pgfqpoint{2.615339in}{2.502078in}}%
\pgfpathlineto{\pgfqpoint{2.615555in}{2.502307in}}%
\pgfpathlineto{\pgfqpoint{2.617066in}{2.502290in}}%
\pgfpathlineto{\pgfqpoint{2.618145in}{2.502608in}}%
\pgfpathlineto{\pgfqpoint{2.619224in}{2.502114in}}%
\pgfpathlineto{\pgfqpoint{2.620519in}{2.502626in}}%
\pgfpathlineto{\pgfqpoint{2.621598in}{2.502110in}}%
\pgfpathlineto{\pgfqpoint{2.621813in}{2.502323in}}%
\pgfpathlineto{\pgfqpoint{2.622892in}{2.502590in}}%
\pgfpathlineto{\pgfqpoint{2.623971in}{2.502052in}}%
\pgfpathlineto{\pgfqpoint{2.624187in}{2.502260in}}%
\pgfpathlineto{\pgfqpoint{2.625482in}{2.502707in}}%
\pgfpathlineto{\pgfqpoint{2.626561in}{2.502144in}}%
\pgfpathlineto{\pgfqpoint{2.626777in}{2.502347in}}%
\pgfpathlineto{\pgfqpoint{2.628072in}{2.502761in}}%
\pgfpathlineto{\pgfqpoint{2.629151in}{2.502174in}}%
\pgfpathlineto{\pgfqpoint{2.629367in}{2.502371in}}%
\pgfpathlineto{\pgfqpoint{2.630661in}{2.502753in}}%
\pgfpathlineto{\pgfqpoint{2.631740in}{2.502143in}}%
\pgfpathlineto{\pgfqpoint{2.631956in}{2.502334in}}%
\pgfpathlineto{\pgfqpoint{2.633251in}{2.502684in}}%
\pgfpathlineto{\pgfqpoint{2.634330in}{2.502051in}}%
\pgfpathlineto{\pgfqpoint{2.634546in}{2.502236in}}%
\pgfpathlineto{\pgfqpoint{2.636057in}{2.502737in}}%
\pgfpathlineto{\pgfqpoint{2.637136in}{2.502080in}}%
\pgfpathlineto{\pgfqpoint{2.637351in}{2.502259in}}%
\pgfpathlineto{\pgfqpoint{2.638862in}{2.502720in}}%
\pgfpathlineto{\pgfqpoint{2.639941in}{2.502038in}}%
\pgfpathlineto{\pgfqpoint{2.640157in}{2.502211in}}%
\pgfpathlineto{\pgfqpoint{2.641668in}{2.502634in}}%
\pgfpathlineto{\pgfqpoint{2.642962in}{2.502096in}}%
\pgfpathlineto{\pgfqpoint{2.644689in}{2.502644in}}%
\pgfpathlineto{\pgfqpoint{2.645984in}{2.502074in}}%
\pgfpathlineto{\pgfqpoint{2.647926in}{2.502732in}}%
\pgfpathlineto{\pgfqpoint{2.649005in}{2.501975in}}%
\pgfpathlineto{\pgfqpoint{2.649221in}{2.502129in}}%
\pgfpathlineto{\pgfqpoint{2.650947in}{2.502581in}}%
\pgfpathlineto{\pgfqpoint{2.651163in}{2.501967in}}%
\pgfpathlineto{\pgfqpoint{2.652026in}{2.502563in}}%
\pgfpathlineto{\pgfqpoint{2.653321in}{2.502682in}}%
\pgfpathlineto{\pgfqpoint{2.654616in}{2.502025in}}%
\pgfpathlineto{\pgfqpoint{2.656774in}{2.502676in}}%
\pgfpathlineto{\pgfqpoint{2.658069in}{2.501986in}}%
\pgfpathlineto{\pgfqpoint{2.660443in}{2.502705in}}%
\pgfpathlineto{\pgfqpoint{2.661738in}{2.501980in}}%
\pgfpathlineto{\pgfqpoint{2.664111in}{2.502626in}}%
\pgfpathlineto{\pgfqpoint{2.664327in}{2.501999in}}%
\pgfpathlineto{\pgfqpoint{2.665190in}{2.502494in}}%
\pgfpathlineto{\pgfqpoint{2.666701in}{2.502594in}}%
\pgfpathlineto{\pgfqpoint{2.666917in}{2.501965in}}%
\pgfpathlineto{\pgfqpoint{2.667780in}{2.502441in}}%
\pgfpathlineto{\pgfqpoint{2.669507in}{2.502626in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{2.501995in}}%
\pgfpathlineto{\pgfqpoint{2.670586in}{2.502450in}}%
\pgfpathlineto{\pgfqpoint{2.672312in}{2.502596in}}%
\pgfpathlineto{\pgfqpoint{2.672528in}{2.501963in}}%
\pgfpathlineto{\pgfqpoint{2.673391in}{2.502397in}}%
\pgfpathlineto{\pgfqpoint{2.675333in}{2.502611in}}%
\pgfpathlineto{\pgfqpoint{2.675549in}{2.501975in}}%
\pgfpathlineto{\pgfqpoint{2.676412in}{2.502389in}}%
\pgfpathlineto{\pgfqpoint{2.678570in}{2.502656in}}%
\pgfpathlineto{\pgfqpoint{2.678786in}{2.502018in}}%
\pgfpathlineto{\pgfqpoint{2.679649in}{2.502409in}}%
\pgfpathlineto{\pgfqpoint{2.681808in}{2.502623in}}%
\pgfpathlineto{\pgfqpoint{2.682023in}{2.501982in}}%
\pgfpathlineto{\pgfqpoint{2.682887in}{2.502351in}}%
\pgfpathlineto{\pgfqpoint{2.685260in}{2.502601in}}%
\pgfpathlineto{\pgfqpoint{2.685476in}{2.501957in}}%
\pgfpathlineto{\pgfqpoint{2.686339in}{2.502302in}}%
\pgfpathlineto{\pgfqpoint{2.689145in}{2.502654in}}%
\pgfpathlineto{\pgfqpoint{2.689361in}{2.502008in}}%
\pgfpathlineto{\pgfqpoint{2.690224in}{2.502327in}}%
\pgfpathlineto{\pgfqpoint{2.693029in}{2.502600in}}%
\pgfpathlineto{\pgfqpoint{2.693245in}{2.501951in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{2.502245in}}%
\pgfpathlineto{\pgfqpoint{2.697561in}{2.502644in}}%
\pgfpathlineto{\pgfqpoint{2.698640in}{2.502257in}}%
\pgfpathlineto{\pgfqpoint{2.702309in}{2.502605in}}%
\pgfpathlineto{\pgfqpoint{2.703388in}{2.502186in}}%
\pgfpathlineto{\pgfqpoint{2.707920in}{2.502623in}}%
\pgfpathlineto{\pgfqpoint{2.709215in}{2.502216in}}%
\pgfpathlineto{\pgfqpoint{2.714394in}{2.502602in}}%
\pgfpathlineto{\pgfqpoint{2.715689in}{2.502144in}}%
\pgfpathlineto{\pgfqpoint{2.722811in}{2.502593in}}%
\pgfpathlineto{\pgfqpoint{2.724106in}{2.502071in}}%
\pgfpathlineto{\pgfqpoint{2.735759in}{2.502469in}}%
\pgfpathlineto{\pgfqpoint{2.747844in}{2.502052in}}%
\pgfpathlineto{\pgfqpoint{2.768130in}{2.500677in}}%
\pgfpathlineto{\pgfqpoint{2.789711in}{2.496967in}}%
\pgfpathlineto{\pgfqpoint{2.813234in}{2.490620in}}%
\pgfpathlineto{\pgfqpoint{2.838915in}{2.481323in}}%
\pgfpathlineto{\pgfqpoint{2.867185in}{2.468661in}}%
\pgfpathlineto{\pgfqpoint{2.898693in}{2.452045in}}%
\pgfpathlineto{\pgfqpoint{2.934301in}{2.430677in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{2.403386in}}%
\pgfpathlineto{\pgfqpoint{3.023645in}{2.368433in}}%
\pgfpathlineto{\pgfqpoint{3.083207in}{2.322484in}}%
\pgfpathlineto{\pgfqpoint{3.106514in}{2.305335in}}%
\pgfpathlineto{\pgfqpoint{3.107809in}{2.305728in}}%
\pgfpathlineto{\pgfqpoint{3.108025in}{2.305554in}}%
\pgfpathlineto{\pgfqpoint{3.109320in}{2.305465in}}%
\pgfpathlineto{\pgfqpoint{3.110830in}{2.305675in}}%
\pgfpathlineto{\pgfqpoint{3.112988in}{2.305354in}}%
\pgfpathlineto{\pgfqpoint{3.114283in}{2.305729in}}%
\pgfpathlineto{\pgfqpoint{3.116441in}{2.305396in}}%
\pgfpathlineto{\pgfqpoint{3.117736in}{2.305761in}}%
\pgfpathlineto{\pgfqpoint{3.119894in}{2.305415in}}%
\pgfpathlineto{\pgfqpoint{3.121189in}{2.305771in}}%
\pgfpathlineto{\pgfqpoint{3.123347in}{2.305413in}}%
\pgfpathlineto{\pgfqpoint{3.124642in}{2.305760in}}%
\pgfpathlineto{\pgfqpoint{3.126800in}{2.305389in}}%
\pgfpathlineto{\pgfqpoint{3.128095in}{2.305727in}}%
\pgfpathlineto{\pgfqpoint{3.130253in}{2.305344in}}%
\pgfpathlineto{\pgfqpoint{3.131548in}{2.305673in}}%
\pgfpathlineto{\pgfqpoint{3.133490in}{2.305458in}}%
\pgfpathlineto{\pgfqpoint{3.134785in}{2.305779in}}%
\pgfpathlineto{\pgfqpoint{3.136943in}{2.305373in}}%
\pgfpathlineto{\pgfqpoint{3.138238in}{2.305684in}}%
\pgfpathlineto{\pgfqpoint{3.140180in}{2.305448in}}%
\pgfpathlineto{\pgfqpoint{3.141475in}{2.305752in}}%
\pgfpathlineto{\pgfqpoint{3.143633in}{2.305324in}}%
\pgfpathlineto{\pgfqpoint{3.144928in}{2.305619in}}%
\pgfpathlineto{\pgfqpoint{3.146870in}{2.305362in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.305650in}}%
\pgfpathlineto{\pgfqpoint{3.150107in}{2.305383in}}%
\pgfpathlineto{\pgfqpoint{3.151402in}{2.305663in}}%
\pgfpathlineto{\pgfqpoint{3.153344in}{2.305386in}}%
\pgfpathlineto{\pgfqpoint{3.154639in}{2.305658in}}%
\pgfpathlineto{\pgfqpoint{3.156581in}{2.305372in}}%
\pgfpathlineto{\pgfqpoint{3.157876in}{2.305636in}}%
\pgfpathlineto{\pgfqpoint{3.159818in}{2.305341in}}%
\pgfpathlineto{\pgfqpoint{3.161113in}{2.305597in}}%
\pgfpathlineto{\pgfqpoint{3.162840in}{2.305479in}}%
\pgfpathlineto{\pgfqpoint{3.164135in}{2.305728in}}%
\pgfpathlineto{\pgfqpoint{3.166077in}{2.305414in}}%
\pgfpathlineto{\pgfqpoint{3.167372in}{2.305657in}}%
\pgfpathlineto{\pgfqpoint{3.169314in}{2.305334in}}%
\pgfpathlineto{\pgfqpoint{3.170393in}{2.305756in}}%
\pgfpathlineto{\pgfqpoint{3.170609in}{2.305569in}}%
\pgfpathlineto{\pgfqpoint{3.172335in}{2.305425in}}%
\pgfpathlineto{\pgfqpoint{3.173630in}{2.305653in}}%
\pgfpathlineto{\pgfqpoint{3.175572in}{2.305313in}}%
\pgfpathlineto{\pgfqpoint{3.176651in}{2.305722in}}%
\pgfpathlineto{\pgfqpoint{3.176867in}{2.305534in}}%
\pgfpathlineto{\pgfqpoint{3.178594in}{2.305374in}}%
\pgfpathlineto{\pgfqpoint{3.179888in}{2.305588in}}%
\pgfpathlineto{\pgfqpoint{3.181615in}{2.305421in}}%
\pgfpathlineto{\pgfqpoint{3.182910in}{2.305629in}}%
\pgfpathlineto{\pgfqpoint{3.184636in}{2.305453in}}%
\pgfpathlineto{\pgfqpoint{3.185931in}{2.305655in}}%
\pgfpathlineto{\pgfqpoint{3.187657in}{2.305472in}}%
\pgfpathlineto{\pgfqpoint{3.188952in}{2.305667in}}%
\pgfpathlineto{\pgfqpoint{3.190679in}{2.305477in}}%
\pgfpathlineto{\pgfqpoint{3.191974in}{2.305665in}}%
\pgfpathlineto{\pgfqpoint{3.193700in}{2.305468in}}%
\pgfpathlineto{\pgfqpoint{3.194995in}{2.305650in}}%
\pgfpathlineto{\pgfqpoint{3.196721in}{2.305445in}}%
\pgfpathlineto{\pgfqpoint{3.198016in}{2.305621in}}%
\pgfpathlineto{\pgfqpoint{3.199743in}{2.305410in}}%
\pgfpathlineto{\pgfqpoint{3.201037in}{2.305579in}}%
\pgfpathlineto{\pgfqpoint{3.202764in}{2.305361in}}%
\pgfpathlineto{\pgfqpoint{3.203843in}{2.305718in}}%
\pgfpathlineto{\pgfqpoint{3.204059in}{2.305525in}}%
\pgfpathlineto{\pgfqpoint{3.205569in}{2.305492in}}%
\pgfpathlineto{\pgfqpoint{3.206864in}{2.305650in}}%
\pgfpathlineto{\pgfqpoint{3.208591in}{2.305418in}}%
\pgfpathlineto{\pgfqpoint{3.209886in}{2.305570in}}%
\pgfpathlineto{\pgfqpoint{3.211612in}{2.305332in}}%
\pgfpathlineto{\pgfqpoint{3.213123in}{2.305720in}}%
\pgfpathlineto{\pgfqpoint{3.214849in}{2.305474in}}%
\pgfpathlineto{\pgfqpoint{3.216144in}{2.305614in}}%
\pgfpathlineto{\pgfqpoint{3.217870in}{2.305361in}}%
\pgfpathlineto{\pgfqpoint{3.219381in}{2.305735in}}%
\pgfpathlineto{\pgfqpoint{3.221107in}{2.305475in}}%
\pgfpathlineto{\pgfqpoint{3.222402in}{2.305603in}}%
\pgfpathlineto{\pgfqpoint{3.224129in}{2.305337in}}%
\pgfpathlineto{\pgfqpoint{3.225639in}{2.305695in}}%
\pgfpathlineto{\pgfqpoint{3.227366in}{2.305422in}}%
\pgfpathlineto{\pgfqpoint{3.228661in}{2.305538in}}%
\pgfpathlineto{\pgfqpoint{3.230171in}{2.305455in}}%
\pgfpathlineto{\pgfqpoint{3.231466in}{2.305567in}}%
\pgfpathlineto{\pgfqpoint{3.232977in}{2.305478in}}%
\pgfpathlineto{\pgfqpoint{3.234272in}{2.305584in}}%
\pgfpathlineto{\pgfqpoint{3.235782in}{2.305490in}}%
\pgfpathlineto{\pgfqpoint{3.237077in}{2.305591in}}%
\pgfpathlineto{\pgfqpoint{3.238588in}{2.305492in}}%
\pgfpathlineto{\pgfqpoint{3.239883in}{2.305588in}}%
\pgfpathlineto{\pgfqpoint{3.241393in}{2.305484in}}%
\pgfpathlineto{\pgfqpoint{3.242688in}{2.305575in}}%
\pgfpathlineto{\pgfqpoint{3.244199in}{2.305465in}}%
\pgfpathlineto{\pgfqpoint{3.245494in}{2.305551in}}%
\pgfpathlineto{\pgfqpoint{3.247004in}{2.305436in}}%
\pgfpathlineto{\pgfqpoint{3.248299in}{2.305517in}}%
\pgfpathlineto{\pgfqpoint{3.249810in}{2.305397in}}%
\pgfpathlineto{\pgfqpoint{3.251320in}{2.305698in}}%
\pgfpathlineto{\pgfqpoint{3.253047in}{2.305372in}}%
\pgfpathlineto{\pgfqpoint{3.254557in}{2.305666in}}%
\pgfpathlineto{\pgfqpoint{3.256284in}{2.305335in}}%
\pgfpathlineto{\pgfqpoint{3.257795in}{2.305622in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{2.305664in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{2.305664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{2.211266in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{3.796521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391238in}{2.211266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{3.796521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{2.211266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{2.211266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{3.796521in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{3.796521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932852in,y=3.879854in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Angles}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{2.211266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{2.211266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{3.796521in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{3.796521in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{2.211266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978764in}{2.211266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.978764in,y=2.123766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410377in}{2.211266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.410377in,y=2.123766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841989in}{2.211266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.841989in,y=2.123766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273602in}{2.211266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.273602in,y=2.123766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705214in}{2.211266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.705214in,y=2.123766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.136827in}{2.211266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.136827in,y=2.123766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {14000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568440in}{2.211266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.568440in,y=2.123766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {16000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{2.283114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=2.244534in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{2.535385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=2.496805in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{2.787657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=2.749077in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{3.039928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=3.001348in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{3.292200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=3.253620in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{3.544471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=3.505891in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{2.211266in}}{\pgfqpoint{2.916773in}{1.585256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{2.483460in}}%
\pgfpathlineto{\pgfqpoint{3.920712in}{2.511312in}}%
\pgfpathlineto{\pgfqpoint{3.953083in}{2.542725in}}%
\pgfpathlineto{\pgfqpoint{3.987396in}{2.579188in}}%
\pgfpathlineto{\pgfqpoint{4.025378in}{2.622890in}}%
\pgfpathlineto{\pgfqpoint{4.073287in}{2.681641in}}%
\pgfpathlineto{\pgfqpoint{4.189175in}{2.825141in}}%
\pgfpathlineto{\pgfqpoint{4.229747in}{2.870914in}}%
\pgfpathlineto{\pgfqpoint{4.266866in}{2.909475in}}%
\pgfpathlineto{\pgfqpoint{4.302689in}{2.943515in}}%
\pgfpathlineto{\pgfqpoint{4.338513in}{2.974499in}}%
\pgfpathlineto{\pgfqpoint{4.374985in}{3.003101in}}%
\pgfpathlineto{\pgfqpoint{4.412535in}{3.029731in}}%
\pgfpathlineto{\pgfqpoint{4.452027in}{3.054998in}}%
\pgfpathlineto{\pgfqpoint{4.493678in}{3.078985in}}%
\pgfpathlineto{\pgfqpoint{4.538134in}{3.101996in}}%
\pgfpathlineto{\pgfqpoint{4.585827in}{3.124146in}}%
\pgfpathlineto{\pgfqpoint{4.637405in}{3.145613in}}%
\pgfpathlineto{\pgfqpoint{4.693299in}{3.166435in}}%
\pgfpathlineto{\pgfqpoint{4.754372in}{3.186780in}}%
\pgfpathlineto{\pgfqpoint{4.821272in}{3.206696in}}%
\pgfpathlineto{\pgfqpoint{4.922485in}{3.236314in}}%
\pgfpathlineto{\pgfqpoint{4.950540in}{3.248808in}}%
\pgfpathlineto{\pgfqpoint{4.983990in}{3.266245in}}%
\pgfpathlineto{\pgfqpoint{5.028662in}{3.292232in}}%
\pgfpathlineto{\pgfqpoint{5.195048in}{3.391245in}}%
\pgfpathlineto{\pgfqpoint{5.249432in}{3.419773in}}%
\pgfpathlineto{\pgfqpoint{5.304031in}{3.445902in}}%
\pgfpathlineto{\pgfqpoint{5.361435in}{3.470939in}}%
\pgfpathlineto{\pgfqpoint{5.422292in}{3.495055in}}%
\pgfpathlineto{\pgfqpoint{5.484660in}{3.517369in}}%
\pgfpathlineto{\pgfqpoint{5.554797in}{3.540061in}}%
\pgfpathlineto{\pgfqpoint{5.630330in}{3.562141in}}%
\pgfpathlineto{\pgfqpoint{5.712336in}{3.583768in}}%
\pgfpathlineto{\pgfqpoint{5.801464in}{3.604942in}}%
\pgfpathlineto{\pgfqpoint{5.899008in}{3.625798in}}%
\pgfpathlineto{\pgfqpoint{6.005833in}{3.646332in}}%
\pgfpathlineto{\pgfqpoint{6.123015in}{3.666564in}}%
\pgfpathlineto{\pgfqpoint{6.251420in}{3.686445in}}%
\pgfpathlineto{\pgfqpoint{6.392773in}{3.706045in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{3.724464in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{3.724464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{2.211266in}}{\pgfqpoint{2.916773in}{1.585256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{2.303980in}}%
\pgfpathlineto{\pgfqpoint{3.957831in}{2.311566in}}%
\pgfpathlineto{\pgfqpoint{4.017394in}{2.320313in}}%
\pgfpathlineto{\pgfqpoint{4.070050in}{2.330249in}}%
\pgfpathlineto{\pgfqpoint{4.117528in}{2.341442in}}%
\pgfpathlineto{\pgfqpoint{4.160689in}{2.353875in}}%
\pgfpathlineto{\pgfqpoint{4.200613in}{2.367671in}}%
\pgfpathlineto{\pgfqpoint{4.237732in}{2.382824in}}%
\pgfpathlineto{\pgfqpoint{4.272908in}{2.399572in}}%
\pgfpathlineto{\pgfqpoint{4.306574in}{2.418069in}}%
\pgfpathlineto{\pgfqpoint{4.338945in}{2.438389in}}%
\pgfpathlineto{\pgfqpoint{4.370668in}{2.460941in}}%
\pgfpathlineto{\pgfqpoint{4.401960in}{2.485922in}}%
\pgfpathlineto{\pgfqpoint{4.433468in}{2.513937in}}%
\pgfpathlineto{\pgfqpoint{4.465839in}{2.545725in}}%
\pgfpathlineto{\pgfqpoint{4.500152in}{2.582606in}}%
\pgfpathlineto{\pgfqpoint{4.538566in}{2.627289in}}%
\pgfpathlineto{\pgfqpoint{4.587770in}{2.688212in}}%
\pgfpathlineto{\pgfqpoint{4.695025in}{2.821991in}}%
\pgfpathlineto{\pgfqpoint{4.736244in}{2.869119in}}%
\pgfpathlineto{\pgfqpoint{4.773363in}{2.908262in}}%
\pgfpathlineto{\pgfqpoint{4.809187in}{2.942833in}}%
\pgfpathlineto{\pgfqpoint{4.844795in}{2.974138in}}%
\pgfpathlineto{\pgfqpoint{4.881050in}{3.003054in}}%
\pgfpathlineto{\pgfqpoint{4.899825in}{3.018668in}}%
\pgfpathlineto{\pgfqpoint{4.918169in}{3.037187in}}%
\pgfpathlineto{\pgfqpoint{4.940829in}{3.063416in}}%
\pgfpathlineto{\pgfqpoint{4.974494in}{3.106219in}}%
\pgfpathlineto{\pgfqpoint{5.041178in}{3.191287in}}%
\pgfpathlineto{\pgfqpoint{5.075492in}{3.231071in}}%
\pgfpathlineto{\pgfqpoint{5.108510in}{3.265947in}}%
\pgfpathlineto{\pgfqpoint{5.141313in}{3.297378in}}%
\pgfpathlineto{\pgfqpoint{5.175194in}{3.326784in}}%
\pgfpathlineto{\pgfqpoint{5.209507in}{3.353635in}}%
\pgfpathlineto{\pgfqpoint{5.246626in}{3.379845in}}%
\pgfpathlineto{\pgfqpoint{5.286119in}{3.405002in}}%
\pgfpathlineto{\pgfqpoint{5.328417in}{3.429290in}}%
\pgfpathlineto{\pgfqpoint{5.373952in}{3.452843in}}%
\pgfpathlineto{\pgfqpoint{5.423156in}{3.475757in}}%
\pgfpathlineto{\pgfqpoint{5.476460in}{3.498102in}}%
\pgfpathlineto{\pgfqpoint{5.534512in}{3.520002in}}%
\pgfpathlineto{\pgfqpoint{5.597743in}{3.541454in}}%
\pgfpathlineto{\pgfqpoint{5.666801in}{3.562502in}}%
\pgfpathlineto{\pgfqpoint{5.742333in}{3.583163in}}%
\pgfpathlineto{\pgfqpoint{5.826282in}{3.603787in}}%
\pgfpathlineto{\pgfqpoint{5.918647in}{3.624157in}}%
\pgfpathlineto{\pgfqpoint{6.020507in}{3.644310in}}%
\pgfpathlineto{\pgfqpoint{6.133158in}{3.664294in}}%
\pgfpathlineto{\pgfqpoint{6.257678in}{3.684086in}}%
\pgfpathlineto{\pgfqpoint{6.395579in}{3.703714in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{3.722239in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{3.722239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{2.211266in}}{\pgfqpoint{2.916773in}{1.585256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{2.283323in}}%
\pgfpathlineto{\pgfqpoint{4.362468in}{2.284878in}}%
\pgfpathlineto{\pgfqpoint{4.572231in}{2.287658in}}%
\pgfpathlineto{\pgfqpoint{4.710995in}{2.291611in}}%
\pgfpathlineto{\pgfqpoint{4.815445in}{2.296726in}}%
\pgfpathlineto{\pgfqpoint{4.895293in}{2.302740in}}%
\pgfpathlineto{\pgfqpoint{4.924859in}{2.307024in}}%
\pgfpathlineto{\pgfqpoint{4.948813in}{2.312674in}}%
\pgfpathlineto{\pgfqpoint{4.968452in}{2.319533in}}%
\pgfpathlineto{\pgfqpoint{4.985069in}{2.327636in}}%
\pgfpathlineto{\pgfqpoint{4.999744in}{2.337264in}}%
\pgfpathlineto{\pgfqpoint{5.012908in}{2.348600in}}%
\pgfpathlineto{\pgfqpoint{5.024993in}{2.362008in}}%
\pgfpathlineto{\pgfqpoint{5.036215in}{2.377821in}}%
\pgfpathlineto{\pgfqpoint{5.047005in}{2.396951in}}%
\pgfpathlineto{\pgfqpoint{5.057364in}{2.419891in}}%
\pgfpathlineto{\pgfqpoint{5.067723in}{2.448400in}}%
\pgfpathlineto{\pgfqpoint{5.078081in}{2.483669in}}%
\pgfpathlineto{\pgfqpoint{5.088656in}{2.527831in}}%
\pgfpathlineto{\pgfqpoint{5.099878in}{2.584562in}}%
\pgfpathlineto{\pgfqpoint{5.113042in}{2.663385in}}%
\pgfpathlineto{\pgfqpoint{5.162462in}{2.973313in}}%
\pgfpathlineto{\pgfqpoint{5.175626in}{3.034153in}}%
\pgfpathlineto{\pgfqpoint{5.188790in}{3.084875in}}%
\pgfpathlineto{\pgfqpoint{5.202602in}{3.129354in}}%
\pgfpathlineto{\pgfqpoint{5.217061in}{3.168488in}}%
\pgfpathlineto{\pgfqpoint{5.232383in}{3.203626in}}%
\pgfpathlineto{\pgfqpoint{5.248784in}{3.235739in}}%
\pgfpathlineto{\pgfqpoint{5.266480in}{3.265524in}}%
\pgfpathlineto{\pgfqpoint{5.285471in}{3.293176in}}%
\pgfpathlineto{\pgfqpoint{5.306189in}{3.319411in}}%
\pgfpathlineto{\pgfqpoint{5.328848in}{3.344481in}}%
\pgfpathlineto{\pgfqpoint{5.353450in}{3.368360in}}%
\pgfpathlineto{\pgfqpoint{5.380426in}{3.391416in}}%
\pgfpathlineto{\pgfqpoint{5.409991in}{3.413739in}}%
\pgfpathlineto{\pgfqpoint{5.442794in}{3.435692in}}%
\pgfpathlineto{\pgfqpoint{5.479049in}{3.457250in}}%
\pgfpathlineto{\pgfqpoint{5.518758in}{3.478239in}}%
\pgfpathlineto{\pgfqpoint{5.562566in}{3.498852in}}%
\pgfpathlineto{\pgfqpoint{5.611123in}{3.519215in}}%
\pgfpathlineto{\pgfqpoint{5.665074in}{3.539398in}}%
\pgfpathlineto{\pgfqpoint{5.725069in}{3.559430in}}%
\pgfpathlineto{\pgfqpoint{5.791753in}{3.579316in}}%
\pgfpathlineto{\pgfqpoint{5.865774in}{3.599037in}}%
\pgfpathlineto{\pgfqpoint{5.948212in}{3.618663in}}%
\pgfpathlineto{\pgfqpoint{6.039930in}{3.638176in}}%
\pgfpathlineto{\pgfqpoint{6.142222in}{3.657628in}}%
\pgfpathlineto{\pgfqpoint{6.256599in}{3.677076in}}%
\pgfpathlineto{\pgfqpoint{6.384357in}{3.696501in}}%
\pgfpathlineto{\pgfqpoint{6.525278in}{3.715649in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{3.717605in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{3.717605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{2.211266in}}{\pgfqpoint{2.916773in}{1.585256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{2.285201in}}%
\pgfpathlineto{\pgfqpoint{4.084293in}{2.288151in}}%
\pgfpathlineto{\pgfqpoint{4.216799in}{2.292274in}}%
\pgfpathlineto{\pgfqpoint{4.317580in}{2.297553in}}%
\pgfpathlineto{\pgfqpoint{4.399155in}{2.303986in}}%
\pgfpathlineto{\pgfqpoint{4.467781in}{2.311568in}}%
\pgfpathlineto{\pgfqpoint{4.527344in}{2.320339in}}%
\pgfpathlineto{\pgfqpoint{4.580000in}{2.330305in}}%
\pgfpathlineto{\pgfqpoint{4.627262in}{2.341481in}}%
\pgfpathlineto{\pgfqpoint{4.670423in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{4.710132in}{2.367700in}}%
\pgfpathlineto{\pgfqpoint{4.747466in}{2.382969in}}%
\pgfpathlineto{\pgfqpoint{4.782643in}{2.399750in}}%
\pgfpathlineto{\pgfqpoint{4.816308in}{2.418278in}}%
\pgfpathlineto{\pgfqpoint{4.848679in}{2.438629in}}%
\pgfpathlineto{\pgfqpoint{4.880403in}{2.461208in}}%
\pgfpathlineto{\pgfqpoint{4.895509in}{2.473969in}}%
\pgfpathlineto{\pgfqpoint{4.908026in}{2.487701in}}%
\pgfpathlineto{\pgfqpoint{4.920543in}{2.504791in}}%
\pgfpathlineto{\pgfqpoint{4.933060in}{2.525724in}}%
\pgfpathlineto{\pgfqpoint{4.945792in}{2.551506in}}%
\pgfpathlineto{\pgfqpoint{4.958740in}{2.582917in}}%
\pgfpathlineto{\pgfqpoint{4.972336in}{2.621986in}}%
\pgfpathlineto{\pgfqpoint{4.987011in}{2.671216in}}%
\pgfpathlineto{\pgfqpoint{5.004491in}{2.738177in}}%
\pgfpathlineto{\pgfqpoint{5.069233in}{2.994941in}}%
\pgfpathlineto{\pgfqpoint{5.086714in}{3.050158in}}%
\pgfpathlineto{\pgfqpoint{5.103762in}{3.096800in}}%
\pgfpathlineto{\pgfqpoint{5.121243in}{3.138215in}}%
\pgfpathlineto{\pgfqpoint{5.139370in}{3.175469in}}%
\pgfpathlineto{\pgfqpoint{5.158361in}{3.209437in}}%
\pgfpathlineto{\pgfqpoint{5.178431in}{3.240817in}}%
\pgfpathlineto{\pgfqpoint{5.200012in}{3.270447in}}%
\pgfpathlineto{\pgfqpoint{5.222887in}{3.298107in}}%
\pgfpathlineto{\pgfqpoint{5.247489in}{3.324389in}}%
\pgfpathlineto{\pgfqpoint{5.274249in}{3.349705in}}%
\pgfpathlineto{\pgfqpoint{5.303167in}{3.373987in}}%
\pgfpathlineto{\pgfqpoint{5.334675in}{3.397521in}}%
\pgfpathlineto{\pgfqpoint{5.368988in}{3.420361in}}%
\pgfpathlineto{\pgfqpoint{5.406539in}{3.442672in}}%
\pgfpathlineto{\pgfqpoint{5.447758in}{3.464551in}}%
\pgfpathlineto{\pgfqpoint{5.493077in}{3.486060in}}%
\pgfpathlineto{\pgfqpoint{5.542928in}{3.507228in}}%
\pgfpathlineto{\pgfqpoint{5.597959in}{3.528148in}}%
\pgfpathlineto{\pgfqpoint{5.658816in}{3.548874in}}%
\pgfpathlineto{\pgfqpoint{5.726363in}{3.569493in}}%
\pgfpathlineto{\pgfqpoint{5.800385in}{3.589731in}}%
\pgfpathlineto{\pgfqpoint{5.882391in}{3.609807in}}%
\pgfpathlineto{\pgfqpoint{5.973246in}{3.629719in}}%
\pgfpathlineto{\pgfqpoint{6.074027in}{3.649489in}}%
\pgfpathlineto{\pgfqpoint{6.185815in}{3.669112in}}%
\pgfpathlineto{\pgfqpoint{6.309904in}{3.688600in}}%
\pgfpathlineto{\pgfqpoint{6.447804in}{3.707968in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{3.719875in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{3.719875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{2.211266in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{3.796521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673181in}{2.211266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{3.796521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{2.211266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{2.211266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{3.796521in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{3.796521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.214795in,y=3.879854in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Scales}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{1.771521in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{1.771521in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{0.186266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862540in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862540in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {17500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254883in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.254883in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647226in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647226in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {22500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039569in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039569in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431912in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431912in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {27500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824255in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824255in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216599in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.216599in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {32500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{0.320543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.281963in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00012}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{0.697125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.658544in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00013}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{1.073706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.035126in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00014}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{1.450288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.411708in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{0.186266in}}{\pgfqpoint{2.916773in}{1.585256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{1.659805in}}%
\pgfpathlineto{\pgfqpoint{0.607360in}{1.627067in}}%
\pgfpathlineto{\pgfqpoint{0.608145in}{1.668366in}}%
\pgfpathlineto{\pgfqpoint{0.608302in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{0.609086in}{1.668577in}}%
\pgfpathlineto{\pgfqpoint{0.609243in}{1.627625in}}%
\pgfpathlineto{\pgfqpoint{0.610969in}{1.668762in}}%
\pgfpathlineto{\pgfqpoint{0.611126in}{1.627868in}}%
\pgfpathlineto{\pgfqpoint{0.612068in}{1.627873in}}%
\pgfpathlineto{\pgfqpoint{0.612853in}{1.668635in}}%
\pgfpathlineto{\pgfqpoint{0.613010in}{1.627799in}}%
\pgfpathlineto{\pgfqpoint{0.613794in}{1.668456in}}%
\pgfpathlineto{\pgfqpoint{0.614893in}{1.627422in}}%
\pgfpathlineto{\pgfqpoint{0.615678in}{1.667867in}}%
\pgfpathlineto{\pgfqpoint{0.615834in}{1.627118in}}%
\pgfpathlineto{\pgfqpoint{0.616619in}{1.667458in}}%
\pgfpathlineto{\pgfqpoint{0.616776in}{1.626738in}}%
\pgfpathlineto{\pgfqpoint{0.617561in}{1.666974in}}%
\pgfpathlineto{\pgfqpoint{0.617718in}{1.675006in}}%
\pgfpathlineto{\pgfqpoint{0.617875in}{1.634319in}}%
\pgfpathlineto{\pgfqpoint{0.618659in}{1.674427in}}%
\pgfpathlineto{\pgfqpoint{0.619758in}{1.633143in}}%
\pgfpathlineto{\pgfqpoint{0.620543in}{1.673043in}}%
\pgfpathlineto{\pgfqpoint{0.620700in}{1.632443in}}%
\pgfpathlineto{\pgfqpoint{0.621484in}{1.672241in}}%
\pgfpathlineto{\pgfqpoint{0.622583in}{1.630822in}}%
\pgfpathlineto{\pgfqpoint{0.623367in}{1.670415in}}%
\pgfpathlineto{\pgfqpoint{0.623524in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{0.624309in}{1.669394in}}%
\pgfpathlineto{\pgfqpoint{0.625408in}{1.627844in}}%
\pgfpathlineto{\pgfqpoint{0.626349in}{1.626707in}}%
\pgfpathlineto{\pgfqpoint{0.627291in}{1.673720in}}%
\pgfpathlineto{\pgfqpoint{0.628389in}{1.632026in}}%
\pgfpathlineto{\pgfqpoint{0.629174in}{1.670993in}}%
\pgfpathlineto{\pgfqpoint{0.629331in}{1.630657in}}%
\pgfpathlineto{\pgfqpoint{0.630116in}{1.669524in}}%
\pgfpathlineto{\pgfqpoint{0.631214in}{1.627706in}}%
\pgfpathlineto{\pgfqpoint{0.632156in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{0.633098in}{1.672401in}}%
\pgfpathlineto{\pgfqpoint{0.634196in}{1.630446in}}%
\pgfpathlineto{\pgfqpoint{0.635138in}{1.628641in}}%
\pgfpathlineto{\pgfqpoint{0.636079in}{1.674538in}}%
\pgfpathlineto{\pgfqpoint{0.637178in}{1.632450in}}%
\pgfpathlineto{\pgfqpoint{0.637963in}{1.670494in}}%
\pgfpathlineto{\pgfqpoint{0.638120in}{1.630423in}}%
\pgfpathlineto{\pgfqpoint{0.638904in}{1.668372in}}%
\pgfpathlineto{\pgfqpoint{0.639061in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{0.639846in}{1.666183in}}%
\pgfpathlineto{\pgfqpoint{0.640003in}{1.673740in}}%
\pgfpathlineto{\pgfqpoint{0.640160in}{1.633731in}}%
\pgfpathlineto{\pgfqpoint{0.640944in}{1.671467in}}%
\pgfpathlineto{\pgfqpoint{0.642043in}{1.629176in}}%
\pgfpathlineto{\pgfqpoint{0.642985in}{1.674220in}}%
\pgfpathlineto{\pgfqpoint{0.643926in}{1.671733in}}%
\pgfpathlineto{\pgfqpoint{0.645025in}{1.629318in}}%
\pgfpathlineto{\pgfqpoint{0.645966in}{1.674001in}}%
\pgfpathlineto{\pgfqpoint{0.646908in}{1.671303in}}%
\pgfpathlineto{\pgfqpoint{0.648007in}{1.628768in}}%
\pgfpathlineto{\pgfqpoint{0.648948in}{1.673094in}}%
\pgfpathlineto{\pgfqpoint{0.649890in}{1.670189in}}%
\pgfpathlineto{\pgfqpoint{0.650988in}{1.627537in}}%
\pgfpathlineto{\pgfqpoint{0.651930in}{1.671510in}}%
\pgfpathlineto{\pgfqpoint{0.652872in}{1.668402in}}%
\pgfpathlineto{\pgfqpoint{0.653029in}{1.628778in}}%
\pgfpathlineto{\pgfqpoint{0.653813in}{1.665232in}}%
\pgfpathlineto{\pgfqpoint{0.653970in}{1.672510in}}%
\pgfpathlineto{\pgfqpoint{0.654127in}{1.632918in}}%
\pgfpathlineto{\pgfqpoint{0.654912in}{1.669261in}}%
\pgfpathlineto{\pgfqpoint{0.655069in}{1.629698in}}%
\pgfpathlineto{\pgfqpoint{0.655853in}{1.665953in}}%
\pgfpathlineto{\pgfqpoint{0.656010in}{1.673191in}}%
\pgfpathlineto{\pgfqpoint{0.656167in}{1.633660in}}%
\pgfpathlineto{\pgfqpoint{0.656952in}{1.669805in}}%
\pgfpathlineto{\pgfqpoint{0.657109in}{1.630302in}}%
\pgfpathlineto{\pgfqpoint{0.657894in}{1.666359in}}%
\pgfpathlineto{\pgfqpoint{0.658051in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.658208in}{1.634087in}}%
\pgfpathlineto{\pgfqpoint{0.658992in}{1.670035in}}%
\pgfpathlineto{\pgfqpoint{0.659149in}{1.630592in}}%
\pgfpathlineto{\pgfqpoint{0.659934in}{1.666453in}}%
\pgfpathlineto{\pgfqpoint{0.660091in}{1.673612in}}%
\pgfpathlineto{\pgfqpoint{0.660248in}{1.634202in}}%
\pgfpathlineto{\pgfqpoint{0.661032in}{1.669955in}}%
\pgfpathlineto{\pgfqpoint{0.661189in}{1.630573in}}%
\pgfpathlineto{\pgfqpoint{0.661974in}{1.666239in}}%
\pgfpathlineto{\pgfqpoint{0.662131in}{1.673360in}}%
\pgfpathlineto{\pgfqpoint{0.662288in}{1.634010in}}%
\pgfpathlineto{\pgfqpoint{0.663073in}{1.669569in}}%
\pgfpathlineto{\pgfqpoint{0.663230in}{1.630247in}}%
\pgfpathlineto{\pgfqpoint{0.664014in}{1.665720in}}%
\pgfpathlineto{\pgfqpoint{0.664171in}{1.672803in}}%
\pgfpathlineto{\pgfqpoint{0.664328in}{1.633513in}}%
\pgfpathlineto{\pgfqpoint{0.665113in}{1.668880in}}%
\pgfpathlineto{\pgfqpoint{0.665270in}{1.629619in}}%
\pgfpathlineto{\pgfqpoint{0.666211in}{1.671945in}}%
\pgfpathlineto{\pgfqpoint{0.666368in}{1.632715in}}%
\pgfpathlineto{\pgfqpoint{0.667310in}{1.628691in}}%
\pgfpathlineto{\pgfqpoint{0.668252in}{1.670789in}}%
\pgfpathlineto{\pgfqpoint{0.668408in}{1.631620in}}%
\pgfpathlineto{\pgfqpoint{0.669350in}{1.673593in}}%
\pgfpathlineto{\pgfqpoint{0.669507in}{1.634456in}}%
\pgfpathlineto{\pgfqpoint{0.670449in}{1.630230in}}%
\pgfpathlineto{\pgfqpoint{0.671390in}{1.671979in}}%
\pgfpathlineto{\pgfqpoint{0.672489in}{1.628550in}}%
\pgfpathlineto{\pgfqpoint{0.672646in}{1.635480in}}%
\pgfpathlineto{\pgfqpoint{0.673587in}{1.631058in}}%
\pgfpathlineto{\pgfqpoint{0.674529in}{1.672461in}}%
\pgfpathlineto{\pgfqpoint{0.675628in}{1.628929in}}%
\pgfpathlineto{\pgfqpoint{0.675785in}{1.635802in}}%
\pgfpathlineto{\pgfqpoint{0.676726in}{1.631186in}}%
\pgfpathlineto{\pgfqpoint{0.677668in}{1.672248in}}%
\pgfpathlineto{\pgfqpoint{0.678766in}{1.628616in}}%
\pgfpathlineto{\pgfqpoint{0.678923in}{1.635433in}}%
\pgfpathlineto{\pgfqpoint{0.679865in}{1.630626in}}%
\pgfpathlineto{\pgfqpoint{0.680807in}{1.671351in}}%
\pgfpathlineto{\pgfqpoint{0.680963in}{1.632549in}}%
\pgfpathlineto{\pgfqpoint{0.681905in}{1.673155in}}%
\pgfpathlineto{\pgfqpoint{0.682062in}{1.634384in}}%
\pgfpathlineto{\pgfqpoint{0.683004in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{0.683945in}{1.669783in}}%
\pgfpathlineto{\pgfqpoint{0.684102in}{1.631072in}}%
\pgfpathlineto{\pgfqpoint{0.685044in}{1.671347in}}%
\pgfpathlineto{\pgfqpoint{0.685201in}{1.632667in}}%
\pgfpathlineto{\pgfqpoint{0.686142in}{1.672825in}}%
\pgfpathlineto{\pgfqpoint{0.687084in}{1.667554in}}%
\pgfpathlineto{\pgfqpoint{0.687241in}{1.628934in}}%
\pgfpathlineto{\pgfqpoint{0.688183in}{1.668962in}}%
\pgfpathlineto{\pgfqpoint{0.688339in}{1.630142in}}%
\pgfpathlineto{\pgfqpoint{0.690380in}{1.671724in}}%
\pgfpathlineto{\pgfqpoint{0.690537in}{1.632315in}}%
\pgfpathlineto{\pgfqpoint{0.691478in}{1.672992in}}%
\pgfpathlineto{\pgfqpoint{0.691635in}{1.633286in}}%
\pgfpathlineto{\pgfqpoint{0.692577in}{1.627394in}}%
\pgfpathlineto{\pgfqpoint{0.693518in}{1.668484in}}%
\pgfpathlineto{\pgfqpoint{0.693675in}{1.628222in}}%
\pgfpathlineto{\pgfqpoint{0.694617in}{1.669532in}}%
\pgfpathlineto{\pgfqpoint{0.694774in}{1.628968in}}%
\pgfpathlineto{\pgfqpoint{0.696814in}{1.671379in}}%
\pgfpathlineto{\pgfqpoint{0.696971in}{1.630205in}}%
\pgfpathlineto{\pgfqpoint{0.697913in}{1.672175in}}%
\pgfpathlineto{\pgfqpoint{0.698070in}{1.630693in}}%
\pgfpathlineto{\pgfqpoint{0.700110in}{1.673501in}}%
\pgfpathlineto{\pgfqpoint{0.700267in}{1.631398in}}%
\pgfpathlineto{\pgfqpoint{0.701208in}{1.674029in}}%
\pgfpathlineto{\pgfqpoint{0.701365in}{1.631613in}}%
\pgfpathlineto{\pgfqpoint{0.702307in}{1.624627in}}%
\pgfpathlineto{\pgfqpoint{0.703249in}{1.667674in}}%
\pgfpathlineto{\pgfqpoint{0.704347in}{1.667941in}}%
\pgfpathlineto{\pgfqpoint{0.704504in}{1.624621in}}%
\pgfpathlineto{\pgfqpoint{0.705603in}{1.624470in}}%
\pgfpathlineto{\pgfqpoint{0.706544in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{0.707800in}{1.623861in}}%
\pgfpathlineto{\pgfqpoint{0.708741in}{1.668010in}}%
\pgfpathlineto{\pgfqpoint{0.708898in}{1.623399in}}%
\pgfpathlineto{\pgfqpoint{0.709840in}{1.667769in}}%
\pgfpathlineto{\pgfqpoint{0.711095in}{1.622153in}}%
\pgfpathlineto{\pgfqpoint{0.712194in}{1.674446in}}%
\pgfpathlineto{\pgfqpoint{0.713449in}{1.627871in}}%
\pgfpathlineto{\pgfqpoint{0.714391in}{1.673145in}}%
\pgfpathlineto{\pgfqpoint{0.715647in}{1.625670in}}%
\pgfpathlineto{\pgfqpoint{0.716588in}{1.671384in}}%
\pgfpathlineto{\pgfqpoint{0.717844in}{1.622994in}}%
\pgfpathlineto{\pgfqpoint{0.718785in}{1.669146in}}%
\pgfpathlineto{\pgfqpoint{0.720041in}{1.619825in}}%
\pgfpathlineto{\pgfqpoint{0.721139in}{1.674193in}}%
\pgfpathlineto{\pgfqpoint{0.722395in}{1.623846in}}%
\pgfpathlineto{\pgfqpoint{0.723337in}{1.670894in}}%
\pgfpathlineto{\pgfqpoint{0.724592in}{1.619584in}}%
\pgfpathlineto{\pgfqpoint{0.725534in}{1.667068in}}%
\pgfpathlineto{\pgfqpoint{0.725691in}{1.617251in}}%
\pgfpathlineto{\pgfqpoint{0.726632in}{1.664952in}}%
\pgfpathlineto{\pgfqpoint{0.726789in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{0.728045in}{1.620047in}}%
\pgfpathlineto{\pgfqpoint{0.728986in}{1.668201in}}%
\pgfpathlineto{\pgfqpoint{0.729143in}{1.617262in}}%
\pgfpathlineto{\pgfqpoint{0.730085in}{1.665632in}}%
\pgfpathlineto{\pgfqpoint{0.730242in}{1.673706in}}%
\pgfpathlineto{\pgfqpoint{0.731497in}{1.619241in}}%
\pgfpathlineto{\pgfqpoint{0.732439in}{1.668062in}}%
\pgfpathlineto{\pgfqpoint{0.732596in}{1.615981in}}%
\pgfpathlineto{\pgfqpoint{0.733537in}{1.665017in}}%
\pgfpathlineto{\pgfqpoint{0.733694in}{1.673201in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{1.617100in}}%
\pgfpathlineto{\pgfqpoint{0.736048in}{1.674840in}}%
\pgfpathlineto{\pgfqpoint{0.737304in}{1.617594in}}%
\pgfpathlineto{\pgfqpoint{0.738246in}{1.667521in}}%
\pgfpathlineto{\pgfqpoint{0.738402in}{1.613481in}}%
\pgfpathlineto{\pgfqpoint{0.739344in}{1.663620in}}%
\pgfpathlineto{\pgfqpoint{0.739501in}{1.671987in}}%
\pgfpathlineto{\pgfqpoint{0.740757in}{1.613036in}}%
\pgfpathlineto{\pgfqpoint{0.741855in}{1.672054in}}%
\pgfpathlineto{\pgfqpoint{0.743111in}{1.611911in}}%
\pgfpathlineto{\pgfqpoint{0.744209in}{1.671438in}}%
\pgfpathlineto{\pgfqpoint{0.744366in}{1.615334in}}%
\pgfpathlineto{\pgfqpoint{0.745308in}{1.666574in}}%
\pgfpathlineto{\pgfqpoint{0.745465in}{1.675124in}}%
\pgfpathlineto{\pgfqpoint{0.746720in}{1.613110in}}%
\pgfpathlineto{\pgfqpoint{0.747819in}{1.673402in}}%
\pgfpathlineto{\pgfqpoint{0.749074in}{1.610148in}}%
\pgfpathlineto{\pgfqpoint{0.750173in}{1.670937in}}%
\pgfpathlineto{\pgfqpoint{0.750330in}{1.612719in}}%
\pgfpathlineto{\pgfqpoint{0.751271in}{1.665036in}}%
\pgfpathlineto{\pgfqpoint{0.751428in}{1.673764in}}%
\pgfpathlineto{\pgfqpoint{0.752684in}{1.608563in}}%
\pgfpathlineto{\pgfqpoint{0.753782in}{1.670099in}}%
\pgfpathlineto{\pgfqpoint{0.753939in}{1.610577in}}%
\pgfpathlineto{\pgfqpoint{0.754881in}{1.663531in}}%
\pgfpathlineto{\pgfqpoint{0.755038in}{1.672365in}}%
\pgfpathlineto{\pgfqpoint{0.755195in}{1.612384in}}%
\pgfpathlineto{\pgfqpoint{0.756136in}{1.665552in}}%
\pgfpathlineto{\pgfqpoint{0.756293in}{1.674422in}}%
\pgfpathlineto{\pgfqpoint{0.757549in}{1.606518in}}%
\pgfpathlineto{\pgfqpoint{0.758647in}{1.669036in}}%
\pgfpathlineto{\pgfqpoint{0.758804in}{1.607727in}}%
\pgfpathlineto{\pgfqpoint{0.759746in}{1.661517in}}%
\pgfpathlineto{\pgfqpoint{0.759903in}{1.670490in}}%
\pgfpathlineto{\pgfqpoint{0.760060in}{1.608715in}}%
\pgfpathlineto{\pgfqpoint{0.761001in}{1.662714in}}%
\pgfpathlineto{\pgfqpoint{0.761158in}{1.671721in}}%
\pgfpathlineto{\pgfqpoint{0.761315in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{0.762257in}{1.663684in}}%
\pgfpathlineto{\pgfqpoint{0.762414in}{1.672726in}}%
\pgfpathlineto{\pgfqpoint{0.762571in}{1.610011in}}%
\pgfpathlineto{\pgfqpoint{0.763512in}{1.664424in}}%
\pgfpathlineto{\pgfqpoint{0.763669in}{1.673499in}}%
\pgfpathlineto{\pgfqpoint{0.763826in}{1.610312in}}%
\pgfpathlineto{\pgfqpoint{0.764768in}{1.664929in}}%
\pgfpathlineto{\pgfqpoint{0.764925in}{1.674039in}}%
\pgfpathlineto{\pgfqpoint{0.765082in}{1.610376in}}%
\pgfpathlineto{\pgfqpoint{0.766023in}{1.665196in}}%
\pgfpathlineto{\pgfqpoint{0.766180in}{1.674339in}}%
\pgfpathlineto{\pgfqpoint{0.766337in}{1.610200in}}%
\pgfpathlineto{\pgfqpoint{0.767279in}{1.665221in}}%
\pgfpathlineto{\pgfqpoint{0.767436in}{1.674398in}}%
\pgfpathlineto{\pgfqpoint{0.767593in}{1.609780in}}%
\pgfpathlineto{\pgfqpoint{0.768534in}{1.665000in}}%
\pgfpathlineto{\pgfqpoint{0.768691in}{1.674210in}}%
\pgfpathlineto{\pgfqpoint{0.768848in}{1.609111in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{1.664529in}}%
\pgfpathlineto{\pgfqpoint{0.769947in}{1.673771in}}%
\pgfpathlineto{\pgfqpoint{0.770104in}{1.608190in}}%
\pgfpathlineto{\pgfqpoint{0.771045in}{1.663804in}}%
\pgfpathlineto{\pgfqpoint{0.771202in}{1.673079in}}%
\pgfpathlineto{\pgfqpoint{0.771359in}{1.607013in}}%
\pgfpathlineto{\pgfqpoint{0.772301in}{1.662821in}}%
\pgfpathlineto{\pgfqpoint{0.772458in}{1.672128in}}%
\pgfpathlineto{\pgfqpoint{0.772615in}{1.605576in}}%
\pgfpathlineto{\pgfqpoint{0.773556in}{1.661576in}}%
\pgfpathlineto{\pgfqpoint{0.773713in}{1.670915in}}%
\pgfpathlineto{\pgfqpoint{0.773870in}{1.603875in}}%
\pgfpathlineto{\pgfqpoint{0.774812in}{1.660066in}}%
\pgfpathlineto{\pgfqpoint{0.774969in}{1.669436in}}%
\pgfpathlineto{\pgfqpoint{0.775126in}{1.601905in}}%
\pgfpathlineto{\pgfqpoint{0.776067in}{1.658285in}}%
\pgfpathlineto{\pgfqpoint{0.776224in}{1.667686in}}%
\pgfpathlineto{\pgfqpoint{0.776381in}{1.599664in}}%
\pgfpathlineto{\pgfqpoint{0.777323in}{1.656231in}}%
\pgfpathlineto{\pgfqpoint{0.777637in}{1.675096in}}%
\pgfpathlineto{\pgfqpoint{0.777794in}{1.606516in}}%
\pgfpathlineto{\pgfqpoint{0.778735in}{1.663274in}}%
\pgfpathlineto{\pgfqpoint{0.778892in}{1.672738in}}%
\pgfpathlineto{\pgfqpoint{0.779049in}{1.603662in}}%
\pgfpathlineto{\pgfqpoint{0.779991in}{1.660603in}}%
\pgfpathlineto{\pgfqpoint{0.780148in}{1.670097in}}%
\pgfpathlineto{\pgfqpoint{0.780305in}{1.600524in}}%
\pgfpathlineto{\pgfqpoint{0.781246in}{1.657646in}}%
\pgfpathlineto{\pgfqpoint{0.781403in}{1.667170in}}%
\pgfpathlineto{\pgfqpoint{0.781560in}{1.597097in}}%
\pgfpathlineto{\pgfqpoint{0.782502in}{1.654398in}}%
\pgfpathlineto{\pgfqpoint{0.782816in}{1.673506in}}%
\pgfpathlineto{\pgfqpoint{0.782973in}{1.602866in}}%
\pgfpathlineto{\pgfqpoint{0.783914in}{1.660349in}}%
\pgfpathlineto{\pgfqpoint{0.784071in}{1.669933in}}%
\pgfpathlineto{\pgfqpoint{0.784228in}{1.598791in}}%
\pgfpathlineto{\pgfqpoint{0.785170in}{1.656448in}}%
\pgfpathlineto{\pgfqpoint{0.785484in}{1.675673in}}%
\pgfpathlineto{\pgfqpoint{0.785641in}{1.603961in}}%
\pgfpathlineto{\pgfqpoint{0.786582in}{1.661795in}}%
\pgfpathlineto{\pgfqpoint{0.786739in}{1.671436in}}%
\pgfpathlineto{\pgfqpoint{0.786896in}{1.599217in}}%
\pgfpathlineto{\pgfqpoint{0.787838in}{1.657222in}}%
\pgfpathlineto{\pgfqpoint{0.788152in}{1.676561in}}%
\pgfpathlineto{\pgfqpoint{0.788309in}{1.603768in}}%
\pgfpathlineto{\pgfqpoint{0.789250in}{1.661943in}}%
\pgfpathlineto{\pgfqpoint{0.789407in}{1.671640in}}%
\pgfpathlineto{\pgfqpoint{0.789564in}{1.598338in}}%
\pgfpathlineto{\pgfqpoint{0.790506in}{1.656679in}}%
\pgfpathlineto{\pgfqpoint{0.790820in}{1.676128in}}%
\pgfpathlineto{\pgfqpoint{0.790976in}{1.602248in}}%
\pgfpathlineto{\pgfqpoint{0.791918in}{1.660754in}}%
\pgfpathlineto{\pgfqpoint{0.792075in}{1.670506in}}%
\pgfpathlineto{\pgfqpoint{0.792232in}{1.596113in}}%
\pgfpathlineto{\pgfqpoint{0.793174in}{1.654780in}}%
\pgfpathlineto{\pgfqpoint{0.793487in}{1.674337in}}%
\pgfpathlineto{\pgfqpoint{0.793644in}{1.599362in}}%
\pgfpathlineto{\pgfqpoint{0.794586in}{1.658189in}}%
\pgfpathlineto{\pgfqpoint{0.794743in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.592503in}}%
\pgfpathlineto{\pgfqpoint{0.795842in}{1.651486in}}%
\pgfpathlineto{\pgfqpoint{0.796155in}{1.671147in}}%
\pgfpathlineto{\pgfqpoint{0.796312in}{1.595071in}}%
\pgfpathlineto{\pgfqpoint{0.797254in}{1.654209in}}%
\pgfpathlineto{\pgfqpoint{0.797568in}{1.673920in}}%
\pgfpathlineto{\pgfqpoint{0.797725in}{1.597256in}}%
\pgfpathlineto{\pgfqpoint{0.798666in}{1.656545in}}%
\pgfpathlineto{\pgfqpoint{0.798980in}{1.676305in}}%
\pgfpathlineto{\pgfqpoint{0.799137in}{1.599053in}}%
\pgfpathlineto{\pgfqpoint{0.800079in}{1.658489in}}%
\pgfpathlineto{\pgfqpoint{0.800236in}{1.668394in}}%
\pgfpathlineto{\pgfqpoint{0.800393in}{1.590620in}}%
\pgfpathlineto{\pgfqpoint{0.801334in}{1.650202in}}%
\pgfpathlineto{\pgfqpoint{0.801648in}{1.670060in}}%
\pgfpathlineto{\pgfqpoint{0.801805in}{1.591694in}}%
\pgfpathlineto{\pgfqpoint{0.802747in}{1.651418in}}%
\pgfpathlineto{\pgfqpoint{0.803061in}{1.671321in}}%
\pgfpathlineto{\pgfqpoint{0.803218in}{1.592362in}}%
\pgfpathlineto{\pgfqpoint{0.804159in}{1.652224in}}%
\pgfpathlineto{\pgfqpoint{0.804473in}{1.672173in}}%
\pgfpathlineto{\pgfqpoint{0.804630in}{1.592619in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.652616in}}%
\pgfpathlineto{\pgfqpoint{0.805885in}{1.672609in}}%
\pgfpathlineto{\pgfqpoint{0.806042in}{1.592459in}}%
\pgfpathlineto{\pgfqpoint{0.806984in}{1.652587in}}%
\pgfpathlineto{\pgfqpoint{0.807298in}{1.672624in}}%
\pgfpathlineto{\pgfqpoint{0.807455in}{1.591875in}}%
\pgfpathlineto{\pgfqpoint{0.808396in}{1.652132in}}%
\pgfpathlineto{\pgfqpoint{0.808710in}{1.672210in}}%
\pgfpathlineto{\pgfqpoint{0.808867in}{1.590862in}}%
\pgfpathlineto{\pgfqpoint{0.809809in}{1.651245in}}%
\pgfpathlineto{\pgfqpoint{0.810123in}{1.671364in}}%
\pgfpathlineto{\pgfqpoint{0.810280in}{1.589415in}}%
\pgfpathlineto{\pgfqpoint{0.811221in}{1.649920in}}%
\pgfpathlineto{\pgfqpoint{0.811535in}{1.670078in}}%
\pgfpathlineto{\pgfqpoint{0.811692in}{1.587527in}}%
\pgfpathlineto{\pgfqpoint{0.812634in}{1.648150in}}%
\pgfpathlineto{\pgfqpoint{0.812948in}{1.668348in}}%
\pgfpathlineto{\pgfqpoint{0.813105in}{1.585194in}}%
\pgfpathlineto{\pgfqpoint{0.814046in}{1.645932in}}%
\pgfpathlineto{\pgfqpoint{0.814517in}{1.676282in}}%
\pgfpathlineto{\pgfqpoint{0.814674in}{1.592453in}}%
\pgfpathlineto{\pgfqpoint{0.815616in}{1.653294in}}%
\pgfpathlineto{\pgfqpoint{0.815929in}{1.673562in}}%
\pgfpathlineto{\pgfqpoint{0.816086in}{1.589127in}}%
\pgfpathlineto{\pgfqpoint{0.817028in}{1.650076in}}%
\pgfpathlineto{\pgfqpoint{0.817342in}{1.670380in}}%
\pgfpathlineto{\pgfqpoint{0.817499in}{1.585338in}}%
\pgfpathlineto{\pgfqpoint{0.818440in}{1.646392in}}%
\pgfpathlineto{\pgfqpoint{0.818911in}{1.676895in}}%
\pgfpathlineto{\pgfqpoint{0.819068in}{1.591174in}}%
\pgfpathlineto{\pgfqpoint{0.820010in}{1.652319in}}%
\pgfpathlineto{\pgfqpoint{0.820324in}{1.672685in}}%
\pgfpathlineto{\pgfqpoint{0.820481in}{1.586356in}}%
\pgfpathlineto{\pgfqpoint{0.821422in}{1.647598in}}%
\pgfpathlineto{\pgfqpoint{0.821736in}{1.667996in}}%
\pgfpathlineto{\pgfqpoint{0.821893in}{1.581056in}}%
\pgfpathlineto{\pgfqpoint{0.822835in}{1.642393in}}%
\pgfpathlineto{\pgfqpoint{0.823306in}{1.673032in}}%
\pgfpathlineto{\pgfqpoint{0.823462in}{1.585410in}}%
\pgfpathlineto{\pgfqpoint{0.824404in}{1.646825in}}%
\pgfpathlineto{\pgfqpoint{0.824718in}{1.667278in}}%
\pgfpathlineto{\pgfqpoint{0.824875in}{1.579045in}}%
\pgfpathlineto{\pgfqpoint{0.825817in}{1.640546in}}%
\pgfpathlineto{\pgfqpoint{0.826287in}{1.671265in}}%
\pgfpathlineto{\pgfqpoint{0.826444in}{1.582347in}}%
\pgfpathlineto{\pgfqpoint{0.827386in}{1.643918in}}%
\pgfpathlineto{\pgfqpoint{0.827857in}{1.674669in}}%
\pgfpathlineto{\pgfqpoint{0.828014in}{1.585066in}}%
\pgfpathlineto{\pgfqpoint{0.828955in}{1.646701in}}%
\pgfpathlineto{\pgfqpoint{0.829269in}{1.667226in}}%
\pgfpathlineto{\pgfqpoint{0.829426in}{1.577009in}}%
\pgfpathlineto{\pgfqpoint{0.830368in}{1.638720in}}%
\pgfpathlineto{\pgfqpoint{0.830839in}{1.669539in}}%
\pgfpathlineto{\pgfqpoint{0.830995in}{1.578636in}}%
\pgfpathlineto{\pgfqpoint{0.831937in}{1.640403in}}%
\pgfpathlineto{\pgfqpoint{0.832408in}{1.671248in}}%
\pgfpathlineto{\pgfqpoint{0.832565in}{1.579658in}}%
\pgfpathlineto{\pgfqpoint{0.833506in}{1.641477in}}%
\pgfpathlineto{\pgfqpoint{0.833977in}{1.672346in}}%
\pgfpathlineto{\pgfqpoint{0.834134in}{1.580067in}}%
\pgfpathlineto{\pgfqpoint{0.835076in}{1.641934in}}%
\pgfpathlineto{\pgfqpoint{0.835547in}{1.672825in}}%
\pgfpathlineto{\pgfqpoint{0.835704in}{1.579858in}}%
\pgfpathlineto{\pgfqpoint{0.836645in}{1.641766in}}%
\pgfpathlineto{\pgfqpoint{0.837116in}{1.672677in}}%
\pgfpathlineto{\pgfqpoint{0.837273in}{1.579021in}}%
\pgfpathlineto{\pgfqpoint{0.838215in}{1.640968in}}%
\pgfpathlineto{\pgfqpoint{0.838685in}{1.671896in}}%
\pgfpathlineto{\pgfqpoint{0.838842in}{1.577551in}}%
\pgfpathlineto{\pgfqpoint{0.839784in}{1.639532in}}%
\pgfpathlineto{\pgfqpoint{0.840255in}{1.670475in}}%
\pgfpathlineto{\pgfqpoint{0.840412in}{1.575440in}}%
\pgfpathlineto{\pgfqpoint{0.841353in}{1.637451in}}%
\pgfpathlineto{\pgfqpoint{0.841824in}{1.668406in}}%
\pgfpathlineto{\pgfqpoint{0.841981in}{1.572683in}}%
\pgfpathlineto{\pgfqpoint{0.842923in}{1.634717in}}%
\pgfpathlineto{\pgfqpoint{0.843550in}{1.675998in}}%
\pgfpathlineto{\pgfqpoint{0.843707in}{1.579512in}}%
\pgfpathlineto{\pgfqpoint{0.844649in}{1.641544in}}%
\pgfpathlineto{\pgfqpoint{0.845120in}{1.672508in}}%
\pgfpathlineto{\pgfqpoint{0.845277in}{1.575332in}}%
\pgfpathlineto{\pgfqpoint{0.846218in}{1.637380in}}%
\pgfpathlineto{\pgfqpoint{0.846689in}{1.668349in}}%
\pgfpathlineto{\pgfqpoint{0.846846in}{1.570484in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.632543in}}%
\pgfpathlineto{\pgfqpoint{0.848415in}{1.673833in}}%
\pgfpathlineto{\pgfqpoint{0.848572in}{1.575205in}}%
\pgfpathlineto{\pgfqpoint{0.849514in}{1.637246in}}%
\pgfpathlineto{\pgfqpoint{0.849985in}{1.668209in}}%
\pgfpathlineto{\pgfqpoint{0.850142in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{0.851083in}{1.630935in}}%
\pgfpathlineto{\pgfqpoint{0.851711in}{1.672209in}}%
\pgfpathlineto{\pgfqpoint{0.851868in}{1.572131in}}%
\pgfpathlineto{\pgfqpoint{0.852810in}{1.634146in}}%
\pgfpathlineto{\pgfqpoint{0.853437in}{1.675397in}}%
\pgfpathlineto{\pgfqpoint{0.853594in}{1.574557in}}%
\pgfpathlineto{\pgfqpoint{0.854536in}{1.636538in}}%
\pgfpathlineto{\pgfqpoint{0.855007in}{1.667465in}}%
\pgfpathlineto{\pgfqpoint{0.855164in}{1.565938in}}%
\pgfpathlineto{\pgfqpoint{0.856105in}{1.627908in}}%
\pgfpathlineto{\pgfqpoint{0.856733in}{1.669124in}}%
\pgfpathlineto{\pgfqpoint{0.856890in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{0.857832in}{1.628763in}}%
\pgfpathlineto{\pgfqpoint{0.858459in}{1.669947in}}%
\pgfpathlineto{\pgfqpoint{0.858616in}{1.566901in}}%
\pgfpathlineto{\pgfqpoint{0.859558in}{1.628777in}}%
\pgfpathlineto{\pgfqpoint{0.860186in}{1.669925in}}%
\pgfpathlineto{\pgfqpoint{0.860343in}{1.566121in}}%
\pgfpathlineto{\pgfqpoint{0.861284in}{1.627943in}}%
\pgfpathlineto{\pgfqpoint{0.861912in}{1.669052in}}%
\pgfpathlineto{\pgfqpoint{0.862069in}{1.564491in}}%
\pgfpathlineto{\pgfqpoint{0.863011in}{1.626253in}}%
\pgfpathlineto{\pgfqpoint{0.863638in}{1.667319in}}%
\pgfpathlineto{\pgfqpoint{0.863795in}{1.562003in}}%
\pgfpathlineto{\pgfqpoint{0.864737in}{1.623699in}}%
\pgfpathlineto{\pgfqpoint{0.865522in}{1.674961in}}%
\pgfpathlineto{\pgfqpoint{0.865679in}{1.568817in}}%
\pgfpathlineto{\pgfqpoint{0.866620in}{1.630411in}}%
\pgfpathlineto{\pgfqpoint{0.867248in}{1.671359in}}%
\pgfpathlineto{\pgfqpoint{0.867405in}{1.564463in}}%
\pgfpathlineto{\pgfqpoint{0.868347in}{1.625981in}}%
\pgfpathlineto{\pgfqpoint{0.869131in}{1.677086in}}%
\pgfpathlineto{\pgfqpoint{0.869288in}{1.569366in}}%
\pgfpathlineto{\pgfqpoint{0.870230in}{1.630770in}}%
\pgfpathlineto{\pgfqpoint{0.870858in}{1.671586in}}%
\pgfpathlineto{\pgfqpoint{0.871014in}{1.563116in}}%
\pgfpathlineto{\pgfqpoint{0.871956in}{1.624435in}}%
\pgfpathlineto{\pgfqpoint{0.872741in}{1.675366in}}%
\pgfpathlineto{\pgfqpoint{0.872898in}{1.566076in}}%
\pgfpathlineto{\pgfqpoint{0.873839in}{1.627269in}}%
\pgfpathlineto{\pgfqpoint{0.874467in}{1.667938in}}%
\pgfpathlineto{\pgfqpoint{0.874624in}{1.557904in}}%
\pgfpathlineto{\pgfqpoint{0.875566in}{1.619002in}}%
\pgfpathlineto{\pgfqpoint{0.876350in}{1.669741in}}%
\pgfpathlineto{\pgfqpoint{0.876507in}{1.558891in}}%
\pgfpathlineto{\pgfqpoint{0.877449in}{1.619852in}}%
\pgfpathlineto{\pgfqpoint{0.878234in}{1.670473in}}%
\pgfpathlineto{\pgfqpoint{0.878391in}{1.558810in}}%
\pgfpathlineto{\pgfqpoint{0.879332in}{1.619628in}}%
\pgfpathlineto{\pgfqpoint{0.880117in}{1.670127in}}%
\pgfpathlineto{\pgfqpoint{0.880274in}{1.557654in}}%
\pgfpathlineto{\pgfqpoint{0.881215in}{1.618324in}}%
\pgfpathlineto{\pgfqpoint{0.882000in}{1.668696in}}%
\pgfpathlineto{\pgfqpoint{0.882157in}{1.555416in}}%
\pgfpathlineto{\pgfqpoint{0.883099in}{1.615933in}}%
\pgfpathlineto{\pgfqpoint{0.884040in}{1.676200in}}%
\pgfpathlineto{\pgfqpoint{0.884197in}{1.562044in}}%
\pgfpathlineto{\pgfqpoint{0.885139in}{1.622361in}}%
\pgfpathlineto{\pgfqpoint{0.885923in}{1.672431in}}%
\pgfpathlineto{\pgfqpoint{0.886080in}{1.557474in}}%
\pgfpathlineto{\pgfqpoint{0.887022in}{1.617628in}}%
\pgfpathlineto{\pgfqpoint{0.887807in}{1.667557in}}%
\pgfpathlineto{\pgfqpoint{0.887964in}{1.551804in}}%
\pgfpathlineto{\pgfqpoint{0.888905in}{1.611789in}}%
\pgfpathlineto{\pgfqpoint{0.889847in}{1.671510in}}%
\pgfpathlineto{\pgfqpoint{0.890004in}{1.554892in}}%
\pgfpathlineto{\pgfqpoint{0.890945in}{1.614660in}}%
\pgfpathlineto{\pgfqpoint{0.891887in}{1.674159in}}%
\pgfpathlineto{\pgfqpoint{0.892044in}{1.556681in}}%
\pgfpathlineto{\pgfqpoint{0.892986in}{1.616226in}}%
\pgfpathlineto{\pgfqpoint{0.893927in}{1.675498in}}%
\pgfpathlineto{\pgfqpoint{0.894084in}{1.557164in}}%
\pgfpathlineto{\pgfqpoint{0.895026in}{1.616482in}}%
\pgfpathlineto{\pgfqpoint{0.895967in}{1.675521in}}%
\pgfpathlineto{\pgfqpoint{0.896124in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{0.897066in}{1.615420in}}%
\pgfpathlineto{\pgfqpoint{0.898008in}{1.674222in}}%
\pgfpathlineto{\pgfqpoint{0.898165in}{1.554190in}}%
\pgfpathlineto{\pgfqpoint{0.899106in}{1.613037in}}%
\pgfpathlineto{\pgfqpoint{0.900048in}{1.671596in}}%
\pgfpathlineto{\pgfqpoint{0.900205in}{1.550723in}}%
\pgfpathlineto{\pgfqpoint{0.901146in}{1.609327in}}%
\pgfpathlineto{\pgfqpoint{0.902088in}{1.667640in}}%
\pgfpathlineto{\pgfqpoint{0.902245in}{1.545930in}}%
\pgfpathlineto{\pgfqpoint{0.903187in}{1.604288in}}%
\pgfpathlineto{\pgfqpoint{0.904285in}{1.671997in}}%
\pgfpathlineto{\pgfqpoint{0.904442in}{1.549387in}}%
\pgfpathlineto{\pgfqpoint{0.905384in}{1.607444in}}%
\pgfpathlineto{\pgfqpoint{0.906482in}{1.674796in}}%
\pgfpathlineto{\pgfqpoint{0.906639in}{1.551293in}}%
\pgfpathlineto{\pgfqpoint{0.907581in}{1.609044in}}%
\pgfpathlineto{\pgfqpoint{0.908679in}{1.676034in}}%
\pgfpathlineto{\pgfqpoint{0.908836in}{1.551644in}}%
\pgfpathlineto{\pgfqpoint{0.909778in}{1.609085in}}%
\pgfpathlineto{\pgfqpoint{0.910877in}{1.675707in}}%
\pgfpathlineto{\pgfqpoint{0.911033in}{1.550437in}}%
\pgfpathlineto{\pgfqpoint{0.911975in}{1.607563in}}%
\pgfpathlineto{\pgfqpoint{0.913074in}{1.673814in}}%
\pgfpathlineto{\pgfqpoint{0.913231in}{1.547670in}}%
\pgfpathlineto{\pgfqpoint{0.914172in}{1.604478in}}%
\pgfpathlineto{\pgfqpoint{0.915271in}{1.670351in}}%
\pgfpathlineto{\pgfqpoint{0.915428in}{1.543342in}}%
\pgfpathlineto{\pgfqpoint{0.916369in}{1.599826in}}%
\pgfpathlineto{\pgfqpoint{0.917625in}{1.674637in}}%
\pgfpathlineto{\pgfqpoint{0.917782in}{1.546704in}}%
\pgfpathlineto{\pgfqpoint{0.918723in}{1.602809in}}%
\pgfpathlineto{\pgfqpoint{0.919822in}{1.667852in}}%
\pgfpathlineto{\pgfqpoint{0.919979in}{1.539068in}}%
\pgfpathlineto{\pgfqpoint{0.920920in}{1.594843in}}%
\pgfpathlineto{\pgfqpoint{0.922176in}{1.668696in}}%
\pgfpathlineto{\pgfqpoint{0.922333in}{1.539005in}}%
\pgfpathlineto{\pgfqpoint{0.923275in}{1.594393in}}%
\pgfpathlineto{\pgfqpoint{0.924530in}{1.667724in}}%
\pgfpathlineto{\pgfqpoint{0.924687in}{1.537135in}}%
\pgfpathlineto{\pgfqpoint{0.925629in}{1.592132in}}%
\pgfpathlineto{\pgfqpoint{0.927041in}{1.673994in}}%
\pgfpathlineto{\pgfqpoint{0.927198in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{1.596999in}}%
\pgfpathlineto{\pgfqpoint{0.929395in}{1.669199in}}%
\pgfpathlineto{\pgfqpoint{0.929552in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{0.930494in}{1.590929in}}%
\pgfpathlineto{\pgfqpoint{0.931906in}{1.671511in}}%
\pgfpathlineto{\pgfqpoint{0.932063in}{1.538159in}}%
\pgfpathlineto{\pgfqpoint{0.933005in}{1.591855in}}%
\pgfpathlineto{\pgfqpoint{0.934417in}{1.671747in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{1.537475in}}%
\pgfpathlineto{\pgfqpoint{0.935516in}{1.590713in}}%
\pgfpathlineto{\pgfqpoint{0.936928in}{1.669914in}}%
\pgfpathlineto{\pgfqpoint{0.937085in}{1.534733in}}%
\pgfpathlineto{\pgfqpoint{0.938027in}{1.587512in}}%
\pgfpathlineto{\pgfqpoint{0.939596in}{1.674693in}}%
\pgfpathlineto{\pgfqpoint{0.939753in}{1.538555in}}%
\pgfpathlineto{\pgfqpoint{0.940695in}{1.590815in}}%
\pgfpathlineto{\pgfqpoint{0.942107in}{1.668537in}}%
\pgfpathlineto{\pgfqpoint{0.942264in}{1.531515in}}%
\pgfpathlineto{\pgfqpoint{0.943206in}{1.583314in}}%
\pgfpathlineto{\pgfqpoint{0.944775in}{1.668849in}}%
\pgfpathlineto{\pgfqpoint{0.944932in}{1.530896in}}%
\pgfpathlineto{\pgfqpoint{0.945874in}{1.582173in}}%
\pgfpathlineto{\pgfqpoint{0.947600in}{1.675245in}}%
\pgfpathlineto{\pgfqpoint{0.947757in}{1.536317in}}%
\pgfpathlineto{\pgfqpoint{0.948698in}{1.587014in}}%
\pgfpathlineto{\pgfqpoint{0.950268in}{1.670701in}}%
\pgfpathlineto{\pgfqpoint{0.950425in}{1.530872in}}%
\pgfpathlineto{\pgfqpoint{0.951366in}{1.581048in}}%
\pgfpathlineto{\pgfqpoint{0.953093in}{1.672089in}}%
\pgfpathlineto{\pgfqpoint{0.953250in}{1.531316in}}%
\pgfpathlineto{\pgfqpoint{0.954191in}{1.580912in}}%
\pgfpathlineto{\pgfqpoint{0.955918in}{1.670886in}}%
\pgfpathlineto{\pgfqpoint{0.956074in}{1.529185in}}%
\pgfpathlineto{\pgfqpoint{0.957016in}{1.578203in}}%
\pgfpathlineto{\pgfqpoint{0.958742in}{1.667112in}}%
\pgfpathlineto{\pgfqpoint{0.958899in}{1.524502in}}%
\pgfpathlineto{\pgfqpoint{0.959841in}{1.572943in}}%
\pgfpathlineto{\pgfqpoint{0.961724in}{1.668717in}}%
\pgfpathlineto{\pgfqpoint{0.961881in}{1.525158in}}%
\pgfpathlineto{\pgfqpoint{0.962823in}{1.572965in}}%
\pgfpathlineto{\pgfqpoint{0.964706in}{1.667466in}}%
\pgfpathlineto{\pgfqpoint{0.964863in}{1.522979in}}%
\pgfpathlineto{\pgfqpoint{0.965805in}{1.570154in}}%
\pgfpathlineto{\pgfqpoint{0.967845in}{1.671093in}}%
\pgfpathlineto{\pgfqpoint{0.968002in}{1.525645in}}%
\pgfpathlineto{\pgfqpoint{0.968943in}{1.572133in}}%
\pgfpathlineto{\pgfqpoint{0.970983in}{1.671578in}}%
\pgfpathlineto{\pgfqpoint{0.971140in}{1.525190in}}%
\pgfpathlineto{\pgfqpoint{0.972082in}{1.570995in}}%
\pgfpathlineto{\pgfqpoint{0.974122in}{1.668958in}}%
\pgfpathlineto{\pgfqpoint{0.974279in}{1.521653in}}%
\pgfpathlineto{\pgfqpoint{0.975221in}{1.566780in}}%
\pgfpathlineto{\pgfqpoint{0.977418in}{1.670628in}}%
\pgfpathlineto{\pgfqpoint{0.977575in}{1.522378in}}%
\pgfpathlineto{\pgfqpoint{0.978516in}{1.566773in}}%
\pgfpathlineto{\pgfqpoint{0.980714in}{1.668915in}}%
\pgfpathlineto{\pgfqpoint{0.980871in}{1.519744in}}%
\pgfpathlineto{\pgfqpoint{0.981812in}{1.563417in}}%
\pgfpathlineto{\pgfqpoint{0.984166in}{1.670970in}}%
\pgfpathlineto{\pgfqpoint{0.984323in}{1.520857in}}%
\pgfpathlineto{\pgfqpoint{0.985265in}{1.563754in}}%
\pgfpathlineto{\pgfqpoint{0.987619in}{1.669372in}}%
\pgfpathlineto{\pgfqpoint{0.987776in}{1.518344in}}%
\pgfpathlineto{\pgfqpoint{0.988717in}{1.560476in}}%
\pgfpathlineto{\pgfqpoint{0.991228in}{1.671017in}}%
\pgfpathlineto{\pgfqpoint{0.991385in}{1.519058in}}%
\pgfpathlineto{\pgfqpoint{0.992327in}{1.560375in}}%
\pgfpathlineto{\pgfqpoint{0.994838in}{1.668752in}}%
\pgfpathlineto{\pgfqpoint{0.994995in}{1.515890in}}%
\pgfpathlineto{\pgfqpoint{0.995937in}{1.556406in}}%
\pgfpathlineto{\pgfqpoint{0.998604in}{1.669210in}}%
\pgfpathlineto{\pgfqpoint{0.998761in}{1.515434in}}%
\pgfpathlineto{\pgfqpoint{0.999703in}{1.555103in}}%
\pgfpathlineto{\pgfqpoint{1.002528in}{1.671924in}}%
\pgfpathlineto{\pgfqpoint{1.002685in}{1.517226in}}%
\pgfpathlineto{\pgfqpoint{1.003626in}{1.556005in}}%
\pgfpathlineto{\pgfqpoint{1.006451in}{1.670170in}}%
\pgfpathlineto{\pgfqpoint{1.006608in}{1.514587in}}%
\pgfpathlineto{\pgfqpoint{1.007550in}{1.552494in}}%
\pgfpathlineto{\pgfqpoint{1.010532in}{1.670166in}}%
\pgfpathlineto{\pgfqpoint{1.010689in}{1.513694in}}%
\pgfpathlineto{\pgfqpoint{1.011630in}{1.550690in}}%
\pgfpathlineto{\pgfqpoint{1.014769in}{1.671445in}}%
\pgfpathlineto{\pgfqpoint{1.014926in}{1.514087in}}%
\pgfpathlineto{\pgfqpoint{1.015868in}{1.550137in}}%
\pgfpathlineto{\pgfqpoint{1.019006in}{1.667764in}}%
\pgfpathlineto{\pgfqpoint{1.019163in}{1.509560in}}%
\pgfpathlineto{\pgfqpoint{1.020105in}{1.544688in}}%
\pgfpathlineto{\pgfqpoint{1.023557in}{1.670520in}}%
\pgfpathlineto{\pgfqpoint{1.023714in}{1.511446in}}%
\pgfpathlineto{\pgfqpoint{1.024656in}{1.545565in}}%
\pgfpathlineto{\pgfqpoint{1.028109in}{1.667736in}}%
\pgfpathlineto{\pgfqpoint{1.028266in}{1.507838in}}%
\pgfpathlineto{\pgfqpoint{1.029207in}{1.540978in}}%
\pgfpathlineto{\pgfqpoint{1.032974in}{1.670166in}}%
\pgfpathlineto{\pgfqpoint{1.033131in}{1.509431in}}%
\pgfpathlineto{\pgfqpoint{1.034072in}{1.541514in}}%
\pgfpathlineto{\pgfqpoint{1.037996in}{1.671629in}}%
\pgfpathlineto{\pgfqpoint{1.038153in}{1.510079in}}%
\pgfpathlineto{\pgfqpoint{1.039094in}{1.541090in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.671713in}}%
\pgfpathlineto{\pgfqpoint{1.043332in}{1.509378in}}%
\pgfpathlineto{\pgfqpoint{1.044273in}{1.539304in}}%
\pgfpathlineto{\pgfqpoint{1.048510in}{1.670031in}}%
\pgfpathlineto{\pgfqpoint{1.048667in}{1.506944in}}%
\pgfpathlineto{\pgfqpoint{1.049609in}{1.535777in}}%
\pgfpathlineto{\pgfqpoint{1.054160in}{1.670755in}}%
\pgfpathlineto{\pgfqpoint{1.054317in}{1.506929in}}%
\pgfpathlineto{\pgfqpoint{1.055259in}{1.534617in}}%
\pgfpathlineto{\pgfqpoint{1.059967in}{1.668511in}}%
\pgfpathlineto{\pgfqpoint{1.060124in}{1.503991in}}%
\pgfpathlineto{\pgfqpoint{1.061065in}{1.530539in}}%
\pgfpathlineto{\pgfqpoint{1.066087in}{1.667151in}}%
\pgfpathlineto{\pgfqpoint{1.066244in}{1.501966in}}%
\pgfpathlineto{\pgfqpoint{1.067186in}{1.527336in}}%
\pgfpathlineto{\pgfqpoint{1.072679in}{1.669638in}}%
\pgfpathlineto{\pgfqpoint{1.072836in}{1.503810in}}%
\pgfpathlineto{\pgfqpoint{1.073777in}{1.527929in}}%
\pgfpathlineto{\pgfqpoint{1.079584in}{1.670574in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.504155in}}%
\pgfpathlineto{\pgfqpoint{1.080683in}{1.527009in}}%
\pgfpathlineto{\pgfqpoint{1.086803in}{1.669106in}}%
\pgfpathlineto{\pgfqpoint{1.086960in}{1.502156in}}%
\pgfpathlineto{\pgfqpoint{1.087902in}{1.523744in}}%
\pgfpathlineto{\pgfqpoint{1.094493in}{1.667751in}}%
\pgfpathlineto{\pgfqpoint{1.094650in}{1.500329in}}%
\pgfpathlineto{\pgfqpoint{1.095592in}{1.520618in}}%
\pgfpathlineto{\pgfqpoint{1.102811in}{1.668124in}}%
\pgfpathlineto{\pgfqpoint{1.102968in}{1.500292in}}%
\pgfpathlineto{\pgfqpoint{1.103909in}{1.519226in}}%
\pgfpathlineto{\pgfqpoint{1.111756in}{1.668100in}}%
\pgfpathlineto{\pgfqpoint{1.111913in}{1.499943in}}%
\pgfpathlineto{\pgfqpoint{1.112855in}{1.517493in}}%
\pgfpathlineto{\pgfqpoint{1.121486in}{1.668320in}}%
\pgfpathlineto{\pgfqpoint{1.121643in}{1.499934in}}%
\pgfpathlineto{\pgfqpoint{1.122585in}{1.516060in}}%
\pgfpathlineto{\pgfqpoint{1.132158in}{1.668583in}}%
\pgfpathlineto{\pgfqpoint{1.132315in}{1.500087in}}%
\pgfpathlineto{\pgfqpoint{1.133257in}{1.514745in}}%
\pgfpathlineto{\pgfqpoint{1.143928in}{1.667912in}}%
\pgfpathlineto{\pgfqpoint{1.144085in}{1.499453in}}%
\pgfpathlineto{\pgfqpoint{1.145027in}{1.512616in}}%
\pgfpathlineto{\pgfqpoint{1.157268in}{1.668336in}}%
\pgfpathlineto{\pgfqpoint{1.157425in}{1.500101in}}%
\pgfpathlineto{\pgfqpoint{1.158367in}{1.511703in}}%
\pgfpathlineto{\pgfqpoint{1.170922in}{1.651837in}}%
\pgfpathlineto{\pgfqpoint{1.172491in}{1.667548in}}%
\pgfpathlineto{\pgfqpoint{1.172648in}{1.499780in}}%
\pgfpathlineto{\pgfqpoint{1.173746in}{1.511435in}}%
\pgfpathlineto{\pgfqpoint{1.186144in}{1.630255in}}%
\pgfpathlineto{\pgfqpoint{1.190539in}{1.667117in}}%
\pgfpathlineto{\pgfqpoint{1.190696in}{1.500155in}}%
\pgfpathlineto{\pgfqpoint{1.191794in}{1.509856in}}%
\pgfpathlineto{\pgfqpoint{1.204035in}{1.607298in}}%
\pgfpathlineto{\pgfqpoint{1.212981in}{1.667105in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{1.501468in}}%
\pgfpathlineto{\pgfqpoint{1.214236in}{1.509097in}}%
\pgfpathlineto{\pgfqpoint{1.226320in}{1.584480in}}%
\pgfpathlineto{\pgfqpoint{1.237934in}{1.643449in}}%
\pgfpathlineto{\pgfqpoint{1.243427in}{1.667293in}}%
\pgfpathlineto{\pgfqpoint{1.243583in}{1.503894in}}%
\pgfpathlineto{\pgfqpoint{1.244682in}{1.509260in}}%
\pgfpathlineto{\pgfqpoint{1.256452in}{1.560656in}}%
\pgfpathlineto{\pgfqpoint{1.267752in}{1.600318in}}%
\pgfpathlineto{\pgfqpoint{1.278737in}{1.631032in}}%
\pgfpathlineto{\pgfqpoint{1.289409in}{1.654513in}}%
\pgfpathlineto{\pgfqpoint{1.296471in}{1.667038in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{1.508344in}}%
\pgfpathlineto{\pgfqpoint{1.297727in}{1.510963in}}%
\pgfpathlineto{\pgfqpoint{1.308712in}{1.534023in}}%
\pgfpathlineto{\pgfqpoint{1.319541in}{1.551752in}}%
\pgfpathlineto{\pgfqpoint{1.329742in}{1.564375in}}%
\pgfpathlineto{\pgfqpoint{1.339629in}{1.573197in}}%
\pgfpathlineto{\pgfqpoint{1.349516in}{1.579096in}}%
\pgfpathlineto{\pgfqpoint{1.359560in}{1.582525in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{1.583721in}}%
\pgfpathlineto{\pgfqpoint{1.381061in}{1.582730in}}%
\pgfpathlineto{\pgfqpoint{1.393459in}{1.579315in}}%
\pgfpathlineto{\pgfqpoint{1.407269in}{1.573132in}}%
\pgfpathlineto{\pgfqpoint{1.423277in}{1.563445in}}%
\pgfpathlineto{\pgfqpoint{1.442109in}{1.549353in}}%
\pgfpathlineto{\pgfqpoint{1.465650in}{1.528828in}}%
\pgfpathlineto{\pgfqpoint{1.495939in}{1.499289in}}%
\pgfpathlineto{\pgfqpoint{1.540823in}{1.452089in}}%
\pgfpathlineto{\pgfqpoint{1.708118in}{1.273751in}}%
\pgfpathlineto{\pgfqpoint{1.774816in}{1.207144in}}%
\pgfpathlineto{\pgfqpoint{1.841044in}{1.144147in}}%
\pgfpathlineto{\pgfqpoint{1.908527in}{1.083025in}}%
\pgfpathlineto{\pgfqpoint{1.978050in}{1.023061in}}%
\pgfpathlineto{\pgfqpoint{2.049927in}{0.964010in}}%
\pgfpathlineto{\pgfqpoint{2.124315in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{2.201528in}{0.848173in}}%
\pgfpathlineto{\pgfqpoint{2.281253in}{0.791466in}}%
\pgfpathlineto{\pgfqpoint{2.363331in}{0.735782in}}%
\pgfpathlineto{\pgfqpoint{2.449489in}{0.680025in}}%
\pgfpathlineto{\pgfqpoint{2.535491in}{0.626898in}}%
\pgfpathlineto{\pgfqpoint{2.637343in}{0.566974in}}%
\pgfpathlineto{\pgfqpoint{2.714242in}{0.523719in}}%
\pgfpathlineto{\pgfqpoint{2.842460in}{0.455024in}}%
\pgfpathlineto{\pgfqpoint{2.984959in}{0.383314in}}%
\pgfpathlineto{\pgfqpoint{2.998299in}{0.376686in}}%
\pgfpathlineto{\pgfqpoint{3.028274in}{0.362217in}}%
\pgfpathlineto{\pgfqpoint{3.032982in}{0.359949in}}%
\pgfpathlineto{\pgfqpoint{3.044595in}{0.354454in}}%
\pgfpathlineto{\pgfqpoint{3.063428in}{0.345705in}}%
\pgfpathlineto{\pgfqpoint{3.070490in}{0.342583in}}%
\pgfpathlineto{\pgfqpoint{3.098739in}{0.329659in}}%
\pgfpathlineto{\pgfqpoint{3.104231in}{0.327115in}}%
\pgfpathlineto{\pgfqpoint{3.110666in}{0.324028in}}%
\pgfpathlineto{\pgfqpoint{3.122907in}{0.318399in}}%
\pgfpathlineto{\pgfqpoint{3.127615in}{0.316216in}}%
\pgfpathlineto{\pgfqpoint{3.146605in}{0.307314in}}%
\pgfpathlineto{\pgfqpoint{3.154451in}{0.303765in}}%
\pgfpathlineto{\pgfqpoint{3.199335in}{0.283361in}}%
\pgfpathlineto{\pgfqpoint{3.200905in}{0.282682in}}%
\pgfpathlineto{\pgfqpoint{3.214715in}{0.276441in}}%
\pgfpathlineto{\pgfqpoint{3.219423in}{0.274441in}}%
\pgfpathlineto{\pgfqpoint{3.220836in}{0.273892in}}%
\pgfpathlineto{\pgfqpoint{3.231665in}{0.269460in}}%
\pgfpathlineto{\pgfqpoint{3.237000in}{0.267190in}}%
\pgfpathlineto{\pgfqpoint{3.243592in}{0.264501in}}%
\pgfpathlineto{\pgfqpoint{3.249085in}{0.262137in}}%
\pgfpathlineto{\pgfqpoint{3.254420in}{0.260023in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{0.258323in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{0.258323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{0.186266in}}{\pgfqpoint{2.916773in}{1.585256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{1.674637in}}%
\pgfpathlineto{\pgfqpoint{0.607203in}{1.651185in}}%
\pgfpathlineto{\pgfqpoint{0.607988in}{1.681796in}}%
\pgfpathlineto{\pgfqpoint{0.608145in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{0.609243in}{1.690939in}}%
\pgfpathlineto{\pgfqpoint{0.609557in}{1.643954in}}%
\pgfpathlineto{\pgfqpoint{0.610499in}{1.650477in}}%
\pgfpathlineto{\pgfqpoint{0.611597in}{1.682308in}}%
\pgfpathlineto{\pgfqpoint{0.611754in}{1.658777in}}%
\pgfpathlineto{\pgfqpoint{0.612539in}{1.688254in}}%
\pgfpathlineto{\pgfqpoint{0.612696in}{1.664706in}}%
\pgfpathlineto{\pgfqpoint{0.613167in}{1.692078in}}%
\pgfpathlineto{\pgfqpoint{0.613480in}{1.644960in}}%
\pgfpathlineto{\pgfqpoint{0.613637in}{1.670383in}}%
\pgfpathlineto{\pgfqpoint{0.613794in}{1.646819in}}%
\pgfpathlineto{\pgfqpoint{0.614579in}{1.675808in}}%
\pgfpathlineto{\pgfqpoint{0.614736in}{1.652228in}}%
\pgfpathlineto{\pgfqpoint{0.615834in}{1.682655in}}%
\pgfpathlineto{\pgfqpoint{0.615991in}{1.659053in}}%
\pgfpathlineto{\pgfqpoint{0.616776in}{1.687502in}}%
\pgfpathlineto{\pgfqpoint{0.616933in}{1.663883in}}%
\pgfpathlineto{\pgfqpoint{0.617718in}{1.692101in}}%
\pgfpathlineto{\pgfqpoint{0.617875in}{1.668467in}}%
\pgfpathlineto{\pgfqpoint{0.618032in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{0.618816in}{1.672806in}}%
\pgfpathlineto{\pgfqpoint{0.618973in}{1.649157in}}%
\pgfpathlineto{\pgfqpoint{0.620072in}{1.678212in}}%
\pgfpathlineto{\pgfqpoint{0.620229in}{1.654542in}}%
\pgfpathlineto{\pgfqpoint{0.621013in}{1.681984in}}%
\pgfpathlineto{\pgfqpoint{0.621170in}{1.658299in}}%
\pgfpathlineto{\pgfqpoint{0.622269in}{1.686640in}}%
\pgfpathlineto{\pgfqpoint{0.622426in}{1.662935in}}%
\pgfpathlineto{\pgfqpoint{0.623211in}{1.689853in}}%
\pgfpathlineto{\pgfqpoint{0.623367in}{1.666133in}}%
\pgfpathlineto{\pgfqpoint{0.623524in}{1.690871in}}%
\pgfpathlineto{\pgfqpoint{0.623838in}{1.643423in}}%
\pgfpathlineto{\pgfqpoint{0.624309in}{1.669093in}}%
\pgfpathlineto{\pgfqpoint{0.624466in}{1.645360in}}%
\pgfpathlineto{\pgfqpoint{0.625251in}{1.671817in}}%
\pgfpathlineto{\pgfqpoint{0.625408in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{0.626506in}{1.675083in}}%
\pgfpathlineto{\pgfqpoint{0.626663in}{1.651316in}}%
\pgfpathlineto{\pgfqpoint{0.627448in}{1.677261in}}%
\pgfpathlineto{\pgfqpoint{0.627605in}{1.653480in}}%
\pgfpathlineto{\pgfqpoint{0.628703in}{1.679803in}}%
\pgfpathlineto{\pgfqpoint{0.628860in}{1.656003in}}%
\pgfpathlineto{\pgfqpoint{0.629645in}{1.681441in}}%
\pgfpathlineto{\pgfqpoint{0.629802in}{1.657628in}}%
\pgfpathlineto{\pgfqpoint{0.630900in}{1.683269in}}%
\pgfpathlineto{\pgfqpoint{0.631057in}{1.659437in}}%
\pgfpathlineto{\pgfqpoint{0.631842in}{1.684374in}}%
\pgfpathlineto{\pgfqpoint{0.631999in}{1.660529in}}%
\pgfpathlineto{\pgfqpoint{0.633098in}{1.685495in}}%
\pgfpathlineto{\pgfqpoint{0.633255in}{1.661632in}}%
\pgfpathlineto{\pgfqpoint{0.634039in}{1.686074in}}%
\pgfpathlineto{\pgfqpoint{0.634196in}{1.662198in}}%
\pgfpathlineto{\pgfqpoint{0.635295in}{1.686498in}}%
\pgfpathlineto{\pgfqpoint{0.635452in}{1.662604in}}%
\pgfpathlineto{\pgfqpoint{0.635922in}{1.686561in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{1.662650in}}%
\pgfpathlineto{\pgfqpoint{0.636550in}{1.686527in}}%
\pgfpathlineto{\pgfqpoint{0.637335in}{1.662475in}}%
\pgfpathlineto{\pgfqpoint{0.637492in}{1.686291in}}%
\pgfpathlineto{\pgfqpoint{0.638590in}{1.661900in}}%
\pgfpathlineto{\pgfqpoint{0.638747in}{1.685636in}}%
\pgfpathlineto{\pgfqpoint{0.639532in}{1.661215in}}%
\pgfpathlineto{\pgfqpoint{0.639689in}{1.684890in}}%
\pgfpathlineto{\pgfqpoint{0.640788in}{1.659964in}}%
\pgfpathlineto{\pgfqpoint{0.640944in}{1.683559in}}%
\pgfpathlineto{\pgfqpoint{0.641729in}{1.658774in}}%
\pgfpathlineto{\pgfqpoint{0.641886in}{1.682310in}}%
\pgfpathlineto{\pgfqpoint{0.642985in}{1.656855in}}%
\pgfpathlineto{\pgfqpoint{0.643142in}{1.680312in}}%
\pgfpathlineto{\pgfqpoint{0.643926in}{1.655167in}}%
\pgfpathlineto{\pgfqpoint{0.644083in}{1.678565in}}%
\pgfpathlineto{\pgfqpoint{0.645182in}{1.652588in}}%
\pgfpathlineto{\pgfqpoint{0.645339in}{1.675907in}}%
\pgfpathlineto{\pgfqpoint{0.646123in}{1.650408in}}%
\pgfpathlineto{\pgfqpoint{0.646280in}{1.673669in}}%
\pgfpathlineto{\pgfqpoint{0.647379in}{1.647177in}}%
\pgfpathlineto{\pgfqpoint{0.647536in}{1.670360in}}%
\pgfpathlineto{\pgfqpoint{0.648320in}{1.644512in}}%
\pgfpathlineto{\pgfqpoint{0.648477in}{1.667636in}}%
\pgfpathlineto{\pgfqpoint{0.648634in}{1.643577in}}%
\pgfpathlineto{\pgfqpoint{0.648948in}{1.689775in}}%
\pgfpathlineto{\pgfqpoint{0.649419in}{1.664707in}}%
\pgfpathlineto{\pgfqpoint{0.649576in}{1.687761in}}%
\pgfpathlineto{\pgfqpoint{0.650361in}{1.661573in}}%
\pgfpathlineto{\pgfqpoint{0.650518in}{1.684569in}}%
\pgfpathlineto{\pgfqpoint{0.651616in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{0.651773in}{1.679996in}}%
\pgfpathlineto{\pgfqpoint{0.652558in}{1.653468in}}%
\pgfpathlineto{\pgfqpoint{0.652715in}{1.676331in}}%
\pgfpathlineto{\pgfqpoint{0.653813in}{1.648343in}}%
\pgfpathlineto{\pgfqpoint{0.654755in}{1.644266in}}%
\pgfpathlineto{\pgfqpoint{0.655069in}{1.689714in}}%
\pgfpathlineto{\pgfqpoint{0.656167in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{0.656324in}{1.683819in}}%
\pgfpathlineto{\pgfqpoint{0.657109in}{1.656582in}}%
\pgfpathlineto{\pgfqpoint{0.657266in}{1.679168in}}%
\pgfpathlineto{\pgfqpoint{0.658364in}{1.650149in}}%
\pgfpathlineto{\pgfqpoint{0.658521in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{0.659306in}{1.645098in}}%
\pgfpathlineto{\pgfqpoint{0.659463in}{1.667555in}}%
\pgfpathlineto{\pgfqpoint{0.659620in}{1.643371in}}%
\pgfpathlineto{\pgfqpoint{0.659934in}{1.688235in}}%
\pgfpathlineto{\pgfqpoint{0.660405in}{1.662254in}}%
\pgfpathlineto{\pgfqpoint{0.660562in}{1.684643in}}%
\pgfpathlineto{\pgfqpoint{0.661346in}{1.656761in}}%
\pgfpathlineto{\pgfqpoint{0.661503in}{1.679095in}}%
\pgfpathlineto{\pgfqpoint{0.662602in}{1.649139in}}%
\pgfpathlineto{\pgfqpoint{0.663543in}{1.643200in}}%
\pgfpathlineto{\pgfqpoint{0.663857in}{1.687600in}}%
\pgfpathlineto{\pgfqpoint{0.664956in}{1.657123in}}%
\pgfpathlineto{\pgfqpoint{0.665113in}{1.679244in}}%
\pgfpathlineto{\pgfqpoint{0.665897in}{1.650690in}}%
\pgfpathlineto{\pgfqpoint{0.666054in}{1.672758in}}%
\pgfpathlineto{\pgfqpoint{0.666839in}{1.644071in}}%
\pgfpathlineto{\pgfqpoint{0.666996in}{1.666085in}}%
\pgfpathlineto{\pgfqpoint{0.667153in}{1.688086in}}%
\pgfpathlineto{\pgfqpoint{0.667938in}{1.659227in}}%
\pgfpathlineto{\pgfqpoint{0.668095in}{1.681175in}}%
\pgfpathlineto{\pgfqpoint{0.669193in}{1.649797in}}%
\pgfpathlineto{\pgfqpoint{0.670135in}{1.688629in}}%
\pgfpathlineto{\pgfqpoint{0.669821in}{1.644959in}}%
\pgfpathlineto{\pgfqpoint{0.670449in}{1.686145in}}%
\pgfpathlineto{\pgfqpoint{0.671547in}{1.654265in}}%
\pgfpathlineto{\pgfqpoint{0.671704in}{1.676005in}}%
\pgfpathlineto{\pgfqpoint{0.672489in}{1.646502in}}%
\pgfpathlineto{\pgfqpoint{0.672646in}{1.668190in}}%
\pgfpathlineto{\pgfqpoint{0.672803in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{0.673117in}{1.687203in}}%
\pgfpathlineto{\pgfqpoint{0.673587in}{1.660196in}}%
\pgfpathlineto{\pgfqpoint{0.673744in}{1.681819in}}%
\pgfpathlineto{\pgfqpoint{0.674529in}{1.652023in}}%
\pgfpathlineto{\pgfqpoint{0.674686in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{0.675471in}{1.643672in}}%
\pgfpathlineto{\pgfqpoint{0.675628in}{1.665192in}}%
\pgfpathlineto{\pgfqpoint{0.675785in}{1.686699in}}%
\pgfpathlineto{\pgfqpoint{0.676569in}{1.656613in}}%
\pgfpathlineto{\pgfqpoint{0.676726in}{1.678069in}}%
\pgfpathlineto{\pgfqpoint{0.677825in}{1.644902in}}%
\pgfpathlineto{\pgfqpoint{0.678139in}{1.687664in}}%
\pgfpathlineto{\pgfqpoint{0.679080in}{1.678575in}}%
\pgfpathlineto{\pgfqpoint{0.680179in}{1.644932in}}%
\pgfpathlineto{\pgfqpoint{0.680493in}{1.687432in}}%
\pgfpathlineto{\pgfqpoint{0.681434in}{1.677890in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{1.643777in}}%
\pgfpathlineto{\pgfqpoint{0.682847in}{1.686017in}}%
\pgfpathlineto{\pgfqpoint{0.683788in}{1.676030in}}%
\pgfpathlineto{\pgfqpoint{0.684573in}{1.644859in}}%
\pgfpathlineto{\pgfqpoint{0.684730in}{1.665873in}}%
\pgfpathlineto{\pgfqpoint{0.684887in}{1.686875in}}%
\pgfpathlineto{\pgfqpoint{0.685672in}{1.655550in}}%
\pgfpathlineto{\pgfqpoint{0.685829in}{1.676502in}}%
\pgfpathlineto{\pgfqpoint{0.686613in}{1.645060in}}%
\pgfpathlineto{\pgfqpoint{0.686770in}{1.665963in}}%
\pgfpathlineto{\pgfqpoint{0.686927in}{1.686854in}}%
\pgfpathlineto{\pgfqpoint{0.687712in}{1.655229in}}%
\pgfpathlineto{\pgfqpoint{0.687869in}{1.676121in}}%
\pgfpathlineto{\pgfqpoint{0.688653in}{1.644220in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{1.665211in}}%
\pgfpathlineto{\pgfqpoint{0.688967in}{1.686216in}}%
\pgfpathlineto{\pgfqpoint{0.689752in}{1.653893in}}%
\pgfpathlineto{\pgfqpoint{0.689909in}{1.674998in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{1.642324in}}%
\pgfpathlineto{\pgfqpoint{0.690850in}{1.663530in}}%
\pgfpathlineto{\pgfqpoint{0.691007in}{1.684749in}}%
\pgfpathlineto{\pgfqpoint{0.691792in}{1.651643in}}%
\pgfpathlineto{\pgfqpoint{0.691949in}{1.672962in}}%
\pgfpathlineto{\pgfqpoint{0.692420in}{1.643575in}}%
\pgfpathlineto{\pgfqpoint{0.692734in}{1.686362in}}%
\pgfpathlineto{\pgfqpoint{0.692891in}{1.660863in}}%
\pgfpathlineto{\pgfqpoint{0.693048in}{1.682297in}}%
\pgfpathlineto{\pgfqpoint{0.693832in}{1.648391in}}%
\pgfpathlineto{\pgfqpoint{0.693989in}{1.669926in}}%
\pgfpathlineto{\pgfqpoint{0.694146in}{1.644176in}}%
\pgfpathlineto{\pgfqpoint{0.694460in}{1.687325in}}%
\pgfpathlineto{\pgfqpoint{0.694931in}{1.657178in}}%
\pgfpathlineto{\pgfqpoint{0.695872in}{1.644105in}}%
\pgfpathlineto{\pgfqpoint{0.696186in}{1.687617in}}%
\pgfpathlineto{\pgfqpoint{0.697285in}{1.647908in}}%
\pgfpathlineto{\pgfqpoint{0.697913in}{1.687220in}}%
\pgfpathlineto{\pgfqpoint{0.697599in}{1.643344in}}%
\pgfpathlineto{\pgfqpoint{0.698540in}{1.678020in}}%
\pgfpathlineto{\pgfqpoint{0.699325in}{1.641872in}}%
\pgfpathlineto{\pgfqpoint{0.699482in}{1.663985in}}%
\pgfpathlineto{\pgfqpoint{0.699639in}{1.686111in}}%
\pgfpathlineto{\pgfqpoint{0.700424in}{1.649491in}}%
\pgfpathlineto{\pgfqpoint{0.700581in}{1.671719in}}%
\pgfpathlineto{\pgfqpoint{0.700738in}{1.644596in}}%
\pgfpathlineto{\pgfqpoint{0.701051in}{1.689132in}}%
\pgfpathlineto{\pgfqpoint{0.701522in}{1.656920in}}%
\pgfpathlineto{\pgfqpoint{0.702464in}{1.641769in}}%
\pgfpathlineto{\pgfqpoint{0.702778in}{1.686669in}}%
\pgfpathlineto{\pgfqpoint{0.703876in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{0.704190in}{1.688643in}}%
\pgfpathlineto{\pgfqpoint{0.705132in}{1.672740in}}%
\pgfpathlineto{\pgfqpoint{0.705603in}{1.639194in}}%
\pgfpathlineto{\pgfqpoint{0.705916in}{1.684755in}}%
\pgfpathlineto{\pgfqpoint{0.706073in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{0.707015in}{1.639768in}}%
\pgfpathlineto{\pgfqpoint{0.707329in}{1.685626in}}%
\pgfpathlineto{\pgfqpoint{0.708427in}{1.639822in}}%
\pgfpathlineto{\pgfqpoint{0.708741in}{1.685977in}}%
\pgfpathlineto{\pgfqpoint{0.709683in}{1.668471in}}%
\pgfpathlineto{\pgfqpoint{0.709840in}{1.639344in}}%
\pgfpathlineto{\pgfqpoint{0.710154in}{1.685795in}}%
\pgfpathlineto{\pgfqpoint{0.710625in}{1.650516in}}%
\pgfpathlineto{\pgfqpoint{0.711566in}{1.685069in}}%
\pgfpathlineto{\pgfqpoint{0.711252in}{1.638322in}}%
\pgfpathlineto{\pgfqpoint{0.711880in}{1.678922in}}%
\pgfpathlineto{\pgfqpoint{0.712351in}{1.643035in}}%
\pgfpathlineto{\pgfqpoint{0.712665in}{1.690011in}}%
\pgfpathlineto{\pgfqpoint{0.712822in}{1.660195in}}%
\pgfpathlineto{\pgfqpoint{0.713763in}{1.641004in}}%
\pgfpathlineto{\pgfqpoint{0.714077in}{1.688275in}}%
\pgfpathlineto{\pgfqpoint{0.715176in}{1.638393in}}%
\pgfpathlineto{\pgfqpoint{0.716588in}{1.689788in}}%
\pgfpathlineto{\pgfqpoint{0.717687in}{1.638309in}}%
\pgfpathlineto{\pgfqpoint{0.719099in}{1.689470in}}%
\pgfpathlineto{\pgfqpoint{0.720198in}{1.636354in}}%
\pgfpathlineto{\pgfqpoint{0.721610in}{1.687249in}}%
\pgfpathlineto{\pgfqpoint{0.722395in}{1.640110in}}%
\pgfpathlineto{\pgfqpoint{0.722709in}{1.689174in}}%
\pgfpathlineto{\pgfqpoint{0.722866in}{1.656948in}}%
\pgfpathlineto{\pgfqpoint{0.723807in}{1.690732in}}%
\pgfpathlineto{\pgfqpoint{0.723493in}{1.641442in}}%
\pgfpathlineto{\pgfqpoint{0.724121in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{0.724906in}{1.634423in}}%
\pgfpathlineto{\pgfqpoint{0.725220in}{1.684005in}}%
\pgfpathlineto{\pgfqpoint{0.725377in}{1.651151in}}%
\pgfpathlineto{\pgfqpoint{0.726318in}{1.684713in}}%
\pgfpathlineto{\pgfqpoint{0.726004in}{1.634906in}}%
\pgfpathlineto{\pgfqpoint{0.726632in}{1.676524in}}%
\pgfpathlineto{\pgfqpoint{0.727103in}{1.635002in}}%
\pgfpathlineto{\pgfqpoint{0.727417in}{1.685033in}}%
\pgfpathlineto{\pgfqpoint{0.727888in}{1.643185in}}%
\pgfpathlineto{\pgfqpoint{0.728515in}{1.684959in}}%
\pgfpathlineto{\pgfqpoint{0.728202in}{1.634704in}}%
\pgfpathlineto{\pgfqpoint{0.729143in}{1.667858in}}%
\pgfpathlineto{\pgfqpoint{0.729614in}{1.684484in}}%
\pgfpathlineto{\pgfqpoint{0.730399in}{1.632899in}}%
\pgfpathlineto{\pgfqpoint{0.731497in}{1.691239in}}%
\pgfpathlineto{\pgfqpoint{0.731811in}{1.682234in}}%
\pgfpathlineto{\pgfqpoint{0.732282in}{1.638549in}}%
\pgfpathlineto{\pgfqpoint{0.732596in}{1.689629in}}%
\pgfpathlineto{\pgfqpoint{0.733067in}{1.645603in}}%
\pgfpathlineto{\pgfqpoint{0.733694in}{1.687592in}}%
\pgfpathlineto{\pgfqpoint{0.733380in}{1.636291in}}%
\pgfpathlineto{\pgfqpoint{0.734008in}{1.678228in}}%
\pgfpathlineto{\pgfqpoint{0.734479in}{1.633600in}}%
\pgfpathlineto{\pgfqpoint{0.734793in}{1.685122in}}%
\pgfpathlineto{\pgfqpoint{0.735264in}{1.640147in}}%
\pgfpathlineto{\pgfqpoint{0.735578in}{1.691823in}}%
\pgfpathlineto{\pgfqpoint{0.736205in}{1.672409in}}%
\pgfpathlineto{\pgfqpoint{0.736676in}{1.688581in}}%
\pgfpathlineto{\pgfqpoint{0.737461in}{1.632772in}}%
\pgfpathlineto{\pgfqpoint{0.738559in}{1.690859in}}%
\pgfpathlineto{\pgfqpoint{0.739344in}{1.633873in}}%
\pgfpathlineto{\pgfqpoint{0.739815in}{1.649687in}}%
\pgfpathlineto{\pgfqpoint{0.740443in}{1.691849in}}%
\pgfpathlineto{\pgfqpoint{0.740129in}{1.639211in}}%
\pgfpathlineto{\pgfqpoint{0.740757in}{1.681315in}}%
\pgfpathlineto{\pgfqpoint{0.741227in}{1.633667in}}%
\pgfpathlineto{\pgfqpoint{0.741541in}{1.686522in}}%
\pgfpathlineto{\pgfqpoint{0.742012in}{1.638509in}}%
\pgfpathlineto{\pgfqpoint{0.742326in}{1.691515in}}%
\pgfpathlineto{\pgfqpoint{0.742954in}{1.669707in}}%
\pgfpathlineto{\pgfqpoint{0.743111in}{1.632117in}}%
\pgfpathlineto{\pgfqpoint{0.743424in}{1.685339in}}%
\pgfpathlineto{\pgfqpoint{0.744052in}{1.663129in}}%
\pgfpathlineto{\pgfqpoint{0.744209in}{1.689819in}}%
\pgfpathlineto{\pgfqpoint{0.744680in}{1.640555in}}%
\pgfpathlineto{\pgfqpoint{0.744837in}{1.667311in}}%
\pgfpathlineto{\pgfqpoint{0.744994in}{1.629187in}}%
\pgfpathlineto{\pgfqpoint{0.745308in}{1.682773in}}%
\pgfpathlineto{\pgfqpoint{0.745935in}{1.659854in}}%
\pgfpathlineto{\pgfqpoint{0.746563in}{1.636566in}}%
\pgfpathlineto{\pgfqpoint{0.746877in}{1.690449in}}%
\pgfpathlineto{\pgfqpoint{0.747348in}{1.639908in}}%
\pgfpathlineto{\pgfqpoint{0.747662in}{1.693938in}}%
\pgfpathlineto{\pgfqpoint{0.748133in}{1.643014in}}%
\pgfpathlineto{\pgfqpoint{0.748760in}{1.685220in}}%
\pgfpathlineto{\pgfqpoint{0.748446in}{1.630978in}}%
\pgfpathlineto{\pgfqpoint{0.749074in}{1.673116in}}%
\pgfpathlineto{\pgfqpoint{0.749231in}{1.633766in}}%
\pgfpathlineto{\pgfqpoint{0.749545in}{1.688155in}}%
\pgfpathlineto{\pgfqpoint{0.750173in}{1.663575in}}%
\pgfpathlineto{\pgfqpoint{0.750801in}{1.638612in}}%
\pgfpathlineto{\pgfqpoint{0.751114in}{1.693293in}}%
\pgfpathlineto{\pgfqpoint{0.751899in}{1.627937in}}%
\pgfpathlineto{\pgfqpoint{0.752370in}{1.642546in}}%
\pgfpathlineto{\pgfqpoint{0.752998in}{1.684690in}}%
\pgfpathlineto{\pgfqpoint{0.752684in}{1.629655in}}%
\pgfpathlineto{\pgfqpoint{0.753312in}{1.671726in}}%
\pgfpathlineto{\pgfqpoint{0.753468in}{1.631119in}}%
\pgfpathlineto{\pgfqpoint{0.753782in}{1.686298in}}%
\pgfpathlineto{\pgfqpoint{0.754410in}{1.659983in}}%
\pgfpathlineto{\pgfqpoint{0.755038in}{1.633274in}}%
\pgfpathlineto{\pgfqpoint{0.755352in}{1.688738in}}%
\pgfpathlineto{\pgfqpoint{0.755823in}{1.633958in}}%
\pgfpathlineto{\pgfqpoint{0.756136in}{1.689565in}}%
\pgfpathlineto{\pgfqpoint{0.756607in}{1.634378in}}%
\pgfpathlineto{\pgfqpoint{0.757706in}{1.690418in}}%
\pgfpathlineto{\pgfqpoint{0.758490in}{1.690438in}}%
\pgfpathlineto{\pgfqpoint{0.758961in}{1.634014in}}%
\pgfpathlineto{\pgfqpoint{0.759275in}{1.690184in}}%
\pgfpathlineto{\pgfqpoint{0.759746in}{1.633343in}}%
\pgfpathlineto{\pgfqpoint{0.760060in}{1.689652in}}%
\pgfpathlineto{\pgfqpoint{0.761315in}{1.631158in}}%
\pgfpathlineto{\pgfqpoint{0.761629in}{1.687744in}}%
\pgfpathlineto{\pgfqpoint{0.762100in}{1.629639in}}%
\pgfpathlineto{\pgfqpoint{0.762414in}{1.686363in}}%
\pgfpathlineto{\pgfqpoint{0.763669in}{1.625732in}}%
\pgfpathlineto{\pgfqpoint{0.763983in}{1.682729in}}%
\pgfpathlineto{\pgfqpoint{0.764454in}{1.623338in}}%
\pgfpathlineto{\pgfqpoint{0.764768in}{1.680472in}}%
\pgfpathlineto{\pgfqpoint{0.765710in}{1.633418in}}%
\pgfpathlineto{\pgfqpoint{0.765239in}{1.693515in}}%
\pgfpathlineto{\pgfqpoint{0.765866in}{1.662086in}}%
\pgfpathlineto{\pgfqpoint{0.766023in}{1.690760in}}%
\pgfpathlineto{\pgfqpoint{0.766494in}{1.630227in}}%
\pgfpathlineto{\pgfqpoint{0.766808in}{1.687703in}}%
\pgfpathlineto{\pgfqpoint{0.768064in}{1.622928in}}%
\pgfpathlineto{\pgfqpoint{0.768848in}{1.693152in}}%
\pgfpathlineto{\pgfqpoint{0.769162in}{1.676603in}}%
\pgfpathlineto{\pgfqpoint{0.770104in}{1.626379in}}%
\pgfpathlineto{\pgfqpoint{0.769633in}{1.688962in}}%
\pgfpathlineto{\pgfqpoint{0.770261in}{1.655414in}}%
\pgfpathlineto{\pgfqpoint{0.770418in}{1.684455in}}%
\pgfpathlineto{\pgfqpoint{0.770888in}{1.621423in}}%
\pgfpathlineto{\pgfqpoint{0.771202in}{1.679630in}}%
\pgfpathlineto{\pgfqpoint{0.772144in}{1.627877in}}%
\pgfpathlineto{\pgfqpoint{0.771673in}{1.691646in}}%
\pgfpathlineto{\pgfqpoint{0.772301in}{1.657078in}}%
\pgfpathlineto{\pgfqpoint{0.772458in}{1.686283in}}%
\pgfpathlineto{\pgfqpoint{0.772929in}{1.622059in}}%
\pgfpathlineto{\pgfqpoint{0.773243in}{1.680593in}}%
\pgfpathlineto{\pgfqpoint{0.774184in}{1.627286in}}%
\pgfpathlineto{\pgfqpoint{0.773713in}{1.692256in}}%
\pgfpathlineto{\pgfqpoint{0.774341in}{1.656649in}}%
\pgfpathlineto{\pgfqpoint{0.774498in}{1.686016in}}%
\pgfpathlineto{\pgfqpoint{0.774969in}{1.620585in}}%
\pgfpathlineto{\pgfqpoint{0.775283in}{1.679442in}}%
\pgfpathlineto{\pgfqpoint{0.776224in}{1.624552in}}%
\pgfpathlineto{\pgfqpoint{0.775754in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{0.776381in}{1.654075in}}%
\pgfpathlineto{\pgfqpoint{0.777009in}{1.694663in}}%
\pgfpathlineto{\pgfqpoint{0.776695in}{1.635547in}}%
\pgfpathlineto{\pgfqpoint{0.777323in}{1.676034in}}%
\pgfpathlineto{\pgfqpoint{0.778265in}{1.619535in}}%
\pgfpathlineto{\pgfqpoint{0.777794in}{1.686955in}}%
\pgfpathlineto{\pgfqpoint{0.778421in}{1.649215in}}%
\pgfpathlineto{\pgfqpoint{0.779049in}{1.689576in}}%
\pgfpathlineto{\pgfqpoint{0.778735in}{1.630148in}}%
\pgfpathlineto{\pgfqpoint{0.779363in}{1.670405in}}%
\pgfpathlineto{\pgfqpoint{0.779520in}{1.621386in}}%
\pgfpathlineto{\pgfqpoint{0.780305in}{1.691367in}}%
\pgfpathlineto{\pgfqpoint{0.780462in}{1.642016in}}%
\pgfpathlineto{\pgfqpoint{0.780776in}{1.622399in}}%
\pgfpathlineto{\pgfqpoint{0.781560in}{1.692313in}}%
\pgfpathlineto{\pgfqpoint{0.782031in}{1.622562in}}%
\pgfpathlineto{\pgfqpoint{0.782659in}{1.662411in}}%
\pgfpathlineto{\pgfqpoint{0.782816in}{1.692403in}}%
\pgfpathlineto{\pgfqpoint{0.783287in}{1.621863in}}%
\pgfpathlineto{\pgfqpoint{0.783600in}{1.681963in}}%
\pgfpathlineto{\pgfqpoint{0.784542in}{1.620288in}}%
\pgfpathlineto{\pgfqpoint{0.784071in}{1.691623in}}%
\pgfpathlineto{\pgfqpoint{0.784699in}{1.650427in}}%
\pgfpathlineto{\pgfqpoint{0.785327in}{1.689962in}}%
\pgfpathlineto{\pgfqpoint{0.785013in}{1.629623in}}%
\pgfpathlineto{\pgfqpoint{0.785641in}{1.669046in}}%
\pgfpathlineto{\pgfqpoint{0.785798in}{1.617826in}}%
\pgfpathlineto{\pgfqpoint{0.786582in}{1.687407in}}%
\pgfpathlineto{\pgfqpoint{0.786739in}{1.635845in}}%
\pgfpathlineto{\pgfqpoint{0.787053in}{1.696420in}}%
\pgfpathlineto{\pgfqpoint{0.787524in}{1.623164in}}%
\pgfpathlineto{\pgfqpoint{0.787838in}{1.683853in}}%
\pgfpathlineto{\pgfqpoint{0.788779in}{1.618519in}}%
\pgfpathlineto{\pgfqpoint{0.788309in}{1.692589in}}%
\pgfpathlineto{\pgfqpoint{0.788936in}{1.648948in}}%
\pgfpathlineto{\pgfqpoint{0.789250in}{1.626917in}}%
\pgfpathlineto{\pgfqpoint{0.790035in}{1.696174in}}%
\pgfpathlineto{\pgfqpoint{0.790506in}{1.620965in}}%
\pgfpathlineto{\pgfqpoint{0.791133in}{1.659532in}}%
\pgfpathlineto{\pgfqpoint{0.791290in}{1.690103in}}%
\pgfpathlineto{\pgfqpoint{0.791761in}{1.614066in}}%
\pgfpathlineto{\pgfqpoint{0.792075in}{1.675318in}}%
\pgfpathlineto{\pgfqpoint{0.792232in}{1.621771in}}%
\pgfpathlineto{\pgfqpoint{0.793017in}{1.690718in}}%
\pgfpathlineto{\pgfqpoint{0.793174in}{1.636821in}}%
\pgfpathlineto{\pgfqpoint{0.793487in}{1.613523in}}%
\pgfpathlineto{\pgfqpoint{0.794272in}{1.682335in}}%
\pgfpathlineto{\pgfqpoint{0.794429in}{1.627977in}}%
\pgfpathlineto{\pgfqpoint{0.795214in}{1.696649in}}%
\pgfpathlineto{\pgfqpoint{0.795371in}{1.641937in}}%
\pgfpathlineto{\pgfqpoint{0.795685in}{1.617958in}}%
\pgfpathlineto{\pgfqpoint{0.796469in}{1.686483in}}%
\pgfpathlineto{\pgfqpoint{0.797411in}{1.613272in}}%
\pgfpathlineto{\pgfqpoint{0.796940in}{1.693146in}}%
\pgfpathlineto{\pgfqpoint{0.797568in}{1.644244in}}%
\pgfpathlineto{\pgfqpoint{0.797882in}{1.619572in}}%
\pgfpathlineto{\pgfqpoint{0.798666in}{1.687788in}}%
\pgfpathlineto{\pgfqpoint{0.799608in}{1.612480in}}%
\pgfpathlineto{\pgfqpoint{0.799137in}{1.693881in}}%
\pgfpathlineto{\pgfqpoint{0.799765in}{1.643578in}}%
\pgfpathlineto{\pgfqpoint{0.800079in}{1.618203in}}%
\pgfpathlineto{\pgfqpoint{0.800864in}{1.686088in}}%
\pgfpathlineto{\pgfqpoint{0.801020in}{1.629254in}}%
\pgfpathlineto{\pgfqpoint{0.801805in}{1.696971in}}%
\pgfpathlineto{\pgfqpoint{0.801962in}{1.639775in}}%
\pgfpathlineto{\pgfqpoint{0.802276in}{1.613686in}}%
\pgfpathlineto{\pgfqpoint{0.803061in}{1.681219in}}%
\pgfpathlineto{\pgfqpoint{0.803218in}{1.623546in}}%
\pgfpathlineto{\pgfqpoint{0.804002in}{1.690900in}}%
\pgfpathlineto{\pgfqpoint{0.804159in}{1.632863in}}%
\pgfpathlineto{\pgfqpoint{0.804473in}{1.695536in}}%
\pgfpathlineto{\pgfqpoint{0.804944in}{1.610342in}}%
\pgfpathlineto{\pgfqpoint{0.805258in}{1.673110in}}%
\pgfpathlineto{\pgfqpoint{0.805415in}{1.614593in}}%
\pgfpathlineto{\pgfqpoint{0.806199in}{1.681563in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{1.622677in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.693187in}}%
\pgfpathlineto{\pgfqpoint{0.808553in}{1.608953in}}%
\pgfpathlineto{\pgfqpoint{0.808083in}{1.696779in}}%
\pgfpathlineto{\pgfqpoint{0.808710in}{1.640516in}}%
\pgfpathlineto{\pgfqpoint{0.809024in}{1.612150in}}%
\pgfpathlineto{\pgfqpoint{0.809809in}{1.678408in}}%
\pgfpathlineto{\pgfqpoint{0.809966in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{0.810751in}{1.684159in}}%
\pgfpathlineto{\pgfqpoint{0.810907in}{1.623488in}}%
\pgfpathlineto{\pgfqpoint{0.812163in}{1.691683in}}%
\pgfpathlineto{\pgfqpoint{0.812320in}{1.630449in}}%
\pgfpathlineto{\pgfqpoint{0.813105in}{1.695956in}}%
\pgfpathlineto{\pgfqpoint{0.813262in}{1.634346in}}%
\pgfpathlineto{\pgfqpoint{0.813575in}{1.697868in}}%
\pgfpathlineto{\pgfqpoint{0.814046in}{1.605938in}}%
\pgfpathlineto{\pgfqpoint{0.814360in}{1.669544in}}%
\pgfpathlineto{\pgfqpoint{0.814517in}{1.607441in}}%
\pgfpathlineto{\pgfqpoint{0.815302in}{1.672472in}}%
\pgfpathlineto{\pgfqpoint{0.815459in}{1.609990in}}%
\pgfpathlineto{\pgfqpoint{0.816714in}{1.675713in}}%
\pgfpathlineto{\pgfqpoint{0.816871in}{1.612660in}}%
\pgfpathlineto{\pgfqpoint{0.817656in}{1.677099in}}%
\pgfpathlineto{\pgfqpoint{0.817813in}{1.613665in}}%
\pgfpathlineto{\pgfqpoint{0.819068in}{1.678002in}}%
\pgfpathlineto{\pgfqpoint{0.820167in}{1.613422in}}%
\pgfpathlineto{\pgfqpoint{0.820481in}{1.677480in}}%
\pgfpathlineto{\pgfqpoint{0.821108in}{1.612209in}}%
\pgfpathlineto{\pgfqpoint{0.821422in}{1.676331in}}%
\pgfpathlineto{\pgfqpoint{0.822521in}{1.609180in}}%
\pgfpathlineto{\pgfqpoint{0.822835in}{1.673395in}}%
\pgfpathlineto{\pgfqpoint{0.823462in}{1.606346in}}%
\pgfpathlineto{\pgfqpoint{0.823776in}{1.670620in}}%
\pgfpathlineto{\pgfqpoint{0.824875in}{1.600861in}}%
\pgfpathlineto{\pgfqpoint{0.825346in}{1.697391in}}%
\pgfpathlineto{\pgfqpoint{0.826287in}{1.692777in}}%
\pgfpathlineto{\pgfqpoint{0.827386in}{1.620111in}}%
\pgfpathlineto{\pgfqpoint{0.827700in}{1.684592in}}%
\pgfpathlineto{\pgfqpoint{0.828328in}{1.613755in}}%
\pgfpathlineto{\pgfqpoint{0.828641in}{1.678288in}}%
\pgfpathlineto{\pgfqpoint{0.829740in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{0.830682in}{1.695923in}}%
\pgfpathlineto{\pgfqpoint{0.830211in}{1.598990in}}%
\pgfpathlineto{\pgfqpoint{0.831152in}{1.691728in}}%
\pgfpathlineto{\pgfqpoint{0.832251in}{1.613392in}}%
\pgfpathlineto{\pgfqpoint{0.832565in}{1.678096in}}%
\pgfpathlineto{\pgfqpoint{0.833193in}{1.603381in}}%
\pgfpathlineto{\pgfqpoint{0.833506in}{1.668128in}}%
\pgfpathlineto{\pgfqpoint{0.833663in}{1.598111in}}%
\pgfpathlineto{\pgfqpoint{0.834134in}{1.695249in}}%
\pgfpathlineto{\pgfqpoint{0.834448in}{1.657344in}}%
\pgfpathlineto{\pgfqpoint{0.834605in}{1.689724in}}%
\pgfpathlineto{\pgfqpoint{0.835233in}{1.613329in}}%
\pgfpathlineto{\pgfqpoint{0.835547in}{1.678138in}}%
\pgfpathlineto{\pgfqpoint{0.836174in}{1.600985in}}%
\pgfpathlineto{\pgfqpoint{0.836488in}{1.665832in}}%
\pgfpathlineto{\pgfqpoint{0.836645in}{1.698241in}}%
\pgfpathlineto{\pgfqpoint{0.837273in}{1.620149in}}%
\pgfpathlineto{\pgfqpoint{0.837587in}{1.685012in}}%
\pgfpathlineto{\pgfqpoint{0.838685in}{1.598888in}}%
\pgfpathlineto{\pgfqpoint{0.839156in}{1.696243in}}%
\pgfpathlineto{\pgfqpoint{0.840098in}{1.680982in}}%
\pgfpathlineto{\pgfqpoint{0.840726in}{1.600025in}}%
\pgfpathlineto{\pgfqpoint{0.841039in}{1.664980in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.697441in}}%
\pgfpathlineto{\pgfqpoint{0.841824in}{1.615527in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{1.680488in}}%
\pgfpathlineto{\pgfqpoint{0.842766in}{1.597798in}}%
\pgfpathlineto{\pgfqpoint{0.843080in}{1.662786in}}%
\pgfpathlineto{\pgfqpoint{0.843237in}{1.695263in}}%
\pgfpathlineto{\pgfqpoint{0.843864in}{1.611608in}}%
\pgfpathlineto{\pgfqpoint{0.844178in}{1.676597in}}%
\pgfpathlineto{\pgfqpoint{0.844335in}{1.601979in}}%
\pgfpathlineto{\pgfqpoint{0.844806in}{1.699464in}}%
\pgfpathlineto{\pgfqpoint{0.845120in}{1.657063in}}%
\pgfpathlineto{\pgfqpoint{0.845277in}{1.689552in}}%
\pgfpathlineto{\pgfqpoint{0.845904in}{1.604143in}}%
\pgfpathlineto{\pgfqpoint{0.846218in}{1.669154in}}%
\pgfpathlineto{\pgfqpoint{0.846375in}{1.593647in}}%
\pgfpathlineto{\pgfqpoint{0.846846in}{1.691160in}}%
\pgfpathlineto{\pgfqpoint{0.847160in}{1.647878in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.593200in}}%
\pgfpathlineto{\pgfqpoint{0.848415in}{1.690718in}}%
\pgfpathlineto{\pgfqpoint{0.849514in}{1.590690in}}%
\pgfpathlineto{\pgfqpoint{0.851083in}{1.696158in}}%
\pgfpathlineto{\pgfqpoint{0.852182in}{1.592554in}}%
\pgfpathlineto{\pgfqpoint{0.853751in}{1.695559in}}%
\pgfpathlineto{\pgfqpoint{0.854850in}{1.588343in}}%
\pgfpathlineto{\pgfqpoint{0.855007in}{1.620834in}}%
\pgfpathlineto{\pgfqpoint{0.855948in}{1.591435in}}%
\pgfpathlineto{\pgfqpoint{0.856419in}{1.688828in}}%
\pgfpathlineto{\pgfqpoint{0.857047in}{1.593484in}}%
\pgfpathlineto{\pgfqpoint{0.857518in}{1.690837in}}%
\pgfpathlineto{\pgfqpoint{0.857675in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{0.858616in}{1.691795in}}%
\pgfpathlineto{\pgfqpoint{0.858146in}{1.594484in}}%
\pgfpathlineto{\pgfqpoint{0.859087in}{1.675643in}}%
\pgfpathlineto{\pgfqpoint{0.859715in}{1.691694in}}%
\pgfpathlineto{\pgfqpoint{0.860343in}{1.593312in}}%
\pgfpathlineto{\pgfqpoint{0.860814in}{1.690528in}}%
\pgfpathlineto{\pgfqpoint{0.861441in}{1.591128in}}%
\pgfpathlineto{\pgfqpoint{0.861912in}{1.688293in}}%
\pgfpathlineto{\pgfqpoint{0.862540in}{1.587871in}}%
\pgfpathlineto{\pgfqpoint{0.863168in}{1.602000in}}%
\pgfpathlineto{\pgfqpoint{0.863638in}{1.699055in}}%
\pgfpathlineto{\pgfqpoint{0.864109in}{1.680469in}}%
\pgfpathlineto{\pgfqpoint{0.864737in}{1.693991in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.590904in}}%
\pgfpathlineto{\pgfqpoint{0.865836in}{1.687836in}}%
\pgfpathlineto{\pgfqpoint{0.866306in}{1.668180in}}%
\pgfpathlineto{\pgfqpoint{0.866463in}{1.583720in}}%
\pgfpathlineto{\pgfqpoint{0.866934in}{1.680586in}}%
\pgfpathlineto{\pgfqpoint{0.867405in}{1.660391in}}%
\pgfpathlineto{\pgfqpoint{0.867562in}{1.692642in}}%
\pgfpathlineto{\pgfqpoint{0.867719in}{1.607603in}}%
\pgfpathlineto{\pgfqpoint{0.868033in}{1.672116in}}%
\pgfpathlineto{\pgfqpoint{0.868190in}{1.586874in}}%
\pgfpathlineto{\pgfqpoint{0.868660in}{1.683608in}}%
\pgfpathlineto{\pgfqpoint{0.869131in}{1.662541in}}%
\pgfpathlineto{\pgfqpoint{0.869288in}{1.694746in}}%
\pgfpathlineto{\pgfqpoint{0.869445in}{1.608925in}}%
\pgfpathlineto{\pgfqpoint{0.869759in}{1.673346in}}%
\pgfpathlineto{\pgfqpoint{0.869916in}{1.587321in}}%
\pgfpathlineto{\pgfqpoint{0.870387in}{1.683916in}}%
\pgfpathlineto{\pgfqpoint{0.870858in}{1.661971in}}%
\pgfpathlineto{\pgfqpoint{0.871014in}{1.694129in}}%
\pgfpathlineto{\pgfqpoint{0.871171in}{1.607525in}}%
\pgfpathlineto{\pgfqpoint{0.871485in}{1.671850in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.585042in}}%
\pgfpathlineto{\pgfqpoint{0.872113in}{1.681490in}}%
\pgfpathlineto{\pgfqpoint{0.872584in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{0.872741in}{1.690770in}}%
\pgfpathlineto{\pgfqpoint{0.872898in}{1.603384in}}%
\pgfpathlineto{\pgfqpoint{0.873212in}{1.667607in}}%
\pgfpathlineto{\pgfqpoint{0.873369in}{1.580018in}}%
\pgfpathlineto{\pgfqpoint{0.873839in}{1.676311in}}%
\pgfpathlineto{\pgfqpoint{0.874310in}{1.652598in}}%
\pgfpathlineto{\pgfqpoint{0.874624in}{1.596484in}}%
\pgfpathlineto{\pgfqpoint{0.875095in}{1.692630in}}%
\pgfpathlineto{\pgfqpoint{0.875723in}{1.579579in}}%
\pgfpathlineto{\pgfqpoint{0.876350in}{1.586685in}}%
\pgfpathlineto{\pgfqpoint{0.877449in}{1.689328in}}%
\pgfpathlineto{\pgfqpoint{0.878077in}{1.695624in}}%
\pgfpathlineto{\pgfqpoint{0.878704in}{1.579637in}}%
\pgfpathlineto{\pgfqpoint{0.879803in}{1.680700in}}%
\pgfpathlineto{\pgfqpoint{0.879960in}{1.590103in}}%
\pgfpathlineto{\pgfqpoint{0.880431in}{1.685666in}}%
\pgfpathlineto{\pgfqpoint{0.880901in}{1.658455in}}%
\pgfpathlineto{\pgfqpoint{0.881215in}{1.599087in}}%
\pgfpathlineto{\pgfqpoint{0.881686in}{1.694484in}}%
\pgfpathlineto{\pgfqpoint{0.882314in}{1.698333in}}%
\pgfpathlineto{\pgfqpoint{0.882942in}{1.578135in}}%
\pgfpathlineto{\pgfqpoint{0.884040in}{1.676217in}}%
\pgfpathlineto{\pgfqpoint{0.884197in}{1.583689in}}%
\pgfpathlineto{\pgfqpoint{0.884668in}{1.678718in}}%
\pgfpathlineto{\pgfqpoint{0.885139in}{1.649217in}}%
\pgfpathlineto{\pgfqpoint{0.885453in}{1.587739in}}%
\pgfpathlineto{\pgfqpoint{0.885923in}{1.682589in}}%
\pgfpathlineto{\pgfqpoint{0.886080in}{1.589198in}}%
\pgfpathlineto{\pgfqpoint{0.886551in}{1.683958in}}%
\pgfpathlineto{\pgfqpoint{0.887022in}{1.653414in}}%
\pgfpathlineto{\pgfqpoint{0.887336in}{1.590983in}}%
\pgfpathlineto{\pgfqpoint{0.887807in}{1.685559in}}%
\pgfpathlineto{\pgfqpoint{0.888591in}{1.591251in}}%
\pgfpathlineto{\pgfqpoint{0.888434in}{1.685789in}}%
\pgfpathlineto{\pgfqpoint{0.888905in}{1.654199in}}%
\pgfpathlineto{\pgfqpoint{0.889062in}{1.685639in}}%
\pgfpathlineto{\pgfqpoint{0.889219in}{1.590815in}}%
\pgfpathlineto{\pgfqpoint{0.889690in}{1.685108in}}%
\pgfpathlineto{\pgfqpoint{0.890475in}{1.588799in}}%
\pgfpathlineto{\pgfqpoint{0.890789in}{1.651556in}}%
\pgfpathlineto{\pgfqpoint{0.890945in}{1.682900in}}%
\pgfpathlineto{\pgfqpoint{0.891102in}{1.587218in}}%
\pgfpathlineto{\pgfqpoint{0.891573in}{1.681222in}}%
\pgfpathlineto{\pgfqpoint{0.892358in}{1.582907in}}%
\pgfpathlineto{\pgfqpoint{0.892672in}{1.645468in}}%
\pgfpathlineto{\pgfqpoint{0.892829in}{1.676714in}}%
\pgfpathlineto{\pgfqpoint{0.892986in}{1.580176in}}%
\pgfpathlineto{\pgfqpoint{0.893456in}{1.673884in}}%
\pgfpathlineto{\pgfqpoint{0.894241in}{1.573561in}}%
\pgfpathlineto{\pgfqpoint{0.894555in}{1.635922in}}%
\pgfpathlineto{\pgfqpoint{0.894869in}{1.569676in}}%
\pgfpathlineto{\pgfqpoint{0.895497in}{1.694167in}}%
\pgfpathlineto{\pgfqpoint{0.896281in}{1.591588in}}%
\pgfpathlineto{\pgfqpoint{0.896595in}{1.653696in}}%
\pgfpathlineto{\pgfqpoint{0.896752in}{1.684714in}}%
\pgfpathlineto{\pgfqpoint{0.896909in}{1.586386in}}%
\pgfpathlineto{\pgfqpoint{0.897380in}{1.679408in}}%
\pgfpathlineto{\pgfqpoint{0.898165in}{1.574819in}}%
\pgfpathlineto{\pgfqpoint{0.898478in}{1.636718in}}%
\pgfpathlineto{\pgfqpoint{0.898792in}{1.568454in}}%
\pgfpathlineto{\pgfqpoint{0.899420in}{1.692012in}}%
\pgfpathlineto{\pgfqpoint{0.900205in}{1.585164in}}%
\pgfpathlineto{\pgfqpoint{0.900519in}{1.646800in}}%
\pgfpathlineto{\pgfqpoint{0.900676in}{1.677580in}}%
\pgfpathlineto{\pgfqpoint{0.900833in}{1.577473in}}%
\pgfpathlineto{\pgfqpoint{0.901303in}{1.669781in}}%
\pgfpathlineto{\pgfqpoint{0.901460in}{1.569393in}}%
\pgfpathlineto{\pgfqpoint{0.902088in}{1.692274in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.622215in}}%
\pgfpathlineto{\pgfqpoint{0.902716in}{1.683532in}}%
\pgfpathlineto{\pgfqpoint{0.902873in}{1.582497in}}%
\pgfpathlineto{\pgfqpoint{0.903344in}{1.674400in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.573086in}}%
\pgfpathlineto{\pgfqpoint{0.904128in}{1.695424in}}%
\pgfpathlineto{\pgfqpoint{0.904442in}{1.624304in}}%
\pgfpathlineto{\pgfqpoint{0.904756in}{1.685348in}}%
\pgfpathlineto{\pgfqpoint{0.904913in}{1.583389in}}%
\pgfpathlineto{\pgfqpoint{0.905384in}{1.674880in}}%
\pgfpathlineto{\pgfqpoint{0.905541in}{1.572643in}}%
\pgfpathlineto{\pgfqpoint{0.906168in}{1.694430in}}%
\pgfpathlineto{\pgfqpoint{0.906482in}{1.622250in}}%
\pgfpathlineto{\pgfqpoint{0.906796in}{1.683015in}}%
\pgfpathlineto{\pgfqpoint{0.906953in}{1.580137in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{1.671210in}}%
\pgfpathlineto{\pgfqpoint{0.907581in}{1.568054in}}%
\pgfpathlineto{\pgfqpoint{0.908209in}{1.689280in}}%
\pgfpathlineto{\pgfqpoint{0.908522in}{1.616043in}}%
\pgfpathlineto{\pgfqpoint{0.908993in}{1.572732in}}%
\pgfpathlineto{\pgfqpoint{0.909621in}{1.693544in}}%
\pgfpathlineto{\pgfqpoint{0.910406in}{1.575411in}}%
\pgfpathlineto{\pgfqpoint{0.910720in}{1.635662in}}%
\pgfpathlineto{\pgfqpoint{0.911033in}{1.695806in}}%
\pgfpathlineto{\pgfqpoint{0.911190in}{1.591015in}}%
\pgfpathlineto{\pgfqpoint{0.911661in}{1.681153in}}%
\pgfpathlineto{\pgfqpoint{0.911818in}{1.576088in}}%
\pgfpathlineto{\pgfqpoint{0.912446in}{1.696062in}}%
\pgfpathlineto{\pgfqpoint{0.912760in}{1.620605in}}%
\pgfpathlineto{\pgfqpoint{0.913231in}{1.574763in}}%
\pgfpathlineto{\pgfqpoint{0.913858in}{1.694311in}}%
\pgfpathlineto{\pgfqpoint{0.914643in}{1.571433in}}%
\pgfpathlineto{\pgfqpoint{0.914957in}{1.631048in}}%
\pgfpathlineto{\pgfqpoint{0.915271in}{1.690553in}}%
\pgfpathlineto{\pgfqpoint{0.915428in}{1.583871in}}%
\pgfpathlineto{\pgfqpoint{0.915899in}{1.673050in}}%
\pgfpathlineto{\pgfqpoint{0.916055in}{1.566097in}}%
\pgfpathlineto{\pgfqpoint{0.916683in}{1.684786in}}%
\pgfpathlineto{\pgfqpoint{0.916997in}{1.607124in}}%
\pgfpathlineto{\pgfqpoint{0.917468in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{0.917625in}{1.588233in}}%
\pgfpathlineto{\pgfqpoint{0.918096in}{1.676882in}}%
\pgfpathlineto{\pgfqpoint{0.918253in}{1.568952in}}%
\pgfpathlineto{\pgfqpoint{0.918880in}{1.686933in}}%
\pgfpathlineto{\pgfqpoint{0.919194in}{1.608118in}}%
\pgfpathlineto{\pgfqpoint{0.919665in}{1.696355in}}%
\pgfpathlineto{\pgfqpoint{0.919822in}{1.587719in}}%
\pgfpathlineto{\pgfqpoint{0.920293in}{1.675833in}}%
\pgfpathlineto{\pgfqpoint{0.920450in}{1.566931in}}%
\pgfpathlineto{\pgfqpoint{0.921077in}{1.684196in}}%
\pgfpathlineto{\pgfqpoint{0.921391in}{1.604233in}}%
\pgfpathlineto{\pgfqpoint{0.921862in}{1.691931in}}%
\pgfpathlineto{\pgfqpoint{0.922019in}{1.582329in}}%
\pgfpathlineto{\pgfqpoint{0.922490in}{1.669903in}}%
\pgfpathlineto{\pgfqpoint{0.922647in}{1.560036in}}%
\pgfpathlineto{\pgfqpoint{0.923275in}{1.676579in}}%
\pgfpathlineto{\pgfqpoint{0.923588in}{1.595473in}}%
\pgfpathlineto{\pgfqpoint{0.924216in}{1.572065in}}%
\pgfpathlineto{\pgfqpoint{0.924844in}{1.688047in}}%
\pgfpathlineto{\pgfqpoint{0.925001in}{1.577138in}}%
\pgfpathlineto{\pgfqpoint{0.925629in}{1.692837in}}%
\pgfpathlineto{\pgfqpoint{0.925942in}{1.610481in}}%
\pgfpathlineto{\pgfqpoint{0.926413in}{1.556675in}}%
\pgfpathlineto{\pgfqpoint{0.927041in}{1.671925in}}%
\pgfpathlineto{\pgfqpoint{0.927198in}{1.560067in}}%
\pgfpathlineto{\pgfqpoint{0.927826in}{1.675033in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{1.591546in}}%
\pgfpathlineto{\pgfqpoint{0.928767in}{1.564970in}}%
\pgfpathlineto{\pgfqpoint{0.929395in}{1.679367in}}%
\pgfpathlineto{\pgfqpoint{0.929552in}{1.566483in}}%
\pgfpathlineto{\pgfqpoint{0.930180in}{1.680593in}}%
\pgfpathlineto{\pgfqpoint{0.930494in}{1.595870in}}%
\pgfpathlineto{\pgfqpoint{0.930964in}{1.681194in}}%
\pgfpathlineto{\pgfqpoint{0.931121in}{1.567631in}}%
\pgfpathlineto{\pgfqpoint{0.931749in}{1.681169in}}%
\pgfpathlineto{\pgfqpoint{0.932691in}{1.566280in}}%
\pgfpathlineto{\pgfqpoint{0.932848in}{1.594566in}}%
\pgfpathlineto{\pgfqpoint{0.933319in}{1.679243in}}%
\pgfpathlineto{\pgfqpoint{0.933475in}{1.564669in}}%
\pgfpathlineto{\pgfqpoint{0.934103in}{1.677344in}}%
\pgfpathlineto{\pgfqpoint{0.935045in}{1.559579in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.587648in}}%
\pgfpathlineto{\pgfqpoint{0.935673in}{1.671676in}}%
\pgfpathlineto{\pgfqpoint{0.935830in}{1.556101in}}%
\pgfpathlineto{\pgfqpoint{0.936457in}{1.667908in}}%
\pgfpathlineto{\pgfqpoint{0.936614in}{1.552002in}}%
\pgfpathlineto{\pgfqpoint{0.937399in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{0.937556in}{1.575004in}}%
\pgfpathlineto{\pgfqpoint{0.938184in}{1.686111in}}%
\pgfpathlineto{\pgfqpoint{0.938341in}{1.569463in}}%
\pgfpathlineto{\pgfqpoint{0.938968in}{1.680280in}}%
\pgfpathlineto{\pgfqpoint{0.939910in}{1.556527in}}%
\pgfpathlineto{\pgfqpoint{0.940067in}{1.584132in}}%
\pgfpathlineto{\pgfqpoint{0.940695in}{1.694245in}}%
\pgfpathlineto{\pgfqpoint{0.940852in}{1.576535in}}%
\pgfpathlineto{\pgfqpoint{0.941479in}{1.686358in}}%
\pgfpathlineto{\pgfqpoint{0.942421in}{1.559498in}}%
\pgfpathlineto{\pgfqpoint{0.942578in}{1.586854in}}%
\pgfpathlineto{\pgfqpoint{0.943206in}{1.550059in}}%
\pgfpathlineto{\pgfqpoint{0.943990in}{1.686170in}}%
\pgfpathlineto{\pgfqpoint{0.944932in}{1.556225in}}%
\pgfpathlineto{\pgfqpoint{0.945089in}{1.583333in}}%
\pgfpathlineto{\pgfqpoint{0.945717in}{1.691453in}}%
\pgfpathlineto{\pgfqpoint{0.945874in}{1.571655in}}%
\pgfpathlineto{\pgfqpoint{0.946501in}{1.679485in}}%
\pgfpathlineto{\pgfqpoint{0.946658in}{1.559370in}}%
\pgfpathlineto{\pgfqpoint{0.947443in}{1.693716in}}%
\pgfpathlineto{\pgfqpoint{0.947600in}{1.573206in}}%
\pgfpathlineto{\pgfqpoint{0.948385in}{1.559506in}}%
\pgfpathlineto{\pgfqpoint{0.949169in}{1.692970in}}%
\pgfpathlineto{\pgfqpoint{0.950111in}{1.556646in}}%
\pgfpathlineto{\pgfqpoint{0.950268in}{1.583226in}}%
\pgfpathlineto{\pgfqpoint{0.950896in}{1.689227in}}%
\pgfpathlineto{\pgfqpoint{0.951052in}{1.567312in}}%
\pgfpathlineto{\pgfqpoint{0.951680in}{1.673025in}}%
\pgfpathlineto{\pgfqpoint{0.951837in}{1.550802in}}%
\pgfpathlineto{\pgfqpoint{0.952622in}{1.682502in}}%
\pgfpathlineto{\pgfqpoint{0.952779in}{1.559894in}}%
\pgfpathlineto{\pgfqpoint{0.953563in}{1.691075in}}%
\pgfpathlineto{\pgfqpoint{0.954348in}{1.672676in}}%
\pgfpathlineto{\pgfqpoint{0.954505in}{1.549382in}}%
\pgfpathlineto{\pgfqpoint{0.955290in}{1.679684in}}%
\pgfpathlineto{\pgfqpoint{0.955447in}{1.556010in}}%
\pgfpathlineto{\pgfqpoint{0.957173in}{1.691005in}}%
\pgfpathlineto{\pgfqpoint{0.958115in}{1.544915in}}%
\pgfpathlineto{\pgfqpoint{0.958272in}{1.570657in}}%
\pgfpathlineto{\pgfqpoint{0.959056in}{1.548208in}}%
\pgfpathlineto{\pgfqpoint{0.959841in}{1.676081in}}%
\pgfpathlineto{\pgfqpoint{0.959998in}{1.550613in}}%
\pgfpathlineto{\pgfqpoint{0.960783in}{1.677972in}}%
\pgfpathlineto{\pgfqpoint{0.960939in}{1.552136in}}%
\pgfpathlineto{\pgfqpoint{0.962666in}{1.679106in}}%
\pgfpathlineto{\pgfqpoint{0.963764in}{1.551426in}}%
\pgfpathlineto{\pgfqpoint{0.964549in}{1.676731in}}%
\pgfpathlineto{\pgfqpoint{0.964706in}{1.549441in}}%
\pgfpathlineto{\pgfqpoint{0.965491in}{1.674234in}}%
\pgfpathlineto{\pgfqpoint{0.966589in}{1.542866in}}%
\pgfpathlineto{\pgfqpoint{0.967531in}{1.691299in}}%
\pgfpathlineto{\pgfqpoint{0.968472in}{1.685973in}}%
\pgfpathlineto{\pgfqpoint{0.969571in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{0.970513in}{1.543269in}}%
\pgfpathlineto{\pgfqpoint{0.971454in}{1.689082in}}%
\pgfpathlineto{\pgfqpoint{0.972553in}{1.549870in}}%
\pgfpathlineto{\pgfqpoint{0.973494in}{1.539716in}}%
\pgfpathlineto{\pgfqpoint{0.974436in}{1.683534in}}%
\pgfpathlineto{\pgfqpoint{0.975535in}{1.540484in}}%
\pgfpathlineto{\pgfqpoint{0.976476in}{1.682918in}}%
\pgfpathlineto{\pgfqpoint{0.977418in}{1.669306in}}%
\pgfpathlineto{\pgfqpoint{0.977575in}{1.537243in}}%
\pgfpathlineto{\pgfqpoint{0.978516in}{1.678300in}}%
\pgfpathlineto{\pgfqpoint{0.978673in}{1.545838in}}%
\pgfpathlineto{\pgfqpoint{0.979615in}{1.686116in}}%
\pgfpathlineto{\pgfqpoint{0.980557in}{1.669588in}}%
\pgfpathlineto{\pgfqpoint{0.980714in}{1.536405in}}%
\pgfpathlineto{\pgfqpoint{0.981655in}{1.675322in}}%
\pgfpathlineto{\pgfqpoint{0.981812in}{1.541750in}}%
\pgfpathlineto{\pgfqpoint{0.983852in}{1.683310in}}%
\pgfpathlineto{\pgfqpoint{0.984009in}{1.548965in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{1.685574in}}%
\pgfpathlineto{\pgfqpoint{0.985108in}{1.550848in}}%
\pgfpathlineto{\pgfqpoint{0.986049in}{1.686694in}}%
\pgfpathlineto{\pgfqpoint{0.987148in}{1.686677in}}%
\pgfpathlineto{\pgfqpoint{0.988404in}{1.549677in}}%
\pgfpathlineto{\pgfqpoint{0.989345in}{1.683254in}}%
\pgfpathlineto{\pgfqpoint{0.990601in}{1.543278in}}%
\pgfpathlineto{\pgfqpoint{0.991542in}{1.675361in}}%
\pgfpathlineto{\pgfqpoint{0.992798in}{1.532448in}}%
\pgfpathlineto{\pgfqpoint{0.993896in}{1.684707in}}%
\pgfpathlineto{\pgfqpoint{0.995152in}{1.538579in}}%
\pgfpathlineto{\pgfqpoint{0.996093in}{1.667527in}}%
\pgfpathlineto{\pgfqpoint{0.996250in}{1.529099in}}%
\pgfpathlineto{\pgfqpoint{0.997192in}{1.657323in}}%
\pgfpathlineto{\pgfqpoint{0.997349in}{1.678582in}}%
\pgfpathlineto{\pgfqpoint{0.998604in}{1.527878in}}%
\pgfpathlineto{\pgfqpoint{0.999703in}{1.675462in}}%
\pgfpathlineto{\pgfqpoint{0.999860in}{1.535881in}}%
\pgfpathlineto{\pgfqpoint{1.000802in}{1.661577in}}%
\pgfpathlineto{\pgfqpoint{1.000958in}{1.682415in}}%
\pgfpathlineto{\pgfqpoint{1.002214in}{1.526928in}}%
\pgfpathlineto{\pgfqpoint{1.003313in}{1.671601in}}%
\pgfpathlineto{\pgfqpoint{1.003469in}{1.530902in}}%
\pgfpathlineto{\pgfqpoint{1.004411in}{1.654117in}}%
\pgfpathlineto{\pgfqpoint{1.004568in}{1.674543in}}%
\pgfpathlineto{\pgfqpoint{1.004725in}{1.533459in}}%
\pgfpathlineto{\pgfqpoint{1.005667in}{1.655796in}}%
\pgfpathlineto{\pgfqpoint{1.005824in}{1.676076in}}%
\pgfpathlineto{\pgfqpoint{1.005980in}{1.534611in}}%
\pgfpathlineto{\pgfqpoint{1.006922in}{1.656075in}}%
\pgfpathlineto{\pgfqpoint{1.007079in}{1.676209in}}%
\pgfpathlineto{\pgfqpoint{1.007236in}{1.534368in}}%
\pgfpathlineto{\pgfqpoint{1.008178in}{1.654965in}}%
\pgfpathlineto{\pgfqpoint{1.008335in}{1.674956in}}%
\pgfpathlineto{\pgfqpoint{1.008491in}{1.532743in}}%
\pgfpathlineto{\pgfqpoint{1.009433in}{1.652480in}}%
\pgfpathlineto{\pgfqpoint{1.009590in}{1.672328in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{1.529747in}}%
\pgfpathlineto{\pgfqpoint{1.010689in}{1.648630in}}%
\pgfpathlineto{\pgfqpoint{1.010846in}{1.668336in}}%
\pgfpathlineto{\pgfqpoint{1.011002in}{1.525391in}}%
\pgfpathlineto{\pgfqpoint{1.011944in}{1.643426in}}%
\pgfpathlineto{\pgfqpoint{1.012258in}{1.682524in}}%
\pgfpathlineto{\pgfqpoint{1.012415in}{1.539162in}}%
\pgfpathlineto{\pgfqpoint{1.013357in}{1.656173in}}%
\pgfpathlineto{\pgfqpoint{1.013513in}{1.675567in}}%
\pgfpathlineto{\pgfqpoint{1.013670in}{1.531852in}}%
\pgfpathlineto{\pgfqpoint{1.014612in}{1.648029in}}%
\pgfpathlineto{\pgfqpoint{1.014769in}{1.667285in}}%
\pgfpathlineto{\pgfqpoint{1.014926in}{1.523219in}}%
\pgfpathlineto{\pgfqpoint{1.015868in}{1.638569in}}%
\pgfpathlineto{\pgfqpoint{1.016181in}{1.676774in}}%
\pgfpathlineto{\pgfqpoint{1.016338in}{1.532307in}}%
\pgfpathlineto{\pgfqpoint{1.017280in}{1.646655in}}%
\pgfpathlineto{\pgfqpoint{1.017594in}{1.684528in}}%
\pgfpathlineto{\pgfqpoint{1.017751in}{1.539663in}}%
\pgfpathlineto{\pgfqpoint{1.018692in}{1.653018in}}%
\pgfpathlineto{\pgfqpoint{1.018849in}{1.671804in}}%
\pgfpathlineto{\pgfqpoint{1.019006in}{1.526605in}}%
\pgfpathlineto{\pgfqpoint{1.019948in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{1.020262in}{1.676429in}}%
\pgfpathlineto{\pgfqpoint{1.020419in}{1.530843in}}%
\pgfpathlineto{\pgfqpoint{1.021360in}{1.642417in}}%
\pgfpathlineto{\pgfqpoint{1.021674in}{1.679367in}}%
\pgfpathlineto{\pgfqpoint{1.021831in}{1.533401in}}%
\pgfpathlineto{\pgfqpoint{1.022773in}{1.644006in}}%
\pgfpathlineto{\pgfqpoint{1.023087in}{1.680634in}}%
\pgfpathlineto{\pgfqpoint{1.023244in}{1.534293in}}%
\pgfpathlineto{\pgfqpoint{1.024185in}{1.643938in}}%
\pgfpathlineto{\pgfqpoint{1.024499in}{1.680247in}}%
\pgfpathlineto{\pgfqpoint{1.024656in}{1.533536in}}%
\pgfpathlineto{\pgfqpoint{1.025598in}{1.642232in}}%
\pgfpathlineto{\pgfqpoint{1.025912in}{1.678225in}}%
\pgfpathlineto{\pgfqpoint{1.026068in}{1.531150in}}%
\pgfpathlineto{\pgfqpoint{1.027010in}{1.638905in}}%
\pgfpathlineto{\pgfqpoint{1.027324in}{1.674586in}}%
\pgfpathlineto{\pgfqpoint{1.027481in}{1.527153in}}%
\pgfpathlineto{\pgfqpoint{1.028423in}{1.633975in}}%
\pgfpathlineto{\pgfqpoint{1.028736in}{1.669346in}}%
\pgfpathlineto{\pgfqpoint{1.028893in}{1.521559in}}%
\pgfpathlineto{\pgfqpoint{1.029835in}{1.627459in}}%
\pgfpathlineto{\pgfqpoint{1.030306in}{1.680012in}}%
\pgfpathlineto{\pgfqpoint{1.030463in}{1.531828in}}%
\pgfpathlineto{\pgfqpoint{1.031404in}{1.636640in}}%
\pgfpathlineto{\pgfqpoint{1.031718in}{1.671344in}}%
\pgfpathlineto{\pgfqpoint{1.031875in}{1.522818in}}%
\pgfpathlineto{\pgfqpoint{1.032817in}{1.626728in}}%
\pgfpathlineto{\pgfqpoint{1.033288in}{1.678290in}}%
\pgfpathlineto{\pgfqpoint{1.033445in}{1.529379in}}%
\pgfpathlineto{\pgfqpoint{1.034386in}{1.632222in}}%
\pgfpathlineto{\pgfqpoint{1.034857in}{1.683254in}}%
\pgfpathlineto{\pgfqpoint{1.035014in}{1.533964in}}%
\pgfpathlineto{\pgfqpoint{1.035955in}{1.635754in}}%
\pgfpathlineto{\pgfqpoint{1.036269in}{1.669454in}}%
\pgfpathlineto{\pgfqpoint{1.036426in}{1.519841in}}%
\pgfpathlineto{\pgfqpoint{1.037368in}{1.620761in}}%
\pgfpathlineto{\pgfqpoint{1.037839in}{1.670835in}}%
\pgfpathlineto{\pgfqpoint{1.037996in}{1.520856in}}%
\pgfpathlineto{\pgfqpoint{1.038937in}{1.620744in}}%
\pgfpathlineto{\pgfqpoint{1.039408in}{1.670304in}}%
\pgfpathlineto{\pgfqpoint{1.039565in}{1.519966in}}%
\pgfpathlineto{\pgfqpoint{1.040507in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{1.040977in}{1.667889in}}%
\pgfpathlineto{\pgfqpoint{1.041134in}{1.517199in}}%
\pgfpathlineto{\pgfqpoint{1.042076in}{1.615063in}}%
\pgfpathlineto{\pgfqpoint{1.042704in}{1.679743in}}%
\pgfpathlineto{\pgfqpoint{1.042861in}{1.528661in}}%
\pgfpathlineto{\pgfqpoint{1.043802in}{1.625363in}}%
\pgfpathlineto{\pgfqpoint{1.044273in}{1.673336in}}%
\pgfpathlineto{\pgfqpoint{1.044430in}{1.521915in}}%
\pgfpathlineto{\pgfqpoint{1.045372in}{1.617638in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{1.680898in}}%
\pgfpathlineto{\pgfqpoint{1.046156in}{1.529101in}}%
\pgfpathlineto{\pgfqpoint{1.047098in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.047569in}{1.670614in}}%
\pgfpathlineto{\pgfqpoint{1.047726in}{1.518493in}}%
\pgfpathlineto{\pgfqpoint{1.048667in}{1.612130in}}%
\pgfpathlineto{\pgfqpoint{1.049295in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.049452in}{1.521524in}}%
\pgfpathlineto{\pgfqpoint{1.050394in}{1.614056in}}%
\pgfpathlineto{\pgfqpoint{1.051021in}{1.675201in}}%
\pgfpathlineto{\pgfqpoint{1.051178in}{1.522366in}}%
\pgfpathlineto{\pgfqpoint{1.052120in}{1.613812in}}%
\pgfpathlineto{\pgfqpoint{1.052748in}{1.674235in}}%
\pgfpathlineto{\pgfqpoint{1.052905in}{1.521056in}}%
\pgfpathlineto{\pgfqpoint{1.053846in}{1.611428in}}%
\pgfpathlineto{\pgfqpoint{1.054474in}{1.671141in}}%
\pgfpathlineto{\pgfqpoint{1.054631in}{1.517624in}}%
\pgfpathlineto{\pgfqpoint{1.055573in}{1.606938in}}%
\pgfpathlineto{\pgfqpoint{1.056357in}{1.680637in}}%
\pgfpathlineto{\pgfqpoint{1.056514in}{1.526751in}}%
\pgfpathlineto{\pgfqpoint{1.057456in}{1.614867in}}%
\pgfpathlineto{\pgfqpoint{1.058084in}{1.673084in}}%
\pgfpathlineto{\pgfqpoint{1.058241in}{1.518878in}}%
\pgfpathlineto{\pgfqpoint{1.059182in}{1.605971in}}%
\pgfpathlineto{\pgfqpoint{1.059967in}{1.677828in}}%
\pgfpathlineto{\pgfqpoint{1.060124in}{1.523271in}}%
\pgfpathlineto{\pgfqpoint{1.061065in}{1.609198in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{1.680092in}}%
\pgfpathlineto{\pgfqpoint{1.062007in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.062949in}{1.609976in}}%
\pgfpathlineto{\pgfqpoint{1.063733in}{1.679923in}}%
\pgfpathlineto{\pgfqpoint{1.063890in}{1.524690in}}%
\pgfpathlineto{\pgfqpoint{1.064832in}{1.608348in}}%
\pgfpathlineto{\pgfqpoint{1.065617in}{1.677363in}}%
\pgfpathlineto{\pgfqpoint{1.065774in}{1.521806in}}%
\pgfpathlineto{\pgfqpoint{1.066715in}{1.604356in}}%
\pgfpathlineto{\pgfqpoint{1.067500in}{1.672454in}}%
\pgfpathlineto{\pgfqpoint{1.067657in}{1.516582in}}%
\pgfpathlineto{\pgfqpoint{1.068598in}{1.598045in}}%
\pgfpathlineto{\pgfqpoint{1.069540in}{1.678608in}}%
\pgfpathlineto{\pgfqpoint{1.069697in}{1.522395in}}%
\pgfpathlineto{\pgfqpoint{1.070639in}{1.602640in}}%
\pgfpathlineto{\pgfqpoint{1.071423in}{1.668830in}}%
\pgfpathlineto{\pgfqpoint{1.071580in}{1.512321in}}%
\pgfpathlineto{\pgfqpoint{1.072522in}{1.591517in}}%
\pgfpathlineto{\pgfqpoint{1.073464in}{1.669830in}}%
\pgfpathlineto{\pgfqpoint{1.073620in}{1.513000in}}%
\pgfpathlineto{\pgfqpoint{1.074562in}{1.591019in}}%
\pgfpathlineto{\pgfqpoint{1.075504in}{1.668167in}}%
\pgfpathlineto{\pgfqpoint{1.075661in}{1.511027in}}%
\pgfpathlineto{\pgfqpoint{1.076602in}{1.587894in}}%
\pgfpathlineto{\pgfqpoint{1.077701in}{1.676481in}}%
\pgfpathlineto{\pgfqpoint{1.077858in}{1.519009in}}%
\pgfpathlineto{\pgfqpoint{1.078799in}{1.594603in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.669343in}}%
\pgfpathlineto{\pgfqpoint{1.079898in}{1.511581in}}%
\pgfpathlineto{\pgfqpoint{1.080840in}{1.586067in}}%
\pgfpathlineto{\pgfqpoint{1.081938in}{1.671901in}}%
\pgfpathlineto{\pgfqpoint{1.082095in}{1.513830in}}%
\pgfpathlineto{\pgfqpoint{1.083037in}{1.587093in}}%
\pgfpathlineto{\pgfqpoint{1.084135in}{1.671513in}}%
\pgfpathlineto{\pgfqpoint{1.084292in}{1.513143in}}%
\pgfpathlineto{\pgfqpoint{1.085234in}{1.585208in}}%
\pgfpathlineto{\pgfqpoint{1.086332in}{1.668243in}}%
\pgfpathlineto{\pgfqpoint{1.086489in}{1.509588in}}%
\pgfpathlineto{\pgfqpoint{1.087431in}{1.580479in}}%
\pgfpathlineto{\pgfqpoint{1.088686in}{1.673735in}}%
\pgfpathlineto{\pgfqpoint{1.088843in}{1.514776in}}%
\pgfpathlineto{\pgfqpoint{1.089785in}{1.584388in}}%
\pgfpathlineto{\pgfqpoint{1.091040in}{1.675956in}}%
\pgfpathlineto{\pgfqpoint{1.091197in}{1.516706in}}%
\pgfpathlineto{\pgfqpoint{1.092139in}{1.585067in}}%
\pgfpathlineto{\pgfqpoint{1.093395in}{1.674983in}}%
\pgfpathlineto{\pgfqpoint{1.093551in}{1.515456in}}%
\pgfpathlineto{\pgfqpoint{1.094493in}{1.582594in}}%
\pgfpathlineto{\pgfqpoint{1.095749in}{1.670896in}}%
\pgfpathlineto{\pgfqpoint{1.095906in}{1.511105in}}%
\pgfpathlineto{\pgfqpoint{1.096847in}{1.577049in}}%
\pgfpathlineto{\pgfqpoint{1.098260in}{1.674524in}}%
\pgfpathlineto{\pgfqpoint{1.098417in}{1.514455in}}%
\pgfpathlineto{\pgfqpoint{1.099358in}{1.579109in}}%
\pgfpathlineto{\pgfqpoint{1.100771in}{1.674669in}}%
\pgfpathlineto{\pgfqpoint{1.100928in}{1.514338in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{1.577734in}}%
\pgfpathlineto{\pgfqpoint{1.103282in}{1.671428in}}%
\pgfpathlineto{\pgfqpoint{1.103439in}{1.510848in}}%
\pgfpathlineto{\pgfqpoint{1.104380in}{1.573016in}}%
\pgfpathlineto{\pgfqpoint{1.105950in}{1.674999in}}%
\pgfpathlineto{\pgfqpoint{1.106106in}{1.514162in}}%
\pgfpathlineto{\pgfqpoint{1.107048in}{1.575018in}}%
\pgfpathlineto{\pgfqpoint{1.108617in}{1.674839in}}%
\pgfpathlineto{\pgfqpoint{1.108774in}{1.513760in}}%
\pgfpathlineto{\pgfqpoint{1.109716in}{1.573338in}}%
\pgfpathlineto{\pgfqpoint{1.111285in}{1.671056in}}%
\pgfpathlineto{\pgfqpoint{1.111442in}{1.509749in}}%
\pgfpathlineto{\pgfqpoint{1.112384in}{1.568085in}}%
\pgfpathlineto{\pgfqpoint{1.114110in}{1.673219in}}%
\pgfpathlineto{\pgfqpoint{1.114267in}{1.511680in}}%
\pgfpathlineto{\pgfqpoint{1.115209in}{1.568696in}}%
\pgfpathlineto{\pgfqpoint{1.116935in}{1.671445in}}%
\pgfpathlineto{\pgfqpoint{1.117092in}{1.509691in}}%
\pgfpathlineto{\pgfqpoint{1.118034in}{1.565426in}}%
\pgfpathlineto{\pgfqpoint{1.119917in}{1.674878in}}%
\pgfpathlineto{\pgfqpoint{1.120074in}{1.512907in}}%
\pgfpathlineto{\pgfqpoint{1.121015in}{1.567289in}}%
\pgfpathlineto{\pgfqpoint{1.122899in}{1.674075in}}%
\pgfpathlineto{\pgfqpoint{1.123056in}{1.511905in}}%
\pgfpathlineto{\pgfqpoint{1.123997in}{1.564978in}}%
\pgfpathlineto{\pgfqpoint{1.125881in}{1.669188in}}%
\pgfpathlineto{\pgfqpoint{1.126037in}{1.506836in}}%
\pgfpathlineto{\pgfqpoint{1.126979in}{1.558644in}}%
\pgfpathlineto{\pgfqpoint{1.129019in}{1.668724in}}%
\pgfpathlineto{\pgfqpoint{1.129176in}{1.506191in}}%
\pgfpathlineto{\pgfqpoint{1.130118in}{1.556672in}}%
\pgfpathlineto{\pgfqpoint{1.132315in}{1.672053in}}%
\pgfpathlineto{\pgfqpoint{1.132472in}{1.509343in}}%
\pgfpathlineto{\pgfqpoint{1.133414in}{1.558441in}}%
\pgfpathlineto{\pgfqpoint{1.135611in}{1.670649in}}%
\pgfpathlineto{\pgfqpoint{1.135768in}{1.507783in}}%
\pgfpathlineto{\pgfqpoint{1.136709in}{1.555550in}}%
\pgfpathlineto{\pgfqpoint{1.139063in}{1.672383in}}%
\pgfpathlineto{\pgfqpoint{1.139220in}{1.509368in}}%
\pgfpathlineto{\pgfqpoint{1.140162in}{1.555757in}}%
\pgfpathlineto{\pgfqpoint{1.142516in}{1.669206in}}%
\pgfpathlineto{\pgfqpoint{1.142673in}{1.506064in}}%
\pgfpathlineto{\pgfqpoint{1.143614in}{1.551128in}}%
\pgfpathlineto{\pgfqpoint{1.146125in}{1.668546in}}%
\pgfpathlineto{\pgfqpoint{1.146282in}{1.505285in}}%
\pgfpathlineto{\pgfqpoint{1.147224in}{1.548984in}}%
\pgfpathlineto{\pgfqpoint{1.149892in}{1.669827in}}%
\pgfpathlineto{\pgfqpoint{1.150049in}{1.506461in}}%
\pgfpathlineto{\pgfqpoint{1.150991in}{1.548764in}}%
\pgfpathlineto{\pgfqpoint{1.153815in}{1.672481in}}%
\pgfpathlineto{\pgfqpoint{1.153972in}{1.509023in}}%
\pgfpathlineto{\pgfqpoint{1.154914in}{1.549904in}}%
\pgfpathlineto{\pgfqpoint{1.157739in}{1.669446in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{1.505921in}}%
\pgfpathlineto{\pgfqpoint{1.158837in}{1.545443in}}%
\pgfpathlineto{\pgfqpoint{1.161819in}{1.667289in}}%
\pgfpathlineto{\pgfqpoint{1.161976in}{1.503714in}}%
\pgfpathlineto{\pgfqpoint{1.162918in}{1.541861in}}%
\pgfpathlineto{\pgfqpoint{1.166213in}{1.671550in}}%
\pgfpathlineto{\pgfqpoint{1.166370in}{1.507939in}}%
\pgfpathlineto{\pgfqpoint{1.167312in}{1.544619in}}%
\pgfpathlineto{\pgfqpoint{1.170608in}{1.669301in}}%
\pgfpathlineto{\pgfqpoint{1.170765in}{1.505681in}}%
\pgfpathlineto{\pgfqpoint{1.171706in}{1.540970in}}%
\pgfpathlineto{\pgfqpoint{1.175316in}{1.672040in}}%
\pgfpathlineto{\pgfqpoint{1.175473in}{1.508430in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.542254in}}%
\pgfpathlineto{\pgfqpoint{1.180024in}{1.667868in}}%
\pgfpathlineto{\pgfqpoint{1.180181in}{1.504299in}}%
\pgfpathlineto{\pgfqpoint{1.181122in}{1.536742in}}%
\pgfpathlineto{\pgfqpoint{1.185046in}{1.667392in}}%
\pgfpathlineto{\pgfqpoint{1.185203in}{1.503888in}}%
\pgfpathlineto{\pgfqpoint{1.186144in}{1.534892in}}%
\pgfpathlineto{\pgfqpoint{1.190382in}{1.669417in}}%
\pgfpathlineto{\pgfqpoint{1.190539in}{1.506008in}}%
\pgfpathlineto{\pgfqpoint{1.191480in}{1.535530in}}%
\pgfpathlineto{\pgfqpoint{1.195875in}{1.668198in}}%
\pgfpathlineto{\pgfqpoint{1.196031in}{1.504917in}}%
\pgfpathlineto{\pgfqpoint{1.196973in}{1.532995in}}%
\pgfpathlineto{\pgfqpoint{1.201681in}{1.667855in}}%
\pgfpathlineto{\pgfqpoint{1.201838in}{1.504739in}}%
\pgfpathlineto{\pgfqpoint{1.202780in}{1.531352in}}%
\pgfpathlineto{\pgfqpoint{1.207802in}{1.667354in}}%
\pgfpathlineto{\pgfqpoint{1.207959in}{1.504443in}}%
\pgfpathlineto{\pgfqpoint{1.208900in}{1.529582in}}%
\pgfpathlineto{\pgfqpoint{1.214393in}{1.669588in}}%
\pgfpathlineto{\pgfqpoint{1.214550in}{1.506929in}}%
\pgfpathlineto{\pgfqpoint{1.215492in}{1.530547in}}%
\pgfpathlineto{\pgfqpoint{1.221298in}{1.669243in}}%
\pgfpathlineto{\pgfqpoint{1.221455in}{1.506888in}}%
\pgfpathlineto{\pgfqpoint{1.222397in}{1.529012in}}%
\pgfpathlineto{\pgfqpoint{1.228674in}{1.668942in}}%
\pgfpathlineto{\pgfqpoint{1.228831in}{1.506947in}}%
\pgfpathlineto{\pgfqpoint{1.229773in}{1.527565in}}%
\pgfpathlineto{\pgfqpoint{1.236521in}{1.667216in}}%
\pgfpathlineto{\pgfqpoint{1.236678in}{1.505645in}}%
\pgfpathlineto{\pgfqpoint{1.237620in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{1.245153in}{1.668434in}}%
\pgfpathlineto{\pgfqpoint{1.245310in}{1.507370in}}%
\pgfpathlineto{\pgfqpoint{1.246251in}{1.524937in}}%
\pgfpathlineto{\pgfqpoint{1.254412in}{1.667207in}}%
\pgfpathlineto{\pgfqpoint{1.254569in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{1.255511in}{1.522772in}}%
\pgfpathlineto{\pgfqpoint{1.264770in}{1.668847in}}%
\pgfpathlineto{\pgfqpoint{1.264927in}{1.509082in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.523534in}}%
\pgfpathlineto{\pgfqpoint{1.276069in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{1.276226in}{1.508459in}}%
\pgfpathlineto{\pgfqpoint{1.277168in}{1.521349in}}%
\pgfpathlineto{\pgfqpoint{1.288938in}{1.667493in}}%
\pgfpathlineto{\pgfqpoint{1.289095in}{1.509561in}}%
\pgfpathlineto{\pgfqpoint{1.290037in}{1.520845in}}%
\pgfpathlineto{\pgfqpoint{1.302278in}{1.653213in}}%
\pgfpathlineto{\pgfqpoint{1.303847in}{1.668371in}}%
\pgfpathlineto{\pgfqpoint{1.304004in}{1.511666in}}%
\pgfpathlineto{\pgfqpoint{1.305103in}{1.522893in}}%
\pgfpathlineto{\pgfqpoint{1.317187in}{1.634112in}}%
\pgfpathlineto{\pgfqpoint{1.321424in}{1.668151in}}%
\pgfpathlineto{\pgfqpoint{1.321581in}{1.512969in}}%
\pgfpathlineto{\pgfqpoint{1.322680in}{1.522247in}}%
\pgfpathlineto{\pgfqpoint{1.334764in}{1.613941in}}%
\pgfpathlineto{\pgfqpoint{1.343239in}{1.667858in}}%
\pgfpathlineto{\pgfqpoint{1.343396in}{1.514650in}}%
\pgfpathlineto{\pgfqpoint{1.344494in}{1.521904in}}%
\pgfpathlineto{\pgfqpoint{1.356421in}{1.592515in}}%
\pgfpathlineto{\pgfqpoint{1.368035in}{1.648221in}}%
\pgfpathlineto{\pgfqpoint{1.372743in}{1.667591in}}%
\pgfpathlineto{\pgfqpoint{1.372900in}{1.517150in}}%
\pgfpathlineto{\pgfqpoint{1.373998in}{1.522244in}}%
\pgfpathlineto{\pgfqpoint{1.385612in}{1.570356in}}%
\pgfpathlineto{\pgfqpoint{1.396754in}{1.607456in}}%
\pgfpathlineto{\pgfqpoint{1.407740in}{1.636550in}}%
\pgfpathlineto{\pgfqpoint{1.418412in}{1.658742in}}%
\pgfpathlineto{\pgfqpoint{1.423277in}{1.667114in}}%
\pgfpathlineto{\pgfqpoint{1.423434in}{1.521528in}}%
\pgfpathlineto{\pgfqpoint{1.424532in}{1.524074in}}%
\pgfpathlineto{\pgfqpoint{1.435518in}{1.546506in}}%
\pgfpathlineto{\pgfqpoint{1.446346in}{1.563773in}}%
\pgfpathlineto{\pgfqpoint{1.456704in}{1.576333in}}%
\pgfpathlineto{\pgfqpoint{1.466748in}{1.585139in}}%
\pgfpathlineto{\pgfqpoint{1.476792in}{1.591079in}}%
\pgfpathlineto{\pgfqpoint{1.486993in}{1.594589in}}%
\pgfpathlineto{\pgfqpoint{1.497665in}{1.595931in}}%
\pgfpathlineto{\pgfqpoint{1.509121in}{1.595118in}}%
\pgfpathlineto{\pgfqpoint{1.521833in}{1.591929in}}%
\pgfpathlineto{\pgfqpoint{1.536115in}{1.585993in}}%
\pgfpathlineto{\pgfqpoint{1.552750in}{1.576579in}}%
\pgfpathlineto{\pgfqpoint{1.572524in}{1.562721in}}%
\pgfpathlineto{\pgfqpoint{1.596849in}{1.542830in}}%
\pgfpathlineto{\pgfqpoint{1.628707in}{1.513732in}}%
\pgfpathlineto{\pgfqpoint{1.676887in}{1.466393in}}%
\pgfpathlineto{\pgfqpoint{1.836179in}{1.308127in}}%
\pgfpathlineto{\pgfqpoint{1.906329in}{1.242505in}}%
\pgfpathlineto{\pgfqpoint{1.976010in}{1.180370in}}%
\pgfpathlineto{\pgfqpoint{2.047102in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{2.120392in}{1.060621in}}%
\pgfpathlineto{\pgfqpoint{2.196193in}{1.002113in}}%
\pgfpathlineto{\pgfqpoint{2.274818in}{0.944245in}}%
\pgfpathlineto{\pgfqpoint{2.356269in}{0.887067in}}%
\pgfpathlineto{\pgfqpoint{2.440701in}{0.830519in}}%
\pgfpathlineto{\pgfqpoint{2.528272in}{0.774553in}}%
\pgfpathlineto{\pgfqpoint{2.619138in}{0.719131in}}%
\pgfpathlineto{\pgfqpoint{2.713301in}{0.664314in}}%
\pgfpathlineto{\pgfqpoint{2.810916in}{0.610069in}}%
\pgfpathlineto{\pgfqpoint{2.912140in}{0.556370in}}%
\pgfpathlineto{\pgfqpoint{3.017131in}{0.503198in}}%
\pgfpathlineto{\pgfqpoint{3.126046in}{0.450541in}}%
\pgfpathlineto{\pgfqpoint{3.239198in}{0.398316in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{0.389575in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{0.389575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{0.186266in}}{\pgfqpoint{2.916773in}{1.585256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{1.650033in}}%
\pgfpathlineto{\pgfqpoint{0.607674in}{1.633832in}}%
\pgfpathlineto{\pgfqpoint{0.608458in}{1.675084in}}%
\pgfpathlineto{\pgfqpoint{0.609400in}{1.626086in}}%
\pgfpathlineto{\pgfqpoint{0.609557in}{1.634308in}}%
\pgfpathlineto{\pgfqpoint{0.610342in}{1.626228in}}%
\pgfpathlineto{\pgfqpoint{0.611126in}{1.667182in}}%
\pgfpathlineto{\pgfqpoint{0.612225in}{1.626277in}}%
\pgfpathlineto{\pgfqpoint{0.613167in}{1.626185in}}%
\pgfpathlineto{\pgfqpoint{0.614108in}{1.674931in}}%
\pgfpathlineto{\pgfqpoint{0.615207in}{1.633864in}}%
\pgfpathlineto{\pgfqpoint{0.615991in}{1.674263in}}%
\pgfpathlineto{\pgfqpoint{0.616148in}{1.633521in}}%
\pgfpathlineto{\pgfqpoint{0.616933in}{1.673815in}}%
\pgfpathlineto{\pgfqpoint{0.618032in}{1.632608in}}%
\pgfpathlineto{\pgfqpoint{0.618816in}{1.672694in}}%
\pgfpathlineto{\pgfqpoint{0.618973in}{1.632039in}}%
\pgfpathlineto{\pgfqpoint{0.619758in}{1.672021in}}%
\pgfpathlineto{\pgfqpoint{0.620856in}{1.630678in}}%
\pgfpathlineto{\pgfqpoint{0.621641in}{1.670454in}}%
\pgfpathlineto{\pgfqpoint{0.621798in}{1.629886in}}%
\pgfpathlineto{\pgfqpoint{0.622583in}{1.669561in}}%
\pgfpathlineto{\pgfqpoint{0.623681in}{1.628084in}}%
\pgfpathlineto{\pgfqpoint{0.624623in}{1.627074in}}%
\pgfpathlineto{\pgfqpoint{0.625565in}{1.674303in}}%
\pgfpathlineto{\pgfqpoint{0.626663in}{1.632680in}}%
\pgfpathlineto{\pgfqpoint{0.627448in}{1.671826in}}%
\pgfpathlineto{\pgfqpoint{0.627605in}{1.631435in}}%
\pgfpathlineto{\pgfqpoint{0.628389in}{1.670480in}}%
\pgfpathlineto{\pgfqpoint{0.629488in}{1.628731in}}%
\pgfpathlineto{\pgfqpoint{0.630430in}{1.627274in}}%
\pgfpathlineto{\pgfqpoint{0.631371in}{1.673759in}}%
\pgfpathlineto{\pgfqpoint{0.632470in}{1.631871in}}%
\pgfpathlineto{\pgfqpoint{0.633255in}{1.670401in}}%
\pgfpathlineto{\pgfqpoint{0.633411in}{1.630186in}}%
\pgfpathlineto{\pgfqpoint{0.634196in}{1.668619in}}%
\pgfpathlineto{\pgfqpoint{0.634353in}{1.628433in}}%
\pgfpathlineto{\pgfqpoint{0.635138in}{1.666769in}}%
\pgfpathlineto{\pgfqpoint{0.635295in}{1.674422in}}%
\pgfpathlineto{\pgfqpoint{0.635452in}{1.634269in}}%
\pgfpathlineto{\pgfqpoint{0.636236in}{1.672485in}}%
\pgfpathlineto{\pgfqpoint{0.637335in}{1.630385in}}%
\pgfpathlineto{\pgfqpoint{0.638277in}{1.628342in}}%
\pgfpathlineto{\pgfqpoint{0.639218in}{1.673843in}}%
\pgfpathlineto{\pgfqpoint{0.640317in}{1.631614in}}%
\pgfpathlineto{\pgfqpoint{0.641258in}{1.629353in}}%
\pgfpathlineto{\pgfqpoint{0.642200in}{1.674487in}}%
\pgfpathlineto{\pgfqpoint{0.643299in}{1.632132in}}%
\pgfpathlineto{\pgfqpoint{0.644240in}{1.629658in}}%
\pgfpathlineto{\pgfqpoint{0.645182in}{1.674429in}}%
\pgfpathlineto{\pgfqpoint{0.646280in}{1.631953in}}%
\pgfpathlineto{\pgfqpoint{0.647222in}{1.629268in}}%
\pgfpathlineto{\pgfqpoint{0.648164in}{1.673681in}}%
\pgfpathlineto{\pgfqpoint{0.649262in}{1.631086in}}%
\pgfpathlineto{\pgfqpoint{0.650204in}{1.628195in}}%
\pgfpathlineto{\pgfqpoint{0.651145in}{1.672254in}}%
\pgfpathlineto{\pgfqpoint{0.652244in}{1.629544in}}%
\pgfpathlineto{\pgfqpoint{0.653186in}{1.673361in}}%
\pgfpathlineto{\pgfqpoint{0.654127in}{1.670159in}}%
\pgfpathlineto{\pgfqpoint{0.654284in}{1.630571in}}%
\pgfpathlineto{\pgfqpoint{0.655069in}{1.666897in}}%
\pgfpathlineto{\pgfqpoint{0.655226in}{1.674149in}}%
\pgfpathlineto{\pgfqpoint{0.655383in}{1.634593in}}%
\pgfpathlineto{\pgfqpoint{0.656167in}{1.670808in}}%
\pgfpathlineto{\pgfqpoint{0.657266in}{1.627909in}}%
\pgfpathlineto{\pgfqpoint{0.658208in}{1.671143in}}%
\pgfpathlineto{\pgfqpoint{0.659149in}{1.667606in}}%
\pgfpathlineto{\pgfqpoint{0.659306in}{1.628167in}}%
\pgfpathlineto{\pgfqpoint{0.660091in}{1.664010in}}%
\pgfpathlineto{\pgfqpoint{0.660248in}{1.671166in}}%
\pgfpathlineto{\pgfqpoint{0.660405in}{1.631760in}}%
\pgfpathlineto{\pgfqpoint{0.661189in}{1.667495in}}%
\pgfpathlineto{\pgfqpoint{0.661346in}{1.628117in}}%
\pgfpathlineto{\pgfqpoint{0.662131in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{0.662288in}{1.670882in}}%
\pgfpathlineto{\pgfqpoint{0.662445in}{1.631536in}}%
\pgfpathlineto{\pgfqpoint{0.663230in}{1.667078in}}%
\pgfpathlineto{\pgfqpoint{0.663386in}{1.627760in}}%
\pgfpathlineto{\pgfqpoint{0.664171in}{1.663216in}}%
\pgfpathlineto{\pgfqpoint{0.664485in}{1.631009in}}%
\pgfpathlineto{\pgfqpoint{0.665427in}{1.673416in}}%
\pgfpathlineto{\pgfqpoint{0.666525in}{1.630181in}}%
\pgfpathlineto{\pgfqpoint{0.666682in}{1.637221in}}%
\pgfpathlineto{\pgfqpoint{0.667467in}{1.672360in}}%
\pgfpathlineto{\pgfqpoint{0.667624in}{1.633166in}}%
\pgfpathlineto{\pgfqpoint{0.668408in}{1.668221in}}%
\pgfpathlineto{\pgfqpoint{0.668565in}{1.629056in}}%
\pgfpathlineto{\pgfqpoint{0.669507in}{1.671009in}}%
\pgfpathlineto{\pgfqpoint{0.669664in}{1.631875in}}%
\pgfpathlineto{\pgfqpoint{0.670606in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{0.671547in}{1.669365in}}%
\pgfpathlineto{\pgfqpoint{0.671704in}{1.630292in}}%
\pgfpathlineto{\pgfqpoint{0.672646in}{1.671897in}}%
\pgfpathlineto{\pgfqpoint{0.672803in}{1.632855in}}%
\pgfpathlineto{\pgfqpoint{0.673744in}{1.628419in}}%
\pgfpathlineto{\pgfqpoint{0.674686in}{1.669803in}}%
\pgfpathlineto{\pgfqpoint{0.674843in}{1.630821in}}%
\pgfpathlineto{\pgfqpoint{0.675785in}{1.672082in}}%
\pgfpathlineto{\pgfqpoint{0.675941in}{1.633132in}}%
\pgfpathlineto{\pgfqpoint{0.676883in}{1.628503in}}%
\pgfpathlineto{\pgfqpoint{0.677825in}{1.669546in}}%
\pgfpathlineto{\pgfqpoint{0.677982in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{0.678923in}{1.671578in}}%
\pgfpathlineto{\pgfqpoint{0.679080in}{1.632719in}}%
\pgfpathlineto{\pgfqpoint{0.680022in}{1.673521in}}%
\pgfpathlineto{\pgfqpoint{0.680963in}{1.668606in}}%
\pgfpathlineto{\pgfqpoint{0.681120in}{1.629807in}}%
\pgfpathlineto{\pgfqpoint{0.682062in}{1.670395in}}%
\pgfpathlineto{\pgfqpoint{0.682219in}{1.631627in}}%
\pgfpathlineto{\pgfqpoint{0.684259in}{1.673711in}}%
\pgfpathlineto{\pgfqpoint{0.685358in}{1.629869in}}%
\pgfpathlineto{\pgfqpoint{0.685515in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{0.686456in}{1.631364in}}%
\pgfpathlineto{\pgfqpoint{0.687398in}{1.671387in}}%
\pgfpathlineto{\pgfqpoint{0.687555in}{1.632774in}}%
\pgfpathlineto{\pgfqpoint{0.688496in}{1.672848in}}%
\pgfpathlineto{\pgfqpoint{0.688653in}{1.633943in}}%
\pgfpathlineto{\pgfqpoint{0.689595in}{1.628353in}}%
\pgfpathlineto{\pgfqpoint{0.690537in}{1.668840in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{1.629388in}}%
\pgfpathlineto{\pgfqpoint{0.691635in}{1.670094in}}%
\pgfpathlineto{\pgfqpoint{0.691792in}{1.630345in}}%
\pgfpathlineto{\pgfqpoint{0.693832in}{1.672366in}}%
\pgfpathlineto{\pgfqpoint{0.693989in}{1.632016in}}%
\pgfpathlineto{\pgfqpoint{0.694931in}{1.673380in}}%
\pgfpathlineto{\pgfqpoint{0.695088in}{1.632728in}}%
\pgfpathlineto{\pgfqpoint{0.696029in}{1.626458in}}%
\pgfpathlineto{\pgfqpoint{0.696971in}{1.668238in}}%
\pgfpathlineto{\pgfqpoint{0.697128in}{1.627019in}}%
\pgfpathlineto{\pgfqpoint{0.698070in}{1.669019in}}%
\pgfpathlineto{\pgfqpoint{0.698227in}{1.627492in}}%
\pgfpathlineto{\pgfqpoint{0.700267in}{1.670315in}}%
\pgfpathlineto{\pgfqpoint{0.700424in}{1.628167in}}%
\pgfpathlineto{\pgfqpoint{0.701365in}{1.670827in}}%
\pgfpathlineto{\pgfqpoint{0.701522in}{1.628366in}}%
\pgfpathlineto{\pgfqpoint{0.703562in}{1.671571in}}%
\pgfpathlineto{\pgfqpoint{0.704661in}{1.671799in}}%
\pgfpathlineto{\pgfqpoint{0.704818in}{1.628387in}}%
\pgfpathlineto{\pgfqpoint{0.705916in}{1.628195in}}%
\pgfpathlineto{\pgfqpoint{0.706858in}{1.671958in}}%
\pgfpathlineto{\pgfqpoint{0.708114in}{1.627505in}}%
\pgfpathlineto{\pgfqpoint{0.709055in}{1.671709in}}%
\pgfpathlineto{\pgfqpoint{0.709212in}{1.627003in}}%
\pgfpathlineto{\pgfqpoint{0.710154in}{1.671426in}}%
\pgfpathlineto{\pgfqpoint{0.711409in}{1.625672in}}%
\pgfpathlineto{\pgfqpoint{0.712351in}{1.670537in}}%
\pgfpathlineto{\pgfqpoint{0.713606in}{1.623897in}}%
\pgfpathlineto{\pgfqpoint{0.714548in}{1.669201in}}%
\pgfpathlineto{\pgfqpoint{0.715804in}{1.621660in}}%
\pgfpathlineto{\pgfqpoint{0.716745in}{1.667404in}}%
\pgfpathlineto{\pgfqpoint{0.716902in}{1.620364in}}%
\pgfpathlineto{\pgfqpoint{0.717844in}{1.666327in}}%
\pgfpathlineto{\pgfqpoint{0.718001in}{1.674001in}}%
\pgfpathlineto{\pgfqpoint{0.719256in}{1.625001in}}%
\pgfpathlineto{\pgfqpoint{0.720198in}{1.671424in}}%
\pgfpathlineto{\pgfqpoint{0.721453in}{1.621484in}}%
\pgfpathlineto{\pgfqpoint{0.722395in}{1.668345in}}%
\pgfpathlineto{\pgfqpoint{0.722552in}{1.619532in}}%
\pgfpathlineto{\pgfqpoint{0.723493in}{1.666611in}}%
\pgfpathlineto{\pgfqpoint{0.723650in}{1.674470in}}%
\pgfpathlineto{\pgfqpoint{0.724906in}{1.623008in}}%
\pgfpathlineto{\pgfqpoint{0.725847in}{1.670543in}}%
\pgfpathlineto{\pgfqpoint{0.727103in}{1.618101in}}%
\pgfpathlineto{\pgfqpoint{0.728202in}{1.674077in}}%
\pgfpathlineto{\pgfqpoint{0.729457in}{1.620553in}}%
\pgfpathlineto{\pgfqpoint{0.730399in}{1.668974in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{1.617569in}}%
\pgfpathlineto{\pgfqpoint{0.731497in}{1.666206in}}%
\pgfpathlineto{\pgfqpoint{0.731654in}{1.674324in}}%
\pgfpathlineto{\pgfqpoint{0.732910in}{1.619186in}}%
\pgfpathlineto{\pgfqpoint{0.733851in}{1.668272in}}%
\pgfpathlineto{\pgfqpoint{0.734008in}{1.615718in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{1.665018in}}%
\pgfpathlineto{\pgfqpoint{0.735107in}{1.673246in}}%
\pgfpathlineto{\pgfqpoint{0.736362in}{1.616455in}}%
\pgfpathlineto{\pgfqpoint{0.737461in}{1.674502in}}%
\pgfpathlineto{\pgfqpoint{0.738716in}{1.616555in}}%
\pgfpathlineto{\pgfqpoint{0.739815in}{1.675118in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{1.615997in}}%
\pgfpathlineto{\pgfqpoint{0.742169in}{1.675072in}}%
\pgfpathlineto{\pgfqpoint{0.743424in}{1.614756in}}%
\pgfpathlineto{\pgfqpoint{0.744523in}{1.674340in}}%
\pgfpathlineto{\pgfqpoint{0.745779in}{1.612811in}}%
\pgfpathlineto{\pgfqpoint{0.746877in}{1.672899in}}%
\pgfpathlineto{\pgfqpoint{0.748133in}{1.610138in}}%
\pgfpathlineto{\pgfqpoint{0.749231in}{1.670725in}}%
\pgfpathlineto{\pgfqpoint{0.749388in}{1.612843in}}%
\pgfpathlineto{\pgfqpoint{0.750330in}{1.664988in}}%
\pgfpathlineto{\pgfqpoint{0.750487in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{0.751742in}{1.608992in}}%
\pgfpathlineto{\pgfqpoint{0.752841in}{1.670328in}}%
\pgfpathlineto{\pgfqpoint{0.752998in}{1.611147in}}%
\pgfpathlineto{\pgfqpoint{0.753939in}{1.663931in}}%
\pgfpathlineto{\pgfqpoint{0.754096in}{1.672737in}}%
\pgfpathlineto{\pgfqpoint{0.754253in}{1.613098in}}%
\pgfpathlineto{\pgfqpoint{0.755195in}{1.666098in}}%
\pgfpathlineto{\pgfqpoint{0.755352in}{1.674939in}}%
\pgfpathlineto{\pgfqpoint{0.756607in}{1.607557in}}%
\pgfpathlineto{\pgfqpoint{0.757706in}{1.669880in}}%
\pgfpathlineto{\pgfqpoint{0.757863in}{1.608918in}}%
\pgfpathlineto{\pgfqpoint{0.758804in}{1.662543in}}%
\pgfpathlineto{\pgfqpoint{0.758961in}{1.671488in}}%
\pgfpathlineto{\pgfqpoint{0.759118in}{1.610061in}}%
\pgfpathlineto{\pgfqpoint{0.760060in}{1.663896in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{1.672876in}}%
\pgfpathlineto{\pgfqpoint{0.760374in}{1.610982in}}%
\pgfpathlineto{\pgfqpoint{0.761315in}{1.665025in}}%
\pgfpathlineto{\pgfqpoint{0.761472in}{1.674039in}}%
\pgfpathlineto{\pgfqpoint{0.761629in}{1.611676in}}%
\pgfpathlineto{\pgfqpoint{0.762571in}{1.665927in}}%
\pgfpathlineto{\pgfqpoint{0.762728in}{1.674975in}}%
\pgfpathlineto{\pgfqpoint{0.762885in}{1.612141in}}%
\pgfpathlineto{\pgfqpoint{0.763826in}{1.666597in}}%
\pgfpathlineto{\pgfqpoint{0.763983in}{1.675680in}}%
\pgfpathlineto{\pgfqpoint{0.765239in}{1.603311in}}%
\pgfpathlineto{\pgfqpoint{0.766337in}{1.667310in}}%
\pgfpathlineto{\pgfqpoint{0.766494in}{1.603113in}}%
\pgfpathlineto{\pgfqpoint{0.767436in}{1.658165in}}%
\pgfpathlineto{\pgfqpoint{0.767593in}{1.667346in}}%
\pgfpathlineto{\pgfqpoint{0.767750in}{1.602669in}}%
\pgfpathlineto{\pgfqpoint{0.768691in}{1.657920in}}%
\pgfpathlineto{\pgfqpoint{0.768848in}{1.667135in}}%
\pgfpathlineto{\pgfqpoint{0.769005in}{1.601977in}}%
\pgfpathlineto{\pgfqpoint{0.769947in}{1.657426in}}%
\pgfpathlineto{\pgfqpoint{0.770261in}{1.675922in}}%
\pgfpathlineto{\pgfqpoint{0.770418in}{1.610218in}}%
\pgfpathlineto{\pgfqpoint{0.771359in}{1.665872in}}%
\pgfpathlineto{\pgfqpoint{0.771516in}{1.675153in}}%
\pgfpathlineto{\pgfqpoint{0.771673in}{1.608965in}}%
\pgfpathlineto{\pgfqpoint{0.772615in}{1.664812in}}%
\pgfpathlineto{\pgfqpoint{0.772772in}{1.674125in}}%
\pgfpathlineto{\pgfqpoint{0.772929in}{1.607450in}}%
\pgfpathlineto{\pgfqpoint{0.773870in}{1.663490in}}%
\pgfpathlineto{\pgfqpoint{0.774027in}{1.672835in}}%
\pgfpathlineto{\pgfqpoint{0.774184in}{1.605671in}}%
\pgfpathlineto{\pgfqpoint{0.775126in}{1.661901in}}%
\pgfpathlineto{\pgfqpoint{0.775283in}{1.671277in}}%
\pgfpathlineto{\pgfqpoint{0.775440in}{1.603622in}}%
\pgfpathlineto{\pgfqpoint{0.776381in}{1.660040in}}%
\pgfpathlineto{\pgfqpoint{0.776538in}{1.669448in}}%
\pgfpathlineto{\pgfqpoint{0.776695in}{1.601301in}}%
\pgfpathlineto{\pgfqpoint{0.777637in}{1.657906in}}%
\pgfpathlineto{\pgfqpoint{0.777794in}{1.667344in}}%
\pgfpathlineto{\pgfqpoint{0.777951in}{1.598703in}}%
\pgfpathlineto{\pgfqpoint{0.778892in}{1.655492in}}%
\pgfpathlineto{\pgfqpoint{0.779206in}{1.674430in}}%
\pgfpathlineto{\pgfqpoint{0.779363in}{1.605228in}}%
\pgfpathlineto{\pgfqpoint{0.780305in}{1.662207in}}%
\pgfpathlineto{\pgfqpoint{0.780462in}{1.671706in}}%
\pgfpathlineto{\pgfqpoint{0.780619in}{1.602007in}}%
\pgfpathlineto{\pgfqpoint{0.781560in}{1.659165in}}%
\pgfpathlineto{\pgfqpoint{0.781717in}{1.668695in}}%
\pgfpathlineto{\pgfqpoint{0.781874in}{1.598495in}}%
\pgfpathlineto{\pgfqpoint{0.782816in}{1.655832in}}%
\pgfpathlineto{\pgfqpoint{0.783130in}{1.674951in}}%
\pgfpathlineto{\pgfqpoint{0.783287in}{1.604185in}}%
\pgfpathlineto{\pgfqpoint{0.784228in}{1.661703in}}%
\pgfpathlineto{\pgfqpoint{0.784385in}{1.671292in}}%
\pgfpathlineto{\pgfqpoint{0.784542in}{1.600023in}}%
\pgfpathlineto{\pgfqpoint{0.785484in}{1.657715in}}%
\pgfpathlineto{\pgfqpoint{0.785641in}{1.667333in}}%
\pgfpathlineto{\pgfqpoint{0.785798in}{1.595559in}}%
\pgfpathlineto{\pgfqpoint{0.786739in}{1.653423in}}%
\pgfpathlineto{\pgfqpoint{0.787053in}{1.672716in}}%
\pgfpathlineto{\pgfqpoint{0.787210in}{1.600369in}}%
\pgfpathlineto{\pgfqpoint{0.788152in}{1.658407in}}%
\pgfpathlineto{\pgfqpoint{0.788309in}{1.668081in}}%
\pgfpathlineto{\pgfqpoint{0.788465in}{1.595226in}}%
\pgfpathlineto{\pgfqpoint{0.789407in}{1.653432in}}%
\pgfpathlineto{\pgfqpoint{0.789721in}{1.672837in}}%
\pgfpathlineto{\pgfqpoint{0.789878in}{1.599405in}}%
\pgfpathlineto{\pgfqpoint{0.790820in}{1.657778in}}%
\pgfpathlineto{\pgfqpoint{0.790976in}{1.667508in}}%
\pgfpathlineto{\pgfqpoint{0.791133in}{1.593565in}}%
\pgfpathlineto{\pgfqpoint{0.792075in}{1.652101in}}%
\pgfpathlineto{\pgfqpoint{0.792389in}{1.671615in}}%
\pgfpathlineto{\pgfqpoint{0.792546in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{0.793487in}{1.655790in}}%
\pgfpathlineto{\pgfqpoint{0.793801in}{1.675357in}}%
\pgfpathlineto{\pgfqpoint{0.793958in}{1.600251in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.659108in}}%
\pgfpathlineto{\pgfqpoint{0.795057in}{1.668918in}}%
\pgfpathlineto{\pgfqpoint{0.795214in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{0.796155in}{1.652310in}}%
\pgfpathlineto{\pgfqpoint{0.796469in}{1.671980in}}%
\pgfpathlineto{\pgfqpoint{0.796626in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{0.797568in}{1.654939in}}%
\pgfpathlineto{\pgfqpoint{0.797882in}{1.674660in}}%
\pgfpathlineto{\pgfqpoint{0.798039in}{1.597865in}}%
\pgfpathlineto{\pgfqpoint{0.798980in}{1.657182in}}%
\pgfpathlineto{\pgfqpoint{0.799137in}{1.667067in}}%
\pgfpathlineto{\pgfqpoint{0.799294in}{1.589751in}}%
\pgfpathlineto{\pgfqpoint{0.800236in}{1.649217in}}%
\pgfpathlineto{\pgfqpoint{0.800550in}{1.669035in}}%
\pgfpathlineto{\pgfqpoint{0.800707in}{1.591129in}}%
\pgfpathlineto{\pgfqpoint{0.801648in}{1.650739in}}%
\pgfpathlineto{\pgfqpoint{0.801962in}{1.670605in}}%
\pgfpathlineto{\pgfqpoint{0.802119in}{1.592106in}}%
\pgfpathlineto{\pgfqpoint{0.803061in}{1.651857in}}%
\pgfpathlineto{\pgfqpoint{0.803374in}{1.671769in}}%
\pgfpathlineto{\pgfqpoint{0.803531in}{1.592677in}}%
\pgfpathlineto{\pgfqpoint{0.804473in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{0.804787in}{1.672521in}}%
\pgfpathlineto{\pgfqpoint{0.804944in}{1.592834in}}%
\pgfpathlineto{\pgfqpoint{0.805885in}{1.652856in}}%
\pgfpathlineto{\pgfqpoint{0.806199in}{1.672857in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{1.592573in}}%
\pgfpathlineto{\pgfqpoint{0.807298in}{1.652726in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.672770in}}%
\pgfpathlineto{\pgfqpoint{0.807769in}{1.591887in}}%
\pgfpathlineto{\pgfqpoint{0.808710in}{1.652168in}}%
\pgfpathlineto{\pgfqpoint{0.809024in}{1.672254in}}%
\pgfpathlineto{\pgfqpoint{0.809181in}{1.590772in}}%
\pgfpathlineto{\pgfqpoint{0.810123in}{1.651177in}}%
\pgfpathlineto{\pgfqpoint{0.810437in}{1.671304in}}%
\pgfpathlineto{\pgfqpoint{0.810594in}{1.589220in}}%
\pgfpathlineto{\pgfqpoint{0.811535in}{1.649747in}}%
\pgfpathlineto{\pgfqpoint{0.811849in}{1.669913in}}%
\pgfpathlineto{\pgfqpoint{0.812006in}{1.587228in}}%
\pgfpathlineto{\pgfqpoint{0.812948in}{1.647872in}}%
\pgfpathlineto{\pgfqpoint{0.813262in}{1.668076in}}%
\pgfpathlineto{\pgfqpoint{0.813418in}{1.584787in}}%
\pgfpathlineto{\pgfqpoint{0.814360in}{1.645546in}}%
\pgfpathlineto{\pgfqpoint{0.814831in}{1.675906in}}%
\pgfpathlineto{\pgfqpoint{0.814988in}{1.591942in}}%
\pgfpathlineto{\pgfqpoint{0.815929in}{1.652803in}}%
\pgfpathlineto{\pgfqpoint{0.816243in}{1.673078in}}%
\pgfpathlineto{\pgfqpoint{0.816400in}{1.588507in}}%
\pgfpathlineto{\pgfqpoint{0.817342in}{1.649476in}}%
\pgfpathlineto{\pgfqpoint{0.817656in}{1.669786in}}%
\pgfpathlineto{\pgfqpoint{0.817813in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{0.818754in}{1.645681in}}%
\pgfpathlineto{\pgfqpoint{0.819225in}{1.676193in}}%
\pgfpathlineto{\pgfqpoint{0.819382in}{1.590336in}}%
\pgfpathlineto{\pgfqpoint{0.820324in}{1.651499in}}%
\pgfpathlineto{\pgfqpoint{0.820638in}{1.671871in}}%
\pgfpathlineto{\pgfqpoint{0.820795in}{1.585405in}}%
\pgfpathlineto{\pgfqpoint{0.821736in}{1.646664in}}%
\pgfpathlineto{\pgfqpoint{0.822050in}{1.667068in}}%
\pgfpathlineto{\pgfqpoint{0.822207in}{1.579992in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{1.641345in}}%
\pgfpathlineto{\pgfqpoint{0.823619in}{1.671993in}}%
\pgfpathlineto{\pgfqpoint{0.823776in}{1.584234in}}%
\pgfpathlineto{\pgfqpoint{0.824718in}{1.645664in}}%
\pgfpathlineto{\pgfqpoint{0.825189in}{1.676348in}}%
\pgfpathlineto{\pgfqpoint{0.825346in}{1.587906in}}%
\pgfpathlineto{\pgfqpoint{0.826287in}{1.649408in}}%
\pgfpathlineto{\pgfqpoint{0.826601in}{1.669890in}}%
\pgfpathlineto{\pgfqpoint{0.826758in}{1.580835in}}%
\pgfpathlineto{\pgfqpoint{0.827700in}{1.642420in}}%
\pgfpathlineto{\pgfqpoint{0.828171in}{1.673179in}}%
\pgfpathlineto{\pgfqpoint{0.828328in}{1.583439in}}%
\pgfpathlineto{\pgfqpoint{0.829269in}{1.645088in}}%
\pgfpathlineto{\pgfqpoint{0.829740in}{1.675876in}}%
\pgfpathlineto{\pgfqpoint{0.829897in}{1.585450in}}%
\pgfpathlineto{\pgfqpoint{0.830839in}{1.647158in}}%
\pgfpathlineto{\pgfqpoint{0.831152in}{1.667705in}}%
\pgfpathlineto{\pgfqpoint{0.831309in}{1.576665in}}%
\pgfpathlineto{\pgfqpoint{0.832251in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{0.832722in}{1.669296in}}%
\pgfpathlineto{\pgfqpoint{0.832879in}{1.577568in}}%
\pgfpathlineto{\pgfqpoint{0.833820in}{1.639398in}}%
\pgfpathlineto{\pgfqpoint{0.834291in}{1.670273in}}%
\pgfpathlineto{\pgfqpoint{0.834448in}{1.577857in}}%
\pgfpathlineto{\pgfqpoint{0.835390in}{1.639734in}}%
\pgfpathlineto{\pgfqpoint{0.835861in}{1.670630in}}%
\pgfpathlineto{\pgfqpoint{0.836017in}{1.577525in}}%
\pgfpathlineto{\pgfqpoint{0.836959in}{1.639444in}}%
\pgfpathlineto{\pgfqpoint{0.837430in}{1.670359in}}%
\pgfpathlineto{\pgfqpoint{0.837587in}{1.576566in}}%
\pgfpathlineto{\pgfqpoint{0.838528in}{1.638522in}}%
\pgfpathlineto{\pgfqpoint{0.838999in}{1.669454in}}%
\pgfpathlineto{\pgfqpoint{0.839156in}{1.574971in}}%
\pgfpathlineto{\pgfqpoint{0.840098in}{1.636960in}}%
\pgfpathlineto{\pgfqpoint{0.840569in}{1.667907in}}%
\pgfpathlineto{\pgfqpoint{0.840726in}{1.572735in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{1.634753in}}%
\pgfpathlineto{\pgfqpoint{0.842295in}{1.676024in}}%
\pgfpathlineto{\pgfqpoint{0.842452in}{1.580090in}}%
\pgfpathlineto{\pgfqpoint{0.843393in}{1.642109in}}%
\pgfpathlineto{\pgfqpoint{0.843864in}{1.673067in}}%
\pgfpathlineto{\pgfqpoint{0.844021in}{1.576443in}}%
\pgfpathlineto{\pgfqpoint{0.844963in}{1.638482in}}%
\pgfpathlineto{\pgfqpoint{0.845434in}{1.669448in}}%
\pgfpathlineto{\pgfqpoint{0.845591in}{1.572134in}}%
\pgfpathlineto{\pgfqpoint{0.846532in}{1.634188in}}%
\pgfpathlineto{\pgfqpoint{0.847160in}{1.675475in}}%
\pgfpathlineto{\pgfqpoint{0.847317in}{1.577399in}}%
\pgfpathlineto{\pgfqpoint{0.848259in}{1.639438in}}%
\pgfpathlineto{\pgfqpoint{0.848729in}{1.670401in}}%
\pgfpathlineto{\pgfqpoint{0.848886in}{1.571636in}}%
\pgfpathlineto{\pgfqpoint{0.849828in}{1.633681in}}%
\pgfpathlineto{\pgfqpoint{0.850456in}{1.674958in}}%
\pgfpathlineto{\pgfqpoint{0.850613in}{1.575431in}}%
\pgfpathlineto{\pgfqpoint{0.851554in}{1.637451in}}%
\pgfpathlineto{\pgfqpoint{0.852025in}{1.668401in}}%
\pgfpathlineto{\pgfqpoint{0.852182in}{1.568186in}}%
\pgfpathlineto{\pgfqpoint{0.853124in}{1.630203in}}%
\pgfpathlineto{\pgfqpoint{0.853751in}{1.671456in}}%
\pgfpathlineto{\pgfqpoint{0.853908in}{1.570479in}}%
\pgfpathlineto{\pgfqpoint{0.854850in}{1.632462in}}%
\pgfpathlineto{\pgfqpoint{0.855478in}{1.673688in}}%
\pgfpathlineto{\pgfqpoint{0.855635in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{0.856576in}{1.633894in}}%
\pgfpathlineto{\pgfqpoint{0.857204in}{1.675091in}}%
\pgfpathlineto{\pgfqpoint{0.857361in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{0.858303in}{1.634490in}}%
\pgfpathlineto{\pgfqpoint{0.858930in}{1.675654in}}%
\pgfpathlineto{\pgfqpoint{0.859087in}{1.572399in}}%
\pgfpathlineto{\pgfqpoint{0.860029in}{1.634244in}}%
\pgfpathlineto{\pgfqpoint{0.860657in}{1.675371in}}%
\pgfpathlineto{\pgfqpoint{0.860814in}{1.571358in}}%
\pgfpathlineto{\pgfqpoint{0.861755in}{1.633148in}}%
\pgfpathlineto{\pgfqpoint{0.862383in}{1.674235in}}%
\pgfpathlineto{\pgfqpoint{0.862540in}{1.569465in}}%
\pgfpathlineto{\pgfqpoint{0.863481in}{1.631194in}}%
\pgfpathlineto{\pgfqpoint{0.864109in}{1.672237in}}%
\pgfpathlineto{\pgfqpoint{0.864266in}{1.566712in}}%
\pgfpathlineto{\pgfqpoint{0.865208in}{1.628374in}}%
\pgfpathlineto{\pgfqpoint{0.865836in}{1.669371in}}%
\pgfpathlineto{\pgfqpoint{0.865992in}{1.563092in}}%
\pgfpathlineto{\pgfqpoint{0.866934in}{1.624684in}}%
\pgfpathlineto{\pgfqpoint{0.867719in}{1.675852in}}%
\pgfpathlineto{\pgfqpoint{0.867876in}{1.568749in}}%
\pgfpathlineto{\pgfqpoint{0.868817in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{0.869445in}{1.671099in}}%
\pgfpathlineto{\pgfqpoint{0.869602in}{1.563245in}}%
\pgfpathlineto{\pgfqpoint{0.870544in}{1.624645in}}%
\pgfpathlineto{\pgfqpoint{0.871328in}{1.675646in}}%
\pgfpathlineto{\pgfqpoint{0.871485in}{1.566970in}}%
\pgfpathlineto{\pgfqpoint{0.872427in}{1.628248in}}%
\pgfpathlineto{\pgfqpoint{0.873055in}{1.668978in}}%
\pgfpathlineto{\pgfqpoint{0.873212in}{1.559555in}}%
\pgfpathlineto{\pgfqpoint{0.874153in}{1.620742in}}%
\pgfpathlineto{\pgfqpoint{0.874938in}{1.671559in}}%
\pgfpathlineto{\pgfqpoint{0.875095in}{1.561319in}}%
\pgfpathlineto{\pgfqpoint{0.876036in}{1.622374in}}%
\pgfpathlineto{\pgfqpoint{0.876821in}{1.673076in}}%
\pgfpathlineto{\pgfqpoint{0.876978in}{1.562022in}}%
\pgfpathlineto{\pgfqpoint{0.877920in}{1.622937in}}%
\pgfpathlineto{\pgfqpoint{0.878704in}{1.673520in}}%
\pgfpathlineto{\pgfqpoint{0.878861in}{1.561654in}}%
\pgfpathlineto{\pgfqpoint{0.879803in}{1.622426in}}%
\pgfpathlineto{\pgfqpoint{0.880588in}{1.672885in}}%
\pgfpathlineto{\pgfqpoint{0.880745in}{1.560209in}}%
\pgfpathlineto{\pgfqpoint{0.881686in}{1.620832in}}%
\pgfpathlineto{\pgfqpoint{0.882471in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{0.882628in}{1.557681in}}%
\pgfpathlineto{\pgfqpoint{0.883569in}{1.618149in}}%
\pgfpathlineto{\pgfqpoint{0.884354in}{1.668348in}}%
\pgfpathlineto{\pgfqpoint{0.884511in}{1.554062in}}%
\pgfpathlineto{\pgfqpoint{0.885453in}{1.614371in}}%
\pgfpathlineto{\pgfqpoint{0.886394in}{1.674425in}}%
\pgfpathlineto{\pgfqpoint{0.886551in}{1.559268in}}%
\pgfpathlineto{\pgfqpoint{0.887493in}{1.619370in}}%
\pgfpathlineto{\pgfqpoint{0.888278in}{1.669256in}}%
\pgfpathlineto{\pgfqpoint{0.888434in}{1.553303in}}%
\pgfpathlineto{\pgfqpoint{0.889376in}{1.613236in}}%
\pgfpathlineto{\pgfqpoint{0.890318in}{1.672904in}}%
\pgfpathlineto{\pgfqpoint{0.890475in}{1.556086in}}%
\pgfpathlineto{\pgfqpoint{0.891416in}{1.615801in}}%
\pgfpathlineto{\pgfqpoint{0.892358in}{1.675246in}}%
\pgfpathlineto{\pgfqpoint{0.892515in}{1.557569in}}%
\pgfpathlineto{\pgfqpoint{0.893456in}{1.617060in}}%
\pgfpathlineto{\pgfqpoint{0.894398in}{1.676277in}}%
\pgfpathlineto{\pgfqpoint{0.894555in}{1.557745in}}%
\pgfpathlineto{\pgfqpoint{0.895497in}{1.617008in}}%
\pgfpathlineto{\pgfqpoint{0.896438in}{1.675990in}}%
\pgfpathlineto{\pgfqpoint{0.896595in}{1.556609in}}%
\pgfpathlineto{\pgfqpoint{0.897537in}{1.615637in}}%
\pgfpathlineto{\pgfqpoint{0.898478in}{1.674381in}}%
\pgfpathlineto{\pgfqpoint{0.898635in}{1.554154in}}%
\pgfpathlineto{\pgfqpoint{0.899577in}{1.612944in}}%
\pgfpathlineto{\pgfqpoint{0.900519in}{1.671445in}}%
\pgfpathlineto{\pgfqpoint{0.900676in}{1.550378in}}%
\pgfpathlineto{\pgfqpoint{0.901617in}{1.608924in}}%
\pgfpathlineto{\pgfqpoint{0.902559in}{1.667177in}}%
\pgfpathlineto{\pgfqpoint{0.902716in}{1.545275in}}%
\pgfpathlineto{\pgfqpoint{0.903657in}{1.603573in}}%
\pgfpathlineto{\pgfqpoint{0.904756in}{1.671212in}}%
\pgfpathlineto{\pgfqpoint{0.904913in}{1.548411in}}%
\pgfpathlineto{\pgfqpoint{0.905855in}{1.606407in}}%
\pgfpathlineto{\pgfqpoint{0.906953in}{1.673688in}}%
\pgfpathlineto{\pgfqpoint{0.907110in}{1.549995in}}%
\pgfpathlineto{\pgfqpoint{0.908052in}{1.607685in}}%
\pgfpathlineto{\pgfqpoint{0.909150in}{1.674602in}}%
\pgfpathlineto{\pgfqpoint{0.909307in}{1.550025in}}%
\pgfpathlineto{\pgfqpoint{0.910249in}{1.607403in}}%
\pgfpathlineto{\pgfqpoint{0.911347in}{1.673952in}}%
\pgfpathlineto{\pgfqpoint{0.911504in}{1.548495in}}%
\pgfpathlineto{\pgfqpoint{0.912446in}{1.605558in}}%
\pgfpathlineto{\pgfqpoint{0.913544in}{1.671734in}}%
\pgfpathlineto{\pgfqpoint{0.913701in}{1.545406in}}%
\pgfpathlineto{\pgfqpoint{0.914643in}{1.602149in}}%
\pgfpathlineto{\pgfqpoint{0.915742in}{1.667947in}}%
\pgfpathlineto{\pgfqpoint{0.915899in}{1.540755in}}%
\pgfpathlineto{\pgfqpoint{0.916840in}{1.597175in}}%
\pgfpathlineto{\pgfqpoint{0.918096in}{1.671899in}}%
\pgfpathlineto{\pgfqpoint{0.918253in}{1.543784in}}%
\pgfpathlineto{\pgfqpoint{0.919194in}{1.599823in}}%
\pgfpathlineto{\pgfqpoint{0.920450in}{1.674034in}}%
\pgfpathlineto{\pgfqpoint{0.920607in}{1.545005in}}%
\pgfpathlineto{\pgfqpoint{0.921548in}{1.600659in}}%
\pgfpathlineto{\pgfqpoint{0.922804in}{1.674351in}}%
\pgfpathlineto{\pgfqpoint{0.922961in}{1.544418in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{1.599684in}}%
\pgfpathlineto{\pgfqpoint{0.925158in}{1.672852in}}%
\pgfpathlineto{\pgfqpoint{0.925315in}{1.542023in}}%
\pgfpathlineto{\pgfqpoint{0.926256in}{1.596897in}}%
\pgfpathlineto{\pgfqpoint{0.927512in}{1.669539in}}%
\pgfpathlineto{\pgfqpoint{0.927669in}{1.537823in}}%
\pgfpathlineto{\pgfqpoint{0.928610in}{1.592304in}}%
\pgfpathlineto{\pgfqpoint{0.930023in}{1.673386in}}%
\pgfpathlineto{\pgfqpoint{0.930180in}{1.540730in}}%
\pgfpathlineto{\pgfqpoint{0.931121in}{1.594758in}}%
\pgfpathlineto{\pgfqpoint{0.932534in}{1.675153in}}%
\pgfpathlineto{\pgfqpoint{0.932691in}{1.541569in}}%
\pgfpathlineto{\pgfqpoint{0.933632in}{1.595141in}}%
\pgfpathlineto{\pgfqpoint{0.935045in}{1.674846in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.540345in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.593459in}}%
\pgfpathlineto{\pgfqpoint{0.937556in}{1.672473in}}%
\pgfpathlineto{\pgfqpoint{0.937713in}{1.537066in}}%
\pgfpathlineto{\pgfqpoint{0.938654in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{0.940067in}{1.668039in}}%
\pgfpathlineto{\pgfqpoint{0.940224in}{1.531739in}}%
\pgfpathlineto{\pgfqpoint{0.941165in}{1.583933in}}%
\pgfpathlineto{\pgfqpoint{0.942735in}{1.670131in}}%
\pgfpathlineto{\pgfqpoint{0.942892in}{1.532889in}}%
\pgfpathlineto{\pgfqpoint{0.943833in}{1.584563in}}%
\pgfpathlineto{\pgfqpoint{0.945403in}{1.669888in}}%
\pgfpathlineto{\pgfqpoint{0.945560in}{1.531719in}}%
\pgfpathlineto{\pgfqpoint{0.946501in}{1.582871in}}%
\pgfpathlineto{\pgfqpoint{0.948071in}{1.667323in}}%
\pgfpathlineto{\pgfqpoint{0.948228in}{1.528240in}}%
\pgfpathlineto{\pgfqpoint{0.949169in}{1.578871in}}%
\pgfpathlineto{\pgfqpoint{0.950896in}{1.670753in}}%
\pgfpathlineto{\pgfqpoint{0.951052in}{1.530714in}}%
\pgfpathlineto{\pgfqpoint{0.951994in}{1.580764in}}%
\pgfpathlineto{\pgfqpoint{0.953720in}{1.671576in}}%
\pgfpathlineto{\pgfqpoint{0.953877in}{1.530597in}}%
\pgfpathlineto{\pgfqpoint{0.954819in}{1.580068in}}%
\pgfpathlineto{\pgfqpoint{0.956545in}{1.669813in}}%
\pgfpathlineto{\pgfqpoint{0.956702in}{1.527910in}}%
\pgfpathlineto{\pgfqpoint{0.957644in}{1.576803in}}%
\pgfpathlineto{\pgfqpoint{0.959527in}{1.673485in}}%
\pgfpathlineto{\pgfqpoint{0.959684in}{1.530621in}}%
\pgfpathlineto{\pgfqpoint{0.960626in}{1.578878in}}%
\pgfpathlineto{\pgfqpoint{0.962509in}{1.674282in}}%
\pgfpathlineto{\pgfqpoint{0.962666in}{1.530476in}}%
\pgfpathlineto{\pgfqpoint{0.963607in}{1.578099in}}%
\pgfpathlineto{\pgfqpoint{0.965491in}{1.672233in}}%
\pgfpathlineto{\pgfqpoint{0.965648in}{1.527503in}}%
\pgfpathlineto{\pgfqpoint{0.966589in}{1.574496in}}%
\pgfpathlineto{\pgfqpoint{0.968472in}{1.667368in}}%
\pgfpathlineto{\pgfqpoint{0.968629in}{1.521734in}}%
\pgfpathlineto{\pgfqpoint{0.969571in}{1.568102in}}%
\pgfpathlineto{\pgfqpoint{0.971611in}{1.667288in}}%
\pgfpathlineto{\pgfqpoint{0.971768in}{1.520720in}}%
\pgfpathlineto{\pgfqpoint{0.972710in}{1.566405in}}%
\pgfpathlineto{\pgfqpoint{0.974907in}{1.671557in}}%
\pgfpathlineto{\pgfqpoint{0.975064in}{1.524025in}}%
\pgfpathlineto{\pgfqpoint{0.976005in}{1.568974in}}%
\pgfpathlineto{\pgfqpoint{0.978203in}{1.672406in}}%
\pgfpathlineto{\pgfqpoint{0.978360in}{1.523935in}}%
\pgfpathlineto{\pgfqpoint{0.979301in}{1.568154in}}%
\pgfpathlineto{\pgfqpoint{0.981498in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{0.981655in}{1.520499in}}%
\pgfpathlineto{\pgfqpoint{0.982597in}{1.563997in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{1.671116in}}%
\pgfpathlineto{\pgfqpoint{0.985108in}{1.520794in}}%
\pgfpathlineto{\pgfqpoint{0.986049in}{1.563519in}}%
\pgfpathlineto{\pgfqpoint{0.988404in}{1.668708in}}%
\pgfpathlineto{\pgfqpoint{0.988560in}{1.517478in}}%
\pgfpathlineto{\pgfqpoint{0.989502in}{1.559440in}}%
\pgfpathlineto{\pgfqpoint{0.992013in}{1.669533in}}%
\pgfpathlineto{\pgfqpoint{0.992170in}{1.517377in}}%
\pgfpathlineto{\pgfqpoint{0.993112in}{1.558528in}}%
\pgfpathlineto{\pgfqpoint{0.995780in}{1.673123in}}%
\pgfpathlineto{\pgfqpoint{0.995937in}{1.520029in}}%
\pgfpathlineto{\pgfqpoint{0.996878in}{1.560321in}}%
\pgfpathlineto{\pgfqpoint{0.999546in}{1.672495in}}%
\pgfpathlineto{\pgfqpoint{0.999703in}{1.518495in}}%
\pgfpathlineto{\pgfqpoint{1.000645in}{1.557944in}}%
\pgfpathlineto{\pgfqpoint{1.003313in}{1.667742in}}%
\pgfpathlineto{\pgfqpoint{1.003469in}{1.512870in}}%
\pgfpathlineto{\pgfqpoint{1.004411in}{1.551493in}}%
\pgfpathlineto{\pgfqpoint{1.007393in}{1.671418in}}%
\pgfpathlineto{\pgfqpoint{1.007550in}{1.515628in}}%
\pgfpathlineto{\pgfqpoint{1.008491in}{1.553323in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{1.670334in}}%
\pgfpathlineto{\pgfqpoint{1.011630in}{1.513664in}}%
\pgfpathlineto{\pgfqpoint{1.012572in}{1.550454in}}%
\pgfpathlineto{\pgfqpoint{1.015711in}{1.670530in}}%
\pgfpathlineto{\pgfqpoint{1.015868in}{1.512983in}}%
\pgfpathlineto{\pgfqpoint{1.016809in}{1.548832in}}%
\pgfpathlineto{\pgfqpoint{1.020105in}{1.671546in}}%
\pgfpathlineto{\pgfqpoint{1.020262in}{1.513129in}}%
\pgfpathlineto{\pgfqpoint{1.021203in}{1.548004in}}%
\pgfpathlineto{\pgfqpoint{1.024499in}{1.667345in}}%
\pgfpathlineto{\pgfqpoint{1.024656in}{1.508101in}}%
\pgfpathlineto{\pgfqpoint{1.025598in}{1.542031in}}%
\pgfpathlineto{\pgfqpoint{1.029207in}{1.668938in}}%
\pgfpathlineto{\pgfqpoint{1.029364in}{1.508849in}}%
\pgfpathlineto{\pgfqpoint{1.030306in}{1.541751in}}%
\pgfpathlineto{\pgfqpoint{1.034072in}{1.670004in}}%
\pgfpathlineto{\pgfqpoint{1.034229in}{1.509089in}}%
\pgfpathlineto{\pgfqpoint{1.035171in}{1.540943in}}%
\pgfpathlineto{\pgfqpoint{1.039094in}{1.670120in}}%
\pgfpathlineto{\pgfqpoint{1.039251in}{1.508403in}}%
\pgfpathlineto{\pgfqpoint{1.040193in}{1.539193in}}%
\pgfpathlineto{\pgfqpoint{1.044273in}{1.668880in}}%
\pgfpathlineto{\pgfqpoint{1.044430in}{1.506391in}}%
\pgfpathlineto{\pgfqpoint{1.045372in}{1.536105in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.670588in}}%
\pgfpathlineto{\pgfqpoint{1.049923in}{1.507334in}}%
\pgfpathlineto{\pgfqpoint{1.050865in}{1.535914in}}%
\pgfpathlineto{\pgfqpoint{1.055416in}{1.669697in}}%
\pgfpathlineto{\pgfqpoint{1.055573in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.056514in}{1.533165in}}%
\pgfpathlineto{\pgfqpoint{1.061379in}{1.670180in}}%
\pgfpathlineto{\pgfqpoint{1.061536in}{1.505502in}}%
\pgfpathlineto{\pgfqpoint{1.062478in}{1.531772in}}%
\pgfpathlineto{\pgfqpoint{1.067657in}{1.671034in}}%
\pgfpathlineto{\pgfqpoint{1.067814in}{1.505690in}}%
\pgfpathlineto{\pgfqpoint{1.068755in}{1.530750in}}%
\pgfpathlineto{\pgfqpoint{1.074091in}{1.667414in}}%
\pgfpathlineto{\pgfqpoint{1.074248in}{1.501463in}}%
\pgfpathlineto{\pgfqpoint{1.075190in}{1.525335in}}%
\pgfpathlineto{\pgfqpoint{1.081153in}{1.670188in}}%
\pgfpathlineto{\pgfqpoint{1.081310in}{1.503649in}}%
\pgfpathlineto{\pgfqpoint{1.082252in}{1.526230in}}%
\pgfpathlineto{\pgfqpoint{1.088529in}{1.670070in}}%
\pgfpathlineto{\pgfqpoint{1.088686in}{1.503007in}}%
\pgfpathlineto{\pgfqpoint{1.089628in}{1.524300in}}%
\pgfpathlineto{\pgfqpoint{1.096376in}{1.669547in}}%
\pgfpathlineto{\pgfqpoint{1.096533in}{1.502025in}}%
\pgfpathlineto{\pgfqpoint{1.097475in}{1.521999in}}%
\pgfpathlineto{\pgfqpoint{1.104694in}{1.667201in}}%
\pgfpathlineto{\pgfqpoint{1.104851in}{1.499295in}}%
\pgfpathlineto{\pgfqpoint{1.105793in}{1.517941in}}%
\pgfpathlineto{\pgfqpoint{1.113796in}{1.667309in}}%
\pgfpathlineto{\pgfqpoint{1.113953in}{1.499097in}}%
\pgfpathlineto{\pgfqpoint{1.114895in}{1.516351in}}%
\pgfpathlineto{\pgfqpoint{1.123683in}{1.667145in}}%
\pgfpathlineto{\pgfqpoint{1.123840in}{1.498729in}}%
\pgfpathlineto{\pgfqpoint{1.124782in}{1.514555in}}%
\pgfpathlineto{\pgfqpoint{1.134669in}{1.668799in}}%
\pgfpathlineto{\pgfqpoint{1.134826in}{1.500301in}}%
\pgfpathlineto{\pgfqpoint{1.135768in}{1.514635in}}%
\pgfpathlineto{\pgfqpoint{1.146753in}{1.668432in}}%
\pgfpathlineto{\pgfqpoint{1.146910in}{1.500009in}}%
\pgfpathlineto{\pgfqpoint{1.147852in}{1.512833in}}%
\pgfpathlineto{\pgfqpoint{1.160407in}{1.668032in}}%
\pgfpathlineto{\pgfqpoint{1.160564in}{1.499879in}}%
\pgfpathlineto{\pgfqpoint{1.161662in}{1.513005in}}%
\pgfpathlineto{\pgfqpoint{1.174217in}{1.648680in}}%
\pgfpathlineto{\pgfqpoint{1.176257in}{1.668375in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.500757in}}%
\pgfpathlineto{\pgfqpoint{1.177513in}{1.511983in}}%
\pgfpathlineto{\pgfqpoint{1.189911in}{1.626361in}}%
\pgfpathlineto{\pgfqpoint{1.195090in}{1.667909in}}%
\pgfpathlineto{\pgfqpoint{1.195247in}{1.501192in}}%
\pgfpathlineto{\pgfqpoint{1.196345in}{1.510445in}}%
\pgfpathlineto{\pgfqpoint{1.208586in}{1.603277in}}%
\pgfpathlineto{\pgfqpoint{1.218787in}{1.667559in}}%
\pgfpathlineto{\pgfqpoint{1.218944in}{1.502316in}}%
\pgfpathlineto{\pgfqpoint{1.220043in}{1.509471in}}%
\pgfpathlineto{\pgfqpoint{1.231970in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.243740in}{1.635208in}}%
\pgfpathlineto{\pgfqpoint{1.251901in}{1.667454in}}%
\pgfpathlineto{\pgfqpoint{1.252058in}{1.504752in}}%
\pgfpathlineto{\pgfqpoint{1.253157in}{1.509590in}}%
\pgfpathlineto{\pgfqpoint{1.264613in}{1.554608in}}%
\pgfpathlineto{\pgfqpoint{1.275913in}{1.590290in}}%
\pgfpathlineto{\pgfqpoint{1.286898in}{1.617869in}}%
\pgfpathlineto{\pgfqpoint{1.297570in}{1.638897in}}%
\pgfpathlineto{\pgfqpoint{1.307614in}{1.654027in}}%
\pgfpathlineto{\pgfqpoint{1.317344in}{1.664824in}}%
\pgfpathlineto{\pgfqpoint{1.319855in}{1.667059in}}%
\pgfpathlineto{\pgfqpoint{1.320012in}{1.510633in}}%
\pgfpathlineto{\pgfqpoint{1.321110in}{1.512401in}}%
\pgfpathlineto{\pgfqpoint{1.331625in}{1.526986in}}%
\pgfpathlineto{\pgfqpoint{1.341826in}{1.537475in}}%
\pgfpathlineto{\pgfqpoint{1.352027in}{1.544872in}}%
\pgfpathlineto{\pgfqpoint{1.362228in}{1.549579in}}%
\pgfpathlineto{\pgfqpoint{1.372743in}{1.552017in}}%
\pgfpathlineto{\pgfqpoint{1.384042in}{1.552315in}}%
\pgfpathlineto{\pgfqpoint{1.396126in}{1.550347in}}%
\pgfpathlineto{\pgfqpoint{1.409623in}{1.545842in}}%
\pgfpathlineto{\pgfqpoint{1.425003in}{1.538297in}}%
\pgfpathlineto{\pgfqpoint{1.443051in}{1.526883in}}%
\pgfpathlineto{\pgfqpoint{1.464394in}{1.510654in}}%
\pgfpathlineto{\pgfqpoint{1.491387in}{1.487191in}}%
\pgfpathlineto{\pgfqpoint{1.527640in}{1.452521in}}%
\pgfpathlineto{\pgfqpoint{1.587433in}{1.391816in}}%
\pgfpathlineto{\pgfqpoint{1.711727in}{1.265473in}}%
\pgfpathlineto{\pgfqpoint{1.785017in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{1.855953in}{1.128862in}}%
\pgfpathlineto{\pgfqpoint{1.927359in}{1.065836in}}%
\pgfpathlineto{\pgfqpoint{2.000178in}{1.004532in}}%
\pgfpathlineto{\pgfqpoint{2.074880in}{0.944551in}}%
\pgfpathlineto{\pgfqpoint{2.151779in}{0.885658in}}%
\pgfpathlineto{\pgfqpoint{2.231033in}{0.827761in}}%
\pgfpathlineto{\pgfqpoint{2.313582in}{0.770242in}}%
\pgfpathlineto{\pgfqpoint{2.398799in}{0.713612in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{0.657514in}}%
\pgfpathlineto{\pgfqpoint{2.583043in}{0.599707in}}%
\pgfpathlineto{\pgfqpoint{2.671869in}{0.548522in}}%
\pgfpathlineto{\pgfqpoint{2.790828in}{0.483398in}}%
\pgfpathlineto{\pgfqpoint{2.932071in}{0.410522in}}%
\pgfpathlineto{\pgfqpoint{2.950433in}{0.401497in}}%
\pgfpathlineto{\pgfqpoint{2.967382in}{0.392996in}}%
\pgfpathlineto{\pgfqpoint{3.039416in}{0.358065in}}%
\pgfpathlineto{\pgfqpoint{3.043340in}{0.356212in}}%
\pgfpathlineto{\pgfqpoint{3.050873in}{0.352666in}}%
\pgfpathlineto{\pgfqpoint{3.064212in}{0.346395in}}%
\pgfpathlineto{\pgfqpoint{3.078337in}{0.340188in}}%
\pgfpathlineto{\pgfqpoint{3.096385in}{0.331999in}}%
\pgfpathlineto{\pgfqpoint{3.102505in}{0.328984in}}%
\pgfpathlineto{\pgfqpoint{3.106899in}{0.327131in}}%
\pgfpathlineto{\pgfqpoint{3.113648in}{0.323716in}}%
\pgfpathlineto{\pgfqpoint{3.119297in}{0.321083in}}%
\pgfpathlineto{\pgfqpoint{3.135776in}{0.313392in}}%
\pgfpathlineto{\pgfqpoint{3.141426in}{0.310766in}}%
\pgfpathlineto{\pgfqpoint{3.150842in}{0.306567in}}%
\pgfpathlineto{\pgfqpoint{3.156649in}{0.303847in}}%
\pgfpathlineto{\pgfqpoint{3.159630in}{0.302628in}}%
\pgfpathlineto{\pgfqpoint{3.165437in}{0.299955in}}%
\pgfpathlineto{\pgfqpoint{3.236687in}{0.268288in}}%
\pgfpathlineto{\pgfqpoint{3.238727in}{0.267526in}}%
\pgfpathlineto{\pgfqpoint{3.244847in}{0.264966in}}%
\pgfpathlineto{\pgfqpoint{3.250026in}{0.262824in}}%
\pgfpathlineto{\pgfqpoint{3.251596in}{0.262154in}}%
\pgfpathlineto{\pgfqpoint{3.255990in}{0.260232in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{0.259338in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{0.259338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{0.186266in}}{\pgfqpoint{2.916773in}{1.585256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{1.662974in}}%
\pgfpathlineto{\pgfqpoint{0.607517in}{1.691243in}}%
\pgfpathlineto{\pgfqpoint{0.607831in}{1.644315in}}%
\pgfpathlineto{\pgfqpoint{0.607988in}{1.670137in}}%
\pgfpathlineto{\pgfqpoint{0.608145in}{1.646668in}}%
\pgfpathlineto{\pgfqpoint{0.608929in}{1.677041in}}%
\pgfpathlineto{\pgfqpoint{0.609086in}{1.653554in}}%
\pgfpathlineto{\pgfqpoint{0.610185in}{1.685846in}}%
\pgfpathlineto{\pgfqpoint{0.611126in}{1.692152in}}%
\pgfpathlineto{\pgfqpoint{0.611440in}{1.645100in}}%
\pgfpathlineto{\pgfqpoint{0.612539in}{1.676615in}}%
\pgfpathlineto{\pgfqpoint{0.612696in}{1.653066in}}%
\pgfpathlineto{\pgfqpoint{0.613480in}{1.682312in}}%
\pgfpathlineto{\pgfqpoint{0.613637in}{1.658747in}}%
\pgfpathlineto{\pgfqpoint{0.614736in}{1.689519in}}%
\pgfpathlineto{\pgfqpoint{0.615364in}{1.644069in}}%
\pgfpathlineto{\pgfqpoint{0.615050in}{1.691252in}}%
\pgfpathlineto{\pgfqpoint{0.615991in}{1.647429in}}%
\pgfpathlineto{\pgfqpoint{0.617090in}{1.677442in}}%
\pgfpathlineto{\pgfqpoint{0.617247in}{1.653819in}}%
\pgfpathlineto{\pgfqpoint{0.618032in}{1.681964in}}%
\pgfpathlineto{\pgfqpoint{0.618189in}{1.658325in}}%
\pgfpathlineto{\pgfqpoint{0.619287in}{1.687614in}}%
\pgfpathlineto{\pgfqpoint{0.620229in}{1.691567in}}%
\pgfpathlineto{\pgfqpoint{0.620543in}{1.644218in}}%
\pgfpathlineto{\pgfqpoint{0.621641in}{1.672767in}}%
\pgfpathlineto{\pgfqpoint{0.621798in}{1.649072in}}%
\pgfpathlineto{\pgfqpoint{0.622583in}{1.676142in}}%
\pgfpathlineto{\pgfqpoint{0.622740in}{1.652433in}}%
\pgfpathlineto{\pgfqpoint{0.623838in}{1.680273in}}%
\pgfpathlineto{\pgfqpoint{0.623995in}{1.656544in}}%
\pgfpathlineto{\pgfqpoint{0.624780in}{1.683095in}}%
\pgfpathlineto{\pgfqpoint{0.624937in}{1.659351in}}%
\pgfpathlineto{\pgfqpoint{0.626035in}{1.686492in}}%
\pgfpathlineto{\pgfqpoint{0.626192in}{1.662729in}}%
\pgfpathlineto{\pgfqpoint{0.626977in}{1.688766in}}%
\pgfpathlineto{\pgfqpoint{0.627134in}{1.664989in}}%
\pgfpathlineto{\pgfqpoint{0.627919in}{1.690808in}}%
\pgfpathlineto{\pgfqpoint{0.628076in}{1.667017in}}%
\pgfpathlineto{\pgfqpoint{0.628233in}{1.643227in}}%
\pgfpathlineto{\pgfqpoint{0.629017in}{1.668812in}}%
\pgfpathlineto{\pgfqpoint{0.629174in}{1.645008in}}%
\pgfpathlineto{\pgfqpoint{0.630273in}{1.670849in}}%
\pgfpathlineto{\pgfqpoint{0.630430in}{1.647026in}}%
\pgfpathlineto{\pgfqpoint{0.631214in}{1.672109in}}%
\pgfpathlineto{\pgfqpoint{0.631371in}{1.648273in}}%
\pgfpathlineto{\pgfqpoint{0.632470in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{0.632627in}{1.649583in}}%
\pgfpathlineto{\pgfqpoint{0.633411in}{1.674169in}}%
\pgfpathlineto{\pgfqpoint{0.633568in}{1.650302in}}%
\pgfpathlineto{\pgfqpoint{0.634667in}{1.674797in}}%
\pgfpathlineto{\pgfqpoint{0.634824in}{1.650912in}}%
\pgfpathlineto{\pgfqpoint{0.635609in}{1.675007in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{1.651110in}}%
\pgfpathlineto{\pgfqpoint{0.635922in}{1.675028in}}%
\pgfpathlineto{\pgfqpoint{0.636707in}{1.651086in}}%
\pgfpathlineto{\pgfqpoint{0.636864in}{1.674943in}}%
\pgfpathlineto{\pgfqpoint{0.637963in}{1.650711in}}%
\pgfpathlineto{\pgfqpoint{0.638120in}{1.674488in}}%
\pgfpathlineto{\pgfqpoint{0.638904in}{1.650175in}}%
\pgfpathlineto{\pgfqpoint{0.639061in}{1.673891in}}%
\pgfpathlineto{\pgfqpoint{0.640160in}{1.649122in}}%
\pgfpathlineto{\pgfqpoint{0.640317in}{1.672758in}}%
\pgfpathlineto{\pgfqpoint{0.641101in}{1.648080in}}%
\pgfpathlineto{\pgfqpoint{0.641258in}{1.671656in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{1.646356in}}%
\pgfpathlineto{\pgfqpoint{0.642514in}{1.669853in}}%
\pgfpathlineto{\pgfqpoint{0.643299in}{1.644815in}}%
\pgfpathlineto{\pgfqpoint{0.643455in}{1.668252in}}%
\pgfpathlineto{\pgfqpoint{0.644240in}{1.643060in}}%
\pgfpathlineto{\pgfqpoint{0.644397in}{1.666439in}}%
\pgfpathlineto{\pgfqpoint{0.644554in}{1.689804in}}%
\pgfpathlineto{\pgfqpoint{0.645339in}{1.664416in}}%
\pgfpathlineto{\pgfqpoint{0.645496in}{1.687723in}}%
\pgfpathlineto{\pgfqpoint{0.646594in}{1.661393in}}%
\pgfpathlineto{\pgfqpoint{0.646751in}{1.684621in}}%
\pgfpathlineto{\pgfqpoint{0.647536in}{1.658882in}}%
\pgfpathlineto{\pgfqpoint{0.647693in}{1.682052in}}%
\pgfpathlineto{\pgfqpoint{0.648791in}{1.655212in}}%
\pgfpathlineto{\pgfqpoint{0.648948in}{1.678305in}}%
\pgfpathlineto{\pgfqpoint{0.649733in}{1.652219in}}%
\pgfpathlineto{\pgfqpoint{0.649890in}{1.675254in}}%
\pgfpathlineto{\pgfqpoint{0.650988in}{1.647909in}}%
\pgfpathlineto{\pgfqpoint{0.651145in}{1.670868in}}%
\pgfpathlineto{\pgfqpoint{0.651930in}{1.644440in}}%
\pgfpathlineto{\pgfqpoint{0.652087in}{1.667342in}}%
\pgfpathlineto{\pgfqpoint{0.652244in}{1.643239in}}%
\pgfpathlineto{\pgfqpoint{0.652558in}{1.688991in}}%
\pgfpathlineto{\pgfqpoint{0.653029in}{1.663614in}}%
\pgfpathlineto{\pgfqpoint{0.653186in}{1.686446in}}%
\pgfpathlineto{\pgfqpoint{0.653970in}{1.659686in}}%
\pgfpathlineto{\pgfqpoint{0.654127in}{1.682461in}}%
\pgfpathlineto{\pgfqpoint{0.655226in}{1.654138in}}%
\pgfpathlineto{\pgfqpoint{0.655383in}{1.676837in}}%
\pgfpathlineto{\pgfqpoint{0.656167in}{1.649744in}}%
\pgfpathlineto{\pgfqpoint{0.656324in}{1.672388in}}%
\pgfpathlineto{\pgfqpoint{0.657423in}{1.643579in}}%
\pgfpathlineto{\pgfqpoint{0.657737in}{1.688704in}}%
\pgfpathlineto{\pgfqpoint{0.658678in}{1.683742in}}%
\pgfpathlineto{\pgfqpoint{0.659777in}{1.654396in}}%
\pgfpathlineto{\pgfqpoint{0.659934in}{1.676823in}}%
\pgfpathlineto{\pgfqpoint{0.660719in}{1.649036in}}%
\pgfpathlineto{\pgfqpoint{0.660875in}{1.671407in}}%
\pgfpathlineto{\pgfqpoint{0.661660in}{1.643484in}}%
\pgfpathlineto{\pgfqpoint{0.661817in}{1.665800in}}%
\pgfpathlineto{\pgfqpoint{0.661974in}{1.688104in}}%
\pgfpathlineto{\pgfqpoint{0.662759in}{1.660003in}}%
\pgfpathlineto{\pgfqpoint{0.662916in}{1.682252in}}%
\pgfpathlineto{\pgfqpoint{0.664014in}{1.651977in}}%
\pgfpathlineto{\pgfqpoint{0.664171in}{1.674154in}}%
\pgfpathlineto{\pgfqpoint{0.664956in}{1.645737in}}%
\pgfpathlineto{\pgfqpoint{0.665113in}{1.667860in}}%
\pgfpathlineto{\pgfqpoint{0.665270in}{1.643616in}}%
\pgfpathlineto{\pgfqpoint{0.665584in}{1.687811in}}%
\pgfpathlineto{\pgfqpoint{0.666054in}{1.661379in}}%
\pgfpathlineto{\pgfqpoint{0.666211in}{1.683434in}}%
\pgfpathlineto{\pgfqpoint{0.666996in}{1.654712in}}%
\pgfpathlineto{\pgfqpoint{0.667153in}{1.676714in}}%
\pgfpathlineto{\pgfqpoint{0.668252in}{1.645533in}}%
\pgfpathlineto{\pgfqpoint{0.668879in}{1.687001in}}%
\pgfpathlineto{\pgfqpoint{0.668565in}{1.643187in}}%
\pgfpathlineto{\pgfqpoint{0.669507in}{1.682177in}}%
\pgfpathlineto{\pgfqpoint{0.670606in}{1.650493in}}%
\pgfpathlineto{\pgfqpoint{0.671547in}{1.642916in}}%
\pgfpathlineto{\pgfqpoint{0.671861in}{1.686386in}}%
\pgfpathlineto{\pgfqpoint{0.672960in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{0.673117in}{1.675864in}}%
\pgfpathlineto{\pgfqpoint{0.673901in}{1.646155in}}%
\pgfpathlineto{\pgfqpoint{0.674058in}{1.667763in}}%
\pgfpathlineto{\pgfqpoint{0.674215in}{1.643433in}}%
\pgfpathlineto{\pgfqpoint{0.674529in}{1.686600in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.659484in}}%
\pgfpathlineto{\pgfqpoint{0.675157in}{1.681026in}}%
\pgfpathlineto{\pgfqpoint{0.675941in}{1.651028in}}%
\pgfpathlineto{\pgfqpoint{0.676098in}{1.672519in}}%
\pgfpathlineto{\pgfqpoint{0.676569in}{1.645292in}}%
\pgfpathlineto{\pgfqpoint{0.676883in}{1.688193in}}%
\pgfpathlineto{\pgfqpoint{0.677040in}{1.663835in}}%
\pgfpathlineto{\pgfqpoint{0.677197in}{1.685262in}}%
\pgfpathlineto{\pgfqpoint{0.677982in}{1.654977in}}%
\pgfpathlineto{\pgfqpoint{0.678139in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{0.679237in}{1.642895in}}%
\pgfpathlineto{\pgfqpoint{0.679551in}{1.685498in}}%
\pgfpathlineto{\pgfqpoint{0.680493in}{1.676134in}}%
\pgfpathlineto{\pgfqpoint{0.681277in}{1.645403in}}%
\pgfpathlineto{\pgfqpoint{0.681434in}{1.666598in}}%
\pgfpathlineto{\pgfqpoint{0.681591in}{1.687780in}}%
\pgfpathlineto{\pgfqpoint{0.682376in}{1.656892in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{1.678023in}}%
\pgfpathlineto{\pgfqpoint{0.683631in}{1.643686in}}%
\pgfpathlineto{\pgfqpoint{0.683945in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{0.684887in}{1.675603in}}%
\pgfpathlineto{\pgfqpoint{0.685672in}{1.644282in}}%
\pgfpathlineto{\pgfqpoint{0.685829in}{1.665235in}}%
\pgfpathlineto{\pgfqpoint{0.685985in}{1.686176in}}%
\pgfpathlineto{\pgfqpoint{0.686770in}{1.654702in}}%
\pgfpathlineto{\pgfqpoint{0.686927in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{0.687712in}{1.643973in}}%
\pgfpathlineto{\pgfqpoint{0.687869in}{1.664865in}}%
\pgfpathlineto{\pgfqpoint{0.688026in}{1.685771in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{1.653799in}}%
\pgfpathlineto{\pgfqpoint{0.688967in}{1.674805in}}%
\pgfpathlineto{\pgfqpoint{0.689752in}{1.642485in}}%
\pgfpathlineto{\pgfqpoint{0.689909in}{1.663592in}}%
\pgfpathlineto{\pgfqpoint{0.690066in}{1.684711in}}%
\pgfpathlineto{\pgfqpoint{0.690850in}{1.651965in}}%
\pgfpathlineto{\pgfqpoint{0.691007in}{1.673185in}}%
\pgfpathlineto{\pgfqpoint{0.691478in}{1.644072in}}%
\pgfpathlineto{\pgfqpoint{0.691792in}{1.686659in}}%
\pgfpathlineto{\pgfqpoint{0.691949in}{1.661348in}}%
\pgfpathlineto{\pgfqpoint{0.692106in}{1.682682in}}%
\pgfpathlineto{\pgfqpoint{0.692891in}{1.649144in}}%
\pgfpathlineto{\pgfqpoint{0.693048in}{1.670579in}}%
\pgfpathlineto{\pgfqpoint{0.693205in}{1.645018in}}%
\pgfpathlineto{\pgfqpoint{0.693518in}{1.687967in}}%
\pgfpathlineto{\pgfqpoint{0.693989in}{1.658102in}}%
\pgfpathlineto{\pgfqpoint{0.694931in}{1.645304in}}%
\pgfpathlineto{\pgfqpoint{0.695245in}{1.688616in}}%
\pgfpathlineto{\pgfqpoint{0.696343in}{1.649380in}}%
\pgfpathlineto{\pgfqpoint{0.696971in}{1.688586in}}%
\pgfpathlineto{\pgfqpoint{0.696657in}{1.644910in}}%
\pgfpathlineto{\pgfqpoint{0.697599in}{1.679576in}}%
\pgfpathlineto{\pgfqpoint{0.698383in}{1.643817in}}%
\pgfpathlineto{\pgfqpoint{0.698540in}{1.665830in}}%
\pgfpathlineto{\pgfqpoint{0.698697in}{1.687856in}}%
\pgfpathlineto{\pgfqpoint{0.699482in}{1.651629in}}%
\pgfpathlineto{\pgfqpoint{0.699639in}{1.673756in}}%
\pgfpathlineto{\pgfqpoint{0.700110in}{1.642003in}}%
\pgfpathlineto{\pgfqpoint{0.700424in}{1.686405in}}%
\pgfpathlineto{\pgfqpoint{0.700581in}{1.659312in}}%
\pgfpathlineto{\pgfqpoint{0.701522in}{1.644462in}}%
\pgfpathlineto{\pgfqpoint{0.701836in}{1.689161in}}%
\pgfpathlineto{\pgfqpoint{0.702935in}{1.646448in}}%
\pgfpathlineto{\pgfqpoint{0.703562in}{1.686339in}}%
\pgfpathlineto{\pgfqpoint{0.703249in}{1.641275in}}%
\pgfpathlineto{\pgfqpoint{0.704190in}{1.675911in}}%
\pgfpathlineto{\pgfqpoint{0.704661in}{1.642674in}}%
\pgfpathlineto{\pgfqpoint{0.704975in}{1.688035in}}%
\pgfpathlineto{\pgfqpoint{0.705132in}{1.659956in}}%
\pgfpathlineto{\pgfqpoint{0.706073in}{1.643574in}}%
\pgfpathlineto{\pgfqpoint{0.706387in}{1.689231in}}%
\pgfpathlineto{\pgfqpoint{0.707486in}{1.643962in}}%
\pgfpathlineto{\pgfqpoint{0.707800in}{1.689915in}}%
\pgfpathlineto{\pgfqpoint{0.708741in}{1.672740in}}%
\pgfpathlineto{\pgfqpoint{0.708898in}{1.643825in}}%
\pgfpathlineto{\pgfqpoint{0.709212in}{1.690075in}}%
\pgfpathlineto{\pgfqpoint{0.709683in}{1.655121in}}%
\pgfpathlineto{\pgfqpoint{0.710625in}{1.689699in}}%
\pgfpathlineto{\pgfqpoint{0.710311in}{1.643152in}}%
\pgfpathlineto{\pgfqpoint{0.710938in}{1.683666in}}%
\pgfpathlineto{\pgfqpoint{0.711723in}{1.641931in}}%
\pgfpathlineto{\pgfqpoint{0.711880in}{1.665346in}}%
\pgfpathlineto{\pgfqpoint{0.712037in}{1.688773in}}%
\pgfpathlineto{\pgfqpoint{0.712822in}{1.646504in}}%
\pgfpathlineto{\pgfqpoint{0.712979in}{1.670033in}}%
\pgfpathlineto{\pgfqpoint{0.713136in}{1.640147in}}%
\pgfpathlineto{\pgfqpoint{0.713449in}{1.687286in}}%
\pgfpathlineto{\pgfqpoint{0.713920in}{1.650827in}}%
\pgfpathlineto{\pgfqpoint{0.714862in}{1.685225in}}%
\pgfpathlineto{\pgfqpoint{0.714548in}{1.637790in}}%
\pgfpathlineto{\pgfqpoint{0.715176in}{1.678653in}}%
\pgfpathlineto{\pgfqpoint{0.715647in}{1.641568in}}%
\pgfpathlineto{\pgfqpoint{0.715960in}{1.689230in}}%
\pgfpathlineto{\pgfqpoint{0.716117in}{1.658641in}}%
\pgfpathlineto{\pgfqpoint{0.717059in}{1.638148in}}%
\pgfpathlineto{\pgfqpoint{0.717373in}{1.686106in}}%
\pgfpathlineto{\pgfqpoint{0.718158in}{1.641179in}}%
\pgfpathlineto{\pgfqpoint{0.718315in}{1.665265in}}%
\pgfpathlineto{\pgfqpoint{0.718471in}{1.689364in}}%
\pgfpathlineto{\pgfqpoint{0.719256in}{1.643868in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{1.668068in}}%
\pgfpathlineto{\pgfqpoint{0.719570in}{1.636654in}}%
\pgfpathlineto{\pgfqpoint{0.719884in}{1.685134in}}%
\pgfpathlineto{\pgfqpoint{0.720355in}{1.646275in}}%
\pgfpathlineto{\pgfqpoint{0.720982in}{1.687612in}}%
\pgfpathlineto{\pgfqpoint{0.720669in}{1.638906in}}%
\pgfpathlineto{\pgfqpoint{0.721610in}{1.672754in}}%
\pgfpathlineto{\pgfqpoint{0.721767in}{1.640802in}}%
\pgfpathlineto{\pgfqpoint{0.722081in}{1.689734in}}%
\pgfpathlineto{\pgfqpoint{0.722866in}{1.642335in}}%
\pgfpathlineto{\pgfqpoint{0.723180in}{1.691493in}}%
\pgfpathlineto{\pgfqpoint{0.724121in}{1.668186in}}%
\pgfpathlineto{\pgfqpoint{0.724278in}{1.635611in}}%
\pgfpathlineto{\pgfqpoint{0.724592in}{1.685062in}}%
\pgfpathlineto{\pgfqpoint{0.725377in}{1.636303in}}%
\pgfpathlineto{\pgfqpoint{0.726789in}{1.686513in}}%
\pgfpathlineto{\pgfqpoint{0.727574in}{1.636532in}}%
\pgfpathlineto{\pgfqpoint{0.727888in}{1.686657in}}%
\pgfpathlineto{\pgfqpoint{0.728045in}{1.653123in}}%
\pgfpathlineto{\pgfqpoint{0.728986in}{1.686403in}}%
\pgfpathlineto{\pgfqpoint{0.728672in}{1.636054in}}%
\pgfpathlineto{\pgfqpoint{0.729300in}{1.677799in}}%
\pgfpathlineto{\pgfqpoint{0.729771in}{1.635173in}}%
\pgfpathlineto{\pgfqpoint{0.730085in}{1.685745in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{1.642786in}}%
\pgfpathlineto{\pgfqpoint{0.730869in}{1.633882in}}%
\pgfpathlineto{\pgfqpoint{0.731968in}{1.692204in}}%
\pgfpathlineto{\pgfqpoint{0.732753in}{1.639231in}}%
\pgfpathlineto{\pgfqpoint{0.733224in}{1.655516in}}%
\pgfpathlineto{\pgfqpoint{0.733851in}{1.636779in}}%
\pgfpathlineto{\pgfqpoint{0.734165in}{1.688173in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{1.633892in}}%
\pgfpathlineto{\pgfqpoint{0.735421in}{1.650033in}}%
\pgfpathlineto{\pgfqpoint{0.736048in}{1.692089in}}%
\pgfpathlineto{\pgfqpoint{0.735735in}{1.640322in}}%
\pgfpathlineto{\pgfqpoint{0.736362in}{1.682325in}}%
\pgfpathlineto{\pgfqpoint{0.736833in}{1.636658in}}%
\pgfpathlineto{\pgfqpoint{0.737147in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{0.737618in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{0.738246in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{0.737932in}{1.632539in}}%
\pgfpathlineto{\pgfqpoint{0.738559in}{1.674604in}}%
\pgfpathlineto{\pgfqpoint{0.739030in}{1.690595in}}%
\pgfpathlineto{\pgfqpoint{0.739815in}{1.633308in}}%
\pgfpathlineto{\pgfqpoint{0.740913in}{1.691248in}}%
\pgfpathlineto{\pgfqpoint{0.741698in}{1.632760in}}%
\pgfpathlineto{\pgfqpoint{0.742169in}{1.648376in}}%
\pgfpathlineto{\pgfqpoint{0.742797in}{1.690567in}}%
\pgfpathlineto{\pgfqpoint{0.742483in}{1.637471in}}%
\pgfpathlineto{\pgfqpoint{0.743111in}{1.679601in}}%
\pgfpathlineto{\pgfqpoint{0.743581in}{1.630859in}}%
\pgfpathlineto{\pgfqpoint{0.743895in}{1.684170in}}%
\pgfpathlineto{\pgfqpoint{0.744366in}{1.635055in}}%
\pgfpathlineto{\pgfqpoint{0.745465in}{1.692637in}}%
\pgfpathlineto{\pgfqpoint{0.746249in}{1.631160in}}%
\pgfpathlineto{\pgfqpoint{0.746720in}{1.646359in}}%
\pgfpathlineto{\pgfqpoint{0.747348in}{1.688567in}}%
\pgfpathlineto{\pgfqpoint{0.747034in}{1.634595in}}%
\pgfpathlineto{\pgfqpoint{0.747662in}{1.676737in}}%
\pgfpathlineto{\pgfqpoint{0.748133in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{0.748917in}{1.628629in}}%
\pgfpathlineto{\pgfqpoint{0.750016in}{1.685749in}}%
\pgfpathlineto{\pgfqpoint{0.750487in}{1.633671in}}%
\pgfpathlineto{\pgfqpoint{0.750801in}{1.688294in}}%
\pgfpathlineto{\pgfqpoint{0.751271in}{1.635824in}}%
\pgfpathlineto{\pgfqpoint{0.752370in}{1.692641in}}%
\pgfpathlineto{\pgfqpoint{0.752841in}{1.639380in}}%
\pgfpathlineto{\pgfqpoint{0.753155in}{1.694437in}}%
\pgfpathlineto{\pgfqpoint{0.753625in}{1.640778in}}%
\pgfpathlineto{\pgfqpoint{0.754253in}{1.682890in}}%
\pgfpathlineto{\pgfqpoint{0.753939in}{1.627625in}}%
\pgfpathlineto{\pgfqpoint{0.754567in}{1.669663in}}%
\pgfpathlineto{\pgfqpoint{0.754724in}{1.628677in}}%
\pgfpathlineto{\pgfqpoint{0.755038in}{1.684084in}}%
\pgfpathlineto{\pgfqpoint{0.755666in}{1.657239in}}%
\pgfpathlineto{\pgfqpoint{0.756293in}{1.629993in}}%
\pgfpathlineto{\pgfqpoint{0.756607in}{1.685685in}}%
\pgfpathlineto{\pgfqpoint{0.757392in}{1.686086in}}%
\pgfpathlineto{\pgfqpoint{0.757863in}{1.630241in}}%
\pgfpathlineto{\pgfqpoint{0.758177in}{1.686216in}}%
\pgfpathlineto{\pgfqpoint{0.758647in}{1.629957in}}%
\pgfpathlineto{\pgfqpoint{0.758961in}{1.686072in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{1.628559in}}%
\pgfpathlineto{\pgfqpoint{0.760531in}{1.684953in}}%
\pgfpathlineto{\pgfqpoint{0.761001in}{1.627440in}}%
\pgfpathlineto{\pgfqpoint{0.761315in}{1.683971in}}%
\pgfpathlineto{\pgfqpoint{0.762571in}{1.624344in}}%
\pgfpathlineto{\pgfqpoint{0.763356in}{1.694468in}}%
\pgfpathlineto{\pgfqpoint{0.763669in}{1.679225in}}%
\pgfpathlineto{\pgfqpoint{0.764611in}{1.632942in}}%
\pgfpathlineto{\pgfqpoint{0.764140in}{1.692429in}}%
\pgfpathlineto{\pgfqpoint{0.764768in}{1.661515in}}%
\pgfpathlineto{\pgfqpoint{0.764925in}{1.690095in}}%
\pgfpathlineto{\pgfqpoint{0.765396in}{1.630173in}}%
\pgfpathlineto{\pgfqpoint{0.765710in}{1.687462in}}%
\pgfpathlineto{\pgfqpoint{0.766965in}{1.623732in}}%
\pgfpathlineto{\pgfqpoint{0.767750in}{1.693943in}}%
\pgfpathlineto{\pgfqpoint{0.768064in}{1.677659in}}%
\pgfpathlineto{\pgfqpoint{0.769005in}{1.628235in}}%
\pgfpathlineto{\pgfqpoint{0.768534in}{1.690192in}}%
\pgfpathlineto{\pgfqpoint{0.769162in}{1.657179in}}%
\pgfpathlineto{\pgfqpoint{0.769319in}{1.686128in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{1.623725in}}%
\pgfpathlineto{\pgfqpoint{0.770104in}{1.681750in}}%
\pgfpathlineto{\pgfqpoint{0.771045in}{1.630814in}}%
\pgfpathlineto{\pgfqpoint{0.770575in}{1.693947in}}%
\pgfpathlineto{\pgfqpoint{0.771202in}{1.659924in}}%
\pgfpathlineto{\pgfqpoint{0.771359in}{1.689039in}}%
\pgfpathlineto{\pgfqpoint{0.771830in}{1.625453in}}%
\pgfpathlineto{\pgfqpoint{0.772144in}{1.683808in}}%
\pgfpathlineto{\pgfqpoint{0.773086in}{1.631331in}}%
\pgfpathlineto{\pgfqpoint{0.772615in}{1.695657in}}%
\pgfpathlineto{\pgfqpoint{0.773243in}{1.660605in}}%
\pgfpathlineto{\pgfqpoint{0.773399in}{1.689883in}}%
\pgfpathlineto{\pgfqpoint{0.773870in}{1.625098in}}%
\pgfpathlineto{\pgfqpoint{0.774184in}{1.683779in}}%
\pgfpathlineto{\pgfqpoint{0.775126in}{1.629734in}}%
\pgfpathlineto{\pgfqpoint{0.774655in}{1.695269in}}%
\pgfpathlineto{\pgfqpoint{0.775283in}{1.659169in}}%
\pgfpathlineto{\pgfqpoint{0.775440in}{1.688609in}}%
\pgfpathlineto{\pgfqpoint{0.775910in}{1.622609in}}%
\pgfpathlineto{\pgfqpoint{0.776224in}{1.681610in}}%
\pgfpathlineto{\pgfqpoint{0.777166in}{1.625969in}}%
\pgfpathlineto{\pgfqpoint{0.776695in}{1.692729in}}%
\pgfpathlineto{\pgfqpoint{0.777323in}{1.655563in}}%
\pgfpathlineto{\pgfqpoint{0.777951in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{0.777637in}{1.636784in}}%
\pgfpathlineto{\pgfqpoint{0.778265in}{1.677160in}}%
\pgfpathlineto{\pgfqpoint{0.779206in}{1.619898in}}%
\pgfpathlineto{\pgfqpoint{0.778735in}{1.687897in}}%
\pgfpathlineto{\pgfqpoint{0.779363in}{1.649648in}}%
\pgfpathlineto{\pgfqpoint{0.779991in}{1.689892in}}%
\pgfpathlineto{\pgfqpoint{0.779677in}{1.630324in}}%
\pgfpathlineto{\pgfqpoint{0.780305in}{1.670464in}}%
\pgfpathlineto{\pgfqpoint{0.780462in}{1.621117in}}%
\pgfpathlineto{\pgfqpoint{0.781246in}{1.691046in}}%
\pgfpathlineto{\pgfqpoint{0.781403in}{1.641367in}}%
\pgfpathlineto{\pgfqpoint{0.781717in}{1.621489in}}%
\pgfpathlineto{\pgfqpoint{0.782502in}{1.691347in}}%
\pgfpathlineto{\pgfqpoint{0.782973in}{1.621002in}}%
\pgfpathlineto{\pgfqpoint{0.783600in}{1.660722in}}%
\pgfpathlineto{\pgfqpoint{0.783757in}{1.690782in}}%
\pgfpathlineto{\pgfqpoint{0.784228in}{1.619644in}}%
\pgfpathlineto{\pgfqpoint{0.784542in}{1.679877in}}%
\pgfpathlineto{\pgfqpoint{0.785484in}{1.617400in}}%
\pgfpathlineto{\pgfqpoint{0.785013in}{1.689338in}}%
\pgfpathlineto{\pgfqpoint{0.785641in}{1.647605in}}%
\pgfpathlineto{\pgfqpoint{0.785954in}{1.626532in}}%
\pgfpathlineto{\pgfqpoint{0.786739in}{1.696083in}}%
\pgfpathlineto{\pgfqpoint{0.787210in}{1.623028in}}%
\pgfpathlineto{\pgfqpoint{0.787838in}{1.662125in}}%
\pgfpathlineto{\pgfqpoint{0.787995in}{1.692478in}}%
\pgfpathlineto{\pgfqpoint{0.788465in}{1.618610in}}%
\pgfpathlineto{\pgfqpoint{0.788779in}{1.679426in}}%
\pgfpathlineto{\pgfqpoint{0.788936in}{1.627077in}}%
\pgfpathlineto{\pgfqpoint{0.789721in}{1.696361in}}%
\pgfpathlineto{\pgfqpoint{0.789878in}{1.643666in}}%
\pgfpathlineto{\pgfqpoint{0.790192in}{1.621356in}}%
\pgfpathlineto{\pgfqpoint{0.790976in}{1.690523in}}%
\pgfpathlineto{\pgfqpoint{0.791447in}{1.614691in}}%
\pgfpathlineto{\pgfqpoint{0.792075in}{1.653101in}}%
\pgfpathlineto{\pgfqpoint{0.792703in}{1.691446in}}%
\pgfpathlineto{\pgfqpoint{0.792389in}{1.630126in}}%
\pgfpathlineto{\pgfqpoint{0.793017in}{1.668351in}}%
\pgfpathlineto{\pgfqpoint{0.793174in}{1.614459in}}%
\pgfpathlineto{\pgfqpoint{0.793958in}{1.683303in}}%
\pgfpathlineto{\pgfqpoint{0.794115in}{1.629060in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.697767in}}%
\pgfpathlineto{\pgfqpoint{0.795214in}{1.673992in}}%
\pgfpathlineto{\pgfqpoint{0.795371in}{1.619286in}}%
\pgfpathlineto{\pgfqpoint{0.796155in}{1.687847in}}%
\pgfpathlineto{\pgfqpoint{0.796312in}{1.632786in}}%
\pgfpathlineto{\pgfqpoint{0.796626in}{1.694586in}}%
\pgfpathlineto{\pgfqpoint{0.797097in}{1.614925in}}%
\pgfpathlineto{\pgfqpoint{0.797411in}{1.676829in}}%
\pgfpathlineto{\pgfqpoint{0.797568in}{1.621302in}}%
\pgfpathlineto{\pgfqpoint{0.798353in}{1.689557in}}%
\pgfpathlineto{\pgfqpoint{0.798509in}{1.633673in}}%
\pgfpathlineto{\pgfqpoint{0.798823in}{1.695729in}}%
\pgfpathlineto{\pgfqpoint{0.799294in}{1.614542in}}%
\pgfpathlineto{\pgfqpoint{0.799608in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{0.799765in}{1.620345in}}%
\pgfpathlineto{\pgfqpoint{0.800550in}{1.688273in}}%
\pgfpathlineto{\pgfqpoint{0.800707in}{1.631557in}}%
\pgfpathlineto{\pgfqpoint{0.801020in}{1.693861in}}%
\pgfpathlineto{\pgfqpoint{0.801491in}{1.611133in}}%
\pgfpathlineto{\pgfqpoint{0.801805in}{1.673536in}}%
\pgfpathlineto{\pgfqpoint{0.801962in}{1.616346in}}%
\pgfpathlineto{\pgfqpoint{0.802747in}{1.683924in}}%
\pgfpathlineto{\pgfqpoint{0.802904in}{1.626370in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{1.693771in}}%
\pgfpathlineto{\pgfqpoint{0.804002in}{1.667173in}}%
\pgfpathlineto{\pgfqpoint{0.804159in}{1.609141in}}%
\pgfpathlineto{\pgfqpoint{0.804944in}{1.676346in}}%
\pgfpathlineto{\pgfqpoint{0.805101in}{1.617949in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{1.689070in}}%
\pgfpathlineto{\pgfqpoint{0.806513in}{1.630121in}}%
\pgfpathlineto{\pgfqpoint{0.807298in}{1.696851in}}%
\pgfpathlineto{\pgfqpoint{0.807455in}{1.637532in}}%
\pgfpathlineto{\pgfqpoint{0.807769in}{1.609599in}}%
\pgfpathlineto{\pgfqpoint{0.808553in}{1.676114in}}%
\pgfpathlineto{\pgfqpoint{0.808710in}{1.616311in}}%
\pgfpathlineto{\pgfqpoint{0.809495in}{1.682623in}}%
\pgfpathlineto{\pgfqpoint{0.809652in}{1.622448in}}%
\pgfpathlineto{\pgfqpoint{0.810907in}{1.691298in}}%
\pgfpathlineto{\pgfqpoint{0.811064in}{1.630562in}}%
\pgfpathlineto{\pgfqpoint{0.811849in}{1.696348in}}%
\pgfpathlineto{\pgfqpoint{0.812006in}{1.635237in}}%
\pgfpathlineto{\pgfqpoint{0.812320in}{1.698650in}}%
\pgfpathlineto{\pgfqpoint{0.812791in}{1.607664in}}%
\pgfpathlineto{\pgfqpoint{0.813105in}{1.671164in}}%
\pgfpathlineto{\pgfqpoint{0.813262in}{1.609560in}}%
\pgfpathlineto{\pgfqpoint{0.814046in}{1.674881in}}%
\pgfpathlineto{\pgfqpoint{0.814203in}{1.612901in}}%
\pgfpathlineto{\pgfqpoint{0.815459in}{1.679324in}}%
\pgfpathlineto{\pgfqpoint{0.815616in}{1.616776in}}%
\pgfpathlineto{\pgfqpoint{0.816400in}{1.681519in}}%
\pgfpathlineto{\pgfqpoint{0.816557in}{1.618591in}}%
\pgfpathlineto{\pgfqpoint{0.817813in}{1.683651in}}%
\pgfpathlineto{\pgfqpoint{0.817970in}{1.620150in}}%
\pgfpathlineto{\pgfqpoint{0.818754in}{1.684289in}}%
\pgfpathlineto{\pgfqpoint{0.818911in}{1.620406in}}%
\pgfpathlineto{\pgfqpoint{0.819225in}{1.684372in}}%
\pgfpathlineto{\pgfqpoint{0.819853in}{1.620029in}}%
\pgfpathlineto{\pgfqpoint{0.820167in}{1.684060in}}%
\pgfpathlineto{\pgfqpoint{0.821265in}{1.618266in}}%
\pgfpathlineto{\pgfqpoint{0.821579in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{0.822207in}{1.616284in}}%
\pgfpathlineto{\pgfqpoint{0.822521in}{1.680472in}}%
\pgfpathlineto{\pgfqpoint{0.823619in}{1.612089in}}%
\pgfpathlineto{\pgfqpoint{0.823933in}{1.676367in}}%
\pgfpathlineto{\pgfqpoint{0.824561in}{1.608471in}}%
\pgfpathlineto{\pgfqpoint{0.824875in}{1.672807in}}%
\pgfpathlineto{\pgfqpoint{0.825973in}{1.601796in}}%
\pgfpathlineto{\pgfqpoint{0.826444in}{1.698414in}}%
\pgfpathlineto{\pgfqpoint{0.827386in}{1.692997in}}%
\pgfpathlineto{\pgfqpoint{0.828484in}{1.619064in}}%
\pgfpathlineto{\pgfqpoint{0.828798in}{1.683599in}}%
\pgfpathlineto{\pgfqpoint{0.829426in}{1.611894in}}%
\pgfpathlineto{\pgfqpoint{0.829740in}{1.676479in}}%
\pgfpathlineto{\pgfqpoint{0.830839in}{1.599845in}}%
\pgfpathlineto{\pgfqpoint{0.831309in}{1.696816in}}%
\pgfpathlineto{\pgfqpoint{0.832251in}{1.687769in}}%
\pgfpathlineto{\pgfqpoint{0.833350in}{1.608131in}}%
\pgfpathlineto{\pgfqpoint{0.834291in}{1.597277in}}%
\pgfpathlineto{\pgfqpoint{0.834762in}{1.694446in}}%
\pgfpathlineto{\pgfqpoint{0.835861in}{1.611762in}}%
\pgfpathlineto{\pgfqpoint{0.836802in}{1.598919in}}%
\pgfpathlineto{\pgfqpoint{0.837273in}{1.696202in}}%
\pgfpathlineto{\pgfqpoint{0.838372in}{1.610433in}}%
\pgfpathlineto{\pgfqpoint{0.839313in}{1.595569in}}%
\pgfpathlineto{\pgfqpoint{0.839784in}{1.692947in}}%
\pgfpathlineto{\pgfqpoint{0.840883in}{1.604056in}}%
\pgfpathlineto{\pgfqpoint{0.841824in}{1.693124in}}%
\pgfpathlineto{\pgfqpoint{0.841353in}{1.595689in}}%
\pgfpathlineto{\pgfqpoint{0.842295in}{1.684483in}}%
\pgfpathlineto{\pgfqpoint{0.842923in}{1.601651in}}%
\pgfpathlineto{\pgfqpoint{0.843237in}{1.666637in}}%
\pgfpathlineto{\pgfqpoint{0.843393in}{1.699112in}}%
\pgfpathlineto{\pgfqpoint{0.844021in}{1.615315in}}%
\pgfpathlineto{\pgfqpoint{0.844335in}{1.680303in}}%
\pgfpathlineto{\pgfqpoint{0.844963in}{1.595722in}}%
\pgfpathlineto{\pgfqpoint{0.845277in}{1.660733in}}%
\pgfpathlineto{\pgfqpoint{0.845434in}{1.693220in}}%
\pgfpathlineto{\pgfqpoint{0.846061in}{1.607668in}}%
\pgfpathlineto{\pgfqpoint{0.846375in}{1.672677in}}%
\pgfpathlineto{\pgfqpoint{0.846532in}{1.597099in}}%
\pgfpathlineto{\pgfqpoint{0.847003in}{1.694607in}}%
\pgfpathlineto{\pgfqpoint{0.847317in}{1.651253in}}%
\pgfpathlineto{\pgfqpoint{0.848102in}{1.596430in}}%
\pgfpathlineto{\pgfqpoint{0.848572in}{1.693942in}}%
\pgfpathlineto{\pgfqpoint{0.849671in}{1.593695in}}%
\pgfpathlineto{\pgfqpoint{0.851240in}{1.699005in}}%
\pgfpathlineto{\pgfqpoint{0.852339in}{1.595180in}}%
\pgfpathlineto{\pgfqpoint{0.853908in}{1.698023in}}%
\pgfpathlineto{\pgfqpoint{0.855007in}{1.590585in}}%
\pgfpathlineto{\pgfqpoint{0.855164in}{1.623073in}}%
\pgfpathlineto{\pgfqpoint{0.856105in}{1.593521in}}%
\pgfpathlineto{\pgfqpoint{0.856576in}{1.690905in}}%
\pgfpathlineto{\pgfqpoint{0.857204in}{1.595414in}}%
\pgfpathlineto{\pgfqpoint{0.857675in}{1.692758in}}%
\pgfpathlineto{\pgfqpoint{0.857832in}{1.612168in}}%
\pgfpathlineto{\pgfqpoint{0.858773in}{1.693557in}}%
\pgfpathlineto{\pgfqpoint{0.858303in}{1.596256in}}%
\pgfpathlineto{\pgfqpoint{0.859244in}{1.677328in}}%
\pgfpathlineto{\pgfqpoint{0.859872in}{1.693298in}}%
\pgfpathlineto{\pgfqpoint{0.860500in}{1.594767in}}%
\pgfpathlineto{\pgfqpoint{0.860970in}{1.691973in}}%
\pgfpathlineto{\pgfqpoint{0.861598in}{1.592423in}}%
\pgfpathlineto{\pgfqpoint{0.862069in}{1.689577in}}%
\pgfpathlineto{\pgfqpoint{0.862697in}{1.589006in}}%
\pgfpathlineto{\pgfqpoint{0.863325in}{1.603052in}}%
\pgfpathlineto{\pgfqpoint{0.863795in}{1.584507in}}%
\pgfpathlineto{\pgfqpoint{0.864266in}{1.681547in}}%
\pgfpathlineto{\pgfqpoint{0.864894in}{1.694985in}}%
\pgfpathlineto{\pgfqpoint{0.865522in}{1.591748in}}%
\pgfpathlineto{\pgfqpoint{0.865992in}{1.688667in}}%
\pgfpathlineto{\pgfqpoint{0.866463in}{1.668931in}}%
\pgfpathlineto{\pgfqpoint{0.866620in}{1.584400in}}%
\pgfpathlineto{\pgfqpoint{0.867091in}{1.681253in}}%
\pgfpathlineto{\pgfqpoint{0.867562in}{1.660978in}}%
\pgfpathlineto{\pgfqpoint{0.867719in}{1.693224in}}%
\pgfpathlineto{\pgfqpoint{0.867876in}{1.608115in}}%
\pgfpathlineto{\pgfqpoint{0.868190in}{1.672619in}}%
\pgfpathlineto{\pgfqpoint{0.868347in}{1.587305in}}%
\pgfpathlineto{\pgfqpoint{0.868817in}{1.684025in}}%
\pgfpathlineto{\pgfqpoint{0.869288in}{1.662878in}}%
\pgfpathlineto{\pgfqpoint{0.869445in}{1.695078in}}%
\pgfpathlineto{\pgfqpoint{0.869602in}{1.609186in}}%
\pgfpathlineto{\pgfqpoint{0.869916in}{1.673598in}}%
\pgfpathlineto{\pgfqpoint{0.870073in}{1.587502in}}%
\pgfpathlineto{\pgfqpoint{0.870544in}{1.684082in}}%
\pgfpathlineto{\pgfqpoint{0.871014in}{1.662057in}}%
\pgfpathlineto{\pgfqpoint{0.871171in}{1.694209in}}%
\pgfpathlineto{\pgfqpoint{0.871328in}{1.607535in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.671850in}}%
\pgfpathlineto{\pgfqpoint{0.871799in}{1.584971in}}%
\pgfpathlineto{\pgfqpoint{0.872270in}{1.681403in}}%
\pgfpathlineto{\pgfqpoint{0.872741in}{1.658496in}}%
\pgfpathlineto{\pgfqpoint{0.872898in}{1.690598in}}%
\pgfpathlineto{\pgfqpoint{0.873055in}{1.603141in}}%
\pgfpathlineto{\pgfqpoint{0.873369in}{1.667354in}}%
\pgfpathlineto{\pgfqpoint{0.873525in}{1.579693in}}%
\pgfpathlineto{\pgfqpoint{0.873996in}{1.675970in}}%
\pgfpathlineto{\pgfqpoint{0.874467in}{1.652176in}}%
\pgfpathlineto{\pgfqpoint{0.874781in}{1.595985in}}%
\pgfpathlineto{\pgfqpoint{0.875252in}{1.692116in}}%
\pgfpathlineto{\pgfqpoint{0.875880in}{1.578913in}}%
\pgfpathlineto{\pgfqpoint{0.876507in}{1.585931in}}%
\pgfpathlineto{\pgfqpoint{0.877606in}{1.688469in}}%
\pgfpathlineto{\pgfqpoint{0.878234in}{1.694677in}}%
\pgfpathlineto{\pgfqpoint{0.878861in}{1.578538in}}%
\pgfpathlineto{\pgfqpoint{0.879960in}{1.679495in}}%
\pgfpathlineto{\pgfqpoint{0.880117in}{1.588827in}}%
\pgfpathlineto{\pgfqpoint{0.880588in}{1.684372in}}%
\pgfpathlineto{\pgfqpoint{0.881058in}{1.657079in}}%
\pgfpathlineto{\pgfqpoint{0.881372in}{1.597634in}}%
\pgfpathlineto{\pgfqpoint{0.881843in}{1.693012in}}%
\pgfpathlineto{\pgfqpoint{0.882471in}{1.696772in}}%
\pgfpathlineto{\pgfqpoint{0.883099in}{1.576421in}}%
\pgfpathlineto{\pgfqpoint{0.884197in}{1.674394in}}%
\pgfpathlineto{\pgfqpoint{0.884354in}{1.581796in}}%
\pgfpathlineto{\pgfqpoint{0.884825in}{1.676805in}}%
\pgfpathlineto{\pgfqpoint{0.885296in}{1.647221in}}%
\pgfpathlineto{\pgfqpoint{0.885610in}{1.585666in}}%
\pgfpathlineto{\pgfqpoint{0.886080in}{1.680496in}}%
\pgfpathlineto{\pgfqpoint{0.886237in}{1.587036in}}%
\pgfpathlineto{\pgfqpoint{0.886708in}{1.681775in}}%
\pgfpathlineto{\pgfqpoint{0.887179in}{1.651148in}}%
\pgfpathlineto{\pgfqpoint{0.887493in}{1.588640in}}%
\pgfpathlineto{\pgfqpoint{0.887964in}{1.683195in}}%
\pgfpathlineto{\pgfqpoint{0.888748in}{1.588728in}}%
\pgfpathlineto{\pgfqpoint{0.888591in}{1.683336in}}%
\pgfpathlineto{\pgfqpoint{0.889062in}{1.651662in}}%
\pgfpathlineto{\pgfqpoint{0.889219in}{1.683095in}}%
\pgfpathlineto{\pgfqpoint{0.889376in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{0.889847in}{1.682473in}}%
\pgfpathlineto{\pgfqpoint{0.890632in}{1.586003in}}%
\pgfpathlineto{\pgfqpoint{0.890945in}{1.648746in}}%
\pgfpathlineto{\pgfqpoint{0.891102in}{1.680083in}}%
\pgfpathlineto{\pgfqpoint{0.891259in}{1.584331in}}%
\pgfpathlineto{\pgfqpoint{0.891730in}{1.678313in}}%
\pgfpathlineto{\pgfqpoint{0.892515in}{1.579838in}}%
\pgfpathlineto{\pgfqpoint{0.892829in}{1.642385in}}%
\pgfpathlineto{\pgfqpoint{0.892986in}{1.673623in}}%
\pgfpathlineto{\pgfqpoint{0.893143in}{1.577016in}}%
\pgfpathlineto{\pgfqpoint{0.893613in}{1.670701in}}%
\pgfpathlineto{\pgfqpoint{0.894398in}{1.570218in}}%
\pgfpathlineto{\pgfqpoint{0.894712in}{1.632565in}}%
\pgfpathlineto{\pgfqpoint{0.895026in}{1.694816in}}%
\pgfpathlineto{\pgfqpoint{0.895183in}{1.597268in}}%
\pgfpathlineto{\pgfqpoint{0.895654in}{1.690578in}}%
\pgfpathlineto{\pgfqpoint{0.896438in}{1.587839in}}%
\pgfpathlineto{\pgfqpoint{0.896752in}{1.649932in}}%
\pgfpathlineto{\pgfqpoint{0.896909in}{1.680942in}}%
\pgfpathlineto{\pgfqpoint{0.897066in}{1.582545in}}%
\pgfpathlineto{\pgfqpoint{0.897537in}{1.675544in}}%
\pgfpathlineto{\pgfqpoint{0.898322in}{1.570795in}}%
\pgfpathlineto{\pgfqpoint{0.898635in}{1.632679in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{1.694464in}}%
\pgfpathlineto{\pgfqpoint{0.899106in}{1.595132in}}%
\pgfpathlineto{\pgfqpoint{0.899577in}{1.687739in}}%
\pgfpathlineto{\pgfqpoint{0.900362in}{1.580732in}}%
\pgfpathlineto{\pgfqpoint{0.900676in}{1.642352in}}%
\pgfpathlineto{\pgfqpoint{0.900989in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{0.901617in}{1.695944in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.586678in}}%
\pgfpathlineto{\pgfqpoint{0.902716in}{1.648030in}}%
\pgfpathlineto{\pgfqpoint{0.902873in}{1.678667in}}%
\pgfpathlineto{\pgfqpoint{0.903030in}{1.577564in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{0.903657in}{1.568061in}}%
\pgfpathlineto{\pgfqpoint{0.904285in}{1.690367in}}%
\pgfpathlineto{\pgfqpoint{0.904599in}{1.619172in}}%
\pgfpathlineto{\pgfqpoint{0.904913in}{1.680199in}}%
\pgfpathlineto{\pgfqpoint{0.905070in}{1.578172in}}%
\pgfpathlineto{\pgfqpoint{0.905541in}{1.669639in}}%
\pgfpathlineto{\pgfqpoint{0.905698in}{1.567335in}}%
\pgfpathlineto{\pgfqpoint{0.906325in}{1.689088in}}%
\pgfpathlineto{\pgfqpoint{0.906639in}{1.616833in}}%
\pgfpathlineto{\pgfqpoint{0.907110in}{1.574636in}}%
\pgfpathlineto{\pgfqpoint{0.907738in}{1.695981in}}%
\pgfpathlineto{\pgfqpoint{0.908522in}{1.579942in}}%
\pgfpathlineto{\pgfqpoint{0.908836in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{0.909150in}{1.566821in}}%
\pgfpathlineto{\pgfqpoint{0.909778in}{1.687599in}}%
\pgfpathlineto{\pgfqpoint{0.910563in}{1.569308in}}%
\pgfpathlineto{\pgfqpoint{0.910877in}{1.629542in}}%
\pgfpathlineto{\pgfqpoint{0.911190in}{1.689668in}}%
\pgfpathlineto{\pgfqpoint{0.911347in}{1.584811in}}%
\pgfpathlineto{\pgfqpoint{0.911818in}{1.674924in}}%
\pgfpathlineto{\pgfqpoint{0.911975in}{1.569794in}}%
\pgfpathlineto{\pgfqpoint{0.912603in}{1.689732in}}%
\pgfpathlineto{\pgfqpoint{0.912917in}{1.614201in}}%
\pgfpathlineto{\pgfqpoint{0.913388in}{1.568276in}}%
\pgfpathlineto{\pgfqpoint{0.914015in}{1.687789in}}%
\pgfpathlineto{\pgfqpoint{0.914800in}{1.564754in}}%
\pgfpathlineto{\pgfqpoint{0.915114in}{1.624351in}}%
\pgfpathlineto{\pgfqpoint{0.915585in}{1.577091in}}%
\pgfpathlineto{\pgfqpoint{0.916212in}{1.695906in}}%
\pgfpathlineto{\pgfqpoint{0.916997in}{1.570379in}}%
\pgfpathlineto{\pgfqpoint{0.917311in}{1.629626in}}%
\pgfpathlineto{\pgfqpoint{0.917625in}{1.688760in}}%
\pgfpathlineto{\pgfqpoint{0.917782in}{1.581033in}}%
\pgfpathlineto{\pgfqpoint{0.918253in}{1.669656in}}%
\pgfpathlineto{\pgfqpoint{0.918410in}{1.561661in}}%
\pgfpathlineto{\pgfqpoint{0.919037in}{1.679606in}}%
\pgfpathlineto{\pgfqpoint{0.919351in}{1.600718in}}%
\pgfpathlineto{\pgfqpoint{0.919822in}{1.688928in}}%
\pgfpathlineto{\pgfqpoint{0.919979in}{1.580228in}}%
\pgfpathlineto{\pgfqpoint{0.920450in}{1.668316in}}%
\pgfpathlineto{\pgfqpoint{0.920607in}{1.559350in}}%
\pgfpathlineto{\pgfqpoint{0.921234in}{1.676579in}}%
\pgfpathlineto{\pgfqpoint{0.921548in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{0.922176in}{1.574547in}}%
\pgfpathlineto{\pgfqpoint{0.922804in}{1.691219in}}%
\pgfpathlineto{\pgfqpoint{0.923588in}{1.558263in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{1.616435in}}%
\pgfpathlineto{\pgfqpoint{0.924373in}{1.563864in}}%
\pgfpathlineto{\pgfqpoint{0.925001in}{1.679810in}}%
\pgfpathlineto{\pgfqpoint{0.925158in}{1.568838in}}%
\pgfpathlineto{\pgfqpoint{0.925786in}{1.684502in}}%
\pgfpathlineto{\pgfqpoint{0.926099in}{1.602073in}}%
\pgfpathlineto{\pgfqpoint{0.926727in}{1.576904in}}%
\pgfpathlineto{\pgfqpoint{0.927355in}{1.692001in}}%
\pgfpathlineto{\pgfqpoint{0.927512in}{1.579996in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{1.694809in}}%
\pgfpathlineto{\pgfqpoint{0.928453in}{1.611138in}}%
\pgfpathlineto{\pgfqpoint{0.928924in}{1.555797in}}%
\pgfpathlineto{\pgfqpoint{0.929552in}{1.670158in}}%
\pgfpathlineto{\pgfqpoint{0.929709in}{1.557212in}}%
\pgfpathlineto{\pgfqpoint{0.930337in}{1.671287in}}%
\pgfpathlineto{\pgfqpoint{0.930651in}{1.586493in}}%
\pgfpathlineto{\pgfqpoint{0.931121in}{1.671790in}}%
\pgfpathlineto{\pgfqpoint{0.931278in}{1.558165in}}%
\pgfpathlineto{\pgfqpoint{0.931906in}{1.671667in}}%
\pgfpathlineto{\pgfqpoint{0.932848in}{1.556620in}}%
\pgfpathlineto{\pgfqpoint{0.933005in}{1.584897in}}%
\pgfpathlineto{\pgfqpoint{0.933475in}{1.669547in}}%
\pgfpathlineto{\pgfqpoint{0.933632in}{1.554912in}}%
\pgfpathlineto{\pgfqpoint{0.934260in}{1.667550in}}%
\pgfpathlineto{\pgfqpoint{0.934417in}{1.552581in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.692943in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{1.577558in}}%
\pgfpathlineto{\pgfqpoint{0.935986in}{1.689498in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.573780in}}%
\pgfpathlineto{\pgfqpoint{0.936771in}{1.685431in}}%
\pgfpathlineto{\pgfqpoint{0.937713in}{1.564365in}}%
\pgfpathlineto{\pgfqpoint{0.937870in}{1.592178in}}%
\pgfpathlineto{\pgfqpoint{0.938341in}{1.675436in}}%
\pgfpathlineto{\pgfqpoint{0.938497in}{1.558728in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.669509in}}%
\pgfpathlineto{\pgfqpoint{0.939282in}{1.552474in}}%
\pgfpathlineto{\pgfqpoint{0.940067in}{1.690511in}}%
\pgfpathlineto{\pgfqpoint{0.940224in}{1.573068in}}%
\pgfpathlineto{\pgfqpoint{0.940852in}{1.683145in}}%
\pgfpathlineto{\pgfqpoint{0.941008in}{1.565376in}}%
\pgfpathlineto{\pgfqpoint{0.941636in}{1.675163in}}%
\pgfpathlineto{\pgfqpoint{0.941793in}{1.557071in}}%
\pgfpathlineto{\pgfqpoint{0.942578in}{1.693864in}}%
\pgfpathlineto{\pgfqpoint{0.942735in}{1.575368in}}%
\pgfpathlineto{\pgfqpoint{0.943363in}{1.684451in}}%
\pgfpathlineto{\pgfqpoint{0.943519in}{1.565633in}}%
\pgfpathlineto{\pgfqpoint{0.944147in}{1.674424in}}%
\pgfpathlineto{\pgfqpoint{0.944304in}{1.555286in}}%
\pgfpathlineto{\pgfqpoint{0.945089in}{1.690834in}}%
\pgfpathlineto{\pgfqpoint{0.945246in}{1.571297in}}%
\pgfpathlineto{\pgfqpoint{0.945874in}{1.679383in}}%
\pgfpathlineto{\pgfqpoint{0.946030in}{1.559528in}}%
\pgfpathlineto{\pgfqpoint{0.946658in}{1.667323in}}%
\pgfpathlineto{\pgfqpoint{0.946815in}{1.547152in}}%
\pgfpathlineto{\pgfqpoint{0.947600in}{1.681453in}}%
\pgfpathlineto{\pgfqpoint{0.947757in}{1.560888in}}%
\pgfpathlineto{\pgfqpoint{0.948541in}{1.547098in}}%
\pgfpathlineto{\pgfqpoint{0.949326in}{1.680517in}}%
\pgfpathlineto{\pgfqpoint{0.949483in}{1.559246in}}%
\pgfpathlineto{\pgfqpoint{0.950268in}{1.692146in}}%
\pgfpathlineto{\pgfqpoint{0.950425in}{1.570486in}}%
\pgfpathlineto{\pgfqpoint{0.951209in}{1.554484in}}%
\pgfpathlineto{\pgfqpoint{0.951994in}{1.686503in}}%
\pgfpathlineto{\pgfqpoint{0.952936in}{1.546748in}}%
\pgfpathlineto{\pgfqpoint{0.953093in}{1.573038in}}%
\pgfpathlineto{\pgfqpoint{0.953877in}{1.554841in}}%
\pgfpathlineto{\pgfqpoint{0.954662in}{1.685460in}}%
\pgfpathlineto{\pgfqpoint{0.954819in}{1.562034in}}%
\pgfpathlineto{\pgfqpoint{0.955604in}{1.692134in}}%
\pgfpathlineto{\pgfqpoint{0.955761in}{1.568329in}}%
\pgfpathlineto{\pgfqpoint{0.956545in}{1.547955in}}%
\pgfpathlineto{\pgfqpoint{0.957330in}{1.677178in}}%
\pgfpathlineto{\pgfqpoint{0.957487in}{1.552698in}}%
\pgfpathlineto{\pgfqpoint{0.958272in}{1.681404in}}%
\pgfpathlineto{\pgfqpoint{0.958428in}{1.556550in}}%
\pgfpathlineto{\pgfqpoint{0.960155in}{1.687188in}}%
\pgfpathlineto{\pgfqpoint{0.960312in}{1.561593in}}%
\pgfpathlineto{\pgfqpoint{0.961096in}{1.688751in}}%
\pgfpathlineto{\pgfqpoint{0.961253in}{1.562787in}}%
\pgfpathlineto{\pgfqpoint{0.962038in}{1.689432in}}%
\pgfpathlineto{\pgfqpoint{0.962980in}{1.689234in}}%
\pgfpathlineto{\pgfqpoint{0.964078in}{1.561104in}}%
\pgfpathlineto{\pgfqpoint{0.964863in}{1.686210in}}%
\pgfpathlineto{\pgfqpoint{0.965020in}{1.558796in}}%
\pgfpathlineto{\pgfqpoint{0.965805in}{1.683392in}}%
\pgfpathlineto{\pgfqpoint{0.966903in}{1.551579in}}%
\pgfpathlineto{\pgfqpoint{0.967688in}{1.675156in}}%
\pgfpathlineto{\pgfqpoint{0.967845in}{1.546676in}}%
\pgfpathlineto{\pgfqpoint{0.968629in}{1.669746in}}%
\pgfpathlineto{\pgfqpoint{0.968786in}{1.540915in}}%
\pgfpathlineto{\pgfqpoint{0.969571in}{1.663478in}}%
\pgfpathlineto{\pgfqpoint{0.969728in}{1.687895in}}%
\pgfpathlineto{\pgfqpoint{0.969885in}{1.558640in}}%
\pgfpathlineto{\pgfqpoint{0.970670in}{1.680539in}}%
\pgfpathlineto{\pgfqpoint{0.971768in}{1.542388in}}%
\pgfpathlineto{\pgfqpoint{0.972710in}{1.687363in}}%
\pgfpathlineto{\pgfqpoint{0.973651in}{1.677236in}}%
\pgfpathlineto{\pgfqpoint{0.973808in}{1.546536in}}%
\pgfpathlineto{\pgfqpoint{0.974593in}{1.666270in}}%
\pgfpathlineto{\pgfqpoint{0.974750in}{1.690120in}}%
\pgfpathlineto{\pgfqpoint{0.974907in}{1.559011in}}%
\pgfpathlineto{\pgfqpoint{0.975692in}{1.678088in}}%
\pgfpathlineto{\pgfqpoint{0.975849in}{1.546644in}}%
\pgfpathlineto{\pgfqpoint{0.976633in}{1.665225in}}%
\pgfpathlineto{\pgfqpoint{0.976790in}{1.688845in}}%
\pgfpathlineto{\pgfqpoint{0.976947in}{1.556997in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{1.674925in}}%
\pgfpathlineto{\pgfqpoint{0.977889in}{1.542747in}}%
\pgfpathlineto{\pgfqpoint{0.978830in}{1.683575in}}%
\pgfpathlineto{\pgfqpoint{0.978987in}{1.550999in}}%
\pgfpathlineto{\pgfqpoint{0.979929in}{1.534884in}}%
\pgfpathlineto{\pgfqpoint{0.980871in}{1.674348in}}%
\pgfpathlineto{\pgfqpoint{0.981027in}{1.541054in}}%
\pgfpathlineto{\pgfqpoint{0.981969in}{1.679743in}}%
\pgfpathlineto{\pgfqpoint{0.982126in}{1.546059in}}%
\pgfpathlineto{\pgfqpoint{0.984166in}{1.687053in}}%
\pgfpathlineto{\pgfqpoint{0.984323in}{1.552599in}}%
\pgfpathlineto{\pgfqpoint{0.985265in}{1.688983in}}%
\pgfpathlineto{\pgfqpoint{0.985422in}{1.554149in}}%
\pgfpathlineto{\pgfqpoint{0.986206in}{1.667247in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{1.532103in}}%
\pgfpathlineto{\pgfqpoint{0.987305in}{1.667157in}}%
\pgfpathlineto{\pgfqpoint{0.987462in}{1.531640in}}%
\pgfpathlineto{\pgfqpoint{0.988404in}{1.665939in}}%
\pgfpathlineto{\pgfqpoint{0.988560in}{1.688210in}}%
\pgfpathlineto{\pgfqpoint{0.989816in}{1.549283in}}%
\pgfpathlineto{\pgfqpoint{0.990758in}{1.681889in}}%
\pgfpathlineto{\pgfqpoint{0.992013in}{1.540013in}}%
\pgfpathlineto{\pgfqpoint{0.992955in}{1.671134in}}%
\pgfpathlineto{\pgfqpoint{0.993112in}{1.533726in}}%
\pgfpathlineto{\pgfqpoint{0.994053in}{1.664110in}}%
\pgfpathlineto{\pgfqpoint{0.994210in}{1.685729in}}%
\pgfpathlineto{\pgfqpoint{0.995466in}{1.539183in}}%
\pgfpathlineto{\pgfqpoint{0.996407in}{1.667916in}}%
\pgfpathlineto{\pgfqpoint{0.996564in}{1.529389in}}%
\pgfpathlineto{\pgfqpoint{0.997506in}{1.657398in}}%
\pgfpathlineto{\pgfqpoint{0.997663in}{1.678621in}}%
\pgfpathlineto{\pgfqpoint{0.997820in}{1.539685in}}%
\pgfpathlineto{\pgfqpoint{0.998761in}{1.666785in}}%
\pgfpathlineto{\pgfqpoint{0.998918in}{1.687857in}}%
\pgfpathlineto{\pgfqpoint{1.000174in}{1.535036in}}%
\pgfpathlineto{\pgfqpoint{1.001272in}{1.681325in}}%
\pgfpathlineto{\pgfqpoint{1.001429in}{1.541251in}}%
\pgfpathlineto{\pgfqpoint{1.002371in}{1.665843in}}%
\pgfpathlineto{\pgfqpoint{1.002528in}{1.686498in}}%
\pgfpathlineto{\pgfqpoint{1.003783in}{1.528946in}}%
\pgfpathlineto{\pgfqpoint{1.004882in}{1.672347in}}%
\pgfpathlineto{\pgfqpoint{1.005039in}{1.531172in}}%
\pgfpathlineto{\pgfqpoint{1.005980in}{1.653304in}}%
\pgfpathlineto{\pgfqpoint{1.006137in}{1.673550in}}%
\pgfpathlineto{\pgfqpoint{1.006294in}{1.531994in}}%
\pgfpathlineto{\pgfqpoint{1.007236in}{1.653256in}}%
\pgfpathlineto{\pgfqpoint{1.007393in}{1.673357in}}%
\pgfpathlineto{\pgfqpoint{1.007550in}{1.531427in}}%
\pgfpathlineto{\pgfqpoint{1.008491in}{1.651823in}}%
\pgfpathlineto{\pgfqpoint{1.008648in}{1.671780in}}%
\pgfpathlineto{\pgfqpoint{1.008805in}{1.529478in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{1.649016in}}%
\pgfpathlineto{\pgfqpoint{1.009904in}{1.668830in}}%
\pgfpathlineto{\pgfqpoint{1.010061in}{1.526162in}}%
\pgfpathlineto{\pgfqpoint{1.011002in}{1.644848in}}%
\pgfpathlineto{\pgfqpoint{1.011316in}{1.684162in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{1.541073in}}%
\pgfpathlineto{\pgfqpoint{1.012415in}{1.658728in}}%
\pgfpathlineto{\pgfqpoint{1.012572in}{1.678229in}}%
\pgfpathlineto{\pgfqpoint{1.012729in}{1.534782in}}%
\pgfpathlineto{\pgfqpoint{1.013670in}{1.651598in}}%
\pgfpathlineto{\pgfqpoint{1.013827in}{1.670960in}}%
\pgfpathlineto{\pgfqpoint{1.013984in}{1.527160in}}%
\pgfpathlineto{\pgfqpoint{1.014926in}{1.643145in}}%
\pgfpathlineto{\pgfqpoint{1.015240in}{1.681562in}}%
\pgfpathlineto{\pgfqpoint{1.015397in}{1.537357in}}%
\pgfpathlineto{\pgfqpoint{1.016338in}{1.652334in}}%
\pgfpathlineto{\pgfqpoint{1.016495in}{1.671390in}}%
\pgfpathlineto{\pgfqpoint{1.016652in}{1.526841in}}%
\pgfpathlineto{\pgfqpoint{1.017594in}{1.641001in}}%
\pgfpathlineto{\pgfqpoint{1.017908in}{1.678810in}}%
\pgfpathlineto{\pgfqpoint{1.018065in}{1.533866in}}%
\pgfpathlineto{\pgfqpoint{1.019006in}{1.647034in}}%
\pgfpathlineto{\pgfqpoint{1.019320in}{1.684514in}}%
\pgfpathlineto{\pgfqpoint{1.019477in}{1.539180in}}%
\pgfpathlineto{\pgfqpoint{1.020419in}{1.651366in}}%
\pgfpathlineto{\pgfqpoint{1.020576in}{1.669957in}}%
\pgfpathlineto{\pgfqpoint{1.020733in}{1.524294in}}%
\pgfpathlineto{\pgfqpoint{1.021674in}{1.635685in}}%
\pgfpathlineto{\pgfqpoint{1.021988in}{1.672574in}}%
\pgfpathlineto{\pgfqpoint{1.022145in}{1.526531in}}%
\pgfpathlineto{\pgfqpoint{1.023087in}{1.636955in}}%
\pgfpathlineto{\pgfqpoint{1.023401in}{1.673523in}}%
\pgfpathlineto{\pgfqpoint{1.023557in}{1.527106in}}%
\pgfpathlineto{\pgfqpoint{1.024499in}{1.636575in}}%
\pgfpathlineto{\pgfqpoint{1.024813in}{1.672825in}}%
\pgfpathlineto{\pgfqpoint{1.024970in}{1.526039in}}%
\pgfpathlineto{\pgfqpoint{1.025912in}{1.634558in}}%
\pgfpathlineto{\pgfqpoint{1.026225in}{1.670493in}}%
\pgfpathlineto{\pgfqpoint{1.026382in}{1.523345in}}%
\pgfpathlineto{\pgfqpoint{1.027324in}{1.630924in}}%
\pgfpathlineto{\pgfqpoint{1.027795in}{1.684314in}}%
\pgfpathlineto{\pgfqpoint{1.027952in}{1.536757in}}%
\pgfpathlineto{\pgfqpoint{1.028893in}{1.643231in}}%
\pgfpathlineto{\pgfqpoint{1.029207in}{1.678487in}}%
\pgfpathlineto{\pgfqpoint{1.029364in}{1.530579in}}%
\pgfpathlineto{\pgfqpoint{1.030306in}{1.636133in}}%
\pgfpathlineto{\pgfqpoint{1.030620in}{1.671082in}}%
\pgfpathlineto{\pgfqpoint{1.030777in}{1.522829in}}%
\pgfpathlineto{\pgfqpoint{1.031718in}{1.627473in}}%
\pgfpathlineto{\pgfqpoint{1.032189in}{1.679401in}}%
\pgfpathlineto{\pgfqpoint{1.032346in}{1.530757in}}%
\pgfpathlineto{\pgfqpoint{1.033288in}{1.634328in}}%
\pgfpathlineto{\pgfqpoint{1.033601in}{1.668619in}}%
\pgfpathlineto{\pgfqpoint{1.033758in}{1.519642in}}%
\pgfpathlineto{\pgfqpoint{1.034700in}{1.622324in}}%
\pgfpathlineto{\pgfqpoint{1.035171in}{1.673274in}}%
\pgfpathlineto{\pgfqpoint{1.035328in}{1.523919in}}%
\pgfpathlineto{\pgfqpoint{1.036269in}{1.625549in}}%
\pgfpathlineto{\pgfqpoint{1.036740in}{1.675976in}}%
\pgfpathlineto{\pgfqpoint{1.036897in}{1.526250in}}%
\pgfpathlineto{\pgfqpoint{1.037839in}{1.626840in}}%
\pgfpathlineto{\pgfqpoint{1.038310in}{1.676750in}}%
\pgfpathlineto{\pgfqpoint{1.038466in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{1.039408in}{1.626225in}}%
\pgfpathlineto{\pgfqpoint{1.039879in}{1.675623in}}%
\pgfpathlineto{\pgfqpoint{1.040036in}{1.525177in}}%
\pgfpathlineto{\pgfqpoint{1.040977in}{1.623725in}}%
\pgfpathlineto{\pgfqpoint{1.041448in}{1.672617in}}%
\pgfpathlineto{\pgfqpoint{1.041605in}{1.521821in}}%
\pgfpathlineto{\pgfqpoint{1.042547in}{1.619366in}}%
\pgfpathlineto{\pgfqpoint{1.043018in}{1.667759in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.516619in}}%
\pgfpathlineto{\pgfqpoint{1.044116in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{1.044744in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{1.044901in}{1.525465in}}%
\pgfpathlineto{\pgfqpoint{1.045843in}{1.620877in}}%
\pgfpathlineto{\pgfqpoint{1.046313in}{1.668208in}}%
\pgfpathlineto{\pgfqpoint{1.046470in}{1.516356in}}%
\pgfpathlineto{\pgfqpoint{1.047412in}{1.610804in}}%
\pgfpathlineto{\pgfqpoint{1.048040in}{1.673219in}}%
\pgfpathlineto{\pgfqpoint{1.048197in}{1.521000in}}%
\pgfpathlineto{\pgfqpoint{1.049138in}{1.614334in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.676010in}}%
\pgfpathlineto{\pgfqpoint{1.049923in}{1.523433in}}%
\pgfpathlineto{\pgfqpoint{1.050865in}{1.615667in}}%
\pgfpathlineto{\pgfqpoint{1.051492in}{1.676613in}}%
\pgfpathlineto{\pgfqpoint{1.051649in}{1.523685in}}%
\pgfpathlineto{\pgfqpoint{1.052591in}{1.614835in}}%
\pgfpathlineto{\pgfqpoint{1.053219in}{1.675063in}}%
\pgfpathlineto{\pgfqpoint{1.053376in}{1.521793in}}%
\pgfpathlineto{\pgfqpoint{1.054317in}{1.611874in}}%
\pgfpathlineto{\pgfqpoint{1.054945in}{1.671395in}}%
\pgfpathlineto{\pgfqpoint{1.055102in}{1.517790in}}%
\pgfpathlineto{\pgfqpoint{1.056043in}{1.606819in}}%
\pgfpathlineto{\pgfqpoint{1.056828in}{1.680281in}}%
\pgfpathlineto{\pgfqpoint{1.056985in}{1.526308in}}%
\pgfpathlineto{\pgfqpoint{1.057927in}{1.614142in}}%
\pgfpathlineto{\pgfqpoint{1.058554in}{1.672173in}}%
\pgfpathlineto{\pgfqpoint{1.058711in}{1.517882in}}%
\pgfpathlineto{\pgfqpoint{1.059653in}{1.604696in}}%
\pgfpathlineto{\pgfqpoint{1.060438in}{1.676325in}}%
\pgfpathlineto{\pgfqpoint{1.060595in}{1.521685in}}%
\pgfpathlineto{\pgfqpoint{1.061536in}{1.607342in}}%
\pgfpathlineto{\pgfqpoint{1.062321in}{1.678011in}}%
\pgfpathlineto{\pgfqpoint{1.062478in}{1.523031in}}%
\pgfpathlineto{\pgfqpoint{1.063420in}{1.607546in}}%
\pgfpathlineto{\pgfqpoint{1.064204in}{1.677271in}}%
\pgfpathlineto{\pgfqpoint{1.064361in}{1.521961in}}%
\pgfpathlineto{\pgfqpoint{1.065303in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.066087in}{1.674152in}}%
\pgfpathlineto{\pgfqpoint{1.066244in}{1.518520in}}%
\pgfpathlineto{\pgfqpoint{1.067186in}{1.600813in}}%
\pgfpathlineto{\pgfqpoint{1.067971in}{1.668698in}}%
\pgfpathlineto{\pgfqpoint{1.068128in}{1.512754in}}%
\pgfpathlineto{\pgfqpoint{1.069069in}{1.593961in}}%
\pgfpathlineto{\pgfqpoint{1.070011in}{1.674272in}}%
\pgfpathlineto{\pgfqpoint{1.070168in}{1.517988in}}%
\pgfpathlineto{\pgfqpoint{1.071109in}{1.597983in}}%
\pgfpathlineto{\pgfqpoint{1.072051in}{1.677090in}}%
\pgfpathlineto{\pgfqpoint{1.072208in}{1.520479in}}%
\pgfpathlineto{\pgfqpoint{1.073150in}{1.599284in}}%
\pgfpathlineto{\pgfqpoint{1.074091in}{1.677211in}}%
\pgfpathlineto{\pgfqpoint{1.074248in}{1.520282in}}%
\pgfpathlineto{\pgfqpoint{1.075190in}{1.597918in}}%
\pgfpathlineto{\pgfqpoint{1.076131in}{1.674684in}}%
\pgfpathlineto{\pgfqpoint{1.076288in}{1.517448in}}%
\pgfpathlineto{\pgfqpoint{1.077230in}{1.593937in}}%
\pgfpathlineto{\pgfqpoint{1.078172in}{1.669566in}}%
\pgfpathlineto{\pgfqpoint{1.078329in}{1.512033in}}%
\pgfpathlineto{\pgfqpoint{1.079270in}{1.587398in}}%
\pgfpathlineto{\pgfqpoint{1.080369in}{1.674251in}}%
\pgfpathlineto{\pgfqpoint{1.080526in}{1.516400in}}%
\pgfpathlineto{\pgfqpoint{1.081467in}{1.590524in}}%
\pgfpathlineto{\pgfqpoint{1.082566in}{1.675939in}}%
\pgfpathlineto{\pgfqpoint{1.082723in}{1.517781in}}%
\pgfpathlineto{\pgfqpoint{1.083664in}{1.590688in}}%
\pgfpathlineto{\pgfqpoint{1.084763in}{1.674697in}}%
\pgfpathlineto{\pgfqpoint{1.084920in}{1.516244in}}%
\pgfpathlineto{\pgfqpoint{1.085862in}{1.587960in}}%
\pgfpathlineto{\pgfqpoint{1.086960in}{1.670593in}}%
\pgfpathlineto{\pgfqpoint{1.087117in}{1.511857in}}%
\pgfpathlineto{\pgfqpoint{1.088059in}{1.582410in}}%
\pgfpathlineto{\pgfqpoint{1.089314in}{1.675219in}}%
\pgfpathlineto{\pgfqpoint{1.089471in}{1.516183in}}%
\pgfpathlineto{\pgfqpoint{1.090413in}{1.585461in}}%
\pgfpathlineto{\pgfqpoint{1.091668in}{1.676589in}}%
\pgfpathlineto{\pgfqpoint{1.091825in}{1.517267in}}%
\pgfpathlineto{\pgfqpoint{1.092767in}{1.585301in}}%
\pgfpathlineto{\pgfqpoint{1.094022in}{1.674789in}}%
\pgfpathlineto{\pgfqpoint{1.094179in}{1.515193in}}%
\pgfpathlineto{\pgfqpoint{1.095121in}{1.582013in}}%
\pgfpathlineto{\pgfqpoint{1.096376in}{1.669900in}}%
\pgfpathlineto{\pgfqpoint{1.096533in}{1.510043in}}%
\pgfpathlineto{\pgfqpoint{1.097475in}{1.575677in}}%
\pgfpathlineto{\pgfqpoint{1.098887in}{1.672692in}}%
\pgfpathlineto{\pgfqpoint{1.099044in}{1.512561in}}%
\pgfpathlineto{\pgfqpoint{1.099986in}{1.576913in}}%
\pgfpathlineto{\pgfqpoint{1.101398in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{1.101555in}{1.511635in}}%
\pgfpathlineto{\pgfqpoint{1.102497in}{1.574736in}}%
\pgfpathlineto{\pgfqpoint{1.103909in}{1.667997in}}%
\pgfpathlineto{\pgfqpoint{1.104066in}{1.507361in}}%
\pgfpathlineto{\pgfqpoint{1.105008in}{1.569246in}}%
\pgfpathlineto{\pgfqpoint{1.106577in}{1.670759in}}%
\pgfpathlineto{\pgfqpoint{1.106734in}{1.509870in}}%
\pgfpathlineto{\pgfqpoint{1.107676in}{1.570447in}}%
\pgfpathlineto{\pgfqpoint{1.109245in}{1.669812in}}%
\pgfpathlineto{\pgfqpoint{1.109402in}{1.508684in}}%
\pgfpathlineto{\pgfqpoint{1.110344in}{1.567991in}}%
\pgfpathlineto{\pgfqpoint{1.112070in}{1.674887in}}%
\pgfpathlineto{\pgfqpoint{1.112227in}{1.513516in}}%
\pgfpathlineto{\pgfqpoint{1.113169in}{1.571475in}}%
\pgfpathlineto{\pgfqpoint{1.114895in}{1.675932in}}%
\pgfpathlineto{\pgfqpoint{1.115052in}{1.514332in}}%
\pgfpathlineto{\pgfqpoint{1.115993in}{1.570981in}}%
\pgfpathlineto{\pgfqpoint{1.117720in}{1.673068in}}%
\pgfpathlineto{\pgfqpoint{1.117877in}{1.511258in}}%
\pgfpathlineto{\pgfqpoint{1.118818in}{1.566637in}}%
\pgfpathlineto{\pgfqpoint{1.120702in}{1.675389in}}%
\pgfpathlineto{\pgfqpoint{1.120859in}{1.513367in}}%
\pgfpathlineto{\pgfqpoint{1.121800in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.123683in}{1.673520in}}%
\pgfpathlineto{\pgfqpoint{1.123840in}{1.511303in}}%
\pgfpathlineto{\pgfqpoint{1.124782in}{1.564044in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{1.667600in}}%
\pgfpathlineto{\pgfqpoint{1.126822in}{1.505205in}}%
\pgfpathlineto{\pgfqpoint{1.127764in}{1.556691in}}%
\pgfpathlineto{\pgfqpoint{1.129961in}{1.674380in}}%
\pgfpathlineto{\pgfqpoint{1.130118in}{1.511794in}}%
\pgfpathlineto{\pgfqpoint{1.131059in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.133100in}{1.668233in}}%
\pgfpathlineto{\pgfqpoint{1.133257in}{1.505492in}}%
\pgfpathlineto{\pgfqpoint{1.134198in}{1.554294in}}%
\pgfpathlineto{\pgfqpoint{1.136552in}{1.673666in}}%
\pgfpathlineto{\pgfqpoint{1.136709in}{1.510759in}}%
\pgfpathlineto{\pgfqpoint{1.137651in}{1.558141in}}%
\pgfpathlineto{\pgfqpoint{1.140005in}{1.674030in}}%
\pgfpathlineto{\pgfqpoint{1.140162in}{1.510981in}}%
\pgfpathlineto{\pgfqpoint{1.141103in}{1.556999in}}%
\pgfpathlineto{\pgfqpoint{1.143458in}{1.669543in}}%
\pgfpathlineto{\pgfqpoint{1.143614in}{1.506370in}}%
\pgfpathlineto{\pgfqpoint{1.144556in}{1.551079in}}%
\pgfpathlineto{\pgfqpoint{1.147067in}{1.667577in}}%
\pgfpathlineto{\pgfqpoint{1.147224in}{1.504293in}}%
\pgfpathlineto{\pgfqpoint{1.148166in}{1.547651in}}%
\pgfpathlineto{\pgfqpoint{1.150834in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{1.150991in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.151932in}{1.546143in}}%
\pgfpathlineto{\pgfqpoint{1.154757in}{1.668907in}}%
\pgfpathlineto{\pgfqpoint{1.154914in}{1.505436in}}%
\pgfpathlineto{\pgfqpoint{1.155856in}{1.546007in}}%
\pgfpathlineto{\pgfqpoint{1.158837in}{1.671101in}}%
\pgfpathlineto{\pgfqpoint{1.158994in}{1.507562in}}%
\pgfpathlineto{\pgfqpoint{1.159936in}{1.546708in}}%
\pgfpathlineto{\pgfqpoint{1.162918in}{1.667388in}}%
\pgfpathlineto{\pgfqpoint{1.163075in}{1.503806in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{1.541592in}}%
\pgfpathlineto{\pgfqpoint{1.167312in}{1.670053in}}%
\pgfpathlineto{\pgfqpoint{1.167469in}{1.506441in}}%
\pgfpathlineto{\pgfqpoint{1.168411in}{1.542779in}}%
\pgfpathlineto{\pgfqpoint{1.171863in}{1.672041in}}%
\pgfpathlineto{\pgfqpoint{1.172020in}{1.508422in}}%
\pgfpathlineto{\pgfqpoint{1.172962in}{1.543313in}}%
\pgfpathlineto{\pgfqpoint{1.176414in}{1.667411in}}%
\pgfpathlineto{\pgfqpoint{1.176571in}{1.503814in}}%
\pgfpathlineto{\pgfqpoint{1.177513in}{1.537335in}}%
\pgfpathlineto{\pgfqpoint{1.181279in}{1.667091in}}%
\pgfpathlineto{\pgfqpoint{1.181436in}{1.503539in}}%
\pgfpathlineto{\pgfqpoint{1.182378in}{1.535625in}}%
\pgfpathlineto{\pgfqpoint{1.186458in}{1.669862in}}%
\pgfpathlineto{\pgfqpoint{1.186615in}{1.506382in}}%
\pgfpathlineto{\pgfqpoint{1.187557in}{1.536985in}}%
\pgfpathlineto{\pgfqpoint{1.191794in}{1.669771in}}%
\pgfpathlineto{\pgfqpoint{1.191951in}{1.506394in}}%
\pgfpathlineto{\pgfqpoint{1.192893in}{1.535545in}}%
\pgfpathlineto{\pgfqpoint{1.197444in}{1.671063in}}%
\pgfpathlineto{\pgfqpoint{1.197601in}{1.507824in}}%
\pgfpathlineto{\pgfqpoint{1.198542in}{1.535492in}}%
\pgfpathlineto{\pgfqpoint{1.203251in}{1.668375in}}%
\pgfpathlineto{\pgfqpoint{1.203408in}{1.505311in}}%
\pgfpathlineto{\pgfqpoint{1.204349in}{1.531541in}}%
\pgfpathlineto{\pgfqpoint{1.209528in}{1.669623in}}%
\pgfpathlineto{\pgfqpoint{1.209685in}{1.506777in}}%
\pgfpathlineto{\pgfqpoint{1.210627in}{1.531508in}}%
\pgfpathlineto{\pgfqpoint{1.216119in}{1.669245in}}%
\pgfpathlineto{\pgfqpoint{1.216276in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{1.217218in}{1.529909in}}%
\pgfpathlineto{\pgfqpoint{1.223182in}{1.669941in}}%
\pgfpathlineto{\pgfqpoint{1.223339in}{1.507676in}}%
\pgfpathlineto{\pgfqpoint{1.224280in}{1.529409in}}%
\pgfpathlineto{\pgfqpoint{1.230715in}{1.670136in}}%
\pgfpathlineto{\pgfqpoint{1.230872in}{1.508249in}}%
\pgfpathlineto{\pgfqpoint{1.231813in}{1.528467in}}%
\pgfpathlineto{\pgfqpoint{1.238718in}{1.668420in}}%
\pgfpathlineto{\pgfqpoint{1.238875in}{1.506976in}}%
\pgfpathlineto{\pgfqpoint{1.239817in}{1.525692in}}%
\pgfpathlineto{\pgfqpoint{1.247507in}{1.669092in}}%
\pgfpathlineto{\pgfqpoint{1.247664in}{1.508176in}}%
\pgfpathlineto{\pgfqpoint{1.248605in}{1.525348in}}%
\pgfpathlineto{\pgfqpoint{1.257080in}{1.669398in}}%
\pgfpathlineto{\pgfqpoint{1.257237in}{1.509104in}}%
\pgfpathlineto{\pgfqpoint{1.258179in}{1.524718in}}%
\pgfpathlineto{\pgfqpoint{1.267595in}{1.669145in}}%
\pgfpathlineto{\pgfqpoint{1.267752in}{1.509585in}}%
\pgfpathlineto{\pgfqpoint{1.268693in}{1.523635in}}%
\pgfpathlineto{\pgfqpoint{1.279208in}{1.667433in}}%
\pgfpathlineto{\pgfqpoint{1.279365in}{1.508740in}}%
\pgfpathlineto{\pgfqpoint{1.280307in}{1.521228in}}%
\pgfpathlineto{\pgfqpoint{1.292548in}{1.667908in}}%
\pgfpathlineto{\pgfqpoint{1.292705in}{1.510271in}}%
\pgfpathlineto{\pgfqpoint{1.293646in}{1.521141in}}%
\pgfpathlineto{\pgfqpoint{1.305888in}{1.648637in}}%
\pgfpathlineto{\pgfqpoint{1.307928in}{1.667542in}}%
\pgfpathlineto{\pgfqpoint{1.308085in}{1.511189in}}%
\pgfpathlineto{\pgfqpoint{1.309183in}{1.521949in}}%
\pgfpathlineto{\pgfqpoint{1.321267in}{1.628504in}}%
\pgfpathlineto{\pgfqpoint{1.326446in}{1.668039in}}%
\pgfpathlineto{\pgfqpoint{1.326603in}{1.513307in}}%
\pgfpathlineto{\pgfqpoint{1.327702in}{1.522089in}}%
\pgfpathlineto{\pgfqpoint{1.339629in}{1.607784in}}%
\pgfpathlineto{\pgfqpoint{1.349673in}{1.667568in}}%
\pgfpathlineto{\pgfqpoint{1.349830in}{1.514959in}}%
\pgfpathlineto{\pgfqpoint{1.350929in}{1.521697in}}%
\pgfpathlineto{\pgfqpoint{1.362699in}{1.586381in}}%
\pgfpathlineto{\pgfqpoint{1.374312in}{1.638181in}}%
\pgfpathlineto{\pgfqpoint{1.382159in}{1.667229in}}%
\pgfpathlineto{\pgfqpoint{1.382316in}{1.517690in}}%
\pgfpathlineto{\pgfqpoint{1.383415in}{1.522217in}}%
\pgfpathlineto{\pgfqpoint{1.394871in}{1.564261in}}%
\pgfpathlineto{\pgfqpoint{1.406014in}{1.597058in}}%
\pgfpathlineto{\pgfqpoint{1.416999in}{1.622735in}}%
\pgfpathlineto{\pgfqpoint{1.427671in}{1.642242in}}%
\pgfpathlineto{\pgfqpoint{1.437715in}{1.656180in}}%
\pgfpathlineto{\pgfqpoint{1.447602in}{1.666248in}}%
\pgfpathlineto{\pgfqpoint{1.448544in}{1.667036in}}%
\pgfpathlineto{\pgfqpoint{1.448700in}{1.523879in}}%
\pgfpathlineto{\pgfqpoint{1.449799in}{1.525546in}}%
\pgfpathlineto{\pgfqpoint{1.460314in}{1.539302in}}%
\pgfpathlineto{\pgfqpoint{1.470829in}{1.549485in}}%
\pgfpathlineto{\pgfqpoint{1.481186in}{1.556514in}}%
\pgfpathlineto{\pgfqpoint{1.491701in}{1.561033in}}%
\pgfpathlineto{\pgfqpoint{1.502687in}{1.563345in}}%
\pgfpathlineto{\pgfqpoint{1.514300in}{1.563514in}}%
\pgfpathlineto{\pgfqpoint{1.527012in}{1.561446in}}%
\pgfpathlineto{\pgfqpoint{1.541293in}{1.556806in}}%
\pgfpathlineto{\pgfqpoint{1.557615in}{1.549088in}}%
\pgfpathlineto{\pgfqpoint{1.576761in}{1.537486in}}%
\pgfpathlineto{\pgfqpoint{1.599988in}{1.520693in}}%
\pgfpathlineto{\pgfqpoint{1.629335in}{1.496577in}}%
\pgfpathlineto{\pgfqpoint{1.669825in}{1.460196in}}%
\pgfpathlineto{\pgfqpoint{1.744684in}{1.389337in}}%
\pgfpathlineto{\pgfqpoint{1.852029in}{1.288489in}}%
\pgfpathlineto{\pgfqpoint{1.929713in}{1.218662in}}%
\pgfpathlineto{\pgfqpoint{2.005043in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{2.080844in}{1.091734in}}%
\pgfpathlineto{\pgfqpoint{2.158214in}{1.031116in}}%
\pgfpathlineto{\pgfqpoint{2.237781in}{0.971609in}}%
\pgfpathlineto{\pgfqpoint{2.319702in}{0.913126in}}%
\pgfpathlineto{\pgfqpoint{2.404134in}{0.855589in}}%
\pgfpathlineto{\pgfqpoint{2.491392in}{0.798825in}}%
\pgfpathlineto{\pgfqpoint{2.581630in}{0.742785in}}%
\pgfpathlineto{\pgfqpoint{2.674851in}{0.687517in}}%
\pgfpathlineto{\pgfqpoint{2.771368in}{0.632886in}}%
\pgfpathlineto{\pgfqpoint{2.871337in}{0.578861in}}%
\pgfpathlineto{\pgfqpoint{2.975072in}{0.525339in}}%
\pgfpathlineto{\pgfqpoint{3.082574in}{0.472386in}}%
\pgfpathlineto{\pgfqpoint{3.193843in}{0.420061in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{0.390665in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{0.390665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{1.771521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391238in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{1.771521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{0.186266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{1.771521in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{1.771521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932852in,y=1.854854in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Angles}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{1.771521in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{1.771521in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{0.186266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144483in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.144483in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {17500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536826in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.536826in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929169in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.929169in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {22500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321512in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.321512in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713855in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.713855in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {27500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.106198in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.106198in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.498541in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.498541in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {32500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{0.343574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=0.304993in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{0.615428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=0.576848in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{0.887282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=0.848702in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{1.159137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=1.120556in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{1.430991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=1.392411in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{1.702845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=1.664265in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{0.186266in}}{\pgfqpoint{2.916773in}{1.585256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{0.265712in}}%
\pgfpathlineto{\pgfqpoint{4.031645in}{0.291848in}}%
\pgfpathlineto{\pgfqpoint{4.070251in}{0.302387in}}%
\pgfpathlineto{\pgfqpoint{4.107288in}{0.314807in}}%
\pgfpathlineto{\pgfqpoint{4.143698in}{0.329368in}}%
\pgfpathlineto{\pgfqpoint{4.180735in}{0.346593in}}%
\pgfpathlineto{\pgfqpoint{4.219656in}{0.367187in}}%
\pgfpathlineto{\pgfqpoint{4.262029in}{0.392180in}}%
\pgfpathlineto{\pgfqpoint{4.310679in}{0.423543in}}%
\pgfpathlineto{\pgfqpoint{4.371571in}{0.465594in}}%
\pgfpathlineto{\pgfqpoint{4.467303in}{0.534782in}}%
\pgfpathlineto{\pgfqpoint{4.644642in}{0.662911in}}%
\pgfpathlineto{\pgfqpoint{4.753242in}{0.738371in}}%
\pgfpathlineto{\pgfqpoint{4.859803in}{0.809699in}}%
\pgfpathlineto{\pgfqpoint{4.969188in}{0.880230in}}%
\pgfpathlineto{\pgfqpoint{5.083124in}{0.951034in}}%
\pgfpathlineto{\pgfqpoint{5.202554in}{1.022619in}}%
\pgfpathlineto{\pgfqpoint{5.327946in}{1.095171in}}%
\pgfpathlineto{\pgfqpoint{5.459774in}{1.168861in}}%
\pgfpathlineto{\pgfqpoint{5.598035in}{1.243586in}}%
\pgfpathlineto{\pgfqpoint{5.743045in}{1.319417in}}%
\pgfpathlineto{\pgfqpoint{5.895118in}{1.396416in}}%
\pgfpathlineto{\pgfqpoint{6.054252in}{1.474484in}}%
\pgfpathlineto{\pgfqpoint{6.220762in}{1.553680in}}%
\pgfpathlineto{\pgfqpoint{6.394806in}{1.633982in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{1.699464in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{1.699464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{0.186266in}}{\pgfqpoint{2.916773in}{1.585256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{0.263314in}}%
\pgfpathlineto{\pgfqpoint{4.032272in}{0.290161in}}%
\pgfpathlineto{\pgfqpoint{4.070722in}{0.300878in}}%
\pgfpathlineto{\pgfqpoint{4.107602in}{0.313467in}}%
\pgfpathlineto{\pgfqpoint{4.144012in}{0.328252in}}%
\pgfpathlineto{\pgfqpoint{4.181206in}{0.345783in}}%
\pgfpathlineto{\pgfqpoint{4.220283in}{0.366700in}}%
\pgfpathlineto{\pgfqpoint{4.263127in}{0.392220in}}%
\pgfpathlineto{\pgfqpoint{4.312562in}{0.424353in}}%
\pgfpathlineto{\pgfqpoint{4.375023in}{0.467765in}}%
\pgfpathlineto{\pgfqpoint{4.478131in}{0.542574in}}%
\pgfpathlineto{\pgfqpoint{4.639620in}{0.659327in}}%
\pgfpathlineto{\pgfqpoint{4.748063in}{0.734824in}}%
\pgfpathlineto{\pgfqpoint{4.854467in}{0.806184in}}%
\pgfpathlineto{\pgfqpoint{4.963538in}{0.876645in}}%
\pgfpathlineto{\pgfqpoint{5.077161in}{0.947386in}}%
\pgfpathlineto{\pgfqpoint{5.196276in}{1.018914in}}%
\pgfpathlineto{\pgfqpoint{5.321355in}{1.091415in}}%
\pgfpathlineto{\pgfqpoint{5.452868in}{1.165057in}}%
\pgfpathlineto{\pgfqpoint{5.590816in}{1.239739in}}%
\pgfpathlineto{\pgfqpoint{5.735512in}{1.315532in}}%
\pgfpathlineto{\pgfqpoint{5.887114in}{1.392418in}}%
\pgfpathlineto{\pgfqpoint{6.045934in}{1.470458in}}%
\pgfpathlineto{\pgfqpoint{6.212131in}{1.549628in}}%
\pgfpathlineto{\pgfqpoint{6.385860in}{1.629908in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{1.699459in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{1.699459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{0.186266in}}{\pgfqpoint{2.916773in}{1.585256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{0.258323in}}%
\pgfpathlineto{\pgfqpoint{4.033685in}{0.286664in}}%
\pgfpathlineto{\pgfqpoint{4.071664in}{0.297691in}}%
\pgfpathlineto{\pgfqpoint{4.108387in}{0.310674in}}%
\pgfpathlineto{\pgfqpoint{4.144796in}{0.325914in}}%
\pgfpathlineto{\pgfqpoint{4.182148in}{0.343984in}}%
\pgfpathlineto{\pgfqpoint{4.221696in}{0.365632in}}%
\pgfpathlineto{\pgfqpoint{4.265324in}{0.392115in}}%
\pgfpathlineto{\pgfqpoint{4.316172in}{0.425679in}}%
\pgfpathlineto{\pgfqpoint{4.382086in}{0.472030in}}%
\pgfpathlineto{\pgfqpoint{4.507792in}{0.563802in}}%
\pgfpathlineto{\pgfqpoint{4.643072in}{0.661421in}}%
\pgfpathlineto{\pgfqpoint{4.750731in}{0.736316in}}%
\pgfpathlineto{\pgfqpoint{4.856978in}{0.807510in}}%
\pgfpathlineto{\pgfqpoint{4.966049in}{0.877908in}}%
\pgfpathlineto{\pgfqpoint{5.079829in}{0.948685in}}%
\pgfpathlineto{\pgfqpoint{5.199101in}{1.020245in}}%
\pgfpathlineto{\pgfqpoint{5.324337in}{1.092775in}}%
\pgfpathlineto{\pgfqpoint{5.456007in}{1.166444in}}%
\pgfpathlineto{\pgfqpoint{5.594112in}{1.241149in}}%
\pgfpathlineto{\pgfqpoint{5.738965in}{1.316963in}}%
\pgfpathlineto{\pgfqpoint{5.890880in}{1.393947in}}%
\pgfpathlineto{\pgfqpoint{6.049858in}{1.472002in}}%
\pgfpathlineto{\pgfqpoint{6.216211in}{1.551185in}}%
\pgfpathlineto{\pgfqpoint{6.390098in}{1.631476in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{1.699096in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{1.699096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{0.186266in}}{\pgfqpoint{2.916773in}{1.585256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{0.260767in}}%
\pgfpathlineto{\pgfqpoint{4.033057in}{0.288354in}}%
\pgfpathlineto{\pgfqpoint{4.071193in}{0.299200in}}%
\pgfpathlineto{\pgfqpoint{4.107916in}{0.311950in}}%
\pgfpathlineto{\pgfqpoint{4.144326in}{0.326950in}}%
\pgfpathlineto{\pgfqpoint{4.181520in}{0.344698in}}%
\pgfpathlineto{\pgfqpoint{4.220754in}{0.365917in}}%
\pgfpathlineto{\pgfqpoint{4.263912in}{0.391848in}}%
\pgfpathlineto{\pgfqpoint{4.313975in}{0.424619in}}%
\pgfpathlineto{\pgfqpoint{4.377848in}{0.469252in}}%
\pgfpathlineto{\pgfqpoint{4.488960in}{0.550112in}}%
\pgfpathlineto{\pgfqpoint{4.638207in}{0.658000in}}%
\pgfpathlineto{\pgfqpoint{4.746494in}{0.733432in}}%
\pgfpathlineto{\pgfqpoint{4.852740in}{0.804727in}}%
\pgfpathlineto{\pgfqpoint{4.961812in}{0.875227in}}%
\pgfpathlineto{\pgfqpoint{5.075434in}{0.946004in}}%
\pgfpathlineto{\pgfqpoint{5.194550in}{1.017565in}}%
\pgfpathlineto{\pgfqpoint{5.319629in}{1.090098in}}%
\pgfpathlineto{\pgfqpoint{5.450985in}{1.163684in}}%
\pgfpathlineto{\pgfqpoint{5.588933in}{1.238397in}}%
\pgfpathlineto{\pgfqpoint{5.733629in}{1.314219in}}%
\pgfpathlineto{\pgfqpoint{5.885231in}{1.391133in}}%
\pgfpathlineto{\pgfqpoint{6.043894in}{1.469122in}}%
\pgfpathlineto{\pgfqpoint{6.209934in}{1.548246in}}%
\pgfpathlineto{\pgfqpoint{6.383506in}{1.628481in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{1.699101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{1.771521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673181in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{1.771521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{0.186266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{1.771521in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{1.771521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.214795in,y=1.854854in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Scales}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> evo2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.716011in}{8.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.716011in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.716011in}{8.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{6.336266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{6.336266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{7.946521in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{7.946521in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{6.336266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607046in}{6.336266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607046in,y=6.248766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011650in}{6.336266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011650in,y=6.248766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416254in}{6.336266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416254in,y=6.248766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820858in}{6.336266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820858in,y=6.248766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225461in}{6.336266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.225461in,y=6.248766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630065in}{6.336266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630065in,y=6.248766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034669in}{6.336266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034669in,y=6.248766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{6.409459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118057in, y=6.370879in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{6.753716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118057in, y=6.715136in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{7.097973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118057in, y=7.059393in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{7.442230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118057in, y=7.403650in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{7.786487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118057in, y=7.747907in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{6.336266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{6.409459in}}%
\pgfpathlineto{\pgfqpoint{0.739756in}{6.410573in}}%
\pgfpathlineto{\pgfqpoint{0.787337in}{6.412967in}}%
\pgfpathlineto{\pgfqpoint{0.816631in}{6.416557in}}%
\pgfpathlineto{\pgfqpoint{0.838075in}{6.421347in}}%
\pgfpathlineto{\pgfqpoint{0.855149in}{6.427382in}}%
\pgfpathlineto{\pgfqpoint{0.869553in}{6.434800in}}%
\pgfpathlineto{\pgfqpoint{0.882177in}{6.443785in}}%
\pgfpathlineto{\pgfqpoint{0.893667in}{6.454706in}}%
\pgfpathlineto{\pgfqpoint{0.900788in}{6.463153in}}%
\pgfpathlineto{\pgfqpoint{0.900869in}{6.439339in}}%
\pgfpathlineto{\pgfqpoint{0.901921in}{6.441017in}}%
\pgfpathlineto{\pgfqpoint{0.913412in}{6.461614in}}%
\pgfpathlineto{\pgfqpoint{0.914221in}{6.463241in}}%
\pgfpathlineto{\pgfqpoint{0.914302in}{6.439491in}}%
\pgfpathlineto{\pgfqpoint{0.915354in}{6.441950in}}%
\pgfpathlineto{\pgfqpoint{0.923770in}{6.463234in}}%
\pgfpathlineto{\pgfqpoint{0.923851in}{6.439543in}}%
\pgfpathlineto{\pgfqpoint{0.924903in}{6.442731in}}%
\pgfpathlineto{\pgfqpoint{0.931296in}{6.463273in}}%
\pgfpathlineto{\pgfqpoint{0.931376in}{6.439639in}}%
\pgfpathlineto{\pgfqpoint{0.932428in}{6.443533in}}%
\pgfpathlineto{\pgfqpoint{0.937526in}{6.463296in}}%
\pgfpathlineto{\pgfqpoint{0.937607in}{6.439718in}}%
\pgfpathlineto{\pgfqpoint{0.938659in}{6.444300in}}%
\pgfpathlineto{\pgfqpoint{0.942867in}{6.463346in}}%
\pgfpathlineto{\pgfqpoint{0.942948in}{6.439823in}}%
\pgfpathlineto{\pgfqpoint{0.944000in}{6.445083in}}%
\pgfpathlineto{\pgfqpoint{0.947561in}{6.463479in}}%
\pgfpathlineto{\pgfqpoint{0.947642in}{6.440011in}}%
\pgfpathlineto{\pgfqpoint{0.948693in}{6.445940in}}%
\pgfpathlineto{\pgfqpoint{0.951688in}{6.463301in}}%
\pgfpathlineto{\pgfqpoint{0.951768in}{6.439886in}}%
\pgfpathlineto{\pgfqpoint{0.952820in}{6.446474in}}%
\pgfpathlineto{\pgfqpoint{0.955410in}{6.463102in}}%
\pgfpathlineto{\pgfqpoint{0.955491in}{6.439740in}}%
\pgfpathlineto{\pgfqpoint{0.956543in}{6.446981in}}%
\pgfpathlineto{\pgfqpoint{0.958890in}{6.463510in}}%
\pgfpathlineto{\pgfqpoint{0.958970in}{6.440201in}}%
\pgfpathlineto{\pgfqpoint{0.960022in}{6.448099in}}%
\pgfpathlineto{\pgfqpoint{0.962045in}{6.463604in}}%
\pgfpathlineto{\pgfqpoint{0.962126in}{6.440348in}}%
\pgfpathlineto{\pgfqpoint{0.963178in}{6.448894in}}%
\pgfpathlineto{\pgfqpoint{0.964959in}{6.463633in}}%
\pgfpathlineto{\pgfqpoint{0.965039in}{6.440429in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{6.449621in}}%
\pgfpathlineto{\pgfqpoint{0.967629in}{6.463285in}}%
\pgfpathlineto{\pgfqpoint{0.967710in}{6.440133in}}%
\pgfpathlineto{\pgfqpoint{0.968762in}{6.449961in}}%
\pgfpathlineto{\pgfqpoint{0.970218in}{6.463794in}}%
\pgfpathlineto{\pgfqpoint{0.970299in}{6.440695in}}%
\pgfpathlineto{\pgfqpoint{0.971351in}{6.451169in}}%
\pgfpathlineto{\pgfqpoint{0.972565in}{6.463433in}}%
\pgfpathlineto{\pgfqpoint{0.972646in}{6.440385in}}%
\pgfpathlineto{\pgfqpoint{0.973698in}{6.451491in}}%
\pgfpathlineto{\pgfqpoint{0.974831in}{6.463620in}}%
\pgfpathlineto{\pgfqpoint{0.974912in}{6.440624in}}%
\pgfpathlineto{\pgfqpoint{0.975964in}{6.452367in}}%
\pgfpathlineto{\pgfqpoint{0.976935in}{6.463348in}}%
\pgfpathlineto{\pgfqpoint{0.977016in}{6.440404in}}%
\pgfpathlineto{\pgfqpoint{0.978068in}{6.452776in}}%
\pgfpathlineto{\pgfqpoint{0.978958in}{6.463375in}}%
\pgfpathlineto{\pgfqpoint{0.979039in}{6.440481in}}%
\pgfpathlineto{\pgfqpoint{0.980091in}{6.453485in}}%
\pgfpathlineto{\pgfqpoint{0.980900in}{6.463606in}}%
\pgfpathlineto{\pgfqpoint{0.980981in}{6.440765in}}%
\pgfpathlineto{\pgfqpoint{0.982033in}{6.454401in}}%
\pgfpathlineto{\pgfqpoint{0.982761in}{6.463949in}}%
\pgfpathlineto{\pgfqpoint{0.982842in}{6.441158in}}%
\pgfpathlineto{\pgfqpoint{0.983894in}{6.455428in}}%
\pgfpathlineto{\pgfqpoint{0.984460in}{6.463190in}}%
\pgfpathlineto{\pgfqpoint{0.984541in}{6.440450in}}%
\pgfpathlineto{\pgfqpoint{0.985593in}{6.455337in}}%
\pgfpathlineto{\pgfqpoint{0.986160in}{6.463434in}}%
\pgfpathlineto{\pgfqpoint{0.986241in}{6.440746in}}%
\pgfpathlineto{\pgfqpoint{0.987293in}{6.456261in}}%
\pgfpathlineto{\pgfqpoint{0.987778in}{6.463491in}}%
\pgfpathlineto{\pgfqpoint{0.987859in}{6.440854in}}%
\pgfpathlineto{\pgfqpoint{0.988911in}{6.456995in}}%
\pgfpathlineto{\pgfqpoint{0.989316in}{6.463259in}}%
\pgfpathlineto{\pgfqpoint{0.989397in}{6.440672in}}%
\pgfpathlineto{\pgfqpoint{0.990368in}{6.456137in}}%
\pgfpathlineto{\pgfqpoint{0.990853in}{6.463939in}}%
\pgfpathlineto{\pgfqpoint{0.990934in}{6.441404in}}%
\pgfpathlineto{\pgfqpoint{0.991905in}{6.457451in}}%
\pgfpathlineto{\pgfqpoint{0.992310in}{6.464194in}}%
\pgfpathlineto{\pgfqpoint{0.992391in}{6.441710in}}%
\pgfpathlineto{\pgfqpoint{0.993362in}{6.458335in}}%
\pgfpathlineto{\pgfqpoint{0.993685in}{6.463920in}}%
\pgfpathlineto{\pgfqpoint{0.993766in}{6.441486in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{6.458681in}}%
\pgfpathlineto{\pgfqpoint{0.995061in}{6.464458in}}%
\pgfpathlineto{\pgfqpoint{0.995142in}{6.442075in}}%
\pgfpathlineto{\pgfqpoint{0.996113in}{6.459848in}}%
\pgfpathlineto{\pgfqpoint{0.996356in}{6.464324in}}%
\pgfpathlineto{\pgfqpoint{0.996437in}{6.441992in}}%
\pgfpathlineto{\pgfqpoint{0.997408in}{6.460335in}}%
\pgfpathlineto{\pgfqpoint{0.997570in}{6.463413in}}%
\pgfpathlineto{\pgfqpoint{0.997651in}{6.441130in}}%
\pgfpathlineto{\pgfqpoint{0.998622in}{6.460034in}}%
\pgfpathlineto{\pgfqpoint{0.998783in}{6.463206in}}%
\pgfpathlineto{\pgfqpoint{0.998864in}{6.440973in}}%
\pgfpathlineto{\pgfqpoint{0.999835in}{6.460444in}}%
\pgfpathlineto{\pgfqpoint{0.999997in}{6.463711in}}%
\pgfpathlineto{\pgfqpoint{1.000078in}{6.441529in}}%
\pgfpathlineto{\pgfqpoint{1.001049in}{6.461575in}}%
\pgfpathlineto{\pgfqpoint{1.001130in}{6.463256in}}%
\pgfpathlineto{\pgfqpoint{1.001211in}{6.441124in}}%
\pgfpathlineto{\pgfqpoint{1.002182in}{6.461734in}}%
\pgfpathlineto{\pgfqpoint{1.002263in}{6.463462in}}%
\pgfpathlineto{\pgfqpoint{1.002344in}{6.441380in}}%
\pgfpathlineto{\pgfqpoint{1.003315in}{6.462560in}}%
\pgfpathlineto{\pgfqpoint{1.003396in}{6.464336in}}%
\pgfpathlineto{\pgfqpoint{1.003477in}{6.442306in}}%
\pgfpathlineto{\pgfqpoint{1.004448in}{6.464063in}}%
\pgfpathlineto{\pgfqpoint{1.004529in}{6.442083in}}%
\pgfpathlineto{\pgfqpoint{1.005500in}{6.464404in}}%
\pgfpathlineto{\pgfqpoint{1.005581in}{6.442475in}}%
\pgfpathlineto{\pgfqpoint{1.006552in}{6.441568in}}%
\pgfpathlineto{\pgfqpoint{1.007523in}{6.465015in}}%
\pgfpathlineto{\pgfqpoint{1.008494in}{6.441411in}}%
\pgfpathlineto{\pgfqpoint{1.008656in}{6.445488in}}%
\pgfpathlineto{\pgfqpoint{1.009384in}{6.463927in}}%
\pgfpathlineto{\pgfqpoint{1.009465in}{6.442197in}}%
\pgfpathlineto{\pgfqpoint{1.010274in}{6.463133in}}%
\pgfpathlineto{\pgfqpoint{1.010355in}{6.441452in}}%
\pgfpathlineto{\pgfqpoint{1.011245in}{6.465001in}}%
\pgfpathlineto{\pgfqpoint{1.011407in}{6.445551in}}%
\pgfpathlineto{\pgfqpoint{1.012135in}{6.465257in}}%
\pgfpathlineto{\pgfqpoint{1.012216in}{6.443678in}}%
\pgfpathlineto{\pgfqpoint{1.012945in}{6.463789in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{6.442258in}}%
\pgfpathlineto{\pgfqpoint{1.013835in}{6.465069in}}%
\pgfpathlineto{\pgfqpoint{1.014077in}{6.448231in}}%
\pgfpathlineto{\pgfqpoint{1.014644in}{6.464542in}}%
\pgfpathlineto{\pgfqpoint{1.014725in}{6.443112in}}%
\pgfpathlineto{\pgfqpoint{1.015453in}{6.464480in}}%
\pgfpathlineto{\pgfqpoint{1.015534in}{6.443100in}}%
\pgfpathlineto{\pgfqpoint{1.016262in}{6.464888in}}%
\pgfpathlineto{\pgfqpoint{1.016586in}{6.450942in}}%
\pgfpathlineto{\pgfqpoint{1.017072in}{6.442010in}}%
\pgfpathlineto{\pgfqpoint{1.017800in}{6.464629in}}%
\pgfpathlineto{\pgfqpoint{1.018609in}{6.442694in}}%
\pgfpathlineto{\pgfqpoint{1.018933in}{6.453098in}}%
\pgfpathlineto{\pgfqpoint{1.019337in}{6.442406in}}%
\pgfpathlineto{\pgfqpoint{1.019985in}{6.463622in}}%
\pgfpathlineto{\pgfqpoint{1.020066in}{6.442538in}}%
\pgfpathlineto{\pgfqpoint{1.020713in}{6.464126in}}%
\pgfpathlineto{\pgfqpoint{1.021118in}{6.454055in}}%
\pgfpathlineto{\pgfqpoint{1.021441in}{6.465056in}}%
\pgfpathlineto{\pgfqpoint{1.021522in}{6.444073in}}%
\pgfpathlineto{\pgfqpoint{1.022089in}{6.463613in}}%
\pgfpathlineto{\pgfqpoint{1.022170in}{6.442677in}}%
\pgfpathlineto{\pgfqpoint{1.022817in}{6.465380in}}%
\pgfpathlineto{\pgfqpoint{1.023222in}{6.456018in}}%
\pgfpathlineto{\pgfqpoint{1.023464in}{6.464687in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{6.443852in}}%
\pgfpathlineto{\pgfqpoint{1.024112in}{6.464363in}}%
\pgfpathlineto{\pgfqpoint{1.024193in}{6.443577in}}%
\pgfpathlineto{\pgfqpoint{1.024759in}{6.464411in}}%
\pgfpathlineto{\pgfqpoint{1.025164in}{6.455748in}}%
\pgfpathlineto{\pgfqpoint{1.025487in}{6.444144in}}%
\pgfpathlineto{\pgfqpoint{1.026054in}{6.465628in}}%
\pgfpathlineto{\pgfqpoint{1.026701in}{6.443089in}}%
\pgfpathlineto{\pgfqpoint{1.027106in}{6.458878in}}%
\pgfpathlineto{\pgfqpoint{1.027268in}{6.465213in}}%
\pgfpathlineto{\pgfqpoint{1.027348in}{6.444673in}}%
\pgfpathlineto{\pgfqpoint{1.027834in}{6.463913in}}%
\pgfpathlineto{\pgfqpoint{1.027915in}{6.443422in}}%
\pgfpathlineto{\pgfqpoint{1.028481in}{6.466193in}}%
\pgfpathlineto{\pgfqpoint{1.028886in}{6.458941in}}%
\pgfpathlineto{\pgfqpoint{1.029048in}{6.465552in}}%
\pgfpathlineto{\pgfqpoint{1.029129in}{6.445160in}}%
\pgfpathlineto{\pgfqpoint{1.029614in}{6.465232in}}%
\pgfpathlineto{\pgfqpoint{1.029695in}{6.444889in}}%
\pgfpathlineto{\pgfqpoint{1.030181in}{6.465235in}}%
\pgfpathlineto{\pgfqpoint{1.030666in}{6.462119in}}%
\pgfpathlineto{\pgfqpoint{1.031314in}{6.466219in}}%
\pgfpathlineto{\pgfqpoint{1.030828in}{6.445319in}}%
\pgfpathlineto{\pgfqpoint{1.031799in}{6.463666in}}%
\pgfpathlineto{\pgfqpoint{1.031880in}{6.443518in}}%
\pgfpathlineto{\pgfqpoint{1.032366in}{6.464959in}}%
\pgfpathlineto{\pgfqpoint{1.032851in}{6.462957in}}%
\pgfpathlineto{\pgfqpoint{1.032932in}{6.466585in}}%
\pgfpathlineto{\pgfqpoint{1.033498in}{6.444869in}}%
\pgfpathlineto{\pgfqpoint{1.033903in}{6.463422in}}%
\pgfpathlineto{\pgfqpoint{1.033984in}{6.443470in}}%
\pgfpathlineto{\pgfqpoint{1.034469in}{6.466011in}}%
\pgfpathlineto{\pgfqpoint{1.035036in}{6.445272in}}%
\pgfpathlineto{\pgfqpoint{1.035441in}{6.464514in}}%
\pgfpathlineto{\pgfqpoint{1.036007in}{6.444419in}}%
\pgfpathlineto{\pgfqpoint{1.036412in}{6.464114in}}%
\pgfpathlineto{\pgfqpoint{1.036493in}{6.444406in}}%
\pgfpathlineto{\pgfqpoint{1.037383in}{6.464821in}}%
\pgfpathlineto{\pgfqpoint{1.037544in}{6.449281in}}%
\pgfpathlineto{\pgfqpoint{1.038354in}{6.466647in}}%
\pgfpathlineto{\pgfqpoint{1.037949in}{6.446033in}}%
\pgfpathlineto{\pgfqpoint{1.038758in}{6.463806in}}%
\pgfpathlineto{\pgfqpoint{1.038839in}{6.444341in}}%
\pgfpathlineto{\pgfqpoint{1.039729in}{6.467284in}}%
\pgfpathlineto{\pgfqpoint{1.039891in}{6.452219in}}%
\pgfpathlineto{\pgfqpoint{1.040619in}{6.443943in}}%
\pgfpathlineto{\pgfqpoint{1.041024in}{6.465912in}}%
\pgfpathlineto{\pgfqpoint{1.041914in}{6.444089in}}%
\pgfpathlineto{\pgfqpoint{1.042157in}{6.457668in}}%
\pgfpathlineto{\pgfqpoint{1.042319in}{6.466740in}}%
\pgfpathlineto{\pgfqpoint{1.042804in}{6.446947in}}%
\pgfpathlineto{\pgfqpoint{1.043128in}{6.465432in}}%
\pgfpathlineto{\pgfqpoint{1.044018in}{6.446152in}}%
\pgfpathlineto{\pgfqpoint{1.044180in}{6.455657in}}%
\pgfpathlineto{\pgfqpoint{1.044423in}{6.446344in}}%
\pgfpathlineto{\pgfqpoint{1.045151in}{6.466156in}}%
\pgfpathlineto{\pgfqpoint{1.045960in}{6.444475in}}%
\pgfpathlineto{\pgfqpoint{1.045556in}{6.466993in}}%
\pgfpathlineto{\pgfqpoint{1.046203in}{6.459412in}}%
\pgfpathlineto{\pgfqpoint{1.046365in}{6.445806in}}%
\pgfpathlineto{\pgfqpoint{1.047093in}{6.467665in}}%
\pgfpathlineto{\pgfqpoint{1.048226in}{6.445600in}}%
\pgfpathlineto{\pgfqpoint{1.049278in}{6.467312in}}%
\pgfpathlineto{\pgfqpoint{1.049602in}{6.465270in}}%
\pgfpathlineto{\pgfqpoint{1.050006in}{6.445292in}}%
\pgfpathlineto{\pgfqpoint{1.050330in}{6.467197in}}%
\pgfpathlineto{\pgfqpoint{1.050735in}{6.447689in}}%
\pgfpathlineto{\pgfqpoint{1.051706in}{6.467951in}}%
\pgfpathlineto{\pgfqpoint{1.051382in}{6.445328in}}%
\pgfpathlineto{\pgfqpoint{1.052029in}{6.467189in}}%
\pgfpathlineto{\pgfqpoint{1.053081in}{6.448304in}}%
\pgfpathlineto{\pgfqpoint{1.053162in}{6.454179in}}%
\pgfpathlineto{\pgfqpoint{1.053405in}{6.448311in}}%
\pgfpathlineto{\pgfqpoint{1.054295in}{6.466914in}}%
\pgfpathlineto{\pgfqpoint{1.055266in}{6.446034in}}%
\pgfpathlineto{\pgfqpoint{1.054942in}{6.468477in}}%
\pgfpathlineto{\pgfqpoint{1.055428in}{6.458409in}}%
\pgfpathlineto{\pgfqpoint{1.055590in}{6.447306in}}%
\pgfpathlineto{\pgfqpoint{1.056480in}{6.469386in}}%
\pgfpathlineto{\pgfqpoint{1.056804in}{6.447867in}}%
\pgfpathlineto{\pgfqpoint{1.057370in}{6.469430in}}%
\pgfpathlineto{\pgfqpoint{1.057532in}{6.458922in}}%
\pgfpathlineto{\pgfqpoint{1.057937in}{6.468105in}}%
\pgfpathlineto{\pgfqpoint{1.058260in}{6.447502in}}%
\pgfpathlineto{\pgfqpoint{1.058503in}{6.467408in}}%
\pgfpathlineto{\pgfqpoint{1.058827in}{6.447170in}}%
\pgfpathlineto{\pgfqpoint{1.059555in}{6.461090in}}%
\pgfpathlineto{\pgfqpoint{1.060202in}{6.469109in}}%
\pgfpathlineto{\pgfqpoint{1.059960in}{6.448404in}}%
\pgfpathlineto{\pgfqpoint{1.060688in}{6.463953in}}%
\pgfpathlineto{\pgfqpoint{1.060769in}{6.447508in}}%
\pgfpathlineto{\pgfqpoint{1.061012in}{6.468608in}}%
\pgfpathlineto{\pgfqpoint{1.061740in}{6.462288in}}%
\pgfpathlineto{\pgfqpoint{1.062630in}{6.448251in}}%
\pgfpathlineto{\pgfqpoint{1.062873in}{6.470278in}}%
\pgfpathlineto{\pgfqpoint{1.063925in}{6.450048in}}%
\pgfpathlineto{\pgfqpoint{1.064006in}{6.457606in}}%
\pgfpathlineto{\pgfqpoint{1.064087in}{6.465170in}}%
\pgfpathlineto{\pgfqpoint{1.064896in}{6.448007in}}%
\pgfpathlineto{\pgfqpoint{1.065058in}{6.463477in}}%
\pgfpathlineto{\pgfqpoint{1.065381in}{6.447789in}}%
\pgfpathlineto{\pgfqpoint{1.066029in}{6.463928in}}%
\pgfpathlineto{\pgfqpoint{1.066190in}{6.456421in}}%
\pgfpathlineto{\pgfqpoint{1.066352in}{6.448966in}}%
\pgfpathlineto{\pgfqpoint{1.067242in}{6.467530in}}%
\pgfpathlineto{\pgfqpoint{1.068213in}{6.449514in}}%
\pgfpathlineto{\pgfqpoint{1.067971in}{6.471324in}}%
\pgfpathlineto{\pgfqpoint{1.068294in}{6.457858in}}%
\pgfpathlineto{\pgfqpoint{1.068861in}{6.469934in}}%
\pgfpathlineto{\pgfqpoint{1.069104in}{6.448668in}}%
\pgfpathlineto{\pgfqpoint{1.069265in}{6.465709in}}%
\pgfpathlineto{\pgfqpoint{1.069994in}{6.449784in}}%
\pgfpathlineto{\pgfqpoint{1.069751in}{6.470502in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{6.461295in}}%
\pgfpathlineto{\pgfqpoint{1.071046in}{6.470641in}}%
\pgfpathlineto{\pgfqpoint{1.070641in}{6.449727in}}%
\pgfpathlineto{\pgfqpoint{1.071450in}{6.468650in}}%
\pgfpathlineto{\pgfqpoint{1.071693in}{6.449017in}}%
\pgfpathlineto{\pgfqpoint{1.072098in}{6.471026in}}%
\pgfpathlineto{\pgfqpoint{1.072583in}{6.456046in}}%
\pgfpathlineto{\pgfqpoint{1.073150in}{6.451034in}}%
\pgfpathlineto{\pgfqpoint{1.073716in}{6.470174in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{6.472411in}}%
\pgfpathlineto{\pgfqpoint{1.074930in}{6.450950in}}%
\pgfpathlineto{\pgfqpoint{1.075496in}{6.472858in}}%
\pgfpathlineto{\pgfqpoint{1.076063in}{6.472412in}}%
\pgfpathlineto{\pgfqpoint{1.076629in}{6.472892in}}%
\pgfpathlineto{\pgfqpoint{1.077196in}{6.451088in}}%
\pgfpathlineto{\pgfqpoint{1.078086in}{6.471847in}}%
\pgfpathlineto{\pgfqpoint{1.077924in}{6.451015in}}%
\pgfpathlineto{\pgfqpoint{1.078409in}{6.467309in}}%
\pgfpathlineto{\pgfqpoint{1.078814in}{6.450516in}}%
\pgfpathlineto{\pgfqpoint{1.078976in}{6.471774in}}%
\pgfpathlineto{\pgfqpoint{1.079542in}{6.454007in}}%
\pgfpathlineto{\pgfqpoint{1.080028in}{6.472720in}}%
\pgfpathlineto{\pgfqpoint{1.079866in}{6.450953in}}%
\pgfpathlineto{\pgfqpoint{1.080675in}{6.467869in}}%
\pgfpathlineto{\pgfqpoint{1.081727in}{6.451357in}}%
\pgfpathlineto{\pgfqpoint{1.081808in}{6.462703in}}%
\pgfpathlineto{\pgfqpoint{1.081889in}{6.474056in}}%
\pgfpathlineto{\pgfqpoint{1.082617in}{6.461481in}}%
\pgfpathlineto{\pgfqpoint{1.082860in}{6.473103in}}%
\pgfpathlineto{\pgfqpoint{1.083831in}{6.452197in}}%
\pgfpathlineto{\pgfqpoint{1.083669in}{6.474709in}}%
\pgfpathlineto{\pgfqpoint{1.083993in}{6.452899in}}%
\pgfpathlineto{\pgfqpoint{1.085207in}{6.472508in}}%
\pgfpathlineto{\pgfqpoint{1.085531in}{6.452431in}}%
\pgfpathlineto{\pgfqpoint{1.085369in}{6.473957in}}%
\pgfpathlineto{\pgfqpoint{1.086340in}{6.461599in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{6.475671in}}%
\pgfpathlineto{\pgfqpoint{1.086582in}{6.453268in}}%
\pgfpathlineto{\pgfqpoint{1.087392in}{6.465471in}}%
\pgfpathlineto{\pgfqpoint{1.088039in}{6.453936in}}%
\pgfpathlineto{\pgfqpoint{1.087877in}{6.473946in}}%
\pgfpathlineto{\pgfqpoint{1.088363in}{6.460274in}}%
\pgfpathlineto{\pgfqpoint{1.089010in}{6.474109in}}%
\pgfpathlineto{\pgfqpoint{1.088605in}{6.453769in}}%
\pgfpathlineto{\pgfqpoint{1.089415in}{6.472060in}}%
\pgfpathlineto{\pgfqpoint{1.089577in}{6.476005in}}%
\pgfpathlineto{\pgfqpoint{1.090548in}{6.455870in}}%
\pgfpathlineto{\pgfqpoint{1.091600in}{6.476531in}}%
\pgfpathlineto{\pgfqpoint{1.091680in}{6.467703in}}%
\pgfpathlineto{\pgfqpoint{1.092004in}{6.455644in}}%
\pgfpathlineto{\pgfqpoint{1.092247in}{6.475549in}}%
\pgfpathlineto{\pgfqpoint{1.092813in}{6.461768in}}%
\pgfpathlineto{\pgfqpoint{1.093784in}{6.477236in}}%
\pgfpathlineto{\pgfqpoint{1.093542in}{6.455824in}}%
\pgfpathlineto{\pgfqpoint{1.093865in}{6.469152in}}%
\pgfpathlineto{\pgfqpoint{1.094027in}{6.475981in}}%
\pgfpathlineto{\pgfqpoint{1.094917in}{6.458303in}}%
\pgfpathlineto{\pgfqpoint{1.095969in}{6.475094in}}%
\pgfpathlineto{\pgfqpoint{1.095160in}{6.458237in}}%
\pgfpathlineto{\pgfqpoint{1.096050in}{6.467791in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{6.456152in}}%
\pgfpathlineto{\pgfqpoint{1.096455in}{6.477423in}}%
\pgfpathlineto{\pgfqpoint{1.097183in}{6.460083in}}%
\pgfpathlineto{\pgfqpoint{1.097507in}{6.478483in}}%
\pgfpathlineto{\pgfqpoint{1.097750in}{6.458379in}}%
\pgfpathlineto{\pgfqpoint{1.098235in}{6.464594in}}%
\pgfpathlineto{\pgfqpoint{1.098640in}{6.478205in}}%
\pgfpathlineto{\pgfqpoint{1.099206in}{6.457525in}}%
\pgfpathlineto{\pgfqpoint{1.099530in}{6.478908in}}%
\pgfpathlineto{\pgfqpoint{1.100339in}{6.466226in}}%
\pgfpathlineto{\pgfqpoint{1.101148in}{6.479440in}}%
\pgfpathlineto{\pgfqpoint{1.101472in}{6.458360in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{6.458263in}}%
\pgfpathlineto{\pgfqpoint{1.102605in}{6.479503in}}%
\pgfpathlineto{\pgfqpoint{1.102928in}{6.460794in}}%
\pgfpathlineto{\pgfqpoint{1.103738in}{6.461705in}}%
\pgfpathlineto{\pgfqpoint{1.104709in}{6.480812in}}%
\pgfpathlineto{\pgfqpoint{1.104223in}{6.459336in}}%
\pgfpathlineto{\pgfqpoint{1.104871in}{6.473144in}}%
\pgfpathlineto{\pgfqpoint{1.105113in}{6.461940in}}%
\pgfpathlineto{\pgfqpoint{1.105680in}{6.482185in}}%
\pgfpathlineto{\pgfqpoint{1.106165in}{6.462168in}}%
\pgfpathlineto{\pgfqpoint{1.106813in}{6.482612in}}%
\pgfpathlineto{\pgfqpoint{1.107217in}{6.468326in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{6.482760in}}%
\pgfpathlineto{\pgfqpoint{1.108107in}{6.462701in}}%
\pgfpathlineto{\pgfqpoint{1.108188in}{6.482878in}}%
\pgfpathlineto{\pgfqpoint{1.108998in}{6.461506in}}%
\pgfpathlineto{\pgfqpoint{1.109240in}{6.478293in}}%
\pgfpathlineto{\pgfqpoint{1.110049in}{6.461828in}}%
\pgfpathlineto{\pgfqpoint{1.110130in}{6.482847in}}%
\pgfpathlineto{\pgfqpoint{1.110211in}{6.481431in}}%
\pgfpathlineto{\pgfqpoint{1.111668in}{6.462808in}}%
\pgfpathlineto{\pgfqpoint{1.111749in}{6.484548in}}%
\pgfpathlineto{\pgfqpoint{1.112801in}{6.479326in}}%
\pgfpathlineto{\pgfqpoint{1.113205in}{6.479126in}}%
\pgfpathlineto{\pgfqpoint{1.113610in}{6.479931in}}%
\pgfpathlineto{\pgfqpoint{1.114743in}{6.487535in}}%
\pgfpathlineto{\pgfqpoint{1.116685in}{6.518932in}}%
\pgfpathlineto{\pgfqpoint{1.119517in}{6.606359in}}%
\pgfpathlineto{\pgfqpoint{1.121540in}{6.677093in}}%
\pgfpathlineto{\pgfqpoint{1.121945in}{6.676796in}}%
\pgfpathlineto{\pgfqpoint{1.122754in}{6.657620in}}%
\pgfpathlineto{\pgfqpoint{1.122349in}{6.677673in}}%
\pgfpathlineto{\pgfqpoint{1.122997in}{6.672711in}}%
\pgfpathlineto{\pgfqpoint{1.123078in}{6.677823in}}%
\pgfpathlineto{\pgfqpoint{1.123806in}{6.659767in}}%
\pgfpathlineto{\pgfqpoint{1.124049in}{6.676698in}}%
\pgfpathlineto{\pgfqpoint{1.124130in}{6.660372in}}%
\pgfpathlineto{\pgfqpoint{1.124696in}{6.679827in}}%
\pgfpathlineto{\pgfqpoint{1.125101in}{6.666865in}}%
\pgfpathlineto{\pgfqpoint{1.126072in}{6.680460in}}%
\pgfpathlineto{\pgfqpoint{1.125829in}{6.659893in}}%
\pgfpathlineto{\pgfqpoint{1.126315in}{6.679478in}}%
\pgfpathlineto{\pgfqpoint{1.126638in}{6.664243in}}%
\pgfpathlineto{\pgfqpoint{1.127286in}{6.680143in}}%
\pgfpathlineto{\pgfqpoint{1.127447in}{6.673663in}}%
\pgfpathlineto{\pgfqpoint{1.127528in}{6.681456in}}%
\pgfpathlineto{\pgfqpoint{1.128419in}{6.661100in}}%
\pgfpathlineto{\pgfqpoint{1.128580in}{6.677979in}}%
\pgfpathlineto{\pgfqpoint{1.129632in}{6.661518in}}%
\pgfpathlineto{\pgfqpoint{1.129228in}{6.681904in}}%
\pgfpathlineto{\pgfqpoint{1.129713in}{6.670711in}}%
\pgfpathlineto{\pgfqpoint{1.130765in}{6.664003in}}%
\pgfpathlineto{\pgfqpoint{1.130927in}{6.683888in}}%
\pgfpathlineto{\pgfqpoint{1.132141in}{6.665791in}}%
\pgfpathlineto{\pgfqpoint{1.132303in}{6.665778in}}%
\pgfpathlineto{\pgfqpoint{1.133355in}{6.681954in}}%
\pgfpathlineto{\pgfqpoint{1.133840in}{6.665936in}}%
\pgfpathlineto{\pgfqpoint{1.134407in}{6.685937in}}%
\pgfpathlineto{\pgfqpoint{1.134568in}{6.667454in}}%
\pgfpathlineto{\pgfqpoint{1.135378in}{6.686604in}}%
\pgfpathlineto{\pgfqpoint{1.134973in}{6.665517in}}%
\pgfpathlineto{\pgfqpoint{1.135701in}{6.674303in}}%
\pgfpathlineto{\pgfqpoint{1.135782in}{6.665996in}}%
\pgfpathlineto{\pgfqpoint{1.136430in}{6.687816in}}%
\pgfpathlineto{\pgfqpoint{1.136834in}{6.671066in}}%
\pgfpathlineto{\pgfqpoint{1.137886in}{6.686174in}}%
\pgfpathlineto{\pgfqpoint{1.137320in}{6.670175in}}%
\pgfpathlineto{\pgfqpoint{1.137967in}{6.679497in}}%
\pgfpathlineto{\pgfqpoint{1.138372in}{6.668522in}}%
\pgfpathlineto{\pgfqpoint{1.138129in}{6.687790in}}%
\pgfpathlineto{\pgfqpoint{1.139019in}{6.684149in}}%
\pgfpathlineto{\pgfqpoint{1.139505in}{6.671680in}}%
\pgfpathlineto{\pgfqpoint{1.139262in}{6.688331in}}%
\pgfpathlineto{\pgfqpoint{1.140152in}{6.672795in}}%
\pgfpathlineto{\pgfqpoint{1.140961in}{6.690461in}}%
\pgfpathlineto{\pgfqpoint{1.141042in}{6.664786in}}%
\pgfpathlineto{\pgfqpoint{1.141204in}{6.677730in}}%
\pgfpathlineto{\pgfqpoint{1.141447in}{6.665578in}}%
\pgfpathlineto{\pgfqpoint{1.141366in}{6.690913in}}%
\pgfpathlineto{\pgfqpoint{1.142256in}{6.672103in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{6.690395in}}%
\pgfpathlineto{\pgfqpoint{1.142984in}{6.666373in}}%
\pgfpathlineto{\pgfqpoint{1.143308in}{6.677335in}}%
\pgfpathlineto{\pgfqpoint{1.143632in}{6.668067in}}%
\pgfpathlineto{\pgfqpoint{1.143551in}{6.691532in}}%
\pgfpathlineto{\pgfqpoint{1.144279in}{6.674024in}}%
\pgfpathlineto{\pgfqpoint{1.144360in}{6.693555in}}%
\pgfpathlineto{\pgfqpoint{1.144441in}{6.649816in}}%
\pgfpathlineto{\pgfqpoint{1.145331in}{6.679549in}}%
\pgfpathlineto{\pgfqpoint{1.146221in}{6.675222in}}%
\pgfpathlineto{\pgfqpoint{1.146707in}{6.676323in}}%
\pgfpathlineto{\pgfqpoint{1.147759in}{6.687040in}}%
\pgfpathlineto{\pgfqpoint{1.148001in}{6.691126in}}%
\pgfpathlineto{\pgfqpoint{1.148244in}{6.653966in}}%
\pgfpathlineto{\pgfqpoint{1.149053in}{6.695099in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{6.655800in}}%
\pgfpathlineto{\pgfqpoint{1.149701in}{6.653860in}}%
\pgfpathlineto{\pgfqpoint{1.150267in}{6.696891in}}%
\pgfpathlineto{\pgfqpoint{1.151157in}{6.655757in}}%
\pgfpathlineto{\pgfqpoint{1.150753in}{6.697859in}}%
\pgfpathlineto{\pgfqpoint{1.151319in}{6.685096in}}%
\pgfpathlineto{\pgfqpoint{1.151481in}{6.693909in}}%
\pgfpathlineto{\pgfqpoint{1.151562in}{6.656987in}}%
\pgfpathlineto{\pgfqpoint{1.152452in}{6.690572in}}%
\pgfpathlineto{\pgfqpoint{1.153180in}{6.658748in}}%
\pgfpathlineto{\pgfqpoint{1.153099in}{6.694058in}}%
\pgfpathlineto{\pgfqpoint{1.153504in}{6.683226in}}%
\pgfpathlineto{\pgfqpoint{1.153666in}{6.695914in}}%
\pgfpathlineto{\pgfqpoint{1.154232in}{6.660381in}}%
\pgfpathlineto{\pgfqpoint{1.154394in}{6.694995in}}%
\pgfpathlineto{\pgfqpoint{1.154475in}{6.660988in}}%
\pgfpathlineto{\pgfqpoint{1.154637in}{6.696023in}}%
\pgfpathlineto{\pgfqpoint{1.155527in}{6.677809in}}%
\pgfpathlineto{\pgfqpoint{1.155770in}{6.661468in}}%
\pgfpathlineto{\pgfqpoint{1.156498in}{6.698270in}}%
\pgfpathlineto{\pgfqpoint{1.156903in}{6.662469in}}%
\pgfpathlineto{\pgfqpoint{1.157388in}{6.699344in}}%
\pgfpathlineto{\pgfqpoint{1.157631in}{6.667952in}}%
\pgfpathlineto{\pgfqpoint{1.157793in}{6.667814in}}%
\pgfpathlineto{\pgfqpoint{1.158683in}{6.703046in}}%
\pgfpathlineto{\pgfqpoint{1.159168in}{6.668869in}}%
\pgfpathlineto{\pgfqpoint{1.158845in}{6.704888in}}%
\pgfpathlineto{\pgfqpoint{1.159735in}{6.669834in}}%
\pgfpathlineto{\pgfqpoint{1.159978in}{6.706152in}}%
\pgfpathlineto{\pgfqpoint{1.160382in}{6.666845in}}%
\pgfpathlineto{\pgfqpoint{1.160868in}{6.683051in}}%
\pgfpathlineto{\pgfqpoint{1.161839in}{6.703848in}}%
\pgfpathlineto{\pgfqpoint{1.161030in}{6.668911in}}%
\pgfpathlineto{\pgfqpoint{1.162001in}{6.691642in}}%
\pgfpathlineto{\pgfqpoint{1.162324in}{6.708350in}}%
\pgfpathlineto{\pgfqpoint{1.162891in}{6.670509in}}%
\pgfpathlineto{\pgfqpoint{1.163619in}{6.708006in}}%
\pgfpathlineto{\pgfqpoint{1.164024in}{6.686989in}}%
\pgfpathlineto{\pgfqpoint{1.164914in}{6.708217in}}%
\pgfpathlineto{\pgfqpoint{1.164833in}{6.671391in}}%
\pgfpathlineto{\pgfqpoint{1.165076in}{6.702225in}}%
\pgfpathlineto{\pgfqpoint{1.165399in}{6.711219in}}%
\pgfpathlineto{\pgfqpoint{1.166128in}{6.671514in}}%
\pgfpathlineto{\pgfqpoint{1.166209in}{6.709508in}}%
\pgfpathlineto{\pgfqpoint{1.167180in}{6.694540in}}%
\pgfpathlineto{\pgfqpoint{1.167503in}{6.672456in}}%
\pgfpathlineto{\pgfqpoint{1.167341in}{6.713052in}}%
\pgfpathlineto{\pgfqpoint{1.168232in}{6.691238in}}%
\pgfpathlineto{\pgfqpoint{1.168555in}{6.692866in}}%
\pgfpathlineto{\pgfqpoint{1.168636in}{6.673866in}}%
\pgfpathlineto{\pgfqpoint{1.168717in}{6.714140in}}%
\pgfpathlineto{\pgfqpoint{1.169526in}{6.687361in}}%
\pgfpathlineto{\pgfqpoint{1.170416in}{6.710855in}}%
\pgfpathlineto{\pgfqpoint{1.169850in}{6.675013in}}%
\pgfpathlineto{\pgfqpoint{1.170659in}{6.699448in}}%
\pgfpathlineto{\pgfqpoint{1.171549in}{6.677322in}}%
\pgfpathlineto{\pgfqpoint{1.170983in}{6.711552in}}%
\pgfpathlineto{\pgfqpoint{1.171711in}{6.685088in}}%
\pgfpathlineto{\pgfqpoint{1.172601in}{6.714247in}}%
\pgfpathlineto{\pgfqpoint{1.171954in}{6.677830in}}%
\pgfpathlineto{\pgfqpoint{1.172844in}{6.709803in}}%
\pgfpathlineto{\pgfqpoint{1.174058in}{6.679899in}}%
\pgfpathlineto{\pgfqpoint{1.175110in}{6.712504in}}%
\pgfpathlineto{\pgfqpoint{1.175191in}{6.700734in}}%
\pgfpathlineto{\pgfqpoint{1.175595in}{6.681928in}}%
\pgfpathlineto{\pgfqpoint{1.175353in}{6.716120in}}%
\pgfpathlineto{\pgfqpoint{1.176162in}{6.682468in}}%
\pgfpathlineto{\pgfqpoint{1.176485in}{6.717682in}}%
\pgfpathlineto{\pgfqpoint{1.177295in}{6.696348in}}%
\pgfpathlineto{\pgfqpoint{1.177780in}{6.718490in}}%
\pgfpathlineto{\pgfqpoint{1.178266in}{6.686244in}}%
\pgfpathlineto{\pgfqpoint{1.179318in}{6.719875in}}%
\pgfpathlineto{\pgfqpoint{1.179399in}{6.712799in}}%
\pgfpathlineto{\pgfqpoint{1.180693in}{6.688021in}}%
\pgfpathlineto{\pgfqpoint{1.181341in}{6.722257in}}%
\pgfpathlineto{\pgfqpoint{1.181745in}{6.699157in}}%
\pgfpathlineto{\pgfqpoint{1.182312in}{6.689567in}}%
\pgfpathlineto{\pgfqpoint{1.182393in}{6.723615in}}%
\pgfpathlineto{\pgfqpoint{1.183849in}{6.691165in}}%
\pgfpathlineto{\pgfqpoint{1.184901in}{6.709833in}}%
\pgfpathlineto{\pgfqpoint{1.184982in}{6.709017in}}%
\pgfpathlineto{\pgfqpoint{1.185710in}{6.705771in}}%
\pgfpathlineto{\pgfqpoint{1.186196in}{6.707672in}}%
\pgfpathlineto{\pgfqpoint{1.187329in}{6.724575in}}%
\pgfpathlineto{\pgfqpoint{1.189190in}{6.752752in}}%
\pgfpathlineto{\pgfqpoint{1.189595in}{6.736207in}}%
\pgfpathlineto{\pgfqpoint{1.189918in}{6.754167in}}%
\pgfpathlineto{\pgfqpoint{1.190323in}{6.741735in}}%
\pgfpathlineto{\pgfqpoint{1.190808in}{6.737207in}}%
\pgfpathlineto{\pgfqpoint{1.191537in}{6.754895in}}%
\pgfpathlineto{\pgfqpoint{1.192427in}{6.739568in}}%
\pgfpathlineto{\pgfqpoint{1.191779in}{6.756283in}}%
\pgfpathlineto{\pgfqpoint{1.192670in}{6.743960in}}%
\pgfpathlineto{\pgfqpoint{1.192993in}{6.757163in}}%
\pgfpathlineto{\pgfqpoint{1.192831in}{6.741245in}}%
\pgfpathlineto{\pgfqpoint{1.193802in}{6.750825in}}%
\pgfpathlineto{\pgfqpoint{1.193883in}{6.741586in}}%
\pgfpathlineto{\pgfqpoint{1.194774in}{6.755224in}}%
\pgfpathlineto{\pgfqpoint{1.194854in}{6.747095in}}%
\pgfpathlineto{\pgfqpoint{1.195097in}{6.759559in}}%
\pgfpathlineto{\pgfqpoint{1.195664in}{6.743457in}}%
\pgfpathlineto{\pgfqpoint{1.195987in}{6.751775in}}%
\pgfpathlineto{\pgfqpoint{1.196311in}{6.743464in}}%
\pgfpathlineto{\pgfqpoint{1.196797in}{6.760782in}}%
\pgfpathlineto{\pgfqpoint{1.196958in}{6.749231in}}%
\pgfpathlineto{\pgfqpoint{1.197039in}{6.761622in}}%
\pgfpathlineto{\pgfqpoint{1.197282in}{6.745269in}}%
\pgfpathlineto{\pgfqpoint{1.198010in}{6.755143in}}%
\pgfpathlineto{\pgfqpoint{1.198172in}{6.746358in}}%
\pgfpathlineto{\pgfqpoint{1.198577in}{6.761867in}}%
\pgfpathlineto{\pgfqpoint{1.199062in}{6.758322in}}%
\pgfpathlineto{\pgfqpoint{1.199872in}{6.747736in}}%
\pgfpathlineto{\pgfqpoint{1.199386in}{6.763734in}}%
\pgfpathlineto{\pgfqpoint{1.200195in}{6.756723in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{6.749335in}}%
\pgfpathlineto{\pgfqpoint{1.200600in}{6.765525in}}%
\pgfpathlineto{\pgfqpoint{1.201409in}{6.754197in}}%
\pgfpathlineto{\pgfqpoint{1.202056in}{6.751682in}}%
\pgfpathlineto{\pgfqpoint{1.202542in}{6.753561in}}%
\pgfpathlineto{\pgfqpoint{1.203675in}{6.770289in}}%
\pgfpathlineto{\pgfqpoint{1.205617in}{6.838121in}}%
\pgfpathlineto{\pgfqpoint{1.208530in}{7.028544in}}%
\pgfpathlineto{\pgfqpoint{1.211200in}{7.172579in}}%
\pgfpathlineto{\pgfqpoint{1.211362in}{7.157257in}}%
\pgfpathlineto{\pgfqpoint{1.212333in}{7.158120in}}%
\pgfpathlineto{\pgfqpoint{1.212576in}{7.173044in}}%
\pgfpathlineto{\pgfqpoint{1.213385in}{7.165934in}}%
\pgfpathlineto{\pgfqpoint{1.214033in}{7.159662in}}%
\pgfpathlineto{\pgfqpoint{1.213790in}{7.174090in}}%
\pgfpathlineto{\pgfqpoint{1.214275in}{7.162962in}}%
\pgfpathlineto{\pgfqpoint{1.215004in}{7.160520in}}%
\pgfpathlineto{\pgfqpoint{1.215408in}{7.177147in}}%
\pgfpathlineto{\pgfqpoint{1.215489in}{7.157069in}}%
\pgfpathlineto{\pgfqpoint{1.216379in}{7.178376in}}%
\pgfpathlineto{\pgfqpoint{1.216460in}{7.159371in}}%
\pgfpathlineto{\pgfqpoint{1.217108in}{7.178857in}}%
\pgfpathlineto{\pgfqpoint{1.217593in}{7.171750in}}%
\pgfpathlineto{\pgfqpoint{1.218483in}{7.166702in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{7.168218in}}%
\pgfpathlineto{\pgfqpoint{1.219778in}{7.177324in}}%
\pgfpathlineto{\pgfqpoint{1.219859in}{7.162010in}}%
\pgfpathlineto{\pgfqpoint{1.220749in}{7.182393in}}%
\pgfpathlineto{\pgfqpoint{1.220911in}{7.170540in}}%
\pgfpathlineto{\pgfqpoint{1.221235in}{7.164459in}}%
\pgfpathlineto{\pgfqpoint{1.222044in}{7.179902in}}%
\pgfpathlineto{\pgfqpoint{1.222448in}{7.165823in}}%
\pgfpathlineto{\pgfqpoint{1.223177in}{7.172107in}}%
\pgfpathlineto{\pgfqpoint{1.223581in}{7.180246in}}%
\pgfpathlineto{\pgfqpoint{1.223339in}{7.165218in}}%
\pgfpathlineto{\pgfqpoint{1.224310in}{7.180154in}}%
\pgfpathlineto{\pgfqpoint{1.225200in}{7.166957in}}%
\pgfpathlineto{\pgfqpoint{1.224552in}{7.181565in}}%
\pgfpathlineto{\pgfqpoint{1.225443in}{7.171011in}}%
\pgfpathlineto{\pgfqpoint{1.225766in}{7.182981in}}%
\pgfpathlineto{\pgfqpoint{1.225604in}{7.168643in}}%
\pgfpathlineto{\pgfqpoint{1.226575in}{7.177468in}}%
\pgfpathlineto{\pgfqpoint{1.226656in}{7.169181in}}%
\pgfpathlineto{\pgfqpoint{1.227546in}{7.181288in}}%
\pgfpathlineto{\pgfqpoint{1.227627in}{7.173962in}}%
\pgfpathlineto{\pgfqpoint{1.227870in}{7.185048in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{7.170229in}}%
\pgfpathlineto{\pgfqpoint{1.228760in}{7.177420in}}%
\pgfpathlineto{\pgfqpoint{1.228841in}{7.171290in}}%
\pgfpathlineto{\pgfqpoint{1.229084in}{7.185840in}}%
\pgfpathlineto{\pgfqpoint{1.229731in}{7.173918in}}%
\pgfpathlineto{\pgfqpoint{1.230298in}{7.187776in}}%
\pgfpathlineto{\pgfqpoint{1.230783in}{7.177217in}}%
\pgfpathlineto{\pgfqpoint{1.230864in}{7.173041in}}%
\pgfpathlineto{\pgfqpoint{1.231592in}{7.187284in}}%
\pgfpathlineto{\pgfqpoint{1.231916in}{7.174092in}}%
\pgfpathlineto{\pgfqpoint{1.232887in}{7.190064in}}%
\pgfpathlineto{\pgfqpoint{1.233049in}{7.185731in}}%
\pgfpathlineto{\pgfqpoint{1.233454in}{7.176259in}}%
\pgfpathlineto{\pgfqpoint{1.233535in}{7.190622in}}%
\pgfpathlineto{\pgfqpoint{1.234506in}{7.176401in}}%
\pgfpathlineto{\pgfqpoint{1.234587in}{7.191688in}}%
\pgfpathlineto{\pgfqpoint{1.235639in}{7.189192in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{7.196719in}}%
\pgfpathlineto{\pgfqpoint{1.238228in}{7.234873in}}%
\pgfpathlineto{\pgfqpoint{1.240008in}{7.275723in}}%
\pgfpathlineto{\pgfqpoint{1.240251in}{7.272419in}}%
\pgfpathlineto{\pgfqpoint{1.240332in}{7.260951in}}%
\pgfpathlineto{\pgfqpoint{1.241141in}{7.276234in}}%
\pgfpathlineto{\pgfqpoint{1.241303in}{7.270683in}}%
\pgfpathlineto{\pgfqpoint{1.241869in}{7.277021in}}%
\pgfpathlineto{\pgfqpoint{1.242112in}{7.262838in}}%
\pgfpathlineto{\pgfqpoint{1.242274in}{7.274657in}}%
\pgfpathlineto{\pgfqpoint{1.243326in}{7.264042in}}%
\pgfpathlineto{\pgfqpoint{1.242921in}{7.277588in}}%
\pgfpathlineto{\pgfqpoint{1.243407in}{7.270930in}}%
\pgfpathlineto{\pgfqpoint{1.243488in}{7.277877in}}%
\pgfpathlineto{\pgfqpoint{1.244378in}{7.264996in}}%
\pgfpathlineto{\pgfqpoint{1.244459in}{7.272746in}}%
\pgfpathlineto{\pgfqpoint{1.244540in}{7.264962in}}%
\pgfpathlineto{\pgfqpoint{1.245430in}{7.277348in}}%
\pgfpathlineto{\pgfqpoint{1.245511in}{7.270382in}}%
\pgfpathlineto{\pgfqpoint{1.246158in}{7.279313in}}%
\pgfpathlineto{\pgfqpoint{1.245754in}{7.265457in}}%
\pgfpathlineto{\pgfqpoint{1.246644in}{7.273257in}}%
\pgfpathlineto{\pgfqpoint{1.246725in}{7.267312in}}%
\pgfpathlineto{\pgfqpoint{1.246967in}{7.280889in}}%
\pgfpathlineto{\pgfqpoint{1.247615in}{7.268300in}}%
\pgfpathlineto{\pgfqpoint{1.248424in}{7.281673in}}%
\pgfpathlineto{\pgfqpoint{1.248748in}{7.279562in}}%
\pgfpathlineto{\pgfqpoint{1.249638in}{7.282929in}}%
\pgfpathlineto{\pgfqpoint{1.249962in}{7.269282in}}%
\pgfpathlineto{\pgfqpoint{1.250852in}{7.283208in}}%
\pgfpathlineto{\pgfqpoint{1.250366in}{7.269073in}}%
\pgfpathlineto{\pgfqpoint{1.251094in}{7.275755in}}%
\pgfpathlineto{\pgfqpoint{1.251337in}{7.284237in}}%
\pgfpathlineto{\pgfqpoint{1.251904in}{7.270416in}}%
\pgfpathlineto{\pgfqpoint{1.252794in}{7.285542in}}%
\pgfpathlineto{\pgfqpoint{1.253036in}{7.282607in}}%
\pgfpathlineto{\pgfqpoint{1.254169in}{7.276349in}}%
\pgfpathlineto{\pgfqpoint{1.254574in}{7.277038in}}%
\pgfpathlineto{\pgfqpoint{1.255545in}{7.284840in}}%
\pgfpathlineto{\pgfqpoint{1.255869in}{7.289342in}}%
\pgfpathlineto{\pgfqpoint{1.255950in}{7.275409in}}%
\pgfpathlineto{\pgfqpoint{1.256678in}{7.289615in}}%
\pgfpathlineto{\pgfqpoint{1.257002in}{7.282294in}}%
\pgfpathlineto{\pgfqpoint{1.257325in}{7.291076in}}%
\pgfpathlineto{\pgfqpoint{1.257406in}{7.278257in}}%
\pgfpathlineto{\pgfqpoint{1.258215in}{7.289775in}}%
\pgfpathlineto{\pgfqpoint{1.258296in}{7.277628in}}%
\pgfpathlineto{\pgfqpoint{1.259025in}{7.291990in}}%
\pgfpathlineto{\pgfqpoint{1.259267in}{7.287745in}}%
\pgfpathlineto{\pgfqpoint{1.259672in}{7.291888in}}%
\pgfpathlineto{\pgfqpoint{1.259996in}{7.278146in}}%
\pgfpathlineto{\pgfqpoint{1.260238in}{7.291062in}}%
\pgfpathlineto{\pgfqpoint{1.260562in}{7.278942in}}%
\pgfpathlineto{\pgfqpoint{1.260805in}{7.293039in}}%
\pgfpathlineto{\pgfqpoint{1.261371in}{7.282750in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{7.294609in}}%
\pgfpathlineto{\pgfqpoint{1.262019in}{7.280843in}}%
\pgfpathlineto{\pgfqpoint{1.262585in}{7.291499in}}%
\pgfpathlineto{\pgfqpoint{1.263233in}{7.281318in}}%
\pgfpathlineto{\pgfqpoint{1.262828in}{7.294755in}}%
\pgfpathlineto{\pgfqpoint{1.263637in}{7.284249in}}%
\pgfpathlineto{\pgfqpoint{1.264123in}{7.295565in}}%
\pgfpathlineto{\pgfqpoint{1.263961in}{7.281608in}}%
\pgfpathlineto{\pgfqpoint{1.264770in}{7.293759in}}%
\pgfpathlineto{\pgfqpoint{1.265741in}{7.282676in}}%
\pgfpathlineto{\pgfqpoint{1.265579in}{7.296399in}}%
\pgfpathlineto{\pgfqpoint{1.265903in}{7.284077in}}%
\pgfpathlineto{\pgfqpoint{1.266874in}{7.296942in}}%
\pgfpathlineto{\pgfqpoint{1.266469in}{7.283212in}}%
\pgfpathlineto{\pgfqpoint{1.266955in}{7.290922in}}%
\pgfpathlineto{\pgfqpoint{1.267683in}{7.283776in}}%
\pgfpathlineto{\pgfqpoint{1.267926in}{7.297187in}}%
\pgfpathlineto{\pgfqpoint{1.268088in}{7.286603in}}%
\pgfpathlineto{\pgfqpoint{1.269140in}{7.297086in}}%
\pgfpathlineto{\pgfqpoint{1.268573in}{7.285791in}}%
\pgfpathlineto{\pgfqpoint{1.269221in}{7.292559in}}%
\pgfpathlineto{\pgfqpoint{1.269625in}{7.285523in}}%
\pgfpathlineto{\pgfqpoint{1.269949in}{7.298566in}}%
\pgfpathlineto{\pgfqpoint{1.270192in}{7.286670in}}%
\pgfpathlineto{\pgfqpoint{1.271244in}{7.300338in}}%
\pgfpathlineto{\pgfqpoint{1.270515in}{7.286286in}}%
\pgfpathlineto{\pgfqpoint{1.271325in}{7.296981in}}%
\pgfpathlineto{\pgfqpoint{1.272053in}{7.300978in}}%
\pgfpathlineto{\pgfqpoint{1.272457in}{7.287141in}}%
\pgfpathlineto{\pgfqpoint{1.273024in}{7.303331in}}%
\pgfpathlineto{\pgfqpoint{1.273509in}{7.290891in}}%
\pgfpathlineto{\pgfqpoint{1.273671in}{7.287244in}}%
\pgfpathlineto{\pgfqpoint{1.273752in}{7.302814in}}%
\pgfpathlineto{\pgfqpoint{1.274642in}{7.288005in}}%
\pgfpathlineto{\pgfqpoint{1.274723in}{7.305019in}}%
\pgfpathlineto{\pgfqpoint{1.275775in}{7.299296in}}%
\pgfpathlineto{\pgfqpoint{1.276342in}{7.301596in}}%
\pgfpathlineto{\pgfqpoint{1.277555in}{7.320196in}}%
\pgfpathlineto{\pgfqpoint{1.279498in}{7.392279in}}%
\pgfpathlineto{\pgfqpoint{1.281197in}{7.502548in}}%
\pgfpathlineto{\pgfqpoint{1.282411in}{7.499425in}}%
\pgfpathlineto{\pgfqpoint{1.282492in}{7.484741in}}%
\pgfpathlineto{\pgfqpoint{1.282896in}{7.504991in}}%
\pgfpathlineto{\pgfqpoint{1.283544in}{7.487388in}}%
\pgfpathlineto{\pgfqpoint{1.283867in}{7.505027in}}%
\pgfpathlineto{\pgfqpoint{1.283705in}{7.484066in}}%
\pgfpathlineto{\pgfqpoint{1.284677in}{7.497732in}}%
\pgfpathlineto{\pgfqpoint{1.284757in}{7.485435in}}%
\pgfpathlineto{\pgfqpoint{1.285648in}{7.504734in}}%
\pgfpathlineto{\pgfqpoint{1.285728in}{7.493597in}}%
\pgfpathlineto{\pgfqpoint{1.286780in}{7.510502in}}%
\pgfpathlineto{\pgfqpoint{1.285971in}{7.485862in}}%
\pgfpathlineto{\pgfqpoint{1.286861in}{7.500830in}}%
\pgfpathlineto{\pgfqpoint{1.287428in}{7.488092in}}%
\pgfpathlineto{\pgfqpoint{1.287023in}{7.507652in}}%
\pgfpathlineto{\pgfqpoint{1.287913in}{7.489607in}}%
\pgfpathlineto{\pgfqpoint{1.288480in}{7.515248in}}%
\pgfpathlineto{\pgfqpoint{1.288965in}{7.500537in}}%
\pgfpathlineto{\pgfqpoint{1.289451in}{7.490544in}}%
\pgfpathlineto{\pgfqpoint{1.289855in}{7.518027in}}%
\pgfpathlineto{\pgfqpoint{1.290826in}{7.493547in}}%
\pgfpathlineto{\pgfqpoint{1.290907in}{7.518247in}}%
\pgfpathlineto{\pgfqpoint{1.290988in}{7.514887in}}%
\pgfpathlineto{\pgfqpoint{1.291555in}{7.495415in}}%
\pgfpathlineto{\pgfqpoint{1.291636in}{7.521808in}}%
\pgfpathlineto{\pgfqpoint{1.292202in}{7.510197in}}%
\pgfpathlineto{\pgfqpoint{1.292850in}{7.505825in}}%
\pgfpathlineto{\pgfqpoint{1.293335in}{7.508853in}}%
\pgfpathlineto{\pgfqpoint{1.294468in}{7.537271in}}%
\pgfpathlineto{\pgfqpoint{1.296410in}{7.656968in}}%
\pgfpathlineto{\pgfqpoint{1.297381in}{7.688211in}}%
\pgfpathlineto{\pgfqpoint{1.297624in}{7.683801in}}%
\pgfpathlineto{\pgfqpoint{1.297705in}{7.661212in}}%
\pgfpathlineto{\pgfqpoint{1.298676in}{7.692370in}}%
\pgfpathlineto{\pgfqpoint{1.298757in}{7.671506in}}%
\pgfpathlineto{\pgfqpoint{1.299323in}{7.694113in}}%
\pgfpathlineto{\pgfqpoint{1.298919in}{7.663011in}}%
\pgfpathlineto{\pgfqpoint{1.299890in}{7.692015in}}%
\pgfpathlineto{\pgfqpoint{1.300294in}{7.666724in}}%
\pgfpathlineto{\pgfqpoint{1.300456in}{7.698177in}}%
\pgfpathlineto{\pgfqpoint{1.301023in}{7.678612in}}%
\pgfpathlineto{\pgfqpoint{1.301427in}{7.698959in}}%
\pgfpathlineto{\pgfqpoint{1.301589in}{7.667139in}}%
\pgfpathlineto{\pgfqpoint{1.302155in}{7.698761in}}%
\pgfpathlineto{\pgfqpoint{1.302722in}{7.669400in}}%
\pgfpathlineto{\pgfqpoint{1.302965in}{7.699450in}}%
\pgfpathlineto{\pgfqpoint{1.303369in}{7.670938in}}%
\pgfpathlineto{\pgfqpoint{1.303855in}{7.706129in}}%
\pgfpathlineto{\pgfqpoint{1.304502in}{7.691739in}}%
\pgfpathlineto{\pgfqpoint{1.304664in}{7.707906in}}%
\pgfpathlineto{\pgfqpoint{1.305635in}{7.674825in}}%
\pgfpathlineto{\pgfqpoint{1.306040in}{7.711346in}}%
\pgfpathlineto{\pgfqpoint{1.306768in}{7.692376in}}%
\pgfpathlineto{\pgfqpoint{1.307011in}{7.714170in}}%
\pgfpathlineto{\pgfqpoint{1.307658in}{7.680029in}}%
\pgfpathlineto{\pgfqpoint{1.307739in}{7.714347in}}%
\pgfpathlineto{\pgfqpoint{1.308710in}{7.686043in}}%
\pgfpathlineto{\pgfqpoint{1.309034in}{7.682341in}}%
\pgfpathlineto{\pgfqpoint{1.310247in}{7.731394in}}%
\pgfpathlineto{\pgfqpoint{1.312028in}{7.779388in}}%
\pgfpathlineto{\pgfqpoint{1.312999in}{7.743543in}}%
\pgfpathlineto{\pgfqpoint{1.313161in}{7.760373in}}%
\pgfpathlineto{\pgfqpoint{1.314051in}{7.784355in}}%
\pgfpathlineto{\pgfqpoint{1.313727in}{7.743286in}}%
\pgfpathlineto{\pgfqpoint{1.314294in}{7.775944in}}%
\pgfpathlineto{\pgfqpoint{1.314374in}{7.745951in}}%
\pgfpathlineto{\pgfqpoint{1.315184in}{7.786281in}}%
\pgfpathlineto{\pgfqpoint{1.315345in}{7.771452in}}%
\pgfpathlineto{\pgfqpoint{1.315912in}{7.787759in}}%
\pgfpathlineto{\pgfqpoint{1.316155in}{7.749210in}}%
\pgfpathlineto{\pgfqpoint{1.316317in}{7.780740in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{7.752423in}}%
\pgfpathlineto{\pgfqpoint{1.317369in}{7.791290in}}%
\pgfpathlineto{\pgfqpoint{1.317449in}{7.766894in}}%
\pgfpathlineto{\pgfqpoint{1.318097in}{7.792848in}}%
\pgfpathlineto{\pgfqpoint{1.317935in}{7.752897in}}%
\pgfpathlineto{\pgfqpoint{1.318582in}{7.787138in}}%
\pgfpathlineto{\pgfqpoint{1.318825in}{7.764799in}}%
\pgfpathlineto{\pgfqpoint{1.319553in}{7.794341in}}%
\pgfpathlineto{\pgfqpoint{1.319634in}{7.774025in}}%
\pgfpathlineto{\pgfqpoint{1.319715in}{7.797935in}}%
\pgfpathlineto{\pgfqpoint{1.320443in}{7.756293in}}%
\pgfpathlineto{\pgfqpoint{1.320686in}{7.789954in}}%
\pgfpathlineto{\pgfqpoint{1.321657in}{7.761178in}}%
\pgfpathlineto{\pgfqpoint{1.321253in}{7.800204in}}%
\pgfpathlineto{\pgfqpoint{1.321819in}{7.773764in}}%
\pgfpathlineto{\pgfqpoint{1.322871in}{7.804254in}}%
\pgfpathlineto{\pgfqpoint{1.322305in}{7.770284in}}%
\pgfpathlineto{\pgfqpoint{1.322952in}{7.790184in}}%
\pgfpathlineto{\pgfqpoint{1.323680in}{7.762459in}}%
\pgfpathlineto{\pgfqpoint{1.323438in}{7.800923in}}%
\pgfpathlineto{\pgfqpoint{1.323923in}{7.771482in}}%
\pgfpathlineto{\pgfqpoint{1.324651in}{7.807551in}}%
\pgfpathlineto{\pgfqpoint{1.324975in}{7.765729in}}%
\pgfpathlineto{\pgfqpoint{1.325056in}{7.802402in}}%
\pgfpathlineto{\pgfqpoint{1.325784in}{7.812506in}}%
\pgfpathlineto{\pgfqpoint{1.326189in}{7.771231in}}%
\pgfpathlineto{\pgfqpoint{1.326755in}{7.814685in}}%
\pgfpathlineto{\pgfqpoint{1.327241in}{7.776498in}}%
\pgfpathlineto{\pgfqpoint{1.327322in}{7.770704in}}%
\pgfpathlineto{\pgfqpoint{1.327403in}{7.812879in}}%
\pgfpathlineto{\pgfqpoint{1.328050in}{7.772868in}}%
\pgfpathlineto{\pgfqpoint{1.328131in}{7.816715in}}%
\pgfpathlineto{\pgfqpoint{1.329102in}{7.776434in}}%
\pgfpathlineto{\pgfqpoint{1.329183in}{7.774082in}}%
\pgfpathlineto{\pgfqpoint{1.329264in}{7.820532in}}%
\pgfpathlineto{\pgfqpoint{1.330316in}{7.804520in}}%
\pgfpathlineto{\pgfqpoint{1.330478in}{7.804290in}}%
\pgfpathlineto{\pgfqpoint{1.330801in}{7.805589in}}%
\pgfpathlineto{\pgfqpoint{1.331772in}{7.823278in}}%
\pgfpathlineto{\pgfqpoint{1.332582in}{7.853366in}}%
\pgfpathlineto{\pgfqpoint{1.332663in}{7.806985in}}%
\pgfpathlineto{\pgfqpoint{1.333715in}{7.818596in}}%
\pgfpathlineto{\pgfqpoint{1.334200in}{7.855032in}}%
\pgfpathlineto{\pgfqpoint{1.334281in}{7.810799in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{7.853012in}}%
\pgfpathlineto{\pgfqpoint{1.334847in}{7.809509in}}%
\pgfpathlineto{\pgfqpoint{1.335818in}{7.858754in}}%
\pgfpathlineto{\pgfqpoint{1.335899in}{7.816607in}}%
\pgfpathlineto{\pgfqpoint{1.336709in}{7.812857in}}%
\pgfpathlineto{\pgfqpoint{1.337032in}{7.856167in}}%
\pgfpathlineto{\pgfqpoint{1.337113in}{7.815565in}}%
\pgfpathlineto{\pgfqpoint{1.337437in}{7.861331in}}%
\pgfpathlineto{\pgfqpoint{1.338165in}{7.815634in}}%
\pgfpathlineto{\pgfqpoint{1.338489in}{7.815622in}}%
\pgfpathlineto{\pgfqpoint{1.339379in}{7.863967in}}%
\pgfpathlineto{\pgfqpoint{1.340512in}{7.815638in}}%
\pgfpathlineto{\pgfqpoint{1.340755in}{7.864228in}}%
\pgfpathlineto{\pgfqpoint{1.341726in}{7.856922in}}%
\pgfpathlineto{\pgfqpoint{1.341807in}{7.821727in}}%
\pgfpathlineto{\pgfqpoint{1.342697in}{7.862863in}}%
\pgfpathlineto{\pgfqpoint{1.342859in}{7.847433in}}%
\pgfpathlineto{\pgfqpoint{1.343830in}{7.867564in}}%
\pgfpathlineto{\pgfqpoint{1.343182in}{7.817553in}}%
\pgfpathlineto{\pgfqpoint{1.343991in}{7.854358in}}%
\pgfpathlineto{\pgfqpoint{1.344072in}{7.821418in}}%
\pgfpathlineto{\pgfqpoint{1.344477in}{7.869511in}}%
\pgfpathlineto{\pgfqpoint{1.345124in}{7.823052in}}%
\pgfpathlineto{\pgfqpoint{1.346095in}{7.866994in}}%
\pgfpathlineto{\pgfqpoint{1.345529in}{7.822661in}}%
\pgfpathlineto{\pgfqpoint{1.346257in}{7.857506in}}%
\pgfpathlineto{\pgfqpoint{1.346905in}{7.821784in}}%
\pgfpathlineto{\pgfqpoint{1.346500in}{7.870090in}}%
\pgfpathlineto{\pgfqpoint{1.347309in}{7.827474in}}%
\pgfpathlineto{\pgfqpoint{1.347471in}{7.872140in}}%
\pgfpathlineto{\pgfqpoint{1.347876in}{7.826719in}}%
\pgfpathlineto{\pgfqpoint{1.348361in}{7.857524in}}%
\pgfpathlineto{\pgfqpoint{1.349170in}{7.824188in}}%
\pgfpathlineto{\pgfqpoint{1.348604in}{7.873328in}}%
\pgfpathlineto{\pgfqpoint{1.349413in}{7.840781in}}%
\pgfpathlineto{\pgfqpoint{1.350060in}{7.868326in}}%
\pgfpathlineto{\pgfqpoint{1.349899in}{7.822496in}}%
\pgfpathlineto{\pgfqpoint{1.350546in}{7.850707in}}%
\pgfpathlineto{\pgfqpoint{1.350627in}{7.822085in}}%
\pgfpathlineto{\pgfqpoint{1.351355in}{7.873232in}}%
\pgfpathlineto{\pgfqpoint{1.351598in}{7.839113in}}%
\pgfpathlineto{\pgfqpoint{1.352084in}{7.872578in}}%
\pgfpathlineto{\pgfqpoint{1.352650in}{7.826680in}}%
\pgfpathlineto{\pgfqpoint{1.352812in}{7.870834in}}%
\pgfpathlineto{\pgfqpoint{1.353378in}{7.824019in}}%
\pgfpathlineto{\pgfqpoint{1.353945in}{7.825733in}}%
\pgfpathlineto{\pgfqpoint{1.354107in}{7.867973in}}%
\pgfpathlineto{\pgfqpoint{1.354511in}{7.825483in}}%
\pgfpathlineto{\pgfqpoint{1.354997in}{7.851019in}}%
\pgfpathlineto{\pgfqpoint{1.355078in}{7.822878in}}%
\pgfpathlineto{\pgfqpoint{1.356049in}{7.865896in}}%
\pgfpathlineto{\pgfqpoint{1.356130in}{7.837514in}}%
\pgfpathlineto{\pgfqpoint{1.357101in}{7.868006in}}%
\pgfpathlineto{\pgfqpoint{1.356696in}{7.825896in}}%
\pgfpathlineto{\pgfqpoint{1.357262in}{7.856476in}}%
\pgfpathlineto{\pgfqpoint{1.357991in}{7.823600in}}%
\pgfpathlineto{\pgfqpoint{1.357748in}{7.865495in}}%
\pgfpathlineto{\pgfqpoint{1.358314in}{7.841457in}}%
\pgfpathlineto{\pgfqpoint{1.358638in}{7.857295in}}%
\pgfpathlineto{\pgfqpoint{1.359205in}{7.825644in}}%
\pgfpathlineto{\pgfqpoint{1.359366in}{7.852735in}}%
\pgfpathlineto{\pgfqpoint{1.359447in}{7.822932in}}%
\pgfpathlineto{\pgfqpoint{1.360257in}{7.861995in}}%
\pgfpathlineto{\pgfqpoint{1.360418in}{7.842943in}}%
\pgfpathlineto{\pgfqpoint{1.360823in}{7.855451in}}%
\pgfpathlineto{\pgfqpoint{1.361228in}{7.823477in}}%
\pgfpathlineto{\pgfqpoint{1.361470in}{7.851139in}}%
\pgfpathlineto{\pgfqpoint{1.361551in}{7.819898in}}%
\pgfpathlineto{\pgfqpoint{1.361875in}{7.853513in}}%
\pgfpathlineto{\pgfqpoint{1.362603in}{7.839954in}}%
\pgfpathlineto{\pgfqpoint{1.362765in}{7.852244in}}%
\pgfpathlineto{\pgfqpoint{1.363412in}{7.818532in}}%
\pgfpathlineto{\pgfqpoint{1.363493in}{7.822895in}}%
\pgfpathlineto{\pgfqpoint{1.364222in}{7.853225in}}%
\pgfpathlineto{\pgfqpoint{1.364303in}{7.819778in}}%
\pgfpathlineto{\pgfqpoint{1.364707in}{7.828935in}}%
\pgfpathlineto{\pgfqpoint{1.365274in}{7.833462in}}%
\pgfpathlineto{\pgfqpoint{1.365759in}{7.829750in}}%
\pgfpathlineto{\pgfqpoint{1.366892in}{7.794536in}}%
\pgfpathlineto{\pgfqpoint{1.367378in}{7.799472in}}%
\pgfpathlineto{\pgfqpoint{1.368187in}{7.771270in}}%
\pgfpathlineto{\pgfqpoint{1.368591in}{7.794186in}}%
\pgfpathlineto{\pgfqpoint{1.368834in}{7.770329in}}%
\pgfpathlineto{\pgfqpoint{1.369239in}{7.784305in}}%
\pgfpathlineto{\pgfqpoint{1.369643in}{7.764698in}}%
\pgfpathlineto{\pgfqpoint{1.369886in}{7.789168in}}%
\pgfpathlineto{\pgfqpoint{1.370453in}{7.765726in}}%
\pgfpathlineto{\pgfqpoint{1.371019in}{7.785190in}}%
\pgfpathlineto{\pgfqpoint{1.371504in}{7.782142in}}%
\pgfpathlineto{\pgfqpoint{1.372314in}{7.760927in}}%
\pgfpathlineto{\pgfqpoint{1.372637in}{7.770993in}}%
\pgfpathlineto{\pgfqpoint{1.373285in}{7.780435in}}%
\pgfpathlineto{\pgfqpoint{1.373608in}{7.757366in}}%
\pgfpathlineto{\pgfqpoint{1.373932in}{7.776419in}}%
\pgfpathlineto{\pgfqpoint{1.374499in}{7.757251in}}%
\pgfpathlineto{\pgfqpoint{1.374822in}{7.766758in}}%
\pgfpathlineto{\pgfqpoint{1.375308in}{7.774699in}}%
\pgfpathlineto{\pgfqpoint{1.375389in}{7.754535in}}%
\pgfpathlineto{\pgfqpoint{1.375631in}{7.755246in}}%
\pgfpathlineto{\pgfqpoint{1.376036in}{7.752528in}}%
\pgfpathlineto{\pgfqpoint{1.377088in}{7.723890in}}%
\pgfpathlineto{\pgfqpoint{1.378949in}{7.675650in}}%
\pgfpathlineto{\pgfqpoint{1.379111in}{7.678680in}}%
\pgfpathlineto{\pgfqpoint{1.379354in}{7.690375in}}%
\pgfpathlineto{\pgfqpoint{1.380001in}{7.674076in}}%
\pgfpathlineto{\pgfqpoint{1.380163in}{7.689000in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{7.674049in}}%
\pgfpathlineto{\pgfqpoint{1.381296in}{7.675684in}}%
\pgfpathlineto{\pgfqpoint{1.381781in}{7.684778in}}%
\pgfpathlineto{\pgfqpoint{1.382186in}{7.670216in}}%
\pgfpathlineto{\pgfqpoint{1.382429in}{7.677635in}}%
\pgfpathlineto{\pgfqpoint{1.382672in}{7.683553in}}%
\pgfpathlineto{\pgfqpoint{1.382752in}{7.670548in}}%
\pgfpathlineto{\pgfqpoint{1.383562in}{7.678469in}}%
\pgfpathlineto{\pgfqpoint{1.383885in}{7.677377in}}%
\pgfpathlineto{\pgfqpoint{1.384776in}{7.662683in}}%
\pgfpathlineto{\pgfqpoint{1.386556in}{7.586977in}}%
\pgfpathlineto{\pgfqpoint{1.388093in}{7.490561in}}%
\pgfpathlineto{\pgfqpoint{1.389226in}{7.491184in}}%
\pgfpathlineto{\pgfqpoint{1.389388in}{7.497372in}}%
\pgfpathlineto{\pgfqpoint{1.390197in}{7.487874in}}%
\pgfpathlineto{\pgfqpoint{1.390278in}{7.489576in}}%
\pgfpathlineto{\pgfqpoint{1.390764in}{7.497305in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{7.487579in}}%
\pgfpathlineto{\pgfqpoint{1.391411in}{7.490755in}}%
\pgfpathlineto{\pgfqpoint{1.391735in}{7.490194in}}%
\pgfpathlineto{\pgfqpoint{1.391816in}{7.489792in}}%
\pgfpathlineto{\pgfqpoint{1.392787in}{7.477162in}}%
\pgfpathlineto{\pgfqpoint{1.394648in}{7.416314in}}%
\pgfpathlineto{\pgfqpoint{1.398208in}{7.282720in}}%
\pgfpathlineto{\pgfqpoint{1.398532in}{7.288741in}}%
\pgfpathlineto{\pgfqpoint{1.398613in}{7.290036in}}%
\pgfpathlineto{\pgfqpoint{1.398694in}{7.283067in}}%
\pgfpathlineto{\pgfqpoint{1.399260in}{7.289353in}}%
\pgfpathlineto{\pgfqpoint{1.399341in}{7.281904in}}%
\pgfpathlineto{\pgfqpoint{1.400393in}{7.282675in}}%
\pgfpathlineto{\pgfqpoint{1.402254in}{7.270270in}}%
\pgfpathlineto{\pgfqpoint{1.402497in}{7.271583in}}%
\pgfpathlineto{\pgfqpoint{1.402578in}{7.276807in}}%
\pgfpathlineto{\pgfqpoint{1.403306in}{7.269201in}}%
\pgfpathlineto{\pgfqpoint{1.403549in}{7.275174in}}%
\pgfpathlineto{\pgfqpoint{1.403711in}{7.269241in}}%
\pgfpathlineto{\pgfqpoint{1.404439in}{7.275266in}}%
\pgfpathlineto{\pgfqpoint{1.404682in}{7.271466in}}%
\pgfpathlineto{\pgfqpoint{1.404763in}{7.274741in}}%
\pgfpathlineto{\pgfqpoint{1.405329in}{7.268100in}}%
\pgfpathlineto{\pgfqpoint{1.405653in}{7.271869in}}%
\pgfpathlineto{\pgfqpoint{1.406462in}{7.266997in}}%
\pgfpathlineto{\pgfqpoint{1.406705in}{7.272457in}}%
\pgfpathlineto{\pgfqpoint{1.406786in}{7.267513in}}%
\pgfpathlineto{\pgfqpoint{1.407433in}{7.272432in}}%
\pgfpathlineto{\pgfqpoint{1.407514in}{7.267083in}}%
\pgfpathlineto{\pgfqpoint{1.407919in}{7.272153in}}%
\pgfpathlineto{\pgfqpoint{1.408809in}{7.265741in}}%
\pgfpathlineto{\pgfqpoint{1.409052in}{7.266389in}}%
\pgfpathlineto{\pgfqpoint{1.409375in}{7.266537in}}%
\pgfpathlineto{\pgfqpoint{1.409780in}{7.265600in}}%
\pgfpathlineto{\pgfqpoint{1.410913in}{7.256658in}}%
\pgfpathlineto{\pgfqpoint{1.412936in}{7.219586in}}%
\pgfpathlineto{\pgfqpoint{1.415606in}{7.173641in}}%
\pgfpathlineto{\pgfqpoint{1.415687in}{7.175964in}}%
\pgfpathlineto{\pgfqpoint{1.415768in}{7.178241in}}%
\pgfpathlineto{\pgfqpoint{1.416416in}{7.173167in}}%
\pgfpathlineto{\pgfqpoint{1.416820in}{7.176876in}}%
\pgfpathlineto{\pgfqpoint{1.416901in}{7.173210in}}%
\pgfpathlineto{\pgfqpoint{1.417144in}{7.178060in}}%
\pgfpathlineto{\pgfqpoint{1.417953in}{7.175776in}}%
\pgfpathlineto{\pgfqpoint{1.418034in}{7.176926in}}%
\pgfpathlineto{\pgfqpoint{1.418519in}{7.172610in}}%
\pgfpathlineto{\pgfqpoint{1.418924in}{7.176700in}}%
\pgfpathlineto{\pgfqpoint{1.419733in}{7.171973in}}%
\pgfpathlineto{\pgfqpoint{1.420057in}{7.173211in}}%
\pgfpathlineto{\pgfqpoint{1.420704in}{7.174070in}}%
\pgfpathlineto{\pgfqpoint{1.421190in}{7.173343in}}%
\pgfpathlineto{\pgfqpoint{1.422404in}{7.166645in}}%
\pgfpathlineto{\pgfqpoint{1.422808in}{7.167784in}}%
\pgfpathlineto{\pgfqpoint{1.423617in}{7.163004in}}%
\pgfpathlineto{\pgfqpoint{1.424589in}{7.166792in}}%
\pgfpathlineto{\pgfqpoint{1.424265in}{7.162851in}}%
\pgfpathlineto{\pgfqpoint{1.424669in}{7.165353in}}%
\pgfpathlineto{\pgfqpoint{1.425074in}{7.162452in}}%
\pgfpathlineto{\pgfqpoint{1.424831in}{7.167082in}}%
\pgfpathlineto{\pgfqpoint{1.425721in}{7.162919in}}%
\pgfpathlineto{\pgfqpoint{1.425964in}{7.166663in}}%
\pgfpathlineto{\pgfqpoint{1.426531in}{7.162206in}}%
\pgfpathlineto{\pgfqpoint{1.426773in}{7.165105in}}%
\pgfpathlineto{\pgfqpoint{1.427259in}{7.165633in}}%
\pgfpathlineto{\pgfqpoint{1.427825in}{7.162844in}}%
\pgfpathlineto{\pgfqpoint{1.428311in}{7.165830in}}%
\pgfpathlineto{\pgfqpoint{1.428715in}{7.161743in}}%
\pgfpathlineto{\pgfqpoint{1.428877in}{7.165209in}}%
\pgfpathlineto{\pgfqpoint{1.429120in}{7.161462in}}%
\pgfpathlineto{\pgfqpoint{1.429929in}{7.163428in}}%
\pgfpathlineto{\pgfqpoint{1.430577in}{7.164988in}}%
\pgfpathlineto{\pgfqpoint{1.430334in}{7.161369in}}%
\pgfpathlineto{\pgfqpoint{1.430819in}{7.164121in}}%
\pgfpathlineto{\pgfqpoint{1.431224in}{7.160827in}}%
\pgfpathlineto{\pgfqpoint{1.431548in}{7.164542in}}%
\pgfpathlineto{\pgfqpoint{1.431871in}{7.163681in}}%
\pgfpathlineto{\pgfqpoint{1.432438in}{7.164462in}}%
\pgfpathlineto{\pgfqpoint{1.432519in}{7.160935in}}%
\pgfpathlineto{\pgfqpoint{1.433004in}{7.164176in}}%
\pgfpathlineto{\pgfqpoint{1.433975in}{7.160147in}}%
\pgfpathlineto{\pgfqpoint{1.434137in}{7.160544in}}%
\pgfpathlineto{\pgfqpoint{1.435027in}{7.161251in}}%
\pgfpathlineto{\pgfqpoint{1.435432in}{7.160771in}}%
\pgfpathlineto{\pgfqpoint{1.436727in}{7.156036in}}%
\pgfpathlineto{\pgfqpoint{1.438911in}{7.137809in}}%
\pgfpathlineto{\pgfqpoint{1.442229in}{7.088609in}}%
\pgfpathlineto{\pgfqpoint{1.447004in}{6.980559in}}%
\pgfpathlineto{\pgfqpoint{1.453720in}{6.772955in}}%
\pgfpathlineto{\pgfqpoint{1.454448in}{6.747413in}}%
\pgfpathlineto{\pgfqpoint{1.455500in}{6.748065in}}%
\pgfpathlineto{\pgfqpoint{1.456714in}{6.746528in}}%
\pgfpathlineto{\pgfqpoint{1.458656in}{6.739311in}}%
\pgfpathlineto{\pgfqpoint{1.461569in}{6.718541in}}%
\pgfpathlineto{\pgfqpoint{1.465211in}{6.691832in}}%
\pgfpathlineto{\pgfqpoint{1.465373in}{6.692437in}}%
\pgfpathlineto{\pgfqpoint{1.465454in}{6.694108in}}%
\pgfpathlineto{\pgfqpoint{1.466425in}{6.691408in}}%
\pgfpathlineto{\pgfqpoint{1.466505in}{6.692954in}}%
\pgfpathlineto{\pgfqpoint{1.467153in}{6.691364in}}%
\pgfpathlineto{\pgfqpoint{1.466991in}{6.693849in}}%
\pgfpathlineto{\pgfqpoint{1.467638in}{6.691876in}}%
\pgfpathlineto{\pgfqpoint{1.468367in}{6.693446in}}%
\pgfpathlineto{\pgfqpoint{1.468690in}{6.693339in}}%
\pgfpathlineto{\pgfqpoint{1.469419in}{6.691326in}}%
\pgfpathlineto{\pgfqpoint{1.469580in}{6.693745in}}%
\pgfpathlineto{\pgfqpoint{1.469823in}{6.692013in}}%
\pgfpathlineto{\pgfqpoint{1.470309in}{6.693637in}}%
\pgfpathlineto{\pgfqpoint{1.470713in}{6.691278in}}%
\pgfpathlineto{\pgfqpoint{1.470875in}{6.693431in}}%
\pgfpathlineto{\pgfqpoint{1.471927in}{6.691004in}}%
\pgfpathlineto{\pgfqpoint{1.472008in}{6.691965in}}%
\pgfpathlineto{\pgfqpoint{1.472170in}{6.691275in}}%
\pgfpathlineto{\pgfqpoint{1.473060in}{6.693428in}}%
\pgfpathlineto{\pgfqpoint{1.474112in}{6.691165in}}%
\pgfpathlineto{\pgfqpoint{1.474193in}{6.691921in}}%
\pgfpathlineto{\pgfqpoint{1.474598in}{6.693057in}}%
\pgfpathlineto{\pgfqpoint{1.474355in}{6.690876in}}%
\pgfpathlineto{\pgfqpoint{1.475164in}{6.692846in}}%
\pgfpathlineto{\pgfqpoint{1.476216in}{6.690905in}}%
\pgfpathlineto{\pgfqpoint{1.475488in}{6.692940in}}%
\pgfpathlineto{\pgfqpoint{1.476297in}{6.691478in}}%
\pgfpathlineto{\pgfqpoint{1.476540in}{6.690670in}}%
\pgfpathlineto{\pgfqpoint{1.477268in}{6.692862in}}%
\pgfpathlineto{\pgfqpoint{1.477753in}{6.690753in}}%
\pgfpathlineto{\pgfqpoint{1.478158in}{6.692919in}}%
\pgfpathlineto{\pgfqpoint{1.478401in}{6.691696in}}%
\pgfpathlineto{\pgfqpoint{1.479210in}{6.692922in}}%
\pgfpathlineto{\pgfqpoint{1.478725in}{6.690800in}}%
\pgfpathlineto{\pgfqpoint{1.479615in}{6.692099in}}%
\pgfpathlineto{\pgfqpoint{1.479857in}{6.690573in}}%
\pgfpathlineto{\pgfqpoint{1.480505in}{6.692669in}}%
\pgfpathlineto{\pgfqpoint{1.481557in}{6.690497in}}%
\pgfpathlineto{\pgfqpoint{1.481476in}{6.692706in}}%
\pgfpathlineto{\pgfqpoint{1.481638in}{6.690657in}}%
\pgfpathlineto{\pgfqpoint{1.483175in}{6.692606in}}%
\pgfpathlineto{\pgfqpoint{1.483256in}{6.690314in}}%
\pgfpathlineto{\pgfqpoint{1.484308in}{6.690449in}}%
\pgfpathlineto{\pgfqpoint{1.484955in}{6.690089in}}%
\pgfpathlineto{\pgfqpoint{1.485036in}{6.692195in}}%
\pgfpathlineto{\pgfqpoint{1.486088in}{6.690833in}}%
\pgfpathlineto{\pgfqpoint{1.486574in}{6.692069in}}%
\pgfpathlineto{\pgfqpoint{1.487464in}{6.689942in}}%
\pgfpathlineto{\pgfqpoint{1.487545in}{6.691848in}}%
\pgfpathlineto{\pgfqpoint{1.488192in}{6.689901in}}%
\pgfpathlineto{\pgfqpoint{1.488597in}{6.690648in}}%
\pgfpathlineto{\pgfqpoint{1.488840in}{6.691878in}}%
\pgfpathlineto{\pgfqpoint{1.489811in}{6.690061in}}%
\pgfpathlineto{\pgfqpoint{1.489892in}{6.691793in}}%
\pgfpathlineto{\pgfqpoint{1.490296in}{6.689953in}}%
\pgfpathlineto{\pgfqpoint{1.490944in}{6.690931in}}%
\pgfpathlineto{\pgfqpoint{1.491186in}{6.691737in}}%
\pgfpathlineto{\pgfqpoint{1.491915in}{6.689788in}}%
\pgfpathlineto{\pgfqpoint{1.492967in}{6.691583in}}%
\pgfpathlineto{\pgfqpoint{1.493047in}{6.691064in}}%
\pgfpathlineto{\pgfqpoint{1.493857in}{6.689713in}}%
\pgfpathlineto{\pgfqpoint{1.493290in}{6.691514in}}%
\pgfpathlineto{\pgfqpoint{1.494099in}{6.690034in}}%
\pgfpathlineto{\pgfqpoint{1.494180in}{6.691475in}}%
\pgfpathlineto{\pgfqpoint{1.494990in}{6.689543in}}%
\pgfpathlineto{\pgfqpoint{1.495151in}{6.690309in}}%
\pgfpathlineto{\pgfqpoint{1.495232in}{6.689686in}}%
\pgfpathlineto{\pgfqpoint{1.495799in}{6.691199in}}%
\pgfpathlineto{\pgfqpoint{1.496203in}{6.689885in}}%
\pgfpathlineto{\pgfqpoint{1.496284in}{6.691195in}}%
\pgfpathlineto{\pgfqpoint{1.497174in}{6.689503in}}%
\pgfpathlineto{\pgfqpoint{1.497255in}{6.690755in}}%
\pgfpathlineto{\pgfqpoint{1.497417in}{6.691280in}}%
\pgfpathlineto{\pgfqpoint{1.498469in}{6.689421in}}%
\pgfpathlineto{\pgfqpoint{1.499278in}{6.689355in}}%
\pgfpathlineto{\pgfqpoint{1.499683in}{6.691108in}}%
\pgfpathlineto{\pgfqpoint{1.500411in}{6.689401in}}%
\pgfpathlineto{\pgfqpoint{1.500897in}{6.690017in}}%
\pgfpathlineto{\pgfqpoint{1.500978in}{6.691060in}}%
\pgfpathlineto{\pgfqpoint{1.501140in}{6.689321in}}%
\pgfpathlineto{\pgfqpoint{1.502030in}{6.690929in}}%
\pgfpathlineto{\pgfqpoint{1.502353in}{6.691058in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{6.689255in}}%
\pgfpathlineto{\pgfqpoint{1.503648in}{6.691007in}}%
\pgfpathlineto{\pgfqpoint{1.503486in}{6.689191in}}%
\pgfpathlineto{\pgfqpoint{1.504295in}{6.690651in}}%
\pgfpathlineto{\pgfqpoint{1.504862in}{6.689238in}}%
\pgfpathlineto{\pgfqpoint{1.505024in}{6.690920in}}%
\pgfpathlineto{\pgfqpoint{1.505428in}{6.689516in}}%
\pgfpathlineto{\pgfqpoint{1.505752in}{6.690915in}}%
\pgfpathlineto{\pgfqpoint{1.506318in}{6.689098in}}%
\pgfpathlineto{\pgfqpoint{1.506480in}{6.690644in}}%
\pgfpathlineto{\pgfqpoint{1.506723in}{6.689278in}}%
\pgfpathlineto{\pgfqpoint{1.507290in}{6.690846in}}%
\pgfpathlineto{\pgfqpoint{1.507613in}{6.690111in}}%
\pgfpathlineto{\pgfqpoint{1.508342in}{6.689188in}}%
\pgfpathlineto{\pgfqpoint{1.508746in}{6.690768in}}%
\pgfpathlineto{\pgfqpoint{1.509879in}{6.689024in}}%
\pgfpathlineto{\pgfqpoint{1.510769in}{6.690297in}}%
\pgfpathlineto{\pgfqpoint{1.511012in}{6.690257in}}%
\pgfpathlineto{\pgfqpoint{1.511336in}{6.688985in}}%
\pgfpathlineto{\pgfqpoint{1.511578in}{6.690647in}}%
\pgfpathlineto{\pgfqpoint{1.512145in}{6.689136in}}%
\pgfpathlineto{\pgfqpoint{1.513197in}{6.690466in}}%
\pgfpathlineto{\pgfqpoint{1.512388in}{6.688949in}}%
\pgfpathlineto{\pgfqpoint{1.513278in}{6.689209in}}%
\pgfpathlineto{\pgfqpoint{1.513520in}{6.688903in}}%
\pgfpathlineto{\pgfqpoint{1.514411in}{6.690455in}}%
\pgfpathlineto{\pgfqpoint{1.515463in}{6.689028in}}%
\pgfpathlineto{\pgfqpoint{1.515543in}{6.689427in}}%
\pgfpathlineto{\pgfqpoint{1.515786in}{6.688895in}}%
\pgfpathlineto{\pgfqpoint{1.516838in}{6.690294in}}%
\pgfpathlineto{\pgfqpoint{1.517728in}{6.688908in}}%
\pgfpathlineto{\pgfqpoint{1.517971in}{6.689856in}}%
\pgfpathlineto{\pgfqpoint{1.518133in}{6.688791in}}%
\pgfpathlineto{\pgfqpoint{1.519023in}{6.690317in}}%
\pgfpathlineto{\pgfqpoint{1.519590in}{6.688848in}}%
\pgfpathlineto{\pgfqpoint{1.520156in}{6.688926in}}%
\pgfpathlineto{\pgfqpoint{1.521208in}{6.690162in}}%
\pgfpathlineto{\pgfqpoint{1.521289in}{6.688719in}}%
\pgfpathlineto{\pgfqpoint{1.521936in}{6.690262in}}%
\pgfpathlineto{\pgfqpoint{1.522341in}{6.689507in}}%
\pgfpathlineto{\pgfqpoint{1.522745in}{6.688697in}}%
\pgfpathlineto{\pgfqpoint{1.523555in}{6.690155in}}%
\pgfpathlineto{\pgfqpoint{1.523636in}{6.688667in}}%
\pgfpathlineto{\pgfqpoint{1.524607in}{6.690072in}}%
\pgfpathlineto{\pgfqpoint{1.524768in}{6.688665in}}%
\pgfpathlineto{\pgfqpoint{1.525578in}{6.689533in}}%
\pgfpathlineto{\pgfqpoint{1.526387in}{6.690170in}}%
\pgfpathlineto{\pgfqpoint{1.526468in}{6.688630in}}%
\pgfpathlineto{\pgfqpoint{1.527520in}{6.689101in}}%
\pgfpathlineto{\pgfqpoint{1.530190in}{6.688664in}}%
\pgfpathlineto{\pgfqpoint{1.533103in}{6.685693in}}%
\pgfpathlineto{\pgfqpoint{1.536907in}{6.678260in}}%
\pgfpathlineto{\pgfqpoint{1.539496in}{6.674110in}}%
\pgfpathlineto{\pgfqpoint{1.539577in}{6.675360in}}%
\pgfpathlineto{\pgfqpoint{1.540467in}{6.673991in}}%
\pgfpathlineto{\pgfqpoint{1.540629in}{6.674940in}}%
\pgfpathlineto{\pgfqpoint{1.540953in}{6.675326in}}%
\pgfpathlineto{\pgfqpoint{1.541762in}{6.673946in}}%
\pgfpathlineto{\pgfqpoint{1.542247in}{6.675109in}}%
\pgfpathlineto{\pgfqpoint{1.542571in}{6.673885in}}%
\pgfpathlineto{\pgfqpoint{1.542814in}{6.674422in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{6.675261in}}%
\pgfpathlineto{\pgfqpoint{1.544028in}{6.673947in}}%
\pgfpathlineto{\pgfqpoint{1.544756in}{6.675236in}}%
\pgfpathlineto{\pgfqpoint{1.545080in}{6.673829in}}%
\pgfpathlineto{\pgfqpoint{1.545160in}{6.674925in}}%
\pgfpathlineto{\pgfqpoint{1.546051in}{6.673818in}}%
\pgfpathlineto{\pgfqpoint{1.546293in}{6.674141in}}%
\pgfpathlineto{\pgfqpoint{1.546374in}{6.675205in}}%
\pgfpathlineto{\pgfqpoint{1.547264in}{6.673850in}}%
\pgfpathlineto{\pgfqpoint{1.547426in}{6.674496in}}%
\pgfpathlineto{\pgfqpoint{1.547588in}{6.675134in}}%
\pgfpathlineto{\pgfqpoint{1.548397in}{6.673950in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{6.675142in}}%
\pgfpathlineto{\pgfqpoint{1.548964in}{6.673890in}}%
\pgfpathlineto{\pgfqpoint{1.549449in}{6.674185in}}%
\pgfpathlineto{\pgfqpoint{1.550339in}{6.675054in}}%
\pgfpathlineto{\pgfqpoint{1.550582in}{6.673726in}}%
\pgfpathlineto{\pgfqpoint{1.551634in}{6.674849in}}%
\pgfpathlineto{\pgfqpoint{1.551715in}{6.674388in}}%
\pgfpathlineto{\pgfqpoint{1.551877in}{6.674857in}}%
\pgfpathlineto{\pgfqpoint{1.552767in}{6.673855in}}%
\pgfpathlineto{\pgfqpoint{1.553495in}{6.675054in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{6.673745in}}%
\pgfpathlineto{\pgfqpoint{1.553819in}{6.674475in}}%
\pgfpathlineto{\pgfqpoint{1.554628in}{6.675001in}}%
\pgfpathlineto{\pgfqpoint{1.555033in}{6.673842in}}%
\pgfpathlineto{\pgfqpoint{1.555923in}{6.675009in}}%
\pgfpathlineto{\pgfqpoint{1.555276in}{6.673680in}}%
\pgfpathlineto{\pgfqpoint{1.556166in}{6.674803in}}%
\pgfpathlineto{\pgfqpoint{1.557137in}{6.673866in}}%
\pgfpathlineto{\pgfqpoint{1.556570in}{6.674887in}}%
\pgfpathlineto{\pgfqpoint{1.557299in}{6.674144in}}%
\pgfpathlineto{\pgfqpoint{1.557784in}{6.674942in}}%
\pgfpathlineto{\pgfqpoint{1.557541in}{6.673874in}}%
\pgfpathlineto{\pgfqpoint{1.558431in}{6.674585in}}%
\pgfpathlineto{\pgfqpoint{1.558755in}{6.673706in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{6.674926in}}%
\pgfpathlineto{\pgfqpoint{1.559483in}{6.674005in}}%
\pgfpathlineto{\pgfqpoint{1.560131in}{6.674776in}}%
\pgfpathlineto{\pgfqpoint{1.559726in}{6.673636in}}%
\pgfpathlineto{\pgfqpoint{1.560535in}{6.674550in}}%
\pgfpathlineto{\pgfqpoint{1.560859in}{6.674879in}}%
\pgfpathlineto{\pgfqpoint{1.561749in}{6.673698in}}%
\pgfpathlineto{\pgfqpoint{1.562316in}{6.674791in}}%
\pgfpathlineto{\pgfqpoint{1.562478in}{6.673589in}}%
\pgfpathlineto{\pgfqpoint{1.562882in}{6.674507in}}%
\pgfpathlineto{\pgfqpoint{1.563691in}{6.673632in}}%
\pgfpathlineto{\pgfqpoint{1.563529in}{6.674862in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{6.673773in}}%
\pgfpathlineto{\pgfqpoint{1.565229in}{6.674781in}}%
\pgfpathlineto{\pgfqpoint{1.565391in}{6.674808in}}%
\pgfpathlineto{\pgfqpoint{1.566362in}{6.673592in}}%
\pgfpathlineto{\pgfqpoint{1.567333in}{6.674789in}}%
\pgfpathlineto{\pgfqpoint{1.567495in}{6.674759in}}%
\pgfpathlineto{\pgfqpoint{1.568708in}{6.673759in}}%
\pgfpathlineto{\pgfqpoint{1.569356in}{6.674737in}}%
\pgfpathlineto{\pgfqpoint{1.569194in}{6.673548in}}%
\pgfpathlineto{\pgfqpoint{1.569841in}{6.674474in}}%
\pgfpathlineto{\pgfqpoint{1.570408in}{6.673490in}}%
\pgfpathlineto{\pgfqpoint{1.570570in}{6.674640in}}%
\pgfpathlineto{\pgfqpoint{1.570974in}{6.673718in}}%
\pgfpathlineto{\pgfqpoint{1.572026in}{6.674716in}}%
\pgfpathlineto{\pgfqpoint{1.571136in}{6.673594in}}%
\pgfpathlineto{\pgfqpoint{1.572188in}{6.674565in}}%
\pgfpathlineto{\pgfqpoint{1.573159in}{6.673581in}}%
\pgfpathlineto{\pgfqpoint{1.573240in}{6.674114in}}%
\pgfpathlineto{\pgfqpoint{1.573887in}{6.674611in}}%
\pgfpathlineto{\pgfqpoint{1.573725in}{6.673564in}}%
\pgfpathlineto{\pgfqpoint{1.574211in}{6.674216in}}%
\pgfpathlineto{\pgfqpoint{1.575263in}{6.673450in}}%
\pgfpathlineto{\pgfqpoint{1.574858in}{6.674616in}}%
\pgfpathlineto{\pgfqpoint{1.575344in}{6.673951in}}%
\pgfpathlineto{\pgfqpoint{1.576234in}{6.674486in}}%
\pgfpathlineto{\pgfqpoint{1.575668in}{6.673491in}}%
\pgfpathlineto{\pgfqpoint{1.576396in}{6.674236in}}%
\pgfpathlineto{\pgfqpoint{1.576881in}{6.673469in}}%
\pgfpathlineto{\pgfqpoint{1.577286in}{6.674630in}}%
\pgfpathlineto{\pgfqpoint{1.577529in}{6.673613in}}%
\pgfpathlineto{\pgfqpoint{1.578338in}{6.674615in}}%
\pgfpathlineto{\pgfqpoint{1.577933in}{6.673521in}}%
\pgfpathlineto{\pgfqpoint{1.578743in}{6.674475in}}%
\pgfpathlineto{\pgfqpoint{1.579875in}{6.673482in}}%
\pgfpathlineto{\pgfqpoint{1.580523in}{6.674550in}}%
\pgfpathlineto{\pgfqpoint{1.581089in}{6.673940in}}%
\pgfpathlineto{\pgfqpoint{1.581251in}{6.673588in}}%
\pgfpathlineto{\pgfqpoint{1.582141in}{6.674566in}}%
\pgfpathlineto{\pgfqpoint{1.583355in}{6.673464in}}%
\pgfpathlineto{\pgfqpoint{1.584569in}{6.674528in}}%
\pgfpathlineto{\pgfqpoint{1.585621in}{6.673498in}}%
\pgfpathlineto{\pgfqpoint{1.585702in}{6.673862in}}%
\pgfpathlineto{\pgfqpoint{1.586106in}{6.674500in}}%
\pgfpathlineto{\pgfqpoint{1.585864in}{6.673421in}}%
\pgfpathlineto{\pgfqpoint{1.586835in}{6.674200in}}%
\pgfpathlineto{\pgfqpoint{1.587725in}{6.673361in}}%
\pgfpathlineto{\pgfqpoint{1.587158in}{6.674432in}}%
\pgfpathlineto{\pgfqpoint{1.587887in}{6.674038in}}%
\pgfpathlineto{\pgfqpoint{1.588291in}{6.673409in}}%
\pgfpathlineto{\pgfqpoint{1.589100in}{6.674392in}}%
\pgfpathlineto{\pgfqpoint{1.589424in}{6.673386in}}%
\pgfpathlineto{\pgfqpoint{1.590152in}{6.673942in}}%
\pgfpathlineto{\pgfqpoint{1.590881in}{6.674431in}}%
\pgfpathlineto{\pgfqpoint{1.590314in}{6.673423in}}%
\pgfpathlineto{\pgfqpoint{1.591123in}{6.674201in}}%
\pgfpathlineto{\pgfqpoint{1.591204in}{6.673366in}}%
\pgfpathlineto{\pgfqpoint{1.592095in}{6.674348in}}%
\pgfpathlineto{\pgfqpoint{1.592256in}{6.673796in}}%
\pgfpathlineto{\pgfqpoint{1.592499in}{6.673529in}}%
\pgfpathlineto{\pgfqpoint{1.593389in}{6.674372in}}%
\pgfpathlineto{\pgfqpoint{1.594441in}{6.673413in}}%
\pgfpathlineto{\pgfqpoint{1.594522in}{6.673679in}}%
\pgfpathlineto{\pgfqpoint{1.594765in}{6.673353in}}%
\pgfpathlineto{\pgfqpoint{1.595736in}{6.674214in}}%
\pgfpathlineto{\pgfqpoint{1.596545in}{6.673371in}}%
\pgfpathlineto{\pgfqpoint{1.596141in}{6.674355in}}%
\pgfpathlineto{\pgfqpoint{1.596788in}{6.674101in}}%
\pgfpathlineto{\pgfqpoint{1.597273in}{6.673329in}}%
\pgfpathlineto{\pgfqpoint{1.598002in}{6.674331in}}%
\pgfpathlineto{\pgfqpoint{1.598811in}{6.673300in}}%
\pgfpathlineto{\pgfqpoint{1.598406in}{6.674372in}}%
\pgfpathlineto{\pgfqpoint{1.599054in}{6.673963in}}%
\pgfpathlineto{\pgfqpoint{1.599216in}{6.673308in}}%
\pgfpathlineto{\pgfqpoint{1.600025in}{6.674363in}}%
\pgfpathlineto{\pgfqpoint{1.600915in}{6.673375in}}%
\pgfpathlineto{\pgfqpoint{1.601158in}{6.673980in}}%
\pgfpathlineto{\pgfqpoint{1.601319in}{6.673296in}}%
\pgfpathlineto{\pgfqpoint{1.602210in}{6.674358in}}%
\pgfpathlineto{\pgfqpoint{1.603181in}{6.673367in}}%
\pgfpathlineto{\pgfqpoint{1.603342in}{6.673730in}}%
\pgfpathlineto{\pgfqpoint{1.603666in}{6.673375in}}%
\pgfpathlineto{\pgfqpoint{1.604556in}{6.674219in}}%
\pgfpathlineto{\pgfqpoint{1.605123in}{6.674326in}}%
\pgfpathlineto{\pgfqpoint{1.605689in}{6.673340in}}%
\pgfpathlineto{\pgfqpoint{1.607308in}{6.674296in}}%
\pgfpathlineto{\pgfqpoint{1.607955in}{6.673345in}}%
\pgfpathlineto{\pgfqpoint{1.608360in}{6.674045in}}%
\pgfpathlineto{\pgfqpoint{1.608521in}{6.673272in}}%
\pgfpathlineto{\pgfqpoint{1.609735in}{6.674208in}}%
\pgfpathlineto{\pgfqpoint{1.609816in}{6.673293in}}%
\pgfpathlineto{\pgfqpoint{1.610464in}{6.674286in}}%
\pgfpathlineto{\pgfqpoint{1.610868in}{6.673847in}}%
\pgfpathlineto{\pgfqpoint{1.611192in}{6.673280in}}%
\pgfpathlineto{\pgfqpoint{1.611839in}{6.674187in}}%
\pgfpathlineto{\pgfqpoint{1.612729in}{6.673309in}}%
\pgfpathlineto{\pgfqpoint{1.612972in}{6.673619in}}%
\pgfpathlineto{\pgfqpoint{1.614348in}{6.674248in}}%
\pgfpathlineto{\pgfqpoint{1.615319in}{6.673274in}}%
\pgfpathlineto{\pgfqpoint{1.615481in}{6.673444in}}%
\pgfpathlineto{\pgfqpoint{1.617342in}{6.674212in}}%
\pgfpathlineto{\pgfqpoint{1.617423in}{6.673275in}}%
\pgfpathlineto{\pgfqpoint{1.618394in}{6.674080in}}%
\pgfpathlineto{\pgfqpoint{1.618637in}{6.673266in}}%
\pgfpathlineto{\pgfqpoint{1.619931in}{6.674189in}}%
\pgfpathlineto{\pgfqpoint{1.620012in}{6.673245in}}%
\pgfpathlineto{\pgfqpoint{1.621064in}{6.673888in}}%
\pgfpathlineto{\pgfqpoint{1.623735in}{6.674131in}}%
\pgfpathlineto{\pgfqpoint{1.623977in}{6.673235in}}%
\pgfpathlineto{\pgfqpoint{1.626081in}{6.673783in}}%
\pgfpathlineto{\pgfqpoint{1.631665in}{6.673673in}}%
\pgfpathlineto{\pgfqpoint{1.637653in}{6.671259in}}%
\pgfpathlineto{\pgfqpoint{1.644450in}{6.665984in}}%
\pgfpathlineto{\pgfqpoint{1.652461in}{6.656773in}}%
\pgfpathlineto{\pgfqpoint{1.662091in}{6.642085in}}%
\pgfpathlineto{\pgfqpoint{1.673744in}{6.620011in}}%
\pgfpathlineto{\pgfqpoint{1.688147in}{6.587675in}}%
\pgfpathlineto{\pgfqpoint{1.706436in}{6.540800in}}%
\pgfpathlineto{\pgfqpoint{1.731035in}{6.471158in}}%
\pgfpathlineto{\pgfqpoint{1.735001in}{6.462857in}}%
\pgfpathlineto{\pgfqpoint{1.735243in}{6.463490in}}%
\pgfpathlineto{\pgfqpoint{1.736053in}{6.463107in}}%
\pgfpathlineto{\pgfqpoint{1.736376in}{6.463489in}}%
\pgfpathlineto{\pgfqpoint{1.737266in}{6.462843in}}%
\pgfpathlineto{\pgfqpoint{1.738399in}{6.463462in}}%
\pgfpathlineto{\pgfqpoint{1.739694in}{6.462888in}}%
\pgfpathlineto{\pgfqpoint{1.740827in}{6.463440in}}%
\pgfpathlineto{\pgfqpoint{1.741879in}{6.462880in}}%
\pgfpathlineto{\pgfqpoint{1.742041in}{6.463047in}}%
\pgfpathlineto{\pgfqpoint{1.742769in}{6.463460in}}%
\pgfpathlineto{\pgfqpoint{1.742526in}{6.462882in}}%
\pgfpathlineto{\pgfqpoint{1.743093in}{6.463124in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{6.463448in}}%
\pgfpathlineto{\pgfqpoint{1.744226in}{6.462925in}}%
\pgfpathlineto{\pgfqpoint{1.745116in}{6.463455in}}%
\pgfpathlineto{\pgfqpoint{1.744468in}{6.462832in}}%
\pgfpathlineto{\pgfqpoint{1.745358in}{6.463357in}}%
\pgfpathlineto{\pgfqpoint{1.746572in}{6.462851in}}%
\pgfpathlineto{\pgfqpoint{1.747624in}{6.463477in}}%
\pgfpathlineto{\pgfqpoint{1.747705in}{6.463223in}}%
\pgfpathlineto{\pgfqpoint{1.747867in}{6.463367in}}%
\pgfpathlineto{\pgfqpoint{1.748838in}{6.462915in}}%
\pgfpathlineto{\pgfqpoint{1.749485in}{6.463471in}}%
\pgfpathlineto{\pgfqpoint{1.749971in}{6.463232in}}%
\pgfpathlineto{\pgfqpoint{1.750133in}{6.463367in}}%
\pgfpathlineto{\pgfqpoint{1.751104in}{6.462873in}}%
\pgfpathlineto{\pgfqpoint{1.752156in}{6.463393in}}%
\pgfpathlineto{\pgfqpoint{1.752237in}{6.463135in}}%
\pgfpathlineto{\pgfqpoint{1.753127in}{6.462862in}}%
\pgfpathlineto{\pgfqpoint{1.752560in}{6.463389in}}%
\pgfpathlineto{\pgfqpoint{1.753289in}{6.462986in}}%
\pgfpathlineto{\pgfqpoint{1.754341in}{6.463457in}}%
\pgfpathlineto{\pgfqpoint{1.753531in}{6.462850in}}%
\pgfpathlineto{\pgfqpoint{1.754422in}{6.463196in}}%
\pgfpathlineto{\pgfqpoint{1.755312in}{6.462887in}}%
\pgfpathlineto{\pgfqpoint{1.754745in}{6.463434in}}%
\pgfpathlineto{\pgfqpoint{1.755474in}{6.463003in}}%
\pgfpathlineto{\pgfqpoint{1.756526in}{6.463425in}}%
\pgfpathlineto{\pgfqpoint{1.755716in}{6.462857in}}%
\pgfpathlineto{\pgfqpoint{1.756606in}{6.463163in}}%
\pgfpathlineto{\pgfqpoint{1.757497in}{6.462818in}}%
\pgfpathlineto{\pgfqpoint{1.756930in}{6.463386in}}%
\pgfpathlineto{\pgfqpoint{1.757658in}{6.462926in}}%
\pgfpathlineto{\pgfqpoint{1.758872in}{6.463406in}}%
\pgfpathlineto{\pgfqpoint{1.760005in}{6.462860in}}%
\pgfpathlineto{\pgfqpoint{1.760167in}{6.462960in}}%
\pgfpathlineto{\pgfqpoint{1.761381in}{6.463380in}}%
\pgfpathlineto{\pgfqpoint{1.762675in}{6.462876in}}%
\pgfpathlineto{\pgfqpoint{1.763647in}{6.463417in}}%
\pgfpathlineto{\pgfqpoint{1.763889in}{6.463237in}}%
\pgfpathlineto{\pgfqpoint{1.764941in}{6.462863in}}%
\pgfpathlineto{\pgfqpoint{1.764213in}{6.463411in}}%
\pgfpathlineto{\pgfqpoint{1.765103in}{6.462947in}}%
\pgfpathlineto{\pgfqpoint{1.765912in}{6.463360in}}%
\pgfpathlineto{\pgfqpoint{1.765508in}{6.462845in}}%
\pgfpathlineto{\pgfqpoint{1.766155in}{6.463172in}}%
\pgfpathlineto{\pgfqpoint{1.766641in}{6.463411in}}%
\pgfpathlineto{\pgfqpoint{1.767369in}{6.462835in}}%
\pgfpathlineto{\pgfqpoint{1.768502in}{6.463361in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{6.462835in}}%
\pgfpathlineto{\pgfqpoint{1.769716in}{6.462976in}}%
\pgfpathlineto{\pgfqpoint{1.770687in}{6.463385in}}%
\pgfpathlineto{\pgfqpoint{1.770120in}{6.462842in}}%
\pgfpathlineto{\pgfqpoint{1.770768in}{6.463113in}}%
\pgfpathlineto{\pgfqpoint{1.771577in}{6.462830in}}%
\pgfpathlineto{\pgfqpoint{1.771415in}{6.463375in}}%
\pgfpathlineto{\pgfqpoint{1.771900in}{6.462957in}}%
\pgfpathlineto{\pgfqpoint{1.772305in}{6.462810in}}%
\pgfpathlineto{\pgfqpoint{1.773033in}{6.463388in}}%
\pgfpathlineto{\pgfqpoint{1.774085in}{6.462859in}}%
\pgfpathlineto{\pgfqpoint{1.774247in}{6.462915in}}%
\pgfpathlineto{\pgfqpoint{1.775380in}{6.463300in}}%
\pgfpathlineto{\pgfqpoint{1.775866in}{6.462855in}}%
\pgfpathlineto{\pgfqpoint{1.775704in}{6.463405in}}%
\pgfpathlineto{\pgfqpoint{1.776513in}{6.463059in}}%
\pgfpathlineto{\pgfqpoint{1.776756in}{6.462833in}}%
\pgfpathlineto{\pgfqpoint{1.777646in}{6.463399in}}%
\pgfpathlineto{\pgfqpoint{1.778860in}{6.462841in}}%
\pgfpathlineto{\pgfqpoint{1.779750in}{6.463374in}}%
\pgfpathlineto{\pgfqpoint{1.779993in}{6.463137in}}%
\pgfpathlineto{\pgfqpoint{1.781125in}{6.462817in}}%
\pgfpathlineto{\pgfqpoint{1.782339in}{6.463384in}}%
\pgfpathlineto{\pgfqpoint{1.783472in}{6.463024in}}%
\pgfpathlineto{\pgfqpoint{1.783877in}{6.462807in}}%
\pgfpathlineto{\pgfqpoint{1.784605in}{6.463235in}}%
\pgfpathlineto{\pgfqpoint{1.785738in}{6.462839in}}%
\pgfpathlineto{\pgfqpoint{1.786952in}{6.463315in}}%
\pgfpathlineto{\pgfqpoint{1.788085in}{6.462881in}}%
\pgfpathlineto{\pgfqpoint{1.789298in}{6.463312in}}%
\pgfpathlineto{\pgfqpoint{1.790431in}{6.462843in}}%
\pgfpathlineto{\pgfqpoint{1.791645in}{6.463230in}}%
\pgfpathlineto{\pgfqpoint{1.792859in}{6.463018in}}%
\pgfpathlineto{\pgfqpoint{1.794073in}{6.463360in}}%
\pgfpathlineto{\pgfqpoint{1.795367in}{6.462824in}}%
\pgfpathlineto{\pgfqpoint{1.796581in}{6.463123in}}%
\pgfpathlineto{\pgfqpoint{1.797795in}{6.462831in}}%
\pgfpathlineto{\pgfqpoint{1.799009in}{6.463088in}}%
\pgfpathlineto{\pgfqpoint{1.799414in}{6.463358in}}%
\pgfpathlineto{\pgfqpoint{1.800142in}{6.463045in}}%
\pgfpathlineto{\pgfqpoint{1.801356in}{6.463262in}}%
\pgfpathlineto{\pgfqpoint{1.802569in}{6.462897in}}%
\pgfpathlineto{\pgfqpoint{1.803621in}{6.463089in}}%
\pgfpathlineto{\pgfqpoint{1.803864in}{6.463347in}}%
\pgfpathlineto{\pgfqpoint{1.804754in}{6.462979in}}%
\pgfpathlineto{\pgfqpoint{1.805806in}{6.463140in}}%
\pgfpathlineto{\pgfqpoint{1.806373in}{6.462793in}}%
\pgfpathlineto{\pgfqpoint{1.806939in}{6.462999in}}%
\pgfpathlineto{\pgfqpoint{1.807991in}{6.463131in}}%
\pgfpathlineto{\pgfqpoint{1.808558in}{6.463324in}}%
\pgfpathlineto{\pgfqpoint{1.809124in}{6.462960in}}%
\pgfpathlineto{\pgfqpoint{1.810257in}{6.463324in}}%
\pgfpathlineto{\pgfqpoint{1.811471in}{6.462832in}}%
\pgfpathlineto{\pgfqpoint{1.812604in}{6.463163in}}%
\pgfpathlineto{\pgfqpoint{1.813170in}{6.463321in}}%
\pgfpathlineto{\pgfqpoint{1.813736in}{6.462930in}}%
\pgfpathlineto{\pgfqpoint{1.814869in}{6.463228in}}%
\pgfpathlineto{\pgfqpoint{1.815598in}{6.462789in}}%
\pgfpathlineto{\pgfqpoint{1.816002in}{6.462966in}}%
\pgfpathlineto{\pgfqpoint{1.817135in}{6.463232in}}%
\pgfpathlineto{\pgfqpoint{1.818268in}{6.462942in}}%
\pgfpathlineto{\pgfqpoint{1.819401in}{6.463178in}}%
\pgfpathlineto{\pgfqpoint{1.820534in}{6.462860in}}%
\pgfpathlineto{\pgfqpoint{1.821748in}{6.463309in}}%
\pgfpathlineto{\pgfqpoint{1.822476in}{6.462821in}}%
\pgfpathlineto{\pgfqpoint{1.822881in}{6.462963in}}%
\pgfpathlineto{\pgfqpoint{1.824013in}{6.463138in}}%
\pgfpathlineto{\pgfqpoint{1.824984in}{6.462820in}}%
\pgfpathlineto{\pgfqpoint{1.824418in}{6.463273in}}%
\pgfpathlineto{\pgfqpoint{1.825065in}{6.463059in}}%
\pgfpathlineto{\pgfqpoint{1.826036in}{6.463261in}}%
\pgfpathlineto{\pgfqpoint{1.826198in}{6.463205in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{6.462809in}}%
\pgfpathlineto{\pgfqpoint{1.828221in}{6.463280in}}%
\pgfpathlineto{\pgfqpoint{1.828545in}{6.463162in}}%
\pgfpathlineto{\pgfqpoint{1.829516in}{6.462801in}}%
\pgfpathlineto{\pgfqpoint{1.828950in}{6.463275in}}%
\pgfpathlineto{\pgfqpoint{1.829597in}{6.463033in}}%
\pgfpathlineto{\pgfqpoint{1.830406in}{6.463249in}}%
\pgfpathlineto{\pgfqpoint{1.830244in}{6.462787in}}%
\pgfpathlineto{\pgfqpoint{1.830730in}{6.463124in}}%
\pgfpathlineto{\pgfqpoint{1.831539in}{6.462807in}}%
\pgfpathlineto{\pgfqpoint{1.830973in}{6.463291in}}%
\pgfpathlineto{\pgfqpoint{1.831782in}{6.462972in}}%
\pgfpathlineto{\pgfqpoint{1.832106in}{6.462843in}}%
\pgfpathlineto{\pgfqpoint{1.832996in}{6.463264in}}%
\pgfpathlineto{\pgfqpoint{1.834129in}{6.462795in}}%
\pgfpathlineto{\pgfqpoint{1.834209in}{6.463021in}}%
\pgfpathlineto{\pgfqpoint{1.834695in}{6.462816in}}%
\pgfpathlineto{\pgfqpoint{1.835423in}{6.463282in}}%
\pgfpathlineto{\pgfqpoint{1.836556in}{6.462788in}}%
\pgfpathlineto{\pgfqpoint{1.836637in}{6.463010in}}%
\pgfpathlineto{\pgfqpoint{1.837123in}{6.462795in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{6.463240in}}%
\pgfpathlineto{\pgfqpoint{1.838822in}{6.462796in}}%
\pgfpathlineto{\pgfqpoint{1.839065in}{6.462941in}}%
\pgfpathlineto{\pgfqpoint{1.839955in}{6.463294in}}%
\pgfpathlineto{\pgfqpoint{1.839388in}{6.462791in}}%
\pgfpathlineto{\pgfqpoint{1.840279in}{6.463141in}}%
\pgfpathlineto{\pgfqpoint{1.840521in}{6.463282in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{6.462816in}}%
\pgfpathlineto{\pgfqpoint{1.842625in}{6.463282in}}%
\pgfpathlineto{\pgfqpoint{1.842787in}{6.463202in}}%
\pgfpathlineto{\pgfqpoint{1.844001in}{6.462849in}}%
\pgfpathlineto{\pgfqpoint{1.845134in}{6.463285in}}%
\pgfpathlineto{\pgfqpoint{1.845296in}{6.463202in}}%
\pgfpathlineto{\pgfqpoint{1.846509in}{6.462824in}}%
\pgfpathlineto{\pgfqpoint{1.847642in}{6.463231in}}%
\pgfpathlineto{\pgfqpoint{1.847804in}{6.463145in}}%
\pgfpathlineto{\pgfqpoint{1.848856in}{6.462829in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{6.463266in}}%
\pgfpathlineto{\pgfqpoint{1.848937in}{6.463036in}}%
\pgfpathlineto{\pgfqpoint{1.849989in}{6.463210in}}%
\pgfpathlineto{\pgfqpoint{1.849261in}{6.462859in}}%
\pgfpathlineto{\pgfqpoint{1.850151in}{6.463121in}}%
\pgfpathlineto{\pgfqpoint{1.851203in}{6.462785in}}%
\pgfpathlineto{\pgfqpoint{1.850394in}{6.463236in}}%
\pgfpathlineto{\pgfqpoint{1.851284in}{6.462989in}}%
\pgfpathlineto{\pgfqpoint{1.851607in}{6.462807in}}%
\pgfpathlineto{\pgfqpoint{1.852578in}{6.463250in}}%
\pgfpathlineto{\pgfqpoint{1.853792in}{6.462800in}}%
\pgfpathlineto{\pgfqpoint{1.854763in}{6.463223in}}%
\pgfpathlineto{\pgfqpoint{1.854925in}{6.463128in}}%
\pgfpathlineto{\pgfqpoint{1.855815in}{6.462848in}}%
\pgfpathlineto{\pgfqpoint{1.855168in}{6.463232in}}%
\pgfpathlineto{\pgfqpoint{1.856058in}{6.462950in}}%
\pgfpathlineto{\pgfqpoint{1.856220in}{6.462854in}}%
\pgfpathlineto{\pgfqpoint{1.857191in}{6.463254in}}%
\pgfpathlineto{\pgfqpoint{1.858243in}{6.462860in}}%
\pgfpathlineto{\pgfqpoint{1.858324in}{6.463055in}}%
\pgfpathlineto{\pgfqpoint{1.859214in}{6.463242in}}%
\pgfpathlineto{\pgfqpoint{1.858648in}{6.462857in}}%
\pgfpathlineto{\pgfqpoint{1.859376in}{6.463142in}}%
\pgfpathlineto{\pgfqpoint{1.860266in}{6.462832in}}%
\pgfpathlineto{\pgfqpoint{1.859619in}{6.463235in}}%
\pgfpathlineto{\pgfqpoint{1.860509in}{6.462924in}}%
\pgfpathlineto{\pgfqpoint{1.860671in}{6.462822in}}%
\pgfpathlineto{\pgfqpoint{1.861642in}{6.463183in}}%
\pgfpathlineto{\pgfqpoint{1.862532in}{6.462858in}}%
\pgfpathlineto{\pgfqpoint{1.862774in}{6.462944in}}%
\pgfpathlineto{\pgfqpoint{1.862936in}{6.462840in}}%
\pgfpathlineto{\pgfqpoint{1.863907in}{6.463181in}}%
\pgfpathlineto{\pgfqpoint{1.864798in}{6.462842in}}%
\pgfpathlineto{\pgfqpoint{1.864150in}{6.463265in}}%
\pgfpathlineto{\pgfqpoint{1.865040in}{6.462924in}}%
\pgfpathlineto{\pgfqpoint{1.866011in}{6.463247in}}%
\pgfpathlineto{\pgfqpoint{1.865202in}{6.462817in}}%
\pgfpathlineto{\pgfqpoint{1.866173in}{6.463139in}}%
\pgfpathlineto{\pgfqpoint{1.867063in}{6.462785in}}%
\pgfpathlineto{\pgfqpoint{1.866416in}{6.463218in}}%
\pgfpathlineto{\pgfqpoint{1.867306in}{6.462862in}}%
\pgfpathlineto{\pgfqpoint{1.868520in}{6.463241in}}%
\pgfpathlineto{\pgfqpoint{1.869167in}{6.462800in}}%
\pgfpathlineto{\pgfqpoint{1.869653in}{6.462945in}}%
\pgfpathlineto{\pgfqpoint{1.870624in}{6.463230in}}%
\pgfpathlineto{\pgfqpoint{1.869815in}{6.462834in}}%
\pgfpathlineto{\pgfqpoint{1.870786in}{6.463117in}}%
\pgfpathlineto{\pgfqpoint{1.871271in}{6.463256in}}%
\pgfpathlineto{\pgfqpoint{1.871919in}{6.462804in}}%
\pgfpathlineto{\pgfqpoint{1.872970in}{6.463250in}}%
\pgfpathlineto{\pgfqpoint{1.873132in}{6.463136in}}%
\pgfpathlineto{\pgfqpoint{1.874265in}{6.462803in}}%
\pgfpathlineto{\pgfqpoint{1.875317in}{6.463229in}}%
\pgfpathlineto{\pgfqpoint{1.875479in}{6.463113in}}%
\pgfpathlineto{\pgfqpoint{1.876450in}{6.462880in}}%
\pgfpathlineto{\pgfqpoint{1.876531in}{6.463057in}}%
\pgfpathlineto{\pgfqpoint{1.876855in}{6.462821in}}%
\pgfpathlineto{\pgfqpoint{1.877664in}{6.463168in}}%
\pgfpathlineto{\pgfqpoint{1.878797in}{6.462801in}}%
\pgfpathlineto{\pgfqpoint{1.880092in}{6.463241in}}%
\pgfpathlineto{\pgfqpoint{1.881224in}{6.462856in}}%
\pgfpathlineto{\pgfqpoint{1.882276in}{6.463223in}}%
\pgfpathlineto{\pgfqpoint{1.882438in}{6.463100in}}%
\pgfpathlineto{\pgfqpoint{1.883652in}{6.462868in}}%
\pgfpathlineto{\pgfqpoint{1.884704in}{6.463215in}}%
\pgfpathlineto{\pgfqpoint{1.884866in}{6.463090in}}%
\pgfpathlineto{\pgfqpoint{1.886080in}{6.462840in}}%
\pgfpathlineto{\pgfqpoint{1.887374in}{6.463206in}}%
\pgfpathlineto{\pgfqpoint{1.888588in}{6.462936in}}%
\pgfpathlineto{\pgfqpoint{1.888750in}{6.462808in}}%
\pgfpathlineto{\pgfqpoint{1.889802in}{6.463115in}}%
\pgfpathlineto{\pgfqpoint{1.891016in}{6.462827in}}%
\pgfpathlineto{\pgfqpoint{1.892311in}{6.463147in}}%
\pgfpathlineto{\pgfqpoint{1.893524in}{6.462840in}}%
\pgfpathlineto{\pgfqpoint{1.894819in}{6.463137in}}%
\pgfpathlineto{\pgfqpoint{1.896033in}{6.462813in}}%
\pgfpathlineto{\pgfqpoint{1.897166in}{6.463223in}}%
\pgfpathlineto{\pgfqpoint{1.897328in}{6.463088in}}%
\pgfpathlineto{\pgfqpoint{1.898380in}{6.462882in}}%
\pgfpathlineto{\pgfqpoint{1.898461in}{6.463038in}}%
\pgfpathlineto{\pgfqpoint{1.898622in}{6.462902in}}%
\pgfpathlineto{\pgfqpoint{1.899674in}{6.463136in}}%
\pgfpathlineto{\pgfqpoint{1.900726in}{6.462915in}}%
\pgfpathlineto{\pgfqpoint{1.900807in}{6.463070in}}%
\pgfpathlineto{\pgfqpoint{1.901131in}{6.462794in}}%
\pgfpathlineto{\pgfqpoint{1.902021in}{6.463149in}}%
\pgfpathlineto{\pgfqpoint{1.903073in}{6.462915in}}%
\pgfpathlineto{\pgfqpoint{1.903154in}{6.463067in}}%
\pgfpathlineto{\pgfqpoint{1.903478in}{6.462789in}}%
\pgfpathlineto{\pgfqpoint{1.904368in}{6.463129in}}%
\pgfpathlineto{\pgfqpoint{1.905420in}{6.462881in}}%
\pgfpathlineto{\pgfqpoint{1.905501in}{6.463031in}}%
\pgfpathlineto{\pgfqpoint{1.905662in}{6.462891in}}%
\pgfpathlineto{\pgfqpoint{1.906795in}{6.463226in}}%
\pgfpathlineto{\pgfqpoint{1.908009in}{6.462821in}}%
\pgfpathlineto{\pgfqpoint{1.909385in}{6.463143in}}%
\pgfpathlineto{\pgfqpoint{1.910437in}{6.462866in}}%
\pgfpathlineto{\pgfqpoint{1.910518in}{6.463013in}}%
\pgfpathlineto{\pgfqpoint{1.910680in}{6.462869in}}%
\pgfpathlineto{\pgfqpoint{1.911812in}{6.463167in}}%
\pgfpathlineto{\pgfqpoint{1.912864in}{6.462877in}}%
\pgfpathlineto{\pgfqpoint{1.912945in}{6.463022in}}%
\pgfpathlineto{\pgfqpoint{1.913107in}{6.462877in}}%
\pgfpathlineto{\pgfqpoint{1.914240in}{6.463158in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{6.462855in}}%
\pgfpathlineto{\pgfqpoint{1.915373in}{6.462998in}}%
\pgfpathlineto{\pgfqpoint{1.915535in}{6.462851in}}%
\pgfpathlineto{\pgfqpoint{1.916668in}{6.463116in}}%
\pgfpathlineto{\pgfqpoint{1.917720in}{6.462800in}}%
\pgfpathlineto{\pgfqpoint{1.917801in}{6.462941in}}%
\pgfpathlineto{\pgfqpoint{1.917962in}{6.462793in}}%
\pgfpathlineto{\pgfqpoint{1.919176in}{6.463181in}}%
\pgfpathlineto{\pgfqpoint{1.920228in}{6.462853in}}%
\pgfpathlineto{\pgfqpoint{1.920309in}{6.462992in}}%
\pgfpathlineto{\pgfqpoint{1.920471in}{6.462842in}}%
\pgfpathlineto{\pgfqpoint{1.921685in}{6.463212in}}%
\pgfpathlineto{\pgfqpoint{1.922737in}{6.462871in}}%
\pgfpathlineto{\pgfqpoint{1.922818in}{6.463009in}}%
\pgfpathlineto{\pgfqpoint{1.922980in}{6.462857in}}%
\pgfpathlineto{\pgfqpoint{1.924193in}{6.463209in}}%
\pgfpathlineto{\pgfqpoint{1.925245in}{6.462856in}}%
\pgfpathlineto{\pgfqpoint{1.925326in}{6.462992in}}%
\pgfpathlineto{\pgfqpoint{1.925488in}{6.462839in}}%
\pgfpathlineto{\pgfqpoint{1.926702in}{6.463173in}}%
\pgfpathlineto{\pgfqpoint{1.927754in}{6.462808in}}%
\pgfpathlineto{\pgfqpoint{1.927835in}{6.462942in}}%
\pgfpathlineto{\pgfqpoint{1.929210in}{6.463105in}}%
\pgfpathlineto{\pgfqpoint{1.930343in}{6.462861in}}%
\pgfpathlineto{\pgfqpoint{1.931800in}{6.463137in}}%
\pgfpathlineto{\pgfqpoint{1.932933in}{6.462880in}}%
\pgfpathlineto{\pgfqpoint{1.934389in}{6.463139in}}%
\pgfpathlineto{\pgfqpoint{1.935522in}{6.462860in}}%
\pgfpathlineto{\pgfqpoint{1.936736in}{6.463139in}}%
\pgfpathlineto{\pgfqpoint{1.937869in}{6.462837in}}%
\pgfpathlineto{\pgfqpoint{1.939083in}{6.463108in}}%
\pgfpathlineto{\pgfqpoint{1.939406in}{6.463211in}}%
\pgfpathlineto{\pgfqpoint{1.940216in}{6.462781in}}%
\pgfpathlineto{\pgfqpoint{1.941510in}{6.463185in}}%
\pgfpathlineto{\pgfqpoint{1.942643in}{6.462832in}}%
\pgfpathlineto{\pgfqpoint{1.943857in}{6.463084in}}%
\pgfpathlineto{\pgfqpoint{1.944747in}{6.462752in}}%
\pgfpathlineto{\pgfqpoint{1.944181in}{6.463184in}}%
\pgfpathlineto{\pgfqpoint{1.944909in}{6.463043in}}%
\pgfpathlineto{\pgfqpoint{1.945071in}{6.462849in}}%
\pgfpathlineto{\pgfqpoint{1.946042in}{6.463141in}}%
\pgfpathlineto{\pgfqpoint{1.947175in}{6.462733in}}%
\pgfpathlineto{\pgfqpoint{1.948470in}{6.463112in}}%
\pgfpathlineto{\pgfqpoint{1.949360in}{6.462732in}}%
\pgfpathlineto{\pgfqpoint{1.948793in}{6.463207in}}%
\pgfpathlineto{\pgfqpoint{1.949522in}{6.463035in}}%
\pgfpathlineto{\pgfqpoint{1.949683in}{6.462824in}}%
\pgfpathlineto{\pgfqpoint{1.950654in}{6.463100in}}%
\pgfpathlineto{\pgfqpoint{1.951302in}{6.462759in}}%
\pgfpathlineto{\pgfqpoint{1.950978in}{6.463192in}}%
\pgfpathlineto{\pgfqpoint{1.951706in}{6.463004in}}%
\pgfpathlineto{\pgfqpoint{1.951868in}{6.462784in}}%
\pgfpathlineto{\pgfqpoint{1.952920in}{6.463208in}}%
\pgfpathlineto{\pgfqpoint{1.954053in}{6.462707in}}%
\pgfpathlineto{\pgfqpoint{1.955429in}{6.463208in}}%
\pgfpathlineto{\pgfqpoint{1.956319in}{6.462746in}}%
\pgfpathlineto{\pgfqpoint{1.956481in}{6.463066in}}%
\pgfpathlineto{\pgfqpoint{1.956643in}{6.462828in}}%
\pgfpathlineto{\pgfqpoint{1.957695in}{6.463235in}}%
\pgfpathlineto{\pgfqpoint{1.958585in}{6.462744in}}%
\pgfpathlineto{\pgfqpoint{1.958908in}{6.462822in}}%
\pgfpathlineto{\pgfqpoint{1.960203in}{6.463131in}}%
\pgfpathlineto{\pgfqpoint{1.960527in}{6.463207in}}%
\pgfpathlineto{\pgfqpoint{1.961417in}{6.462678in}}%
\pgfpathlineto{\pgfqpoint{1.962793in}{6.463132in}}%
\pgfpathlineto{\pgfqpoint{1.963440in}{6.462670in}}%
\pgfpathlineto{\pgfqpoint{1.963116in}{6.463203in}}%
\pgfpathlineto{\pgfqpoint{1.963925in}{6.463075in}}%
\pgfpathlineto{\pgfqpoint{1.964087in}{6.462805in}}%
\pgfpathlineto{\pgfqpoint{1.965139in}{6.463174in}}%
\pgfpathlineto{\pgfqpoint{1.965463in}{6.463240in}}%
\pgfpathlineto{\pgfqpoint{1.966353in}{6.462637in}}%
\pgfpathlineto{\pgfqpoint{1.967810in}{6.463223in}}%
\pgfpathlineto{\pgfqpoint{1.969023in}{6.462637in}}%
\pgfpathlineto{\pgfqpoint{1.970480in}{6.463199in}}%
\pgfpathlineto{\pgfqpoint{1.971451in}{6.462691in}}%
\pgfpathlineto{\pgfqpoint{1.971613in}{6.463045in}}%
\pgfpathlineto{\pgfqpoint{1.972018in}{6.462606in}}%
\pgfpathlineto{\pgfqpoint{1.972908in}{6.463230in}}%
\pgfpathlineto{\pgfqpoint{1.973879in}{6.462682in}}%
\pgfpathlineto{\pgfqpoint{1.974041in}{6.463042in}}%
\pgfpathlineto{\pgfqpoint{1.974445in}{6.462579in}}%
\pgfpathlineto{\pgfqpoint{1.975012in}{6.463159in}}%
\pgfpathlineto{\pgfqpoint{1.975983in}{6.462573in}}%
\pgfpathlineto{\pgfqpoint{1.976144in}{6.462937in}}%
\pgfpathlineto{\pgfqpoint{1.976306in}{6.462605in}}%
\pgfpathlineto{\pgfqpoint{1.977196in}{6.463213in}}%
\pgfpathlineto{\pgfqpoint{1.978167in}{6.462589in}}%
\pgfpathlineto{\pgfqpoint{1.978329in}{6.462957in}}%
\pgfpathlineto{\pgfqpoint{1.978491in}{6.462613in}}%
\pgfpathlineto{\pgfqpoint{1.979381in}{6.463212in}}%
\pgfpathlineto{\pgfqpoint{1.980352in}{6.462546in}}%
\pgfpathlineto{\pgfqpoint{1.980514in}{6.462918in}}%
\pgfpathlineto{\pgfqpoint{1.980676in}{6.462562in}}%
\pgfpathlineto{\pgfqpoint{1.981566in}{6.463150in}}%
\pgfpathlineto{\pgfqpoint{1.982618in}{6.462629in}}%
\pgfpathlineto{\pgfqpoint{1.982699in}{6.462816in}}%
\pgfpathlineto{\pgfqpoint{1.982942in}{6.462635in}}%
\pgfpathlineto{\pgfqpoint{1.983832in}{6.463209in}}%
\pgfpathlineto{\pgfqpoint{1.984884in}{6.462644in}}%
\pgfpathlineto{\pgfqpoint{1.984965in}{6.462834in}}%
\pgfpathlineto{\pgfqpoint{1.985208in}{6.462641in}}%
\pgfpathlineto{\pgfqpoint{1.986098in}{6.463201in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{6.462590in}}%
\pgfpathlineto{\pgfqpoint{1.987231in}{6.462781in}}%
\pgfpathlineto{\pgfqpoint{1.987473in}{6.462576in}}%
\pgfpathlineto{\pgfqpoint{1.988364in}{6.463120in}}%
\pgfpathlineto{\pgfqpoint{1.989092in}{6.462484in}}%
\pgfpathlineto{\pgfqpoint{1.989496in}{6.462654in}}%
\pgfpathlineto{\pgfqpoint{1.990710in}{6.463155in}}%
\pgfpathlineto{\pgfqpoint{1.991439in}{6.462479in}}%
\pgfpathlineto{\pgfqpoint{1.991843in}{6.462638in}}%
\pgfpathlineto{\pgfqpoint{1.993057in}{6.463108in}}%
\pgfpathlineto{\pgfqpoint{1.993462in}{6.463262in}}%
\pgfpathlineto{\pgfqpoint{1.994190in}{6.462537in}}%
\pgfpathlineto{\pgfqpoint{1.995485in}{6.463168in}}%
\pgfpathlineto{\pgfqpoint{1.996617in}{6.462541in}}%
\pgfpathlineto{\pgfqpoint{1.997912in}{6.463136in}}%
\pgfpathlineto{\pgfqpoint{1.998317in}{6.463265in}}%
\pgfpathlineto{\pgfqpoint{1.999045in}{6.462450in}}%
\pgfpathlineto{\pgfqpoint{2.000421in}{6.463204in}}%
\pgfpathlineto{\pgfqpoint{2.001554in}{6.462455in}}%
\pgfpathlineto{\pgfqpoint{2.002929in}{6.463166in}}%
\pgfpathlineto{\pgfqpoint{2.003738in}{6.462458in}}%
\pgfpathlineto{\pgfqpoint{2.003334in}{6.463266in}}%
\pgfpathlineto{\pgfqpoint{2.003981in}{6.463059in}}%
\pgfpathlineto{\pgfqpoint{2.004143in}{6.462550in}}%
\pgfpathlineto{\pgfqpoint{2.005114in}{6.463130in}}%
\pgfpathlineto{\pgfqpoint{2.005923in}{6.462377in}}%
\pgfpathlineto{\pgfqpoint{2.005519in}{6.463216in}}%
\pgfpathlineto{\pgfqpoint{2.006166in}{6.462980in}}%
\pgfpathlineto{\pgfqpoint{2.006328in}{6.462455in}}%
\pgfpathlineto{\pgfqpoint{2.007380in}{6.463208in}}%
\pgfpathlineto{\pgfqpoint{2.008189in}{6.462407in}}%
\pgfpathlineto{\pgfqpoint{2.007784in}{6.463279in}}%
\pgfpathlineto{\pgfqpoint{2.008432in}{6.463011in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{6.462470in}}%
\pgfpathlineto{\pgfqpoint{2.009646in}{6.463193in}}%
\pgfpathlineto{\pgfqpoint{2.010455in}{6.462342in}}%
\pgfpathlineto{\pgfqpoint{2.010050in}{6.463249in}}%
\pgfpathlineto{\pgfqpoint{2.010698in}{6.462948in}}%
\pgfpathlineto{\pgfqpoint{2.011588in}{6.463242in}}%
\pgfpathlineto{\pgfqpoint{2.010859in}{6.462389in}}%
\pgfpathlineto{\pgfqpoint{2.011911in}{6.463081in}}%
\pgfpathlineto{\pgfqpoint{2.012802in}{6.462381in}}%
\pgfpathlineto{\pgfqpoint{2.012963in}{6.462785in}}%
\pgfpathlineto{\pgfqpoint{2.013206in}{6.462411in}}%
\pgfpathlineto{\pgfqpoint{2.014339in}{6.463269in}}%
\pgfpathlineto{\pgfqpoint{2.015148in}{6.462312in}}%
\pgfpathlineto{\pgfqpoint{2.015391in}{6.462919in}}%
\pgfpathlineto{\pgfqpoint{2.015553in}{6.462324in}}%
\pgfpathlineto{\pgfqpoint{2.016281in}{6.463142in}}%
\pgfpathlineto{\pgfqpoint{2.017171in}{6.462340in}}%
\pgfpathlineto{\pgfqpoint{2.017414in}{6.462946in}}%
\pgfpathlineto{\pgfqpoint{2.017576in}{6.462335in}}%
\pgfpathlineto{\pgfqpoint{2.018304in}{6.463136in}}%
\pgfpathlineto{\pgfqpoint{2.019194in}{6.462285in}}%
\pgfpathlineto{\pgfqpoint{2.019437in}{6.462891in}}%
\pgfpathlineto{\pgfqpoint{2.019599in}{6.462264in}}%
\pgfpathlineto{\pgfqpoint{2.020408in}{6.463247in}}%
\pgfpathlineto{\pgfqpoint{2.021298in}{6.462344in}}%
\pgfpathlineto{\pgfqpoint{2.021541in}{6.462948in}}%
\pgfpathlineto{\pgfqpoint{2.021703in}{6.462305in}}%
\pgfpathlineto{\pgfqpoint{2.022512in}{6.463269in}}%
\pgfpathlineto{\pgfqpoint{2.023402in}{6.462312in}}%
\pgfpathlineto{\pgfqpoint{2.023645in}{6.462916in}}%
\pgfpathlineto{\pgfqpoint{2.023807in}{6.462255in}}%
\pgfpathlineto{\pgfqpoint{2.024616in}{6.463197in}}%
\pgfpathlineto{\pgfqpoint{2.025102in}{6.462259in}}%
\pgfpathlineto{\pgfqpoint{2.025749in}{6.462787in}}%
\pgfpathlineto{\pgfqpoint{2.025992in}{6.462309in}}%
\pgfpathlineto{\pgfqpoint{2.026801in}{6.463228in}}%
\pgfpathlineto{\pgfqpoint{2.027286in}{6.462253in}}%
\pgfpathlineto{\pgfqpoint{2.027934in}{6.462759in}}%
\pgfpathlineto{\pgfqpoint{2.028177in}{6.462261in}}%
\pgfpathlineto{\pgfqpoint{2.028986in}{6.463156in}}%
\pgfpathlineto{\pgfqpoint{2.029957in}{6.462226in}}%
\pgfpathlineto{\pgfqpoint{2.029471in}{6.463248in}}%
\pgfpathlineto{\pgfqpoint{2.030119in}{6.462624in}}%
\pgfpathlineto{\pgfqpoint{2.030442in}{6.462306in}}%
\pgfpathlineto{\pgfqpoint{2.031252in}{6.463174in}}%
\pgfpathlineto{\pgfqpoint{2.032223in}{6.462182in}}%
\pgfpathlineto{\pgfqpoint{2.031737in}{6.463244in}}%
\pgfpathlineto{\pgfqpoint{2.032384in}{6.462578in}}%
\pgfpathlineto{\pgfqpoint{2.032708in}{6.462238in}}%
\pgfpathlineto{\pgfqpoint{2.033598in}{6.463275in}}%
\pgfpathlineto{\pgfqpoint{2.034569in}{6.462217in}}%
\pgfpathlineto{\pgfqpoint{2.034731in}{6.462610in}}%
\pgfpathlineto{\pgfqpoint{2.035055in}{6.462248in}}%
\pgfpathlineto{\pgfqpoint{2.035945in}{6.463253in}}%
\pgfpathlineto{\pgfqpoint{2.036916in}{6.462127in}}%
\pgfpathlineto{\pgfqpoint{2.037078in}{6.462517in}}%
\pgfpathlineto{\pgfqpoint{2.037401in}{6.462133in}}%
\pgfpathlineto{\pgfqpoint{2.038292in}{6.463105in}}%
\pgfpathlineto{\pgfqpoint{2.039344in}{6.462104in}}%
\pgfpathlineto{\pgfqpoint{2.039425in}{6.462297in}}%
\pgfpathlineto{\pgfqpoint{2.040800in}{6.463210in}}%
\pgfpathlineto{\pgfqpoint{2.041852in}{6.462132in}}%
\pgfpathlineto{\pgfqpoint{2.041933in}{6.462324in}}%
\pgfpathlineto{\pgfqpoint{2.042338in}{6.462082in}}%
\pgfpathlineto{\pgfqpoint{2.043309in}{6.463171in}}%
\pgfpathlineto{\pgfqpoint{2.043875in}{6.462088in}}%
\pgfpathlineto{\pgfqpoint{2.044442in}{6.462204in}}%
\pgfpathlineto{\pgfqpoint{2.045898in}{6.463169in}}%
\pgfpathlineto{\pgfqpoint{2.046465in}{6.463262in}}%
\pgfpathlineto{\pgfqpoint{2.047031in}{6.462118in}}%
\pgfpathlineto{\pgfqpoint{2.048569in}{6.463194in}}%
\pgfpathlineto{\pgfqpoint{2.049135in}{6.463252in}}%
\pgfpathlineto{\pgfqpoint{2.049701in}{6.462056in}}%
\pgfpathlineto{\pgfqpoint{2.051320in}{6.463232in}}%
\pgfpathlineto{\pgfqpoint{2.052453in}{6.462004in}}%
\pgfpathlineto{\pgfqpoint{2.054071in}{6.463090in}}%
\pgfpathlineto{\pgfqpoint{2.054152in}{6.461995in}}%
\pgfpathlineto{\pgfqpoint{2.054719in}{6.463256in}}%
\pgfpathlineto{\pgfqpoint{2.055123in}{6.462874in}}%
\pgfpathlineto{\pgfqpoint{2.055366in}{6.462128in}}%
\pgfpathlineto{\pgfqpoint{2.056418in}{6.463163in}}%
\pgfpathlineto{\pgfqpoint{2.057065in}{6.462000in}}%
\pgfpathlineto{\pgfqpoint{2.057470in}{6.462886in}}%
\pgfpathlineto{\pgfqpoint{2.057713in}{6.462118in}}%
\pgfpathlineto{\pgfqpoint{2.058765in}{6.463105in}}%
\pgfpathlineto{\pgfqpoint{2.058846in}{6.461975in}}%
\pgfpathlineto{\pgfqpoint{2.059412in}{6.463201in}}%
\pgfpathlineto{\pgfqpoint{2.059817in}{6.462765in}}%
\pgfpathlineto{\pgfqpoint{2.060626in}{6.463191in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{6.461975in}}%
\pgfpathlineto{\pgfqpoint{2.061030in}{6.462741in}}%
\pgfpathlineto{\pgfqpoint{2.061273in}{6.461940in}}%
\pgfpathlineto{\pgfqpoint{2.061840in}{6.463146in}}%
\pgfpathlineto{\pgfqpoint{2.062568in}{6.462040in}}%
\pgfpathlineto{\pgfqpoint{2.062487in}{6.463196in}}%
\pgfpathlineto{\pgfqpoint{2.062892in}{6.462724in}}%
\pgfpathlineto{\pgfqpoint{2.063215in}{6.462075in}}%
\pgfpathlineto{\pgfqpoint{2.063701in}{6.463096in}}%
\pgfpathlineto{\pgfqpoint{2.064429in}{6.461949in}}%
\pgfpathlineto{\pgfqpoint{2.064834in}{6.462793in}}%
\pgfpathlineto{\pgfqpoint{2.065076in}{6.461956in}}%
\pgfpathlineto{\pgfqpoint{2.065643in}{6.463130in}}%
\pgfpathlineto{\pgfqpoint{2.066371in}{6.461940in}}%
\pgfpathlineto{\pgfqpoint{2.066776in}{6.462772in}}%
\pgfpathlineto{\pgfqpoint{2.067019in}{6.461918in}}%
\pgfpathlineto{\pgfqpoint{2.067666in}{6.463240in}}%
\pgfpathlineto{\pgfqpoint{2.068394in}{6.462005in}}%
\pgfpathlineto{\pgfqpoint{2.068799in}{6.462824in}}%
\pgfpathlineto{\pgfqpoint{2.069042in}{6.461951in}}%
\pgfpathlineto{\pgfqpoint{2.069608in}{6.463091in}}%
\pgfpathlineto{\pgfqpoint{2.069689in}{6.461887in}}%
\pgfpathlineto{\pgfqpoint{2.070336in}{6.463183in}}%
\pgfpathlineto{\pgfqpoint{2.070741in}{6.462620in}}%
\pgfpathlineto{\pgfqpoint{2.071065in}{6.461890in}}%
\pgfpathlineto{\pgfqpoint{2.071712in}{6.463171in}}%
\pgfpathlineto{\pgfqpoint{2.071793in}{6.461954in}}%
\pgfpathlineto{\pgfqpoint{2.072440in}{6.463227in}}%
\pgfpathlineto{\pgfqpoint{2.072845in}{6.462640in}}%
\pgfpathlineto{\pgfqpoint{2.073168in}{6.461888in}}%
\pgfpathlineto{\pgfqpoint{2.073816in}{6.463147in}}%
\pgfpathlineto{\pgfqpoint{2.074625in}{6.461933in}}%
\pgfpathlineto{\pgfqpoint{2.074949in}{6.462556in}}%
\pgfpathlineto{\pgfqpoint{2.075353in}{6.461937in}}%
\pgfpathlineto{\pgfqpoint{2.076001in}{6.463173in}}%
\pgfpathlineto{\pgfqpoint{2.076810in}{6.461909in}}%
\pgfpathlineto{\pgfqpoint{2.077134in}{6.462521in}}%
\pgfpathlineto{\pgfqpoint{2.077538in}{6.461876in}}%
\pgfpathlineto{\pgfqpoint{2.078186in}{6.463089in}}%
\pgfpathlineto{\pgfqpoint{2.078266in}{6.461832in}}%
\pgfpathlineto{\pgfqpoint{2.078995in}{6.463187in}}%
\pgfpathlineto{\pgfqpoint{2.079318in}{6.462375in}}%
\pgfpathlineto{\pgfqpoint{2.079804in}{6.461854in}}%
\pgfpathlineto{\pgfqpoint{2.080532in}{6.463190in}}%
\pgfpathlineto{\pgfqpoint{2.081341in}{6.461823in}}%
\pgfpathlineto{\pgfqpoint{2.081665in}{6.462410in}}%
\pgfpathlineto{\pgfqpoint{2.082151in}{6.461860in}}%
\pgfpathlineto{\pgfqpoint{2.082879in}{6.463167in}}%
\pgfpathlineto{\pgfqpoint{2.083769in}{6.461890in}}%
\pgfpathlineto{\pgfqpoint{2.084012in}{6.462320in}}%
\pgfpathlineto{\pgfqpoint{2.084578in}{6.461882in}}%
\pgfpathlineto{\pgfqpoint{2.085307in}{6.463159in}}%
\pgfpathlineto{\pgfqpoint{2.086197in}{6.461825in}}%
\pgfpathlineto{\pgfqpoint{2.086439in}{6.462245in}}%
\pgfpathlineto{\pgfqpoint{2.087006in}{6.461774in}}%
\pgfpathlineto{\pgfqpoint{2.087815in}{6.463159in}}%
\pgfpathlineto{\pgfqpoint{2.088705in}{6.461766in}}%
\pgfpathlineto{\pgfqpoint{2.088948in}{6.462176in}}%
\pgfpathlineto{\pgfqpoint{2.090405in}{6.463154in}}%
\pgfpathlineto{\pgfqpoint{2.091376in}{6.461834in}}%
\pgfpathlineto{\pgfqpoint{2.091537in}{6.462100in}}%
\pgfpathlineto{\pgfqpoint{2.093075in}{6.463133in}}%
\pgfpathlineto{\pgfqpoint{2.094046in}{6.461750in}}%
\pgfpathlineto{\pgfqpoint{2.094208in}{6.462008in}}%
\pgfpathlineto{\pgfqpoint{2.095826in}{6.463087in}}%
\pgfpathlineto{\pgfqpoint{2.096878in}{6.461764in}}%
\pgfpathlineto{\pgfqpoint{2.096959in}{6.461889in}}%
\pgfpathlineto{\pgfqpoint{2.098739in}{6.463128in}}%
\pgfpathlineto{\pgfqpoint{2.099791in}{6.461733in}}%
\pgfpathlineto{\pgfqpoint{2.099872in}{6.461854in}}%
\pgfpathlineto{\pgfqpoint{2.101734in}{6.463112in}}%
\pgfpathlineto{\pgfqpoint{2.102866in}{6.461762in}}%
\pgfpathlineto{\pgfqpoint{2.104889in}{6.463145in}}%
\pgfpathlineto{\pgfqpoint{2.106022in}{6.461716in}}%
\pgfpathlineto{\pgfqpoint{2.108126in}{6.463092in}}%
\pgfpathlineto{\pgfqpoint{2.108207in}{6.461687in}}%
\pgfpathlineto{\pgfqpoint{2.109178in}{6.462995in}}%
\pgfpathlineto{\pgfqpoint{2.109340in}{6.461693in}}%
\pgfpathlineto{\pgfqpoint{2.110392in}{6.463088in}}%
\pgfpathlineto{\pgfqpoint{2.110473in}{6.461675in}}%
\pgfpathlineto{\pgfqpoint{2.111444in}{6.462946in}}%
\pgfpathlineto{\pgfqpoint{2.111687in}{6.461738in}}%
\pgfpathlineto{\pgfqpoint{2.112739in}{6.463092in}}%
\pgfpathlineto{\pgfqpoint{2.112820in}{6.461670in}}%
\pgfpathlineto{\pgfqpoint{2.113791in}{6.462904in}}%
\pgfpathlineto{\pgfqpoint{2.114033in}{6.461682in}}%
\pgfpathlineto{\pgfqpoint{2.115166in}{6.463096in}}%
\pgfpathlineto{\pgfqpoint{2.115247in}{6.461666in}}%
\pgfpathlineto{\pgfqpoint{2.116218in}{6.462862in}}%
\pgfpathlineto{\pgfqpoint{2.116542in}{6.461723in}}%
\pgfpathlineto{\pgfqpoint{2.117675in}{6.463091in}}%
\pgfpathlineto{\pgfqpoint{2.117756in}{6.461653in}}%
\pgfpathlineto{\pgfqpoint{2.118727in}{6.462810in}}%
\pgfpathlineto{\pgfqpoint{2.119051in}{6.461654in}}%
\pgfpathlineto{\pgfqpoint{2.120345in}{6.463164in}}%
\pgfpathlineto{\pgfqpoint{2.120426in}{6.461718in}}%
\pgfpathlineto{\pgfqpoint{2.121397in}{6.462834in}}%
\pgfpathlineto{\pgfqpoint{2.121721in}{6.461659in}}%
\pgfpathlineto{\pgfqpoint{2.123016in}{6.463117in}}%
\pgfpathlineto{\pgfqpoint{2.123097in}{6.461663in}}%
\pgfpathlineto{\pgfqpoint{2.124068in}{6.462739in}}%
\pgfpathlineto{\pgfqpoint{2.124472in}{6.461636in}}%
\pgfpathlineto{\pgfqpoint{2.125848in}{6.463125in}}%
\pgfpathlineto{\pgfqpoint{2.125929in}{6.461664in}}%
\pgfpathlineto{\pgfqpoint{2.126900in}{6.462699in}}%
\pgfpathlineto{\pgfqpoint{2.127385in}{6.461659in}}%
\pgfpathlineto{\pgfqpoint{2.128761in}{6.463089in}}%
\pgfpathlineto{\pgfqpoint{2.128842in}{6.461620in}}%
\pgfpathlineto{\pgfqpoint{2.129894in}{6.462696in}}%
\pgfpathlineto{\pgfqpoint{2.130379in}{6.461631in}}%
\pgfpathlineto{\pgfqpoint{2.131836in}{6.463081in}}%
\pgfpathlineto{\pgfqpoint{2.131917in}{6.461605in}}%
\pgfpathlineto{\pgfqpoint{2.132969in}{6.462634in}}%
\pgfpathlineto{\pgfqpoint{2.133454in}{6.463101in}}%
\pgfpathlineto{\pgfqpoint{2.133535in}{6.461622in}}%
\pgfpathlineto{\pgfqpoint{2.134587in}{6.462627in}}%
\pgfpathlineto{\pgfqpoint{2.135073in}{6.463083in}}%
\pgfpathlineto{\pgfqpoint{2.135154in}{6.461601in}}%
\pgfpathlineto{\pgfqpoint{2.136206in}{6.462583in}}%
\pgfpathlineto{\pgfqpoint{2.136772in}{6.463102in}}%
\pgfpathlineto{\pgfqpoint{2.136853in}{6.461616in}}%
\pgfpathlineto{\pgfqpoint{2.137905in}{6.462574in}}%
\pgfpathlineto{\pgfqpoint{2.138472in}{6.463079in}}%
\pgfpathlineto{\pgfqpoint{2.138552in}{6.461591in}}%
\pgfpathlineto{\pgfqpoint{2.139604in}{6.462525in}}%
\pgfpathlineto{\pgfqpoint{2.140252in}{6.463088in}}%
\pgfpathlineto{\pgfqpoint{2.140333in}{6.461596in}}%
\pgfpathlineto{\pgfqpoint{2.141385in}{6.462505in}}%
\pgfpathlineto{\pgfqpoint{2.142113in}{6.463121in}}%
\pgfpathlineto{\pgfqpoint{2.142194in}{6.461627in}}%
\pgfpathlineto{\pgfqpoint{2.143246in}{6.462510in}}%
\pgfpathlineto{\pgfqpoint{2.143974in}{6.463109in}}%
\pgfpathlineto{\pgfqpoint{2.144055in}{6.461611in}}%
\pgfpathlineto{\pgfqpoint{2.145107in}{6.462470in}}%
\pgfpathlineto{\pgfqpoint{2.145916in}{6.463116in}}%
\pgfpathlineto{\pgfqpoint{2.145997in}{6.461616in}}%
\pgfpathlineto{\pgfqpoint{2.147049in}{6.462450in}}%
\pgfpathlineto{\pgfqpoint{2.147939in}{6.463138in}}%
\pgfpathlineto{\pgfqpoint{2.148020in}{6.461636in}}%
\pgfpathlineto{\pgfqpoint{2.149072in}{6.462443in}}%
\pgfpathlineto{\pgfqpoint{2.149962in}{6.463110in}}%
\pgfpathlineto{\pgfqpoint{2.150043in}{6.461605in}}%
\pgfpathlineto{\pgfqpoint{2.151095in}{6.462388in}}%
\pgfpathlineto{\pgfqpoint{2.152066in}{6.463092in}}%
\pgfpathlineto{\pgfqpoint{2.152147in}{6.461585in}}%
\pgfpathlineto{\pgfqpoint{2.153199in}{6.462342in}}%
\pgfpathlineto{\pgfqpoint{2.154251in}{6.463079in}}%
\pgfpathlineto{\pgfqpoint{2.154332in}{6.461570in}}%
\pgfpathlineto{\pgfqpoint{2.155384in}{6.462302in}}%
\pgfpathlineto{\pgfqpoint{2.156598in}{6.463121in}}%
\pgfpathlineto{\pgfqpoint{2.156679in}{6.461610in}}%
\pgfpathlineto{\pgfqpoint{2.157731in}{6.462314in}}%
\pgfpathlineto{\pgfqpoint{2.158944in}{6.463103in}}%
\pgfpathlineto{\pgfqpoint{2.159025in}{6.461590in}}%
\pgfpathlineto{\pgfqpoint{2.160077in}{6.462268in}}%
\pgfpathlineto{\pgfqpoint{2.161453in}{6.463127in}}%
\pgfpathlineto{\pgfqpoint{2.161534in}{6.461613in}}%
\pgfpathlineto{\pgfqpoint{2.162586in}{6.462263in}}%
\pgfpathlineto{\pgfqpoint{2.163962in}{6.463086in}}%
\pgfpathlineto{\pgfqpoint{2.164043in}{6.461571in}}%
\pgfpathlineto{\pgfqpoint{2.165094in}{6.462195in}}%
\pgfpathlineto{\pgfqpoint{2.166713in}{6.463122in}}%
\pgfpathlineto{\pgfqpoint{2.166794in}{6.461606in}}%
\pgfpathlineto{\pgfqpoint{2.167846in}{6.462201in}}%
\pgfpathlineto{\pgfqpoint{2.169464in}{6.463086in}}%
\pgfpathlineto{\pgfqpoint{2.169545in}{6.461569in}}%
\pgfpathlineto{\pgfqpoint{2.170597in}{6.462138in}}%
\pgfpathlineto{\pgfqpoint{2.172458in}{6.463106in}}%
\pgfpathlineto{\pgfqpoint{2.172539in}{6.461589in}}%
\pgfpathlineto{\pgfqpoint{2.173591in}{6.462129in}}%
\pgfpathlineto{\pgfqpoint{2.175533in}{6.463088in}}%
\pgfpathlineto{\pgfqpoint{2.175614in}{6.461571in}}%
\pgfpathlineto{\pgfqpoint{2.176666in}{6.462083in}}%
\pgfpathlineto{\pgfqpoint{2.178851in}{6.463102in}}%
\pgfpathlineto{\pgfqpoint{2.178932in}{6.461586in}}%
\pgfpathlineto{\pgfqpoint{2.179984in}{6.462070in}}%
\pgfpathlineto{\pgfqpoint{2.182331in}{6.463100in}}%
\pgfpathlineto{\pgfqpoint{2.182412in}{6.461584in}}%
\pgfpathlineto{\pgfqpoint{2.183463in}{6.462039in}}%
\pgfpathlineto{\pgfqpoint{2.186053in}{6.463104in}}%
\pgfpathlineto{\pgfqpoint{2.186134in}{6.461590in}}%
\pgfpathlineto{\pgfqpoint{2.187186in}{6.462016in}}%
\pgfpathlineto{\pgfqpoint{2.190018in}{6.463102in}}%
\pgfpathlineto{\pgfqpoint{2.190099in}{6.461590in}}%
\pgfpathlineto{\pgfqpoint{2.191151in}{6.461986in}}%
\pgfpathlineto{\pgfqpoint{2.194226in}{6.463079in}}%
\pgfpathlineto{\pgfqpoint{2.194307in}{6.461570in}}%
\pgfpathlineto{\pgfqpoint{2.195359in}{6.461937in}}%
\pgfpathlineto{\pgfqpoint{2.198919in}{6.463102in}}%
\pgfpathlineto{\pgfqpoint{2.199000in}{6.461596in}}%
\pgfpathlineto{\pgfqpoint{2.200052in}{6.461933in}}%
\pgfpathlineto{\pgfqpoint{2.203936in}{6.463090in}}%
\pgfpathlineto{\pgfqpoint{2.204017in}{6.461589in}}%
\pgfpathlineto{\pgfqpoint{2.205069in}{6.461895in}}%
\pgfpathlineto{\pgfqpoint{2.209520in}{6.463091in}}%
\pgfpathlineto{\pgfqpoint{2.209601in}{6.461596in}}%
\pgfpathlineto{\pgfqpoint{2.210653in}{6.461871in}}%
\pgfpathlineto{\pgfqpoint{2.215751in}{6.463090in}}%
\pgfpathlineto{\pgfqpoint{2.215832in}{6.461602in}}%
\pgfpathlineto{\pgfqpoint{2.216884in}{6.461845in}}%
\pgfpathlineto{\pgfqpoint{2.222791in}{6.463080in}}%
\pgfpathlineto{\pgfqpoint{2.222872in}{6.461600in}}%
\pgfpathlineto{\pgfqpoint{2.223924in}{6.461812in}}%
\pgfpathlineto{\pgfqpoint{2.231045in}{6.463080in}}%
\pgfpathlineto{\pgfqpoint{2.231126in}{6.461612in}}%
\pgfpathlineto{\pgfqpoint{2.232178in}{6.461791in}}%
\pgfpathlineto{\pgfqpoint{2.240998in}{6.463080in}}%
\pgfpathlineto{\pgfqpoint{2.241079in}{6.461627in}}%
\pgfpathlineto{\pgfqpoint{2.242131in}{6.461772in}}%
\pgfpathlineto{\pgfqpoint{2.253784in}{6.463085in}}%
\pgfpathlineto{\pgfqpoint{2.253865in}{6.461651in}}%
\pgfpathlineto{\pgfqpoint{2.254917in}{6.461761in}}%
\pgfpathlineto{\pgfqpoint{2.272234in}{6.463083in}}%
\pgfpathlineto{\pgfqpoint{2.272314in}{6.461680in}}%
\pgfpathlineto{\pgfqpoint{2.273366in}{6.461750in}}%
\pgfpathlineto{\pgfqpoint{2.308405in}{6.462929in}}%
\pgfpathlineto{\pgfqpoint{2.373061in}{6.462509in}}%
\pgfpathlineto{\pgfqpoint{3.015491in}{6.453574in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{6.451446in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{6.451446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{6.336266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{6.409459in}}%
\pgfpathlineto{\pgfqpoint{0.607855in}{6.410050in}}%
\pgfpathlineto{\pgfqpoint{0.609231in}{6.412603in}}%
\pgfpathlineto{\pgfqpoint{0.635368in}{6.417301in}}%
\pgfpathlineto{\pgfqpoint{0.654870in}{6.422995in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{6.429905in}}%
\pgfpathlineto{\pgfqpoint{0.684325in}{6.438245in}}%
\pgfpathlineto{\pgfqpoint{0.696383in}{6.448248in}}%
\pgfpathlineto{\pgfqpoint{0.707469in}{6.460348in}}%
\pgfpathlineto{\pgfqpoint{0.709654in}{6.463133in}}%
\pgfpathlineto{\pgfqpoint{0.709734in}{6.439323in}}%
\pgfpathlineto{\pgfqpoint{0.710786in}{6.441020in}}%
\pgfpathlineto{\pgfqpoint{0.722277in}{6.461838in}}%
\pgfpathlineto{\pgfqpoint{0.722925in}{6.463151in}}%
\pgfpathlineto{\pgfqpoint{0.723005in}{6.439405in}}%
\pgfpathlineto{\pgfqpoint{0.724057in}{6.441879in}}%
\pgfpathlineto{\pgfqpoint{0.732473in}{6.463291in}}%
\pgfpathlineto{\pgfqpoint{0.732554in}{6.439605in}}%
\pgfpathlineto{\pgfqpoint{0.733606in}{6.442811in}}%
\pgfpathlineto{\pgfqpoint{0.739918in}{6.463185in}}%
\pgfpathlineto{\pgfqpoint{0.739999in}{6.439556in}}%
\pgfpathlineto{\pgfqpoint{0.741051in}{6.443464in}}%
\pgfpathlineto{\pgfqpoint{0.746149in}{6.463295in}}%
\pgfpathlineto{\pgfqpoint{0.746230in}{6.439723in}}%
\pgfpathlineto{\pgfqpoint{0.747282in}{6.444319in}}%
\pgfpathlineto{\pgfqpoint{0.751490in}{6.463425in}}%
\pgfpathlineto{\pgfqpoint{0.751570in}{6.439908in}}%
\pgfpathlineto{\pgfqpoint{0.752622in}{6.445182in}}%
\pgfpathlineto{\pgfqpoint{0.756102in}{6.463202in}}%
\pgfpathlineto{\pgfqpoint{0.756183in}{6.439739in}}%
\pgfpathlineto{\pgfqpoint{0.757235in}{6.445678in}}%
\pgfpathlineto{\pgfqpoint{0.760310in}{6.463545in}}%
\pgfpathlineto{\pgfqpoint{0.760391in}{6.440137in}}%
\pgfpathlineto{\pgfqpoint{0.761443in}{6.446741in}}%
\pgfpathlineto{\pgfqpoint{0.764032in}{6.463411in}}%
\pgfpathlineto{\pgfqpoint{0.764113in}{6.440056in}}%
\pgfpathlineto{\pgfqpoint{0.765165in}{6.447313in}}%
\pgfpathlineto{\pgfqpoint{0.767431in}{6.463302in}}%
\pgfpathlineto{\pgfqpoint{0.767512in}{6.440000in}}%
\pgfpathlineto{\pgfqpoint{0.768564in}{6.447906in}}%
\pgfpathlineto{\pgfqpoint{0.770587in}{6.463429in}}%
\pgfpathlineto{\pgfqpoint{0.770668in}{6.440181in}}%
\pgfpathlineto{\pgfqpoint{0.771720in}{6.448736in}}%
\pgfpathlineto{\pgfqpoint{0.773500in}{6.463490in}}%
\pgfpathlineto{\pgfqpoint{0.773581in}{6.440294in}}%
\pgfpathlineto{\pgfqpoint{0.774633in}{6.449494in}}%
\pgfpathlineto{\pgfqpoint{0.776170in}{6.463172in}}%
\pgfpathlineto{\pgfqpoint{0.776251in}{6.440028in}}%
\pgfpathlineto{\pgfqpoint{0.777303in}{6.449864in}}%
\pgfpathlineto{\pgfqpoint{0.778760in}{6.463709in}}%
\pgfpathlineto{\pgfqpoint{0.778841in}{6.440618in}}%
\pgfpathlineto{\pgfqpoint{0.779893in}{6.451099in}}%
\pgfpathlineto{\pgfqpoint{0.781107in}{6.463374in}}%
\pgfpathlineto{\pgfqpoint{0.781187in}{6.440335in}}%
\pgfpathlineto{\pgfqpoint{0.782239in}{6.451448in}}%
\pgfpathlineto{\pgfqpoint{0.783372in}{6.463587in}}%
\pgfpathlineto{\pgfqpoint{0.783453in}{6.440600in}}%
\pgfpathlineto{\pgfqpoint{0.784505in}{6.452350in}}%
\pgfpathlineto{\pgfqpoint{0.785476in}{6.463339in}}%
\pgfpathlineto{\pgfqpoint{0.785557in}{6.440403in}}%
\pgfpathlineto{\pgfqpoint{0.786609in}{6.452782in}}%
\pgfpathlineto{\pgfqpoint{0.787499in}{6.463388in}}%
\pgfpathlineto{\pgfqpoint{0.787580in}{6.440504in}}%
\pgfpathlineto{\pgfqpoint{0.788632in}{6.453514in}}%
\pgfpathlineto{\pgfqpoint{0.789441in}{6.463642in}}%
\pgfpathlineto{\pgfqpoint{0.789522in}{6.440809in}}%
\pgfpathlineto{\pgfqpoint{0.790574in}{6.454452in}}%
\pgfpathlineto{\pgfqpoint{0.791303in}{6.464005in}}%
\pgfpathlineto{\pgfqpoint{0.791384in}{6.441224in}}%
\pgfpathlineto{\pgfqpoint{0.792435in}{6.455500in}}%
\pgfpathlineto{\pgfqpoint{0.793002in}{6.463266in}}%
\pgfpathlineto{\pgfqpoint{0.793083in}{6.440536in}}%
\pgfpathlineto{\pgfqpoint{0.794135in}{6.455428in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{6.463529in}}%
\pgfpathlineto{\pgfqpoint{0.794782in}{6.440851in}}%
\pgfpathlineto{\pgfqpoint{0.795834in}{6.456371in}}%
\pgfpathlineto{\pgfqpoint{0.796320in}{6.463604in}}%
\pgfpathlineto{\pgfqpoint{0.796401in}{6.440977in}}%
\pgfpathlineto{\pgfqpoint{0.797453in}{6.457122in}}%
\pgfpathlineto{\pgfqpoint{0.797857in}{6.463390in}}%
\pgfpathlineto{\pgfqpoint{0.797938in}{6.440813in}}%
\pgfpathlineto{\pgfqpoint{0.798909in}{6.456281in}}%
\pgfpathlineto{\pgfqpoint{0.799395in}{6.464086in}}%
\pgfpathlineto{\pgfqpoint{0.799476in}{6.441562in}}%
\pgfpathlineto{\pgfqpoint{0.800447in}{6.457612in}}%
\pgfpathlineto{\pgfqpoint{0.800851in}{6.464358in}}%
\pgfpathlineto{\pgfqpoint{0.800932in}{6.441884in}}%
\pgfpathlineto{\pgfqpoint{0.801903in}{6.458512in}}%
\pgfpathlineto{\pgfqpoint{0.802227in}{6.464099in}}%
\pgfpathlineto{\pgfqpoint{0.802308in}{6.441676in}}%
\pgfpathlineto{\pgfqpoint{0.803279in}{6.458873in}}%
\pgfpathlineto{\pgfqpoint{0.803522in}{6.463205in}}%
\pgfpathlineto{\pgfqpoint{0.803603in}{6.440831in}}%
\pgfpathlineto{\pgfqpoint{0.804574in}{6.458588in}}%
\pgfpathlineto{\pgfqpoint{0.804897in}{6.464555in}}%
\pgfpathlineto{\pgfqpoint{0.804978in}{6.442234in}}%
\pgfpathlineto{\pgfqpoint{0.805949in}{6.460578in}}%
\pgfpathlineto{\pgfqpoint{0.806111in}{6.463657in}}%
\pgfpathlineto{\pgfqpoint{0.806192in}{6.441385in}}%
\pgfpathlineto{\pgfqpoint{0.807163in}{6.460289in}}%
\pgfpathlineto{\pgfqpoint{0.807325in}{6.463461in}}%
\pgfpathlineto{\pgfqpoint{0.807406in}{6.441240in}}%
\pgfpathlineto{\pgfqpoint{0.808377in}{6.460710in}}%
\pgfpathlineto{\pgfqpoint{0.808539in}{6.463978in}}%
\pgfpathlineto{\pgfqpoint{0.808620in}{6.441808in}}%
\pgfpathlineto{\pgfqpoint{0.809591in}{6.461853in}}%
\pgfpathlineto{\pgfqpoint{0.809672in}{6.463534in}}%
\pgfpathlineto{\pgfqpoint{0.809753in}{6.441414in}}%
\pgfpathlineto{\pgfqpoint{0.810724in}{6.462021in}}%
\pgfpathlineto{\pgfqpoint{0.810804in}{6.463750in}}%
\pgfpathlineto{\pgfqpoint{0.810885in}{6.441680in}}%
\pgfpathlineto{\pgfqpoint{0.811856in}{6.462857in}}%
\pgfpathlineto{\pgfqpoint{0.811937in}{6.464634in}}%
\pgfpathlineto{\pgfqpoint{0.812018in}{6.442615in}}%
\pgfpathlineto{\pgfqpoint{0.812989in}{6.464370in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{6.442402in}}%
\pgfpathlineto{\pgfqpoint{0.814041in}{6.464720in}}%
\pgfpathlineto{\pgfqpoint{0.814122in}{6.442802in}}%
\pgfpathlineto{\pgfqpoint{0.815012in}{6.463773in}}%
\pgfpathlineto{\pgfqpoint{0.815093in}{6.441904in}}%
\pgfpathlineto{\pgfqpoint{0.815983in}{6.463382in}}%
\pgfpathlineto{\pgfqpoint{0.816064in}{6.441562in}}%
\pgfpathlineto{\pgfqpoint{0.816954in}{6.463553in}}%
\pgfpathlineto{\pgfqpoint{0.817116in}{6.443820in}}%
\pgfpathlineto{\pgfqpoint{0.817926in}{6.464294in}}%
\pgfpathlineto{\pgfqpoint{0.818006in}{6.442575in}}%
\pgfpathlineto{\pgfqpoint{0.818816in}{6.463505in}}%
\pgfpathlineto{\pgfqpoint{0.819787in}{6.441607in}}%
\pgfpathlineto{\pgfqpoint{0.819949in}{6.445961in}}%
\pgfpathlineto{\pgfqpoint{0.820677in}{6.441893in}}%
\pgfpathlineto{\pgfqpoint{0.821486in}{6.464219in}}%
\pgfpathlineto{\pgfqpoint{0.822376in}{6.441742in}}%
\pgfpathlineto{\pgfqpoint{0.822619in}{6.448695in}}%
\pgfpathlineto{\pgfqpoint{0.823185in}{6.465000in}}%
\pgfpathlineto{\pgfqpoint{0.823266in}{6.443582in}}%
\pgfpathlineto{\pgfqpoint{0.823995in}{6.464940in}}%
\pgfpathlineto{\pgfqpoint{0.824076in}{6.443572in}}%
\pgfpathlineto{\pgfqpoint{0.824804in}{6.465349in}}%
\pgfpathlineto{\pgfqpoint{0.825127in}{6.451409in}}%
\pgfpathlineto{\pgfqpoint{0.825613in}{6.442484in}}%
\pgfpathlineto{\pgfqpoint{0.826341in}{6.465090in}}%
\pgfpathlineto{\pgfqpoint{0.827150in}{6.443167in}}%
\pgfpathlineto{\pgfqpoint{0.827474in}{6.453563in}}%
\pgfpathlineto{\pgfqpoint{0.827879in}{6.442878in}}%
\pgfpathlineto{\pgfqpoint{0.828526in}{6.464079in}}%
\pgfpathlineto{\pgfqpoint{0.828607in}{6.443007in}}%
\pgfpathlineto{\pgfqpoint{0.829254in}{6.464581in}}%
\pgfpathlineto{\pgfqpoint{0.829659in}{6.454512in}}%
\pgfpathlineto{\pgfqpoint{0.829983in}{6.465507in}}%
\pgfpathlineto{\pgfqpoint{0.830064in}{6.444536in}}%
\pgfpathlineto{\pgfqpoint{0.830630in}{6.464062in}}%
\pgfpathlineto{\pgfqpoint{0.830711in}{6.443138in}}%
\pgfpathlineto{\pgfqpoint{0.831358in}{6.465824in}}%
\pgfpathlineto{\pgfqpoint{0.831763in}{6.456464in}}%
\pgfpathlineto{\pgfqpoint{0.832006in}{6.465128in}}%
\pgfpathlineto{\pgfqpoint{0.832087in}{6.444305in}}%
\pgfpathlineto{\pgfqpoint{0.832653in}{6.464800in}}%
\pgfpathlineto{\pgfqpoint{0.832734in}{6.444025in}}%
\pgfpathlineto{\pgfqpoint{0.833300in}{6.464842in}}%
\pgfpathlineto{\pgfqpoint{0.833786in}{6.459202in}}%
\pgfpathlineto{\pgfqpoint{0.834029in}{6.444581in}}%
\pgfpathlineto{\pgfqpoint{0.834595in}{6.466047in}}%
\pgfpathlineto{\pgfqpoint{0.835243in}{6.443514in}}%
\pgfpathlineto{\pgfqpoint{0.835647in}{6.459287in}}%
\pgfpathlineto{\pgfqpoint{0.835809in}{6.465618in}}%
\pgfpathlineto{\pgfqpoint{0.835890in}{6.445090in}}%
\pgfpathlineto{\pgfqpoint{0.836375in}{6.464312in}}%
\pgfpathlineto{\pgfqpoint{0.837023in}{6.442891in}}%
\pgfpathlineto{\pgfqpoint{0.837427in}{6.459350in}}%
\pgfpathlineto{\pgfqpoint{0.837589in}{6.465956in}}%
\pgfpathlineto{\pgfqpoint{0.837670in}{6.445576in}}%
\pgfpathlineto{\pgfqpoint{0.838156in}{6.465627in}}%
\pgfpathlineto{\pgfqpoint{0.838237in}{6.445296in}}%
\pgfpathlineto{\pgfqpoint{0.839208in}{6.462498in}}%
\pgfpathlineto{\pgfqpoint{0.839289in}{6.465939in}}%
\pgfpathlineto{\pgfqpoint{0.839855in}{6.442909in}}%
\pgfpathlineto{\pgfqpoint{0.840341in}{6.464046in}}%
\pgfpathlineto{\pgfqpoint{0.840907in}{6.465325in}}%
\pgfpathlineto{\pgfqpoint{0.841473in}{6.443272in}}%
\pgfpathlineto{\pgfqpoint{0.843011in}{6.466347in}}%
\pgfpathlineto{\pgfqpoint{0.844063in}{6.445028in}}%
\pgfpathlineto{\pgfqpoint{0.844144in}{6.448909in}}%
\pgfpathlineto{\pgfqpoint{0.845034in}{6.444695in}}%
\pgfpathlineto{\pgfqpoint{0.845439in}{6.464590in}}%
\pgfpathlineto{\pgfqpoint{0.845520in}{6.444941in}}%
\pgfpathlineto{\pgfqpoint{0.846410in}{6.465820in}}%
\pgfpathlineto{\pgfqpoint{0.846571in}{6.450379in}}%
\pgfpathlineto{\pgfqpoint{0.846895in}{6.466855in}}%
\pgfpathlineto{\pgfqpoint{0.847381in}{6.444546in}}%
\pgfpathlineto{\pgfqpoint{0.847785in}{6.465577in}}%
\pgfpathlineto{\pgfqpoint{0.848271in}{6.443818in}}%
\pgfpathlineto{\pgfqpoint{0.848918in}{6.454666in}}%
\pgfpathlineto{\pgfqpoint{0.849566in}{6.466031in}}%
\pgfpathlineto{\pgfqpoint{0.849161in}{6.444096in}}%
\pgfpathlineto{\pgfqpoint{0.849970in}{6.464553in}}%
\pgfpathlineto{\pgfqpoint{0.850456in}{6.444180in}}%
\pgfpathlineto{\pgfqpoint{0.850860in}{6.466795in}}%
\pgfpathlineto{\pgfqpoint{0.851103in}{6.456860in}}%
\pgfpathlineto{\pgfqpoint{0.851265in}{6.466008in}}%
\pgfpathlineto{\pgfqpoint{0.851750in}{6.446477in}}%
\pgfpathlineto{\pgfqpoint{0.852074in}{6.465111in}}%
\pgfpathlineto{\pgfqpoint{0.852560in}{6.446130in}}%
\pgfpathlineto{\pgfqpoint{0.852883in}{6.465124in}}%
\pgfpathlineto{\pgfqpoint{0.853126in}{6.455877in}}%
\pgfpathlineto{\pgfqpoint{0.853369in}{6.446697in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{6.466865in}}%
\pgfpathlineto{\pgfqpoint{0.854906in}{6.445618in}}%
\pgfpathlineto{\pgfqpoint{0.854502in}{6.467909in}}%
\pgfpathlineto{\pgfqpoint{0.855149in}{6.460665in}}%
\pgfpathlineto{\pgfqpoint{0.855635in}{6.467413in}}%
\pgfpathlineto{\pgfqpoint{0.855311in}{6.447155in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{6.464253in}}%
\pgfpathlineto{\pgfqpoint{0.856767in}{6.445282in}}%
\pgfpathlineto{\pgfqpoint{0.856363in}{6.466425in}}%
\pgfpathlineto{\pgfqpoint{0.857010in}{6.461001in}}%
\pgfpathlineto{\pgfqpoint{0.857819in}{6.466897in}}%
\pgfpathlineto{\pgfqpoint{0.857496in}{6.445568in}}%
\pgfpathlineto{\pgfqpoint{0.858143in}{6.464831in}}%
\pgfpathlineto{\pgfqpoint{0.858224in}{6.446679in}}%
\pgfpathlineto{\pgfqpoint{0.858548in}{6.468370in}}%
\pgfpathlineto{\pgfqpoint{0.859276in}{6.447145in}}%
\pgfpathlineto{\pgfqpoint{0.859923in}{6.468251in}}%
\pgfpathlineto{\pgfqpoint{0.859600in}{6.445848in}}%
\pgfpathlineto{\pgfqpoint{0.860571in}{6.466493in}}%
\pgfpathlineto{\pgfqpoint{0.861623in}{6.447522in}}%
\pgfpathlineto{\pgfqpoint{0.861704in}{6.453384in}}%
\pgfpathlineto{\pgfqpoint{0.861946in}{6.447497in}}%
\pgfpathlineto{\pgfqpoint{0.862837in}{6.465996in}}%
\pgfpathlineto{\pgfqpoint{0.862917in}{6.448513in}}%
\pgfpathlineto{\pgfqpoint{0.863808in}{6.468513in}}%
\pgfpathlineto{\pgfqpoint{0.863969in}{6.457352in}}%
\pgfpathlineto{\pgfqpoint{0.864131in}{6.446238in}}%
\pgfpathlineto{\pgfqpoint{0.865021in}{6.468200in}}%
\pgfpathlineto{\pgfqpoint{0.865345in}{6.446659in}}%
\pgfpathlineto{\pgfqpoint{0.866073in}{6.457618in}}%
\pgfpathlineto{\pgfqpoint{0.866802in}{6.469568in}}%
\pgfpathlineto{\pgfqpoint{0.866235in}{6.447146in}}%
\pgfpathlineto{\pgfqpoint{0.867044in}{6.465951in}}%
\pgfpathlineto{\pgfqpoint{0.867692in}{6.449061in}}%
\pgfpathlineto{\pgfqpoint{0.867935in}{6.469326in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{6.459448in}}%
\pgfpathlineto{\pgfqpoint{0.868501in}{6.446716in}}%
\pgfpathlineto{\pgfqpoint{0.869310in}{6.469129in}}%
\pgfpathlineto{\pgfqpoint{0.869877in}{6.448109in}}%
\pgfpathlineto{\pgfqpoint{0.870119in}{6.469428in}}%
\pgfpathlineto{\pgfqpoint{0.870443in}{6.451182in}}%
\pgfpathlineto{\pgfqpoint{0.871171in}{6.469517in}}%
\pgfpathlineto{\pgfqpoint{0.870929in}{6.447672in}}%
\pgfpathlineto{\pgfqpoint{0.871657in}{6.466739in}}%
\pgfpathlineto{\pgfqpoint{0.872466in}{6.447672in}}%
\pgfpathlineto{\pgfqpoint{0.872709in}{6.470305in}}%
\pgfpathlineto{\pgfqpoint{0.872790in}{6.454478in}}%
\pgfpathlineto{\pgfqpoint{0.872952in}{6.469660in}}%
\pgfpathlineto{\pgfqpoint{0.873761in}{6.452878in}}%
\pgfpathlineto{\pgfqpoint{0.873923in}{6.468406in}}%
\pgfpathlineto{\pgfqpoint{0.874004in}{6.452811in}}%
\pgfpathlineto{\pgfqpoint{0.874894in}{6.469292in}}%
\pgfpathlineto{\pgfqpoint{0.875056in}{6.461864in}}%
\pgfpathlineto{\pgfqpoint{0.875379in}{6.470544in}}%
\pgfpathlineto{\pgfqpoint{0.875622in}{6.448025in}}%
\pgfpathlineto{\pgfqpoint{0.876027in}{6.465320in}}%
\pgfpathlineto{\pgfqpoint{0.876108in}{6.450141in}}%
\pgfpathlineto{\pgfqpoint{0.876998in}{6.471002in}}%
\pgfpathlineto{\pgfqpoint{0.877079in}{6.456015in}}%
\pgfpathlineto{\pgfqpoint{0.877888in}{6.470439in}}%
\pgfpathlineto{\pgfqpoint{0.877240in}{6.449440in}}%
\pgfpathlineto{\pgfqpoint{0.878050in}{6.464182in}}%
\pgfpathlineto{\pgfqpoint{0.878778in}{6.448528in}}%
\pgfpathlineto{\pgfqpoint{0.878535in}{6.469143in}}%
\pgfpathlineto{\pgfqpoint{0.879102in}{6.460140in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{6.469732in}}%
\pgfpathlineto{\pgfqpoint{0.879425in}{6.448696in}}%
\pgfpathlineto{\pgfqpoint{0.880235in}{6.467883in}}%
\pgfpathlineto{\pgfqpoint{0.881125in}{6.451335in}}%
\pgfpathlineto{\pgfqpoint{0.880477in}{6.471630in}}%
\pgfpathlineto{\pgfqpoint{0.881367in}{6.455654in}}%
\pgfpathlineto{\pgfqpoint{0.881934in}{6.450837in}}%
\pgfpathlineto{\pgfqpoint{0.882500in}{6.470149in}}%
\pgfpathlineto{\pgfqpoint{0.883310in}{6.472654in}}%
\pgfpathlineto{\pgfqpoint{0.883714in}{6.451345in}}%
\pgfpathlineto{\pgfqpoint{0.883876in}{6.470843in}}%
\pgfpathlineto{\pgfqpoint{0.884281in}{6.450195in}}%
\pgfpathlineto{\pgfqpoint{0.884766in}{6.463209in}}%
\pgfpathlineto{\pgfqpoint{0.884847in}{6.449964in}}%
\pgfpathlineto{\pgfqpoint{0.885575in}{6.470920in}}%
\pgfpathlineto{\pgfqpoint{0.885818in}{6.455029in}}%
\pgfpathlineto{\pgfqpoint{0.886870in}{6.473289in}}%
\pgfpathlineto{\pgfqpoint{0.885980in}{6.452276in}}%
\pgfpathlineto{\pgfqpoint{0.887032in}{6.471031in}}%
\pgfpathlineto{\pgfqpoint{0.887598in}{6.452198in}}%
\pgfpathlineto{\pgfqpoint{0.887760in}{6.473484in}}%
\pgfpathlineto{\pgfqpoint{0.888165in}{6.457510in}}%
\pgfpathlineto{\pgfqpoint{0.888974in}{6.473469in}}%
\pgfpathlineto{\pgfqpoint{0.888812in}{6.451592in}}%
\pgfpathlineto{\pgfqpoint{0.889298in}{6.471142in}}%
\pgfpathlineto{\pgfqpoint{0.890511in}{6.453898in}}%
\pgfpathlineto{\pgfqpoint{0.890592in}{6.465255in}}%
\pgfpathlineto{\pgfqpoint{0.891321in}{6.452810in}}%
\pgfpathlineto{\pgfqpoint{0.891563in}{6.464459in}}%
\pgfpathlineto{\pgfqpoint{0.891644in}{6.452981in}}%
\pgfpathlineto{\pgfqpoint{0.892534in}{6.466794in}}%
\pgfpathlineto{\pgfqpoint{0.892615in}{6.455586in}}%
\pgfpathlineto{\pgfqpoint{0.893829in}{6.474822in}}%
\pgfpathlineto{\pgfqpoint{0.895043in}{6.453095in}}%
\pgfpathlineto{\pgfqpoint{0.895771in}{6.474841in}}%
\pgfpathlineto{\pgfqpoint{0.896176in}{6.469841in}}%
\pgfpathlineto{\pgfqpoint{0.896500in}{6.475468in}}%
\pgfpathlineto{\pgfqpoint{0.897228in}{6.455054in}}%
\pgfpathlineto{\pgfqpoint{0.897632in}{6.475233in}}%
\pgfpathlineto{\pgfqpoint{0.898199in}{6.453957in}}%
\pgfpathlineto{\pgfqpoint{0.898280in}{6.467433in}}%
\pgfpathlineto{\pgfqpoint{0.899170in}{6.456462in}}%
\pgfpathlineto{\pgfqpoint{0.898604in}{6.475615in}}%
\pgfpathlineto{\pgfqpoint{0.899332in}{6.461062in}}%
\pgfpathlineto{\pgfqpoint{0.900222in}{6.476695in}}%
\pgfpathlineto{\pgfqpoint{0.899575in}{6.456673in}}%
\pgfpathlineto{\pgfqpoint{0.900465in}{6.473161in}}%
\pgfpathlineto{\pgfqpoint{0.901274in}{6.455489in}}%
\pgfpathlineto{\pgfqpoint{0.901517in}{6.475905in}}%
\pgfpathlineto{\pgfqpoint{0.901679in}{6.459108in}}%
\pgfpathlineto{\pgfqpoint{0.902407in}{6.476478in}}%
\pgfpathlineto{\pgfqpoint{0.902164in}{6.455189in}}%
\pgfpathlineto{\pgfqpoint{0.902730in}{6.467093in}}%
\pgfpathlineto{\pgfqpoint{0.902892in}{6.474011in}}%
\pgfpathlineto{\pgfqpoint{0.903782in}{6.456870in}}%
\pgfpathlineto{\pgfqpoint{0.904834in}{6.474245in}}%
\pgfpathlineto{\pgfqpoint{0.904915in}{6.466996in}}%
\pgfpathlineto{\pgfqpoint{0.905805in}{6.457682in}}%
\pgfpathlineto{\pgfqpoint{0.905563in}{6.478533in}}%
\pgfpathlineto{\pgfqpoint{0.906048in}{6.459908in}}%
\pgfpathlineto{\pgfqpoint{0.906372in}{6.478468in}}%
\pgfpathlineto{\pgfqpoint{0.906615in}{6.458518in}}%
\pgfpathlineto{\pgfqpoint{0.907100in}{6.464993in}}%
\pgfpathlineto{\pgfqpoint{0.907505in}{6.478805in}}%
\pgfpathlineto{\pgfqpoint{0.908071in}{6.458446in}}%
\pgfpathlineto{\pgfqpoint{0.908719in}{6.479269in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{6.457249in}}%
\pgfpathlineto{\pgfqpoint{0.909204in}{6.467751in}}%
\pgfpathlineto{\pgfqpoint{0.910013in}{6.458676in}}%
\pgfpathlineto{\pgfqpoint{0.909690in}{6.480086in}}%
\pgfpathlineto{\pgfqpoint{0.910337in}{6.460484in}}%
\pgfpathlineto{\pgfqpoint{0.910742in}{6.480459in}}%
\pgfpathlineto{\pgfqpoint{0.911389in}{6.464213in}}%
\pgfpathlineto{\pgfqpoint{0.911875in}{6.459098in}}%
\pgfpathlineto{\pgfqpoint{0.911551in}{6.477482in}}%
\pgfpathlineto{\pgfqpoint{0.912279in}{6.459516in}}%
\pgfpathlineto{\pgfqpoint{0.913169in}{6.481442in}}%
\pgfpathlineto{\pgfqpoint{0.913412in}{6.469616in}}%
\pgfpathlineto{\pgfqpoint{0.914140in}{6.481228in}}%
\pgfpathlineto{\pgfqpoint{0.914626in}{6.460417in}}%
\pgfpathlineto{\pgfqpoint{0.915273in}{6.479765in}}%
\pgfpathlineto{\pgfqpoint{0.915192in}{6.460312in}}%
\pgfpathlineto{\pgfqpoint{0.915678in}{6.464805in}}%
\pgfpathlineto{\pgfqpoint{0.915759in}{6.461929in}}%
\pgfpathlineto{\pgfqpoint{0.915840in}{6.481614in}}%
\pgfpathlineto{\pgfqpoint{0.916406in}{6.462687in}}%
\pgfpathlineto{\pgfqpoint{0.916487in}{6.482642in}}%
\pgfpathlineto{\pgfqpoint{0.917215in}{6.461260in}}%
\pgfpathlineto{\pgfqpoint{0.917539in}{6.475184in}}%
\pgfpathlineto{\pgfqpoint{0.918105in}{6.461682in}}%
\pgfpathlineto{\pgfqpoint{0.918186in}{6.482361in}}%
\pgfpathlineto{\pgfqpoint{0.918915in}{6.467983in}}%
\pgfpathlineto{\pgfqpoint{0.919238in}{6.462616in}}%
\pgfpathlineto{\pgfqpoint{0.919319in}{6.483788in}}%
\pgfpathlineto{\pgfqpoint{0.920371in}{6.470941in}}%
\pgfpathlineto{\pgfqpoint{0.921909in}{6.464237in}}%
\pgfpathlineto{\pgfqpoint{0.922151in}{6.464495in}}%
\pgfpathlineto{\pgfqpoint{0.923042in}{6.468525in}}%
\pgfpathlineto{\pgfqpoint{0.924660in}{6.488330in}}%
\pgfpathlineto{\pgfqpoint{0.927169in}{6.551107in}}%
\pgfpathlineto{\pgfqpoint{0.930972in}{6.677682in}}%
\pgfpathlineto{\pgfqpoint{0.931700in}{6.677265in}}%
\pgfpathlineto{\pgfqpoint{0.932428in}{6.658630in}}%
\pgfpathlineto{\pgfqpoint{0.932833in}{6.664683in}}%
\pgfpathlineto{\pgfqpoint{0.933319in}{6.677922in}}%
\pgfpathlineto{\pgfqpoint{0.933642in}{6.658361in}}%
\pgfpathlineto{\pgfqpoint{0.933885in}{6.677231in}}%
\pgfpathlineto{\pgfqpoint{0.934209in}{6.659067in}}%
\pgfpathlineto{\pgfqpoint{0.934451in}{6.678951in}}%
\pgfpathlineto{\pgfqpoint{0.935018in}{6.661137in}}%
\pgfpathlineto{\pgfqpoint{0.935503in}{6.660402in}}%
\pgfpathlineto{\pgfqpoint{0.936151in}{6.676864in}}%
\pgfpathlineto{\pgfqpoint{0.936879in}{6.660935in}}%
\pgfpathlineto{\pgfqpoint{0.936636in}{6.680370in}}%
\pgfpathlineto{\pgfqpoint{0.937203in}{6.672227in}}%
\pgfpathlineto{\pgfqpoint{0.937284in}{6.680638in}}%
\pgfpathlineto{\pgfqpoint{0.937931in}{6.662395in}}%
\pgfpathlineto{\pgfqpoint{0.938255in}{6.676373in}}%
\pgfpathlineto{\pgfqpoint{0.938902in}{6.663224in}}%
\pgfpathlineto{\pgfqpoint{0.939064in}{6.682265in}}%
\pgfpathlineto{\pgfqpoint{0.939307in}{6.667640in}}%
\pgfpathlineto{\pgfqpoint{0.939792in}{6.683420in}}%
\pgfpathlineto{\pgfqpoint{0.939630in}{6.663440in}}%
\pgfpathlineto{\pgfqpoint{0.940440in}{6.678452in}}%
\pgfpathlineto{\pgfqpoint{0.941006in}{6.666152in}}%
\pgfpathlineto{\pgfqpoint{0.941492in}{6.667078in}}%
\pgfpathlineto{\pgfqpoint{0.942382in}{6.684769in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{6.665107in}}%
\pgfpathlineto{\pgfqpoint{0.942624in}{6.677001in}}%
\pgfpathlineto{\pgfqpoint{0.943272in}{6.666009in}}%
\pgfpathlineto{\pgfqpoint{0.943110in}{6.684620in}}%
\pgfpathlineto{\pgfqpoint{0.943595in}{6.672689in}}%
\pgfpathlineto{\pgfqpoint{0.943676in}{6.685290in}}%
\pgfpathlineto{\pgfqpoint{0.944243in}{6.667213in}}%
\pgfpathlineto{\pgfqpoint{0.944728in}{6.681700in}}%
\pgfpathlineto{\pgfqpoint{0.945538in}{6.667447in}}%
\pgfpathlineto{\pgfqpoint{0.944890in}{6.686984in}}%
\pgfpathlineto{\pgfqpoint{0.945699in}{6.673908in}}%
\pgfpathlineto{\pgfqpoint{0.946509in}{6.688214in}}%
\pgfpathlineto{\pgfqpoint{0.946751in}{6.667938in}}%
\pgfpathlineto{\pgfqpoint{0.946832in}{6.682743in}}%
\pgfpathlineto{\pgfqpoint{0.947561in}{6.668636in}}%
\pgfpathlineto{\pgfqpoint{0.947318in}{6.687064in}}%
\pgfpathlineto{\pgfqpoint{0.947803in}{6.672165in}}%
\pgfpathlineto{\pgfqpoint{0.947884in}{6.687719in}}%
\pgfpathlineto{\pgfqpoint{0.948451in}{6.670001in}}%
\pgfpathlineto{\pgfqpoint{0.948936in}{6.681629in}}%
\pgfpathlineto{\pgfqpoint{0.949503in}{6.690876in}}%
\pgfpathlineto{\pgfqpoint{0.949988in}{6.664561in}}%
\pgfpathlineto{\pgfqpoint{0.950312in}{6.690961in}}%
\pgfpathlineto{\pgfqpoint{0.951121in}{6.676199in}}%
\pgfpathlineto{\pgfqpoint{0.951364in}{6.666598in}}%
\pgfpathlineto{\pgfqpoint{0.951283in}{6.691012in}}%
\pgfpathlineto{\pgfqpoint{0.951768in}{6.673248in}}%
\pgfpathlineto{\pgfqpoint{0.951849in}{6.691719in}}%
\pgfpathlineto{\pgfqpoint{0.951930in}{6.667786in}}%
\pgfpathlineto{\pgfqpoint{0.952901in}{6.683268in}}%
\pgfpathlineto{\pgfqpoint{0.953549in}{6.649649in}}%
\pgfpathlineto{\pgfqpoint{0.953468in}{6.693138in}}%
\pgfpathlineto{\pgfqpoint{0.953711in}{6.689382in}}%
\pgfpathlineto{\pgfqpoint{0.955167in}{6.678946in}}%
\pgfpathlineto{\pgfqpoint{0.955491in}{6.679588in}}%
\pgfpathlineto{\pgfqpoint{0.956462in}{6.687962in}}%
\pgfpathlineto{\pgfqpoint{0.956624in}{6.690296in}}%
\pgfpathlineto{\pgfqpoint{0.956866in}{6.652441in}}%
\pgfpathlineto{\pgfqpoint{0.956786in}{6.692828in}}%
\pgfpathlineto{\pgfqpoint{0.957757in}{6.672479in}}%
\pgfpathlineto{\pgfqpoint{0.957838in}{6.695595in}}%
\pgfpathlineto{\pgfqpoint{0.957918in}{6.656210in}}%
\pgfpathlineto{\pgfqpoint{0.958890in}{6.689219in}}%
\pgfpathlineto{\pgfqpoint{0.958970in}{6.692419in}}%
\pgfpathlineto{\pgfqpoint{0.959051in}{6.674793in}}%
\pgfpathlineto{\pgfqpoint{0.959861in}{6.690526in}}%
\pgfpathlineto{\pgfqpoint{0.960103in}{6.661325in}}%
\pgfpathlineto{\pgfqpoint{0.960022in}{6.698596in}}%
\pgfpathlineto{\pgfqpoint{0.960913in}{6.686195in}}%
\pgfpathlineto{\pgfqpoint{0.961074in}{6.675398in}}%
\pgfpathlineto{\pgfqpoint{0.961964in}{6.693940in}}%
\pgfpathlineto{\pgfqpoint{0.962045in}{6.658589in}}%
\pgfpathlineto{\pgfqpoint{0.962531in}{6.695351in}}%
\pgfpathlineto{\pgfqpoint{0.963097in}{6.659363in}}%
\pgfpathlineto{\pgfqpoint{0.963745in}{6.696103in}}%
\pgfpathlineto{\pgfqpoint{0.964149in}{6.693073in}}%
\pgfpathlineto{\pgfqpoint{0.964230in}{6.659912in}}%
\pgfpathlineto{\pgfqpoint{0.965201in}{6.698236in}}%
\pgfpathlineto{\pgfqpoint{0.965282in}{6.666138in}}%
\pgfpathlineto{\pgfqpoint{0.965930in}{6.698200in}}%
\pgfpathlineto{\pgfqpoint{0.965606in}{6.661234in}}%
\pgfpathlineto{\pgfqpoint{0.966415in}{6.694888in}}%
\pgfpathlineto{\pgfqpoint{0.966820in}{6.663690in}}%
\pgfpathlineto{\pgfqpoint{0.967386in}{6.696516in}}%
\pgfpathlineto{\pgfqpoint{0.967467in}{6.666662in}}%
\pgfpathlineto{\pgfqpoint{0.968600in}{6.703825in}}%
\pgfpathlineto{\pgfqpoint{0.968924in}{6.670892in}}%
\pgfpathlineto{\pgfqpoint{0.969409in}{6.704801in}}%
\pgfpathlineto{\pgfqpoint{0.969733in}{6.675053in}}%
\pgfpathlineto{\pgfqpoint{0.970542in}{6.707190in}}%
\pgfpathlineto{\pgfqpoint{0.970299in}{6.666483in}}%
\pgfpathlineto{\pgfqpoint{0.970866in}{6.702087in}}%
\pgfpathlineto{\pgfqpoint{0.971675in}{6.704757in}}%
\pgfpathlineto{\pgfqpoint{0.971918in}{6.669039in}}%
\pgfpathlineto{\pgfqpoint{0.972970in}{6.709845in}}%
\pgfpathlineto{\pgfqpoint{0.973051in}{6.685845in}}%
\pgfpathlineto{\pgfqpoint{0.973941in}{6.707142in}}%
\pgfpathlineto{\pgfqpoint{0.973860in}{6.670345in}}%
\pgfpathlineto{\pgfqpoint{0.974103in}{6.701169in}}%
\pgfpathlineto{\pgfqpoint{0.974345in}{6.672933in}}%
\pgfpathlineto{\pgfqpoint{0.974426in}{6.710161in}}%
\pgfpathlineto{\pgfqpoint{0.975235in}{6.688333in}}%
\pgfpathlineto{\pgfqpoint{0.976207in}{6.673322in}}%
\pgfpathlineto{\pgfqpoint{0.976287in}{6.712220in}}%
\pgfpathlineto{\pgfqpoint{0.976935in}{6.689326in}}%
\pgfpathlineto{\pgfqpoint{0.977420in}{6.690699in}}%
\pgfpathlineto{\pgfqpoint{0.977744in}{6.692890in}}%
\pgfpathlineto{\pgfqpoint{0.977825in}{6.674052in}}%
\pgfpathlineto{\pgfqpoint{0.977906in}{6.714411in}}%
\pgfpathlineto{\pgfqpoint{0.978715in}{6.689015in}}%
\pgfpathlineto{\pgfqpoint{0.979524in}{6.711302in}}%
\pgfpathlineto{\pgfqpoint{0.978958in}{6.675195in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{6.700024in}}%
\pgfpathlineto{\pgfqpoint{0.980657in}{6.678308in}}%
\pgfpathlineto{\pgfqpoint{0.980091in}{6.712268in}}%
\pgfpathlineto{\pgfqpoint{0.980819in}{6.686124in}}%
\pgfpathlineto{\pgfqpoint{0.981305in}{6.711546in}}%
\pgfpathlineto{\pgfqpoint{0.981062in}{6.678958in}}%
\pgfpathlineto{\pgfqpoint{0.981871in}{6.705971in}}%
\pgfpathlineto{\pgfqpoint{0.982357in}{6.679545in}}%
\pgfpathlineto{\pgfqpoint{0.982761in}{6.708420in}}%
\pgfpathlineto{\pgfqpoint{0.982923in}{6.681808in}}%
\pgfpathlineto{\pgfqpoint{0.983975in}{6.711099in}}%
\pgfpathlineto{\pgfqpoint{0.983166in}{6.681334in}}%
\pgfpathlineto{\pgfqpoint{0.984056in}{6.699078in}}%
\pgfpathlineto{\pgfqpoint{0.985027in}{6.715980in}}%
\pgfpathlineto{\pgfqpoint{0.985270in}{6.683690in}}%
\pgfpathlineto{\pgfqpoint{0.985755in}{6.717586in}}%
\pgfpathlineto{\pgfqpoint{0.986403in}{6.716452in}}%
\pgfpathlineto{\pgfqpoint{0.987212in}{6.684537in}}%
\pgfpathlineto{\pgfqpoint{0.986726in}{6.717974in}}%
\pgfpathlineto{\pgfqpoint{0.987535in}{6.689582in}}%
\pgfpathlineto{\pgfqpoint{0.988426in}{6.720120in}}%
\pgfpathlineto{\pgfqpoint{0.987940in}{6.688292in}}%
\pgfpathlineto{\pgfqpoint{0.988668in}{6.699098in}}%
\pgfpathlineto{\pgfqpoint{0.989558in}{6.704702in}}%
\pgfpathlineto{\pgfqpoint{0.989801in}{6.687489in}}%
\pgfpathlineto{\pgfqpoint{0.990449in}{6.721255in}}%
\pgfpathlineto{\pgfqpoint{0.990853in}{6.697884in}}%
\pgfpathlineto{\pgfqpoint{0.991015in}{6.689195in}}%
\pgfpathlineto{\pgfqpoint{0.991096in}{6.722748in}}%
\pgfpathlineto{\pgfqpoint{0.991743in}{6.692190in}}%
\pgfpathlineto{\pgfqpoint{0.992229in}{6.691831in}}%
\pgfpathlineto{\pgfqpoint{0.992876in}{6.708774in}}%
\pgfpathlineto{\pgfqpoint{0.993685in}{6.691258in}}%
\pgfpathlineto{\pgfqpoint{0.994171in}{6.703643in}}%
\pgfpathlineto{\pgfqpoint{0.994899in}{6.700336in}}%
\pgfpathlineto{\pgfqpoint{0.995385in}{6.702152in}}%
\pgfpathlineto{\pgfqpoint{0.996518in}{6.718768in}}%
\pgfpathlineto{\pgfqpoint{0.997651in}{6.752490in}}%
\pgfpathlineto{\pgfqpoint{0.998460in}{6.750111in}}%
\pgfpathlineto{\pgfqpoint{0.998541in}{6.735583in}}%
\pgfpathlineto{\pgfqpoint{0.999512in}{6.753018in}}%
\pgfpathlineto{\pgfqpoint{0.999593in}{6.739702in}}%
\pgfpathlineto{\pgfqpoint{1.000078in}{6.753765in}}%
\pgfpathlineto{\pgfqpoint{0.999835in}{6.737137in}}%
\pgfpathlineto{\pgfqpoint{1.000806in}{6.753298in}}%
\pgfpathlineto{\pgfqpoint{1.001292in}{6.738705in}}%
\pgfpathlineto{\pgfqpoint{1.001697in}{6.756473in}}%
\pgfpathlineto{\pgfqpoint{1.001939in}{6.742602in}}%
\pgfpathlineto{\pgfqpoint{1.002101in}{6.739908in}}%
\pgfpathlineto{\pgfqpoint{1.003153in}{6.758469in}}%
\pgfpathlineto{\pgfqpoint{1.003639in}{6.741326in}}%
\pgfpathlineto{\pgfqpoint{1.003477in}{6.758791in}}%
\pgfpathlineto{\pgfqpoint{1.004286in}{6.747759in}}%
\pgfpathlineto{\pgfqpoint{1.004933in}{6.759873in}}%
\pgfpathlineto{\pgfqpoint{1.004529in}{6.742578in}}%
\pgfpathlineto{\pgfqpoint{1.005419in}{6.754618in}}%
\pgfpathlineto{\pgfqpoint{1.005985in}{6.746554in}}%
\pgfpathlineto{\pgfqpoint{1.005581in}{6.759600in}}%
\pgfpathlineto{\pgfqpoint{1.006471in}{6.748288in}}%
\pgfpathlineto{\pgfqpoint{1.007118in}{6.761573in}}%
\pgfpathlineto{\pgfqpoint{1.006795in}{6.745233in}}%
\pgfpathlineto{\pgfqpoint{1.007604in}{6.752819in}}%
\pgfpathlineto{\pgfqpoint{1.008089in}{6.747305in}}%
\pgfpathlineto{\pgfqpoint{1.007766in}{6.762572in}}%
\pgfpathlineto{\pgfqpoint{1.008494in}{6.748149in}}%
\pgfpathlineto{\pgfqpoint{1.009060in}{6.763763in}}%
\pgfpathlineto{\pgfqpoint{1.009546in}{6.750016in}}%
\pgfpathlineto{\pgfqpoint{1.009627in}{6.748045in}}%
\pgfpathlineto{\pgfqpoint{1.009708in}{6.763967in}}%
\pgfpathlineto{\pgfqpoint{1.010598in}{6.749089in}}%
\pgfpathlineto{\pgfqpoint{1.010679in}{6.766022in}}%
\pgfpathlineto{\pgfqpoint{1.011731in}{6.763351in}}%
\pgfpathlineto{\pgfqpoint{1.012702in}{6.774080in}}%
\pgfpathlineto{\pgfqpoint{1.014482in}{6.825896in}}%
\pgfpathlineto{\pgfqpoint{1.017152in}{6.979033in}}%
\pgfpathlineto{\pgfqpoint{1.020632in}{7.171746in}}%
\pgfpathlineto{\pgfqpoint{1.020713in}{7.164112in}}%
\pgfpathlineto{\pgfqpoint{1.020794in}{7.156573in}}%
\pgfpathlineto{\pgfqpoint{1.021198in}{7.171355in}}%
\pgfpathlineto{\pgfqpoint{1.021765in}{7.158105in}}%
\pgfpathlineto{\pgfqpoint{1.022008in}{7.173149in}}%
\pgfpathlineto{\pgfqpoint{1.022979in}{7.172866in}}%
\pgfpathlineto{\pgfqpoint{1.023464in}{7.160337in}}%
\pgfpathlineto{\pgfqpoint{1.023788in}{7.176238in}}%
\pgfpathlineto{\pgfqpoint{1.024031in}{7.163668in}}%
\pgfpathlineto{\pgfqpoint{1.024112in}{7.176547in}}%
\pgfpathlineto{\pgfqpoint{1.024840in}{7.161069in}}%
\pgfpathlineto{\pgfqpoint{1.025083in}{7.168654in}}%
\pgfpathlineto{\pgfqpoint{1.025406in}{7.157450in}}%
\pgfpathlineto{\pgfqpoint{1.025325in}{7.176985in}}%
\pgfpathlineto{\pgfqpoint{1.026054in}{7.172728in}}%
\pgfpathlineto{\pgfqpoint{1.026701in}{7.159706in}}%
\pgfpathlineto{\pgfqpoint{1.026620in}{7.177841in}}%
\pgfpathlineto{\pgfqpoint{1.027268in}{7.169432in}}%
\pgfpathlineto{\pgfqpoint{1.027996in}{7.166359in}}%
\pgfpathlineto{\pgfqpoint{1.028481in}{7.168003in}}%
\pgfpathlineto{\pgfqpoint{1.029291in}{7.177214in}}%
\pgfpathlineto{\pgfqpoint{1.029371in}{7.161919in}}%
\pgfpathlineto{\pgfqpoint{1.030262in}{7.182228in}}%
\pgfpathlineto{\pgfqpoint{1.030423in}{7.170359in}}%
\pgfpathlineto{\pgfqpoint{1.030747in}{7.164215in}}%
\pgfpathlineto{\pgfqpoint{1.031556in}{7.179369in}}%
\pgfpathlineto{\pgfqpoint{1.032285in}{7.165088in}}%
\pgfpathlineto{\pgfqpoint{1.032689in}{7.170970in}}%
\pgfpathlineto{\pgfqpoint{1.032851in}{7.180465in}}%
\pgfpathlineto{\pgfqpoint{1.033418in}{7.166739in}}%
\pgfpathlineto{\pgfqpoint{1.033822in}{7.178130in}}%
\pgfpathlineto{\pgfqpoint{1.034550in}{7.167404in}}%
\pgfpathlineto{\pgfqpoint{1.034308in}{7.181216in}}%
\pgfpathlineto{\pgfqpoint{1.034955in}{7.167849in}}%
\pgfpathlineto{\pgfqpoint{1.035683in}{7.183367in}}%
\pgfpathlineto{\pgfqpoint{1.036169in}{7.180824in}}%
\pgfpathlineto{\pgfqpoint{1.037140in}{7.184100in}}%
\pgfpathlineto{\pgfqpoint{1.037302in}{7.169441in}}%
\pgfpathlineto{\pgfqpoint{1.037868in}{7.185673in}}%
\pgfpathlineto{\pgfqpoint{1.038516in}{7.183230in}}%
\pgfpathlineto{\pgfqpoint{1.038677in}{7.171220in}}%
\pgfpathlineto{\pgfqpoint{1.038920in}{7.186207in}}%
\pgfpathlineto{\pgfqpoint{1.039568in}{7.175462in}}%
\pgfpathlineto{\pgfqpoint{1.039648in}{7.186592in}}%
\pgfpathlineto{\pgfqpoint{1.039891in}{7.171917in}}%
\pgfpathlineto{\pgfqpoint{1.040619in}{7.180451in}}%
\pgfpathlineto{\pgfqpoint{1.041105in}{7.173368in}}%
\pgfpathlineto{\pgfqpoint{1.040781in}{7.188539in}}%
\pgfpathlineto{\pgfqpoint{1.041752in}{7.178830in}}%
\pgfpathlineto{\pgfqpoint{1.042319in}{7.175437in}}%
\pgfpathlineto{\pgfqpoint{1.042400in}{7.189007in}}%
\pgfpathlineto{\pgfqpoint{1.042885in}{7.175658in}}%
\pgfpathlineto{\pgfqpoint{1.043775in}{7.190099in}}%
\pgfpathlineto{\pgfqpoint{1.043694in}{7.175337in}}%
\pgfpathlineto{\pgfqpoint{1.044018in}{7.186824in}}%
\pgfpathlineto{\pgfqpoint{1.045151in}{7.180265in}}%
\pgfpathlineto{\pgfqpoint{1.045556in}{7.181357in}}%
\pgfpathlineto{\pgfqpoint{1.046608in}{7.192489in}}%
\pgfpathlineto{\pgfqpoint{1.048469in}{7.240764in}}%
\pgfpathlineto{\pgfqpoint{1.050006in}{7.275863in}}%
\pgfpathlineto{\pgfqpoint{1.050249in}{7.272868in}}%
\pgfpathlineto{\pgfqpoint{1.050330in}{7.261516in}}%
\pgfpathlineto{\pgfqpoint{1.050573in}{7.275089in}}%
\pgfpathlineto{\pgfqpoint{1.051382in}{7.261852in}}%
\pgfpathlineto{\pgfqpoint{1.052272in}{7.277106in}}%
\pgfpathlineto{\pgfqpoint{1.052677in}{7.276747in}}%
\pgfpathlineto{\pgfqpoint{1.053648in}{7.263972in}}%
\pgfpathlineto{\pgfqpoint{1.053081in}{7.278063in}}%
\pgfpathlineto{\pgfqpoint{1.053729in}{7.271149in}}%
\pgfpathlineto{\pgfqpoint{1.053810in}{7.278385in}}%
\pgfpathlineto{\pgfqpoint{1.054538in}{7.268481in}}%
\pgfpathlineto{\pgfqpoint{1.054781in}{7.276754in}}%
\pgfpathlineto{\pgfqpoint{1.055428in}{7.265378in}}%
\pgfpathlineto{\pgfqpoint{1.055266in}{7.279486in}}%
\pgfpathlineto{\pgfqpoint{1.055914in}{7.271263in}}%
\pgfpathlineto{\pgfqpoint{1.056804in}{7.280315in}}%
\pgfpathlineto{\pgfqpoint{1.056561in}{7.267210in}}%
\pgfpathlineto{\pgfqpoint{1.057046in}{7.278501in}}%
\pgfpathlineto{\pgfqpoint{1.057451in}{7.266460in}}%
\pgfpathlineto{\pgfqpoint{1.057937in}{7.281949in}}%
\pgfpathlineto{\pgfqpoint{1.058179in}{7.267380in}}%
\pgfpathlineto{\pgfqpoint{1.058746in}{7.281933in}}%
\pgfpathlineto{\pgfqpoint{1.059231in}{7.272626in}}%
\pgfpathlineto{\pgfqpoint{1.059312in}{7.268734in}}%
\pgfpathlineto{\pgfqpoint{1.060040in}{7.282685in}}%
\pgfpathlineto{\pgfqpoint{1.060364in}{7.270005in}}%
\pgfpathlineto{\pgfqpoint{1.061335in}{7.284002in}}%
\pgfpathlineto{\pgfqpoint{1.061497in}{7.279523in}}%
\pgfpathlineto{\pgfqpoint{1.061902in}{7.284745in}}%
\pgfpathlineto{\pgfqpoint{1.062630in}{7.270443in}}%
\pgfpathlineto{\pgfqpoint{1.062711in}{7.284442in}}%
\pgfpathlineto{\pgfqpoint{1.063682in}{7.273758in}}%
\pgfpathlineto{\pgfqpoint{1.064167in}{7.271703in}}%
\pgfpathlineto{\pgfqpoint{1.065138in}{7.289104in}}%
\pgfpathlineto{\pgfqpoint{1.065219in}{7.274453in}}%
\pgfpathlineto{\pgfqpoint{1.067161in}{7.290520in}}%
\pgfpathlineto{\pgfqpoint{1.067242in}{7.277389in}}%
\pgfpathlineto{\pgfqpoint{1.068213in}{7.291011in}}%
\pgfpathlineto{\pgfqpoint{1.068294in}{7.278656in}}%
\pgfpathlineto{\pgfqpoint{1.069023in}{7.290990in}}%
\pgfpathlineto{\pgfqpoint{1.068699in}{7.278230in}}%
\pgfpathlineto{\pgfqpoint{1.069346in}{7.289554in}}%
\pgfpathlineto{\pgfqpoint{1.069751in}{7.277730in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{7.290667in}}%
\pgfpathlineto{\pgfqpoint{1.070479in}{7.284111in}}%
\pgfpathlineto{\pgfqpoint{1.070641in}{7.292822in}}%
\pgfpathlineto{\pgfqpoint{1.071450in}{7.279556in}}%
\pgfpathlineto{\pgfqpoint{1.071612in}{7.289586in}}%
\pgfpathlineto{\pgfqpoint{1.071693in}{7.279669in}}%
\pgfpathlineto{\pgfqpoint{1.072583in}{7.294281in}}%
\pgfpathlineto{\pgfqpoint{1.072664in}{7.285035in}}%
\pgfpathlineto{\pgfqpoint{1.073392in}{7.294186in}}%
\pgfpathlineto{\pgfqpoint{1.072826in}{7.281698in}}%
\pgfpathlineto{\pgfqpoint{1.073716in}{7.289682in}}%
\pgfpathlineto{\pgfqpoint{1.073797in}{7.281218in}}%
\pgfpathlineto{\pgfqpoint{1.073959in}{7.294348in}}%
\pgfpathlineto{\pgfqpoint{1.074768in}{7.288479in}}%
\pgfpathlineto{\pgfqpoint{1.075254in}{7.287503in}}%
\pgfpathlineto{\pgfqpoint{1.075820in}{7.296217in}}%
\pgfpathlineto{\pgfqpoint{1.075982in}{7.282169in}}%
\pgfpathlineto{\pgfqpoint{1.077034in}{7.285307in}}%
\pgfpathlineto{\pgfqpoint{1.078086in}{7.297170in}}%
\pgfpathlineto{\pgfqpoint{1.077438in}{7.284275in}}%
\pgfpathlineto{\pgfqpoint{1.078167in}{7.291597in}}%
\pgfpathlineto{\pgfqpoint{1.078733in}{7.283702in}}%
\pgfpathlineto{\pgfqpoint{1.078976in}{7.297999in}}%
\pgfpathlineto{\pgfqpoint{1.079138in}{7.288047in}}%
\pgfpathlineto{\pgfqpoint{1.079461in}{7.298341in}}%
\pgfpathlineto{\pgfqpoint{1.079704in}{7.284418in}}%
\pgfpathlineto{\pgfqpoint{1.080271in}{7.298034in}}%
\pgfpathlineto{\pgfqpoint{1.080513in}{7.285636in}}%
\pgfpathlineto{\pgfqpoint{1.080837in}{7.299317in}}%
\pgfpathlineto{\pgfqpoint{1.081404in}{7.288292in}}%
\pgfpathlineto{\pgfqpoint{1.082213in}{7.299895in}}%
\pgfpathlineto{\pgfqpoint{1.081808in}{7.286121in}}%
\pgfpathlineto{\pgfqpoint{1.082456in}{7.291085in}}%
\pgfpathlineto{\pgfqpoint{1.083022in}{7.286969in}}%
\pgfpathlineto{\pgfqpoint{1.082617in}{7.300167in}}%
\pgfpathlineto{\pgfqpoint{1.083507in}{7.287434in}}%
\pgfpathlineto{\pgfqpoint{1.084155in}{7.300522in}}%
\pgfpathlineto{\pgfqpoint{1.084559in}{7.291921in}}%
\pgfpathlineto{\pgfqpoint{1.084802in}{7.301992in}}%
\pgfpathlineto{\pgfqpoint{1.085692in}{7.288861in}}%
\pgfpathlineto{\pgfqpoint{1.085773in}{7.302570in}}%
\pgfpathlineto{\pgfqpoint{1.086825in}{7.294980in}}%
\pgfpathlineto{\pgfqpoint{1.087392in}{7.294180in}}%
\pgfpathlineto{\pgfqpoint{1.087877in}{7.295293in}}%
\pgfpathlineto{\pgfqpoint{1.089091in}{7.305211in}}%
\pgfpathlineto{\pgfqpoint{1.091114in}{7.343696in}}%
\pgfpathlineto{\pgfqpoint{1.094189in}{7.452060in}}%
\pgfpathlineto{\pgfqpoint{1.095484in}{7.500420in}}%
\pgfpathlineto{\pgfqpoint{1.096212in}{7.497214in}}%
\pgfpathlineto{\pgfqpoint{1.096536in}{7.487326in}}%
\pgfpathlineto{\pgfqpoint{1.097183in}{7.498205in}}%
\pgfpathlineto{\pgfqpoint{1.097345in}{7.494177in}}%
\pgfpathlineto{\pgfqpoint{1.097669in}{7.500918in}}%
\pgfpathlineto{\pgfqpoint{1.098316in}{7.487766in}}%
\pgfpathlineto{\pgfqpoint{1.098478in}{7.499181in}}%
\pgfpathlineto{\pgfqpoint{1.098721in}{7.488028in}}%
\pgfpathlineto{\pgfqpoint{1.099287in}{7.501505in}}%
\pgfpathlineto{\pgfqpoint{1.099530in}{7.491567in}}%
\pgfpathlineto{\pgfqpoint{1.099853in}{7.502662in}}%
\pgfpathlineto{\pgfqpoint{1.099692in}{7.489905in}}%
\pgfpathlineto{\pgfqpoint{1.100663in}{7.497527in}}%
\pgfpathlineto{\pgfqpoint{1.101067in}{7.489344in}}%
\pgfpathlineto{\pgfqpoint{1.101553in}{7.503572in}}%
\pgfpathlineto{\pgfqpoint{1.101715in}{7.489665in}}%
\pgfpathlineto{\pgfqpoint{1.102928in}{7.504114in}}%
\pgfpathlineto{\pgfqpoint{1.103657in}{7.491394in}}%
\pgfpathlineto{\pgfqpoint{1.103980in}{7.496195in}}%
\pgfpathlineto{\pgfqpoint{1.104061in}{7.504574in}}%
\pgfpathlineto{\pgfqpoint{1.104871in}{7.491265in}}%
\pgfpathlineto{\pgfqpoint{1.105113in}{7.503585in}}%
\pgfpathlineto{\pgfqpoint{1.105518in}{7.491847in}}%
\pgfpathlineto{\pgfqpoint{1.105761in}{7.505053in}}%
\pgfpathlineto{\pgfqpoint{1.106165in}{7.494811in}}%
\pgfpathlineto{\pgfqpoint{1.106975in}{7.505375in}}%
\pgfpathlineto{\pgfqpoint{1.107217in}{7.492328in}}%
\pgfpathlineto{\pgfqpoint{1.107298in}{7.502165in}}%
\pgfpathlineto{\pgfqpoint{1.108026in}{7.493565in}}%
\pgfpathlineto{\pgfqpoint{1.107784in}{7.505502in}}%
\pgfpathlineto{\pgfqpoint{1.108269in}{7.496054in}}%
\pgfpathlineto{\pgfqpoint{1.108350in}{7.506347in}}%
\pgfpathlineto{\pgfqpoint{1.108917in}{7.494885in}}%
\pgfpathlineto{\pgfqpoint{1.109402in}{7.502554in}}%
\pgfpathlineto{\pgfqpoint{1.110373in}{7.493628in}}%
\pgfpathlineto{\pgfqpoint{1.109645in}{7.506871in}}%
\pgfpathlineto{\pgfqpoint{1.110454in}{7.504823in}}%
\pgfpathlineto{\pgfqpoint{1.110778in}{7.493766in}}%
\pgfpathlineto{\pgfqpoint{1.111263in}{7.506317in}}%
\pgfpathlineto{\pgfqpoint{1.111668in}{7.494350in}}%
\pgfpathlineto{\pgfqpoint{1.112801in}{7.507541in}}%
\pgfpathlineto{\pgfqpoint{1.113448in}{7.508095in}}%
\pgfpathlineto{\pgfqpoint{1.114176in}{7.495600in}}%
\pgfpathlineto{\pgfqpoint{1.115309in}{7.509569in}}%
\pgfpathlineto{\pgfqpoint{1.117171in}{7.500810in}}%
\pgfpathlineto{\pgfqpoint{1.117332in}{7.500878in}}%
\pgfpathlineto{\pgfqpoint{1.118142in}{7.503168in}}%
\pgfpathlineto{\pgfqpoint{1.119679in}{7.516288in}}%
\pgfpathlineto{\pgfqpoint{1.122107in}{7.559532in}}%
\pgfpathlineto{\pgfqpoint{1.125586in}{7.666876in}}%
\pgfpathlineto{\pgfqpoint{1.127043in}{7.685785in}}%
\pgfpathlineto{\pgfqpoint{1.127367in}{7.672948in}}%
\pgfpathlineto{\pgfqpoint{1.127933in}{7.685959in}}%
\pgfpathlineto{\pgfqpoint{1.128095in}{7.680128in}}%
\pgfpathlineto{\pgfqpoint{1.128742in}{7.685422in}}%
\pgfpathlineto{\pgfqpoint{1.128499in}{7.672928in}}%
\pgfpathlineto{\pgfqpoint{1.129228in}{7.683735in}}%
\pgfpathlineto{\pgfqpoint{1.129794in}{7.673940in}}%
\pgfpathlineto{\pgfqpoint{1.130361in}{7.679246in}}%
\pgfpathlineto{\pgfqpoint{1.131170in}{7.687238in}}%
\pgfpathlineto{\pgfqpoint{1.130522in}{7.675144in}}%
\pgfpathlineto{\pgfqpoint{1.131332in}{7.683697in}}%
\pgfpathlineto{\pgfqpoint{1.131413in}{7.675131in}}%
\pgfpathlineto{\pgfqpoint{1.131817in}{7.687430in}}%
\pgfpathlineto{\pgfqpoint{1.132465in}{7.675733in}}%
\pgfpathlineto{\pgfqpoint{1.133031in}{7.687443in}}%
\pgfpathlineto{\pgfqpoint{1.133436in}{7.675172in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{7.686836in}}%
\pgfpathlineto{\pgfqpoint{1.134002in}{7.675527in}}%
\pgfpathlineto{\pgfqpoint{1.134164in}{7.687563in}}%
\pgfpathlineto{\pgfqpoint{1.134730in}{7.675981in}}%
\pgfpathlineto{\pgfqpoint{1.134892in}{7.688492in}}%
\pgfpathlineto{\pgfqpoint{1.135863in}{7.684023in}}%
\pgfpathlineto{\pgfqpoint{1.136430in}{7.676397in}}%
\pgfpathlineto{\pgfqpoint{1.136915in}{7.676727in}}%
\pgfpathlineto{\pgfqpoint{1.138129in}{7.688438in}}%
\pgfpathlineto{\pgfqpoint{1.139181in}{7.677030in}}%
\pgfpathlineto{\pgfqpoint{1.138291in}{7.689529in}}%
\pgfpathlineto{\pgfqpoint{1.139343in}{7.678797in}}%
\pgfpathlineto{\pgfqpoint{1.140152in}{7.689137in}}%
\pgfpathlineto{\pgfqpoint{1.139747in}{7.676869in}}%
\pgfpathlineto{\pgfqpoint{1.140395in}{7.685955in}}%
\pgfpathlineto{\pgfqpoint{1.140718in}{7.677550in}}%
\pgfpathlineto{\pgfqpoint{1.141366in}{7.689045in}}%
\pgfpathlineto{\pgfqpoint{1.141528in}{7.678627in}}%
\pgfpathlineto{\pgfqpoint{1.142418in}{7.690797in}}%
\pgfpathlineto{\pgfqpoint{1.142175in}{7.678573in}}%
\pgfpathlineto{\pgfqpoint{1.142661in}{7.689712in}}%
\pgfpathlineto{\pgfqpoint{1.143793in}{7.678593in}}%
\pgfpathlineto{\pgfqpoint{1.144845in}{7.689910in}}%
\pgfpathlineto{\pgfqpoint{1.144926in}{7.685756in}}%
\pgfpathlineto{\pgfqpoint{1.145331in}{7.678854in}}%
\pgfpathlineto{\pgfqpoint{1.145897in}{7.691774in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{7.680333in}}%
\pgfpathlineto{\pgfqpoint{1.146788in}{7.691310in}}%
\pgfpathlineto{\pgfqpoint{1.146464in}{7.678897in}}%
\pgfpathlineto{\pgfqpoint{1.147273in}{7.683687in}}%
\pgfpathlineto{\pgfqpoint{1.147678in}{7.680234in}}%
\pgfpathlineto{\pgfqpoint{1.148082in}{7.690818in}}%
\pgfpathlineto{\pgfqpoint{1.148325in}{7.681302in}}%
\pgfpathlineto{\pgfqpoint{1.148406in}{7.691627in}}%
\pgfpathlineto{\pgfqpoint{1.148730in}{7.679361in}}%
\pgfpathlineto{\pgfqpoint{1.149377in}{7.682830in}}%
\pgfpathlineto{\pgfqpoint{1.149863in}{7.679683in}}%
\pgfpathlineto{\pgfqpoint{1.149539in}{7.690648in}}%
\pgfpathlineto{\pgfqpoint{1.150267in}{7.679925in}}%
\pgfpathlineto{\pgfqpoint{1.151157in}{7.693173in}}%
\pgfpathlineto{\pgfqpoint{1.151400in}{7.686274in}}%
\pgfpathlineto{\pgfqpoint{1.152128in}{7.693631in}}%
\pgfpathlineto{\pgfqpoint{1.152614in}{7.681664in}}%
\pgfpathlineto{\pgfqpoint{1.153261in}{7.693744in}}%
\pgfpathlineto{\pgfqpoint{1.153666in}{7.685263in}}%
\pgfpathlineto{\pgfqpoint{1.153909in}{7.693832in}}%
\pgfpathlineto{\pgfqpoint{1.154556in}{7.681942in}}%
\pgfpathlineto{\pgfqpoint{1.154637in}{7.693928in}}%
\pgfpathlineto{\pgfqpoint{1.155446in}{7.681245in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{7.691217in}}%
\pgfpathlineto{\pgfqpoint{1.156417in}{7.682231in}}%
\pgfpathlineto{\pgfqpoint{1.156498in}{7.694690in}}%
\pgfpathlineto{\pgfqpoint{1.156660in}{7.692960in}}%
\pgfpathlineto{\pgfqpoint{1.157955in}{7.682246in}}%
\pgfpathlineto{\pgfqpoint{1.158036in}{7.695088in}}%
\pgfpathlineto{\pgfqpoint{1.159087in}{7.690552in}}%
\pgfpathlineto{\pgfqpoint{1.160059in}{7.689492in}}%
\pgfpathlineto{\pgfqpoint{1.160463in}{7.689922in}}%
\pgfpathlineto{\pgfqpoint{1.161677in}{7.694231in}}%
\pgfpathlineto{\pgfqpoint{1.163700in}{7.711230in}}%
\pgfpathlineto{\pgfqpoint{1.166694in}{7.757957in}}%
\pgfpathlineto{\pgfqpoint{1.167503in}{7.774831in}}%
\pgfpathlineto{\pgfqpoint{1.168070in}{7.774553in}}%
\pgfpathlineto{\pgfqpoint{1.168151in}{7.763284in}}%
\pgfpathlineto{\pgfqpoint{1.168636in}{7.775196in}}%
\pgfpathlineto{\pgfqpoint{1.169203in}{7.763575in}}%
\pgfpathlineto{\pgfqpoint{1.170578in}{7.776781in}}%
\pgfpathlineto{\pgfqpoint{1.171064in}{7.765669in}}%
\pgfpathlineto{\pgfqpoint{1.171711in}{7.773809in}}%
\pgfpathlineto{\pgfqpoint{1.171792in}{7.776548in}}%
\pgfpathlineto{\pgfqpoint{1.172197in}{7.764233in}}%
\pgfpathlineto{\pgfqpoint{1.172520in}{7.775741in}}%
\pgfpathlineto{\pgfqpoint{1.172925in}{7.764244in}}%
\pgfpathlineto{\pgfqpoint{1.173249in}{7.776388in}}%
\pgfpathlineto{\pgfqpoint{1.173653in}{7.765698in}}%
\pgfpathlineto{\pgfqpoint{1.174301in}{7.765280in}}%
\pgfpathlineto{\pgfqpoint{1.174867in}{7.775679in}}%
\pgfpathlineto{\pgfqpoint{1.175838in}{7.765507in}}%
\pgfpathlineto{\pgfqpoint{1.175514in}{7.777357in}}%
\pgfpathlineto{\pgfqpoint{1.176000in}{7.772797in}}%
\pgfpathlineto{\pgfqpoint{1.176081in}{7.776464in}}%
\pgfpathlineto{\pgfqpoint{1.176405in}{7.765105in}}%
\pgfpathlineto{\pgfqpoint{1.176890in}{7.774787in}}%
\pgfpathlineto{\pgfqpoint{1.176971in}{7.765548in}}%
\pgfpathlineto{\pgfqpoint{1.177214in}{7.777217in}}%
\pgfpathlineto{\pgfqpoint{1.177942in}{7.773862in}}%
\pgfpathlineto{\pgfqpoint{1.178023in}{7.777933in}}%
\pgfpathlineto{\pgfqpoint{1.178832in}{7.767261in}}%
\pgfpathlineto{\pgfqpoint{1.178994in}{7.775791in}}%
\pgfpathlineto{\pgfqpoint{1.179318in}{7.766904in}}%
\pgfpathlineto{\pgfqpoint{1.179965in}{7.776074in}}%
\pgfpathlineto{\pgfqpoint{1.180127in}{7.772000in}}%
\pgfpathlineto{\pgfqpoint{1.180936in}{7.778735in}}%
\pgfpathlineto{\pgfqpoint{1.180289in}{7.767991in}}%
\pgfpathlineto{\pgfqpoint{1.181098in}{7.775057in}}%
\pgfpathlineto{\pgfqpoint{1.181179in}{7.766719in}}%
\pgfpathlineto{\pgfqpoint{1.181826in}{7.778903in}}%
\pgfpathlineto{\pgfqpoint{1.182150in}{7.772340in}}%
\pgfpathlineto{\pgfqpoint{1.182474in}{7.779076in}}%
\pgfpathlineto{\pgfqpoint{1.183121in}{7.767251in}}%
\pgfpathlineto{\pgfqpoint{1.183283in}{7.777490in}}%
\pgfpathlineto{\pgfqpoint{1.183526in}{7.766907in}}%
\pgfpathlineto{\pgfqpoint{1.184092in}{7.777515in}}%
\pgfpathlineto{\pgfqpoint{1.184416in}{7.772764in}}%
\pgfpathlineto{\pgfqpoint{1.184901in}{7.779125in}}%
\pgfpathlineto{\pgfqpoint{1.185306in}{7.767510in}}%
\pgfpathlineto{\pgfqpoint{1.185468in}{7.778587in}}%
\pgfpathlineto{\pgfqpoint{1.185872in}{7.767527in}}%
\pgfpathlineto{\pgfqpoint{1.186034in}{7.778818in}}%
\pgfpathlineto{\pgfqpoint{1.186520in}{7.774053in}}%
\pgfpathlineto{\pgfqpoint{1.186601in}{7.779810in}}%
\pgfpathlineto{\pgfqpoint{1.187329in}{7.767354in}}%
\pgfpathlineto{\pgfqpoint{1.187653in}{7.778094in}}%
\pgfpathlineto{\pgfqpoint{1.188219in}{7.768262in}}%
\pgfpathlineto{\pgfqpoint{1.188381in}{7.780424in}}%
\pgfpathlineto{\pgfqpoint{1.188785in}{7.772150in}}%
\pgfpathlineto{\pgfqpoint{1.188866in}{7.778327in}}%
\pgfpathlineto{\pgfqpoint{1.189756in}{7.769430in}}%
\pgfpathlineto{\pgfqpoint{1.189837in}{7.775784in}}%
\pgfpathlineto{\pgfqpoint{1.190566in}{7.768825in}}%
\pgfpathlineto{\pgfqpoint{1.190889in}{7.769000in}}%
\pgfpathlineto{\pgfqpoint{1.192103in}{7.778222in}}%
\pgfpathlineto{\pgfqpoint{1.192912in}{7.768929in}}%
\pgfpathlineto{\pgfqpoint{1.192751in}{7.781017in}}%
\pgfpathlineto{\pgfqpoint{1.193236in}{7.770800in}}%
\pgfpathlineto{\pgfqpoint{1.193802in}{7.781082in}}%
\pgfpathlineto{\pgfqpoint{1.193964in}{7.769377in}}%
\pgfpathlineto{\pgfqpoint{1.194369in}{7.779143in}}%
\pgfpathlineto{\pgfqpoint{1.194693in}{7.769122in}}%
\pgfpathlineto{\pgfqpoint{1.195259in}{7.781196in}}%
\pgfpathlineto{\pgfqpoint{1.195583in}{7.771808in}}%
\pgfpathlineto{\pgfqpoint{1.196392in}{7.781585in}}%
\pgfpathlineto{\pgfqpoint{1.195987in}{7.770070in}}%
\pgfpathlineto{\pgfqpoint{1.196635in}{7.778341in}}%
\pgfpathlineto{\pgfqpoint{1.197363in}{7.769369in}}%
\pgfpathlineto{\pgfqpoint{1.196797in}{7.780546in}}%
\pgfpathlineto{\pgfqpoint{1.197687in}{7.774337in}}%
\pgfpathlineto{\pgfqpoint{1.197768in}{7.782054in}}%
\pgfpathlineto{\pgfqpoint{1.198172in}{7.769312in}}%
\pgfpathlineto{\pgfqpoint{1.198820in}{7.780558in}}%
\pgfpathlineto{\pgfqpoint{1.199629in}{7.770085in}}%
\pgfpathlineto{\pgfqpoint{1.199224in}{7.781586in}}%
\pgfpathlineto{\pgfqpoint{1.200033in}{7.771792in}}%
\pgfpathlineto{\pgfqpoint{1.200519in}{7.781998in}}%
\pgfpathlineto{\pgfqpoint{1.200276in}{7.770406in}}%
\pgfpathlineto{\pgfqpoint{1.201085in}{7.775222in}}%
\pgfpathlineto{\pgfqpoint{1.201166in}{7.770638in}}%
\pgfpathlineto{\pgfqpoint{1.201409in}{7.782661in}}%
\pgfpathlineto{\pgfqpoint{1.202056in}{7.772471in}}%
\pgfpathlineto{\pgfqpoint{1.202137in}{7.780889in}}%
\pgfpathlineto{\pgfqpoint{1.203027in}{7.771624in}}%
\pgfpathlineto{\pgfqpoint{1.203189in}{7.775942in}}%
\pgfpathlineto{\pgfqpoint{1.203270in}{7.771706in}}%
\pgfpathlineto{\pgfqpoint{1.204079in}{7.781369in}}%
\pgfpathlineto{\pgfqpoint{1.204241in}{7.773198in}}%
\pgfpathlineto{\pgfqpoint{1.204565in}{7.782649in}}%
\pgfpathlineto{\pgfqpoint{1.204808in}{7.770649in}}%
\pgfpathlineto{\pgfqpoint{1.205374in}{7.781541in}}%
\pgfpathlineto{\pgfqpoint{1.205860in}{7.771240in}}%
\pgfpathlineto{\pgfqpoint{1.206426in}{7.783271in}}%
\pgfpathlineto{\pgfqpoint{1.206669in}{7.772160in}}%
\pgfpathlineto{\pgfqpoint{1.207559in}{7.783564in}}%
\pgfpathlineto{\pgfqpoint{1.207721in}{7.776497in}}%
\pgfpathlineto{\pgfqpoint{1.208125in}{7.771843in}}%
\pgfpathlineto{\pgfqpoint{1.208449in}{7.783675in}}%
\pgfpathlineto{\pgfqpoint{1.208692in}{7.773509in}}%
\pgfpathlineto{\pgfqpoint{1.208773in}{7.782921in}}%
\pgfpathlineto{\pgfqpoint{1.209663in}{7.772288in}}%
\pgfpathlineto{\pgfqpoint{1.209825in}{7.778636in}}%
\pgfpathlineto{\pgfqpoint{1.209987in}{7.772271in}}%
\pgfpathlineto{\pgfqpoint{1.210715in}{7.782503in}}%
\pgfpathlineto{\pgfqpoint{1.210958in}{7.773375in}}%
\pgfpathlineto{\pgfqpoint{1.211362in}{7.783901in}}%
\pgfpathlineto{\pgfqpoint{1.211686in}{7.772142in}}%
\pgfpathlineto{\pgfqpoint{1.212091in}{7.783200in}}%
\pgfpathlineto{\pgfqpoint{1.212414in}{7.771876in}}%
\pgfpathlineto{\pgfqpoint{1.212819in}{7.783458in}}%
\pgfpathlineto{\pgfqpoint{1.213143in}{7.772562in}}%
\pgfpathlineto{\pgfqpoint{1.213952in}{7.784327in}}%
\pgfpathlineto{\pgfqpoint{1.213547in}{7.771940in}}%
\pgfpathlineto{\pgfqpoint{1.214195in}{7.776629in}}%
\pgfpathlineto{\pgfqpoint{1.214761in}{7.784514in}}%
\pgfpathlineto{\pgfqpoint{1.215166in}{7.772332in}}%
\pgfpathlineto{\pgfqpoint{1.216056in}{7.784660in}}%
\pgfpathlineto{\pgfqpoint{1.216298in}{7.777866in}}%
\pgfpathlineto{\pgfqpoint{1.216541in}{7.783875in}}%
\pgfpathlineto{\pgfqpoint{1.217431in}{7.772922in}}%
\pgfpathlineto{\pgfqpoint{1.218483in}{7.784771in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{7.782833in}}%
\pgfpathlineto{\pgfqpoint{1.219535in}{7.773137in}}%
\pgfpathlineto{\pgfqpoint{1.219050in}{7.784119in}}%
\pgfpathlineto{\pgfqpoint{1.219697in}{7.782222in}}%
\pgfpathlineto{\pgfqpoint{1.220102in}{7.773485in}}%
\pgfpathlineto{\pgfqpoint{1.220183in}{7.784423in}}%
\pgfpathlineto{\pgfqpoint{1.220668in}{7.774360in}}%
\pgfpathlineto{\pgfqpoint{1.220749in}{7.785368in}}%
\pgfpathlineto{\pgfqpoint{1.221316in}{7.774195in}}%
\pgfpathlineto{\pgfqpoint{1.221801in}{7.777675in}}%
\pgfpathlineto{\pgfqpoint{1.222125in}{7.784425in}}%
\pgfpathlineto{\pgfqpoint{1.222772in}{7.773161in}}%
\pgfpathlineto{\pgfqpoint{1.223581in}{7.785272in}}%
\pgfpathlineto{\pgfqpoint{1.223905in}{7.780307in}}%
\pgfpathlineto{\pgfqpoint{1.224391in}{7.785795in}}%
\pgfpathlineto{\pgfqpoint{1.225281in}{7.773702in}}%
\pgfpathlineto{\pgfqpoint{1.226333in}{7.773609in}}%
\pgfpathlineto{\pgfqpoint{1.226414in}{7.785288in}}%
\pgfpathlineto{\pgfqpoint{1.227546in}{7.773678in}}%
\pgfpathlineto{\pgfqpoint{1.227627in}{7.785494in}}%
\pgfpathlineto{\pgfqpoint{1.228598in}{7.777208in}}%
\pgfpathlineto{\pgfqpoint{1.229003in}{7.774190in}}%
\pgfpathlineto{\pgfqpoint{1.229084in}{7.786166in}}%
\pgfpathlineto{\pgfqpoint{1.230136in}{7.779541in}}%
\pgfpathlineto{\pgfqpoint{1.231269in}{7.774274in}}%
\pgfpathlineto{\pgfqpoint{1.231350in}{7.786493in}}%
\pgfpathlineto{\pgfqpoint{1.232402in}{7.783345in}}%
\pgfpathlineto{\pgfqpoint{1.234263in}{7.781675in}}%
\pgfpathlineto{\pgfqpoint{1.234344in}{7.781713in}}%
\pgfpathlineto{\pgfqpoint{1.235719in}{7.783749in}}%
\pgfpathlineto{\pgfqpoint{1.237823in}{7.791804in}}%
\pgfpathlineto{\pgfqpoint{1.240898in}{7.813874in}}%
\pgfpathlineto{\pgfqpoint{1.244297in}{7.851712in}}%
\pgfpathlineto{\pgfqpoint{1.245187in}{7.851529in}}%
\pgfpathlineto{\pgfqpoint{1.246077in}{7.839965in}}%
\pgfpathlineto{\pgfqpoint{1.246320in}{7.843718in}}%
\pgfpathlineto{\pgfqpoint{1.246806in}{7.851416in}}%
\pgfpathlineto{\pgfqpoint{1.246887in}{7.840392in}}%
\pgfpathlineto{\pgfqpoint{1.247534in}{7.851153in}}%
\pgfpathlineto{\pgfqpoint{1.247615in}{7.840208in}}%
\pgfpathlineto{\pgfqpoint{1.248262in}{7.851514in}}%
\pgfpathlineto{\pgfqpoint{1.248667in}{7.846515in}}%
\pgfpathlineto{\pgfqpoint{1.248910in}{7.850987in}}%
\pgfpathlineto{\pgfqpoint{1.248990in}{7.840190in}}%
\pgfpathlineto{\pgfqpoint{1.249557in}{7.850946in}}%
\pgfpathlineto{\pgfqpoint{1.249638in}{7.840217in}}%
\pgfpathlineto{\pgfqpoint{1.250204in}{7.851384in}}%
\pgfpathlineto{\pgfqpoint{1.250609in}{7.847296in}}%
\pgfpathlineto{\pgfqpoint{1.250852in}{7.852295in}}%
\pgfpathlineto{\pgfqpoint{1.250933in}{7.841701in}}%
\pgfpathlineto{\pgfqpoint{1.251418in}{7.851943in}}%
\pgfpathlineto{\pgfqpoint{1.251499in}{7.841408in}}%
\pgfpathlineto{\pgfqpoint{1.251985in}{7.851949in}}%
\pgfpathlineto{\pgfqpoint{1.252470in}{7.850488in}}%
\pgfpathlineto{\pgfqpoint{1.252551in}{7.852310in}}%
\pgfpathlineto{\pgfqpoint{1.253117in}{7.840783in}}%
\pgfpathlineto{\pgfqpoint{1.253603in}{7.852164in}}%
\pgfpathlineto{\pgfqpoint{1.254655in}{7.840996in}}%
\pgfpathlineto{\pgfqpoint{1.254736in}{7.843008in}}%
\pgfpathlineto{\pgfqpoint{1.255140in}{7.840946in}}%
\pgfpathlineto{\pgfqpoint{1.256031in}{7.851660in}}%
\pgfpathlineto{\pgfqpoint{1.257002in}{7.841009in}}%
\pgfpathlineto{\pgfqpoint{1.256516in}{7.852301in}}%
\pgfpathlineto{\pgfqpoint{1.257163in}{7.845420in}}%
\pgfpathlineto{\pgfqpoint{1.257892in}{7.841241in}}%
\pgfpathlineto{\pgfqpoint{1.258296in}{7.852662in}}%
\pgfpathlineto{\pgfqpoint{1.259186in}{7.841899in}}%
\pgfpathlineto{\pgfqpoint{1.259429in}{7.849035in}}%
\pgfpathlineto{\pgfqpoint{1.259996in}{7.841639in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{7.851412in}}%
\pgfpathlineto{\pgfqpoint{1.260400in}{7.841750in}}%
\pgfpathlineto{\pgfqpoint{1.261129in}{7.852034in}}%
\pgfpathlineto{\pgfqpoint{1.261371in}{7.847504in}}%
\pgfpathlineto{\pgfqpoint{1.261533in}{7.852580in}}%
\pgfpathlineto{\pgfqpoint{1.261938in}{7.841190in}}%
\pgfpathlineto{\pgfqpoint{1.262261in}{7.851538in}}%
\pgfpathlineto{\pgfqpoint{1.263071in}{7.841579in}}%
\pgfpathlineto{\pgfqpoint{1.262666in}{7.852518in}}%
\pgfpathlineto{\pgfqpoint{1.263313in}{7.849576in}}%
\pgfpathlineto{\pgfqpoint{1.264123in}{7.852474in}}%
\pgfpathlineto{\pgfqpoint{1.263799in}{7.841597in}}%
\pgfpathlineto{\pgfqpoint{1.264446in}{7.851390in}}%
\pgfpathlineto{\pgfqpoint{1.264527in}{7.842101in}}%
\pgfpathlineto{\pgfqpoint{1.264851in}{7.853180in}}%
\pgfpathlineto{\pgfqpoint{1.265579in}{7.842336in}}%
\pgfpathlineto{\pgfqpoint{1.266227in}{7.853135in}}%
\pgfpathlineto{\pgfqpoint{1.265903in}{7.841683in}}%
\pgfpathlineto{\pgfqpoint{1.266874in}{7.852279in}}%
\pgfpathlineto{\pgfqpoint{1.267926in}{7.842683in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{7.845672in}}%
\pgfpathlineto{\pgfqpoint{1.268250in}{7.842691in}}%
\pgfpathlineto{\pgfqpoint{1.269140in}{7.852133in}}%
\pgfpathlineto{\pgfqpoint{1.269221in}{7.843243in}}%
\pgfpathlineto{\pgfqpoint{1.270111in}{7.853398in}}%
\pgfpathlineto{\pgfqpoint{1.270273in}{7.847684in}}%
\pgfpathlineto{\pgfqpoint{1.270434in}{7.841904in}}%
\pgfpathlineto{\pgfqpoint{1.271325in}{7.853398in}}%
\pgfpathlineto{\pgfqpoint{1.271648in}{7.841619in}}%
\pgfpathlineto{\pgfqpoint{1.272377in}{7.847429in}}%
\pgfpathlineto{\pgfqpoint{1.273105in}{7.854115in}}%
\pgfpathlineto{\pgfqpoint{1.272538in}{7.841422in}}%
\pgfpathlineto{\pgfqpoint{1.273348in}{7.851947in}}%
\pgfpathlineto{\pgfqpoint{1.273995in}{7.841574in}}%
\pgfpathlineto{\pgfqpoint{1.273671in}{7.853751in}}%
\pgfpathlineto{\pgfqpoint{1.274400in}{7.847621in}}%
\pgfpathlineto{\pgfqpoint{1.274561in}{7.841473in}}%
\pgfpathlineto{\pgfqpoint{1.275371in}{7.854703in}}%
\pgfpathlineto{\pgfqpoint{1.275937in}{7.840606in}}%
\pgfpathlineto{\pgfqpoint{1.276504in}{7.841807in}}%
\pgfpathlineto{\pgfqpoint{1.276746in}{7.840242in}}%
\pgfpathlineto{\pgfqpoint{1.277798in}{7.855522in}}%
\pgfpathlineto{\pgfqpoint{1.278850in}{7.839901in}}%
\pgfpathlineto{\pgfqpoint{1.278931in}{7.845173in}}%
\pgfpathlineto{\pgfqpoint{1.279093in}{7.855774in}}%
\pgfpathlineto{\pgfqpoint{1.279902in}{7.841965in}}%
\pgfpathlineto{\pgfqpoint{1.280064in}{7.853097in}}%
\pgfpathlineto{\pgfqpoint{1.281116in}{7.839695in}}%
\pgfpathlineto{\pgfqpoint{1.281197in}{7.845588in}}%
\pgfpathlineto{\pgfqpoint{1.281844in}{7.839306in}}%
\pgfpathlineto{\pgfqpoint{1.282249in}{7.851693in}}%
\pgfpathlineto{\pgfqpoint{1.282330in}{7.839467in}}%
\pgfpathlineto{\pgfqpoint{1.283220in}{7.853249in}}%
\pgfpathlineto{\pgfqpoint{1.283382in}{7.847330in}}%
\pgfpathlineto{\pgfqpoint{1.283544in}{7.841381in}}%
\pgfpathlineto{\pgfqpoint{1.284434in}{7.857170in}}%
\pgfpathlineto{\pgfqpoint{1.284677in}{7.838664in}}%
\pgfpathlineto{\pgfqpoint{1.285486in}{7.849278in}}%
\pgfpathlineto{\pgfqpoint{1.285567in}{7.856399in}}%
\pgfpathlineto{\pgfqpoint{1.285809in}{7.837800in}}%
\pgfpathlineto{\pgfqpoint{1.286457in}{7.855658in}}%
\pgfpathlineto{\pgfqpoint{1.286942in}{7.838819in}}%
\pgfpathlineto{\pgfqpoint{1.286700in}{7.857494in}}%
\pgfpathlineto{\pgfqpoint{1.287509in}{7.850502in}}%
\pgfpathlineto{\pgfqpoint{1.287590in}{7.858192in}}%
\pgfpathlineto{\pgfqpoint{1.288480in}{7.838746in}}%
\pgfpathlineto{\pgfqpoint{1.288642in}{7.854693in}}%
\pgfpathlineto{\pgfqpoint{1.289127in}{7.838607in}}%
\pgfpathlineto{\pgfqpoint{1.289532in}{7.857844in}}%
\pgfpathlineto{\pgfqpoint{1.289775in}{7.839042in}}%
\pgfpathlineto{\pgfqpoint{1.290179in}{7.858868in}}%
\pgfpathlineto{\pgfqpoint{1.290826in}{7.838187in}}%
\pgfpathlineto{\pgfqpoint{1.290988in}{7.855377in}}%
\pgfpathlineto{\pgfqpoint{1.291878in}{7.838727in}}%
\pgfpathlineto{\pgfqpoint{1.291231in}{7.858949in}}%
\pgfpathlineto{\pgfqpoint{1.292121in}{7.842555in}}%
\pgfpathlineto{\pgfqpoint{1.292688in}{7.859546in}}%
\pgfpathlineto{\pgfqpoint{1.292283in}{7.837556in}}%
\pgfpathlineto{\pgfqpoint{1.293254in}{7.853955in}}%
\pgfpathlineto{\pgfqpoint{1.294144in}{7.838941in}}%
\pgfpathlineto{\pgfqpoint{1.293497in}{7.858297in}}%
\pgfpathlineto{\pgfqpoint{1.294387in}{7.843491in}}%
\pgfpathlineto{\pgfqpoint{1.294953in}{7.838580in}}%
\pgfpathlineto{\pgfqpoint{1.295520in}{7.857839in}}%
\pgfpathlineto{\pgfqpoint{1.295763in}{7.838747in}}%
\pgfpathlineto{\pgfqpoint{1.296329in}{7.858531in}}%
\pgfpathlineto{\pgfqpoint{1.296653in}{7.849187in}}%
\pgfpathlineto{\pgfqpoint{1.297543in}{7.860235in}}%
\pgfpathlineto{\pgfqpoint{1.296976in}{7.839802in}}%
\pgfpathlineto{\pgfqpoint{1.297705in}{7.855574in}}%
\pgfpathlineto{\pgfqpoint{1.297948in}{7.836232in}}%
\pgfpathlineto{\pgfqpoint{1.298514in}{7.857077in}}%
\pgfpathlineto{\pgfqpoint{1.298838in}{7.847734in}}%
\pgfpathlineto{\pgfqpoint{1.299728in}{7.859447in}}%
\pgfpathlineto{\pgfqpoint{1.299161in}{7.838314in}}%
\pgfpathlineto{\pgfqpoint{1.299890in}{7.854708in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{7.836138in}}%
\pgfpathlineto{\pgfqpoint{1.300537in}{7.860914in}}%
\pgfpathlineto{\pgfqpoint{1.301023in}{7.846440in}}%
\pgfpathlineto{\pgfqpoint{1.301913in}{7.857716in}}%
\pgfpathlineto{\pgfqpoint{1.301346in}{7.836658in}}%
\pgfpathlineto{\pgfqpoint{1.302074in}{7.852719in}}%
\pgfpathlineto{\pgfqpoint{1.302155in}{7.837379in}}%
\pgfpathlineto{\pgfqpoint{1.302722in}{7.858170in}}%
\pgfpathlineto{\pgfqpoint{1.303207in}{7.842615in}}%
\pgfpathlineto{\pgfqpoint{1.303531in}{7.857927in}}%
\pgfpathlineto{\pgfqpoint{1.304178in}{7.836338in}}%
\pgfpathlineto{\pgfqpoint{1.304340in}{7.856803in}}%
\pgfpathlineto{\pgfqpoint{1.304583in}{7.835461in}}%
\pgfpathlineto{\pgfqpoint{1.304988in}{7.860335in}}%
\pgfpathlineto{\pgfqpoint{1.305473in}{7.842897in}}%
\pgfpathlineto{\pgfqpoint{1.306444in}{7.858687in}}%
\pgfpathlineto{\pgfqpoint{1.306040in}{7.834951in}}%
\pgfpathlineto{\pgfqpoint{1.306606in}{7.852383in}}%
\pgfpathlineto{\pgfqpoint{1.306687in}{7.836132in}}%
\pgfpathlineto{\pgfqpoint{1.307092in}{7.859218in}}%
\pgfpathlineto{\pgfqpoint{1.307658in}{7.848909in}}%
\pgfpathlineto{\pgfqpoint{1.308629in}{7.858791in}}%
\pgfpathlineto{\pgfqpoint{1.307982in}{7.835095in}}%
\pgfpathlineto{\pgfqpoint{1.308710in}{7.842026in}}%
\pgfpathlineto{\pgfqpoint{1.308872in}{7.834600in}}%
\pgfpathlineto{\pgfqpoint{1.309762in}{7.857335in}}%
\pgfpathlineto{\pgfqpoint{1.309843in}{7.840253in}}%
\pgfpathlineto{\pgfqpoint{1.310733in}{7.859309in}}%
\pgfpathlineto{\pgfqpoint{1.310895in}{7.850553in}}%
\pgfpathlineto{\pgfqpoint{1.310976in}{7.859132in}}%
\pgfpathlineto{\pgfqpoint{1.311785in}{7.839195in}}%
\pgfpathlineto{\pgfqpoint{1.311947in}{7.855534in}}%
\pgfpathlineto{\pgfqpoint{1.312513in}{7.833975in}}%
\pgfpathlineto{\pgfqpoint{1.312756in}{7.857351in}}%
\pgfpathlineto{\pgfqpoint{1.313080in}{7.836458in}}%
\pgfpathlineto{\pgfqpoint{1.313565in}{7.855346in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{7.832978in}}%
\pgfpathlineto{\pgfqpoint{1.314132in}{7.854076in}}%
\pgfpathlineto{\pgfqpoint{1.314779in}{7.831923in}}%
\pgfpathlineto{\pgfqpoint{1.314455in}{7.856037in}}%
\pgfpathlineto{\pgfqpoint{1.315265in}{7.845103in}}%
\pgfpathlineto{\pgfqpoint{1.315750in}{7.856424in}}%
\pgfpathlineto{\pgfqpoint{1.315426in}{7.832296in}}%
\pgfpathlineto{\pgfqpoint{1.316397in}{7.851915in}}%
\pgfpathlineto{\pgfqpoint{1.316478in}{7.832452in}}%
\pgfpathlineto{\pgfqpoint{1.317207in}{7.853970in}}%
\pgfpathlineto{\pgfqpoint{1.317449in}{7.843664in}}%
\pgfpathlineto{\pgfqpoint{1.318097in}{7.854617in}}%
\pgfpathlineto{\pgfqpoint{1.317692in}{7.832912in}}%
\pgfpathlineto{\pgfqpoint{1.318582in}{7.854160in}}%
\pgfpathlineto{\pgfqpoint{1.319149in}{7.830830in}}%
\pgfpathlineto{\pgfqpoint{1.319634in}{7.849507in}}%
\pgfpathlineto{\pgfqpoint{1.319715in}{7.852366in}}%
\pgfpathlineto{\pgfqpoint{1.319796in}{7.831394in}}%
\pgfpathlineto{\pgfqpoint{1.320443in}{7.851223in}}%
\pgfpathlineto{\pgfqpoint{1.320524in}{7.829898in}}%
\pgfpathlineto{\pgfqpoint{1.321495in}{7.850042in}}%
\pgfpathlineto{\pgfqpoint{1.321576in}{7.851227in}}%
\pgfpathlineto{\pgfqpoint{1.321657in}{7.829340in}}%
\pgfpathlineto{\pgfqpoint{1.322709in}{7.837013in}}%
\pgfpathlineto{\pgfqpoint{1.322952in}{7.836917in}}%
\pgfpathlineto{\pgfqpoint{1.323195in}{7.836115in}}%
\pgfpathlineto{\pgfqpoint{1.324166in}{7.825818in}}%
\pgfpathlineto{\pgfqpoint{1.325946in}{7.777270in}}%
\pgfpathlineto{\pgfqpoint{1.326593in}{7.770877in}}%
\pgfpathlineto{\pgfqpoint{1.326108in}{7.791867in}}%
\pgfpathlineto{\pgfqpoint{1.326998in}{7.771766in}}%
\pgfpathlineto{\pgfqpoint{1.327079in}{7.788009in}}%
\pgfpathlineto{\pgfqpoint{1.327403in}{7.770382in}}%
\pgfpathlineto{\pgfqpoint{1.328131in}{7.786101in}}%
\pgfpathlineto{\pgfqpoint{1.328940in}{7.787652in}}%
\pgfpathlineto{\pgfqpoint{1.329426in}{7.768644in}}%
\pgfpathlineto{\pgfqpoint{1.330316in}{7.785659in}}%
\pgfpathlineto{\pgfqpoint{1.329668in}{7.767580in}}%
\pgfpathlineto{\pgfqpoint{1.330559in}{7.781353in}}%
\pgfpathlineto{\pgfqpoint{1.330720in}{7.784218in}}%
\pgfpathlineto{\pgfqpoint{1.331772in}{7.765675in}}%
\pgfpathlineto{\pgfqpoint{1.332096in}{7.782961in}}%
\pgfpathlineto{\pgfqpoint{1.331934in}{7.765573in}}%
\pgfpathlineto{\pgfqpoint{1.332986in}{7.781579in}}%
\pgfpathlineto{\pgfqpoint{1.333391in}{7.764452in}}%
\pgfpathlineto{\pgfqpoint{1.334119in}{7.768835in}}%
\pgfpathlineto{\pgfqpoint{1.334524in}{7.778789in}}%
\pgfpathlineto{\pgfqpoint{1.334281in}{7.763071in}}%
\pgfpathlineto{\pgfqpoint{1.335171in}{7.766117in}}%
\pgfpathlineto{\pgfqpoint{1.335414in}{7.778105in}}%
\pgfpathlineto{\pgfqpoint{1.335818in}{7.763561in}}%
\pgfpathlineto{\pgfqpoint{1.336142in}{7.775799in}}%
\pgfpathlineto{\pgfqpoint{1.336709in}{7.761487in}}%
\pgfpathlineto{\pgfqpoint{1.337194in}{7.772100in}}%
\pgfpathlineto{\pgfqpoint{1.337356in}{7.774779in}}%
\pgfpathlineto{\pgfqpoint{1.337437in}{7.760636in}}%
\pgfpathlineto{\pgfqpoint{1.337922in}{7.765604in}}%
\pgfpathlineto{\pgfqpoint{1.338327in}{7.766899in}}%
\pgfpathlineto{\pgfqpoint{1.338813in}{7.765109in}}%
\pgfpathlineto{\pgfqpoint{1.339945in}{7.747209in}}%
\pgfpathlineto{\pgfqpoint{1.341807in}{7.678465in}}%
\pgfpathlineto{\pgfqpoint{1.343506in}{7.679980in}}%
\pgfpathlineto{\pgfqpoint{1.343911in}{7.687990in}}%
\pgfpathlineto{\pgfqpoint{1.344558in}{7.685647in}}%
\pgfpathlineto{\pgfqpoint{1.345610in}{7.675433in}}%
\pgfpathlineto{\pgfqpoint{1.344962in}{7.687285in}}%
\pgfpathlineto{\pgfqpoint{1.345691in}{7.679543in}}%
\pgfpathlineto{\pgfqpoint{1.346338in}{7.684991in}}%
\pgfpathlineto{\pgfqpoint{1.346662in}{7.673821in}}%
\pgfpathlineto{\pgfqpoint{1.346743in}{7.676634in}}%
\pgfpathlineto{\pgfqpoint{1.346986in}{7.684471in}}%
\pgfpathlineto{\pgfqpoint{1.347471in}{7.674657in}}%
\pgfpathlineto{\pgfqpoint{1.347876in}{7.682975in}}%
\pgfpathlineto{\pgfqpoint{1.348928in}{7.671756in}}%
\pgfpathlineto{\pgfqpoint{1.349009in}{7.671980in}}%
\pgfpathlineto{\pgfqpoint{1.349251in}{7.672129in}}%
\pgfpathlineto{\pgfqpoint{1.349575in}{7.671120in}}%
\pgfpathlineto{\pgfqpoint{1.350627in}{7.658630in}}%
\pgfpathlineto{\pgfqpoint{1.352488in}{7.604194in}}%
\pgfpathlineto{\pgfqpoint{1.356049in}{7.490368in}}%
\pgfpathlineto{\pgfqpoint{1.356210in}{7.496066in}}%
\pgfpathlineto{\pgfqpoint{1.356291in}{7.498792in}}%
\pgfpathlineto{\pgfqpoint{1.356615in}{7.491092in}}%
\pgfpathlineto{\pgfqpoint{1.357182in}{7.497027in}}%
\pgfpathlineto{\pgfqpoint{1.357667in}{7.489326in}}%
\pgfpathlineto{\pgfqpoint{1.358233in}{7.497299in}}%
\pgfpathlineto{\pgfqpoint{1.358314in}{7.489628in}}%
\pgfpathlineto{\pgfqpoint{1.359285in}{7.494370in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{7.493043in}}%
\pgfpathlineto{\pgfqpoint{1.360904in}{7.480874in}}%
\pgfpathlineto{\pgfqpoint{1.362927in}{7.429868in}}%
\pgfpathlineto{\pgfqpoint{1.367539in}{7.283789in}}%
\pgfpathlineto{\pgfqpoint{1.368187in}{7.286225in}}%
\pgfpathlineto{\pgfqpoint{1.368510in}{7.289521in}}%
\pgfpathlineto{\pgfqpoint{1.368591in}{7.283490in}}%
\pgfpathlineto{\pgfqpoint{1.369401in}{7.287486in}}%
\pgfpathlineto{\pgfqpoint{1.369724in}{7.287624in}}%
\pgfpathlineto{\pgfqpoint{1.370129in}{7.286660in}}%
\pgfpathlineto{\pgfqpoint{1.371262in}{7.277479in}}%
\pgfpathlineto{\pgfqpoint{1.372476in}{7.270175in}}%
\pgfpathlineto{\pgfqpoint{1.372718in}{7.271221in}}%
\pgfpathlineto{\pgfqpoint{1.372799in}{7.275616in}}%
\pgfpathlineto{\pgfqpoint{1.373528in}{7.269615in}}%
\pgfpathlineto{\pgfqpoint{1.373851in}{7.272589in}}%
\pgfpathlineto{\pgfqpoint{1.374337in}{7.269606in}}%
\pgfpathlineto{\pgfqpoint{1.374175in}{7.274808in}}%
\pgfpathlineto{\pgfqpoint{1.374984in}{7.271202in}}%
\pgfpathlineto{\pgfqpoint{1.375065in}{7.274179in}}%
\pgfpathlineto{\pgfqpoint{1.375955in}{7.268381in}}%
\pgfpathlineto{\pgfqpoint{1.376117in}{7.273164in}}%
\pgfpathlineto{\pgfqpoint{1.376360in}{7.268345in}}%
\pgfpathlineto{\pgfqpoint{1.377169in}{7.270907in}}%
\pgfpathlineto{\pgfqpoint{1.377250in}{7.272650in}}%
\pgfpathlineto{\pgfqpoint{1.377574in}{7.267788in}}%
\pgfpathlineto{\pgfqpoint{1.378140in}{7.271949in}}%
\pgfpathlineto{\pgfqpoint{1.379111in}{7.267311in}}%
\pgfpathlineto{\pgfqpoint{1.378545in}{7.272084in}}%
\pgfpathlineto{\pgfqpoint{1.379273in}{7.268769in}}%
\pgfpathlineto{\pgfqpoint{1.379758in}{7.272186in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{7.267150in}}%
\pgfpathlineto{\pgfqpoint{1.380406in}{7.269130in}}%
\pgfpathlineto{\pgfqpoint{1.380810in}{7.269413in}}%
\pgfpathlineto{\pgfqpoint{1.381296in}{7.268543in}}%
\pgfpathlineto{\pgfqpoint{1.382510in}{7.260828in}}%
\pgfpathlineto{\pgfqpoint{1.384614in}{7.230029in}}%
\pgfpathlineto{\pgfqpoint{1.387689in}{7.174011in}}%
\pgfpathlineto{\pgfqpoint{1.388336in}{7.176159in}}%
\pgfpathlineto{\pgfqpoint{1.389307in}{7.178158in}}%
\pgfpathlineto{\pgfqpoint{1.388660in}{7.174123in}}%
\pgfpathlineto{\pgfqpoint{1.389388in}{7.174990in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{7.178000in}}%
\pgfpathlineto{\pgfqpoint{1.390116in}{7.173529in}}%
\pgfpathlineto{\pgfqpoint{1.390359in}{7.177188in}}%
\pgfpathlineto{\pgfqpoint{1.390764in}{7.173432in}}%
\pgfpathlineto{\pgfqpoint{1.391087in}{7.177320in}}%
\pgfpathlineto{\pgfqpoint{1.391411in}{7.176157in}}%
\pgfpathlineto{\pgfqpoint{1.392058in}{7.177106in}}%
\pgfpathlineto{\pgfqpoint{1.391573in}{7.173134in}}%
\pgfpathlineto{\pgfqpoint{1.392301in}{7.174191in}}%
\pgfpathlineto{\pgfqpoint{1.392787in}{7.176690in}}%
\pgfpathlineto{\pgfqpoint{1.392868in}{7.172530in}}%
\pgfpathlineto{\pgfqpoint{1.393353in}{7.173927in}}%
\pgfpathlineto{\pgfqpoint{1.394000in}{7.174336in}}%
\pgfpathlineto{\pgfqpoint{1.394405in}{7.173770in}}%
\pgfpathlineto{\pgfqpoint{1.395619in}{7.168429in}}%
\pgfpathlineto{\pgfqpoint{1.396266in}{7.163429in}}%
\pgfpathlineto{\pgfqpoint{1.397075in}{7.163724in}}%
\pgfpathlineto{\pgfqpoint{1.397156in}{7.167036in}}%
\pgfpathlineto{\pgfqpoint{1.397804in}{7.162861in}}%
\pgfpathlineto{\pgfqpoint{1.398208in}{7.165332in}}%
\pgfpathlineto{\pgfqpoint{1.398694in}{7.165853in}}%
\pgfpathlineto{\pgfqpoint{1.399341in}{7.162543in}}%
\pgfpathlineto{\pgfqpoint{1.399989in}{7.166119in}}%
\pgfpathlineto{\pgfqpoint{1.400555in}{7.166043in}}%
\pgfpathlineto{\pgfqpoint{1.400717in}{7.162344in}}%
\pgfpathlineto{\pgfqpoint{1.401688in}{7.162843in}}%
\pgfpathlineto{\pgfqpoint{1.402335in}{7.165527in}}%
\pgfpathlineto{\pgfqpoint{1.402173in}{7.161987in}}%
\pgfpathlineto{\pgfqpoint{1.402902in}{7.165309in}}%
\pgfpathlineto{\pgfqpoint{1.403549in}{7.161642in}}%
\pgfpathlineto{\pgfqpoint{1.404035in}{7.162018in}}%
\pgfpathlineto{\pgfqpoint{1.405006in}{7.164568in}}%
\pgfpathlineto{\pgfqpoint{1.404763in}{7.161291in}}%
\pgfpathlineto{\pgfqpoint{1.405248in}{7.163814in}}%
\pgfpathlineto{\pgfqpoint{1.405329in}{7.164806in}}%
\pgfpathlineto{\pgfqpoint{1.406058in}{7.161409in}}%
\pgfpathlineto{\pgfqpoint{1.406381in}{7.164500in}}%
\pgfpathlineto{\pgfqpoint{1.406867in}{7.161018in}}%
\pgfpathlineto{\pgfqpoint{1.407514in}{7.161682in}}%
\pgfpathlineto{\pgfqpoint{1.408000in}{7.164230in}}%
\pgfpathlineto{\pgfqpoint{1.408081in}{7.160877in}}%
\pgfpathlineto{\pgfqpoint{1.408971in}{7.163726in}}%
\pgfpathlineto{\pgfqpoint{1.409133in}{7.164019in}}%
\pgfpathlineto{\pgfqpoint{1.409214in}{7.160474in}}%
\pgfpathlineto{\pgfqpoint{1.410266in}{7.160566in}}%
\pgfpathlineto{\pgfqpoint{1.411479in}{7.157305in}}%
\pgfpathlineto{\pgfqpoint{1.413583in}{7.143691in}}%
\pgfpathlineto{\pgfqpoint{1.416739in}{7.106216in}}%
\pgfpathlineto{\pgfqpoint{1.421190in}{7.023652in}}%
\pgfpathlineto{\pgfqpoint{1.427340in}{6.863920in}}%
\pgfpathlineto{\pgfqpoint{1.431062in}{6.747080in}}%
\pgfpathlineto{\pgfqpoint{1.432357in}{6.747758in}}%
\pgfpathlineto{\pgfqpoint{1.433652in}{6.746023in}}%
\pgfpathlineto{\pgfqpoint{1.435675in}{6.738784in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{6.718118in}}%
\pgfpathlineto{\pgfqpoint{1.441420in}{6.691705in}}%
\pgfpathlineto{\pgfqpoint{1.442715in}{6.692060in}}%
\pgfpathlineto{\pgfqpoint{1.443767in}{6.693867in}}%
\pgfpathlineto{\pgfqpoint{1.443362in}{6.691519in}}%
\pgfpathlineto{\pgfqpoint{1.443848in}{6.692756in}}%
\pgfpathlineto{\pgfqpoint{1.444657in}{6.691640in}}%
\pgfpathlineto{\pgfqpoint{1.444495in}{6.693984in}}%
\pgfpathlineto{\pgfqpoint{1.444981in}{6.692026in}}%
\pgfpathlineto{\pgfqpoint{1.446033in}{6.693764in}}%
\pgfpathlineto{\pgfqpoint{1.446194in}{6.693729in}}%
\pgfpathlineto{\pgfqpoint{1.447408in}{6.691341in}}%
\pgfpathlineto{\pgfqpoint{1.447570in}{6.693594in}}%
\pgfpathlineto{\pgfqpoint{1.448136in}{6.691210in}}%
\pgfpathlineto{\pgfqpoint{1.448460in}{6.692922in}}%
\pgfpathlineto{\pgfqpoint{1.449350in}{6.691472in}}%
\pgfpathlineto{\pgfqpoint{1.448703in}{6.693508in}}%
\pgfpathlineto{\pgfqpoint{1.449593in}{6.691844in}}%
\pgfpathlineto{\pgfqpoint{1.450159in}{6.693303in}}%
\pgfpathlineto{\pgfqpoint{1.450402in}{6.691022in}}%
\pgfpathlineto{\pgfqpoint{1.450645in}{6.691146in}}%
\pgfpathlineto{\pgfqpoint{1.451050in}{6.692854in}}%
\pgfpathlineto{\pgfqpoint{1.451778in}{6.692599in}}%
\pgfpathlineto{\pgfqpoint{1.451859in}{6.690922in}}%
\pgfpathlineto{\pgfqpoint{1.452668in}{6.693232in}}%
\pgfpathlineto{\pgfqpoint{1.452830in}{6.692173in}}%
\pgfpathlineto{\pgfqpoint{1.452992in}{6.691094in}}%
\pgfpathlineto{\pgfqpoint{1.453882in}{6.693143in}}%
\pgfpathlineto{\pgfqpoint{1.454934in}{6.690751in}}%
\pgfpathlineto{\pgfqpoint{1.455015in}{6.691257in}}%
\pgfpathlineto{\pgfqpoint{1.455338in}{6.690856in}}%
\pgfpathlineto{\pgfqpoint{1.456148in}{6.692989in}}%
\pgfpathlineto{\pgfqpoint{1.456633in}{6.690718in}}%
\pgfpathlineto{\pgfqpoint{1.457281in}{6.691285in}}%
\pgfpathlineto{\pgfqpoint{1.457685in}{6.690592in}}%
\pgfpathlineto{\pgfqpoint{1.458252in}{6.692635in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{6.690598in}}%
\pgfpathlineto{\pgfqpoint{1.459061in}{6.692780in}}%
\pgfpathlineto{\pgfqpoint{1.459384in}{6.691319in}}%
\pgfpathlineto{\pgfqpoint{1.460032in}{6.692723in}}%
\pgfpathlineto{\pgfqpoint{1.460113in}{6.690600in}}%
\pgfpathlineto{\pgfqpoint{1.460598in}{6.691406in}}%
\pgfpathlineto{\pgfqpoint{1.461812in}{6.692610in}}%
\pgfpathlineto{\pgfqpoint{1.461893in}{6.690406in}}%
\pgfpathlineto{\pgfqpoint{1.462945in}{6.690495in}}%
\pgfpathlineto{\pgfqpoint{1.463673in}{6.690080in}}%
\pgfpathlineto{\pgfqpoint{1.463754in}{6.692102in}}%
\pgfpathlineto{\pgfqpoint{1.464806in}{6.690763in}}%
\pgfpathlineto{\pgfqpoint{1.465292in}{6.691956in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{6.689929in}}%
\pgfpathlineto{\pgfqpoint{1.466263in}{6.691771in}}%
\pgfpathlineto{\pgfqpoint{1.467315in}{6.690679in}}%
\pgfpathlineto{\pgfqpoint{1.467638in}{6.691602in}}%
\pgfpathlineto{\pgfqpoint{1.468609in}{6.689898in}}%
\pgfpathlineto{\pgfqpoint{1.469580in}{6.691607in}}%
\pgfpathlineto{\pgfqpoint{1.469095in}{6.689828in}}%
\pgfpathlineto{\pgfqpoint{1.469742in}{6.690831in}}%
\pgfpathlineto{\pgfqpoint{1.469985in}{6.691635in}}%
\pgfpathlineto{\pgfqpoint{1.470713in}{6.689834in}}%
\pgfpathlineto{\pgfqpoint{1.471118in}{6.691557in}}%
\pgfpathlineto{\pgfqpoint{1.471442in}{6.689696in}}%
\pgfpathlineto{\pgfqpoint{1.471846in}{6.691228in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{6.689660in}}%
\pgfpathlineto{\pgfqpoint{1.472736in}{6.691477in}}%
\pgfpathlineto{\pgfqpoint{1.472979in}{6.689863in}}%
\pgfpathlineto{\pgfqpoint{1.473869in}{6.691456in}}%
\pgfpathlineto{\pgfqpoint{1.473303in}{6.689614in}}%
\pgfpathlineto{\pgfqpoint{1.474031in}{6.690284in}}%
\pgfpathlineto{\pgfqpoint{1.474112in}{6.689693in}}%
\pgfpathlineto{\pgfqpoint{1.474921in}{6.691314in}}%
\pgfpathlineto{\pgfqpoint{1.475083in}{6.690052in}}%
\pgfpathlineto{\pgfqpoint{1.475407in}{6.691329in}}%
\pgfpathlineto{\pgfqpoint{1.476054in}{6.689867in}}%
\pgfpathlineto{\pgfqpoint{1.476216in}{6.690420in}}%
\pgfpathlineto{\pgfqpoint{1.477187in}{6.689616in}}%
\pgfpathlineto{\pgfqpoint{1.476782in}{6.691281in}}%
\pgfpathlineto{\pgfqpoint{1.477349in}{6.690064in}}%
\pgfpathlineto{\pgfqpoint{1.477430in}{6.691227in}}%
\pgfpathlineto{\pgfqpoint{1.477834in}{6.689427in}}%
\pgfpathlineto{\pgfqpoint{1.478482in}{6.690888in}}%
\pgfpathlineto{\pgfqpoint{1.479210in}{6.689446in}}%
\pgfpathlineto{\pgfqpoint{1.478644in}{6.691216in}}%
\pgfpathlineto{\pgfqpoint{1.479534in}{6.689961in}}%
\pgfpathlineto{\pgfqpoint{1.480343in}{6.691000in}}%
\pgfpathlineto{\pgfqpoint{1.480505in}{6.689314in}}%
\pgfpathlineto{\pgfqpoint{1.480586in}{6.690317in}}%
\pgfpathlineto{\pgfqpoint{1.480667in}{6.689467in}}%
\pgfpathlineto{\pgfqpoint{1.481557in}{6.690984in}}%
\pgfpathlineto{\pgfqpoint{1.481638in}{6.690099in}}%
\pgfpathlineto{\pgfqpoint{1.481719in}{6.691048in}}%
\pgfpathlineto{\pgfqpoint{1.481880in}{6.689264in}}%
\pgfpathlineto{\pgfqpoint{1.482609in}{6.690247in}}%
\pgfpathlineto{\pgfqpoint{1.483175in}{6.689207in}}%
\pgfpathlineto{\pgfqpoint{1.483337in}{6.690957in}}%
\pgfpathlineto{\pgfqpoint{1.483742in}{6.689828in}}%
\pgfpathlineto{\pgfqpoint{1.484713in}{6.690777in}}%
\pgfpathlineto{\pgfqpoint{1.484551in}{6.689150in}}%
\pgfpathlineto{\pgfqpoint{1.484874in}{6.690590in}}%
\pgfpathlineto{\pgfqpoint{1.485846in}{6.689219in}}%
\pgfpathlineto{\pgfqpoint{1.485441in}{6.690737in}}%
\pgfpathlineto{\pgfqpoint{1.485926in}{6.689978in}}%
\pgfpathlineto{\pgfqpoint{1.486412in}{6.689113in}}%
\pgfpathlineto{\pgfqpoint{1.486978in}{6.690631in}}%
\pgfpathlineto{\pgfqpoint{1.487626in}{6.689148in}}%
\pgfpathlineto{\pgfqpoint{1.488030in}{6.690771in}}%
\pgfpathlineto{\pgfqpoint{1.488111in}{6.689678in}}%
\pgfpathlineto{\pgfqpoint{1.488678in}{6.690743in}}%
\pgfpathlineto{\pgfqpoint{1.488921in}{6.689155in}}%
\pgfpathlineto{\pgfqpoint{1.489325in}{6.690531in}}%
\pgfpathlineto{\pgfqpoint{1.489811in}{6.690686in}}%
\pgfpathlineto{\pgfqpoint{1.490539in}{6.688996in}}%
\pgfpathlineto{\pgfqpoint{1.491024in}{6.690626in}}%
\pgfpathlineto{\pgfqpoint{1.490782in}{6.688961in}}%
\pgfpathlineto{\pgfqpoint{1.491753in}{6.690291in}}%
\pgfpathlineto{\pgfqpoint{1.492076in}{6.688929in}}%
\pgfpathlineto{\pgfqpoint{1.492319in}{6.690448in}}%
\pgfpathlineto{\pgfqpoint{1.492805in}{6.689989in}}%
\pgfpathlineto{\pgfqpoint{1.493209in}{6.688968in}}%
\pgfpathlineto{\pgfqpoint{1.493776in}{6.690485in}}%
\pgfpathlineto{\pgfqpoint{1.494747in}{6.688911in}}%
\pgfpathlineto{\pgfqpoint{1.494909in}{6.689735in}}%
\pgfpathlineto{\pgfqpoint{1.495394in}{6.690459in}}%
\pgfpathlineto{\pgfqpoint{1.495071in}{6.688867in}}%
\pgfpathlineto{\pgfqpoint{1.496042in}{6.690161in}}%
\pgfpathlineto{\pgfqpoint{1.496122in}{6.688860in}}%
\pgfpathlineto{\pgfqpoint{1.496851in}{6.690394in}}%
\pgfpathlineto{\pgfqpoint{1.497094in}{6.689751in}}%
\pgfpathlineto{\pgfqpoint{1.497660in}{6.690375in}}%
\pgfpathlineto{\pgfqpoint{1.497336in}{6.689087in}}%
\pgfpathlineto{\pgfqpoint{1.498065in}{6.690273in}}%
\pgfpathlineto{\pgfqpoint{1.499036in}{6.688798in}}%
\pgfpathlineto{\pgfqpoint{1.498550in}{6.690399in}}%
\pgfpathlineto{\pgfqpoint{1.499197in}{6.689339in}}%
\pgfpathlineto{\pgfqpoint{1.499521in}{6.688755in}}%
\pgfpathlineto{\pgfqpoint{1.500573in}{6.690261in}}%
\pgfpathlineto{\pgfqpoint{1.501220in}{6.688743in}}%
\pgfpathlineto{\pgfqpoint{1.501625in}{6.689741in}}%
\pgfpathlineto{\pgfqpoint{1.501868in}{6.688700in}}%
\pgfpathlineto{\pgfqpoint{1.502596in}{6.690280in}}%
\pgfpathlineto{\pgfqpoint{1.503486in}{6.688756in}}%
\pgfpathlineto{\pgfqpoint{1.503729in}{6.689164in}}%
\pgfpathlineto{\pgfqpoint{1.504457in}{6.688679in}}%
\pgfpathlineto{\pgfqpoint{1.505509in}{6.689949in}}%
\pgfpathlineto{\pgfqpoint{1.505752in}{6.690188in}}%
\pgfpathlineto{\pgfqpoint{1.505833in}{6.688691in}}%
\pgfpathlineto{\pgfqpoint{1.506885in}{6.689479in}}%
\pgfpathlineto{\pgfqpoint{1.509717in}{6.689826in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{6.687748in}}%
\pgfpathlineto{\pgfqpoint{1.516110in}{6.681992in}}%
\pgfpathlineto{\pgfqpoint{1.520803in}{6.674023in}}%
\pgfpathlineto{\pgfqpoint{1.521774in}{6.675213in}}%
\pgfpathlineto{\pgfqpoint{1.521289in}{6.673914in}}%
\pgfpathlineto{\pgfqpoint{1.521936in}{6.674654in}}%
\pgfpathlineto{\pgfqpoint{1.522179in}{6.675269in}}%
\pgfpathlineto{\pgfqpoint{1.522907in}{6.674101in}}%
\pgfpathlineto{\pgfqpoint{1.522988in}{6.675259in}}%
\pgfpathlineto{\pgfqpoint{1.523716in}{6.673953in}}%
\pgfpathlineto{\pgfqpoint{1.523959in}{6.674457in}}%
\pgfpathlineto{\pgfqpoint{1.524121in}{6.675268in}}%
\pgfpathlineto{\pgfqpoint{1.525173in}{6.673869in}}%
\pgfpathlineto{\pgfqpoint{1.526225in}{6.675089in}}%
\pgfpathlineto{\pgfqpoint{1.526306in}{6.674731in}}%
\pgfpathlineto{\pgfqpoint{1.526549in}{6.675079in}}%
\pgfpathlineto{\pgfqpoint{1.527439in}{6.673863in}}%
\pgfpathlineto{\pgfqpoint{1.528653in}{6.675146in}}%
\pgfpathlineto{\pgfqpoint{1.530028in}{6.673846in}}%
\pgfpathlineto{\pgfqpoint{1.530595in}{6.675088in}}%
\pgfpathlineto{\pgfqpoint{1.531161in}{6.674859in}}%
\pgfpathlineto{\pgfqpoint{1.531889in}{6.675060in}}%
\pgfpathlineto{\pgfqpoint{1.532375in}{6.673746in}}%
\pgfpathlineto{\pgfqpoint{1.533184in}{6.674678in}}%
\pgfpathlineto{\pgfqpoint{1.533508in}{6.674185in}}%
\pgfpathlineto{\pgfqpoint{1.533589in}{6.673714in}}%
\pgfpathlineto{\pgfqpoint{1.533832in}{6.675046in}}%
\pgfpathlineto{\pgfqpoint{1.534479in}{6.673955in}}%
\pgfpathlineto{\pgfqpoint{1.535207in}{6.675023in}}%
\pgfpathlineto{\pgfqpoint{1.534964in}{6.673769in}}%
\pgfpathlineto{\pgfqpoint{1.535531in}{6.674401in}}%
\pgfpathlineto{\pgfqpoint{1.536502in}{6.673778in}}%
\pgfpathlineto{\pgfqpoint{1.536097in}{6.674965in}}%
\pgfpathlineto{\pgfqpoint{1.536664in}{6.674108in}}%
\pgfpathlineto{\pgfqpoint{1.537149in}{6.673712in}}%
\pgfpathlineto{\pgfqpoint{1.537797in}{6.674912in}}%
\pgfpathlineto{\pgfqpoint{1.538768in}{6.673866in}}%
\pgfpathlineto{\pgfqpoint{1.538930in}{6.674122in}}%
\pgfpathlineto{\pgfqpoint{1.539010in}{6.674916in}}%
\pgfpathlineto{\pgfqpoint{1.539982in}{6.673654in}}%
\pgfpathlineto{\pgfqpoint{1.540062in}{6.674428in}}%
\pgfpathlineto{\pgfqpoint{1.540386in}{6.674850in}}%
\pgfpathlineto{\pgfqpoint{1.541114in}{6.673739in}}%
\pgfpathlineto{\pgfqpoint{1.541519in}{6.674843in}}%
\pgfpathlineto{\pgfqpoint{1.542166in}{6.674170in}}%
\pgfpathlineto{\pgfqpoint{1.543137in}{6.673682in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{6.674867in}}%
\pgfpathlineto{\pgfqpoint{1.543299in}{6.673803in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{6.674840in}}%
\pgfpathlineto{\pgfqpoint{1.544028in}{6.673635in}}%
\pgfpathlineto{\pgfqpoint{1.544432in}{6.674514in}}%
\pgfpathlineto{\pgfqpoint{1.545241in}{6.673584in}}%
\pgfpathlineto{\pgfqpoint{1.545080in}{6.674816in}}%
\pgfpathlineto{\pgfqpoint{1.545565in}{6.673699in}}%
\pgfpathlineto{\pgfqpoint{1.546779in}{6.674614in}}%
\pgfpathlineto{\pgfqpoint{1.547831in}{6.674003in}}%
\pgfpathlineto{\pgfqpoint{1.548235in}{6.674605in}}%
\pgfpathlineto{\pgfqpoint{1.548802in}{6.673870in}}%
\pgfpathlineto{\pgfqpoint{1.548883in}{6.674488in}}%
\pgfpathlineto{\pgfqpoint{1.549935in}{6.673522in}}%
\pgfpathlineto{\pgfqpoint{1.550016in}{6.674122in}}%
\pgfpathlineto{\pgfqpoint{1.550097in}{6.674720in}}%
\pgfpathlineto{\pgfqpoint{1.550987in}{6.673647in}}%
\pgfpathlineto{\pgfqpoint{1.551068in}{6.674230in}}%
\pgfpathlineto{\pgfqpoint{1.552039in}{6.673597in}}%
\pgfpathlineto{\pgfqpoint{1.551310in}{6.674714in}}%
\pgfpathlineto{\pgfqpoint{1.552120in}{6.674163in}}%
\pgfpathlineto{\pgfqpoint{1.553091in}{6.674621in}}%
\pgfpathlineto{\pgfqpoint{1.552929in}{6.673516in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{6.674475in}}%
\pgfpathlineto{\pgfqpoint{1.554224in}{6.673521in}}%
\pgfpathlineto{\pgfqpoint{1.553819in}{6.674555in}}%
\pgfpathlineto{\pgfqpoint{1.554305in}{6.674054in}}%
\pgfpathlineto{\pgfqpoint{1.554952in}{6.674570in}}%
\pgfpathlineto{\pgfqpoint{1.554790in}{6.673520in}}%
\pgfpathlineto{\pgfqpoint{1.555276in}{6.674186in}}%
\pgfpathlineto{\pgfqpoint{1.556328in}{6.673454in}}%
\pgfpathlineto{\pgfqpoint{1.555923in}{6.674605in}}%
\pgfpathlineto{\pgfqpoint{1.556408in}{6.673957in}}%
\pgfpathlineto{\pgfqpoint{1.557299in}{6.674520in}}%
\pgfpathlineto{\pgfqpoint{1.556732in}{6.673508in}}%
\pgfpathlineto{\pgfqpoint{1.557460in}{6.674277in}}%
\pgfpathlineto{\pgfqpoint{1.558351in}{6.673486in}}%
\pgfpathlineto{\pgfqpoint{1.557703in}{6.674515in}}%
\pgfpathlineto{\pgfqpoint{1.558593in}{6.673693in}}%
\pgfpathlineto{\pgfqpoint{1.559403in}{6.673514in}}%
\pgfpathlineto{\pgfqpoint{1.559807in}{6.674596in}}%
\pgfpathlineto{\pgfqpoint{1.560697in}{6.673521in}}%
\pgfpathlineto{\pgfqpoint{1.560940in}{6.673646in}}%
\pgfpathlineto{\pgfqpoint{1.561345in}{6.673438in}}%
\pgfpathlineto{\pgfqpoint{1.562235in}{6.674573in}}%
\pgfpathlineto{\pgfqpoint{1.562478in}{6.673455in}}%
\pgfpathlineto{\pgfqpoint{1.563287in}{6.674040in}}%
\pgfpathlineto{\pgfqpoint{1.563449in}{6.673671in}}%
\pgfpathlineto{\pgfqpoint{1.564339in}{6.674546in}}%
\pgfpathlineto{\pgfqpoint{1.565391in}{6.673729in}}%
\pgfpathlineto{\pgfqpoint{1.565472in}{6.674112in}}%
\pgfpathlineto{\pgfqpoint{1.566281in}{6.674372in}}%
\pgfpathlineto{\pgfqpoint{1.565633in}{6.673702in}}%
\pgfpathlineto{\pgfqpoint{1.566524in}{6.674317in}}%
\pgfpathlineto{\pgfqpoint{1.567090in}{6.673382in}}%
\pgfpathlineto{\pgfqpoint{1.567333in}{6.674468in}}%
\pgfpathlineto{\pgfqpoint{1.567656in}{6.673575in}}%
\pgfpathlineto{\pgfqpoint{1.568385in}{6.674424in}}%
\pgfpathlineto{\pgfqpoint{1.568142in}{6.673376in}}%
\pgfpathlineto{\pgfqpoint{1.568870in}{6.674180in}}%
\pgfpathlineto{\pgfqpoint{1.568951in}{6.673367in}}%
\pgfpathlineto{\pgfqpoint{1.569194in}{6.674387in}}%
\pgfpathlineto{\pgfqpoint{1.569922in}{6.673941in}}%
\pgfpathlineto{\pgfqpoint{1.570893in}{6.674396in}}%
\pgfpathlineto{\pgfqpoint{1.570084in}{6.673450in}}%
\pgfpathlineto{\pgfqpoint{1.570974in}{6.673570in}}%
\pgfpathlineto{\pgfqpoint{1.571783in}{6.674427in}}%
\pgfpathlineto{\pgfqpoint{1.571217in}{6.673378in}}%
\pgfpathlineto{\pgfqpoint{1.572026in}{6.674211in}}%
\pgfpathlineto{\pgfqpoint{1.572107in}{6.673379in}}%
\pgfpathlineto{\pgfqpoint{1.572997in}{6.674421in}}%
\pgfpathlineto{\pgfqpoint{1.573159in}{6.673879in}}%
\pgfpathlineto{\pgfqpoint{1.573321in}{6.673334in}}%
\pgfpathlineto{\pgfqpoint{1.574211in}{6.674247in}}%
\pgfpathlineto{\pgfqpoint{1.575263in}{6.673363in}}%
\pgfpathlineto{\pgfqpoint{1.575344in}{6.673635in}}%
\pgfpathlineto{\pgfqpoint{1.575587in}{6.673326in}}%
\pgfpathlineto{\pgfqpoint{1.576558in}{6.674263in}}%
\pgfpathlineto{\pgfqpoint{1.577286in}{6.674337in}}%
\pgfpathlineto{\pgfqpoint{1.577691in}{6.673365in}}%
\pgfpathlineto{\pgfqpoint{1.579147in}{6.674384in}}%
\pgfpathlineto{\pgfqpoint{1.579552in}{6.673340in}}%
\pgfpathlineto{\pgfqpoint{1.580199in}{6.674057in}}%
\pgfpathlineto{\pgfqpoint{1.580361in}{6.673406in}}%
\pgfpathlineto{\pgfqpoint{1.581089in}{6.674282in}}%
\pgfpathlineto{\pgfqpoint{1.581979in}{6.673332in}}%
\pgfpathlineto{\pgfqpoint{1.582222in}{6.673951in}}%
\pgfpathlineto{\pgfqpoint{1.582465in}{6.673476in}}%
\pgfpathlineto{\pgfqpoint{1.583193in}{6.674187in}}%
\pgfpathlineto{\pgfqpoint{1.583274in}{6.673299in}}%
\pgfpathlineto{\pgfqpoint{1.584164in}{6.674325in}}%
\pgfpathlineto{\pgfqpoint{1.584326in}{6.673620in}}%
\pgfpathlineto{\pgfqpoint{1.584650in}{6.673282in}}%
\pgfpathlineto{\pgfqpoint{1.585540in}{6.674181in}}%
\pgfpathlineto{\pgfqpoint{1.586106in}{6.674320in}}%
\pgfpathlineto{\pgfqpoint{1.586673in}{6.673360in}}%
\pgfpathlineto{\pgfqpoint{1.588210in}{6.674260in}}%
\pgfpathlineto{\pgfqpoint{1.588858in}{6.673344in}}%
\pgfpathlineto{\pgfqpoint{1.589262in}{6.674074in}}%
\pgfpathlineto{\pgfqpoint{1.589424in}{6.673306in}}%
\pgfpathlineto{\pgfqpoint{1.590557in}{6.674191in}}%
\pgfpathlineto{\pgfqpoint{1.591285in}{6.673274in}}%
\pgfpathlineto{\pgfqpoint{1.591690in}{6.673907in}}%
\pgfpathlineto{\pgfqpoint{1.592014in}{6.673357in}}%
\pgfpathlineto{\pgfqpoint{1.592580in}{6.674199in}}%
\pgfpathlineto{\pgfqpoint{1.593389in}{6.673270in}}%
\pgfpathlineto{\pgfqpoint{1.593713in}{6.673713in}}%
\pgfpathlineto{\pgfqpoint{1.594198in}{6.673324in}}%
\pgfpathlineto{\pgfqpoint{1.594927in}{6.674250in}}%
\pgfpathlineto{\pgfqpoint{1.595817in}{6.673260in}}%
\pgfpathlineto{\pgfqpoint{1.596060in}{6.673539in}}%
\pgfpathlineto{\pgfqpoint{1.597678in}{6.674239in}}%
\pgfpathlineto{\pgfqpoint{1.598811in}{6.673275in}}%
\pgfpathlineto{\pgfqpoint{1.601239in}{6.674189in}}%
\pgfpathlineto{\pgfqpoint{1.601319in}{6.673240in}}%
\pgfpathlineto{\pgfqpoint{1.602371in}{6.673915in}}%
\pgfpathlineto{\pgfqpoint{1.604961in}{6.674198in}}%
\pgfpathlineto{\pgfqpoint{1.605042in}{6.673241in}}%
\pgfpathlineto{\pgfqpoint{1.606094in}{6.673606in}}%
\pgfpathlineto{\pgfqpoint{1.608926in}{6.674169in}}%
\pgfpathlineto{\pgfqpoint{1.610059in}{6.673259in}}%
\pgfpathlineto{\pgfqpoint{1.615723in}{6.672242in}}%
\pgfpathlineto{\pgfqpoint{1.621954in}{6.668772in}}%
\pgfpathlineto{\pgfqpoint{1.629156in}{6.662066in}}%
\pgfpathlineto{\pgfqpoint{1.637734in}{6.650834in}}%
\pgfpathlineto{\pgfqpoint{1.648011in}{6.633490in}}%
\pgfpathlineto{\pgfqpoint{1.660553in}{6.607703in}}%
\pgfpathlineto{\pgfqpoint{1.676171in}{6.570183in}}%
\pgfpathlineto{\pgfqpoint{1.696240in}{6.515785in}}%
\pgfpathlineto{\pgfqpoint{1.715903in}{6.462977in}}%
\pgfpathlineto{\pgfqpoint{1.716874in}{6.463480in}}%
\pgfpathlineto{\pgfqpoint{1.716632in}{6.462840in}}%
\pgfpathlineto{\pgfqpoint{1.716955in}{6.463234in}}%
\pgfpathlineto{\pgfqpoint{1.717764in}{6.462832in}}%
\pgfpathlineto{\pgfqpoint{1.717117in}{6.463430in}}%
\pgfpathlineto{\pgfqpoint{1.718169in}{6.462968in}}%
\pgfpathlineto{\pgfqpoint{1.718897in}{6.463477in}}%
\pgfpathlineto{\pgfqpoint{1.718655in}{6.462853in}}%
\pgfpathlineto{\pgfqpoint{1.719221in}{6.463167in}}%
\pgfpathlineto{\pgfqpoint{1.719383in}{6.463353in}}%
\pgfpathlineto{\pgfqpoint{1.720435in}{6.462838in}}%
\pgfpathlineto{\pgfqpoint{1.721325in}{6.463482in}}%
\pgfpathlineto{\pgfqpoint{1.721568in}{6.463407in}}%
\pgfpathlineto{\pgfqpoint{1.722620in}{6.462843in}}%
\pgfpathlineto{\pgfqpoint{1.722782in}{6.463014in}}%
\pgfpathlineto{\pgfqpoint{1.723510in}{6.463438in}}%
\pgfpathlineto{\pgfqpoint{1.723267in}{6.462848in}}%
\pgfpathlineto{\pgfqpoint{1.723834in}{6.463098in}}%
\pgfpathlineto{\pgfqpoint{1.724157in}{6.463429in}}%
\pgfpathlineto{\pgfqpoint{1.724966in}{6.462901in}}%
\pgfpathlineto{\pgfqpoint{1.725857in}{6.463445in}}%
\pgfpathlineto{\pgfqpoint{1.726099in}{6.463346in}}%
\pgfpathlineto{\pgfqpoint{1.727313in}{6.462835in}}%
\pgfpathlineto{\pgfqpoint{1.728365in}{6.463478in}}%
\pgfpathlineto{\pgfqpoint{1.728446in}{6.463219in}}%
\pgfpathlineto{\pgfqpoint{1.728608in}{6.463366in}}%
\pgfpathlineto{\pgfqpoint{1.729579in}{6.462910in}}%
\pgfpathlineto{\pgfqpoint{1.730226in}{6.463478in}}%
\pgfpathlineto{\pgfqpoint{1.730712in}{6.463236in}}%
\pgfpathlineto{\pgfqpoint{1.730874in}{6.463375in}}%
\pgfpathlineto{\pgfqpoint{1.731845in}{6.462874in}}%
\pgfpathlineto{\pgfqpoint{1.732897in}{6.463408in}}%
\pgfpathlineto{\pgfqpoint{1.732978in}{6.463145in}}%
\pgfpathlineto{\pgfqpoint{1.733868in}{6.462869in}}%
\pgfpathlineto{\pgfqpoint{1.733301in}{6.463404in}}%
\pgfpathlineto{\pgfqpoint{1.734030in}{6.462996in}}%
\pgfpathlineto{\pgfqpoint{1.734920in}{6.463355in}}%
\pgfpathlineto{\pgfqpoint{1.734272in}{6.462858in}}%
\pgfpathlineto{\pgfqpoint{1.735162in}{6.463213in}}%
\pgfpathlineto{\pgfqpoint{1.736053in}{6.462899in}}%
\pgfpathlineto{\pgfqpoint{1.735486in}{6.463456in}}%
\pgfpathlineto{\pgfqpoint{1.736214in}{6.463018in}}%
\pgfpathlineto{\pgfqpoint{1.737266in}{6.463451in}}%
\pgfpathlineto{\pgfqpoint{1.736457in}{6.462870in}}%
\pgfpathlineto{\pgfqpoint{1.737347in}{6.463184in}}%
\pgfpathlineto{\pgfqpoint{1.738237in}{6.462833in}}%
\pgfpathlineto{\pgfqpoint{1.737671in}{6.463411in}}%
\pgfpathlineto{\pgfqpoint{1.738399in}{6.462944in}}%
\pgfpathlineto{\pgfqpoint{1.739613in}{6.463435in}}%
\pgfpathlineto{\pgfqpoint{1.740746in}{6.462880in}}%
\pgfpathlineto{\pgfqpoint{1.740908in}{6.462982in}}%
\pgfpathlineto{\pgfqpoint{1.741151in}{6.462814in}}%
\pgfpathlineto{\pgfqpoint{1.742122in}{6.463410in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{6.462898in}}%
\pgfpathlineto{\pgfqpoint{1.744226in}{6.463359in}}%
\pgfpathlineto{\pgfqpoint{1.744630in}{6.463266in}}%
\pgfpathlineto{\pgfqpoint{1.745682in}{6.462885in}}%
\pgfpathlineto{\pgfqpoint{1.744792in}{6.463356in}}%
\pgfpathlineto{\pgfqpoint{1.745844in}{6.462971in}}%
\pgfpathlineto{\pgfqpoint{1.746653in}{6.463392in}}%
\pgfpathlineto{\pgfqpoint{1.746249in}{6.462867in}}%
\pgfpathlineto{\pgfqpoint{1.746896in}{6.463200in}}%
\pgfpathlineto{\pgfqpoint{1.747220in}{6.463363in}}%
\pgfpathlineto{\pgfqpoint{1.748110in}{6.462857in}}%
\pgfpathlineto{\pgfqpoint{1.749243in}{6.463392in}}%
\pgfpathlineto{\pgfqpoint{1.750133in}{6.462856in}}%
\pgfpathlineto{\pgfqpoint{1.750456in}{6.462999in}}%
\pgfpathlineto{\pgfqpoint{1.751428in}{6.463416in}}%
\pgfpathlineto{\pgfqpoint{1.750861in}{6.462863in}}%
\pgfpathlineto{\pgfqpoint{1.751508in}{6.463138in}}%
\pgfpathlineto{\pgfqpoint{1.752318in}{6.462848in}}%
\pgfpathlineto{\pgfqpoint{1.752156in}{6.463405in}}%
\pgfpathlineto{\pgfqpoint{1.752641in}{6.462978in}}%
\pgfpathlineto{\pgfqpoint{1.753046in}{6.462827in}}%
\pgfpathlineto{\pgfqpoint{1.753774in}{6.463416in}}%
\pgfpathlineto{\pgfqpoint{1.754664in}{6.462816in}}%
\pgfpathlineto{\pgfqpoint{1.754988in}{6.462932in}}%
\pgfpathlineto{\pgfqpoint{1.756121in}{6.463322in}}%
\pgfpathlineto{\pgfqpoint{1.756445in}{6.462814in}}%
\pgfpathlineto{\pgfqpoint{1.756283in}{6.463376in}}%
\pgfpathlineto{\pgfqpoint{1.757254in}{6.463075in}}%
\pgfpathlineto{\pgfqpoint{1.758225in}{6.463371in}}%
\pgfpathlineto{\pgfqpoint{1.757497in}{6.462844in}}%
\pgfpathlineto{\pgfqpoint{1.758306in}{6.463089in}}%
\pgfpathlineto{\pgfqpoint{1.758791in}{6.463231in}}%
\pgfpathlineto{\pgfqpoint{1.759439in}{6.462803in}}%
\pgfpathlineto{\pgfqpoint{1.760491in}{6.463389in}}%
\pgfpathlineto{\pgfqpoint{1.760572in}{6.463105in}}%
\pgfpathlineto{\pgfqpoint{1.761624in}{6.463063in}}%
\pgfpathlineto{\pgfqpoint{1.761866in}{6.462817in}}%
\pgfpathlineto{\pgfqpoint{1.762756in}{6.463323in}}%
\pgfpathlineto{\pgfqpoint{1.763889in}{6.462958in}}%
\pgfpathlineto{\pgfqpoint{1.764456in}{6.463370in}}%
\pgfpathlineto{\pgfqpoint{1.765022in}{6.463176in}}%
\pgfpathlineto{\pgfqpoint{1.766074in}{6.463059in}}%
\pgfpathlineto{\pgfqpoint{1.766317in}{6.462800in}}%
\pgfpathlineto{\pgfqpoint{1.767207in}{6.463238in}}%
\pgfpathlineto{\pgfqpoint{1.768340in}{6.462799in}}%
\pgfpathlineto{\pgfqpoint{1.769554in}{6.463244in}}%
\pgfpathlineto{\pgfqpoint{1.770606in}{6.463057in}}%
\pgfpathlineto{\pgfqpoint{1.771010in}{6.462798in}}%
\pgfpathlineto{\pgfqpoint{1.771739in}{6.463155in}}%
\pgfpathlineto{\pgfqpoint{1.772791in}{6.462935in}}%
\pgfpathlineto{\pgfqpoint{1.774004in}{6.463295in}}%
\pgfpathlineto{\pgfqpoint{1.775218in}{6.463045in}}%
\pgfpathlineto{\pgfqpoint{1.776432in}{6.463360in}}%
\pgfpathlineto{\pgfqpoint{1.777646in}{6.463070in}}%
\pgfpathlineto{\pgfqpoint{1.778860in}{6.463341in}}%
\pgfpathlineto{\pgfqpoint{1.780073in}{6.463012in}}%
\pgfpathlineto{\pgfqpoint{1.781287in}{6.463241in}}%
\pgfpathlineto{\pgfqpoint{1.782501in}{6.462875in}}%
\pgfpathlineto{\pgfqpoint{1.783634in}{6.463356in}}%
\pgfpathlineto{\pgfqpoint{1.784848in}{6.462953in}}%
\pgfpathlineto{\pgfqpoint{1.785900in}{6.463121in}}%
\pgfpathlineto{\pgfqpoint{1.786466in}{6.463337in}}%
\pgfpathlineto{\pgfqpoint{1.787033in}{6.462980in}}%
\pgfpathlineto{\pgfqpoint{1.788085in}{6.463117in}}%
\pgfpathlineto{\pgfqpoint{1.788489in}{6.463340in}}%
\pgfpathlineto{\pgfqpoint{1.789218in}{6.462944in}}%
\pgfpathlineto{\pgfqpoint{1.790350in}{6.463319in}}%
\pgfpathlineto{\pgfqpoint{1.791564in}{6.462818in}}%
\pgfpathlineto{\pgfqpoint{1.792697in}{6.463157in}}%
\pgfpathlineto{\pgfqpoint{1.793264in}{6.463320in}}%
\pgfpathlineto{\pgfqpoint{1.793830in}{6.462921in}}%
\pgfpathlineto{\pgfqpoint{1.794963in}{6.463227in}}%
\pgfpathlineto{\pgfqpoint{1.796096in}{6.462960in}}%
\pgfpathlineto{\pgfqpoint{1.797229in}{6.463233in}}%
\pgfpathlineto{\pgfqpoint{1.798362in}{6.462937in}}%
\pgfpathlineto{\pgfqpoint{1.799494in}{6.463178in}}%
\pgfpathlineto{\pgfqpoint{1.800627in}{6.462854in}}%
\pgfpathlineto{\pgfqpoint{1.801841in}{6.463313in}}%
\pgfpathlineto{\pgfqpoint{1.802569in}{6.462814in}}%
\pgfpathlineto{\pgfqpoint{1.802974in}{6.462960in}}%
\pgfpathlineto{\pgfqpoint{1.803945in}{6.463191in}}%
\pgfpathlineto{\pgfqpoint{1.804107in}{6.463137in}}%
\pgfpathlineto{\pgfqpoint{1.805078in}{6.462813in}}%
\pgfpathlineto{\pgfqpoint{1.804512in}{6.463275in}}%
\pgfpathlineto{\pgfqpoint{1.805159in}{6.463056in}}%
\pgfpathlineto{\pgfqpoint{1.805968in}{6.463319in}}%
\pgfpathlineto{\pgfqpoint{1.805806in}{6.462834in}}%
\pgfpathlineto{\pgfqpoint{1.806292in}{6.463205in}}%
\pgfpathlineto{\pgfqpoint{1.807425in}{6.462800in}}%
\pgfpathlineto{\pgfqpoint{1.808315in}{6.463280in}}%
\pgfpathlineto{\pgfqpoint{1.808638in}{6.463159in}}%
\pgfpathlineto{\pgfqpoint{1.809610in}{6.462789in}}%
\pgfpathlineto{\pgfqpoint{1.809043in}{6.463274in}}%
\pgfpathlineto{\pgfqpoint{1.809690in}{6.463026in}}%
\pgfpathlineto{\pgfqpoint{1.810338in}{6.463309in}}%
\pgfpathlineto{\pgfqpoint{1.810176in}{6.462837in}}%
\pgfpathlineto{\pgfqpoint{1.810823in}{6.463117in}}%
\pgfpathlineto{\pgfqpoint{1.811633in}{6.462792in}}%
\pgfpathlineto{\pgfqpoint{1.811066in}{6.463288in}}%
\pgfpathlineto{\pgfqpoint{1.811875in}{6.462961in}}%
\pgfpathlineto{\pgfqpoint{1.812199in}{6.462828in}}%
\pgfpathlineto{\pgfqpoint{1.813089in}{6.463257in}}%
\pgfpathlineto{\pgfqpoint{1.814060in}{6.462845in}}%
\pgfpathlineto{\pgfqpoint{1.814303in}{6.463006in}}%
\pgfpathlineto{\pgfqpoint{1.814788in}{6.462796in}}%
\pgfpathlineto{\pgfqpoint{1.815517in}{6.463270in}}%
\pgfpathlineto{\pgfqpoint{1.816488in}{6.462837in}}%
\pgfpathlineto{\pgfqpoint{1.816731in}{6.462990in}}%
\pgfpathlineto{\pgfqpoint{1.817783in}{6.463298in}}%
\pgfpathlineto{\pgfqpoint{1.817054in}{6.462843in}}%
\pgfpathlineto{\pgfqpoint{1.817944in}{6.463223in}}%
\pgfpathlineto{\pgfqpoint{1.819158in}{6.462915in}}%
\pgfpathlineto{\pgfqpoint{1.820048in}{6.463273in}}%
\pgfpathlineto{\pgfqpoint{1.819320in}{6.462838in}}%
\pgfpathlineto{\pgfqpoint{1.820372in}{6.463116in}}%
\pgfpathlineto{\pgfqpoint{1.820615in}{6.463259in}}%
\pgfpathlineto{\pgfqpoint{1.821586in}{6.462781in}}%
\pgfpathlineto{\pgfqpoint{1.822719in}{6.463254in}}%
\pgfpathlineto{\pgfqpoint{1.822881in}{6.463171in}}%
\pgfpathlineto{\pgfqpoint{1.824094in}{6.462808in}}%
\pgfpathlineto{\pgfqpoint{1.825227in}{6.463250in}}%
\pgfpathlineto{\pgfqpoint{1.825389in}{6.463165in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{6.462861in}}%
\pgfpathlineto{\pgfqpoint{1.826522in}{6.463075in}}%
\pgfpathlineto{\pgfqpoint{1.827574in}{6.463276in}}%
\pgfpathlineto{\pgfqpoint{1.827008in}{6.462813in}}%
\pgfpathlineto{\pgfqpoint{1.827736in}{6.463187in}}%
\pgfpathlineto{\pgfqpoint{1.828788in}{6.462862in}}%
\pgfpathlineto{\pgfqpoint{1.828869in}{6.463073in}}%
\pgfpathlineto{\pgfqpoint{1.829921in}{6.463249in}}%
\pgfpathlineto{\pgfqpoint{1.829354in}{6.462802in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{6.463157in}}%
\pgfpathlineto{\pgfqpoint{1.831134in}{6.462812in}}%
\pgfpathlineto{\pgfqpoint{1.830325in}{6.463275in}}%
\pgfpathlineto{\pgfqpoint{1.831215in}{6.463020in}}%
\pgfpathlineto{\pgfqpoint{1.831539in}{6.462833in}}%
\pgfpathlineto{\pgfqpoint{1.832510in}{6.463284in}}%
\pgfpathlineto{\pgfqpoint{1.833724in}{6.462821in}}%
\pgfpathlineto{\pgfqpoint{1.834695in}{6.463251in}}%
\pgfpathlineto{\pgfqpoint{1.834857in}{6.463153in}}%
\pgfpathlineto{\pgfqpoint{1.835747in}{6.462864in}}%
\pgfpathlineto{\pgfqpoint{1.835100in}{6.463258in}}%
\pgfpathlineto{\pgfqpoint{1.835990in}{6.462968in}}%
\pgfpathlineto{\pgfqpoint{1.836152in}{6.462869in}}%
\pgfpathlineto{\pgfqpoint{1.837123in}{6.463275in}}%
\pgfpathlineto{\pgfqpoint{1.838175in}{6.462869in}}%
\pgfpathlineto{\pgfqpoint{1.838255in}{6.463069in}}%
\pgfpathlineto{\pgfqpoint{1.839146in}{6.463257in}}%
\pgfpathlineto{\pgfqpoint{1.838579in}{6.462865in}}%
\pgfpathlineto{\pgfqpoint{1.839307in}{6.463154in}}%
\pgfpathlineto{\pgfqpoint{1.840198in}{6.462834in}}%
\pgfpathlineto{\pgfqpoint{1.839550in}{6.463249in}}%
\pgfpathlineto{\pgfqpoint{1.840440in}{6.462927in}}%
\pgfpathlineto{\pgfqpoint{1.840602in}{6.462823in}}%
\pgfpathlineto{\pgfqpoint{1.841573in}{6.463188in}}%
\pgfpathlineto{\pgfqpoint{1.842463in}{6.462853in}}%
\pgfpathlineto{\pgfqpoint{1.842706in}{6.462941in}}%
\pgfpathlineto{\pgfqpoint{1.842868in}{6.462834in}}%
\pgfpathlineto{\pgfqpoint{1.843839in}{6.463179in}}%
\pgfpathlineto{\pgfqpoint{1.844729in}{6.462828in}}%
\pgfpathlineto{\pgfqpoint{1.844082in}{6.463264in}}%
\pgfpathlineto{\pgfqpoint{1.844972in}{6.462911in}}%
\pgfpathlineto{\pgfqpoint{1.845943in}{6.463238in}}%
\pgfpathlineto{\pgfqpoint{1.845134in}{6.462802in}}%
\pgfpathlineto{\pgfqpoint{1.846105in}{6.463127in}}%
\pgfpathlineto{\pgfqpoint{1.846348in}{6.463207in}}%
\pgfpathlineto{\pgfqpoint{1.847238in}{6.462840in}}%
\pgfpathlineto{\pgfqpoint{1.848452in}{6.463222in}}%
\pgfpathlineto{\pgfqpoint{1.849342in}{6.462842in}}%
\pgfpathlineto{\pgfqpoint{1.849584in}{6.462915in}}%
\pgfpathlineto{\pgfqpoint{1.850555in}{6.463202in}}%
\pgfpathlineto{\pgfqpoint{1.849746in}{6.462801in}}%
\pgfpathlineto{\pgfqpoint{1.850717in}{6.463087in}}%
\pgfpathlineto{\pgfqpoint{1.851446in}{6.462809in}}%
\pgfpathlineto{\pgfqpoint{1.851203in}{6.463226in}}%
\pgfpathlineto{\pgfqpoint{1.851769in}{6.463063in}}%
\pgfpathlineto{\pgfqpoint{1.852093in}{6.462829in}}%
\pgfpathlineto{\pgfqpoint{1.852902in}{6.463213in}}%
\pgfpathlineto{\pgfqpoint{1.854035in}{6.462870in}}%
\pgfpathlineto{\pgfqpoint{1.855249in}{6.463182in}}%
\pgfpathlineto{\pgfqpoint{1.856382in}{6.462819in}}%
\pgfpathlineto{\pgfqpoint{1.857434in}{6.463230in}}%
\pgfpathlineto{\pgfqpoint{1.857596in}{6.463108in}}%
\pgfpathlineto{\pgfqpoint{1.858567in}{6.462851in}}%
\pgfpathlineto{\pgfqpoint{1.858648in}{6.463029in}}%
\pgfpathlineto{\pgfqpoint{1.859619in}{6.463243in}}%
\pgfpathlineto{\pgfqpoint{1.858971in}{6.462782in}}%
\pgfpathlineto{\pgfqpoint{1.859780in}{6.463119in}}%
\pgfpathlineto{\pgfqpoint{1.860751in}{6.462847in}}%
\pgfpathlineto{\pgfqpoint{1.860832in}{6.463023in}}%
\pgfpathlineto{\pgfqpoint{1.861803in}{6.463220in}}%
\pgfpathlineto{\pgfqpoint{1.860994in}{6.462898in}}%
\pgfpathlineto{\pgfqpoint{1.861965in}{6.463094in}}%
\pgfpathlineto{\pgfqpoint{1.863179in}{6.462854in}}%
\pgfpathlineto{\pgfqpoint{1.864474in}{6.463250in}}%
\pgfpathlineto{\pgfqpoint{1.865607in}{6.462819in}}%
\pgfpathlineto{\pgfqpoint{1.865688in}{6.462990in}}%
\pgfpathlineto{\pgfqpoint{1.865849in}{6.462861in}}%
\pgfpathlineto{\pgfqpoint{1.866901in}{6.463191in}}%
\pgfpathlineto{\pgfqpoint{1.868115in}{6.462911in}}%
\pgfpathlineto{\pgfqpoint{1.869167in}{6.463223in}}%
\pgfpathlineto{\pgfqpoint{1.868277in}{6.462780in}}%
\pgfpathlineto{\pgfqpoint{1.869329in}{6.463091in}}%
\pgfpathlineto{\pgfqpoint{1.870543in}{6.462792in}}%
\pgfpathlineto{\pgfqpoint{1.871838in}{6.463116in}}%
\pgfpathlineto{\pgfqpoint{1.873051in}{6.462799in}}%
\pgfpathlineto{\pgfqpoint{1.874184in}{6.463235in}}%
\pgfpathlineto{\pgfqpoint{1.874346in}{6.463099in}}%
\pgfpathlineto{\pgfqpoint{1.875398in}{6.462900in}}%
\pgfpathlineto{\pgfqpoint{1.875479in}{6.463062in}}%
\pgfpathlineto{\pgfqpoint{1.875803in}{6.462787in}}%
\pgfpathlineto{\pgfqpoint{1.876693in}{6.463178in}}%
\pgfpathlineto{\pgfqpoint{1.877907in}{6.462825in}}%
\pgfpathlineto{\pgfqpoint{1.879040in}{6.463221in}}%
\pgfpathlineto{\pgfqpoint{1.879201in}{6.463080in}}%
\pgfpathlineto{\pgfqpoint{1.880253in}{6.462851in}}%
\pgfpathlineto{\pgfqpoint{1.880334in}{6.463009in}}%
\pgfpathlineto{\pgfqpoint{1.881386in}{6.463228in}}%
\pgfpathlineto{\pgfqpoint{1.880496in}{6.462867in}}%
\pgfpathlineto{\pgfqpoint{1.881548in}{6.463086in}}%
\pgfpathlineto{\pgfqpoint{1.882600in}{6.462842in}}%
\pgfpathlineto{\pgfqpoint{1.882681in}{6.462997in}}%
\pgfpathlineto{\pgfqpoint{1.882843in}{6.462854in}}%
\pgfpathlineto{\pgfqpoint{1.883976in}{6.463211in}}%
\pgfpathlineto{\pgfqpoint{1.885190in}{6.462807in}}%
\pgfpathlineto{\pgfqpoint{1.886565in}{6.463152in}}%
\pgfpathlineto{\pgfqpoint{1.887617in}{6.462878in}}%
\pgfpathlineto{\pgfqpoint{1.887698in}{6.463029in}}%
\pgfpathlineto{\pgfqpoint{1.887860in}{6.462883in}}%
\pgfpathlineto{\pgfqpoint{1.888993in}{6.463200in}}%
\pgfpathlineto{\pgfqpoint{1.890045in}{6.462912in}}%
\pgfpathlineto{\pgfqpoint{1.890126in}{6.463062in}}%
\pgfpathlineto{\pgfqpoint{1.890288in}{6.462913in}}%
\pgfpathlineto{\pgfqpoint{1.891420in}{6.463213in}}%
\pgfpathlineto{\pgfqpoint{1.892472in}{6.462911in}}%
\pgfpathlineto{\pgfqpoint{1.892553in}{6.463059in}}%
\pgfpathlineto{\pgfqpoint{1.892715in}{6.462909in}}%
\pgfpathlineto{\pgfqpoint{1.893848in}{6.463191in}}%
\pgfpathlineto{\pgfqpoint{1.894900in}{6.462875in}}%
\pgfpathlineto{\pgfqpoint{1.894981in}{6.463021in}}%
\pgfpathlineto{\pgfqpoint{1.895143in}{6.462870in}}%
\pgfpathlineto{\pgfqpoint{1.896276in}{6.463135in}}%
\pgfpathlineto{\pgfqpoint{1.897328in}{6.462806in}}%
\pgfpathlineto{\pgfqpoint{1.897409in}{6.462950in}}%
\pgfpathlineto{\pgfqpoint{1.897570in}{6.462797in}}%
\pgfpathlineto{\pgfqpoint{1.898784in}{6.463188in}}%
\pgfpathlineto{\pgfqpoint{1.899836in}{6.462846in}}%
\pgfpathlineto{\pgfqpoint{1.899917in}{6.462988in}}%
\pgfpathlineto{\pgfqpoint{1.900079in}{6.462834in}}%
\pgfpathlineto{\pgfqpoint{1.901293in}{6.463206in}}%
\pgfpathlineto{\pgfqpoint{1.902345in}{6.462851in}}%
\pgfpathlineto{\pgfqpoint{1.902426in}{6.462991in}}%
\pgfpathlineto{\pgfqpoint{1.902587in}{6.462836in}}%
\pgfpathlineto{\pgfqpoint{1.903801in}{6.463189in}}%
\pgfpathlineto{\pgfqpoint{1.904853in}{6.462821in}}%
\pgfpathlineto{\pgfqpoint{1.904934in}{6.462960in}}%
\pgfpathlineto{\pgfqpoint{1.905096in}{6.462803in}}%
\pgfpathlineto{\pgfqpoint{1.906310in}{6.463138in}}%
\pgfpathlineto{\pgfqpoint{1.907443in}{6.462895in}}%
\pgfpathlineto{\pgfqpoint{1.908899in}{6.463189in}}%
\pgfpathlineto{\pgfqpoint{1.909951in}{6.462797in}}%
\pgfpathlineto{\pgfqpoint{1.910032in}{6.462932in}}%
\pgfpathlineto{\pgfqpoint{1.911489in}{6.463205in}}%
\pgfpathlineto{\pgfqpoint{1.912541in}{6.462801in}}%
\pgfpathlineto{\pgfqpoint{1.912622in}{6.462934in}}%
\pgfpathlineto{\pgfqpoint{1.913755in}{6.463083in}}%
\pgfpathlineto{\pgfqpoint{1.914078in}{6.463186in}}%
\pgfpathlineto{\pgfqpoint{1.914887in}{6.462801in}}%
\pgfpathlineto{\pgfqpoint{1.916182in}{6.463198in}}%
\pgfpathlineto{\pgfqpoint{1.916991in}{6.462806in}}%
\pgfpathlineto{\pgfqpoint{1.917315in}{6.462903in}}%
\pgfpathlineto{\pgfqpoint{1.918529in}{6.463154in}}%
\pgfpathlineto{\pgfqpoint{1.919662in}{6.462847in}}%
\pgfpathlineto{\pgfqpoint{1.920876in}{6.463082in}}%
\pgfpathlineto{\pgfqpoint{1.921766in}{6.462803in}}%
\pgfpathlineto{\pgfqpoint{1.921928in}{6.463056in}}%
\pgfpathlineto{\pgfqpoint{1.922089in}{6.462891in}}%
\pgfpathlineto{\pgfqpoint{1.923060in}{6.463151in}}%
\pgfpathlineto{\pgfqpoint{1.924193in}{6.462822in}}%
\pgfpathlineto{\pgfqpoint{1.925488in}{6.463154in}}%
\pgfpathlineto{\pgfqpoint{1.926621in}{6.462814in}}%
\pgfpathlineto{\pgfqpoint{1.927916in}{6.463129in}}%
\pgfpathlineto{\pgfqpoint{1.929130in}{6.462900in}}%
\pgfpathlineto{\pgfqpoint{1.930424in}{6.463199in}}%
\pgfpathlineto{\pgfqpoint{1.931557in}{6.462836in}}%
\pgfpathlineto{\pgfqpoint{1.931638in}{6.462957in}}%
\pgfpathlineto{\pgfqpoint{1.932852in}{6.463119in}}%
\pgfpathlineto{\pgfqpoint{1.934066in}{6.462863in}}%
\pgfpathlineto{\pgfqpoint{1.935360in}{6.463137in}}%
\pgfpathlineto{\pgfqpoint{1.936574in}{6.462859in}}%
\pgfpathlineto{\pgfqpoint{1.937869in}{6.463126in}}%
\pgfpathlineto{\pgfqpoint{1.939083in}{6.462822in}}%
\pgfpathlineto{\pgfqpoint{1.940377in}{6.463081in}}%
\pgfpathlineto{\pgfqpoint{1.941349in}{6.462818in}}%
\pgfpathlineto{\pgfqpoint{1.941510in}{6.463079in}}%
\pgfpathlineto{\pgfqpoint{1.941672in}{6.462881in}}%
\pgfpathlineto{\pgfqpoint{1.942724in}{6.463200in}}%
\pgfpathlineto{\pgfqpoint{1.943938in}{6.462845in}}%
\pgfpathlineto{\pgfqpoint{1.945233in}{6.463084in}}%
\pgfpathlineto{\pgfqpoint{1.946204in}{6.462777in}}%
\pgfpathlineto{\pgfqpoint{1.946366in}{6.463049in}}%
\pgfpathlineto{\pgfqpoint{1.946527in}{6.462834in}}%
\pgfpathlineto{\pgfqpoint{1.947579in}{6.463142in}}%
\pgfpathlineto{\pgfqpoint{1.948793in}{6.462728in}}%
\pgfpathlineto{\pgfqpoint{1.950169in}{6.463081in}}%
\pgfpathlineto{\pgfqpoint{1.951140in}{6.462724in}}%
\pgfpathlineto{\pgfqpoint{1.951302in}{6.463007in}}%
\pgfpathlineto{\pgfqpoint{1.951464in}{6.462774in}}%
\pgfpathlineto{\pgfqpoint{1.952597in}{6.463208in}}%
\pgfpathlineto{\pgfqpoint{1.953810in}{6.462727in}}%
\pgfpathlineto{\pgfqpoint{1.955267in}{6.463198in}}%
\pgfpathlineto{\pgfqpoint{1.956481in}{6.462678in}}%
\pgfpathlineto{\pgfqpoint{1.957937in}{6.463135in}}%
\pgfpathlineto{\pgfqpoint{1.958908in}{6.462687in}}%
\pgfpathlineto{\pgfqpoint{1.959070in}{6.462988in}}%
\pgfpathlineto{\pgfqpoint{1.959232in}{6.462723in}}%
\pgfpathlineto{\pgfqpoint{1.960365in}{6.463129in}}%
\pgfpathlineto{\pgfqpoint{1.961417in}{6.462802in}}%
\pgfpathlineto{\pgfqpoint{1.961498in}{6.462955in}}%
\pgfpathlineto{\pgfqpoint{1.961660in}{6.462679in}}%
\pgfpathlineto{\pgfqpoint{1.962873in}{6.463228in}}%
\pgfpathlineto{\pgfqpoint{1.963845in}{6.462714in}}%
\pgfpathlineto{\pgfqpoint{1.964006in}{6.463026in}}%
\pgfpathlineto{\pgfqpoint{1.964168in}{6.462739in}}%
\pgfpathlineto{\pgfqpoint{1.965301in}{6.463121in}}%
\pgfpathlineto{\pgfqpoint{1.966353in}{6.462728in}}%
\pgfpathlineto{\pgfqpoint{1.966434in}{6.462887in}}%
\pgfpathlineto{\pgfqpoint{1.966677in}{6.462746in}}%
\pgfpathlineto{\pgfqpoint{1.967486in}{6.463097in}}%
\pgfpathlineto{\pgfqpoint{1.968538in}{6.462674in}}%
\pgfpathlineto{\pgfqpoint{1.968619in}{6.462834in}}%
\pgfpathlineto{\pgfqpoint{1.968862in}{6.462685in}}%
\pgfpathlineto{\pgfqpoint{1.969752in}{6.463190in}}%
\pgfpathlineto{\pgfqpoint{1.970804in}{6.462732in}}%
\pgfpathlineto{\pgfqpoint{1.970885in}{6.462895in}}%
\pgfpathlineto{\pgfqpoint{1.971127in}{6.462737in}}%
\pgfpathlineto{\pgfqpoint{1.972018in}{6.463234in}}%
\pgfpathlineto{\pgfqpoint{1.973069in}{6.462741in}}%
\pgfpathlineto{\pgfqpoint{1.973150in}{6.462906in}}%
\pgfpathlineto{\pgfqpoint{1.973393in}{6.462738in}}%
\pgfpathlineto{\pgfqpoint{1.974283in}{6.463227in}}%
\pgfpathlineto{\pgfqpoint{1.975335in}{6.462696in}}%
\pgfpathlineto{\pgfqpoint{1.975416in}{6.462864in}}%
\pgfpathlineto{\pgfqpoint{1.975659in}{6.462686in}}%
\pgfpathlineto{\pgfqpoint{1.976549in}{6.463165in}}%
\pgfpathlineto{\pgfqpoint{1.977601in}{6.462596in}}%
\pgfpathlineto{\pgfqpoint{1.977682in}{6.462766in}}%
\pgfpathlineto{\pgfqpoint{1.977925in}{6.462577in}}%
\pgfpathlineto{\pgfqpoint{1.978896in}{6.463216in}}%
\pgfpathlineto{\pgfqpoint{1.979948in}{6.462605in}}%
\pgfpathlineto{\pgfqpoint{1.980029in}{6.462776in}}%
\pgfpathlineto{\pgfqpoint{1.980271in}{6.462576in}}%
\pgfpathlineto{\pgfqpoint{1.981242in}{6.463204in}}%
\pgfpathlineto{\pgfqpoint{1.982294in}{6.462549in}}%
\pgfpathlineto{\pgfqpoint{1.982375in}{6.462722in}}%
\pgfpathlineto{\pgfqpoint{1.983589in}{6.463126in}}%
\pgfpathlineto{\pgfqpoint{1.984722in}{6.462599in}}%
\pgfpathlineto{\pgfqpoint{1.986017in}{6.463151in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{6.462576in}}%
\pgfpathlineto{\pgfqpoint{1.988444in}{6.463101in}}%
\pgfpathlineto{\pgfqpoint{1.988849in}{6.463215in}}%
\pgfpathlineto{\pgfqpoint{1.989577in}{6.462476in}}%
\pgfpathlineto{\pgfqpoint{1.990953in}{6.463150in}}%
\pgfpathlineto{\pgfqpoint{1.991358in}{6.463253in}}%
\pgfpathlineto{\pgfqpoint{1.992086in}{6.462470in}}%
\pgfpathlineto{\pgfqpoint{1.993462in}{6.463113in}}%
\pgfpathlineto{\pgfqpoint{1.994271in}{6.462473in}}%
\pgfpathlineto{\pgfqpoint{1.993866in}{6.463204in}}%
\pgfpathlineto{\pgfqpoint{1.994513in}{6.463018in}}%
\pgfpathlineto{\pgfqpoint{1.994675in}{6.462558in}}%
\pgfpathlineto{\pgfqpoint{1.995646in}{6.463087in}}%
\pgfpathlineto{\pgfqpoint{1.995727in}{6.462437in}}%
\pgfpathlineto{\pgfqpoint{1.996456in}{6.463245in}}%
\pgfpathlineto{\pgfqpoint{1.996698in}{6.462955in}}%
\pgfpathlineto{\pgfqpoint{1.996860in}{6.462480in}}%
\pgfpathlineto{\pgfqpoint{1.997912in}{6.463172in}}%
\pgfpathlineto{\pgfqpoint{1.998721in}{6.462451in}}%
\pgfpathlineto{\pgfqpoint{1.998317in}{6.463240in}}%
\pgfpathlineto{\pgfqpoint{1.998964in}{6.463002in}}%
\pgfpathlineto{\pgfqpoint{1.999126in}{6.462512in}}%
\pgfpathlineto{\pgfqpoint{2.000178in}{6.463181in}}%
\pgfpathlineto{\pgfqpoint{2.000987in}{6.462417in}}%
\pgfpathlineto{\pgfqpoint{2.000583in}{6.463237in}}%
\pgfpathlineto{\pgfqpoint{2.001230in}{6.462972in}}%
\pgfpathlineto{\pgfqpoint{2.001392in}{6.462465in}}%
\pgfpathlineto{\pgfqpoint{2.002444in}{6.463110in}}%
\pgfpathlineto{\pgfqpoint{2.003334in}{6.462487in}}%
\pgfpathlineto{\pgfqpoint{2.003496in}{6.462858in}}%
\pgfpathlineto{\pgfqpoint{2.003738in}{6.462521in}}%
\pgfpathlineto{\pgfqpoint{2.004790in}{6.463141in}}%
\pgfpathlineto{\pgfqpoint{2.005681in}{6.462470in}}%
\pgfpathlineto{\pgfqpoint{2.005842in}{6.462843in}}%
\pgfpathlineto{\pgfqpoint{2.006813in}{6.463252in}}%
\pgfpathlineto{\pgfqpoint{2.006085in}{6.462489in}}%
\pgfpathlineto{\pgfqpoint{2.007137in}{6.463080in}}%
\pgfpathlineto{\pgfqpoint{2.008027in}{6.462361in}}%
\pgfpathlineto{\pgfqpoint{2.008270in}{6.462922in}}%
\pgfpathlineto{\pgfqpoint{2.008432in}{6.462365in}}%
\pgfpathlineto{\pgfqpoint{2.009160in}{6.463115in}}%
\pgfpathlineto{\pgfqpoint{2.010050in}{6.462353in}}%
\pgfpathlineto{\pgfqpoint{2.010293in}{6.462915in}}%
\pgfpathlineto{\pgfqpoint{2.010455in}{6.462343in}}%
\pgfpathlineto{\pgfqpoint{2.011183in}{6.463080in}}%
\pgfpathlineto{\pgfqpoint{2.011264in}{6.462314in}}%
\pgfpathlineto{\pgfqpoint{2.011669in}{6.463252in}}%
\pgfpathlineto{\pgfqpoint{2.012316in}{6.462835in}}%
\pgfpathlineto{\pgfqpoint{2.012559in}{6.462434in}}%
\pgfpathlineto{\pgfqpoint{2.013287in}{6.463157in}}%
\pgfpathlineto{\pgfqpoint{2.014177in}{6.462303in}}%
\pgfpathlineto{\pgfqpoint{2.014420in}{6.462867in}}%
\pgfpathlineto{\pgfqpoint{2.014663in}{6.462450in}}%
\pgfpathlineto{\pgfqpoint{2.015391in}{6.463157in}}%
\pgfpathlineto{\pgfqpoint{2.015877in}{6.462308in}}%
\pgfpathlineto{\pgfqpoint{2.016281in}{6.463248in}}%
\pgfpathlineto{\pgfqpoint{2.016524in}{6.462818in}}%
\pgfpathlineto{\pgfqpoint{2.016767in}{6.462385in}}%
\pgfpathlineto{\pgfqpoint{2.017576in}{6.463264in}}%
\pgfpathlineto{\pgfqpoint{2.018466in}{6.462310in}}%
\pgfpathlineto{\pgfqpoint{2.018709in}{6.462873in}}%
\pgfpathlineto{\pgfqpoint{2.018952in}{6.462423in}}%
\pgfpathlineto{\pgfqpoint{2.019680in}{6.463096in}}%
\pgfpathlineto{\pgfqpoint{2.020651in}{6.462277in}}%
\pgfpathlineto{\pgfqpoint{2.020165in}{6.463202in}}%
\pgfpathlineto{\pgfqpoint{2.020813in}{6.462653in}}%
\pgfpathlineto{\pgfqpoint{2.021136in}{6.462372in}}%
\pgfpathlineto{\pgfqpoint{2.021946in}{6.463213in}}%
\pgfpathlineto{\pgfqpoint{2.022431in}{6.462260in}}%
\pgfpathlineto{\pgfqpoint{2.023079in}{6.462714in}}%
\pgfpathlineto{\pgfqpoint{2.023321in}{6.462228in}}%
\pgfpathlineto{\pgfqpoint{2.024211in}{6.463235in}}%
\pgfpathlineto{\pgfqpoint{2.024697in}{6.462244in}}%
\pgfpathlineto{\pgfqpoint{2.025344in}{6.462677in}}%
\pgfpathlineto{\pgfqpoint{2.025668in}{6.462358in}}%
\pgfpathlineto{\pgfqpoint{2.026477in}{6.463155in}}%
\pgfpathlineto{\pgfqpoint{2.027529in}{6.462350in}}%
\pgfpathlineto{\pgfqpoint{2.026963in}{6.463201in}}%
\pgfpathlineto{\pgfqpoint{2.027610in}{6.462536in}}%
\pgfpathlineto{\pgfqpoint{2.027934in}{6.462197in}}%
\pgfpathlineto{\pgfqpoint{2.028824in}{6.463155in}}%
\pgfpathlineto{\pgfqpoint{2.029876in}{6.462287in}}%
\pgfpathlineto{\pgfqpoint{2.029957in}{6.462472in}}%
\pgfpathlineto{\pgfqpoint{2.031252in}{6.463226in}}%
\pgfpathlineto{\pgfqpoint{2.032303in}{6.462291in}}%
\pgfpathlineto{\pgfqpoint{2.032384in}{6.462475in}}%
\pgfpathlineto{\pgfqpoint{2.032789in}{6.462277in}}%
\pgfpathlineto{\pgfqpoint{2.033679in}{6.463177in}}%
\pgfpathlineto{\pgfqpoint{2.034731in}{6.462174in}}%
\pgfpathlineto{\pgfqpoint{2.034812in}{6.462357in}}%
\pgfpathlineto{\pgfqpoint{2.035217in}{6.462135in}}%
\pgfpathlineto{\pgfqpoint{2.036188in}{6.463186in}}%
\pgfpathlineto{\pgfqpoint{2.037240in}{6.462111in}}%
\pgfpathlineto{\pgfqpoint{2.037321in}{6.462293in}}%
\pgfpathlineto{\pgfqpoint{2.038777in}{6.463243in}}%
\pgfpathlineto{\pgfqpoint{2.039829in}{6.462092in}}%
\pgfpathlineto{\pgfqpoint{2.039910in}{6.462272in}}%
\pgfpathlineto{\pgfqpoint{2.041367in}{6.463155in}}%
\pgfpathlineto{\pgfqpoint{2.041933in}{6.463227in}}%
\pgfpathlineto{\pgfqpoint{2.042500in}{6.462105in}}%
\pgfpathlineto{\pgfqpoint{2.044037in}{6.463097in}}%
\pgfpathlineto{\pgfqpoint{2.044684in}{6.462111in}}%
\pgfpathlineto{\pgfqpoint{2.045089in}{6.462995in}}%
\pgfpathlineto{\pgfqpoint{2.045251in}{6.462140in}}%
\pgfpathlineto{\pgfqpoint{2.046303in}{6.463217in}}%
\pgfpathlineto{\pgfqpoint{2.046950in}{6.462187in}}%
\pgfpathlineto{\pgfqpoint{2.047355in}{6.463061in}}%
\pgfpathlineto{\pgfqpoint{2.047517in}{6.462188in}}%
\pgfpathlineto{\pgfqpoint{2.048569in}{6.463226in}}%
\pgfpathlineto{\pgfqpoint{2.049216in}{6.462150in}}%
\pgfpathlineto{\pgfqpoint{2.049621in}{6.463016in}}%
\pgfpathlineto{\pgfqpoint{2.049782in}{6.462124in}}%
\pgfpathlineto{\pgfqpoint{2.050834in}{6.463122in}}%
\pgfpathlineto{\pgfqpoint{2.051482in}{6.462002in}}%
\pgfpathlineto{\pgfqpoint{2.051886in}{6.462857in}}%
\pgfpathlineto{\pgfqpoint{2.052129in}{6.462117in}}%
\pgfpathlineto{\pgfqpoint{2.053262in}{6.463242in}}%
\pgfpathlineto{\pgfqpoint{2.053909in}{6.462072in}}%
\pgfpathlineto{\pgfqpoint{2.054314in}{6.462917in}}%
\pgfpathlineto{\pgfqpoint{2.054476in}{6.461986in}}%
\pgfpathlineto{\pgfqpoint{2.055690in}{6.463233in}}%
\pgfpathlineto{\pgfqpoint{2.056337in}{6.462014in}}%
\pgfpathlineto{\pgfqpoint{2.056742in}{6.462847in}}%
\pgfpathlineto{\pgfqpoint{2.056984in}{6.462062in}}%
\pgfpathlineto{\pgfqpoint{2.057551in}{6.463222in}}%
\pgfpathlineto{\pgfqpoint{2.058198in}{6.461965in}}%
\pgfpathlineto{\pgfqpoint{2.058684in}{6.462953in}}%
\pgfpathlineto{\pgfqpoint{2.058846in}{6.461987in}}%
\pgfpathlineto{\pgfqpoint{2.059412in}{6.463134in}}%
\pgfpathlineto{\pgfqpoint{2.060140in}{6.462002in}}%
\pgfpathlineto{\pgfqpoint{2.060545in}{6.462816in}}%
\pgfpathlineto{\pgfqpoint{2.060788in}{6.461996in}}%
\pgfpathlineto{\pgfqpoint{2.061354in}{6.463129in}}%
\pgfpathlineto{\pgfqpoint{2.062082in}{6.461956in}}%
\pgfpathlineto{\pgfqpoint{2.062487in}{6.462759in}}%
\pgfpathlineto{\pgfqpoint{2.062730in}{6.461922in}}%
\pgfpathlineto{\pgfqpoint{2.063377in}{6.463200in}}%
\pgfpathlineto{\pgfqpoint{2.064105in}{6.461983in}}%
\pgfpathlineto{\pgfqpoint{2.064510in}{6.462775in}}%
\pgfpathlineto{\pgfqpoint{2.064753in}{6.461920in}}%
\pgfpathlineto{\pgfqpoint{2.065400in}{6.463179in}}%
\pgfpathlineto{\pgfqpoint{2.066128in}{6.461920in}}%
\pgfpathlineto{\pgfqpoint{2.066533in}{6.462701in}}%
\pgfpathlineto{\pgfqpoint{2.066857in}{6.461982in}}%
\pgfpathlineto{\pgfqpoint{2.067504in}{6.463222in}}%
\pgfpathlineto{\pgfqpoint{2.068232in}{6.461917in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{6.462686in}}%
\pgfpathlineto{\pgfqpoint{2.068961in}{6.461946in}}%
\pgfpathlineto{\pgfqpoint{2.069608in}{6.463167in}}%
\pgfpathlineto{\pgfqpoint{2.070417in}{6.461969in}}%
\pgfpathlineto{\pgfqpoint{2.070741in}{6.462574in}}%
\pgfpathlineto{\pgfqpoint{2.071145in}{6.461963in}}%
\pgfpathlineto{\pgfqpoint{2.071793in}{6.463163in}}%
\pgfpathlineto{\pgfqpoint{2.072602in}{6.461916in}}%
\pgfpathlineto{\pgfqpoint{2.072926in}{6.462511in}}%
\pgfpathlineto{\pgfqpoint{2.073330in}{6.461875in}}%
\pgfpathlineto{\pgfqpoint{2.074059in}{6.463202in}}%
\pgfpathlineto{\pgfqpoint{2.074868in}{6.461904in}}%
\pgfpathlineto{\pgfqpoint{2.075191in}{6.462488in}}%
\pgfpathlineto{\pgfqpoint{2.075677in}{6.461971in}}%
\pgfpathlineto{\pgfqpoint{2.076324in}{6.463128in}}%
\pgfpathlineto{\pgfqpoint{2.077215in}{6.461922in}}%
\pgfpathlineto{\pgfqpoint{2.077457in}{6.462352in}}%
\pgfpathlineto{\pgfqpoint{2.078024in}{6.461949in}}%
\pgfpathlineto{\pgfqpoint{2.078671in}{6.463082in}}%
\pgfpathlineto{\pgfqpoint{2.079561in}{6.461823in}}%
\pgfpathlineto{\pgfqpoint{2.079804in}{6.462244in}}%
\pgfpathlineto{\pgfqpoint{2.080370in}{6.461810in}}%
\pgfpathlineto{\pgfqpoint{2.081180in}{6.463196in}}%
\pgfpathlineto{\pgfqpoint{2.082070in}{6.461878in}}%
\pgfpathlineto{\pgfqpoint{2.082313in}{6.462289in}}%
\pgfpathlineto{\pgfqpoint{2.082879in}{6.461822in}}%
\pgfpathlineto{\pgfqpoint{2.083688in}{6.463176in}}%
\pgfpathlineto{\pgfqpoint{2.084578in}{6.461801in}}%
\pgfpathlineto{\pgfqpoint{2.084821in}{6.462203in}}%
\pgfpathlineto{\pgfqpoint{2.086278in}{6.463155in}}%
\pgfpathlineto{\pgfqpoint{2.087249in}{6.461852in}}%
\pgfpathlineto{\pgfqpoint{2.087411in}{6.462113in}}%
\pgfpathlineto{\pgfqpoint{2.088948in}{6.463121in}}%
\pgfpathlineto{\pgfqpoint{2.089029in}{6.461804in}}%
\pgfpathlineto{\pgfqpoint{2.089919in}{6.463204in}}%
\pgfpathlineto{\pgfqpoint{2.090081in}{6.462009in}}%
\pgfpathlineto{\pgfqpoint{2.091780in}{6.463190in}}%
\pgfpathlineto{\pgfqpoint{2.092751in}{6.461758in}}%
\pgfpathlineto{\pgfqpoint{2.092913in}{6.462005in}}%
\pgfpathlineto{\pgfqpoint{2.094612in}{6.463098in}}%
\pgfpathlineto{\pgfqpoint{2.094693in}{6.461752in}}%
\pgfpathlineto{\pgfqpoint{2.095664in}{6.463191in}}%
\pgfpathlineto{\pgfqpoint{2.095745in}{6.461840in}}%
\pgfpathlineto{\pgfqpoint{2.097607in}{6.463080in}}%
\pgfpathlineto{\pgfqpoint{2.098739in}{6.461747in}}%
\pgfpathlineto{\pgfqpoint{2.100762in}{6.463113in}}%
\pgfpathlineto{\pgfqpoint{2.101895in}{6.461703in}}%
\pgfpathlineto{\pgfqpoint{2.104080in}{6.463174in}}%
\pgfpathlineto{\pgfqpoint{2.104161in}{6.461785in}}%
\pgfpathlineto{\pgfqpoint{2.105132in}{6.463077in}}%
\pgfpathlineto{\pgfqpoint{2.105294in}{6.461791in}}%
\pgfpathlineto{\pgfqpoint{2.106346in}{6.463170in}}%
\pgfpathlineto{\pgfqpoint{2.106427in}{6.461773in}}%
\pgfpathlineto{\pgfqpoint{2.107398in}{6.463030in}}%
\pgfpathlineto{\pgfqpoint{2.107560in}{6.461732in}}%
\pgfpathlineto{\pgfqpoint{2.108693in}{6.463177in}}%
\pgfpathlineto{\pgfqpoint{2.108774in}{6.461770in}}%
\pgfpathlineto{\pgfqpoint{2.109745in}{6.462992in}}%
\pgfpathlineto{\pgfqpoint{2.109907in}{6.461682in}}%
\pgfpathlineto{\pgfqpoint{2.111039in}{6.463086in}}%
\pgfpathlineto{\pgfqpoint{2.111120in}{6.461671in}}%
\pgfpathlineto{\pgfqpoint{2.112091in}{6.462859in}}%
\pgfpathlineto{\pgfqpoint{2.112415in}{6.461732in}}%
\pgfpathlineto{\pgfqpoint{2.113548in}{6.463092in}}%
\pgfpathlineto{\pgfqpoint{2.113629in}{6.461668in}}%
\pgfpathlineto{\pgfqpoint{2.114600in}{6.462818in}}%
\pgfpathlineto{\pgfqpoint{2.114924in}{6.461673in}}%
\pgfpathlineto{\pgfqpoint{2.116137in}{6.463084in}}%
\pgfpathlineto{\pgfqpoint{2.116218in}{6.461651in}}%
\pgfpathlineto{\pgfqpoint{2.117189in}{6.462764in}}%
\pgfpathlineto{\pgfqpoint{2.117594in}{6.461693in}}%
\pgfpathlineto{\pgfqpoint{2.118889in}{6.463144in}}%
\pgfpathlineto{\pgfqpoint{2.118970in}{6.461703in}}%
\pgfpathlineto{\pgfqpoint{2.119941in}{6.462775in}}%
\pgfpathlineto{\pgfqpoint{2.120345in}{6.461682in}}%
\pgfpathlineto{\pgfqpoint{2.121640in}{6.463082in}}%
\pgfpathlineto{\pgfqpoint{2.121721in}{6.461632in}}%
\pgfpathlineto{\pgfqpoint{2.122692in}{6.462667in}}%
\pgfpathlineto{\pgfqpoint{2.123178in}{6.461637in}}%
\pgfpathlineto{\pgfqpoint{2.124634in}{6.463150in}}%
\pgfpathlineto{\pgfqpoint{2.124715in}{6.461692in}}%
\pgfpathlineto{\pgfqpoint{2.125767in}{6.462767in}}%
\pgfpathlineto{\pgfqpoint{2.126172in}{6.461630in}}%
\pgfpathlineto{\pgfqpoint{2.127628in}{6.463082in}}%
\pgfpathlineto{\pgfqpoint{2.127709in}{6.461617in}}%
\pgfpathlineto{\pgfqpoint{2.128761in}{6.462648in}}%
\pgfpathlineto{\pgfqpoint{2.129247in}{6.463115in}}%
\pgfpathlineto{\pgfqpoint{2.129327in}{6.461646in}}%
\pgfpathlineto{\pgfqpoint{2.130379in}{6.462653in}}%
\pgfpathlineto{\pgfqpoint{2.130865in}{6.463110in}}%
\pgfpathlineto{\pgfqpoint{2.130946in}{6.461637in}}%
\pgfpathlineto{\pgfqpoint{2.131998in}{6.462621in}}%
\pgfpathlineto{\pgfqpoint{2.132564in}{6.463142in}}%
\pgfpathlineto{\pgfqpoint{2.132645in}{6.461665in}}%
\pgfpathlineto{\pgfqpoint{2.133697in}{6.462625in}}%
\pgfpathlineto{\pgfqpoint{2.134264in}{6.463133in}}%
\pgfpathlineto{\pgfqpoint{2.134345in}{6.461653in}}%
\pgfpathlineto{\pgfqpoint{2.135397in}{6.462590in}}%
\pgfpathlineto{\pgfqpoint{2.135963in}{6.463085in}}%
\pgfpathlineto{\pgfqpoint{2.136044in}{6.461601in}}%
\pgfpathlineto{\pgfqpoint{2.137096in}{6.462516in}}%
\pgfpathlineto{\pgfqpoint{2.137824in}{6.463136in}}%
\pgfpathlineto{\pgfqpoint{2.137905in}{6.461649in}}%
\pgfpathlineto{\pgfqpoint{2.138957in}{6.462538in}}%
\pgfpathlineto{\pgfqpoint{2.139685in}{6.463141in}}%
\pgfpathlineto{\pgfqpoint{2.139766in}{6.461650in}}%
\pgfpathlineto{\pgfqpoint{2.140818in}{6.462515in}}%
\pgfpathlineto{\pgfqpoint{2.141547in}{6.463101in}}%
\pgfpathlineto{\pgfqpoint{2.141627in}{6.461608in}}%
\pgfpathlineto{\pgfqpoint{2.142679in}{6.462449in}}%
\pgfpathlineto{\pgfqpoint{2.143489in}{6.463082in}}%
\pgfpathlineto{\pgfqpoint{2.143570in}{6.461586in}}%
\pgfpathlineto{\pgfqpoint{2.144622in}{6.462403in}}%
\pgfpathlineto{\pgfqpoint{2.145593in}{6.463139in}}%
\pgfpathlineto{\pgfqpoint{2.145673in}{6.461639in}}%
\pgfpathlineto{\pgfqpoint{2.146725in}{6.462430in}}%
\pgfpathlineto{\pgfqpoint{2.147616in}{6.463083in}}%
\pgfpathlineto{\pgfqpoint{2.147697in}{6.461581in}}%
\pgfpathlineto{\pgfqpoint{2.148748in}{6.462348in}}%
\pgfpathlineto{\pgfqpoint{2.149800in}{6.463095in}}%
\pgfpathlineto{\pgfqpoint{2.149881in}{6.461591in}}%
\pgfpathlineto{\pgfqpoint{2.150933in}{6.462332in}}%
\pgfpathlineto{\pgfqpoint{2.152066in}{6.463108in}}%
\pgfpathlineto{\pgfqpoint{2.152147in}{6.461601in}}%
\pgfpathlineto{\pgfqpoint{2.153199in}{6.462316in}}%
\pgfpathlineto{\pgfqpoint{2.154413in}{6.463117in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{6.461609in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{6.462297in}}%
\pgfpathlineto{\pgfqpoint{2.156841in}{6.463119in}}%
\pgfpathlineto{\pgfqpoint{2.156921in}{6.461608in}}%
\pgfpathlineto{\pgfqpoint{2.157973in}{6.462270in}}%
\pgfpathlineto{\pgfqpoint{2.159349in}{6.463109in}}%
\pgfpathlineto{\pgfqpoint{2.159430in}{6.461597in}}%
\pgfpathlineto{\pgfqpoint{2.160482in}{6.462233in}}%
\pgfpathlineto{\pgfqpoint{2.161939in}{6.463084in}}%
\pgfpathlineto{\pgfqpoint{2.162019in}{6.461571in}}%
\pgfpathlineto{\pgfqpoint{2.163071in}{6.462180in}}%
\pgfpathlineto{\pgfqpoint{2.164690in}{6.463085in}}%
\pgfpathlineto{\pgfqpoint{2.164771in}{6.461570in}}%
\pgfpathlineto{\pgfqpoint{2.165823in}{6.462152in}}%
\pgfpathlineto{\pgfqpoint{2.167603in}{6.463102in}}%
\pgfpathlineto{\pgfqpoint{2.167684in}{6.461586in}}%
\pgfpathlineto{\pgfqpoint{2.168736in}{6.462140in}}%
\pgfpathlineto{\pgfqpoint{2.170597in}{6.463083in}}%
\pgfpathlineto{\pgfqpoint{2.170678in}{6.461567in}}%
\pgfpathlineto{\pgfqpoint{2.171730in}{6.462094in}}%
\pgfpathlineto{\pgfqpoint{2.173834in}{6.463104in}}%
\pgfpathlineto{\pgfqpoint{2.173915in}{6.461588in}}%
\pgfpathlineto{\pgfqpoint{2.174967in}{6.462086in}}%
\pgfpathlineto{\pgfqpoint{2.177233in}{6.463112in}}%
\pgfpathlineto{\pgfqpoint{2.177314in}{6.461596in}}%
\pgfpathlineto{\pgfqpoint{2.178365in}{6.462065in}}%
\pgfpathlineto{\pgfqpoint{2.180793in}{6.463099in}}%
\pgfpathlineto{\pgfqpoint{2.180874in}{6.461584in}}%
\pgfpathlineto{\pgfqpoint{2.181926in}{6.462025in}}%
\pgfpathlineto{\pgfqpoint{2.184596in}{6.463090in}}%
\pgfpathlineto{\pgfqpoint{2.184677in}{6.461575in}}%
\pgfpathlineto{\pgfqpoint{2.185729in}{6.461988in}}%
\pgfpathlineto{\pgfqpoint{2.188723in}{6.463098in}}%
\pgfpathlineto{\pgfqpoint{2.188804in}{6.461586in}}%
\pgfpathlineto{\pgfqpoint{2.189856in}{6.461969in}}%
\pgfpathlineto{\pgfqpoint{2.193174in}{6.463105in}}%
\pgfpathlineto{\pgfqpoint{2.193255in}{6.461596in}}%
\pgfpathlineto{\pgfqpoint{2.194307in}{6.461949in}}%
\pgfpathlineto{\pgfqpoint{2.197948in}{6.463092in}}%
\pgfpathlineto{\pgfqpoint{2.198029in}{6.461586in}}%
\pgfpathlineto{\pgfqpoint{2.199081in}{6.461909in}}%
\pgfpathlineto{\pgfqpoint{2.203208in}{6.463087in}}%
\pgfpathlineto{\pgfqpoint{2.203289in}{6.461585in}}%
\pgfpathlineto{\pgfqpoint{2.204341in}{6.461878in}}%
\pgfpathlineto{\pgfqpoint{2.209034in}{6.463080in}}%
\pgfpathlineto{\pgfqpoint{2.209115in}{6.461585in}}%
\pgfpathlineto{\pgfqpoint{2.210167in}{6.461847in}}%
\pgfpathlineto{\pgfqpoint{2.215670in}{6.463091in}}%
\pgfpathlineto{\pgfqpoint{2.215751in}{6.461603in}}%
\pgfpathlineto{\pgfqpoint{2.216803in}{6.461833in}}%
\pgfpathlineto{\pgfqpoint{2.223196in}{6.463083in}}%
\pgfpathlineto{\pgfqpoint{2.223277in}{6.461604in}}%
\pgfpathlineto{\pgfqpoint{2.224328in}{6.461802in}}%
\pgfpathlineto{\pgfqpoint{2.232097in}{6.463080in}}%
\pgfpathlineto{\pgfqpoint{2.232178in}{6.461613in}}%
\pgfpathlineto{\pgfqpoint{2.233230in}{6.461778in}}%
\pgfpathlineto{\pgfqpoint{2.243102in}{6.463081in}}%
\pgfpathlineto{\pgfqpoint{2.243183in}{6.461631in}}%
\pgfpathlineto{\pgfqpoint{2.244235in}{6.461761in}}%
\pgfpathlineto{\pgfqpoint{2.257749in}{6.463080in}}%
\pgfpathlineto{\pgfqpoint{2.257830in}{6.461653in}}%
\pgfpathlineto{\pgfqpoint{2.258882in}{6.461746in}}%
\pgfpathlineto{\pgfqpoint{2.281701in}{6.463081in}}%
\pgfpathlineto{\pgfqpoint{2.282834in}{6.461744in}}%
\pgfpathlineto{\pgfqpoint{2.323942in}{6.462540in}}%
\pgfpathlineto{\pgfqpoint{2.411336in}{6.461498in}}%
\pgfpathlineto{\pgfqpoint{2.844505in}{6.455146in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{6.451223in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{6.451223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{6.336266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{6.409459in}}%
\pgfpathlineto{\pgfqpoint{0.739756in}{6.410573in}}%
\pgfpathlineto{\pgfqpoint{0.787337in}{6.412967in}}%
\pgfpathlineto{\pgfqpoint{0.816631in}{6.416557in}}%
\pgfpathlineto{\pgfqpoint{0.838075in}{6.421347in}}%
\pgfpathlineto{\pgfqpoint{0.855149in}{6.427382in}}%
\pgfpathlineto{\pgfqpoint{0.869553in}{6.434800in}}%
\pgfpathlineto{\pgfqpoint{0.882177in}{6.443785in}}%
\pgfpathlineto{\pgfqpoint{0.893667in}{6.454705in}}%
\pgfpathlineto{\pgfqpoint{0.900788in}{6.463152in}}%
\pgfpathlineto{\pgfqpoint{0.900869in}{6.439340in}}%
\pgfpathlineto{\pgfqpoint{0.901921in}{6.441018in}}%
\pgfpathlineto{\pgfqpoint{0.913412in}{6.461615in}}%
\pgfpathlineto{\pgfqpoint{0.914221in}{6.463242in}}%
\pgfpathlineto{\pgfqpoint{0.914302in}{6.439494in}}%
\pgfpathlineto{\pgfqpoint{0.915354in}{6.441953in}}%
\pgfpathlineto{\pgfqpoint{0.923770in}{6.463237in}}%
\pgfpathlineto{\pgfqpoint{0.923851in}{6.439548in}}%
\pgfpathlineto{\pgfqpoint{0.924903in}{6.442737in}}%
\pgfpathlineto{\pgfqpoint{0.931296in}{6.463279in}}%
\pgfpathlineto{\pgfqpoint{0.931376in}{6.439648in}}%
\pgfpathlineto{\pgfqpoint{0.932428in}{6.443542in}}%
\pgfpathlineto{\pgfqpoint{0.937526in}{6.463306in}}%
\pgfpathlineto{\pgfqpoint{0.937607in}{6.439731in}}%
\pgfpathlineto{\pgfqpoint{0.938659in}{6.444314in}}%
\pgfpathlineto{\pgfqpoint{0.942867in}{6.463361in}}%
\pgfpathlineto{\pgfqpoint{0.942948in}{6.439842in}}%
\pgfpathlineto{\pgfqpoint{0.944000in}{6.445101in}}%
\pgfpathlineto{\pgfqpoint{0.947561in}{6.463499in}}%
\pgfpathlineto{\pgfqpoint{0.947642in}{6.440035in}}%
\pgfpathlineto{\pgfqpoint{0.948693in}{6.445965in}}%
\pgfpathlineto{\pgfqpoint{0.951688in}{6.463327in}}%
\pgfpathlineto{\pgfqpoint{0.951768in}{6.439917in}}%
\pgfpathlineto{\pgfqpoint{0.952820in}{6.446505in}}%
\pgfpathlineto{\pgfqpoint{0.955410in}{6.463135in}}%
\pgfpathlineto{\pgfqpoint{0.955491in}{6.439778in}}%
\pgfpathlineto{\pgfqpoint{0.956543in}{6.447019in}}%
\pgfpathlineto{\pgfqpoint{0.958890in}{6.463551in}}%
\pgfpathlineto{\pgfqpoint{0.958970in}{6.440247in}}%
\pgfpathlineto{\pgfqpoint{0.960022in}{6.448145in}}%
\pgfpathlineto{\pgfqpoint{0.962045in}{6.463653in}}%
\pgfpathlineto{\pgfqpoint{0.962126in}{6.440403in}}%
\pgfpathlineto{\pgfqpoint{0.963178in}{6.448950in}}%
\pgfpathlineto{\pgfqpoint{0.964959in}{6.463692in}}%
\pgfpathlineto{\pgfqpoint{0.965039in}{6.440494in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{6.449686in}}%
\pgfpathlineto{\pgfqpoint{0.967629in}{6.463354in}}%
\pgfpathlineto{\pgfqpoint{0.967710in}{6.440208in}}%
\pgfpathlineto{\pgfqpoint{0.968762in}{6.450037in}}%
\pgfpathlineto{\pgfqpoint{0.970137in}{6.463098in}}%
\pgfpathlineto{\pgfqpoint{0.970218in}{6.440004in}}%
\pgfpathlineto{\pgfqpoint{0.971270in}{6.450468in}}%
\pgfpathlineto{\pgfqpoint{0.972565in}{6.463546in}}%
\pgfpathlineto{\pgfqpoint{0.972646in}{6.440505in}}%
\pgfpathlineto{\pgfqpoint{0.973698in}{6.451611in}}%
\pgfpathlineto{\pgfqpoint{0.974831in}{6.463744in}}%
\pgfpathlineto{\pgfqpoint{0.974912in}{6.440755in}}%
\pgfpathlineto{\pgfqpoint{0.975964in}{6.452500in}}%
\pgfpathlineto{\pgfqpoint{0.976935in}{6.463484in}}%
\pgfpathlineto{\pgfqpoint{0.977016in}{6.440547in}}%
\pgfpathlineto{\pgfqpoint{0.978068in}{6.452920in}}%
\pgfpathlineto{\pgfqpoint{0.978958in}{6.463522in}}%
\pgfpathlineto{\pgfqpoint{0.979039in}{6.440637in}}%
\pgfpathlineto{\pgfqpoint{0.980091in}{6.453642in}}%
\pgfpathlineto{\pgfqpoint{0.980900in}{6.463767in}}%
\pgfpathlineto{\pgfqpoint{0.980981in}{6.440933in}}%
\pgfpathlineto{\pgfqpoint{0.982033in}{6.454572in}}%
\pgfpathlineto{\pgfqpoint{0.982761in}{6.464123in}}%
\pgfpathlineto{\pgfqpoint{0.982842in}{6.441340in}}%
\pgfpathlineto{\pgfqpoint{0.983894in}{6.455613in}}%
\pgfpathlineto{\pgfqpoint{0.984460in}{6.463378in}}%
\pgfpathlineto{\pgfqpoint{0.984541in}{6.440646in}}%
\pgfpathlineto{\pgfqpoint{0.985593in}{6.455535in}}%
\pgfpathlineto{\pgfqpoint{0.986160in}{6.463636in}}%
\pgfpathlineto{\pgfqpoint{0.986241in}{6.440956in}}%
\pgfpathlineto{\pgfqpoint{0.987293in}{6.456474in}}%
\pgfpathlineto{\pgfqpoint{0.987778in}{6.463707in}}%
\pgfpathlineto{\pgfqpoint{0.987859in}{6.441078in}}%
\pgfpathlineto{\pgfqpoint{0.988911in}{6.457223in}}%
\pgfpathlineto{\pgfqpoint{0.989316in}{6.463490in}}%
\pgfpathlineto{\pgfqpoint{0.989397in}{6.440912in}}%
\pgfpathlineto{\pgfqpoint{0.990368in}{6.456380in}}%
\pgfpathlineto{\pgfqpoint{0.990853in}{6.464185in}}%
\pgfpathlineto{\pgfqpoint{0.990934in}{6.441659in}}%
\pgfpathlineto{\pgfqpoint{0.991905in}{6.457710in}}%
\pgfpathlineto{\pgfqpoint{0.992229in}{6.463104in}}%
\pgfpathlineto{\pgfqpoint{0.992310in}{6.440628in}}%
\pgfpathlineto{\pgfqpoint{0.993281in}{6.457239in}}%
\pgfpathlineto{\pgfqpoint{0.993685in}{6.464221in}}%
\pgfpathlineto{\pgfqpoint{0.993766in}{6.441796in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{6.458995in}}%
\pgfpathlineto{\pgfqpoint{0.994980in}{6.463327in}}%
\pgfpathlineto{\pgfqpoint{0.995061in}{6.440952in}}%
\pgfpathlineto{\pgfqpoint{0.996032in}{6.458712in}}%
\pgfpathlineto{\pgfqpoint{0.996275in}{6.463186in}}%
\pgfpathlineto{\pgfqpoint{0.996356in}{6.440861in}}%
\pgfpathlineto{\pgfqpoint{0.997327in}{6.459191in}}%
\pgfpathlineto{\pgfqpoint{0.997570in}{6.463808in}}%
\pgfpathlineto{\pgfqpoint{0.997651in}{6.441535in}}%
\pgfpathlineto{\pgfqpoint{0.998622in}{6.460442in}}%
\pgfpathlineto{\pgfqpoint{0.998783in}{6.463616in}}%
\pgfpathlineto{\pgfqpoint{0.998864in}{6.441393in}}%
\pgfpathlineto{\pgfqpoint{0.999835in}{6.460869in}}%
\pgfpathlineto{\pgfqpoint{0.999997in}{6.464138in}}%
\pgfpathlineto{\pgfqpoint{1.000078in}{6.441966in}}%
\pgfpathlineto{\pgfqpoint{1.001049in}{6.462017in}}%
\pgfpathlineto{\pgfqpoint{1.001130in}{6.463699in}}%
\pgfpathlineto{\pgfqpoint{1.001211in}{6.441577in}}%
\pgfpathlineto{\pgfqpoint{1.002182in}{6.462192in}}%
\pgfpathlineto{\pgfqpoint{1.002263in}{6.463921in}}%
\pgfpathlineto{\pgfqpoint{1.002344in}{6.441850in}}%
\pgfpathlineto{\pgfqpoint{1.003315in}{6.463036in}}%
\pgfpathlineto{\pgfqpoint{1.003396in}{6.464813in}}%
\pgfpathlineto{\pgfqpoint{1.003477in}{6.442793in}}%
\pgfpathlineto{\pgfqpoint{1.004448in}{6.464557in}}%
\pgfpathlineto{\pgfqpoint{1.004529in}{6.442587in}}%
\pgfpathlineto{\pgfqpoint{1.005500in}{6.464916in}}%
\pgfpathlineto{\pgfqpoint{1.005581in}{6.442997in}}%
\pgfpathlineto{\pgfqpoint{1.006471in}{6.463978in}}%
\pgfpathlineto{\pgfqpoint{1.006552in}{6.442108in}}%
\pgfpathlineto{\pgfqpoint{1.007442in}{6.463597in}}%
\pgfpathlineto{\pgfqpoint{1.007523in}{6.441777in}}%
\pgfpathlineto{\pgfqpoint{1.008413in}{6.463779in}}%
\pgfpathlineto{\pgfqpoint{1.008575in}{6.444047in}}%
\pgfpathlineto{\pgfqpoint{1.009384in}{6.464532in}}%
\pgfpathlineto{\pgfqpoint{1.009465in}{6.442813in}}%
\pgfpathlineto{\pgfqpoint{1.010274in}{6.463755in}}%
\pgfpathlineto{\pgfqpoint{1.011245in}{6.441870in}}%
\pgfpathlineto{\pgfqpoint{1.011407in}{6.446226in}}%
\pgfpathlineto{\pgfqpoint{1.012135in}{6.442170in}}%
\pgfpathlineto{\pgfqpoint{1.012945in}{6.464512in}}%
\pgfpathlineto{\pgfqpoint{1.013835in}{6.442048in}}%
\pgfpathlineto{\pgfqpoint{1.014077in}{6.449007in}}%
\pgfpathlineto{\pgfqpoint{1.014644in}{6.465324in}}%
\pgfpathlineto{\pgfqpoint{1.014725in}{6.443906in}}%
\pgfpathlineto{\pgfqpoint{1.015453in}{6.465281in}}%
\pgfpathlineto{\pgfqpoint{1.016262in}{6.441955in}}%
\pgfpathlineto{\pgfqpoint{1.016586in}{6.451796in}}%
\pgfpathlineto{\pgfqpoint{1.017072in}{6.442881in}}%
\pgfpathlineto{\pgfqpoint{1.017800in}{6.465506in}}%
\pgfpathlineto{\pgfqpoint{1.018609in}{6.443601in}}%
\pgfpathlineto{\pgfqpoint{1.018933in}{6.454006in}}%
\pgfpathlineto{\pgfqpoint{1.019337in}{6.443331in}}%
\pgfpathlineto{\pgfqpoint{1.019985in}{6.464552in}}%
\pgfpathlineto{\pgfqpoint{1.020066in}{6.443480in}}%
\pgfpathlineto{\pgfqpoint{1.020713in}{6.465074in}}%
\pgfpathlineto{\pgfqpoint{1.021118in}{6.455016in}}%
\pgfpathlineto{\pgfqpoint{1.021441in}{6.442293in}}%
\pgfpathlineto{\pgfqpoint{1.022089in}{6.464620in}}%
\pgfpathlineto{\pgfqpoint{1.022817in}{6.442682in}}%
\pgfpathlineto{\pgfqpoint{1.023222in}{6.457081in}}%
\pgfpathlineto{\pgfqpoint{1.023464in}{6.465754in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{6.444931in}}%
\pgfpathlineto{\pgfqpoint{1.024112in}{6.465447in}}%
\pgfpathlineto{\pgfqpoint{1.024193in}{6.444674in}}%
\pgfpathlineto{\pgfqpoint{1.024759in}{6.465513in}}%
\pgfpathlineto{\pgfqpoint{1.025164in}{6.456864in}}%
\pgfpathlineto{\pgfqpoint{1.025406in}{6.465951in}}%
\pgfpathlineto{\pgfqpoint{1.025487in}{6.445277in}}%
\pgfpathlineto{\pgfqpoint{1.025973in}{6.463688in}}%
\pgfpathlineto{\pgfqpoint{1.026054in}{6.443060in}}%
\pgfpathlineto{\pgfqpoint{1.026620in}{6.464858in}}%
\pgfpathlineto{\pgfqpoint{1.027025in}{6.456908in}}%
\pgfpathlineto{\pgfqpoint{1.027268in}{6.442710in}}%
\pgfpathlineto{\pgfqpoint{1.027834in}{6.465151in}}%
\pgfpathlineto{\pgfqpoint{1.028481in}{6.443756in}}%
\pgfpathlineto{\pgfqpoint{1.028886in}{6.460235in}}%
\pgfpathlineto{\pgfqpoint{1.028967in}{6.463541in}}%
\pgfpathlineto{\pgfqpoint{1.029048in}{6.443159in}}%
\pgfpathlineto{\pgfqpoint{1.029533in}{6.463216in}}%
\pgfpathlineto{\pgfqpoint{1.029614in}{6.442883in}}%
\pgfpathlineto{\pgfqpoint{1.030585in}{6.460094in}}%
\pgfpathlineto{\pgfqpoint{1.030747in}{6.443302in}}%
\pgfpathlineto{\pgfqpoint{1.031799in}{6.465166in}}%
\pgfpathlineto{\pgfqpoint{1.032366in}{6.466476in}}%
\pgfpathlineto{\pgfqpoint{1.032932in}{6.444452in}}%
\pgfpathlineto{\pgfqpoint{1.033418in}{6.466444in}}%
\pgfpathlineto{\pgfqpoint{1.034389in}{6.463852in}}%
\pgfpathlineto{\pgfqpoint{1.034469in}{6.443961in}}%
\pgfpathlineto{\pgfqpoint{1.034955in}{6.466774in}}%
\pgfpathlineto{\pgfqpoint{1.035521in}{6.446387in}}%
\pgfpathlineto{\pgfqpoint{1.036007in}{6.446114in}}%
\pgfpathlineto{\pgfqpoint{1.036897in}{6.466042in}}%
\pgfpathlineto{\pgfqpoint{1.037868in}{6.443706in}}%
\pgfpathlineto{\pgfqpoint{1.037383in}{6.466552in}}%
\pgfpathlineto{\pgfqpoint{1.038030in}{6.451933in}}%
\pgfpathlineto{\pgfqpoint{1.038354in}{6.444802in}}%
\pgfpathlineto{\pgfqpoint{1.039244in}{6.467246in}}%
\pgfpathlineto{\pgfqpoint{1.039729in}{6.445523in}}%
\pgfpathlineto{\pgfqpoint{1.040377in}{6.456424in}}%
\pgfpathlineto{\pgfqpoint{1.041024in}{6.444232in}}%
\pgfpathlineto{\pgfqpoint{1.041429in}{6.466423in}}%
\pgfpathlineto{\pgfqpoint{1.042319in}{6.445140in}}%
\pgfpathlineto{\pgfqpoint{1.042562in}{6.458852in}}%
\pgfpathlineto{\pgfqpoint{1.043128in}{6.467513in}}%
\pgfpathlineto{\pgfqpoint{1.042723in}{6.444415in}}%
\pgfpathlineto{\pgfqpoint{1.043533in}{6.467216in}}%
\pgfpathlineto{\pgfqpoint{1.044018in}{6.448280in}}%
\pgfpathlineto{\pgfqpoint{1.044342in}{6.467307in}}%
\pgfpathlineto{\pgfqpoint{1.044585in}{6.458084in}}%
\pgfpathlineto{\pgfqpoint{1.044746in}{6.467697in}}%
\pgfpathlineto{\pgfqpoint{1.045151in}{6.444737in}}%
\pgfpathlineto{\pgfqpoint{1.045475in}{6.464293in}}%
\pgfpathlineto{\pgfqpoint{1.045556in}{6.445616in}}%
\pgfpathlineto{\pgfqpoint{1.046284in}{6.466652in}}%
\pgfpathlineto{\pgfqpoint{1.046527in}{6.458120in}}%
\pgfpathlineto{\pgfqpoint{1.046689in}{6.444616in}}%
\pgfpathlineto{\pgfqpoint{1.047417in}{6.466872in}}%
\pgfpathlineto{\pgfqpoint{1.048550in}{6.445471in}}%
\pgfpathlineto{\pgfqpoint{1.049602in}{6.467775in}}%
\pgfpathlineto{\pgfqpoint{1.049925in}{6.465923in}}%
\pgfpathlineto{\pgfqpoint{1.050330in}{6.446196in}}%
\pgfpathlineto{\pgfqpoint{1.050654in}{6.468275in}}%
\pgfpathlineto{\pgfqpoint{1.051058in}{6.449020in}}%
\pgfpathlineto{\pgfqpoint{1.051301in}{6.465848in}}%
\pgfpathlineto{\pgfqpoint{1.052029in}{6.446321in}}%
\pgfpathlineto{\pgfqpoint{1.052272in}{6.463545in}}%
\pgfpathlineto{\pgfqpoint{1.052677in}{6.445418in}}%
\pgfpathlineto{\pgfqpoint{1.053000in}{6.468747in}}%
\pgfpathlineto{\pgfqpoint{1.053405in}{6.451105in}}%
\pgfpathlineto{\pgfqpoint{1.053648in}{6.468877in}}%
\pgfpathlineto{\pgfqpoint{1.053971in}{6.445714in}}%
\pgfpathlineto{\pgfqpoint{1.054538in}{6.464421in}}%
\pgfpathlineto{\pgfqpoint{1.054619in}{6.446991in}}%
\pgfpathlineto{\pgfqpoint{1.055509in}{6.467572in}}%
\pgfpathlineto{\pgfqpoint{1.055671in}{6.456518in}}%
\pgfpathlineto{\pgfqpoint{1.055833in}{6.468994in}}%
\pgfpathlineto{\pgfqpoint{1.056156in}{6.447123in}}%
\pgfpathlineto{\pgfqpoint{1.056723in}{6.468044in}}%
\pgfpathlineto{\pgfqpoint{1.057046in}{6.446722in}}%
\pgfpathlineto{\pgfqpoint{1.057613in}{6.468584in}}%
\pgfpathlineto{\pgfqpoint{1.057775in}{6.458175in}}%
\pgfpathlineto{\pgfqpoint{1.058179in}{6.467579in}}%
\pgfpathlineto{\pgfqpoint{1.058503in}{6.447173in}}%
\pgfpathlineto{\pgfqpoint{1.058746in}{6.467200in}}%
\pgfpathlineto{\pgfqpoint{1.059069in}{6.447160in}}%
\pgfpathlineto{\pgfqpoint{1.059312in}{6.467453in}}%
\pgfpathlineto{\pgfqpoint{1.059798in}{6.461480in}}%
\pgfpathlineto{\pgfqpoint{1.060445in}{6.469864in}}%
\pgfpathlineto{\pgfqpoint{1.060202in}{6.449036in}}%
\pgfpathlineto{\pgfqpoint{1.060931in}{6.464992in}}%
\pgfpathlineto{\pgfqpoint{1.061254in}{6.469829in}}%
\pgfpathlineto{\pgfqpoint{1.062063in}{6.447736in}}%
\pgfpathlineto{\pgfqpoint{1.062306in}{6.469486in}}%
\pgfpathlineto{\pgfqpoint{1.063277in}{6.464052in}}%
\pgfpathlineto{\pgfqpoint{1.063358in}{6.448089in}}%
\pgfpathlineto{\pgfqpoint{1.063601in}{6.470499in}}%
\pgfpathlineto{\pgfqpoint{1.064410in}{6.452493in}}%
\pgfpathlineto{\pgfqpoint{1.064572in}{6.467785in}}%
\pgfpathlineto{\pgfqpoint{1.065381in}{6.451563in}}%
\pgfpathlineto{\pgfqpoint{1.065543in}{6.467203in}}%
\pgfpathlineto{\pgfqpoint{1.065624in}{6.451665in}}%
\pgfpathlineto{\pgfqpoint{1.066514in}{6.468773in}}%
\pgfpathlineto{\pgfqpoint{1.066676in}{6.461460in}}%
\pgfpathlineto{\pgfqpoint{1.067000in}{6.470371in}}%
\pgfpathlineto{\pgfqpoint{1.067242in}{6.448027in}}%
\pgfpathlineto{\pgfqpoint{1.067647in}{6.465614in}}%
\pgfpathlineto{\pgfqpoint{1.068618in}{6.448677in}}%
\pgfpathlineto{\pgfqpoint{1.068375in}{6.470201in}}%
\pgfpathlineto{\pgfqpoint{1.068699in}{6.457101in}}%
\pgfpathlineto{\pgfqpoint{1.069265in}{6.469791in}}%
\pgfpathlineto{\pgfqpoint{1.069508in}{6.448812in}}%
\pgfpathlineto{\pgfqpoint{1.069913in}{6.468609in}}%
\pgfpathlineto{\pgfqpoint{1.070398in}{6.450914in}}%
\pgfpathlineto{\pgfqpoint{1.070803in}{6.471600in}}%
\pgfpathlineto{\pgfqpoint{1.071046in}{6.451580in}}%
\pgfpathlineto{\pgfqpoint{1.071855in}{6.471419in}}%
\pgfpathlineto{\pgfqpoint{1.071450in}{6.449640in}}%
\pgfpathlineto{\pgfqpoint{1.072259in}{6.470324in}}%
\pgfpathlineto{\pgfqpoint{1.072907in}{6.450864in}}%
\pgfpathlineto{\pgfqpoint{1.073392in}{6.460297in}}%
\pgfpathlineto{\pgfqpoint{1.074283in}{6.471472in}}%
\pgfpathlineto{\pgfqpoint{1.073716in}{6.451419in}}%
\pgfpathlineto{\pgfqpoint{1.074444in}{6.467391in}}%
\pgfpathlineto{\pgfqpoint{1.074687in}{6.449797in}}%
\pgfpathlineto{\pgfqpoint{1.075254in}{6.471376in}}%
\pgfpathlineto{\pgfqpoint{1.075496in}{6.454332in}}%
\pgfpathlineto{\pgfqpoint{1.076386in}{6.470770in}}%
\pgfpathlineto{\pgfqpoint{1.076225in}{6.450722in}}%
\pgfpathlineto{\pgfqpoint{1.076548in}{6.467664in}}%
\pgfpathlineto{\pgfqpoint{1.077519in}{6.450682in}}%
\pgfpathlineto{\pgfqpoint{1.076953in}{6.471857in}}%
\pgfpathlineto{\pgfqpoint{1.077600in}{6.461000in}}%
\pgfpathlineto{\pgfqpoint{1.078409in}{6.472381in}}%
\pgfpathlineto{\pgfqpoint{1.078248in}{6.451394in}}%
\pgfpathlineto{\pgfqpoint{1.078733in}{6.468201in}}%
\pgfpathlineto{\pgfqpoint{1.079138in}{6.451861in}}%
\pgfpathlineto{\pgfqpoint{1.079300in}{6.473274in}}%
\pgfpathlineto{\pgfqpoint{1.079866in}{6.456145in}}%
\pgfpathlineto{\pgfqpoint{1.080675in}{6.473179in}}%
\pgfpathlineto{\pgfqpoint{1.080513in}{6.451089in}}%
\pgfpathlineto{\pgfqpoint{1.080999in}{6.471287in}}%
\pgfpathlineto{\pgfqpoint{1.082213in}{6.455697in}}%
\pgfpathlineto{\pgfqpoint{1.082536in}{6.455448in}}%
\pgfpathlineto{\pgfqpoint{1.083265in}{6.467713in}}%
\pgfpathlineto{\pgfqpoint{1.083346in}{6.456350in}}%
\pgfpathlineto{\pgfqpoint{1.084236in}{6.471416in}}%
\pgfpathlineto{\pgfqpoint{1.084317in}{6.460326in}}%
\pgfpathlineto{\pgfqpoint{1.084721in}{6.474458in}}%
\pgfpathlineto{\pgfqpoint{1.084883in}{6.452586in}}%
\pgfpathlineto{\pgfqpoint{1.085450in}{6.469070in}}%
\pgfpathlineto{\pgfqpoint{1.086097in}{6.453024in}}%
\pgfpathlineto{\pgfqpoint{1.085935in}{6.474181in}}%
\pgfpathlineto{\pgfqpoint{1.086582in}{6.459282in}}%
\pgfpathlineto{\pgfqpoint{1.087554in}{6.474318in}}%
\pgfpathlineto{\pgfqpoint{1.086987in}{6.453612in}}%
\pgfpathlineto{\pgfqpoint{1.087634in}{6.464212in}}%
\pgfpathlineto{\pgfqpoint{1.088282in}{6.453357in}}%
\pgfpathlineto{\pgfqpoint{1.088120in}{6.473180in}}%
\pgfpathlineto{\pgfqpoint{1.088605in}{6.460023in}}%
\pgfpathlineto{\pgfqpoint{1.089253in}{6.474517in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{6.453776in}}%
\pgfpathlineto{\pgfqpoint{1.089657in}{6.472890in}}%
\pgfpathlineto{\pgfqpoint{1.089819in}{6.454041in}}%
\pgfpathlineto{\pgfqpoint{1.090224in}{6.476269in}}%
\pgfpathlineto{\pgfqpoint{1.090790in}{6.457929in}}%
\pgfpathlineto{\pgfqpoint{1.091033in}{6.476686in}}%
\pgfpathlineto{\pgfqpoint{1.091438in}{6.454934in}}%
\pgfpathlineto{\pgfqpoint{1.091923in}{6.470993in}}%
\pgfpathlineto{\pgfqpoint{1.092490in}{6.456530in}}%
\pgfpathlineto{\pgfqpoint{1.092732in}{6.476919in}}%
\pgfpathlineto{\pgfqpoint{1.093137in}{6.457982in}}%
\pgfpathlineto{\pgfqpoint{1.093623in}{6.477383in}}%
\pgfpathlineto{\pgfqpoint{1.093380in}{6.456118in}}%
\pgfpathlineto{\pgfqpoint{1.094189in}{6.466909in}}%
\pgfpathlineto{\pgfqpoint{1.094998in}{6.457624in}}%
\pgfpathlineto{\pgfqpoint{1.094351in}{6.473977in}}%
\pgfpathlineto{\pgfqpoint{1.095241in}{6.457675in}}%
\pgfpathlineto{\pgfqpoint{1.096293in}{6.476058in}}%
\pgfpathlineto{\pgfqpoint{1.096374in}{6.468889in}}%
\pgfpathlineto{\pgfqpoint{1.096778in}{6.456332in}}%
\pgfpathlineto{\pgfqpoint{1.096536in}{6.477468in}}%
\pgfpathlineto{\pgfqpoint{1.097507in}{6.462959in}}%
\pgfpathlineto{\pgfqpoint{1.097588in}{6.479033in}}%
\pgfpathlineto{\pgfqpoint{1.097830in}{6.459065in}}%
\pgfpathlineto{\pgfqpoint{1.098559in}{6.469147in}}%
\pgfpathlineto{\pgfqpoint{1.098721in}{6.479306in}}%
\pgfpathlineto{\pgfqpoint{1.099611in}{6.457707in}}%
\pgfpathlineto{\pgfqpoint{1.100582in}{6.479747in}}%
\pgfpathlineto{\pgfqpoint{1.100744in}{6.468707in}}%
\pgfpathlineto{\pgfqpoint{1.100905in}{6.457816in}}%
\pgfpathlineto{\pgfqpoint{1.101634in}{6.478467in}}%
\pgfpathlineto{\pgfqpoint{1.101957in}{6.458228in}}%
\pgfpathlineto{\pgfqpoint{1.102362in}{6.479019in}}%
\pgfpathlineto{\pgfqpoint{1.103009in}{6.464102in}}%
\pgfpathlineto{\pgfqpoint{1.103090in}{6.459562in}}%
\pgfpathlineto{\pgfqpoint{1.103576in}{6.478282in}}%
\pgfpathlineto{\pgfqpoint{1.103900in}{6.461247in}}%
\pgfpathlineto{\pgfqpoint{1.104871in}{6.481265in}}%
\pgfpathlineto{\pgfqpoint{1.104385in}{6.459345in}}%
\pgfpathlineto{\pgfqpoint{1.105032in}{6.473764in}}%
\pgfpathlineto{\pgfqpoint{1.105356in}{6.481799in}}%
\pgfpathlineto{\pgfqpoint{1.106408in}{6.460948in}}%
\pgfpathlineto{\pgfqpoint{1.107055in}{6.482305in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{6.468628in}}%
\pgfpathlineto{\pgfqpoint{1.107703in}{6.460886in}}%
\pgfpathlineto{\pgfqpoint{1.107784in}{6.480888in}}%
\pgfpathlineto{\pgfqpoint{1.108431in}{6.462104in}}%
\pgfpathlineto{\pgfqpoint{1.109402in}{6.483329in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{6.479880in}}%
\pgfpathlineto{\pgfqpoint{1.110535in}{6.462502in}}%
\pgfpathlineto{\pgfqpoint{1.110616in}{6.483727in}}%
\pgfpathlineto{\pgfqpoint{1.111668in}{6.471576in}}%
\pgfpathlineto{\pgfqpoint{1.113044in}{6.465837in}}%
\pgfpathlineto{\pgfqpoint{1.113367in}{6.466169in}}%
\pgfpathlineto{\pgfqpoint{1.114338in}{6.471025in}}%
\pgfpathlineto{\pgfqpoint{1.116038in}{6.493511in}}%
\pgfpathlineto{\pgfqpoint{1.118627in}{6.562257in}}%
\pgfpathlineto{\pgfqpoint{1.122511in}{6.678554in}}%
\pgfpathlineto{\pgfqpoint{1.123240in}{6.657959in}}%
\pgfpathlineto{\pgfqpoint{1.123563in}{6.679512in}}%
\pgfpathlineto{\pgfqpoint{1.123644in}{6.662933in}}%
\pgfpathlineto{\pgfqpoint{1.123887in}{6.679733in}}%
\pgfpathlineto{\pgfqpoint{1.124211in}{6.658677in}}%
\pgfpathlineto{\pgfqpoint{1.124777in}{6.678866in}}%
\pgfpathlineto{\pgfqpoint{1.125101in}{6.660003in}}%
\pgfpathlineto{\pgfqpoint{1.125344in}{6.679409in}}%
\pgfpathlineto{\pgfqpoint{1.125910in}{6.660398in}}%
\pgfpathlineto{\pgfqpoint{1.126153in}{6.659299in}}%
\pgfpathlineto{\pgfqpoint{1.127124in}{6.681361in}}%
\pgfpathlineto{\pgfqpoint{1.127367in}{6.660601in}}%
\pgfpathlineto{\pgfqpoint{1.128257in}{6.661605in}}%
\pgfpathlineto{\pgfqpoint{1.129470in}{6.683051in}}%
\pgfpathlineto{\pgfqpoint{1.130603in}{6.662906in}}%
\pgfpathlineto{\pgfqpoint{1.130765in}{6.682684in}}%
\pgfpathlineto{\pgfqpoint{1.131736in}{6.675197in}}%
\pgfpathlineto{\pgfqpoint{1.132141in}{6.663575in}}%
\pgfpathlineto{\pgfqpoint{1.132707in}{6.675709in}}%
\pgfpathlineto{\pgfqpoint{1.132788in}{6.665264in}}%
\pgfpathlineto{\pgfqpoint{1.133678in}{6.684221in}}%
\pgfpathlineto{\pgfqpoint{1.133840in}{6.664777in}}%
\pgfpathlineto{\pgfqpoint{1.133921in}{6.676796in}}%
\pgfpathlineto{\pgfqpoint{1.134568in}{6.666735in}}%
\pgfpathlineto{\pgfqpoint{1.134407in}{6.685122in}}%
\pgfpathlineto{\pgfqpoint{1.134892in}{6.673895in}}%
\pgfpathlineto{\pgfqpoint{1.134973in}{6.686623in}}%
\pgfpathlineto{\pgfqpoint{1.135782in}{6.665965in}}%
\pgfpathlineto{\pgfqpoint{1.136025in}{6.684630in}}%
\pgfpathlineto{\pgfqpoint{1.136430in}{6.666633in}}%
\pgfpathlineto{\pgfqpoint{1.136672in}{6.686681in}}%
\pgfpathlineto{\pgfqpoint{1.137077in}{6.671064in}}%
\pgfpathlineto{\pgfqpoint{1.138129in}{6.689069in}}%
\pgfpathlineto{\pgfqpoint{1.137320in}{6.671020in}}%
\pgfpathlineto{\pgfqpoint{1.138210in}{6.682619in}}%
\pgfpathlineto{\pgfqpoint{1.138695in}{6.688132in}}%
\pgfpathlineto{\pgfqpoint{1.139262in}{6.668804in}}%
\pgfpathlineto{\pgfqpoint{1.139909in}{6.690128in}}%
\pgfpathlineto{\pgfqpoint{1.139990in}{6.663610in}}%
\pgfpathlineto{\pgfqpoint{1.140395in}{6.681938in}}%
\pgfpathlineto{\pgfqpoint{1.140961in}{6.671800in}}%
\pgfpathlineto{\pgfqpoint{1.140638in}{6.689403in}}%
\pgfpathlineto{\pgfqpoint{1.141366in}{6.672546in}}%
\pgfpathlineto{\pgfqpoint{1.141851in}{6.671280in}}%
\pgfpathlineto{\pgfqpoint{1.142418in}{6.690405in}}%
\pgfpathlineto{\pgfqpoint{1.142499in}{6.665999in}}%
\pgfpathlineto{\pgfqpoint{1.142984in}{6.691342in}}%
\pgfpathlineto{\pgfqpoint{1.143551in}{6.674271in}}%
\pgfpathlineto{\pgfqpoint{1.143793in}{6.667895in}}%
\pgfpathlineto{\pgfqpoint{1.143713in}{6.691188in}}%
\pgfpathlineto{\pgfqpoint{1.144522in}{6.673755in}}%
\pgfpathlineto{\pgfqpoint{1.144603in}{6.693510in}}%
\pgfpathlineto{\pgfqpoint{1.144684in}{6.650021in}}%
\pgfpathlineto{\pgfqpoint{1.145655in}{6.681792in}}%
\pgfpathlineto{\pgfqpoint{1.146221in}{6.680175in}}%
\pgfpathlineto{\pgfqpoint{1.146707in}{6.681427in}}%
\pgfpathlineto{\pgfqpoint{1.147678in}{6.691213in}}%
\pgfpathlineto{\pgfqpoint{1.147920in}{6.653268in}}%
\pgfpathlineto{\pgfqpoint{1.147839in}{6.693714in}}%
\pgfpathlineto{\pgfqpoint{1.148811in}{6.673184in}}%
\pgfpathlineto{\pgfqpoint{1.148891in}{6.696311in}}%
\pgfpathlineto{\pgfqpoint{1.148972in}{6.656871in}}%
\pgfpathlineto{\pgfqpoint{1.149943in}{6.689882in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{6.693077in}}%
\pgfpathlineto{\pgfqpoint{1.150105in}{6.654740in}}%
\pgfpathlineto{\pgfqpoint{1.150510in}{6.693000in}}%
\pgfpathlineto{\pgfqpoint{1.150591in}{6.655138in}}%
\pgfpathlineto{\pgfqpoint{1.151562in}{6.684085in}}%
\pgfpathlineto{\pgfqpoint{1.151724in}{6.693379in}}%
\pgfpathlineto{\pgfqpoint{1.151805in}{6.656711in}}%
\pgfpathlineto{\pgfqpoint{1.152695in}{6.692880in}}%
\pgfpathlineto{\pgfqpoint{1.152776in}{6.657177in}}%
\pgfpathlineto{\pgfqpoint{1.153018in}{6.695136in}}%
\pgfpathlineto{\pgfqpoint{1.153747in}{6.688756in}}%
\pgfpathlineto{\pgfqpoint{1.154151in}{6.660491in}}%
\pgfpathlineto{\pgfqpoint{1.154556in}{6.695847in}}%
\pgfpathlineto{\pgfqpoint{1.155446in}{6.697697in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{6.660683in}}%
\pgfpathlineto{\pgfqpoint{1.155851in}{6.697876in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{6.681226in}}%
\pgfpathlineto{\pgfqpoint{1.157145in}{6.698450in}}%
\pgfpathlineto{\pgfqpoint{1.157712in}{6.665511in}}%
\pgfpathlineto{\pgfqpoint{1.157793in}{6.696063in}}%
\pgfpathlineto{\pgfqpoint{1.157874in}{6.665545in}}%
\pgfpathlineto{\pgfqpoint{1.158764in}{6.701700in}}%
\pgfpathlineto{\pgfqpoint{1.158845in}{6.672184in}}%
\pgfpathlineto{\pgfqpoint{1.158926in}{6.703708in}}%
\pgfpathlineto{\pgfqpoint{1.159249in}{6.668028in}}%
\pgfpathlineto{\pgfqpoint{1.159897in}{6.701935in}}%
\pgfpathlineto{\pgfqpoint{1.160463in}{6.667211in}}%
\pgfpathlineto{\pgfqpoint{1.160059in}{6.706114in}}%
\pgfpathlineto{\pgfqpoint{1.160949in}{6.683881in}}%
\pgfpathlineto{\pgfqpoint{1.161920in}{6.705517in}}%
\pgfpathlineto{\pgfqpoint{1.161111in}{6.669897in}}%
\pgfpathlineto{\pgfqpoint{1.162082in}{6.693461in}}%
\pgfpathlineto{\pgfqpoint{1.162162in}{6.667444in}}%
\pgfpathlineto{\pgfqpoint{1.162729in}{6.708755in}}%
\pgfpathlineto{\pgfqpoint{1.163134in}{6.683316in}}%
\pgfpathlineto{\pgfqpoint{1.163376in}{6.709155in}}%
\pgfpathlineto{\pgfqpoint{1.164105in}{6.670601in}}%
\pgfpathlineto{\pgfqpoint{1.164185in}{6.706765in}}%
\pgfpathlineto{\pgfqpoint{1.164914in}{6.675592in}}%
\pgfpathlineto{\pgfqpoint{1.165237in}{6.683767in}}%
\pgfpathlineto{\pgfqpoint{1.165642in}{6.710900in}}%
\pgfpathlineto{\pgfqpoint{1.165561in}{6.673433in}}%
\pgfpathlineto{\pgfqpoint{1.166289in}{6.694799in}}%
\pgfpathlineto{\pgfqpoint{1.166370in}{6.673299in}}%
\pgfpathlineto{\pgfqpoint{1.166451in}{6.711497in}}%
\pgfpathlineto{\pgfqpoint{1.167422in}{6.679355in}}%
\pgfpathlineto{\pgfqpoint{1.167908in}{6.677795in}}%
\pgfpathlineto{\pgfqpoint{1.168474in}{6.699513in}}%
\pgfpathlineto{\pgfqpoint{1.169283in}{6.709339in}}%
\pgfpathlineto{\pgfqpoint{1.169607in}{6.676061in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{6.709956in}}%
\pgfpathlineto{\pgfqpoint{1.170335in}{6.675515in}}%
\pgfpathlineto{\pgfqpoint{1.170740in}{6.708662in}}%
\pgfpathlineto{\pgfqpoint{1.170983in}{6.678501in}}%
\pgfpathlineto{\pgfqpoint{1.171711in}{6.710324in}}%
\pgfpathlineto{\pgfqpoint{1.171873in}{6.679269in}}%
\pgfpathlineto{\pgfqpoint{1.172116in}{6.711460in}}%
\pgfpathlineto{\pgfqpoint{1.173006in}{6.705703in}}%
\pgfpathlineto{\pgfqpoint{1.173491in}{6.680464in}}%
\pgfpathlineto{\pgfqpoint{1.173896in}{6.710361in}}%
\pgfpathlineto{\pgfqpoint{1.174058in}{6.684140in}}%
\pgfpathlineto{\pgfqpoint{1.175110in}{6.716111in}}%
\pgfpathlineto{\pgfqpoint{1.175191in}{6.704288in}}%
\pgfpathlineto{\pgfqpoint{1.175757in}{6.681999in}}%
\pgfpathlineto{\pgfqpoint{1.175514in}{6.715798in}}%
\pgfpathlineto{\pgfqpoint{1.176324in}{6.683408in}}%
\pgfpathlineto{\pgfqpoint{1.176809in}{6.718129in}}%
\pgfpathlineto{\pgfqpoint{1.177456in}{6.718087in}}%
\pgfpathlineto{\pgfqpoint{1.178670in}{6.685106in}}%
\pgfpathlineto{\pgfqpoint{1.179318in}{6.720259in}}%
\pgfpathlineto{\pgfqpoint{1.179803in}{6.697826in}}%
\pgfpathlineto{\pgfqpoint{1.180451in}{6.704552in}}%
\pgfpathlineto{\pgfqpoint{1.180693in}{6.687277in}}%
\pgfpathlineto{\pgfqpoint{1.181341in}{6.720975in}}%
\pgfpathlineto{\pgfqpoint{1.181745in}{6.697517in}}%
\pgfpathlineto{\pgfqpoint{1.181907in}{6.688808in}}%
\pgfpathlineto{\pgfqpoint{1.181988in}{6.722392in}}%
\pgfpathlineto{\pgfqpoint{1.182635in}{6.691761in}}%
\pgfpathlineto{\pgfqpoint{1.183121in}{6.691395in}}%
\pgfpathlineto{\pgfqpoint{1.183768in}{6.708390in}}%
\pgfpathlineto{\pgfqpoint{1.184497in}{6.692278in}}%
\pgfpathlineto{\pgfqpoint{1.184578in}{6.709593in}}%
\pgfpathlineto{\pgfqpoint{1.185063in}{6.703411in}}%
\pgfpathlineto{\pgfqpoint{1.185791in}{6.700236in}}%
\pgfpathlineto{\pgfqpoint{1.186277in}{6.702168in}}%
\pgfpathlineto{\pgfqpoint{1.187410in}{6.719099in}}%
\pgfpathlineto{\pgfqpoint{1.189352in}{6.751040in}}%
\pgfpathlineto{\pgfqpoint{1.189433in}{6.736526in}}%
\pgfpathlineto{\pgfqpoint{1.190404in}{6.754359in}}%
\pgfpathlineto{\pgfqpoint{1.190485in}{6.741063in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{6.736967in}}%
\pgfpathlineto{\pgfqpoint{1.191699in}{6.755266in}}%
\pgfpathlineto{\pgfqpoint{1.191941in}{6.738512in}}%
\pgfpathlineto{\pgfqpoint{1.192751in}{6.755812in}}%
\pgfpathlineto{\pgfqpoint{1.192831in}{6.745227in}}%
\pgfpathlineto{\pgfqpoint{1.193317in}{6.756791in}}%
\pgfpathlineto{\pgfqpoint{1.193155in}{6.740401in}}%
\pgfpathlineto{\pgfqpoint{1.193964in}{6.752901in}}%
\pgfpathlineto{\pgfqpoint{1.194935in}{6.757907in}}%
\pgfpathlineto{\pgfqpoint{1.195097in}{6.741845in}}%
\pgfpathlineto{\pgfqpoint{1.196311in}{6.759960in}}%
\pgfpathlineto{\pgfqpoint{1.196716in}{6.746384in}}%
\pgfpathlineto{\pgfqpoint{1.197282in}{6.760044in}}%
\pgfpathlineto{\pgfqpoint{1.197444in}{6.749310in}}%
\pgfpathlineto{\pgfqpoint{1.197525in}{6.762087in}}%
\pgfpathlineto{\pgfqpoint{1.198091in}{6.746026in}}%
\pgfpathlineto{\pgfqpoint{1.198577in}{6.756318in}}%
\pgfpathlineto{\pgfqpoint{1.199224in}{6.763061in}}%
\pgfpathlineto{\pgfqpoint{1.199629in}{6.747821in}}%
\pgfpathlineto{\pgfqpoint{1.200276in}{6.763862in}}%
\pgfpathlineto{\pgfqpoint{1.200762in}{6.752873in}}%
\pgfpathlineto{\pgfqpoint{1.201004in}{6.748608in}}%
\pgfpathlineto{\pgfqpoint{1.201085in}{6.765157in}}%
\pgfpathlineto{\pgfqpoint{1.201409in}{6.761047in}}%
\pgfpathlineto{\pgfqpoint{1.202218in}{6.757095in}}%
\pgfpathlineto{\pgfqpoint{1.202704in}{6.759007in}}%
\pgfpathlineto{\pgfqpoint{1.203837in}{6.775736in}}%
\pgfpathlineto{\pgfqpoint{1.205860in}{6.847148in}}%
\pgfpathlineto{\pgfqpoint{1.208854in}{7.046009in}}%
\pgfpathlineto{\pgfqpoint{1.211039in}{7.172244in}}%
\pgfpathlineto{\pgfqpoint{1.211281in}{7.165189in}}%
\pgfpathlineto{\pgfqpoint{1.211362in}{7.157305in}}%
\pgfpathlineto{\pgfqpoint{1.211929in}{7.173023in}}%
\pgfpathlineto{\pgfqpoint{1.212252in}{7.161907in}}%
\pgfpathlineto{\pgfqpoint{1.212738in}{7.173426in}}%
\pgfpathlineto{\pgfqpoint{1.212495in}{7.158753in}}%
\pgfpathlineto{\pgfqpoint{1.213304in}{7.165176in}}%
\pgfpathlineto{\pgfqpoint{1.213385in}{7.159479in}}%
\pgfpathlineto{\pgfqpoint{1.214195in}{7.175248in}}%
\pgfpathlineto{\pgfqpoint{1.214437in}{7.161259in}}%
\pgfpathlineto{\pgfqpoint{1.214761in}{7.160776in}}%
\pgfpathlineto{\pgfqpoint{1.215489in}{7.177319in}}%
\pgfpathlineto{\pgfqpoint{1.215570in}{7.157007in}}%
\pgfpathlineto{\pgfqpoint{1.216622in}{7.171488in}}%
\pgfpathlineto{\pgfqpoint{1.217108in}{7.159593in}}%
\pgfpathlineto{\pgfqpoint{1.217027in}{7.178219in}}%
\pgfpathlineto{\pgfqpoint{1.217917in}{7.163344in}}%
\pgfpathlineto{\pgfqpoint{1.217998in}{7.179275in}}%
\pgfpathlineto{\pgfqpoint{1.218402in}{7.159425in}}%
\pgfpathlineto{\pgfqpoint{1.219050in}{7.175693in}}%
\pgfpathlineto{\pgfqpoint{1.219293in}{7.176868in}}%
\pgfpathlineto{\pgfqpoint{1.219373in}{7.160688in}}%
\pgfpathlineto{\pgfqpoint{1.219778in}{7.181350in}}%
\pgfpathlineto{\pgfqpoint{1.220345in}{7.173740in}}%
\pgfpathlineto{\pgfqpoint{1.220668in}{7.180685in}}%
\pgfpathlineto{\pgfqpoint{1.220587in}{7.162174in}}%
\pgfpathlineto{\pgfqpoint{1.221154in}{7.176941in}}%
\pgfpathlineto{\pgfqpoint{1.221235in}{7.162730in}}%
\pgfpathlineto{\pgfqpoint{1.221316in}{7.181863in}}%
\pgfpathlineto{\pgfqpoint{1.222287in}{7.168520in}}%
\pgfpathlineto{\pgfqpoint{1.222934in}{7.166131in}}%
\pgfpathlineto{\pgfqpoint{1.223500in}{7.180673in}}%
\pgfpathlineto{\pgfqpoint{1.224310in}{7.165749in}}%
\pgfpathlineto{\pgfqpoint{1.224633in}{7.171922in}}%
\pgfpathlineto{\pgfqpoint{1.225200in}{7.181635in}}%
\pgfpathlineto{\pgfqpoint{1.224795in}{7.167244in}}%
\pgfpathlineto{\pgfqpoint{1.225766in}{7.178767in}}%
\pgfpathlineto{\pgfqpoint{1.226009in}{7.183406in}}%
\pgfpathlineto{\pgfqpoint{1.226899in}{7.168244in}}%
\pgfpathlineto{\pgfqpoint{1.227385in}{7.184783in}}%
\pgfpathlineto{\pgfqpoint{1.228113in}{7.182142in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{7.170304in}}%
\pgfpathlineto{\pgfqpoint{1.228841in}{7.185768in}}%
\pgfpathlineto{\pgfqpoint{1.229246in}{7.170598in}}%
\pgfpathlineto{\pgfqpoint{1.230460in}{7.185373in}}%
\pgfpathlineto{\pgfqpoint{1.230945in}{7.173394in}}%
\pgfpathlineto{\pgfqpoint{1.231269in}{7.188496in}}%
\pgfpathlineto{\pgfqpoint{1.231512in}{7.176357in}}%
\pgfpathlineto{\pgfqpoint{1.232321in}{7.189275in}}%
\pgfpathlineto{\pgfqpoint{1.231916in}{7.173814in}}%
\pgfpathlineto{\pgfqpoint{1.232564in}{7.180093in}}%
\pgfpathlineto{\pgfqpoint{1.232725in}{7.174365in}}%
\pgfpathlineto{\pgfqpoint{1.233292in}{7.188834in}}%
\pgfpathlineto{\pgfqpoint{1.233696in}{7.178423in}}%
\pgfpathlineto{\pgfqpoint{1.233858in}{7.190837in}}%
\pgfpathlineto{\pgfqpoint{1.234748in}{7.176121in}}%
\pgfpathlineto{\pgfqpoint{1.234829in}{7.191234in}}%
\pgfpathlineto{\pgfqpoint{1.235881in}{7.186176in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{7.189171in}}%
\pgfpathlineto{\pgfqpoint{1.237904in}{7.210533in}}%
\pgfpathlineto{\pgfqpoint{1.241141in}{7.275121in}}%
\pgfpathlineto{\pgfqpoint{1.241384in}{7.273332in}}%
\pgfpathlineto{\pgfqpoint{1.241708in}{7.261422in}}%
\pgfpathlineto{\pgfqpoint{1.242193in}{7.277108in}}%
\pgfpathlineto{\pgfqpoint{1.242517in}{7.267970in}}%
\pgfpathlineto{\pgfqpoint{1.243083in}{7.262478in}}%
\pgfpathlineto{\pgfqpoint{1.243650in}{7.276007in}}%
\pgfpathlineto{\pgfqpoint{1.244054in}{7.263074in}}%
\pgfpathlineto{\pgfqpoint{1.244216in}{7.277157in}}%
\pgfpathlineto{\pgfqpoint{1.244783in}{7.265975in}}%
\pgfpathlineto{\pgfqpoint{1.245106in}{7.265535in}}%
\pgfpathlineto{\pgfqpoint{1.245996in}{7.277581in}}%
\pgfpathlineto{\pgfqpoint{1.246320in}{7.265527in}}%
\pgfpathlineto{\pgfqpoint{1.246158in}{7.279205in}}%
\pgfpathlineto{\pgfqpoint{1.247048in}{7.269524in}}%
\pgfpathlineto{\pgfqpoint{1.247534in}{7.280292in}}%
\pgfpathlineto{\pgfqpoint{1.247291in}{7.266853in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{7.272534in}}%
\pgfpathlineto{\pgfqpoint{1.248181in}{7.267264in}}%
\pgfpathlineto{\pgfqpoint{1.248990in}{7.280039in}}%
\pgfpathlineto{\pgfqpoint{1.249152in}{7.270984in}}%
\pgfpathlineto{\pgfqpoint{1.249233in}{7.282013in}}%
\pgfpathlineto{\pgfqpoint{1.249800in}{7.268275in}}%
\pgfpathlineto{\pgfqpoint{1.250285in}{7.276634in}}%
\pgfpathlineto{\pgfqpoint{1.250852in}{7.268716in}}%
\pgfpathlineto{\pgfqpoint{1.250528in}{7.281666in}}%
\pgfpathlineto{\pgfqpoint{1.251256in}{7.269346in}}%
\pgfpathlineto{\pgfqpoint{1.251742in}{7.284451in}}%
\pgfpathlineto{\pgfqpoint{1.252389in}{7.282449in}}%
\pgfpathlineto{\pgfqpoint{1.252956in}{7.270559in}}%
\pgfpathlineto{\pgfqpoint{1.253036in}{7.284426in}}%
\pgfpathlineto{\pgfqpoint{1.253927in}{7.272509in}}%
\pgfpathlineto{\pgfqpoint{1.254088in}{7.271154in}}%
\pgfpathlineto{\pgfqpoint{1.254169in}{7.285843in}}%
\pgfpathlineto{\pgfqpoint{1.255221in}{7.283587in}}%
\pgfpathlineto{\pgfqpoint{1.256111in}{7.289571in}}%
\pgfpathlineto{\pgfqpoint{1.256192in}{7.275242in}}%
\pgfpathlineto{\pgfqpoint{1.257244in}{7.277203in}}%
\pgfpathlineto{\pgfqpoint{1.257811in}{7.290533in}}%
\pgfpathlineto{\pgfqpoint{1.258296in}{7.289048in}}%
\pgfpathlineto{\pgfqpoint{1.258377in}{7.276373in}}%
\pgfpathlineto{\pgfqpoint{1.258782in}{7.289668in}}%
\pgfpathlineto{\pgfqpoint{1.259429in}{7.283634in}}%
\pgfpathlineto{\pgfqpoint{1.260319in}{7.292668in}}%
\pgfpathlineto{\pgfqpoint{1.259996in}{7.277596in}}%
\pgfpathlineto{\pgfqpoint{1.260562in}{7.289461in}}%
\pgfpathlineto{\pgfqpoint{1.261209in}{7.278398in}}%
\pgfpathlineto{\pgfqpoint{1.261452in}{7.292132in}}%
\pgfpathlineto{\pgfqpoint{1.261614in}{7.286499in}}%
\pgfpathlineto{\pgfqpoint{1.262019in}{7.280939in}}%
\pgfpathlineto{\pgfqpoint{1.262666in}{7.292995in}}%
\pgfpathlineto{\pgfqpoint{1.262909in}{7.279650in}}%
\pgfpathlineto{\pgfqpoint{1.263718in}{7.293825in}}%
\pgfpathlineto{\pgfqpoint{1.263799in}{7.285046in}}%
\pgfpathlineto{\pgfqpoint{1.264123in}{7.280484in}}%
\pgfpathlineto{\pgfqpoint{1.265013in}{7.294858in}}%
\pgfpathlineto{\pgfqpoint{1.265741in}{7.285630in}}%
\pgfpathlineto{\pgfqpoint{1.266065in}{7.286255in}}%
\pgfpathlineto{\pgfqpoint{1.266631in}{7.296838in}}%
\pgfpathlineto{\pgfqpoint{1.266793in}{7.283308in}}%
\pgfpathlineto{\pgfqpoint{1.267198in}{7.295115in}}%
\pgfpathlineto{\pgfqpoint{1.267926in}{7.283945in}}%
\pgfpathlineto{\pgfqpoint{1.267359in}{7.297219in}}%
\pgfpathlineto{\pgfqpoint{1.268331in}{7.284534in}}%
\pgfpathlineto{\pgfqpoint{1.268573in}{7.297392in}}%
\pgfpathlineto{\pgfqpoint{1.269221in}{7.284466in}}%
\pgfpathlineto{\pgfqpoint{1.269382in}{7.289170in}}%
\pgfpathlineto{\pgfqpoint{1.269463in}{7.284185in}}%
\pgfpathlineto{\pgfqpoint{1.270273in}{7.296521in}}%
\pgfpathlineto{\pgfqpoint{1.270434in}{7.287587in}}%
\pgfpathlineto{\pgfqpoint{1.271082in}{7.299412in}}%
\pgfpathlineto{\pgfqpoint{1.270758in}{7.285314in}}%
\pgfpathlineto{\pgfqpoint{1.271567in}{7.291207in}}%
\pgfpathlineto{\pgfqpoint{1.272377in}{7.287073in}}%
\pgfpathlineto{\pgfqpoint{1.272053in}{7.301024in}}%
\pgfpathlineto{\pgfqpoint{1.272619in}{7.293601in}}%
\pgfpathlineto{\pgfqpoint{1.273267in}{7.286189in}}%
\pgfpathlineto{\pgfqpoint{1.272862in}{7.300879in}}%
\pgfpathlineto{\pgfqpoint{1.273752in}{7.287518in}}%
\pgfpathlineto{\pgfqpoint{1.274480in}{7.303214in}}%
\pgfpathlineto{\pgfqpoint{1.274400in}{7.287301in}}%
\pgfpathlineto{\pgfqpoint{1.274885in}{7.294622in}}%
\pgfpathlineto{\pgfqpoint{1.275290in}{7.287774in}}%
\pgfpathlineto{\pgfqpoint{1.275371in}{7.305030in}}%
\pgfpathlineto{\pgfqpoint{1.275532in}{7.302906in}}%
\pgfpathlineto{\pgfqpoint{1.276584in}{7.296556in}}%
\pgfpathlineto{\pgfqpoint{1.276989in}{7.297697in}}%
\pgfpathlineto{\pgfqpoint{1.277960in}{7.309026in}}%
\pgfpathlineto{\pgfqpoint{1.279659in}{7.359931in}}%
\pgfpathlineto{\pgfqpoint{1.283058in}{7.503719in}}%
\pgfpathlineto{\pgfqpoint{1.283705in}{7.501834in}}%
\pgfpathlineto{\pgfqpoint{1.283948in}{7.482040in}}%
\pgfpathlineto{\pgfqpoint{1.284515in}{7.503829in}}%
\pgfpathlineto{\pgfqpoint{1.284757in}{7.487142in}}%
\pgfpathlineto{\pgfqpoint{1.285081in}{7.507402in}}%
\pgfpathlineto{\pgfqpoint{1.284919in}{7.484719in}}%
\pgfpathlineto{\pgfqpoint{1.285890in}{7.504978in}}%
\pgfpathlineto{\pgfqpoint{1.286376in}{7.509460in}}%
\pgfpathlineto{\pgfqpoint{1.287104in}{7.486228in}}%
\pgfpathlineto{\pgfqpoint{1.287752in}{7.508944in}}%
\pgfpathlineto{\pgfqpoint{1.288237in}{7.505365in}}%
\pgfpathlineto{\pgfqpoint{1.288642in}{7.488016in}}%
\pgfpathlineto{\pgfqpoint{1.288399in}{7.514084in}}%
\pgfpathlineto{\pgfqpoint{1.289451in}{7.490146in}}%
\pgfpathlineto{\pgfqpoint{1.289775in}{7.516921in}}%
\pgfpathlineto{\pgfqpoint{1.290584in}{7.511258in}}%
\pgfpathlineto{\pgfqpoint{1.290826in}{7.495423in}}%
\pgfpathlineto{\pgfqpoint{1.291393in}{7.519849in}}%
\pgfpathlineto{\pgfqpoint{1.291878in}{7.497535in}}%
\pgfpathlineto{\pgfqpoint{1.291959in}{7.494325in}}%
\pgfpathlineto{\pgfqpoint{1.292040in}{7.520134in}}%
\pgfpathlineto{\pgfqpoint{1.292930in}{7.495768in}}%
\pgfpathlineto{\pgfqpoint{1.293011in}{7.523902in}}%
\pgfpathlineto{\pgfqpoint{1.294063in}{7.519880in}}%
\pgfpathlineto{\pgfqpoint{1.295034in}{7.538967in}}%
\pgfpathlineto{\pgfqpoint{1.296815in}{7.631072in}}%
\pgfpathlineto{\pgfqpoint{1.298190in}{7.690455in}}%
\pgfpathlineto{\pgfqpoint{1.298433in}{7.684997in}}%
\pgfpathlineto{\pgfqpoint{1.298514in}{7.661714in}}%
\pgfpathlineto{\pgfqpoint{1.298757in}{7.690931in}}%
\pgfpathlineto{\pgfqpoint{1.299566in}{7.667922in}}%
\pgfpathlineto{\pgfqpoint{1.300375in}{7.695131in}}%
\pgfpathlineto{\pgfqpoint{1.299971in}{7.662557in}}%
\pgfpathlineto{\pgfqpoint{1.300699in}{7.683801in}}%
\pgfpathlineto{\pgfqpoint{1.300780in}{7.664422in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{7.694107in}}%
\pgfpathlineto{\pgfqpoint{1.301832in}{7.665289in}}%
\pgfpathlineto{\pgfqpoint{1.303046in}{7.700594in}}%
\pgfpathlineto{\pgfqpoint{1.303612in}{7.669382in}}%
\pgfpathlineto{\pgfqpoint{1.304178in}{7.682119in}}%
\pgfpathlineto{\pgfqpoint{1.304988in}{7.705266in}}%
\pgfpathlineto{\pgfqpoint{1.305230in}{7.672049in}}%
\pgfpathlineto{\pgfqpoint{1.305311in}{7.697828in}}%
\pgfpathlineto{\pgfqpoint{1.305797in}{7.673495in}}%
\pgfpathlineto{\pgfqpoint{1.306121in}{7.709904in}}%
\pgfpathlineto{\pgfqpoint{1.306444in}{7.675228in}}%
\pgfpathlineto{\pgfqpoint{1.307253in}{7.712419in}}%
\pgfpathlineto{\pgfqpoint{1.307577in}{7.687217in}}%
\pgfpathlineto{\pgfqpoint{1.307739in}{7.713551in}}%
\pgfpathlineto{\pgfqpoint{1.308305in}{7.678536in}}%
\pgfpathlineto{\pgfqpoint{1.309196in}{7.717845in}}%
\pgfpathlineto{\pgfqpoint{1.309438in}{7.711126in}}%
\pgfpathlineto{\pgfqpoint{1.310328in}{7.700499in}}%
\pgfpathlineto{\pgfqpoint{1.310814in}{7.703864in}}%
\pgfpathlineto{\pgfqpoint{1.311947in}{7.736572in}}%
\pgfpathlineto{\pgfqpoint{1.313242in}{7.776509in}}%
\pgfpathlineto{\pgfqpoint{1.313322in}{7.742340in}}%
\pgfpathlineto{\pgfqpoint{1.313727in}{7.778200in}}%
\pgfpathlineto{\pgfqpoint{1.314374in}{7.763147in}}%
\pgfpathlineto{\pgfqpoint{1.314941in}{7.748745in}}%
\pgfpathlineto{\pgfqpoint{1.315507in}{7.784982in}}%
\pgfpathlineto{\pgfqpoint{1.316074in}{7.746155in}}%
\pgfpathlineto{\pgfqpoint{1.316317in}{7.786543in}}%
\pgfpathlineto{\pgfqpoint{1.316640in}{7.758095in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{7.787495in}}%
\pgfpathlineto{\pgfqpoint{1.317045in}{7.747707in}}%
\pgfpathlineto{\pgfqpoint{1.317854in}{7.783424in}}%
\pgfpathlineto{\pgfqpoint{1.318097in}{7.750151in}}%
\pgfpathlineto{\pgfqpoint{1.318825in}{7.789699in}}%
\pgfpathlineto{\pgfqpoint{1.318906in}{7.765868in}}%
\pgfpathlineto{\pgfqpoint{1.318987in}{7.785910in}}%
\pgfpathlineto{\pgfqpoint{1.319715in}{7.755602in}}%
\pgfpathlineto{\pgfqpoint{1.319958in}{7.778103in}}%
\pgfpathlineto{\pgfqpoint{1.320929in}{7.795533in}}%
\pgfpathlineto{\pgfqpoint{1.321091in}{7.756107in}}%
\pgfpathlineto{\pgfqpoint{1.322305in}{7.796050in}}%
\pgfpathlineto{\pgfqpoint{1.322467in}{7.761908in}}%
\pgfpathlineto{\pgfqpoint{1.322709in}{7.802994in}}%
\pgfpathlineto{\pgfqpoint{1.323357in}{7.767971in}}%
\pgfpathlineto{\pgfqpoint{1.323923in}{7.803707in}}%
\pgfpathlineto{\pgfqpoint{1.324166in}{7.762109in}}%
\pgfpathlineto{\pgfqpoint{1.324490in}{7.801714in}}%
\pgfpathlineto{\pgfqpoint{1.324732in}{7.763422in}}%
\pgfpathlineto{\pgfqpoint{1.325380in}{7.808452in}}%
\pgfpathlineto{\pgfqpoint{1.325703in}{7.764536in}}%
\pgfpathlineto{\pgfqpoint{1.326108in}{7.807541in}}%
\pgfpathlineto{\pgfqpoint{1.326755in}{7.780908in}}%
\pgfpathlineto{\pgfqpoint{1.327403in}{7.812267in}}%
\pgfpathlineto{\pgfqpoint{1.327888in}{7.770618in}}%
\pgfpathlineto{\pgfqpoint{1.328616in}{7.815115in}}%
\pgfpathlineto{\pgfqpoint{1.329021in}{7.791516in}}%
\pgfpathlineto{\pgfqpoint{1.329426in}{7.771929in}}%
\pgfpathlineto{\pgfqpoint{1.329507in}{7.817234in}}%
\pgfpathlineto{\pgfqpoint{1.329911in}{7.801854in}}%
\pgfpathlineto{\pgfqpoint{1.331368in}{7.778634in}}%
\pgfpathlineto{\pgfqpoint{1.331691in}{7.780066in}}%
\pgfpathlineto{\pgfqpoint{1.332663in}{7.798087in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{7.855902in}}%
\pgfpathlineto{\pgfqpoint{1.334847in}{7.810926in}}%
\pgfpathlineto{\pgfqpoint{1.335414in}{7.857205in}}%
\pgfpathlineto{\pgfqpoint{1.335818in}{7.843157in}}%
\pgfpathlineto{\pgfqpoint{1.336466in}{7.858157in}}%
\pgfpathlineto{\pgfqpoint{1.335980in}{7.807530in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{7.852366in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{7.810209in}}%
\pgfpathlineto{\pgfqpoint{1.337761in}{7.860806in}}%
\pgfpathlineto{\pgfqpoint{1.337922in}{7.830863in}}%
\pgfpathlineto{\pgfqpoint{1.338489in}{7.859736in}}%
\pgfpathlineto{\pgfqpoint{1.338165in}{7.812729in}}%
\pgfpathlineto{\pgfqpoint{1.339136in}{7.855108in}}%
\pgfpathlineto{\pgfqpoint{1.339217in}{7.815810in}}%
\pgfpathlineto{\pgfqpoint{1.340107in}{7.861581in}}%
\pgfpathlineto{\pgfqpoint{1.340269in}{7.837894in}}%
\pgfpathlineto{\pgfqpoint{1.340431in}{7.814629in}}%
\pgfpathlineto{\pgfqpoint{1.341240in}{7.862250in}}%
\pgfpathlineto{\pgfqpoint{1.341807in}{7.817151in}}%
\pgfpathlineto{\pgfqpoint{1.342049in}{7.867151in}}%
\pgfpathlineto{\pgfqpoint{1.342373in}{7.829438in}}%
\pgfpathlineto{\pgfqpoint{1.342859in}{7.828405in}}%
\pgfpathlineto{\pgfqpoint{1.343506in}{7.867217in}}%
\pgfpathlineto{\pgfqpoint{1.343749in}{7.816986in}}%
\pgfpathlineto{\pgfqpoint{1.344558in}{7.848835in}}%
\pgfpathlineto{\pgfqpoint{1.344639in}{7.868302in}}%
\pgfpathlineto{\pgfqpoint{1.344882in}{7.821280in}}%
\pgfpathlineto{\pgfqpoint{1.345691in}{7.863161in}}%
\pgfpathlineto{\pgfqpoint{1.345934in}{7.818807in}}%
\pgfpathlineto{\pgfqpoint{1.346338in}{7.869453in}}%
\pgfpathlineto{\pgfqpoint{1.346824in}{7.836966in}}%
\pgfpathlineto{\pgfqpoint{1.347552in}{7.870794in}}%
\pgfpathlineto{\pgfqpoint{1.346986in}{7.826610in}}%
\pgfpathlineto{\pgfqpoint{1.347876in}{7.851928in}}%
\pgfpathlineto{\pgfqpoint{1.347957in}{7.821109in}}%
\pgfpathlineto{\pgfqpoint{1.348523in}{7.868676in}}%
\pgfpathlineto{\pgfqpoint{1.349009in}{7.843404in}}%
\pgfpathlineto{\pgfqpoint{1.349494in}{7.871314in}}%
\pgfpathlineto{\pgfqpoint{1.349899in}{7.825909in}}%
\pgfpathlineto{\pgfqpoint{1.350060in}{7.870089in}}%
\pgfpathlineto{\pgfqpoint{1.350465in}{7.825448in}}%
\pgfpathlineto{\pgfqpoint{1.351112in}{7.847503in}}%
\pgfpathlineto{\pgfqpoint{1.351193in}{7.869431in}}%
\pgfpathlineto{\pgfqpoint{1.351598in}{7.825652in}}%
\pgfpathlineto{\pgfqpoint{1.352084in}{7.854575in}}%
\pgfpathlineto{\pgfqpoint{1.352731in}{7.824888in}}%
\pgfpathlineto{\pgfqpoint{1.352326in}{7.868719in}}%
\pgfpathlineto{\pgfqpoint{1.353135in}{7.830908in}}%
\pgfpathlineto{\pgfqpoint{1.353864in}{7.869434in}}%
\pgfpathlineto{\pgfqpoint{1.353297in}{7.823177in}}%
\pgfpathlineto{\pgfqpoint{1.354187in}{7.852606in}}%
\pgfpathlineto{\pgfqpoint{1.354268in}{7.823839in}}%
\pgfpathlineto{\pgfqpoint{1.355239in}{7.866376in}}%
\pgfpathlineto{\pgfqpoint{1.355320in}{7.837478in}}%
\pgfpathlineto{\pgfqpoint{1.355644in}{7.865347in}}%
\pgfpathlineto{\pgfqpoint{1.356291in}{7.822648in}}%
\pgfpathlineto{\pgfqpoint{1.356453in}{7.858275in}}%
\pgfpathlineto{\pgfqpoint{1.356939in}{7.822743in}}%
\pgfpathlineto{\pgfqpoint{1.356696in}{7.864038in}}%
\pgfpathlineto{\pgfqpoint{1.357505in}{7.846897in}}%
\pgfpathlineto{\pgfqpoint{1.358072in}{7.865767in}}%
\pgfpathlineto{\pgfqpoint{1.358314in}{7.821187in}}%
\pgfpathlineto{\pgfqpoint{1.358557in}{7.864806in}}%
\pgfpathlineto{\pgfqpoint{1.359609in}{7.820378in}}%
\pgfpathlineto{\pgfqpoint{1.359690in}{7.832647in}}%
\pgfpathlineto{\pgfqpoint{1.360176in}{7.860244in}}%
\pgfpathlineto{\pgfqpoint{1.360499in}{7.819970in}}%
\pgfpathlineto{\pgfqpoint{1.360742in}{7.850765in}}%
\pgfpathlineto{\pgfqpoint{1.360823in}{7.819492in}}%
\pgfpathlineto{\pgfqpoint{1.361147in}{7.857395in}}%
\pgfpathlineto{\pgfqpoint{1.361794in}{7.844009in}}%
\pgfpathlineto{\pgfqpoint{1.361956in}{7.819491in}}%
\pgfpathlineto{\pgfqpoint{1.362927in}{7.855230in}}%
\pgfpathlineto{\pgfqpoint{1.363655in}{7.818512in}}%
\pgfpathlineto{\pgfqpoint{1.364060in}{7.833001in}}%
\pgfpathlineto{\pgfqpoint{1.365031in}{7.847815in}}%
\pgfpathlineto{\pgfqpoint{1.365516in}{7.844730in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{7.814619in}}%
\pgfpathlineto{\pgfqpoint{1.368187in}{7.768986in}}%
\pgfpathlineto{\pgfqpoint{1.368834in}{7.793796in}}%
\pgfpathlineto{\pgfqpoint{1.369077in}{7.767143in}}%
\pgfpathlineto{\pgfqpoint{1.369239in}{7.776993in}}%
\pgfpathlineto{\pgfqpoint{1.369805in}{7.789894in}}%
\pgfpathlineto{\pgfqpoint{1.370372in}{7.765186in}}%
\pgfpathlineto{\pgfqpoint{1.370938in}{7.783673in}}%
\pgfpathlineto{\pgfqpoint{1.371424in}{7.779733in}}%
\pgfpathlineto{\pgfqpoint{1.372476in}{7.758748in}}%
\pgfpathlineto{\pgfqpoint{1.371828in}{7.783273in}}%
\pgfpathlineto{\pgfqpoint{1.372556in}{7.766802in}}%
\pgfpathlineto{\pgfqpoint{1.372961in}{7.779657in}}%
\pgfpathlineto{\pgfqpoint{1.373285in}{7.758194in}}%
\pgfpathlineto{\pgfqpoint{1.373528in}{7.774570in}}%
\pgfpathlineto{\pgfqpoint{1.374579in}{7.755682in}}%
\pgfpathlineto{\pgfqpoint{1.374499in}{7.774957in}}%
\pgfpathlineto{\pgfqpoint{1.374660in}{7.757863in}}%
\pgfpathlineto{\pgfqpoint{1.375470in}{7.768162in}}%
\pgfpathlineto{\pgfqpoint{1.375955in}{7.764796in}}%
\pgfpathlineto{\pgfqpoint{1.377088in}{7.731085in}}%
\pgfpathlineto{\pgfqpoint{1.378949in}{7.676507in}}%
\pgfpathlineto{\pgfqpoint{1.379111in}{7.679030in}}%
\pgfpathlineto{\pgfqpoint{1.379516in}{7.690628in}}%
\pgfpathlineto{\pgfqpoint{1.380163in}{7.686351in}}%
\pgfpathlineto{\pgfqpoint{1.380406in}{7.673854in}}%
\pgfpathlineto{\pgfqpoint{1.380810in}{7.687586in}}%
\pgfpathlineto{\pgfqpoint{1.381215in}{7.681062in}}%
\pgfpathlineto{\pgfqpoint{1.381620in}{7.686130in}}%
\pgfpathlineto{\pgfqpoint{1.382024in}{7.671918in}}%
\pgfpathlineto{\pgfqpoint{1.382267in}{7.679675in}}%
\pgfpathlineto{\pgfqpoint{1.382429in}{7.684003in}}%
\pgfpathlineto{\pgfqpoint{1.382510in}{7.671097in}}%
\pgfpathlineto{\pgfqpoint{1.383400in}{7.681745in}}%
\pgfpathlineto{\pgfqpoint{1.383562in}{7.681667in}}%
\pgfpathlineto{\pgfqpoint{1.383724in}{7.680993in}}%
\pgfpathlineto{\pgfqpoint{1.384533in}{7.669045in}}%
\pgfpathlineto{\pgfqpoint{1.386232in}{7.601598in}}%
\pgfpathlineto{\pgfqpoint{1.388012in}{7.489954in}}%
\pgfpathlineto{\pgfqpoint{1.389226in}{7.493143in}}%
\pgfpathlineto{\pgfqpoint{1.389388in}{7.499019in}}%
\pgfpathlineto{\pgfqpoint{1.390197in}{7.487966in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{7.497102in}}%
\pgfpathlineto{\pgfqpoint{1.390925in}{7.487143in}}%
\pgfpathlineto{\pgfqpoint{1.391330in}{7.488694in}}%
\pgfpathlineto{\pgfqpoint{1.391735in}{7.487555in}}%
\pgfpathlineto{\pgfqpoint{1.392706in}{7.474473in}}%
\pgfpathlineto{\pgfqpoint{1.394567in}{7.412672in}}%
\pgfpathlineto{\pgfqpoint{1.398370in}{7.282284in}}%
\pgfpathlineto{\pgfqpoint{1.398451in}{7.283650in}}%
\pgfpathlineto{\pgfqpoint{1.398856in}{7.289239in}}%
\pgfpathlineto{\pgfqpoint{1.398937in}{7.281983in}}%
\pgfpathlineto{\pgfqpoint{1.399665in}{7.286393in}}%
\pgfpathlineto{\pgfqpoint{1.399908in}{7.286490in}}%
\pgfpathlineto{\pgfqpoint{1.400231in}{7.285590in}}%
\pgfpathlineto{\pgfqpoint{1.401283in}{7.274907in}}%
\pgfpathlineto{\pgfqpoint{1.402254in}{7.270192in}}%
\pgfpathlineto{\pgfqpoint{1.401607in}{7.276936in}}%
\pgfpathlineto{\pgfqpoint{1.402497in}{7.271250in}}%
\pgfpathlineto{\pgfqpoint{1.402821in}{7.276614in}}%
\pgfpathlineto{\pgfqpoint{1.403468in}{7.269551in}}%
\pgfpathlineto{\pgfqpoint{1.403549in}{7.273799in}}%
\pgfpathlineto{\pgfqpoint{1.403873in}{7.275700in}}%
\pgfpathlineto{\pgfqpoint{1.404682in}{7.269014in}}%
\pgfpathlineto{\pgfqpoint{1.405006in}{7.274443in}}%
\pgfpathlineto{\pgfqpoint{1.405410in}{7.267754in}}%
\pgfpathlineto{\pgfqpoint{1.405815in}{7.273347in}}%
\pgfpathlineto{\pgfqpoint{1.406381in}{7.267862in}}%
\pgfpathlineto{\pgfqpoint{1.406867in}{7.271519in}}%
\pgfpathlineto{\pgfqpoint{1.406948in}{7.273031in}}%
\pgfpathlineto{\pgfqpoint{1.407352in}{7.266562in}}%
\pgfpathlineto{\pgfqpoint{1.407757in}{7.271853in}}%
\pgfpathlineto{\pgfqpoint{1.408647in}{7.265828in}}%
\pgfpathlineto{\pgfqpoint{1.408890in}{7.266588in}}%
\pgfpathlineto{\pgfqpoint{1.409214in}{7.266883in}}%
\pgfpathlineto{\pgfqpoint{1.409699in}{7.265821in}}%
\pgfpathlineto{\pgfqpoint{1.410832in}{7.256664in}}%
\pgfpathlineto{\pgfqpoint{1.412936in}{7.217155in}}%
\pgfpathlineto{\pgfqpoint{1.415202in}{7.174090in}}%
\pgfpathlineto{\pgfqpoint{1.415606in}{7.175077in}}%
\pgfpathlineto{\pgfqpoint{1.415930in}{7.178428in}}%
\pgfpathlineto{\pgfqpoint{1.416173in}{7.173707in}}%
\pgfpathlineto{\pgfqpoint{1.416739in}{7.175878in}}%
\pgfpathlineto{\pgfqpoint{1.417387in}{7.177583in}}%
\pgfpathlineto{\pgfqpoint{1.417144in}{7.173226in}}%
\pgfpathlineto{\pgfqpoint{1.417710in}{7.177540in}}%
\pgfpathlineto{\pgfqpoint{1.418519in}{7.172332in}}%
\pgfpathlineto{\pgfqpoint{1.418843in}{7.175506in}}%
\pgfpathlineto{\pgfqpoint{1.419005in}{7.176871in}}%
\pgfpathlineto{\pgfqpoint{1.419086in}{7.172356in}}%
\pgfpathlineto{\pgfqpoint{1.419895in}{7.176735in}}%
\pgfpathlineto{\pgfqpoint{1.419976in}{7.171923in}}%
\pgfpathlineto{\pgfqpoint{1.421028in}{7.172162in}}%
\pgfpathlineto{\pgfqpoint{1.422161in}{7.166433in}}%
\pgfpathlineto{\pgfqpoint{1.422566in}{7.167844in}}%
\pgfpathlineto{\pgfqpoint{1.423375in}{7.163561in}}%
\pgfpathlineto{\pgfqpoint{1.423779in}{7.167516in}}%
\pgfpathlineto{\pgfqpoint{1.424346in}{7.163244in}}%
\pgfpathlineto{\pgfqpoint{1.424508in}{7.165147in}}%
\pgfpathlineto{\pgfqpoint{1.424912in}{7.167024in}}%
\pgfpathlineto{\pgfqpoint{1.425560in}{7.162980in}}%
\pgfpathlineto{\pgfqpoint{1.426207in}{7.166442in}}%
\pgfpathlineto{\pgfqpoint{1.425802in}{7.162185in}}%
\pgfpathlineto{\pgfqpoint{1.426612in}{7.165429in}}%
\pgfpathlineto{\pgfqpoint{1.426692in}{7.163331in}}%
\pgfpathlineto{\pgfqpoint{1.427097in}{7.166075in}}%
\pgfpathlineto{\pgfqpoint{1.427664in}{7.163408in}}%
\pgfpathlineto{\pgfqpoint{1.427744in}{7.165481in}}%
\pgfpathlineto{\pgfqpoint{1.428311in}{7.161434in}}%
\pgfpathlineto{\pgfqpoint{1.428635in}{7.164268in}}%
\pgfpathlineto{\pgfqpoint{1.429120in}{7.161178in}}%
\pgfpathlineto{\pgfqpoint{1.428877in}{7.165020in}}%
\pgfpathlineto{\pgfqpoint{1.429687in}{7.163035in}}%
\pgfpathlineto{\pgfqpoint{1.430334in}{7.164929in}}%
\pgfpathlineto{\pgfqpoint{1.430658in}{7.161041in}}%
\pgfpathlineto{\pgfqpoint{1.430739in}{7.162147in}}%
\pgfpathlineto{\pgfqpoint{1.431629in}{7.164245in}}%
\pgfpathlineto{\pgfqpoint{1.431305in}{7.160734in}}%
\pgfpathlineto{\pgfqpoint{1.431871in}{7.162436in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{7.164615in}}%
\pgfpathlineto{\pgfqpoint{1.432681in}{7.160604in}}%
\pgfpathlineto{\pgfqpoint{1.432923in}{7.162114in}}%
\pgfpathlineto{\pgfqpoint{1.433328in}{7.164187in}}%
\pgfpathlineto{\pgfqpoint{1.433409in}{7.160445in}}%
\pgfpathlineto{\pgfqpoint{1.434137in}{7.162650in}}%
\pgfpathlineto{\pgfqpoint{1.434946in}{7.163128in}}%
\pgfpathlineto{\pgfqpoint{1.435351in}{7.162617in}}%
\pgfpathlineto{\pgfqpoint{1.436646in}{7.157778in}}%
\pgfpathlineto{\pgfqpoint{1.438831in}{7.139363in}}%
\pgfpathlineto{\pgfqpoint{1.442148in}{7.089862in}}%
\pgfpathlineto{\pgfqpoint{1.446923in}{6.981375in}}%
\pgfpathlineto{\pgfqpoint{1.453720in}{6.770391in}}%
\pgfpathlineto{\pgfqpoint{1.454367in}{6.747613in}}%
\pgfpathlineto{\pgfqpoint{1.455419in}{6.748246in}}%
\pgfpathlineto{\pgfqpoint{1.456633in}{6.746687in}}%
\pgfpathlineto{\pgfqpoint{1.458575in}{6.739429in}}%
\pgfpathlineto{\pgfqpoint{1.461488in}{6.718593in}}%
\pgfpathlineto{\pgfqpoint{1.465130in}{6.691815in}}%
\pgfpathlineto{\pgfqpoint{1.465292in}{6.692419in}}%
\pgfpathlineto{\pgfqpoint{1.466344in}{6.694121in}}%
\pgfpathlineto{\pgfqpoint{1.465939in}{6.691732in}}%
\pgfpathlineto{\pgfqpoint{1.466425in}{6.692929in}}%
\pgfpathlineto{\pgfqpoint{1.467234in}{6.691536in}}%
\pgfpathlineto{\pgfqpoint{1.467072in}{6.694053in}}%
\pgfpathlineto{\pgfqpoint{1.467557in}{6.691843in}}%
\pgfpathlineto{\pgfqpoint{1.468286in}{6.693410in}}%
\pgfpathlineto{\pgfqpoint{1.468609in}{6.693301in}}%
\pgfpathlineto{\pgfqpoint{1.469338in}{6.691282in}}%
\pgfpathlineto{\pgfqpoint{1.469500in}{6.693703in}}%
\pgfpathlineto{\pgfqpoint{1.469742in}{6.691967in}}%
\pgfpathlineto{\pgfqpoint{1.470228in}{6.693590in}}%
\pgfpathlineto{\pgfqpoint{1.470632in}{6.691227in}}%
\pgfpathlineto{\pgfqpoint{1.470794in}{6.693381in}}%
\pgfpathlineto{\pgfqpoint{1.471442in}{6.691221in}}%
\pgfpathlineto{\pgfqpoint{1.471846in}{6.693543in}}%
\pgfpathlineto{\pgfqpoint{1.471927in}{6.691910in}}%
\pgfpathlineto{\pgfqpoint{1.472089in}{6.691218in}}%
\pgfpathlineto{\pgfqpoint{1.472979in}{6.693371in}}%
\pgfpathlineto{\pgfqpoint{1.474031in}{6.691101in}}%
\pgfpathlineto{\pgfqpoint{1.474112in}{6.691858in}}%
\pgfpathlineto{\pgfqpoint{1.474840in}{6.693272in}}%
\pgfpathlineto{\pgfqpoint{1.474274in}{6.690812in}}%
\pgfpathlineto{\pgfqpoint{1.475083in}{6.692782in}}%
\pgfpathlineto{\pgfqpoint{1.476135in}{6.690836in}}%
\pgfpathlineto{\pgfqpoint{1.475407in}{6.692875in}}%
\pgfpathlineto{\pgfqpoint{1.476216in}{6.691409in}}%
\pgfpathlineto{\pgfqpoint{1.476459in}{6.693086in}}%
\pgfpathlineto{\pgfqpoint{1.476863in}{6.690785in}}%
\pgfpathlineto{\pgfqpoint{1.477187in}{6.692794in}}%
\pgfpathlineto{\pgfqpoint{1.477673in}{6.690682in}}%
\pgfpathlineto{\pgfqpoint{1.478077in}{6.692849in}}%
\pgfpathlineto{\pgfqpoint{1.478320in}{6.691624in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{6.692851in}}%
\pgfpathlineto{\pgfqpoint{1.478644in}{6.690728in}}%
\pgfpathlineto{\pgfqpoint{1.479534in}{6.692026in}}%
\pgfpathlineto{\pgfqpoint{1.479776in}{6.690499in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{6.692596in}}%
\pgfpathlineto{\pgfqpoint{1.481476in}{6.690421in}}%
\pgfpathlineto{\pgfqpoint{1.481395in}{6.692633in}}%
\pgfpathlineto{\pgfqpoint{1.481557in}{6.690581in}}%
\pgfpathlineto{\pgfqpoint{1.483256in}{6.692620in}}%
\pgfpathlineto{\pgfqpoint{1.484389in}{6.690315in}}%
\pgfpathlineto{\pgfqpoint{1.484794in}{6.690077in}}%
\pgfpathlineto{\pgfqpoint{1.484874in}{6.692192in}}%
\pgfpathlineto{\pgfqpoint{1.485926in}{6.690894in}}%
\pgfpathlineto{\pgfqpoint{1.486493in}{6.691998in}}%
\pgfpathlineto{\pgfqpoint{1.487302in}{6.690086in}}%
\pgfpathlineto{\pgfqpoint{1.487383in}{6.692001in}}%
\pgfpathlineto{\pgfqpoint{1.488435in}{6.690861in}}%
\pgfpathlineto{\pgfqpoint{1.488759in}{6.691810in}}%
\pgfpathlineto{\pgfqpoint{1.489730in}{6.689993in}}%
\pgfpathlineto{\pgfqpoint{1.490701in}{6.691685in}}%
\pgfpathlineto{\pgfqpoint{1.490215in}{6.689885in}}%
\pgfpathlineto{\pgfqpoint{1.490863in}{6.690866in}}%
\pgfpathlineto{\pgfqpoint{1.491105in}{6.691672in}}%
\pgfpathlineto{\pgfqpoint{1.491834in}{6.689723in}}%
\pgfpathlineto{\pgfqpoint{1.492886in}{6.691522in}}%
\pgfpathlineto{\pgfqpoint{1.492967in}{6.691003in}}%
\pgfpathlineto{\pgfqpoint{1.493776in}{6.689652in}}%
\pgfpathlineto{\pgfqpoint{1.493209in}{6.691453in}}%
\pgfpathlineto{\pgfqpoint{1.494019in}{6.689973in}}%
\pgfpathlineto{\pgfqpoint{1.494909in}{6.691487in}}%
\pgfpathlineto{\pgfqpoint{1.494342in}{6.689671in}}%
\pgfpathlineto{\pgfqpoint{1.495071in}{6.690251in}}%
\pgfpathlineto{\pgfqpoint{1.495151in}{6.689628in}}%
\pgfpathlineto{\pgfqpoint{1.495718in}{6.691144in}}%
\pgfpathlineto{\pgfqpoint{1.496122in}{6.689830in}}%
\pgfpathlineto{\pgfqpoint{1.496203in}{6.691141in}}%
\pgfpathlineto{\pgfqpoint{1.497094in}{6.689450in}}%
\pgfpathlineto{\pgfqpoint{1.497174in}{6.690703in}}%
\pgfpathlineto{\pgfqpoint{1.497336in}{6.691230in}}%
\pgfpathlineto{\pgfqpoint{1.498388in}{6.689372in}}%
\pgfpathlineto{\pgfqpoint{1.499197in}{6.691243in}}%
\pgfpathlineto{\pgfqpoint{1.499602in}{6.691064in}}%
\pgfpathlineto{\pgfqpoint{1.500330in}{6.689358in}}%
\pgfpathlineto{\pgfqpoint{1.500816in}{6.689976in}}%
\pgfpathlineto{\pgfqpoint{1.500897in}{6.691020in}}%
\pgfpathlineto{\pgfqpoint{1.501059in}{6.689280in}}%
\pgfpathlineto{\pgfqpoint{1.501949in}{6.690892in}}%
\pgfpathlineto{\pgfqpoint{1.502434in}{6.691066in}}%
\pgfpathlineto{\pgfqpoint{1.503082in}{6.689221in}}%
\pgfpathlineto{\pgfqpoint{1.503405in}{6.691030in}}%
\pgfpathlineto{\pgfqpoint{1.503244in}{6.689196in}}%
\pgfpathlineto{\pgfqpoint{1.504215in}{6.690622in}}%
\pgfpathlineto{\pgfqpoint{1.504781in}{6.689209in}}%
\pgfpathlineto{\pgfqpoint{1.504943in}{6.690893in}}%
\pgfpathlineto{\pgfqpoint{1.505347in}{6.689490in}}%
\pgfpathlineto{\pgfqpoint{1.505671in}{6.690891in}}%
\pgfpathlineto{\pgfqpoint{1.506238in}{6.689075in}}%
\pgfpathlineto{\pgfqpoint{1.506399in}{6.690622in}}%
\pgfpathlineto{\pgfqpoint{1.506642in}{6.689256in}}%
\pgfpathlineto{\pgfqpoint{1.507209in}{6.690828in}}%
\pgfpathlineto{\pgfqpoint{1.507532in}{6.690093in}}%
\pgfpathlineto{\pgfqpoint{1.508261in}{6.689172in}}%
\pgfpathlineto{\pgfqpoint{1.508665in}{6.690755in}}%
\pgfpathlineto{\pgfqpoint{1.509798in}{6.689014in}}%
\pgfpathlineto{\pgfqpoint{1.510688in}{6.690291in}}%
\pgfpathlineto{\pgfqpoint{1.510931in}{6.690251in}}%
\pgfpathlineto{\pgfqpoint{1.511255in}{6.688980in}}%
\pgfpathlineto{\pgfqpoint{1.511497in}{6.690644in}}%
\pgfpathlineto{\pgfqpoint{1.512064in}{6.689134in}}%
\pgfpathlineto{\pgfqpoint{1.513116in}{6.690470in}}%
\pgfpathlineto{\pgfqpoint{1.512307in}{6.688948in}}%
\pgfpathlineto{\pgfqpoint{1.513197in}{6.689211in}}%
\pgfpathlineto{\pgfqpoint{1.513440in}{6.688907in}}%
\pgfpathlineto{\pgfqpoint{1.514330in}{6.690463in}}%
\pgfpathlineto{\pgfqpoint{1.515382in}{6.689039in}}%
\pgfpathlineto{\pgfqpoint{1.515463in}{6.689439in}}%
\pgfpathlineto{\pgfqpoint{1.515705in}{6.688907in}}%
\pgfpathlineto{\pgfqpoint{1.516757in}{6.690312in}}%
\pgfpathlineto{\pgfqpoint{1.517647in}{6.688928in}}%
\pgfpathlineto{\pgfqpoint{1.517162in}{6.690336in}}%
\pgfpathlineto{\pgfqpoint{1.517890in}{6.689878in}}%
\pgfpathlineto{\pgfqpoint{1.518052in}{6.688812in}}%
\pgfpathlineto{\pgfqpoint{1.518942in}{6.690343in}}%
\pgfpathlineto{\pgfqpoint{1.519994in}{6.688714in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{6.688955in}}%
\pgfpathlineto{\pgfqpoint{1.520561in}{6.688691in}}%
\pgfpathlineto{\pgfqpoint{1.521127in}{6.690196in}}%
\pgfpathlineto{\pgfqpoint{1.521208in}{6.688752in}}%
\pgfpathlineto{\pgfqpoint{1.521855in}{6.690299in}}%
\pgfpathlineto{\pgfqpoint{1.522260in}{6.689545in}}%
\pgfpathlineto{\pgfqpoint{1.522664in}{6.688735in}}%
\pgfpathlineto{\pgfqpoint{1.523474in}{6.690199in}}%
\pgfpathlineto{\pgfqpoint{1.524607in}{6.688611in}}%
\pgfpathlineto{\pgfqpoint{1.526225in}{6.690170in}}%
\pgfpathlineto{\pgfqpoint{1.526306in}{6.688631in}}%
\pgfpathlineto{\pgfqpoint{1.527358in}{6.689136in}}%
\pgfpathlineto{\pgfqpoint{1.530028in}{6.688778in}}%
\pgfpathlineto{\pgfqpoint{1.532941in}{6.685886in}}%
\pgfpathlineto{\pgfqpoint{1.536745in}{6.678544in}}%
\pgfpathlineto{\pgfqpoint{1.539496in}{6.673954in}}%
\pgfpathlineto{\pgfqpoint{1.540467in}{6.675311in}}%
\pgfpathlineto{\pgfqpoint{1.539982in}{6.673918in}}%
\pgfpathlineto{\pgfqpoint{1.540629in}{6.674766in}}%
\pgfpathlineto{\pgfqpoint{1.540953in}{6.675147in}}%
\pgfpathlineto{\pgfqpoint{1.541681in}{6.674048in}}%
\pgfpathlineto{\pgfqpoint{1.542166in}{6.675214in}}%
\pgfpathlineto{\pgfqpoint{1.542490in}{6.673990in}}%
\pgfpathlineto{\pgfqpoint{1.542733in}{6.674529in}}%
\pgfpathlineto{\pgfqpoint{1.543623in}{6.673926in}}%
\pgfpathlineto{\pgfqpoint{1.543299in}{6.675234in}}%
\pgfpathlineto{\pgfqpoint{1.543947in}{6.674058in}}%
\pgfpathlineto{\pgfqpoint{1.544351in}{6.675279in}}%
\pgfpathlineto{\pgfqpoint{1.544675in}{6.673896in}}%
\pgfpathlineto{\pgfqpoint{1.545080in}{6.675040in}}%
\pgfpathlineto{\pgfqpoint{1.546293in}{6.673884in}}%
\pgfpathlineto{\pgfqpoint{1.546941in}{6.675141in}}%
\pgfpathlineto{\pgfqpoint{1.546617in}{6.673807in}}%
\pgfpathlineto{\pgfqpoint{1.547426in}{6.674224in}}%
\pgfpathlineto{\pgfqpoint{1.548074in}{6.673876in}}%
\pgfpathlineto{\pgfqpoint{1.547831in}{6.675088in}}%
\pgfpathlineto{\pgfqpoint{1.548316in}{6.674077in}}%
\pgfpathlineto{\pgfqpoint{1.548397in}{6.675089in}}%
\pgfpathlineto{\pgfqpoint{1.549207in}{6.673750in}}%
\pgfpathlineto{\pgfqpoint{1.549368in}{6.674315in}}%
\pgfpathlineto{\pgfqpoint{1.550258in}{6.673780in}}%
\pgfpathlineto{\pgfqpoint{1.550016in}{6.675096in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{6.673860in}}%
\pgfpathlineto{\pgfqpoint{1.551553in}{6.674987in}}%
\pgfpathlineto{\pgfqpoint{1.551634in}{6.674526in}}%
\pgfpathlineto{\pgfqpoint{1.551796in}{6.674997in}}%
\pgfpathlineto{\pgfqpoint{1.552686in}{6.673998in}}%
\pgfpathlineto{\pgfqpoint{1.552767in}{6.674908in}}%
\pgfpathlineto{\pgfqpoint{1.553657in}{6.673732in}}%
\pgfpathlineto{\pgfqpoint{1.553738in}{6.674621in}}%
\pgfpathlineto{\pgfqpoint{1.554547in}{6.673777in}}%
\pgfpathlineto{\pgfqpoint{1.553900in}{6.675014in}}%
\pgfpathlineto{\pgfqpoint{1.554952in}{6.673992in}}%
\pgfpathlineto{\pgfqpoint{1.555437in}{6.673658in}}%
\pgfpathlineto{\pgfqpoint{1.556085in}{6.674958in}}%
\pgfpathlineto{\pgfqpoint{1.557299in}{6.673762in}}%
\pgfpathlineto{\pgfqpoint{1.557946in}{6.674810in}}%
\pgfpathlineto{\pgfqpoint{1.558431in}{6.674193in}}%
\pgfpathlineto{\pgfqpoint{1.558917in}{6.674874in}}%
\pgfpathlineto{\pgfqpoint{1.559483in}{6.673603in}}%
\pgfpathlineto{\pgfqpoint{1.560616in}{6.674887in}}%
\pgfpathlineto{\pgfqpoint{1.561345in}{6.673593in}}%
\pgfpathlineto{\pgfqpoint{1.561830in}{6.674002in}}%
\pgfpathlineto{\pgfqpoint{1.562235in}{6.673649in}}%
\pgfpathlineto{\pgfqpoint{1.562963in}{6.674780in}}%
\pgfpathlineto{\pgfqpoint{1.563125in}{6.673561in}}%
\pgfpathlineto{\pgfqpoint{1.564096in}{6.674016in}}%
\pgfpathlineto{\pgfqpoint{1.564501in}{6.674805in}}%
\pgfpathlineto{\pgfqpoint{1.564662in}{6.673553in}}%
\pgfpathlineto{\pgfqpoint{1.565229in}{6.674331in}}%
\pgfpathlineto{\pgfqpoint{1.565553in}{6.674380in}}%
\pgfpathlineto{\pgfqpoint{1.566281in}{6.673779in}}%
\pgfpathlineto{\pgfqpoint{1.567009in}{6.674375in}}%
\pgfpathlineto{\pgfqpoint{1.567333in}{6.674325in}}%
\pgfpathlineto{\pgfqpoint{1.568061in}{6.673511in}}%
\pgfpathlineto{\pgfqpoint{1.568223in}{6.674736in}}%
\pgfpathlineto{\pgfqpoint{1.568466in}{6.674014in}}%
\pgfpathlineto{\pgfqpoint{1.568547in}{6.674621in}}%
\pgfpathlineto{\pgfqpoint{1.569437in}{6.673584in}}%
\pgfpathlineto{\pgfqpoint{1.569518in}{6.674174in}}%
\pgfpathlineto{\pgfqpoint{1.570489in}{6.673580in}}%
\pgfpathlineto{\pgfqpoint{1.569760in}{6.674672in}}%
\pgfpathlineto{\pgfqpoint{1.570570in}{6.674154in}}%
\pgfpathlineto{\pgfqpoint{1.571541in}{6.674654in}}%
\pgfpathlineto{\pgfqpoint{1.571379in}{6.673536in}}%
\pgfpathlineto{\pgfqpoint{1.571702in}{6.674513in}}%
\pgfpathlineto{\pgfqpoint{1.572107in}{6.673521in}}%
\pgfpathlineto{\pgfqpoint{1.572269in}{6.674616in}}%
\pgfpathlineto{\pgfqpoint{1.572754in}{6.674131in}}%
\pgfpathlineto{\pgfqpoint{1.573402in}{6.674672in}}%
\pgfpathlineto{\pgfqpoint{1.573240in}{6.673611in}}%
\pgfpathlineto{\pgfqpoint{1.573725in}{6.674297in}}%
\pgfpathlineto{\pgfqpoint{1.574373in}{6.673505in}}%
\pgfpathlineto{\pgfqpoint{1.573968in}{6.674626in}}%
\pgfpathlineto{\pgfqpoint{1.574858in}{6.674105in}}%
\pgfpathlineto{\pgfqpoint{1.575344in}{6.674666in}}%
\pgfpathlineto{\pgfqpoint{1.575749in}{6.673470in}}%
\pgfpathlineto{\pgfqpoint{1.575910in}{6.674457in}}%
\pgfpathlineto{\pgfqpoint{1.576558in}{6.673464in}}%
\pgfpathlineto{\pgfqpoint{1.576962in}{6.674643in}}%
\pgfpathlineto{\pgfqpoint{1.577043in}{6.673901in}}%
\pgfpathlineto{\pgfqpoint{1.577367in}{6.674578in}}%
\pgfpathlineto{\pgfqpoint{1.578014in}{6.673456in}}%
\pgfpathlineto{\pgfqpoint{1.578176in}{6.674379in}}%
\pgfpathlineto{\pgfqpoint{1.578419in}{6.674543in}}%
\pgfpathlineto{\pgfqpoint{1.579309in}{6.673465in}}%
\pgfpathlineto{\pgfqpoint{1.579956in}{6.674582in}}%
\pgfpathlineto{\pgfqpoint{1.580604in}{6.674438in}}%
\pgfpathlineto{\pgfqpoint{1.581089in}{6.673398in}}%
\pgfpathlineto{\pgfqpoint{1.580847in}{6.674519in}}%
\pgfpathlineto{\pgfqpoint{1.581656in}{6.673935in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{6.673571in}}%
\pgfpathlineto{\pgfqpoint{1.582708in}{6.674473in}}%
\pgfpathlineto{\pgfqpoint{1.583760in}{6.673681in}}%
\pgfpathlineto{\pgfqpoint{1.583841in}{6.674067in}}%
\pgfpathlineto{\pgfqpoint{1.584002in}{6.673660in}}%
\pgfpathlineto{\pgfqpoint{1.584893in}{6.674298in}}%
\pgfpathlineto{\pgfqpoint{1.585459in}{6.673375in}}%
\pgfpathlineto{\pgfqpoint{1.585702in}{6.674468in}}%
\pgfpathlineto{\pgfqpoint{1.586025in}{6.673580in}}%
\pgfpathlineto{\pgfqpoint{1.586754in}{6.674446in}}%
\pgfpathlineto{\pgfqpoint{1.586511in}{6.673391in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{6.674211in}}%
\pgfpathlineto{\pgfqpoint{1.587320in}{6.673398in}}%
\pgfpathlineto{\pgfqpoint{1.587563in}{6.674425in}}%
\pgfpathlineto{\pgfqpoint{1.588291in}{6.673991in}}%
\pgfpathlineto{\pgfqpoint{1.589262in}{6.674463in}}%
\pgfpathlineto{\pgfqpoint{1.588453in}{6.673502in}}%
\pgfpathlineto{\pgfqpoint{1.589424in}{6.673958in}}%
\pgfpathlineto{\pgfqpoint{1.589586in}{6.673450in}}%
\pgfpathlineto{\pgfqpoint{1.590395in}{6.674296in}}%
\pgfpathlineto{\pgfqpoint{1.591366in}{6.673385in}}%
\pgfpathlineto{\pgfqpoint{1.591043in}{6.674458in}}%
\pgfpathlineto{\pgfqpoint{1.591528in}{6.673979in}}%
\pgfpathlineto{\pgfqpoint{1.591690in}{6.673436in}}%
\pgfpathlineto{\pgfqpoint{1.592580in}{6.674361in}}%
\pgfpathlineto{\pgfqpoint{1.593632in}{6.673489in}}%
\pgfpathlineto{\pgfqpoint{1.593713in}{6.673762in}}%
\pgfpathlineto{\pgfqpoint{1.593956in}{6.673456in}}%
\pgfpathlineto{\pgfqpoint{1.594927in}{6.674402in}}%
\pgfpathlineto{\pgfqpoint{1.595655in}{6.673370in}}%
\pgfpathlineto{\pgfqpoint{1.596060in}{6.673514in}}%
\pgfpathlineto{\pgfqpoint{1.596383in}{6.673395in}}%
\pgfpathlineto{\pgfqpoint{1.597435in}{6.674309in}}%
\pgfpathlineto{\pgfqpoint{1.598244in}{6.673321in}}%
\pgfpathlineto{\pgfqpoint{1.597840in}{6.674373in}}%
\pgfpathlineto{\pgfqpoint{1.598487in}{6.673999in}}%
\pgfpathlineto{\pgfqpoint{1.598649in}{6.673351in}}%
\pgfpathlineto{\pgfqpoint{1.599377in}{6.674237in}}%
\pgfpathlineto{\pgfqpoint{1.600268in}{6.673301in}}%
\pgfpathlineto{\pgfqpoint{1.600510in}{6.673923in}}%
\pgfpathlineto{\pgfqpoint{1.600753in}{6.673451in}}%
\pgfpathlineto{\pgfqpoint{1.601481in}{6.674170in}}%
\pgfpathlineto{\pgfqpoint{1.601562in}{6.673285in}}%
\pgfpathlineto{\pgfqpoint{1.602452in}{6.674320in}}%
\pgfpathlineto{\pgfqpoint{1.602614in}{6.673618in}}%
\pgfpathlineto{\pgfqpoint{1.602938in}{6.673284in}}%
\pgfpathlineto{\pgfqpoint{1.603828in}{6.674192in}}%
\pgfpathlineto{\pgfqpoint{1.604394in}{6.674337in}}%
\pgfpathlineto{\pgfqpoint{1.604961in}{6.673384in}}%
\pgfpathlineto{\pgfqpoint{1.606498in}{6.674296in}}%
\pgfpathlineto{\pgfqpoint{1.607146in}{6.673388in}}%
\pgfpathlineto{\pgfqpoint{1.607550in}{6.674119in}}%
\pgfpathlineto{\pgfqpoint{1.607712in}{6.673354in}}%
\pgfpathlineto{\pgfqpoint{1.608845in}{6.674246in}}%
\pgfpathlineto{\pgfqpoint{1.609573in}{6.673336in}}%
\pgfpathlineto{\pgfqpoint{1.609978in}{6.673969in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{6.673301in}}%
\pgfpathlineto{\pgfqpoint{1.610868in}{6.674266in}}%
\pgfpathlineto{\pgfqpoint{1.611677in}{6.673345in}}%
\pgfpathlineto{\pgfqpoint{1.612001in}{6.673788in}}%
\pgfpathlineto{\pgfqpoint{1.612406in}{6.673297in}}%
\pgfpathlineto{\pgfqpoint{1.613134in}{6.674229in}}%
\pgfpathlineto{\pgfqpoint{1.614024in}{6.673253in}}%
\pgfpathlineto{\pgfqpoint{1.614267in}{6.673534in}}%
\pgfpathlineto{\pgfqpoint{1.615885in}{6.674249in}}%
\pgfpathlineto{\pgfqpoint{1.617018in}{6.673301in}}%
\pgfpathlineto{\pgfqpoint{1.619365in}{6.674177in}}%
\pgfpathlineto{\pgfqpoint{1.619446in}{6.673234in}}%
\pgfpathlineto{\pgfqpoint{1.620498in}{6.673922in}}%
\pgfpathlineto{\pgfqpoint{1.622925in}{6.674174in}}%
\pgfpathlineto{\pgfqpoint{1.623006in}{6.673224in}}%
\pgfpathlineto{\pgfqpoint{1.624058in}{6.673614in}}%
\pgfpathlineto{\pgfqpoint{1.626405in}{6.674179in}}%
\pgfpathlineto{\pgfqpoint{1.626486in}{6.673222in}}%
\pgfpathlineto{\pgfqpoint{1.627538in}{6.673339in}}%
\pgfpathlineto{\pgfqpoint{1.633202in}{6.672638in}}%
\pgfpathlineto{\pgfqpoint{1.639352in}{6.669547in}}%
\pgfpathlineto{\pgfqpoint{1.646392in}{6.663397in}}%
\pgfpathlineto{\pgfqpoint{1.654808in}{6.652899in}}%
\pgfpathlineto{\pgfqpoint{1.664923in}{6.636484in}}%
\pgfpathlineto{\pgfqpoint{1.677223in}{6.612028in}}%
\pgfpathlineto{\pgfqpoint{1.692517in}{6.576361in}}%
\pgfpathlineto{\pgfqpoint{1.712100in}{6.524688in}}%
\pgfpathlineto{\pgfqpoint{1.735486in}{6.462839in}}%
\pgfpathlineto{\pgfqpoint{1.736619in}{6.463508in}}%
\pgfpathlineto{\pgfqpoint{1.737914in}{6.462982in}}%
\pgfpathlineto{\pgfqpoint{1.738642in}{6.463467in}}%
\pgfpathlineto{\pgfqpoint{1.738399in}{6.462860in}}%
\pgfpathlineto{\pgfqpoint{1.738966in}{6.463157in}}%
\pgfpathlineto{\pgfqpoint{1.739937in}{6.462884in}}%
\pgfpathlineto{\pgfqpoint{1.739128in}{6.463336in}}%
\pgfpathlineto{\pgfqpoint{1.740099in}{6.463059in}}%
\pgfpathlineto{\pgfqpoint{1.741070in}{6.463429in}}%
\pgfpathlineto{\pgfqpoint{1.740827in}{6.462839in}}%
\pgfpathlineto{\pgfqpoint{1.741151in}{6.463181in}}%
\pgfpathlineto{\pgfqpoint{1.742122in}{6.462863in}}%
\pgfpathlineto{\pgfqpoint{1.741312in}{6.463351in}}%
\pgfpathlineto{\pgfqpoint{1.742283in}{6.463029in}}%
\pgfpathlineto{\pgfqpoint{1.743012in}{6.463436in}}%
\pgfpathlineto{\pgfqpoint{1.742769in}{6.462860in}}%
\pgfpathlineto{\pgfqpoint{1.743335in}{6.463099in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{6.463420in}}%
\pgfpathlineto{\pgfqpoint{1.744468in}{6.462893in}}%
\pgfpathlineto{\pgfqpoint{1.745358in}{6.463417in}}%
\pgfpathlineto{\pgfqpoint{1.745601in}{6.463318in}}%
\pgfpathlineto{\pgfqpoint{1.746572in}{6.462909in}}%
\pgfpathlineto{\pgfqpoint{1.745763in}{6.463470in}}%
\pgfpathlineto{\pgfqpoint{1.746734in}{6.463058in}}%
\pgfpathlineto{\pgfqpoint{1.747220in}{6.462845in}}%
\pgfpathlineto{\pgfqpoint{1.747867in}{6.463424in}}%
\pgfpathlineto{\pgfqpoint{1.749081in}{6.462856in}}%
\pgfpathlineto{\pgfqpoint{1.750133in}{6.463422in}}%
\pgfpathlineto{\pgfqpoint{1.750214in}{6.463165in}}%
\pgfpathlineto{\pgfqpoint{1.751104in}{6.462927in}}%
\pgfpathlineto{\pgfqpoint{1.750537in}{6.463434in}}%
\pgfpathlineto{\pgfqpoint{1.751266in}{6.463058in}}%
\pgfpathlineto{\pgfqpoint{1.752156in}{6.463446in}}%
\pgfpathlineto{\pgfqpoint{1.751508in}{6.462931in}}%
\pgfpathlineto{\pgfqpoint{1.752399in}{6.463315in}}%
\pgfpathlineto{\pgfqpoint{1.752560in}{6.463441in}}%
\pgfpathlineto{\pgfqpoint{1.753531in}{6.462902in}}%
\pgfpathlineto{\pgfqpoint{1.754583in}{6.463366in}}%
\pgfpathlineto{\pgfqpoint{1.754664in}{6.463106in}}%
\pgfpathlineto{\pgfqpoint{1.754988in}{6.463342in}}%
\pgfpathlineto{\pgfqpoint{1.755716in}{6.462907in}}%
\pgfpathlineto{\pgfqpoint{1.756930in}{6.463434in}}%
\pgfpathlineto{\pgfqpoint{1.757901in}{6.462819in}}%
\pgfpathlineto{\pgfqpoint{1.758063in}{6.462926in}}%
\pgfpathlineto{\pgfqpoint{1.759277in}{6.463395in}}%
\pgfpathlineto{\pgfqpoint{1.760410in}{6.462840in}}%
\pgfpathlineto{\pgfqpoint{1.760572in}{6.462939in}}%
\pgfpathlineto{\pgfqpoint{1.761785in}{6.463347in}}%
\pgfpathlineto{\pgfqpoint{1.763080in}{6.462834in}}%
\pgfpathlineto{\pgfqpoint{1.764051in}{6.463366in}}%
\pgfpathlineto{\pgfqpoint{1.764294in}{6.463185in}}%
\pgfpathlineto{\pgfqpoint{1.764618in}{6.463356in}}%
\pgfpathlineto{\pgfqpoint{1.765508in}{6.462886in}}%
\pgfpathlineto{\pgfqpoint{1.766479in}{6.463371in}}%
\pgfpathlineto{\pgfqpoint{1.766560in}{6.463102in}}%
\pgfpathlineto{\pgfqpoint{1.767369in}{6.462874in}}%
\pgfpathlineto{\pgfqpoint{1.767207in}{6.463414in}}%
\pgfpathlineto{\pgfqpoint{1.767693in}{6.463026in}}%
\pgfpathlineto{\pgfqpoint{1.768502in}{6.463399in}}%
\pgfpathlineto{\pgfqpoint{1.767935in}{6.462831in}}%
\pgfpathlineto{\pgfqpoint{1.768745in}{6.463200in}}%
\pgfpathlineto{\pgfqpoint{1.769230in}{6.463416in}}%
\pgfpathlineto{\pgfqpoint{1.769958in}{6.462810in}}%
\pgfpathlineto{\pgfqpoint{1.771091in}{6.463281in}}%
\pgfpathlineto{\pgfqpoint{1.771415in}{6.463411in}}%
\pgfpathlineto{\pgfqpoint{1.772305in}{6.462845in}}%
\pgfpathlineto{\pgfqpoint{1.773438in}{6.463267in}}%
\pgfpathlineto{\pgfqpoint{1.773923in}{6.462835in}}%
\pgfpathlineto{\pgfqpoint{1.773762in}{6.463384in}}%
\pgfpathlineto{\pgfqpoint{1.774571in}{6.463061in}}%
\pgfpathlineto{\pgfqpoint{1.775542in}{6.463385in}}%
\pgfpathlineto{\pgfqpoint{1.774814in}{6.462841in}}%
\pgfpathlineto{\pgfqpoint{1.775623in}{6.463110in}}%
\pgfpathlineto{\pgfqpoint{1.776594in}{6.462815in}}%
\pgfpathlineto{\pgfqpoint{1.776432in}{6.463367in}}%
\pgfpathlineto{\pgfqpoint{1.776756in}{6.462865in}}%
\pgfpathlineto{\pgfqpoint{1.777484in}{6.463383in}}%
\pgfpathlineto{\pgfqpoint{1.777889in}{6.463200in}}%
\pgfpathlineto{\pgfqpoint{1.779021in}{6.462915in}}%
\pgfpathlineto{\pgfqpoint{1.779588in}{6.463362in}}%
\pgfpathlineto{\pgfqpoint{1.780154in}{6.463207in}}%
\pgfpathlineto{\pgfqpoint{1.781287in}{6.462883in}}%
\pgfpathlineto{\pgfqpoint{1.782177in}{6.463377in}}%
\pgfpathlineto{\pgfqpoint{1.782420in}{6.463133in}}%
\pgfpathlineto{\pgfqpoint{1.783472in}{6.463051in}}%
\pgfpathlineto{\pgfqpoint{1.783715in}{6.462803in}}%
\pgfpathlineto{\pgfqpoint{1.784605in}{6.463262in}}%
\pgfpathlineto{\pgfqpoint{1.785738in}{6.462864in}}%
\pgfpathlineto{\pgfqpoint{1.786952in}{6.463340in}}%
\pgfpathlineto{\pgfqpoint{1.788085in}{6.462905in}}%
\pgfpathlineto{\pgfqpoint{1.789298in}{6.463335in}}%
\pgfpathlineto{\pgfqpoint{1.790431in}{6.462865in}}%
\pgfpathlineto{\pgfqpoint{1.791645in}{6.463251in}}%
\pgfpathlineto{\pgfqpoint{1.792859in}{6.463039in}}%
\pgfpathlineto{\pgfqpoint{1.793749in}{6.463368in}}%
\pgfpathlineto{\pgfqpoint{1.793992in}{6.463090in}}%
\pgfpathlineto{\pgfqpoint{1.795206in}{6.462840in}}%
\pgfpathlineto{\pgfqpoint{1.796419in}{6.463141in}}%
\pgfpathlineto{\pgfqpoint{1.797633in}{6.462851in}}%
\pgfpathlineto{\pgfqpoint{1.798847in}{6.463110in}}%
\pgfpathlineto{\pgfqpoint{1.799737in}{6.462796in}}%
\pgfpathlineto{\pgfqpoint{1.799980in}{6.463069in}}%
\pgfpathlineto{\pgfqpoint{1.801194in}{6.463288in}}%
\pgfpathlineto{\pgfqpoint{1.802408in}{6.462924in}}%
\pgfpathlineto{\pgfqpoint{1.803460in}{6.463118in}}%
\pgfpathlineto{\pgfqpoint{1.803864in}{6.462801in}}%
\pgfpathlineto{\pgfqpoint{1.804026in}{6.463346in}}%
\pgfpathlineto{\pgfqpoint{1.804592in}{6.463010in}}%
\pgfpathlineto{\pgfqpoint{1.805644in}{6.463173in}}%
\pgfpathlineto{\pgfqpoint{1.806373in}{6.462807in}}%
\pgfpathlineto{\pgfqpoint{1.806777in}{6.463033in}}%
\pgfpathlineto{\pgfqpoint{1.807829in}{6.463167in}}%
\pgfpathlineto{\pgfqpoint{1.808396in}{6.462807in}}%
\pgfpathlineto{\pgfqpoint{1.808962in}{6.462997in}}%
\pgfpathlineto{\pgfqpoint{1.810014in}{6.463101in}}%
\pgfpathlineto{\pgfqpoint{1.810257in}{6.463335in}}%
\pgfpathlineto{\pgfqpoint{1.811147in}{6.462902in}}%
\pgfpathlineto{\pgfqpoint{1.812280in}{6.463237in}}%
\pgfpathlineto{\pgfqpoint{1.813008in}{6.462818in}}%
\pgfpathlineto{\pgfqpoint{1.813413in}{6.463008in}}%
\pgfpathlineto{\pgfqpoint{1.814546in}{6.463310in}}%
\pgfpathlineto{\pgfqpoint{1.815598in}{6.462798in}}%
\pgfpathlineto{\pgfqpoint{1.815679in}{6.463051in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{6.463321in}}%
\pgfpathlineto{\pgfqpoint{1.817702in}{6.462827in}}%
\pgfpathlineto{\pgfqpoint{1.817944in}{6.463034in}}%
\pgfpathlineto{\pgfqpoint{1.819077in}{6.463273in}}%
\pgfpathlineto{\pgfqpoint{1.819806in}{6.462804in}}%
\pgfpathlineto{\pgfqpoint{1.820210in}{6.462959in}}%
\pgfpathlineto{\pgfqpoint{1.821343in}{6.463168in}}%
\pgfpathlineto{\pgfqpoint{1.821748in}{6.463315in}}%
\pgfpathlineto{\pgfqpoint{1.822476in}{6.462827in}}%
\pgfpathlineto{\pgfqpoint{1.823690in}{6.463247in}}%
\pgfpathlineto{\pgfqpoint{1.824823in}{6.462879in}}%
\pgfpathlineto{\pgfqpoint{1.826036in}{6.463266in}}%
\pgfpathlineto{\pgfqpoint{1.827169in}{6.462871in}}%
\pgfpathlineto{\pgfqpoint{1.828221in}{6.463284in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{6.462813in}}%
\pgfpathlineto{\pgfqpoint{1.828383in}{6.463225in}}%
\pgfpathlineto{\pgfqpoint{1.829516in}{6.462804in}}%
\pgfpathlineto{\pgfqpoint{1.830406in}{6.463252in}}%
\pgfpathlineto{\pgfqpoint{1.830730in}{6.463127in}}%
\pgfpathlineto{\pgfqpoint{1.831539in}{6.462810in}}%
\pgfpathlineto{\pgfqpoint{1.830973in}{6.463294in}}%
\pgfpathlineto{\pgfqpoint{1.831782in}{6.462974in}}%
\pgfpathlineto{\pgfqpoint{1.832106in}{6.462845in}}%
\pgfpathlineto{\pgfqpoint{1.832996in}{6.463266in}}%
\pgfpathlineto{\pgfqpoint{1.834129in}{6.462797in}}%
\pgfpathlineto{\pgfqpoint{1.834209in}{6.463022in}}%
\pgfpathlineto{\pgfqpoint{1.834695in}{6.462817in}}%
\pgfpathlineto{\pgfqpoint{1.835423in}{6.463283in}}%
\pgfpathlineto{\pgfqpoint{1.836556in}{6.462788in}}%
\pgfpathlineto{\pgfqpoint{1.836637in}{6.463011in}}%
\pgfpathlineto{\pgfqpoint{1.837123in}{6.462795in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{6.463240in}}%
\pgfpathlineto{\pgfqpoint{1.838822in}{6.462796in}}%
\pgfpathlineto{\pgfqpoint{1.839065in}{6.462941in}}%
\pgfpathlineto{\pgfqpoint{1.839955in}{6.463294in}}%
\pgfpathlineto{\pgfqpoint{1.839388in}{6.462791in}}%
\pgfpathlineto{\pgfqpoint{1.840279in}{6.463141in}}%
\pgfpathlineto{\pgfqpoint{1.840521in}{6.463281in}}%
\pgfpathlineto{\pgfqpoint{1.841492in}{6.462815in}}%
\pgfpathlineto{\pgfqpoint{1.842625in}{6.463280in}}%
\pgfpathlineto{\pgfqpoint{1.842787in}{6.463200in}}%
\pgfpathlineto{\pgfqpoint{1.844001in}{6.462848in}}%
\pgfpathlineto{\pgfqpoint{1.845134in}{6.463283in}}%
\pgfpathlineto{\pgfqpoint{1.845296in}{6.463200in}}%
\pgfpathlineto{\pgfqpoint{1.846509in}{6.462821in}}%
\pgfpathlineto{\pgfqpoint{1.847642in}{6.463228in}}%
\pgfpathlineto{\pgfqpoint{1.847804in}{6.463142in}}%
\pgfpathlineto{\pgfqpoint{1.848856in}{6.462826in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{6.463263in}}%
\pgfpathlineto{\pgfqpoint{1.848937in}{6.463032in}}%
\pgfpathlineto{\pgfqpoint{1.849989in}{6.463207in}}%
\pgfpathlineto{\pgfqpoint{1.849261in}{6.462856in}}%
\pgfpathlineto{\pgfqpoint{1.850151in}{6.463117in}}%
\pgfpathlineto{\pgfqpoint{1.851041in}{6.462871in}}%
\pgfpathlineto{\pgfqpoint{1.850394in}{6.463232in}}%
\pgfpathlineto{\pgfqpoint{1.851284in}{6.462985in}}%
\pgfpathlineto{\pgfqpoint{1.851607in}{6.462802in}}%
\pgfpathlineto{\pgfqpoint{1.852578in}{6.463246in}}%
\pgfpathlineto{\pgfqpoint{1.853792in}{6.462795in}}%
\pgfpathlineto{\pgfqpoint{1.854763in}{6.463218in}}%
\pgfpathlineto{\pgfqpoint{1.854925in}{6.463123in}}%
\pgfpathlineto{\pgfqpoint{1.855815in}{6.462843in}}%
\pgfpathlineto{\pgfqpoint{1.855168in}{6.463227in}}%
\pgfpathlineto{\pgfqpoint{1.856058in}{6.462945in}}%
\pgfpathlineto{\pgfqpoint{1.856220in}{6.462848in}}%
\pgfpathlineto{\pgfqpoint{1.857191in}{6.463249in}}%
\pgfpathlineto{\pgfqpoint{1.858243in}{6.462854in}}%
\pgfpathlineto{\pgfqpoint{1.858324in}{6.463049in}}%
\pgfpathlineto{\pgfqpoint{1.859214in}{6.463236in}}%
\pgfpathlineto{\pgfqpoint{1.858648in}{6.462851in}}%
\pgfpathlineto{\pgfqpoint{1.859376in}{6.463135in}}%
\pgfpathlineto{\pgfqpoint{1.860266in}{6.462825in}}%
\pgfpathlineto{\pgfqpoint{1.859619in}{6.463229in}}%
\pgfpathlineto{\pgfqpoint{1.860509in}{6.462917in}}%
\pgfpathlineto{\pgfqpoint{1.860671in}{6.462815in}}%
\pgfpathlineto{\pgfqpoint{1.861642in}{6.463176in}}%
\pgfpathlineto{\pgfqpoint{1.862532in}{6.462850in}}%
\pgfpathlineto{\pgfqpoint{1.861884in}{6.463264in}}%
\pgfpathlineto{\pgfqpoint{1.862774in}{6.462937in}}%
\pgfpathlineto{\pgfqpoint{1.862936in}{6.462833in}}%
\pgfpathlineto{\pgfqpoint{1.863907in}{6.463174in}}%
\pgfpathlineto{\pgfqpoint{1.864798in}{6.462834in}}%
\pgfpathlineto{\pgfqpoint{1.864150in}{6.463258in}}%
\pgfpathlineto{\pgfqpoint{1.865040in}{6.462916in}}%
\pgfpathlineto{\pgfqpoint{1.866011in}{6.463239in}}%
\pgfpathlineto{\pgfqpoint{1.865202in}{6.462810in}}%
\pgfpathlineto{\pgfqpoint{1.866173in}{6.463131in}}%
\pgfpathlineto{\pgfqpoint{1.866416in}{6.463210in}}%
\pgfpathlineto{\pgfqpoint{1.867306in}{6.462854in}}%
\pgfpathlineto{\pgfqpoint{1.868520in}{6.463233in}}%
\pgfpathlineto{\pgfqpoint{1.869167in}{6.462791in}}%
\pgfpathlineto{\pgfqpoint{1.869653in}{6.462936in}}%
\pgfpathlineto{\pgfqpoint{1.870624in}{6.463221in}}%
\pgfpathlineto{\pgfqpoint{1.869815in}{6.462825in}}%
\pgfpathlineto{\pgfqpoint{1.870786in}{6.463108in}}%
\pgfpathlineto{\pgfqpoint{1.871271in}{6.463247in}}%
\pgfpathlineto{\pgfqpoint{1.871919in}{6.462794in}}%
\pgfpathlineto{\pgfqpoint{1.872970in}{6.463241in}}%
\pgfpathlineto{\pgfqpoint{1.873132in}{6.463126in}}%
\pgfpathlineto{\pgfqpoint{1.874265in}{6.462794in}}%
\pgfpathlineto{\pgfqpoint{1.875317in}{6.463219in}}%
\pgfpathlineto{\pgfqpoint{1.875479in}{6.463103in}}%
\pgfpathlineto{\pgfqpoint{1.876450in}{6.462870in}}%
\pgfpathlineto{\pgfqpoint{1.876531in}{6.463046in}}%
\pgfpathlineto{\pgfqpoint{1.876855in}{6.462810in}}%
\pgfpathlineto{\pgfqpoint{1.877664in}{6.463158in}}%
\pgfpathlineto{\pgfqpoint{1.878797in}{6.462791in}}%
\pgfpathlineto{\pgfqpoint{1.880092in}{6.463230in}}%
\pgfpathlineto{\pgfqpoint{1.881224in}{6.462845in}}%
\pgfpathlineto{\pgfqpoint{1.882276in}{6.463211in}}%
\pgfpathlineto{\pgfqpoint{1.882438in}{6.463088in}}%
\pgfpathlineto{\pgfqpoint{1.883652in}{6.462857in}}%
\pgfpathlineto{\pgfqpoint{1.884947in}{6.463247in}}%
\pgfpathlineto{\pgfqpoint{1.886080in}{6.462827in}}%
\pgfpathlineto{\pgfqpoint{1.886161in}{6.462995in}}%
\pgfpathlineto{\pgfqpoint{1.886322in}{6.462868in}}%
\pgfpathlineto{\pgfqpoint{1.887374in}{6.463194in}}%
\pgfpathlineto{\pgfqpoint{1.888588in}{6.462924in}}%
\pgfpathlineto{\pgfqpoint{1.889640in}{6.463231in}}%
\pgfpathlineto{\pgfqpoint{1.888750in}{6.462795in}}%
\pgfpathlineto{\pgfqpoint{1.889802in}{6.463102in}}%
\pgfpathlineto{\pgfqpoint{1.891016in}{6.462814in}}%
\pgfpathlineto{\pgfqpoint{1.892311in}{6.463134in}}%
\pgfpathlineto{\pgfqpoint{1.893524in}{6.462827in}}%
\pgfpathlineto{\pgfqpoint{1.894819in}{6.463124in}}%
\pgfpathlineto{\pgfqpoint{1.896033in}{6.462799in}}%
\pgfpathlineto{\pgfqpoint{1.897409in}{6.463231in}}%
\pgfpathlineto{\pgfqpoint{1.898622in}{6.462888in}}%
\pgfpathlineto{\pgfqpoint{1.899917in}{6.463140in}}%
\pgfpathlineto{\pgfqpoint{1.900969in}{6.462917in}}%
\pgfpathlineto{\pgfqpoint{1.901050in}{6.463072in}}%
\pgfpathlineto{\pgfqpoint{1.901374in}{6.462796in}}%
\pgfpathlineto{\pgfqpoint{1.902264in}{6.463149in}}%
\pgfpathlineto{\pgfqpoint{1.903316in}{6.462913in}}%
\pgfpathlineto{\pgfqpoint{1.903397in}{6.463065in}}%
\pgfpathlineto{\pgfqpoint{1.903559in}{6.462926in}}%
\pgfpathlineto{\pgfqpoint{1.904611in}{6.463125in}}%
\pgfpathlineto{\pgfqpoint{1.905662in}{6.462875in}}%
\pgfpathlineto{\pgfqpoint{1.905743in}{6.463026in}}%
\pgfpathlineto{\pgfqpoint{1.905905in}{6.462885in}}%
\pgfpathlineto{\pgfqpoint{1.907038in}{6.463218in}}%
\pgfpathlineto{\pgfqpoint{1.908252in}{6.462811in}}%
\pgfpathlineto{\pgfqpoint{1.909628in}{6.463131in}}%
\pgfpathlineto{\pgfqpoint{1.910680in}{6.462853in}}%
\pgfpathlineto{\pgfqpoint{1.910760in}{6.462999in}}%
\pgfpathlineto{\pgfqpoint{1.910922in}{6.462855in}}%
\pgfpathlineto{\pgfqpoint{1.912055in}{6.463152in}}%
\pgfpathlineto{\pgfqpoint{1.913107in}{6.462860in}}%
\pgfpathlineto{\pgfqpoint{1.913188in}{6.463005in}}%
\pgfpathlineto{\pgfqpoint{1.913350in}{6.462859in}}%
\pgfpathlineto{\pgfqpoint{1.914483in}{6.463139in}}%
\pgfpathlineto{\pgfqpoint{1.915535in}{6.462834in}}%
\pgfpathlineto{\pgfqpoint{1.915616in}{6.462977in}}%
\pgfpathlineto{\pgfqpoint{1.915778in}{6.462830in}}%
\pgfpathlineto{\pgfqpoint{1.916910in}{6.463093in}}%
\pgfpathlineto{\pgfqpoint{1.918043in}{6.462917in}}%
\pgfpathlineto{\pgfqpoint{1.919419in}{6.463155in}}%
\pgfpathlineto{\pgfqpoint{1.920471in}{6.462825in}}%
\pgfpathlineto{\pgfqpoint{1.920552in}{6.462964in}}%
\pgfpathlineto{\pgfqpoint{1.920714in}{6.462814in}}%
\pgfpathlineto{\pgfqpoint{1.921928in}{6.463182in}}%
\pgfpathlineto{\pgfqpoint{1.922980in}{6.462840in}}%
\pgfpathlineto{\pgfqpoint{1.923060in}{6.462977in}}%
\pgfpathlineto{\pgfqpoint{1.923222in}{6.462826in}}%
\pgfpathlineto{\pgfqpoint{1.924436in}{6.463176in}}%
\pgfpathlineto{\pgfqpoint{1.925488in}{6.462821in}}%
\pgfpathlineto{\pgfqpoint{1.925569in}{6.462957in}}%
\pgfpathlineto{\pgfqpoint{1.925731in}{6.462804in}}%
\pgfpathlineto{\pgfqpoint{1.926945in}{6.463137in}}%
\pgfpathlineto{\pgfqpoint{1.928078in}{6.462904in}}%
\pgfpathlineto{\pgfqpoint{1.929534in}{6.463198in}}%
\pgfpathlineto{\pgfqpoint{1.930586in}{6.462820in}}%
\pgfpathlineto{\pgfqpoint{1.930667in}{6.462952in}}%
\pgfpathlineto{\pgfqpoint{1.930829in}{6.462796in}}%
\pgfpathlineto{\pgfqpoint{1.932043in}{6.463094in}}%
\pgfpathlineto{\pgfqpoint{1.932366in}{6.463200in}}%
\pgfpathlineto{\pgfqpoint{1.933176in}{6.462834in}}%
\pgfpathlineto{\pgfqpoint{1.934632in}{6.463092in}}%
\pgfpathlineto{\pgfqpoint{1.934956in}{6.463196in}}%
\pgfpathlineto{\pgfqpoint{1.935765in}{6.462809in}}%
\pgfpathlineto{\pgfqpoint{1.936979in}{6.463087in}}%
\pgfpathlineto{\pgfqpoint{1.937303in}{6.463190in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{6.462781in}}%
\pgfpathlineto{\pgfqpoint{1.939406in}{6.463190in}}%
\pgfpathlineto{\pgfqpoint{1.940539in}{6.462860in}}%
\pgfpathlineto{\pgfqpoint{1.941753in}{6.463122in}}%
\pgfpathlineto{\pgfqpoint{1.942886in}{6.462766in}}%
\pgfpathlineto{\pgfqpoint{1.944181in}{6.463161in}}%
\pgfpathlineto{\pgfqpoint{1.945314in}{6.462776in}}%
\pgfpathlineto{\pgfqpoint{1.946608in}{6.463163in}}%
\pgfpathlineto{\pgfqpoint{1.947741in}{6.462748in}}%
\pgfpathlineto{\pgfqpoint{1.949036in}{6.463124in}}%
\pgfpathlineto{\pgfqpoint{1.949926in}{6.462738in}}%
\pgfpathlineto{\pgfqpoint{1.949360in}{6.463218in}}%
\pgfpathlineto{\pgfqpoint{1.950088in}{6.463042in}}%
\pgfpathlineto{\pgfqpoint{1.950250in}{6.462829in}}%
\pgfpathlineto{\pgfqpoint{1.951221in}{6.463103in}}%
\pgfpathlineto{\pgfqpoint{1.951868in}{6.462757in}}%
\pgfpathlineto{\pgfqpoint{1.951545in}{6.463195in}}%
\pgfpathlineto{\pgfqpoint{1.952273in}{6.463001in}}%
\pgfpathlineto{\pgfqpoint{1.952435in}{6.462780in}}%
\pgfpathlineto{\pgfqpoint{1.953487in}{6.463202in}}%
\pgfpathlineto{\pgfqpoint{1.954620in}{6.462692in}}%
\pgfpathlineto{\pgfqpoint{1.955995in}{6.463190in}}%
\pgfpathlineto{\pgfqpoint{1.956885in}{6.462721in}}%
\pgfpathlineto{\pgfqpoint{1.957047in}{6.463043in}}%
\pgfpathlineto{\pgfqpoint{1.957209in}{6.462802in}}%
\pgfpathlineto{\pgfqpoint{1.958261in}{6.463206in}}%
\pgfpathlineto{\pgfqpoint{1.959151in}{6.462708in}}%
\pgfpathlineto{\pgfqpoint{1.959475in}{6.462785in}}%
\pgfpathlineto{\pgfqpoint{1.960770in}{6.463089in}}%
\pgfpathlineto{\pgfqpoint{1.961741in}{6.462721in}}%
\pgfpathlineto{\pgfqpoint{1.961417in}{6.463239in}}%
\pgfpathlineto{\pgfqpoint{1.961902in}{6.463054in}}%
\pgfpathlineto{\pgfqpoint{1.962064in}{6.462792in}}%
\pgfpathlineto{\pgfqpoint{1.963116in}{6.463173in}}%
\pgfpathlineto{\pgfqpoint{1.963440in}{6.463243in}}%
\pgfpathlineto{\pgfqpoint{1.964330in}{6.462671in}}%
\pgfpathlineto{\pgfqpoint{1.965706in}{6.463102in}}%
\pgfpathlineto{\pgfqpoint{1.966677in}{6.462665in}}%
\pgfpathlineto{\pgfqpoint{1.966353in}{6.463229in}}%
\pgfpathlineto{\pgfqpoint{1.966839in}{6.463009in}}%
\pgfpathlineto{\pgfqpoint{1.967000in}{6.462725in}}%
\pgfpathlineto{\pgfqpoint{1.968133in}{6.463248in}}%
\pgfpathlineto{\pgfqpoint{1.969347in}{6.462656in}}%
\pgfpathlineto{\pgfqpoint{1.970804in}{6.463215in}}%
\pgfpathlineto{\pgfqpoint{1.971775in}{6.462702in}}%
\pgfpathlineto{\pgfqpoint{1.971937in}{6.463057in}}%
\pgfpathlineto{\pgfqpoint{1.972341in}{6.462614in}}%
\pgfpathlineto{\pgfqpoint{1.973231in}{6.463237in}}%
\pgfpathlineto{\pgfqpoint{1.974202in}{6.462684in}}%
\pgfpathlineto{\pgfqpoint{1.974364in}{6.463044in}}%
\pgfpathlineto{\pgfqpoint{1.974769in}{6.462579in}}%
\pgfpathlineto{\pgfqpoint{1.975335in}{6.463157in}}%
\pgfpathlineto{\pgfqpoint{1.976306in}{6.462566in}}%
\pgfpathlineto{\pgfqpoint{1.976468in}{6.462930in}}%
\pgfpathlineto{\pgfqpoint{1.976630in}{6.462597in}}%
\pgfpathlineto{\pgfqpoint{1.977520in}{6.463204in}}%
\pgfpathlineto{\pgfqpoint{1.978491in}{6.462573in}}%
\pgfpathlineto{\pgfqpoint{1.978653in}{6.462941in}}%
\pgfpathlineto{\pgfqpoint{1.978815in}{6.462596in}}%
\pgfpathlineto{\pgfqpoint{1.979705in}{6.463193in}}%
\pgfpathlineto{\pgfqpoint{1.980757in}{6.462706in}}%
\pgfpathlineto{\pgfqpoint{1.980838in}{6.462892in}}%
\pgfpathlineto{\pgfqpoint{1.981323in}{6.462547in}}%
\pgfpathlineto{\pgfqpoint{1.981890in}{6.463119in}}%
\pgfpathlineto{\pgfqpoint{1.982942in}{6.462592in}}%
\pgfpathlineto{\pgfqpoint{1.983023in}{6.462780in}}%
\pgfpathlineto{\pgfqpoint{1.983266in}{6.462597in}}%
\pgfpathlineto{\pgfqpoint{1.984156in}{6.463170in}}%
\pgfpathlineto{\pgfqpoint{1.985208in}{6.462598in}}%
\pgfpathlineto{\pgfqpoint{1.985289in}{6.462788in}}%
\pgfpathlineto{\pgfqpoint{1.985531in}{6.462593in}}%
\pgfpathlineto{\pgfqpoint{1.986421in}{6.463151in}}%
\pgfpathlineto{\pgfqpoint{1.987473in}{6.462533in}}%
\pgfpathlineto{\pgfqpoint{1.987554in}{6.462725in}}%
\pgfpathlineto{\pgfqpoint{1.987797in}{6.462518in}}%
\pgfpathlineto{\pgfqpoint{1.988768in}{6.463251in}}%
\pgfpathlineto{\pgfqpoint{1.989820in}{6.462583in}}%
\pgfpathlineto{\pgfqpoint{1.989901in}{6.462777in}}%
\pgfpathlineto{\pgfqpoint{1.990144in}{6.462557in}}%
\pgfpathlineto{\pgfqpoint{1.991034in}{6.463080in}}%
\pgfpathlineto{\pgfqpoint{1.991439in}{6.463244in}}%
\pgfpathlineto{\pgfqpoint{1.992167in}{6.462555in}}%
\pgfpathlineto{\pgfqpoint{1.993462in}{6.463215in}}%
\pgfpathlineto{\pgfqpoint{1.994190in}{6.462490in}}%
\pgfpathlineto{\pgfqpoint{1.994594in}{6.462636in}}%
\pgfpathlineto{\pgfqpoint{1.995889in}{6.463262in}}%
\pgfpathlineto{\pgfqpoint{1.996941in}{6.462429in}}%
\pgfpathlineto{\pgfqpoint{1.997022in}{6.462627in}}%
\pgfpathlineto{\pgfqpoint{1.998317in}{6.463217in}}%
\pgfpathlineto{\pgfqpoint{1.999450in}{6.462521in}}%
\pgfpathlineto{\pgfqpoint{2.000825in}{6.463269in}}%
\pgfpathlineto{\pgfqpoint{2.001554in}{6.462404in}}%
\pgfpathlineto{\pgfqpoint{2.001958in}{6.462510in}}%
\pgfpathlineto{\pgfqpoint{2.003334in}{6.463216in}}%
\pgfpathlineto{\pgfqpoint{2.004467in}{6.462389in}}%
\pgfpathlineto{\pgfqpoint{2.005923in}{6.463249in}}%
\pgfpathlineto{\pgfqpoint{2.007056in}{6.462352in}}%
\pgfpathlineto{\pgfqpoint{2.008513in}{6.463161in}}%
\pgfpathlineto{\pgfqpoint{2.009322in}{6.462335in}}%
\pgfpathlineto{\pgfqpoint{2.008917in}{6.463225in}}%
\pgfpathlineto{\pgfqpoint{2.009565in}{6.462941in}}%
\pgfpathlineto{\pgfqpoint{2.010455in}{6.463250in}}%
\pgfpathlineto{\pgfqpoint{2.009727in}{6.462391in}}%
\pgfpathlineto{\pgfqpoint{2.010779in}{6.463098in}}%
\pgfpathlineto{\pgfqpoint{2.011669in}{6.462423in}}%
\pgfpathlineto{\pgfqpoint{2.011588in}{6.463190in}}%
\pgfpathlineto{\pgfqpoint{2.011831in}{6.462827in}}%
\pgfpathlineto{\pgfqpoint{2.012073in}{6.462461in}}%
\pgfpathlineto{\pgfqpoint{2.013125in}{6.463136in}}%
\pgfpathlineto{\pgfqpoint{2.014015in}{6.462408in}}%
\pgfpathlineto{\pgfqpoint{2.014177in}{6.462812in}}%
\pgfpathlineto{\pgfqpoint{2.014420in}{6.462428in}}%
\pgfpathlineto{\pgfqpoint{2.015553in}{6.463268in}}%
\pgfpathlineto{\pgfqpoint{2.016767in}{6.462284in}}%
\pgfpathlineto{\pgfqpoint{2.017900in}{6.463087in}}%
\pgfpathlineto{\pgfqpoint{2.018385in}{6.462260in}}%
\pgfpathlineto{\pgfqpoint{2.018790in}{6.463270in}}%
\pgfpathlineto{\pgfqpoint{2.019032in}{6.462851in}}%
\pgfpathlineto{\pgfqpoint{2.019275in}{6.462428in}}%
\pgfpathlineto{\pgfqpoint{2.020004in}{6.463213in}}%
\pgfpathlineto{\pgfqpoint{2.020894in}{6.462320in}}%
\pgfpathlineto{\pgfqpoint{2.021136in}{6.462925in}}%
\pgfpathlineto{\pgfqpoint{2.021298in}{6.462285in}}%
\pgfpathlineto{\pgfqpoint{2.022107in}{6.463253in}}%
\pgfpathlineto{\pgfqpoint{2.022998in}{6.462307in}}%
\pgfpathlineto{\pgfqpoint{2.023240in}{6.462910in}}%
\pgfpathlineto{\pgfqpoint{2.023402in}{6.462253in}}%
\pgfpathlineto{\pgfqpoint{2.024211in}{6.463199in}}%
\pgfpathlineto{\pgfqpoint{2.024697in}{6.462268in}}%
\pgfpathlineto{\pgfqpoint{2.025344in}{6.462800in}}%
\pgfpathlineto{\pgfqpoint{2.025587in}{6.462325in}}%
\pgfpathlineto{\pgfqpoint{2.026396in}{6.463249in}}%
\pgfpathlineto{\pgfqpoint{2.027286in}{6.462191in}}%
\pgfpathlineto{\pgfqpoint{2.027529in}{6.462791in}}%
\pgfpathlineto{\pgfqpoint{2.027772in}{6.462297in}}%
\pgfpathlineto{\pgfqpoint{2.028581in}{6.463197in}}%
\pgfpathlineto{\pgfqpoint{2.029067in}{6.462191in}}%
\pgfpathlineto{\pgfqpoint{2.029714in}{6.462678in}}%
\pgfpathlineto{\pgfqpoint{2.030038in}{6.462363in}}%
\pgfpathlineto{\pgfqpoint{2.030847in}{6.463236in}}%
\pgfpathlineto{\pgfqpoint{2.031332in}{6.462190in}}%
\pgfpathlineto{\pgfqpoint{2.031980in}{6.462652in}}%
\pgfpathlineto{\pgfqpoint{2.032303in}{6.462316in}}%
\pgfpathlineto{\pgfqpoint{2.033113in}{6.463162in}}%
\pgfpathlineto{\pgfqpoint{2.033194in}{6.462226in}}%
\pgfpathlineto{\pgfqpoint{2.034084in}{6.463256in}}%
\pgfpathlineto{\pgfqpoint{2.034246in}{6.462509in}}%
\pgfpathlineto{\pgfqpoint{2.034569in}{6.462153in}}%
\pgfpathlineto{\pgfqpoint{2.035459in}{6.463165in}}%
\pgfpathlineto{\pgfqpoint{2.036511in}{6.462247in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{6.462442in}}%
\pgfpathlineto{\pgfqpoint{2.036997in}{6.462257in}}%
\pgfpathlineto{\pgfqpoint{2.037887in}{6.463235in}}%
\pgfpathlineto{\pgfqpoint{2.038939in}{6.462245in}}%
\pgfpathlineto{\pgfqpoint{2.039020in}{6.462439in}}%
\pgfpathlineto{\pgfqpoint{2.039425in}{6.462228in}}%
\pgfpathlineto{\pgfqpoint{2.040315in}{6.463170in}}%
\pgfpathlineto{\pgfqpoint{2.041367in}{6.462107in}}%
\pgfpathlineto{\pgfqpoint{2.041448in}{6.462299in}}%
\pgfpathlineto{\pgfqpoint{2.042823in}{6.463158in}}%
\pgfpathlineto{\pgfqpoint{2.043390in}{6.462085in}}%
\pgfpathlineto{\pgfqpoint{2.043956in}{6.462207in}}%
\pgfpathlineto{\pgfqpoint{2.045413in}{6.463187in}}%
\pgfpathlineto{\pgfqpoint{2.045979in}{6.462064in}}%
\pgfpathlineto{\pgfqpoint{2.046546in}{6.462153in}}%
\pgfpathlineto{\pgfqpoint{2.048083in}{6.463244in}}%
\pgfpathlineto{\pgfqpoint{2.048649in}{6.462068in}}%
\pgfpathlineto{\pgfqpoint{2.049216in}{6.462123in}}%
\pgfpathlineto{\pgfqpoint{2.050753in}{6.463131in}}%
\pgfpathlineto{\pgfqpoint{2.051401in}{6.462086in}}%
\pgfpathlineto{\pgfqpoint{2.051805in}{6.463001in}}%
\pgfpathlineto{\pgfqpoint{2.051967in}{6.462104in}}%
\pgfpathlineto{\pgfqpoint{2.053019in}{6.463206in}}%
\pgfpathlineto{\pgfqpoint{2.053667in}{6.462114in}}%
\pgfpathlineto{\pgfqpoint{2.054071in}{6.463018in}}%
\pgfpathlineto{\pgfqpoint{2.054233in}{6.462102in}}%
\pgfpathlineto{\pgfqpoint{2.055285in}{6.463159in}}%
\pgfpathlineto{\pgfqpoint{2.055932in}{6.462020in}}%
\pgfpathlineto{\pgfqpoint{2.056337in}{6.462912in}}%
\pgfpathlineto{\pgfqpoint{2.056499in}{6.461977in}}%
\pgfpathlineto{\pgfqpoint{2.057632in}{6.463166in}}%
\pgfpathlineto{\pgfqpoint{2.058279in}{6.461977in}}%
\pgfpathlineto{\pgfqpoint{2.058684in}{6.462857in}}%
\pgfpathlineto{\pgfqpoint{2.058926in}{6.462077in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{6.463214in}}%
\pgfpathlineto{\pgfqpoint{2.060707in}{6.461974in}}%
\pgfpathlineto{\pgfqpoint{2.061111in}{6.462840in}}%
\pgfpathlineto{\pgfqpoint{2.061354in}{6.462038in}}%
\pgfpathlineto{\pgfqpoint{2.061920in}{6.463243in}}%
\pgfpathlineto{\pgfqpoint{2.062568in}{6.461965in}}%
\pgfpathlineto{\pgfqpoint{2.062972in}{6.462820in}}%
\pgfpathlineto{\pgfqpoint{2.063215in}{6.462000in}}%
\pgfpathlineto{\pgfqpoint{2.063782in}{6.463190in}}%
\pgfpathlineto{\pgfqpoint{2.064510in}{6.462041in}}%
\pgfpathlineto{\pgfqpoint{2.064915in}{6.462884in}}%
\pgfpathlineto{\pgfqpoint{2.065157in}{6.462047in}}%
\pgfpathlineto{\pgfqpoint{2.065724in}{6.463220in}}%
\pgfpathlineto{\pgfqpoint{2.066452in}{6.462028in}}%
\pgfpathlineto{\pgfqpoint{2.066857in}{6.462859in}}%
\pgfpathlineto{\pgfqpoint{2.067099in}{6.462004in}}%
\pgfpathlineto{\pgfqpoint{2.067666in}{6.463160in}}%
\pgfpathlineto{\pgfqpoint{2.068394in}{6.461926in}}%
\pgfpathlineto{\pgfqpoint{2.068799in}{6.462745in}}%
\pgfpathlineto{\pgfqpoint{2.069122in}{6.462034in}}%
\pgfpathlineto{\pgfqpoint{2.069689in}{6.463173in}}%
\pgfpathlineto{\pgfqpoint{2.070417in}{6.461894in}}%
\pgfpathlineto{\pgfqpoint{2.070822in}{6.462701in}}%
\pgfpathlineto{\pgfqpoint{2.071145in}{6.461969in}}%
\pgfpathlineto{\pgfqpoint{2.071712in}{6.463090in}}%
\pgfpathlineto{\pgfqpoint{2.071793in}{6.461873in}}%
\pgfpathlineto{\pgfqpoint{2.072440in}{6.463147in}}%
\pgfpathlineto{\pgfqpoint{2.072845in}{6.462559in}}%
\pgfpathlineto{\pgfqpoint{2.073249in}{6.461964in}}%
\pgfpathlineto{\pgfqpoint{2.073897in}{6.463223in}}%
\pgfpathlineto{\pgfqpoint{2.074625in}{6.461851in}}%
\pgfpathlineto{\pgfqpoint{2.075030in}{6.462630in}}%
\pgfpathlineto{\pgfqpoint{2.075353in}{6.461856in}}%
\pgfpathlineto{\pgfqpoint{2.076001in}{6.463092in}}%
\pgfpathlineto{\pgfqpoint{2.076082in}{6.461848in}}%
\pgfpathlineto{\pgfqpoint{2.076810in}{6.463230in}}%
\pgfpathlineto{\pgfqpoint{2.077134in}{6.462439in}}%
\pgfpathlineto{\pgfqpoint{2.077619in}{6.461947in}}%
\pgfpathlineto{\pgfqpoint{2.078266in}{6.463158in}}%
\pgfpathlineto{\pgfqpoint{2.079076in}{6.461842in}}%
\pgfpathlineto{\pgfqpoint{2.079399in}{6.462442in}}%
\pgfpathlineto{\pgfqpoint{2.079885in}{6.461920in}}%
\pgfpathlineto{\pgfqpoint{2.080532in}{6.463107in}}%
\pgfpathlineto{\pgfqpoint{2.081422in}{6.461887in}}%
\pgfpathlineto{\pgfqpoint{2.081341in}{6.463162in}}%
\pgfpathlineto{\pgfqpoint{2.081665in}{6.462327in}}%
\pgfpathlineto{\pgfqpoint{2.082232in}{6.461922in}}%
\pgfpathlineto{\pgfqpoint{2.082879in}{6.463083in}}%
\pgfpathlineto{\pgfqpoint{2.083769in}{6.461807in}}%
\pgfpathlineto{\pgfqpoint{2.084012in}{6.462238in}}%
\pgfpathlineto{\pgfqpoint{2.084578in}{6.461800in}}%
\pgfpathlineto{\pgfqpoint{2.085388in}{6.463218in}}%
\pgfpathlineto{\pgfqpoint{2.086278in}{6.461882in}}%
\pgfpathlineto{\pgfqpoint{2.086520in}{6.462302in}}%
\pgfpathlineto{\pgfqpoint{2.087087in}{6.461830in}}%
\pgfpathlineto{\pgfqpoint{2.087896in}{6.463212in}}%
\pgfpathlineto{\pgfqpoint{2.088786in}{6.461818in}}%
\pgfpathlineto{\pgfqpoint{2.089029in}{6.462228in}}%
\pgfpathlineto{\pgfqpoint{2.090486in}{6.463202in}}%
\pgfpathlineto{\pgfqpoint{2.091457in}{6.461880in}}%
\pgfpathlineto{\pgfqpoint{2.091618in}{6.462146in}}%
\pgfpathlineto{\pgfqpoint{2.093156in}{6.463176in}}%
\pgfpathlineto{\pgfqpoint{2.094127in}{6.461791in}}%
\pgfpathlineto{\pgfqpoint{2.094289in}{6.462049in}}%
\pgfpathlineto{\pgfqpoint{2.095907in}{6.463125in}}%
\pgfpathlineto{\pgfqpoint{2.096959in}{6.461800in}}%
\pgfpathlineto{\pgfqpoint{2.097040in}{6.461925in}}%
\pgfpathlineto{\pgfqpoint{2.098820in}{6.463160in}}%
\pgfpathlineto{\pgfqpoint{2.099872in}{6.461763in}}%
\pgfpathlineto{\pgfqpoint{2.099953in}{6.461884in}}%
\pgfpathlineto{\pgfqpoint{2.101814in}{6.463141in}}%
\pgfpathlineto{\pgfqpoint{2.102947in}{6.461788in}}%
\pgfpathlineto{\pgfqpoint{2.104970in}{6.463167in}}%
\pgfpathlineto{\pgfqpoint{2.106103in}{6.461737in}}%
\pgfpathlineto{\pgfqpoint{2.108207in}{6.463110in}}%
\pgfpathlineto{\pgfqpoint{2.108288in}{6.461705in}}%
\pgfpathlineto{\pgfqpoint{2.109259in}{6.463011in}}%
\pgfpathlineto{\pgfqpoint{2.109421in}{6.461709in}}%
\pgfpathlineto{\pgfqpoint{2.110473in}{6.463103in}}%
\pgfpathlineto{\pgfqpoint{2.110554in}{6.461689in}}%
\pgfpathlineto{\pgfqpoint{2.111525in}{6.462959in}}%
\pgfpathlineto{\pgfqpoint{2.111768in}{6.461750in}}%
\pgfpathlineto{\pgfqpoint{2.112820in}{6.463103in}}%
\pgfpathlineto{\pgfqpoint{2.112901in}{6.461681in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{6.462913in}}%
\pgfpathlineto{\pgfqpoint{2.114114in}{6.461690in}}%
\pgfpathlineto{\pgfqpoint{2.115247in}{6.463103in}}%
\pgfpathlineto{\pgfqpoint{2.115328in}{6.461673in}}%
\pgfpathlineto{\pgfqpoint{2.116299in}{6.462867in}}%
\pgfpathlineto{\pgfqpoint{2.116623in}{6.461728in}}%
\pgfpathlineto{\pgfqpoint{2.117756in}{6.463095in}}%
\pgfpathlineto{\pgfqpoint{2.117837in}{6.461657in}}%
\pgfpathlineto{\pgfqpoint{2.118808in}{6.462813in}}%
\pgfpathlineto{\pgfqpoint{2.119131in}{6.461655in}}%
\pgfpathlineto{\pgfqpoint{2.120426in}{6.463165in}}%
\pgfpathlineto{\pgfqpoint{2.120507in}{6.461718in}}%
\pgfpathlineto{\pgfqpoint{2.121478in}{6.462833in}}%
\pgfpathlineto{\pgfqpoint{2.121802in}{6.461658in}}%
\pgfpathlineto{\pgfqpoint{2.123097in}{6.463114in}}%
\pgfpathlineto{\pgfqpoint{2.123178in}{6.461660in}}%
\pgfpathlineto{\pgfqpoint{2.124149in}{6.462735in}}%
\pgfpathlineto{\pgfqpoint{2.124553in}{6.461631in}}%
\pgfpathlineto{\pgfqpoint{2.125929in}{6.463119in}}%
\pgfpathlineto{\pgfqpoint{2.126010in}{6.461658in}}%
\pgfpathlineto{\pgfqpoint{2.126981in}{6.462692in}}%
\pgfpathlineto{\pgfqpoint{2.127466in}{6.461651in}}%
\pgfpathlineto{\pgfqpoint{2.128842in}{6.463079in}}%
\pgfpathlineto{\pgfqpoint{2.128923in}{6.461611in}}%
\pgfpathlineto{\pgfqpoint{2.129975in}{6.462685in}}%
\pgfpathlineto{\pgfqpoint{2.130460in}{6.461620in}}%
\pgfpathlineto{\pgfqpoint{2.131998in}{6.463147in}}%
\pgfpathlineto{\pgfqpoint{2.132079in}{6.461671in}}%
\pgfpathlineto{\pgfqpoint{2.133131in}{6.462698in}}%
\pgfpathlineto{\pgfqpoint{2.133535in}{6.463086in}}%
\pgfpathlineto{\pgfqpoint{2.133616in}{6.461607in}}%
\pgfpathlineto{\pgfqpoint{2.134668in}{6.462611in}}%
\pgfpathlineto{\pgfqpoint{2.135235in}{6.463142in}}%
\pgfpathlineto{\pgfqpoint{2.135316in}{6.461659in}}%
\pgfpathlineto{\pgfqpoint{2.136368in}{6.462639in}}%
\pgfpathlineto{\pgfqpoint{2.136853in}{6.463082in}}%
\pgfpathlineto{\pgfqpoint{2.136934in}{6.461597in}}%
\pgfpathlineto{\pgfqpoint{2.137986in}{6.462554in}}%
\pgfpathlineto{\pgfqpoint{2.138633in}{6.463130in}}%
\pgfpathlineto{\pgfqpoint{2.138714in}{6.461642in}}%
\pgfpathlineto{\pgfqpoint{2.139766in}{6.462573in}}%
\pgfpathlineto{\pgfqpoint{2.140414in}{6.463134in}}%
\pgfpathlineto{\pgfqpoint{2.140495in}{6.461642in}}%
\pgfpathlineto{\pgfqpoint{2.141547in}{6.462549in}}%
\pgfpathlineto{\pgfqpoint{2.142194in}{6.463096in}}%
\pgfpathlineto{\pgfqpoint{2.142275in}{6.461601in}}%
\pgfpathlineto{\pgfqpoint{2.143327in}{6.462484in}}%
\pgfpathlineto{\pgfqpoint{2.144055in}{6.463082in}}%
\pgfpathlineto{\pgfqpoint{2.144136in}{6.461585in}}%
\pgfpathlineto{\pgfqpoint{2.145188in}{6.462443in}}%
\pgfpathlineto{\pgfqpoint{2.145997in}{6.463088in}}%
\pgfpathlineto{\pgfqpoint{2.146078in}{6.461588in}}%
\pgfpathlineto{\pgfqpoint{2.147130in}{6.462421in}}%
\pgfpathlineto{\pgfqpoint{2.148020in}{6.463109in}}%
\pgfpathlineto{\pgfqpoint{2.148101in}{6.461606in}}%
\pgfpathlineto{\pgfqpoint{2.149153in}{6.462413in}}%
\pgfpathlineto{\pgfqpoint{2.150043in}{6.463080in}}%
\pgfpathlineto{\pgfqpoint{2.150124in}{6.461575in}}%
\pgfpathlineto{\pgfqpoint{2.151176in}{6.462357in}}%
\pgfpathlineto{\pgfqpoint{2.152228in}{6.463118in}}%
\pgfpathlineto{\pgfqpoint{2.152309in}{6.461611in}}%
\pgfpathlineto{\pgfqpoint{2.153361in}{6.462366in}}%
\pgfpathlineto{\pgfqpoint{2.154413in}{6.463101in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{6.461592in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{6.462322in}}%
\pgfpathlineto{\pgfqpoint{2.156679in}{6.463085in}}%
\pgfpathlineto{\pgfqpoint{2.156760in}{6.461574in}}%
\pgfpathlineto{\pgfqpoint{2.157812in}{6.462278in}}%
\pgfpathlineto{\pgfqpoint{2.159106in}{6.463118in}}%
\pgfpathlineto{\pgfqpoint{2.159187in}{6.461605in}}%
\pgfpathlineto{\pgfqpoint{2.160239in}{6.462281in}}%
\pgfpathlineto{\pgfqpoint{2.161534in}{6.463088in}}%
\pgfpathlineto{\pgfqpoint{2.161615in}{6.461574in}}%
\pgfpathlineto{\pgfqpoint{2.162667in}{6.462223in}}%
\pgfpathlineto{\pgfqpoint{2.164123in}{6.463094in}}%
\pgfpathlineto{\pgfqpoint{2.164204in}{6.461579in}}%
\pgfpathlineto{\pgfqpoint{2.165256in}{6.462201in}}%
\pgfpathlineto{\pgfqpoint{2.166794in}{6.463080in}}%
\pgfpathlineto{\pgfqpoint{2.166875in}{6.461564in}}%
\pgfpathlineto{\pgfqpoint{2.167927in}{6.462160in}}%
\pgfpathlineto{\pgfqpoint{2.169626in}{6.463087in}}%
\pgfpathlineto{\pgfqpoint{2.169707in}{6.461570in}}%
\pgfpathlineto{\pgfqpoint{2.170759in}{6.462138in}}%
\pgfpathlineto{\pgfqpoint{2.172620in}{6.463103in}}%
\pgfpathlineto{\pgfqpoint{2.172701in}{6.461587in}}%
\pgfpathlineto{\pgfqpoint{2.173753in}{6.462125in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{6.463081in}}%
\pgfpathlineto{\pgfqpoint{2.175776in}{6.461565in}}%
\pgfpathlineto{\pgfqpoint{2.176828in}{6.462076in}}%
\pgfpathlineto{\pgfqpoint{2.179013in}{6.463092in}}%
\pgfpathlineto{\pgfqpoint{2.179094in}{6.461576in}}%
\pgfpathlineto{\pgfqpoint{2.180146in}{6.462059in}}%
\pgfpathlineto{\pgfqpoint{2.182492in}{6.463086in}}%
\pgfpathlineto{\pgfqpoint{2.182573in}{6.461571in}}%
\pgfpathlineto{\pgfqpoint{2.183625in}{6.462025in}}%
\pgfpathlineto{\pgfqpoint{2.186215in}{6.463087in}}%
\pgfpathlineto{\pgfqpoint{2.186296in}{6.461574in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{6.461998in}}%
\pgfpathlineto{\pgfqpoint{2.190180in}{6.463082in}}%
\pgfpathlineto{\pgfqpoint{2.190261in}{6.461570in}}%
\pgfpathlineto{\pgfqpoint{2.191313in}{6.461966in}}%
\pgfpathlineto{\pgfqpoint{2.194469in}{6.463084in}}%
\pgfpathlineto{\pgfqpoint{2.194550in}{6.461575in}}%
\pgfpathlineto{\pgfqpoint{2.195602in}{6.461941in}}%
\pgfpathlineto{\pgfqpoint{2.199162in}{6.463100in}}%
\pgfpathlineto{\pgfqpoint{2.199243in}{6.461595in}}%
\pgfpathlineto{\pgfqpoint{2.200295in}{6.461930in}}%
\pgfpathlineto{\pgfqpoint{2.204179in}{6.463082in}}%
\pgfpathlineto{\pgfqpoint{2.204260in}{6.461582in}}%
\pgfpathlineto{\pgfqpoint{2.205312in}{6.461887in}}%
\pgfpathlineto{\pgfqpoint{2.209844in}{6.463099in}}%
\pgfpathlineto{\pgfqpoint{2.209925in}{6.461604in}}%
\pgfpathlineto{\pgfqpoint{2.210977in}{6.461877in}}%
\pgfpathlineto{\pgfqpoint{2.216075in}{6.463089in}}%
\pgfpathlineto{\pgfqpoint{2.216155in}{6.461601in}}%
\pgfpathlineto{\pgfqpoint{2.217207in}{6.461843in}}%
\pgfpathlineto{\pgfqpoint{2.223196in}{6.463086in}}%
\pgfpathlineto{\pgfqpoint{2.223277in}{6.461607in}}%
\pgfpathlineto{\pgfqpoint{2.224328in}{6.461817in}}%
\pgfpathlineto{\pgfqpoint{2.231530in}{6.463088in}}%
\pgfpathlineto{\pgfqpoint{2.231611in}{6.461621in}}%
\pgfpathlineto{\pgfqpoint{2.232663in}{6.461798in}}%
\pgfpathlineto{\pgfqpoint{2.241565in}{6.463085in}}%
\pgfpathlineto{\pgfqpoint{2.241646in}{6.461632in}}%
\pgfpathlineto{\pgfqpoint{2.242697in}{6.461775in}}%
\pgfpathlineto{\pgfqpoint{2.254431in}{6.463080in}}%
\pgfpathlineto{\pgfqpoint{2.254512in}{6.461648in}}%
\pgfpathlineto{\pgfqpoint{2.255564in}{6.461756in}}%
\pgfpathlineto{\pgfqpoint{2.273286in}{6.463082in}}%
\pgfpathlineto{\pgfqpoint{2.273366in}{6.461681in}}%
\pgfpathlineto{\pgfqpoint{2.274418in}{6.461750in}}%
\pgfpathlineto{\pgfqpoint{2.310024in}{6.462902in}}%
\pgfpathlineto{\pgfqpoint{2.376298in}{6.462443in}}%
\pgfpathlineto{\pgfqpoint{3.002139in}{6.453716in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{6.451456in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{6.451456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{6.336266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{6.409459in}}%
\pgfpathlineto{\pgfqpoint{0.607855in}{6.410050in}}%
\pgfpathlineto{\pgfqpoint{0.609231in}{6.412603in}}%
\pgfpathlineto{\pgfqpoint{0.635368in}{6.417301in}}%
\pgfpathlineto{\pgfqpoint{0.654870in}{6.422995in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{6.429905in}}%
\pgfpathlineto{\pgfqpoint{0.684325in}{6.438245in}}%
\pgfpathlineto{\pgfqpoint{0.696383in}{6.448248in}}%
\pgfpathlineto{\pgfqpoint{0.707469in}{6.460348in}}%
\pgfpathlineto{\pgfqpoint{0.709654in}{6.463133in}}%
\pgfpathlineto{\pgfqpoint{0.709734in}{6.439323in}}%
\pgfpathlineto{\pgfqpoint{0.710786in}{6.441020in}}%
\pgfpathlineto{\pgfqpoint{0.722277in}{6.461838in}}%
\pgfpathlineto{\pgfqpoint{0.722925in}{6.463151in}}%
\pgfpathlineto{\pgfqpoint{0.723005in}{6.439405in}}%
\pgfpathlineto{\pgfqpoint{0.724057in}{6.441879in}}%
\pgfpathlineto{\pgfqpoint{0.732473in}{6.463291in}}%
\pgfpathlineto{\pgfqpoint{0.732554in}{6.439605in}}%
\pgfpathlineto{\pgfqpoint{0.733606in}{6.442811in}}%
\pgfpathlineto{\pgfqpoint{0.739918in}{6.463185in}}%
\pgfpathlineto{\pgfqpoint{0.739999in}{6.439556in}}%
\pgfpathlineto{\pgfqpoint{0.741051in}{6.443464in}}%
\pgfpathlineto{\pgfqpoint{0.746149in}{6.463295in}}%
\pgfpathlineto{\pgfqpoint{0.746230in}{6.439723in}}%
\pgfpathlineto{\pgfqpoint{0.747282in}{6.444319in}}%
\pgfpathlineto{\pgfqpoint{0.751490in}{6.463425in}}%
\pgfpathlineto{\pgfqpoint{0.751570in}{6.439908in}}%
\pgfpathlineto{\pgfqpoint{0.752622in}{6.445182in}}%
\pgfpathlineto{\pgfqpoint{0.756102in}{6.463202in}}%
\pgfpathlineto{\pgfqpoint{0.756183in}{6.439739in}}%
\pgfpathlineto{\pgfqpoint{0.757235in}{6.445678in}}%
\pgfpathlineto{\pgfqpoint{0.760310in}{6.463545in}}%
\pgfpathlineto{\pgfqpoint{0.760391in}{6.440137in}}%
\pgfpathlineto{\pgfqpoint{0.761443in}{6.446741in}}%
\pgfpathlineto{\pgfqpoint{0.764032in}{6.463411in}}%
\pgfpathlineto{\pgfqpoint{0.764113in}{6.440056in}}%
\pgfpathlineto{\pgfqpoint{0.765165in}{6.447313in}}%
\pgfpathlineto{\pgfqpoint{0.767431in}{6.463302in}}%
\pgfpathlineto{\pgfqpoint{0.767512in}{6.440000in}}%
\pgfpathlineto{\pgfqpoint{0.768564in}{6.447906in}}%
\pgfpathlineto{\pgfqpoint{0.770587in}{6.463429in}}%
\pgfpathlineto{\pgfqpoint{0.770668in}{6.440181in}}%
\pgfpathlineto{\pgfqpoint{0.771720in}{6.448736in}}%
\pgfpathlineto{\pgfqpoint{0.773500in}{6.463490in}}%
\pgfpathlineto{\pgfqpoint{0.773581in}{6.440294in}}%
\pgfpathlineto{\pgfqpoint{0.774633in}{6.449494in}}%
\pgfpathlineto{\pgfqpoint{0.776170in}{6.463172in}}%
\pgfpathlineto{\pgfqpoint{0.776251in}{6.440028in}}%
\pgfpathlineto{\pgfqpoint{0.777303in}{6.449864in}}%
\pgfpathlineto{\pgfqpoint{0.778760in}{6.463709in}}%
\pgfpathlineto{\pgfqpoint{0.778841in}{6.440618in}}%
\pgfpathlineto{\pgfqpoint{0.779893in}{6.451099in}}%
\pgfpathlineto{\pgfqpoint{0.781107in}{6.463374in}}%
\pgfpathlineto{\pgfqpoint{0.781187in}{6.440335in}}%
\pgfpathlineto{\pgfqpoint{0.782239in}{6.451448in}}%
\pgfpathlineto{\pgfqpoint{0.783372in}{6.463587in}}%
\pgfpathlineto{\pgfqpoint{0.783453in}{6.440600in}}%
\pgfpathlineto{\pgfqpoint{0.784505in}{6.452349in}}%
\pgfpathlineto{\pgfqpoint{0.785476in}{6.463339in}}%
\pgfpathlineto{\pgfqpoint{0.785557in}{6.440403in}}%
\pgfpathlineto{\pgfqpoint{0.786609in}{6.452782in}}%
\pgfpathlineto{\pgfqpoint{0.787499in}{6.463388in}}%
\pgfpathlineto{\pgfqpoint{0.787580in}{6.440504in}}%
\pgfpathlineto{\pgfqpoint{0.788632in}{6.453514in}}%
\pgfpathlineto{\pgfqpoint{0.789441in}{6.463641in}}%
\pgfpathlineto{\pgfqpoint{0.789522in}{6.440809in}}%
\pgfpathlineto{\pgfqpoint{0.790574in}{6.454452in}}%
\pgfpathlineto{\pgfqpoint{0.791303in}{6.464005in}}%
\pgfpathlineto{\pgfqpoint{0.791384in}{6.441224in}}%
\pgfpathlineto{\pgfqpoint{0.792435in}{6.455500in}}%
\pgfpathlineto{\pgfqpoint{0.793002in}{6.463266in}}%
\pgfpathlineto{\pgfqpoint{0.793083in}{6.440536in}}%
\pgfpathlineto{\pgfqpoint{0.794135in}{6.455428in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{6.463529in}}%
\pgfpathlineto{\pgfqpoint{0.794782in}{6.440851in}}%
\pgfpathlineto{\pgfqpoint{0.795834in}{6.456371in}}%
\pgfpathlineto{\pgfqpoint{0.796320in}{6.463604in}}%
\pgfpathlineto{\pgfqpoint{0.796401in}{6.440977in}}%
\pgfpathlineto{\pgfqpoint{0.797453in}{6.457122in}}%
\pgfpathlineto{\pgfqpoint{0.797857in}{6.463390in}}%
\pgfpathlineto{\pgfqpoint{0.797938in}{6.440813in}}%
\pgfpathlineto{\pgfqpoint{0.798909in}{6.456281in}}%
\pgfpathlineto{\pgfqpoint{0.799395in}{6.464086in}}%
\pgfpathlineto{\pgfqpoint{0.799476in}{6.441562in}}%
\pgfpathlineto{\pgfqpoint{0.800447in}{6.457612in}}%
\pgfpathlineto{\pgfqpoint{0.800851in}{6.464358in}}%
\pgfpathlineto{\pgfqpoint{0.800932in}{6.441884in}}%
\pgfpathlineto{\pgfqpoint{0.801903in}{6.458512in}}%
\pgfpathlineto{\pgfqpoint{0.802227in}{6.464099in}}%
\pgfpathlineto{\pgfqpoint{0.802308in}{6.441676in}}%
\pgfpathlineto{\pgfqpoint{0.803279in}{6.458873in}}%
\pgfpathlineto{\pgfqpoint{0.803522in}{6.463205in}}%
\pgfpathlineto{\pgfqpoint{0.803603in}{6.440831in}}%
\pgfpathlineto{\pgfqpoint{0.804574in}{6.458588in}}%
\pgfpathlineto{\pgfqpoint{0.804897in}{6.464555in}}%
\pgfpathlineto{\pgfqpoint{0.804978in}{6.442234in}}%
\pgfpathlineto{\pgfqpoint{0.805949in}{6.460578in}}%
\pgfpathlineto{\pgfqpoint{0.806111in}{6.463657in}}%
\pgfpathlineto{\pgfqpoint{0.806192in}{6.441385in}}%
\pgfpathlineto{\pgfqpoint{0.807163in}{6.460289in}}%
\pgfpathlineto{\pgfqpoint{0.807325in}{6.463461in}}%
\pgfpathlineto{\pgfqpoint{0.807406in}{6.441240in}}%
\pgfpathlineto{\pgfqpoint{0.808377in}{6.460710in}}%
\pgfpathlineto{\pgfqpoint{0.808539in}{6.463978in}}%
\pgfpathlineto{\pgfqpoint{0.808620in}{6.441808in}}%
\pgfpathlineto{\pgfqpoint{0.809591in}{6.461853in}}%
\pgfpathlineto{\pgfqpoint{0.809672in}{6.463534in}}%
\pgfpathlineto{\pgfqpoint{0.809753in}{6.441413in}}%
\pgfpathlineto{\pgfqpoint{0.810724in}{6.462021in}}%
\pgfpathlineto{\pgfqpoint{0.810804in}{6.463750in}}%
\pgfpathlineto{\pgfqpoint{0.810885in}{6.441680in}}%
\pgfpathlineto{\pgfqpoint{0.811856in}{6.462857in}}%
\pgfpathlineto{\pgfqpoint{0.811937in}{6.464634in}}%
\pgfpathlineto{\pgfqpoint{0.812018in}{6.442615in}}%
\pgfpathlineto{\pgfqpoint{0.812989in}{6.464370in}}%
\pgfpathlineto{\pgfqpoint{0.813070in}{6.442402in}}%
\pgfpathlineto{\pgfqpoint{0.814041in}{6.464720in}}%
\pgfpathlineto{\pgfqpoint{0.814122in}{6.442802in}}%
\pgfpathlineto{\pgfqpoint{0.815012in}{6.463773in}}%
\pgfpathlineto{\pgfqpoint{0.815093in}{6.441904in}}%
\pgfpathlineto{\pgfqpoint{0.815983in}{6.463382in}}%
\pgfpathlineto{\pgfqpoint{0.816064in}{6.441562in}}%
\pgfpathlineto{\pgfqpoint{0.816954in}{6.463553in}}%
\pgfpathlineto{\pgfqpoint{0.817116in}{6.443820in}}%
\pgfpathlineto{\pgfqpoint{0.817926in}{6.464293in}}%
\pgfpathlineto{\pgfqpoint{0.818006in}{6.442575in}}%
\pgfpathlineto{\pgfqpoint{0.818816in}{6.463505in}}%
\pgfpathlineto{\pgfqpoint{0.819787in}{6.441607in}}%
\pgfpathlineto{\pgfqpoint{0.819949in}{6.445961in}}%
\pgfpathlineto{\pgfqpoint{0.820677in}{6.441893in}}%
\pgfpathlineto{\pgfqpoint{0.821486in}{6.464219in}}%
\pgfpathlineto{\pgfqpoint{0.822376in}{6.441742in}}%
\pgfpathlineto{\pgfqpoint{0.822619in}{6.448695in}}%
\pgfpathlineto{\pgfqpoint{0.823185in}{6.465000in}}%
\pgfpathlineto{\pgfqpoint{0.823266in}{6.443582in}}%
\pgfpathlineto{\pgfqpoint{0.823995in}{6.464940in}}%
\pgfpathlineto{\pgfqpoint{0.824076in}{6.443571in}}%
\pgfpathlineto{\pgfqpoint{0.824804in}{6.465349in}}%
\pgfpathlineto{\pgfqpoint{0.825127in}{6.451409in}}%
\pgfpathlineto{\pgfqpoint{0.825613in}{6.442484in}}%
\pgfpathlineto{\pgfqpoint{0.826341in}{6.465090in}}%
\pgfpathlineto{\pgfqpoint{0.827150in}{6.443167in}}%
\pgfpathlineto{\pgfqpoint{0.827474in}{6.453563in}}%
\pgfpathlineto{\pgfqpoint{0.827879in}{6.442878in}}%
\pgfpathlineto{\pgfqpoint{0.828526in}{6.464079in}}%
\pgfpathlineto{\pgfqpoint{0.828607in}{6.443007in}}%
\pgfpathlineto{\pgfqpoint{0.829254in}{6.464581in}}%
\pgfpathlineto{\pgfqpoint{0.829659in}{6.454512in}}%
\pgfpathlineto{\pgfqpoint{0.829983in}{6.465507in}}%
\pgfpathlineto{\pgfqpoint{0.830064in}{6.444536in}}%
\pgfpathlineto{\pgfqpoint{0.830630in}{6.464062in}}%
\pgfpathlineto{\pgfqpoint{0.830711in}{6.443138in}}%
\pgfpathlineto{\pgfqpoint{0.831358in}{6.465824in}}%
\pgfpathlineto{\pgfqpoint{0.831763in}{6.456464in}}%
\pgfpathlineto{\pgfqpoint{0.832006in}{6.465128in}}%
\pgfpathlineto{\pgfqpoint{0.832087in}{6.444304in}}%
\pgfpathlineto{\pgfqpoint{0.832653in}{6.464800in}}%
\pgfpathlineto{\pgfqpoint{0.832734in}{6.444025in}}%
\pgfpathlineto{\pgfqpoint{0.833300in}{6.464841in}}%
\pgfpathlineto{\pgfqpoint{0.833786in}{6.459202in}}%
\pgfpathlineto{\pgfqpoint{0.834029in}{6.444580in}}%
\pgfpathlineto{\pgfqpoint{0.834595in}{6.466046in}}%
\pgfpathlineto{\pgfqpoint{0.835243in}{6.443514in}}%
\pgfpathlineto{\pgfqpoint{0.835647in}{6.459287in}}%
\pgfpathlineto{\pgfqpoint{0.835809in}{6.465618in}}%
\pgfpathlineto{\pgfqpoint{0.835890in}{6.445090in}}%
\pgfpathlineto{\pgfqpoint{0.836375in}{6.464312in}}%
\pgfpathlineto{\pgfqpoint{0.837023in}{6.442890in}}%
\pgfpathlineto{\pgfqpoint{0.837427in}{6.459350in}}%
\pgfpathlineto{\pgfqpoint{0.837589in}{6.465955in}}%
\pgfpathlineto{\pgfqpoint{0.837670in}{6.445575in}}%
\pgfpathlineto{\pgfqpoint{0.838156in}{6.465627in}}%
\pgfpathlineto{\pgfqpoint{0.838237in}{6.445296in}}%
\pgfpathlineto{\pgfqpoint{0.839208in}{6.462497in}}%
\pgfpathlineto{\pgfqpoint{0.839289in}{6.465939in}}%
\pgfpathlineto{\pgfqpoint{0.839855in}{6.442909in}}%
\pgfpathlineto{\pgfqpoint{0.840341in}{6.464045in}}%
\pgfpathlineto{\pgfqpoint{0.840907in}{6.465325in}}%
\pgfpathlineto{\pgfqpoint{0.841473in}{6.443272in}}%
\pgfpathlineto{\pgfqpoint{0.843011in}{6.466346in}}%
\pgfpathlineto{\pgfqpoint{0.844063in}{6.445028in}}%
\pgfpathlineto{\pgfqpoint{0.844144in}{6.448909in}}%
\pgfpathlineto{\pgfqpoint{0.845034in}{6.444694in}}%
\pgfpathlineto{\pgfqpoint{0.845439in}{6.464590in}}%
\pgfpathlineto{\pgfqpoint{0.845520in}{6.444941in}}%
\pgfpathlineto{\pgfqpoint{0.846410in}{6.465820in}}%
\pgfpathlineto{\pgfqpoint{0.846571in}{6.450379in}}%
\pgfpathlineto{\pgfqpoint{0.846895in}{6.466855in}}%
\pgfpathlineto{\pgfqpoint{0.847381in}{6.444545in}}%
\pgfpathlineto{\pgfqpoint{0.847785in}{6.465576in}}%
\pgfpathlineto{\pgfqpoint{0.848271in}{6.443817in}}%
\pgfpathlineto{\pgfqpoint{0.848918in}{6.454666in}}%
\pgfpathlineto{\pgfqpoint{0.849566in}{6.466031in}}%
\pgfpathlineto{\pgfqpoint{0.849161in}{6.444095in}}%
\pgfpathlineto{\pgfqpoint{0.849970in}{6.464552in}}%
\pgfpathlineto{\pgfqpoint{0.850456in}{6.444179in}}%
\pgfpathlineto{\pgfqpoint{0.850860in}{6.466794in}}%
\pgfpathlineto{\pgfqpoint{0.851103in}{6.456860in}}%
\pgfpathlineto{\pgfqpoint{0.851265in}{6.466007in}}%
\pgfpathlineto{\pgfqpoint{0.851750in}{6.446476in}}%
\pgfpathlineto{\pgfqpoint{0.852074in}{6.465111in}}%
\pgfpathlineto{\pgfqpoint{0.852560in}{6.446130in}}%
\pgfpathlineto{\pgfqpoint{0.852883in}{6.465123in}}%
\pgfpathlineto{\pgfqpoint{0.853126in}{6.455877in}}%
\pgfpathlineto{\pgfqpoint{0.853369in}{6.446697in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{6.466865in}}%
\pgfpathlineto{\pgfqpoint{0.854906in}{6.445617in}}%
\pgfpathlineto{\pgfqpoint{0.854502in}{6.467908in}}%
\pgfpathlineto{\pgfqpoint{0.855149in}{6.460664in}}%
\pgfpathlineto{\pgfqpoint{0.855635in}{6.467412in}}%
\pgfpathlineto{\pgfqpoint{0.855311in}{6.447154in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{6.464253in}}%
\pgfpathlineto{\pgfqpoint{0.856767in}{6.445281in}}%
\pgfpathlineto{\pgfqpoint{0.856363in}{6.466424in}}%
\pgfpathlineto{\pgfqpoint{0.857010in}{6.461001in}}%
\pgfpathlineto{\pgfqpoint{0.857819in}{6.466896in}}%
\pgfpathlineto{\pgfqpoint{0.857496in}{6.445568in}}%
\pgfpathlineto{\pgfqpoint{0.858143in}{6.464831in}}%
\pgfpathlineto{\pgfqpoint{0.858224in}{6.446678in}}%
\pgfpathlineto{\pgfqpoint{0.858548in}{6.468369in}}%
\pgfpathlineto{\pgfqpoint{0.859276in}{6.447145in}}%
\pgfpathlineto{\pgfqpoint{0.859923in}{6.468251in}}%
\pgfpathlineto{\pgfqpoint{0.859600in}{6.445847in}}%
\pgfpathlineto{\pgfqpoint{0.860571in}{6.466492in}}%
\pgfpathlineto{\pgfqpoint{0.861623in}{6.447521in}}%
\pgfpathlineto{\pgfqpoint{0.861704in}{6.453383in}}%
\pgfpathlineto{\pgfqpoint{0.861946in}{6.447496in}}%
\pgfpathlineto{\pgfqpoint{0.862837in}{6.465995in}}%
\pgfpathlineto{\pgfqpoint{0.862917in}{6.448512in}}%
\pgfpathlineto{\pgfqpoint{0.863808in}{6.468512in}}%
\pgfpathlineto{\pgfqpoint{0.863969in}{6.457351in}}%
\pgfpathlineto{\pgfqpoint{0.864131in}{6.446237in}}%
\pgfpathlineto{\pgfqpoint{0.865021in}{6.468200in}}%
\pgfpathlineto{\pgfqpoint{0.865345in}{6.446658in}}%
\pgfpathlineto{\pgfqpoint{0.866073in}{6.457617in}}%
\pgfpathlineto{\pgfqpoint{0.866802in}{6.469567in}}%
\pgfpathlineto{\pgfqpoint{0.866235in}{6.447145in}}%
\pgfpathlineto{\pgfqpoint{0.867044in}{6.465950in}}%
\pgfpathlineto{\pgfqpoint{0.867692in}{6.449060in}}%
\pgfpathlineto{\pgfqpoint{0.867935in}{6.469325in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{6.459447in}}%
\pgfpathlineto{\pgfqpoint{0.868501in}{6.446715in}}%
\pgfpathlineto{\pgfqpoint{0.869310in}{6.469128in}}%
\pgfpathlineto{\pgfqpoint{0.869877in}{6.448108in}}%
\pgfpathlineto{\pgfqpoint{0.870119in}{6.469427in}}%
\pgfpathlineto{\pgfqpoint{0.870443in}{6.451181in}}%
\pgfpathlineto{\pgfqpoint{0.871171in}{6.469516in}}%
\pgfpathlineto{\pgfqpoint{0.870929in}{6.447671in}}%
\pgfpathlineto{\pgfqpoint{0.871657in}{6.466737in}}%
\pgfpathlineto{\pgfqpoint{0.872466in}{6.447671in}}%
\pgfpathlineto{\pgfqpoint{0.872709in}{6.470304in}}%
\pgfpathlineto{\pgfqpoint{0.872790in}{6.454477in}}%
\pgfpathlineto{\pgfqpoint{0.872952in}{6.469659in}}%
\pgfpathlineto{\pgfqpoint{0.873761in}{6.452877in}}%
\pgfpathlineto{\pgfqpoint{0.873923in}{6.468405in}}%
\pgfpathlineto{\pgfqpoint{0.874004in}{6.452810in}}%
\pgfpathlineto{\pgfqpoint{0.874894in}{6.469291in}}%
\pgfpathlineto{\pgfqpoint{0.875056in}{6.461863in}}%
\pgfpathlineto{\pgfqpoint{0.875379in}{6.470542in}}%
\pgfpathlineto{\pgfqpoint{0.875622in}{6.448023in}}%
\pgfpathlineto{\pgfqpoint{0.876027in}{6.465318in}}%
\pgfpathlineto{\pgfqpoint{0.876108in}{6.450139in}}%
\pgfpathlineto{\pgfqpoint{0.876998in}{6.471000in}}%
\pgfpathlineto{\pgfqpoint{0.877079in}{6.456013in}}%
\pgfpathlineto{\pgfqpoint{0.877888in}{6.470438in}}%
\pgfpathlineto{\pgfqpoint{0.877240in}{6.449438in}}%
\pgfpathlineto{\pgfqpoint{0.878050in}{6.464181in}}%
\pgfpathlineto{\pgfqpoint{0.878778in}{6.448526in}}%
\pgfpathlineto{\pgfqpoint{0.878535in}{6.469141in}}%
\pgfpathlineto{\pgfqpoint{0.879102in}{6.460138in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{6.469730in}}%
\pgfpathlineto{\pgfqpoint{0.879425in}{6.448695in}}%
\pgfpathlineto{\pgfqpoint{0.880235in}{6.467881in}}%
\pgfpathlineto{\pgfqpoint{0.881125in}{6.451333in}}%
\pgfpathlineto{\pgfqpoint{0.880477in}{6.471628in}}%
\pgfpathlineto{\pgfqpoint{0.881367in}{6.455652in}}%
\pgfpathlineto{\pgfqpoint{0.881934in}{6.450835in}}%
\pgfpathlineto{\pgfqpoint{0.882500in}{6.470146in}}%
\pgfpathlineto{\pgfqpoint{0.883310in}{6.472651in}}%
\pgfpathlineto{\pgfqpoint{0.883714in}{6.451343in}}%
\pgfpathlineto{\pgfqpoint{0.883876in}{6.470841in}}%
\pgfpathlineto{\pgfqpoint{0.884281in}{6.450193in}}%
\pgfpathlineto{\pgfqpoint{0.884766in}{6.463207in}}%
\pgfpathlineto{\pgfqpoint{0.884847in}{6.449961in}}%
\pgfpathlineto{\pgfqpoint{0.885575in}{6.470918in}}%
\pgfpathlineto{\pgfqpoint{0.885818in}{6.455026in}}%
\pgfpathlineto{\pgfqpoint{0.886870in}{6.473287in}}%
\pgfpathlineto{\pgfqpoint{0.885980in}{6.452273in}}%
\pgfpathlineto{\pgfqpoint{0.887032in}{6.471028in}}%
\pgfpathlineto{\pgfqpoint{0.887598in}{6.452195in}}%
\pgfpathlineto{\pgfqpoint{0.887760in}{6.473481in}}%
\pgfpathlineto{\pgfqpoint{0.888165in}{6.457507in}}%
\pgfpathlineto{\pgfqpoint{0.888974in}{6.473466in}}%
\pgfpathlineto{\pgfqpoint{0.888812in}{6.451589in}}%
\pgfpathlineto{\pgfqpoint{0.889298in}{6.471139in}}%
\pgfpathlineto{\pgfqpoint{0.890511in}{6.453895in}}%
\pgfpathlineto{\pgfqpoint{0.890592in}{6.465252in}}%
\pgfpathlineto{\pgfqpoint{0.891321in}{6.452806in}}%
\pgfpathlineto{\pgfqpoint{0.891563in}{6.464456in}}%
\pgfpathlineto{\pgfqpoint{0.891644in}{6.452977in}}%
\pgfpathlineto{\pgfqpoint{0.892534in}{6.466791in}}%
\pgfpathlineto{\pgfqpoint{0.892615in}{6.455583in}}%
\pgfpathlineto{\pgfqpoint{0.893829in}{6.474818in}}%
\pgfpathlineto{\pgfqpoint{0.895043in}{6.453091in}}%
\pgfpathlineto{\pgfqpoint{0.895771in}{6.474837in}}%
\pgfpathlineto{\pgfqpoint{0.896176in}{6.469837in}}%
\pgfpathlineto{\pgfqpoint{0.896500in}{6.475464in}}%
\pgfpathlineto{\pgfqpoint{0.897228in}{6.455050in}}%
\pgfpathlineto{\pgfqpoint{0.897632in}{6.475229in}}%
\pgfpathlineto{\pgfqpoint{0.898199in}{6.453952in}}%
\pgfpathlineto{\pgfqpoint{0.898280in}{6.467428in}}%
\pgfpathlineto{\pgfqpoint{0.899170in}{6.456457in}}%
\pgfpathlineto{\pgfqpoint{0.898604in}{6.475610in}}%
\pgfpathlineto{\pgfqpoint{0.899332in}{6.461057in}}%
\pgfpathlineto{\pgfqpoint{0.900222in}{6.476690in}}%
\pgfpathlineto{\pgfqpoint{0.899575in}{6.456668in}}%
\pgfpathlineto{\pgfqpoint{0.900465in}{6.473156in}}%
\pgfpathlineto{\pgfqpoint{0.901274in}{6.455484in}}%
\pgfpathlineto{\pgfqpoint{0.901517in}{6.475900in}}%
\pgfpathlineto{\pgfqpoint{0.901679in}{6.459102in}}%
\pgfpathlineto{\pgfqpoint{0.902407in}{6.476473in}}%
\pgfpathlineto{\pgfqpoint{0.902164in}{6.455183in}}%
\pgfpathlineto{\pgfqpoint{0.902730in}{6.467087in}}%
\pgfpathlineto{\pgfqpoint{0.902892in}{6.474005in}}%
\pgfpathlineto{\pgfqpoint{0.903782in}{6.456865in}}%
\pgfpathlineto{\pgfqpoint{0.904834in}{6.474239in}}%
\pgfpathlineto{\pgfqpoint{0.904915in}{6.466990in}}%
\pgfpathlineto{\pgfqpoint{0.905805in}{6.457676in}}%
\pgfpathlineto{\pgfqpoint{0.905563in}{6.478527in}}%
\pgfpathlineto{\pgfqpoint{0.906048in}{6.459902in}}%
\pgfpathlineto{\pgfqpoint{0.906372in}{6.478462in}}%
\pgfpathlineto{\pgfqpoint{0.906615in}{6.458512in}}%
\pgfpathlineto{\pgfqpoint{0.907100in}{6.464987in}}%
\pgfpathlineto{\pgfqpoint{0.907505in}{6.478799in}}%
\pgfpathlineto{\pgfqpoint{0.908071in}{6.458439in}}%
\pgfpathlineto{\pgfqpoint{0.908719in}{6.479262in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{6.457242in}}%
\pgfpathlineto{\pgfqpoint{0.909204in}{6.467744in}}%
\pgfpathlineto{\pgfqpoint{0.910013in}{6.458669in}}%
\pgfpathlineto{\pgfqpoint{0.909690in}{6.480079in}}%
\pgfpathlineto{\pgfqpoint{0.910337in}{6.460477in}}%
\pgfpathlineto{\pgfqpoint{0.910742in}{6.480452in}}%
\pgfpathlineto{\pgfqpoint{0.911389in}{6.464206in}}%
\pgfpathlineto{\pgfqpoint{0.911875in}{6.459090in}}%
\pgfpathlineto{\pgfqpoint{0.911551in}{6.477474in}}%
\pgfpathlineto{\pgfqpoint{0.912279in}{6.459508in}}%
\pgfpathlineto{\pgfqpoint{0.913169in}{6.481434in}}%
\pgfpathlineto{\pgfqpoint{0.913412in}{6.469607in}}%
\pgfpathlineto{\pgfqpoint{0.914140in}{6.481220in}}%
\pgfpathlineto{\pgfqpoint{0.914626in}{6.460408in}}%
\pgfpathlineto{\pgfqpoint{0.915273in}{6.479756in}}%
\pgfpathlineto{\pgfqpoint{0.915192in}{6.460303in}}%
\pgfpathlineto{\pgfqpoint{0.915678in}{6.464797in}}%
\pgfpathlineto{\pgfqpoint{0.915759in}{6.461921in}}%
\pgfpathlineto{\pgfqpoint{0.915840in}{6.481605in}}%
\pgfpathlineto{\pgfqpoint{0.916406in}{6.462678in}}%
\pgfpathlineto{\pgfqpoint{0.916487in}{6.482633in}}%
\pgfpathlineto{\pgfqpoint{0.917215in}{6.461251in}}%
\pgfpathlineto{\pgfqpoint{0.917539in}{6.475175in}}%
\pgfpathlineto{\pgfqpoint{0.918105in}{6.461672in}}%
\pgfpathlineto{\pgfqpoint{0.918186in}{6.482351in}}%
\pgfpathlineto{\pgfqpoint{0.918915in}{6.467973in}}%
\pgfpathlineto{\pgfqpoint{0.919238in}{6.462606in}}%
\pgfpathlineto{\pgfqpoint{0.919319in}{6.483778in}}%
\pgfpathlineto{\pgfqpoint{0.920371in}{6.470931in}}%
\pgfpathlineto{\pgfqpoint{0.921909in}{6.464226in}}%
\pgfpathlineto{\pgfqpoint{0.922151in}{6.464484in}}%
\pgfpathlineto{\pgfqpoint{0.923042in}{6.468514in}}%
\pgfpathlineto{\pgfqpoint{0.924660in}{6.488317in}}%
\pgfpathlineto{\pgfqpoint{0.927169in}{6.551094in}}%
\pgfpathlineto{\pgfqpoint{0.930972in}{6.677666in}}%
\pgfpathlineto{\pgfqpoint{0.931700in}{6.677248in}}%
\pgfpathlineto{\pgfqpoint{0.932428in}{6.658612in}}%
\pgfpathlineto{\pgfqpoint{0.932833in}{6.664664in}}%
\pgfpathlineto{\pgfqpoint{0.933642in}{6.680349in}}%
\pgfpathlineto{\pgfqpoint{0.933076in}{6.660048in}}%
\pgfpathlineto{\pgfqpoint{0.933885in}{6.677193in}}%
\pgfpathlineto{\pgfqpoint{0.934209in}{6.659029in}}%
\pgfpathlineto{\pgfqpoint{0.934451in}{6.678913in}}%
\pgfpathlineto{\pgfqpoint{0.935018in}{6.661099in}}%
\pgfpathlineto{\pgfqpoint{0.935503in}{6.660363in}}%
\pgfpathlineto{\pgfqpoint{0.936151in}{6.676825in}}%
\pgfpathlineto{\pgfqpoint{0.936879in}{6.660894in}}%
\pgfpathlineto{\pgfqpoint{0.936636in}{6.680330in}}%
\pgfpathlineto{\pgfqpoint{0.937203in}{6.672186in}}%
\pgfpathlineto{\pgfqpoint{0.937284in}{6.680597in}}%
\pgfpathlineto{\pgfqpoint{0.937931in}{6.662353in}}%
\pgfpathlineto{\pgfqpoint{0.938255in}{6.676331in}}%
\pgfpathlineto{\pgfqpoint{0.938902in}{6.663182in}}%
\pgfpathlineto{\pgfqpoint{0.939064in}{6.682222in}}%
\pgfpathlineto{\pgfqpoint{0.939307in}{6.667597in}}%
\pgfpathlineto{\pgfqpoint{0.939792in}{6.683376in}}%
\pgfpathlineto{\pgfqpoint{0.939630in}{6.663396in}}%
\pgfpathlineto{\pgfqpoint{0.940440in}{6.678407in}}%
\pgfpathlineto{\pgfqpoint{0.941006in}{6.666107in}}%
\pgfpathlineto{\pgfqpoint{0.941492in}{6.667032in}}%
\pgfpathlineto{\pgfqpoint{0.942382in}{6.684722in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{6.665060in}}%
\pgfpathlineto{\pgfqpoint{0.942624in}{6.676954in}}%
\pgfpathlineto{\pgfqpoint{0.943272in}{6.665961in}}%
\pgfpathlineto{\pgfqpoint{0.943110in}{6.684572in}}%
\pgfpathlineto{\pgfqpoint{0.943595in}{6.672641in}}%
\pgfpathlineto{\pgfqpoint{0.943676in}{6.685242in}}%
\pgfpathlineto{\pgfqpoint{0.944243in}{6.667163in}}%
\pgfpathlineto{\pgfqpoint{0.944728in}{6.681650in}}%
\pgfpathlineto{\pgfqpoint{0.945538in}{6.667396in}}%
\pgfpathlineto{\pgfqpoint{0.944890in}{6.686934in}}%
\pgfpathlineto{\pgfqpoint{0.945699in}{6.673856in}}%
\pgfpathlineto{\pgfqpoint{0.946509in}{6.688161in}}%
\pgfpathlineto{\pgfqpoint{0.946751in}{6.667885in}}%
\pgfpathlineto{\pgfqpoint{0.946832in}{6.682690in}}%
\pgfpathlineto{\pgfqpoint{0.947561in}{6.668581in}}%
\pgfpathlineto{\pgfqpoint{0.947318in}{6.687009in}}%
\pgfpathlineto{\pgfqpoint{0.947803in}{6.672110in}}%
\pgfpathlineto{\pgfqpoint{0.947884in}{6.687663in}}%
\pgfpathlineto{\pgfqpoint{0.948451in}{6.669944in}}%
\pgfpathlineto{\pgfqpoint{0.948936in}{6.681572in}}%
\pgfpathlineto{\pgfqpoint{0.949584in}{6.664907in}}%
\pgfpathlineto{\pgfqpoint{0.949503in}{6.690818in}}%
\pgfpathlineto{\pgfqpoint{0.949907in}{6.690074in}}%
\pgfpathlineto{\pgfqpoint{0.950393in}{6.665740in}}%
\pgfpathlineto{\pgfqpoint{0.950312in}{6.690975in}}%
\pgfpathlineto{\pgfqpoint{0.951202in}{6.672978in}}%
\pgfpathlineto{\pgfqpoint{0.951849in}{6.691728in}}%
\pgfpathlineto{\pgfqpoint{0.951364in}{6.666609in}}%
\pgfpathlineto{\pgfqpoint{0.952254in}{6.679006in}}%
\pgfpathlineto{\pgfqpoint{0.952659in}{6.667942in}}%
\pgfpathlineto{\pgfqpoint{0.952578in}{6.691250in}}%
\pgfpathlineto{\pgfqpoint{0.953387in}{6.673445in}}%
\pgfpathlineto{\pgfqpoint{0.953468in}{6.693143in}}%
\pgfpathlineto{\pgfqpoint{0.953549in}{6.649653in}}%
\pgfpathlineto{\pgfqpoint{0.954520in}{6.680891in}}%
\pgfpathlineto{\pgfqpoint{0.955167in}{6.678945in}}%
\pgfpathlineto{\pgfqpoint{0.955653in}{6.680309in}}%
\pgfpathlineto{\pgfqpoint{0.956624in}{6.690290in}}%
\pgfpathlineto{\pgfqpoint{0.956866in}{6.652434in}}%
\pgfpathlineto{\pgfqpoint{0.956786in}{6.692821in}}%
\pgfpathlineto{\pgfqpoint{0.957757in}{6.672469in}}%
\pgfpathlineto{\pgfqpoint{0.957838in}{6.695584in}}%
\pgfpathlineto{\pgfqpoint{0.957918in}{6.656199in}}%
\pgfpathlineto{\pgfqpoint{0.958890in}{6.689204in}}%
\pgfpathlineto{\pgfqpoint{0.958970in}{6.692403in}}%
\pgfpathlineto{\pgfqpoint{0.959051in}{6.674777in}}%
\pgfpathlineto{\pgfqpoint{0.959861in}{6.690507in}}%
\pgfpathlineto{\pgfqpoint{0.960103in}{6.661305in}}%
\pgfpathlineto{\pgfqpoint{0.960022in}{6.698577in}}%
\pgfpathlineto{\pgfqpoint{0.960913in}{6.686172in}}%
\pgfpathlineto{\pgfqpoint{0.961074in}{6.675374in}}%
\pgfpathlineto{\pgfqpoint{0.961964in}{6.693913in}}%
\pgfpathlineto{\pgfqpoint{0.962045in}{6.658561in}}%
\pgfpathlineto{\pgfqpoint{0.962531in}{6.695320in}}%
\pgfpathlineto{\pgfqpoint{0.963097in}{6.659330in}}%
\pgfpathlineto{\pgfqpoint{0.963745in}{6.696067in}}%
\pgfpathlineto{\pgfqpoint{0.964149in}{6.693035in}}%
\pgfpathlineto{\pgfqpoint{0.964230in}{6.659874in}}%
\pgfpathlineto{\pgfqpoint{0.965201in}{6.698193in}}%
\pgfpathlineto{\pgfqpoint{0.965282in}{6.666095in}}%
\pgfpathlineto{\pgfqpoint{0.965930in}{6.698154in}}%
\pgfpathlineto{\pgfqpoint{0.965606in}{6.661190in}}%
\pgfpathlineto{\pgfqpoint{0.966415in}{6.694839in}}%
\pgfpathlineto{\pgfqpoint{0.966820in}{6.663639in}}%
\pgfpathlineto{\pgfqpoint{0.967386in}{6.696462in}}%
\pgfpathlineto{\pgfqpoint{0.967467in}{6.666608in}}%
\pgfpathlineto{\pgfqpoint{0.968600in}{6.703764in}}%
\pgfpathlineto{\pgfqpoint{0.968924in}{6.670830in}}%
\pgfpathlineto{\pgfqpoint{0.969409in}{6.704736in}}%
\pgfpathlineto{\pgfqpoint{0.969733in}{6.674986in}}%
\pgfpathlineto{\pgfqpoint{0.970542in}{6.707118in}}%
\pgfpathlineto{\pgfqpoint{0.970299in}{6.666413in}}%
\pgfpathlineto{\pgfqpoint{0.970866in}{6.702013in}}%
\pgfpathlineto{\pgfqpoint{0.971675in}{6.704678in}}%
\pgfpathlineto{\pgfqpoint{0.971918in}{6.668959in}}%
\pgfpathlineto{\pgfqpoint{0.972970in}{6.709758in}}%
\pgfpathlineto{\pgfqpoint{0.973051in}{6.685757in}}%
\pgfpathlineto{\pgfqpoint{0.973941in}{6.707048in}}%
\pgfpathlineto{\pgfqpoint{0.973860in}{6.670252in}}%
\pgfpathlineto{\pgfqpoint{0.974103in}{6.701073in}}%
\pgfpathlineto{\pgfqpoint{0.974345in}{6.672836in}}%
\pgfpathlineto{\pgfqpoint{0.974426in}{6.710064in}}%
\pgfpathlineto{\pgfqpoint{0.975235in}{6.688229in}}%
\pgfpathlineto{\pgfqpoint{0.976207in}{6.673212in}}%
\pgfpathlineto{\pgfqpoint{0.976287in}{6.712109in}}%
\pgfpathlineto{\pgfqpoint{0.976935in}{6.689209in}}%
\pgfpathlineto{\pgfqpoint{0.977420in}{6.690579in}}%
\pgfpathlineto{\pgfqpoint{0.977744in}{6.692767in}}%
\pgfpathlineto{\pgfqpoint{0.977825in}{6.673929in}}%
\pgfpathlineto{\pgfqpoint{0.977906in}{6.714287in}}%
\pgfpathlineto{\pgfqpoint{0.978715in}{6.688884in}}%
\pgfpathlineto{\pgfqpoint{0.979524in}{6.711164in}}%
\pgfpathlineto{\pgfqpoint{0.978958in}{6.675062in}}%
\pgfpathlineto{\pgfqpoint{0.979767in}{6.699885in}}%
\pgfpathlineto{\pgfqpoint{0.980657in}{6.678161in}}%
\pgfpathlineto{\pgfqpoint{0.980091in}{6.712126in}}%
\pgfpathlineto{\pgfqpoint{0.980819in}{6.685975in}}%
\pgfpathlineto{\pgfqpoint{0.981305in}{6.711392in}}%
\pgfpathlineto{\pgfqpoint{0.981062in}{6.678807in}}%
\pgfpathlineto{\pgfqpoint{0.981871in}{6.705812in}}%
\pgfpathlineto{\pgfqpoint{0.982357in}{6.679382in}}%
\pgfpathlineto{\pgfqpoint{0.982761in}{6.708253in}}%
\pgfpathlineto{\pgfqpoint{0.982923in}{6.681638in}}%
\pgfpathlineto{\pgfqpoint{0.983975in}{6.710919in}}%
\pgfpathlineto{\pgfqpoint{0.983166in}{6.681162in}}%
\pgfpathlineto{\pgfqpoint{0.984056in}{6.698897in}}%
\pgfpathlineto{\pgfqpoint{0.985027in}{6.715789in}}%
\pgfpathlineto{\pgfqpoint{0.985270in}{6.683496in}}%
\pgfpathlineto{\pgfqpoint{0.985755in}{6.717386in}}%
\pgfpathlineto{\pgfqpoint{0.986403in}{6.716245in}}%
\pgfpathlineto{\pgfqpoint{0.987212in}{6.684321in}}%
\pgfpathlineto{\pgfqpoint{0.986726in}{6.717764in}}%
\pgfpathlineto{\pgfqpoint{0.987535in}{6.689362in}}%
\pgfpathlineto{\pgfqpoint{0.988426in}{6.719889in}}%
\pgfpathlineto{\pgfqpoint{0.987940in}{6.688067in}}%
\pgfpathlineto{\pgfqpoint{0.988668in}{6.698864in}}%
\pgfpathlineto{\pgfqpoint{0.989558in}{6.704457in}}%
\pgfpathlineto{\pgfqpoint{0.989801in}{6.687240in}}%
\pgfpathlineto{\pgfqpoint{0.990449in}{6.720997in}}%
\pgfpathlineto{\pgfqpoint{0.990853in}{6.697621in}}%
\pgfpathlineto{\pgfqpoint{0.991015in}{6.688929in}}%
\pgfpathlineto{\pgfqpoint{0.991096in}{6.722482in}}%
\pgfpathlineto{\pgfqpoint{0.991743in}{6.691915in}}%
\pgfpathlineto{\pgfqpoint{0.992229in}{6.691548in}}%
\pgfpathlineto{\pgfqpoint{0.992876in}{6.708482in}}%
\pgfpathlineto{\pgfqpoint{0.993605in}{6.692297in}}%
\pgfpathlineto{\pgfqpoint{0.993685in}{6.709583in}}%
\pgfpathlineto{\pgfqpoint{0.994171in}{6.703318in}}%
\pgfpathlineto{\pgfqpoint{0.994899in}{6.700000in}}%
\pgfpathlineto{\pgfqpoint{0.995385in}{6.701809in}}%
\pgfpathlineto{\pgfqpoint{0.996518in}{6.718406in}}%
\pgfpathlineto{\pgfqpoint{0.997651in}{6.752106in}}%
\pgfpathlineto{\pgfqpoint{0.998460in}{6.749711in}}%
\pgfpathlineto{\pgfqpoint{0.998541in}{6.735182in}}%
\pgfpathlineto{\pgfqpoint{0.999512in}{6.752597in}}%
\pgfpathlineto{\pgfqpoint{0.999593in}{6.739279in}}%
\pgfpathlineto{\pgfqpoint{1.000078in}{6.753333in}}%
\pgfpathlineto{\pgfqpoint{0.999835in}{6.736709in}}%
\pgfpathlineto{\pgfqpoint{1.000806in}{6.752849in}}%
\pgfpathlineto{\pgfqpoint{1.000887in}{6.741020in}}%
\pgfpathlineto{\pgfqpoint{1.001292in}{6.756550in}}%
\pgfpathlineto{\pgfqpoint{1.001939in}{6.742116in}}%
\pgfpathlineto{\pgfqpoint{1.002991in}{6.758323in}}%
\pgfpathlineto{\pgfqpoint{1.002101in}{6.739418in}}%
\pgfpathlineto{\pgfqpoint{1.003153in}{6.757941in}}%
\pgfpathlineto{\pgfqpoint{1.003801in}{6.741846in}}%
\pgfpathlineto{\pgfqpoint{1.003639in}{6.758949in}}%
\pgfpathlineto{\pgfqpoint{1.004286in}{6.747191in}}%
\pgfpathlineto{\pgfqpoint{1.005338in}{6.760689in}}%
\pgfpathlineto{\pgfqpoint{1.004529in}{6.742005in}}%
\pgfpathlineto{\pgfqpoint{1.005419in}{6.754009in}}%
\pgfpathlineto{\pgfqpoint{1.005985in}{6.745930in}}%
\pgfpathlineto{\pgfqpoint{1.005581in}{6.758987in}}%
\pgfpathlineto{\pgfqpoint{1.006471in}{6.747652in}}%
\pgfpathlineto{\pgfqpoint{1.007118in}{6.760919in}}%
\pgfpathlineto{\pgfqpoint{1.006795in}{6.744588in}}%
\pgfpathlineto{\pgfqpoint{1.007604in}{6.752152in}}%
\pgfpathlineto{\pgfqpoint{1.008089in}{6.746624in}}%
\pgfpathlineto{\pgfqpoint{1.007766in}{6.761900in}}%
\pgfpathlineto{\pgfqpoint{1.008494in}{6.747456in}}%
\pgfpathlineto{\pgfqpoint{1.009627in}{6.765126in}}%
\pgfpathlineto{\pgfqpoint{1.010517in}{6.749225in}}%
\pgfpathlineto{\pgfqpoint{1.010598in}{6.766071in}}%
\pgfpathlineto{\pgfqpoint{1.010760in}{6.764497in}}%
\pgfpathlineto{\pgfqpoint{1.011407in}{6.761771in}}%
\pgfpathlineto{\pgfqpoint{1.011893in}{6.763444in}}%
\pgfpathlineto{\pgfqpoint{1.013025in}{6.779571in}}%
\pgfpathlineto{\pgfqpoint{1.014968in}{6.846170in}}%
\pgfpathlineto{\pgfqpoint{1.017881in}{7.034904in}}%
\pgfpathlineto{\pgfqpoint{1.020470in}{7.168912in}}%
\pgfpathlineto{\pgfqpoint{1.020956in}{7.157496in}}%
\pgfpathlineto{\pgfqpoint{1.021360in}{7.173076in}}%
\pgfpathlineto{\pgfqpoint{1.021522in}{7.159449in}}%
\pgfpathlineto{\pgfqpoint{1.021765in}{7.173713in}}%
\pgfpathlineto{\pgfqpoint{1.022412in}{7.158751in}}%
\pgfpathlineto{\pgfqpoint{1.022574in}{7.164355in}}%
\pgfpathlineto{\pgfqpoint{1.022655in}{7.158797in}}%
\pgfpathlineto{\pgfqpoint{1.023464in}{7.175698in}}%
\pgfpathlineto{\pgfqpoint{1.023707in}{7.162083in}}%
\pgfpathlineto{\pgfqpoint{1.024435in}{7.176529in}}%
\pgfpathlineto{\pgfqpoint{1.024031in}{7.162040in}}%
\pgfpathlineto{\pgfqpoint{1.024840in}{7.176210in}}%
\pgfpathlineto{\pgfqpoint{1.025892in}{7.158197in}}%
\pgfpathlineto{\pgfqpoint{1.025811in}{7.177215in}}%
\pgfpathlineto{\pgfqpoint{1.026135in}{7.168973in}}%
\pgfpathlineto{\pgfqpoint{1.026539in}{7.160568in}}%
\pgfpathlineto{\pgfqpoint{1.026458in}{7.178888in}}%
\pgfpathlineto{\pgfqpoint{1.027268in}{7.167464in}}%
\pgfpathlineto{\pgfqpoint{1.027996in}{7.164318in}}%
\pgfpathlineto{\pgfqpoint{1.028481in}{7.165914in}}%
\pgfpathlineto{\pgfqpoint{1.029452in}{7.177829in}}%
\pgfpathlineto{\pgfqpoint{1.029533in}{7.162692in}}%
\pgfpathlineto{\pgfqpoint{1.030343in}{7.182245in}}%
\pgfpathlineto{\pgfqpoint{1.030585in}{7.173082in}}%
\pgfpathlineto{\pgfqpoint{1.031314in}{7.183114in}}%
\pgfpathlineto{\pgfqpoint{1.031233in}{7.163298in}}%
\pgfpathlineto{\pgfqpoint{1.031556in}{7.176861in}}%
\pgfpathlineto{\pgfqpoint{1.031637in}{7.163907in}}%
\pgfpathlineto{\pgfqpoint{1.031718in}{7.184098in}}%
\pgfpathlineto{\pgfqpoint{1.032689in}{7.168254in}}%
\pgfpathlineto{\pgfqpoint{1.033175in}{7.181132in}}%
\pgfpathlineto{\pgfqpoint{1.032932in}{7.166097in}}%
\pgfpathlineto{\pgfqpoint{1.033903in}{7.181033in}}%
\pgfpathlineto{\pgfqpoint{1.034793in}{7.167683in}}%
\pgfpathlineto{\pgfqpoint{1.034146in}{7.182415in}}%
\pgfpathlineto{\pgfqpoint{1.035036in}{7.171656in}}%
\pgfpathlineto{\pgfqpoint{1.035360in}{7.183494in}}%
\pgfpathlineto{\pgfqpoint{1.035198in}{7.169233in}}%
\pgfpathlineto{\pgfqpoint{1.036169in}{7.177589in}}%
\pgfpathlineto{\pgfqpoint{1.036412in}{7.169177in}}%
\pgfpathlineto{\pgfqpoint{1.037140in}{7.180743in}}%
\pgfpathlineto{\pgfqpoint{1.037221in}{7.173360in}}%
\pgfpathlineto{\pgfqpoint{1.038030in}{7.185163in}}%
\pgfpathlineto{\pgfqpoint{1.037625in}{7.170177in}}%
\pgfpathlineto{\pgfqpoint{1.038273in}{7.182063in}}%
\pgfpathlineto{\pgfqpoint{1.039082in}{7.171291in}}%
\pgfpathlineto{\pgfqpoint{1.038435in}{7.185787in}}%
\pgfpathlineto{\pgfqpoint{1.039244in}{7.176530in}}%
\pgfpathlineto{\pgfqpoint{1.039325in}{7.187352in}}%
\pgfpathlineto{\pgfqpoint{1.039568in}{7.171713in}}%
\pgfpathlineto{\pgfqpoint{1.040296in}{7.177419in}}%
\pgfpathlineto{\pgfqpoint{1.041024in}{7.173042in}}%
\pgfpathlineto{\pgfqpoint{1.040700in}{7.188576in}}%
\pgfpathlineto{\pgfqpoint{1.041348in}{7.174829in}}%
\pgfpathlineto{\pgfqpoint{1.042238in}{7.189833in}}%
\pgfpathlineto{\pgfqpoint{1.041752in}{7.174702in}}%
\pgfpathlineto{\pgfqpoint{1.042481in}{7.182321in}}%
\pgfpathlineto{\pgfqpoint{1.042723in}{7.175496in}}%
\pgfpathlineto{\pgfqpoint{1.042804in}{7.189403in}}%
\pgfpathlineto{\pgfqpoint{1.043371in}{7.176552in}}%
\pgfpathlineto{\pgfqpoint{1.043452in}{7.191018in}}%
\pgfpathlineto{\pgfqpoint{1.044423in}{7.178203in}}%
\pgfpathlineto{\pgfqpoint{1.044746in}{7.176283in}}%
\pgfpathlineto{\pgfqpoint{1.045879in}{7.194389in}}%
\pgfpathlineto{\pgfqpoint{1.047255in}{7.215581in}}%
\pgfpathlineto{\pgfqpoint{1.050411in}{7.275318in}}%
\pgfpathlineto{\pgfqpoint{1.050977in}{7.261072in}}%
\pgfpathlineto{\pgfqpoint{1.051463in}{7.276206in}}%
\pgfpathlineto{\pgfqpoint{1.051544in}{7.265883in}}%
\pgfpathlineto{\pgfqpoint{1.051706in}{7.276827in}}%
\pgfpathlineto{\pgfqpoint{1.051948in}{7.262383in}}%
\pgfpathlineto{\pgfqpoint{1.052758in}{7.276106in}}%
\pgfpathlineto{\pgfqpoint{1.053729in}{7.263851in}}%
\pgfpathlineto{\pgfqpoint{1.053162in}{7.277640in}}%
\pgfpathlineto{\pgfqpoint{1.053810in}{7.271069in}}%
\pgfpathlineto{\pgfqpoint{1.053890in}{7.278346in}}%
\pgfpathlineto{\pgfqpoint{1.054457in}{7.268735in}}%
\pgfpathlineto{\pgfqpoint{1.054862in}{7.277206in}}%
\pgfpathlineto{\pgfqpoint{1.055347in}{7.280176in}}%
\pgfpathlineto{\pgfqpoint{1.056075in}{7.265751in}}%
\pgfpathlineto{\pgfqpoint{1.056480in}{7.280699in}}%
\pgfpathlineto{\pgfqpoint{1.057208in}{7.274440in}}%
\pgfpathlineto{\pgfqpoint{1.057775in}{7.268024in}}%
\pgfpathlineto{\pgfqpoint{1.058098in}{7.279006in}}%
\pgfpathlineto{\pgfqpoint{1.058260in}{7.269432in}}%
\pgfpathlineto{\pgfqpoint{1.059150in}{7.283036in}}%
\pgfpathlineto{\pgfqpoint{1.058827in}{7.268802in}}%
\pgfpathlineto{\pgfqpoint{1.059312in}{7.275115in}}%
\pgfpathlineto{\pgfqpoint{1.059798in}{7.268294in}}%
\pgfpathlineto{\pgfqpoint{1.059474in}{7.282853in}}%
\pgfpathlineto{\pgfqpoint{1.060526in}{7.269974in}}%
\pgfpathlineto{\pgfqpoint{1.061012in}{7.284099in}}%
\pgfpathlineto{\pgfqpoint{1.061497in}{7.269764in}}%
\pgfpathlineto{\pgfqpoint{1.061659in}{7.280798in}}%
\pgfpathlineto{\pgfqpoint{1.062144in}{7.284730in}}%
\pgfpathlineto{\pgfqpoint{1.062954in}{7.270664in}}%
\pgfpathlineto{\pgfqpoint{1.063035in}{7.284863in}}%
\pgfpathlineto{\pgfqpoint{1.064087in}{7.276382in}}%
\pgfpathlineto{\pgfqpoint{1.064491in}{7.275834in}}%
\pgfpathlineto{\pgfqpoint{1.064977in}{7.277136in}}%
\pgfpathlineto{\pgfqpoint{1.066110in}{7.288349in}}%
\pgfpathlineto{\pgfqpoint{1.066271in}{7.275691in}}%
\pgfpathlineto{\pgfqpoint{1.067000in}{7.289973in}}%
\pgfpathlineto{\pgfqpoint{1.067647in}{7.276276in}}%
\pgfpathlineto{\pgfqpoint{1.068052in}{7.288516in}}%
\pgfpathlineto{\pgfqpoint{1.068133in}{7.291127in}}%
\pgfpathlineto{\pgfqpoint{1.068618in}{7.277779in}}%
\pgfpathlineto{\pgfqpoint{1.068942in}{7.290167in}}%
\pgfpathlineto{\pgfqpoint{1.069023in}{7.278306in}}%
\pgfpathlineto{\pgfqpoint{1.069346in}{7.291812in}}%
\pgfpathlineto{\pgfqpoint{1.070075in}{7.280229in}}%
\pgfpathlineto{\pgfqpoint{1.070884in}{7.292757in}}%
\pgfpathlineto{\pgfqpoint{1.070641in}{7.279390in}}%
\pgfpathlineto{\pgfqpoint{1.071127in}{7.291575in}}%
\pgfpathlineto{\pgfqpoint{1.071693in}{7.280753in}}%
\pgfpathlineto{\pgfqpoint{1.072098in}{7.291831in}}%
\pgfpathlineto{\pgfqpoint{1.072259in}{7.287643in}}%
\pgfpathlineto{\pgfqpoint{1.072583in}{7.279924in}}%
\pgfpathlineto{\pgfqpoint{1.073392in}{7.294398in}}%
\pgfpathlineto{\pgfqpoint{1.073797in}{7.281216in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{7.281817in}}%
\pgfpathlineto{\pgfqpoint{1.074687in}{7.295802in}}%
\pgfpathlineto{\pgfqpoint{1.075658in}{7.294578in}}%
\pgfpathlineto{\pgfqpoint{1.076306in}{7.283094in}}%
\pgfpathlineto{\pgfqpoint{1.076144in}{7.296807in}}%
\pgfpathlineto{\pgfqpoint{1.076791in}{7.287851in}}%
\pgfpathlineto{\pgfqpoint{1.077843in}{7.297088in}}%
\pgfpathlineto{\pgfqpoint{1.077034in}{7.283497in}}%
\pgfpathlineto{\pgfqpoint{1.077924in}{7.291310in}}%
\pgfpathlineto{\pgfqpoint{1.078248in}{7.283564in}}%
\pgfpathlineto{\pgfqpoint{1.078490in}{7.296813in}}%
\pgfpathlineto{\pgfqpoint{1.078976in}{7.295044in}}%
\pgfpathlineto{\pgfqpoint{1.079138in}{7.284998in}}%
\pgfpathlineto{\pgfqpoint{1.079947in}{7.296976in}}%
\pgfpathlineto{\pgfqpoint{1.080109in}{7.288151in}}%
\pgfpathlineto{\pgfqpoint{1.080756in}{7.299156in}}%
\pgfpathlineto{\pgfqpoint{1.080432in}{7.285877in}}%
\pgfpathlineto{\pgfqpoint{1.081242in}{7.291049in}}%
\pgfpathlineto{\pgfqpoint{1.082051in}{7.286425in}}%
\pgfpathlineto{\pgfqpoint{1.081727in}{7.299464in}}%
\pgfpathlineto{\pgfqpoint{1.082375in}{7.288892in}}%
\pgfpathlineto{\pgfqpoint{1.083346in}{7.300932in}}%
\pgfpathlineto{\pgfqpoint{1.082860in}{7.286696in}}%
\pgfpathlineto{\pgfqpoint{1.083507in}{7.296264in}}%
\pgfpathlineto{\pgfqpoint{1.083831in}{7.287536in}}%
\pgfpathlineto{\pgfqpoint{1.083912in}{7.300142in}}%
\pgfpathlineto{\pgfqpoint{1.084398in}{7.288771in}}%
\pgfpathlineto{\pgfqpoint{1.084479in}{7.301697in}}%
\pgfpathlineto{\pgfqpoint{1.085207in}{7.288296in}}%
\pgfpathlineto{\pgfqpoint{1.085531in}{7.298192in}}%
\pgfpathlineto{\pgfqpoint{1.086502in}{7.288566in}}%
\pgfpathlineto{\pgfqpoint{1.086582in}{7.302665in}}%
\pgfpathlineto{\pgfqpoint{1.087634in}{7.300304in}}%
\pgfpathlineto{\pgfqpoint{1.088444in}{7.303763in}}%
\pgfpathlineto{\pgfqpoint{1.089981in}{7.322610in}}%
\pgfpathlineto{\pgfqpoint{1.092490in}{7.386473in}}%
\pgfpathlineto{\pgfqpoint{1.096050in}{7.500304in}}%
\pgfpathlineto{\pgfqpoint{1.096778in}{7.498911in}}%
\pgfpathlineto{\pgfqpoint{1.097750in}{7.487933in}}%
\pgfpathlineto{\pgfqpoint{1.097507in}{7.500856in}}%
\pgfpathlineto{\pgfqpoint{1.097830in}{7.493250in}}%
\pgfpathlineto{\pgfqpoint{1.098154in}{7.500597in}}%
\pgfpathlineto{\pgfqpoint{1.098802in}{7.488649in}}%
\pgfpathlineto{\pgfqpoint{1.098963in}{7.500351in}}%
\pgfpathlineto{\pgfqpoint{1.099206in}{7.489640in}}%
\pgfpathlineto{\pgfqpoint{1.099934in}{7.502488in}}%
\pgfpathlineto{\pgfqpoint{1.100015in}{7.494604in}}%
\pgfpathlineto{\pgfqpoint{1.100986in}{7.502939in}}%
\pgfpathlineto{\pgfqpoint{1.100825in}{7.489290in}}%
\pgfpathlineto{\pgfqpoint{1.101148in}{7.502498in}}%
\pgfpathlineto{\pgfqpoint{1.101553in}{7.494969in}}%
\pgfpathlineto{\pgfqpoint{1.102119in}{7.503137in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{7.496335in}}%
\pgfpathlineto{\pgfqpoint{1.102281in}{7.503785in}}%
\pgfpathlineto{\pgfqpoint{1.102443in}{7.490385in}}%
\pgfpathlineto{\pgfqpoint{1.103252in}{7.496744in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{7.490498in}}%
\pgfpathlineto{\pgfqpoint{1.103900in}{7.504572in}}%
\pgfpathlineto{\pgfqpoint{1.104223in}{7.495216in}}%
\pgfpathlineto{\pgfqpoint{1.105113in}{7.504487in}}%
\pgfpathlineto{\pgfqpoint{1.104466in}{7.492143in}}%
\pgfpathlineto{\pgfqpoint{1.105356in}{7.502651in}}%
\pgfpathlineto{\pgfqpoint{1.105518in}{7.492187in}}%
\pgfpathlineto{\pgfqpoint{1.105761in}{7.505057in}}%
\pgfpathlineto{\pgfqpoint{1.106408in}{7.493866in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{7.505430in}}%
\pgfpathlineto{\pgfqpoint{1.106651in}{7.493817in}}%
\pgfpathlineto{\pgfqpoint{1.107541in}{7.501145in}}%
\pgfpathlineto{\pgfqpoint{1.108269in}{7.492476in}}%
\pgfpathlineto{\pgfqpoint{1.108026in}{7.504436in}}%
\pgfpathlineto{\pgfqpoint{1.108512in}{7.494934in}}%
\pgfpathlineto{\pgfqpoint{1.108593in}{7.505215in}}%
\pgfpathlineto{\pgfqpoint{1.109159in}{7.493672in}}%
\pgfpathlineto{\pgfqpoint{1.109645in}{7.501256in}}%
\pgfpathlineto{\pgfqpoint{1.109807in}{7.494694in}}%
\pgfpathlineto{\pgfqpoint{1.110211in}{7.507018in}}%
\pgfpathlineto{\pgfqpoint{1.110697in}{7.503283in}}%
\pgfpathlineto{\pgfqpoint{1.111425in}{7.507077in}}%
\pgfpathlineto{\pgfqpoint{1.111830in}{7.494813in}}%
\pgfpathlineto{\pgfqpoint{1.112396in}{7.507144in}}%
\pgfpathlineto{\pgfqpoint{1.112963in}{7.507134in}}%
\pgfpathlineto{\pgfqpoint{1.113529in}{7.494803in}}%
\pgfpathlineto{\pgfqpoint{1.113610in}{7.507171in}}%
\pgfpathlineto{\pgfqpoint{1.114257in}{7.495391in}}%
\pgfpathlineto{\pgfqpoint{1.115309in}{7.508784in}}%
\pgfpathlineto{\pgfqpoint{1.115390in}{7.507892in}}%
\pgfpathlineto{\pgfqpoint{1.117575in}{7.496489in}}%
\pgfpathlineto{\pgfqpoint{1.118303in}{7.497988in}}%
\pgfpathlineto{\pgfqpoint{1.119679in}{7.507791in}}%
\pgfpathlineto{\pgfqpoint{1.121945in}{7.543086in}}%
\pgfpathlineto{\pgfqpoint{1.125263in}{7.635264in}}%
\pgfpathlineto{\pgfqpoint{1.126557in}{7.683529in}}%
\pgfpathlineto{\pgfqpoint{1.127528in}{7.683099in}}%
\pgfpathlineto{\pgfqpoint{1.127609in}{7.672946in}}%
\pgfpathlineto{\pgfqpoint{1.128176in}{7.685111in}}%
\pgfpathlineto{\pgfqpoint{1.128580in}{7.677004in}}%
\pgfpathlineto{\pgfqpoint{1.129309in}{7.686150in}}%
\pgfpathlineto{\pgfqpoint{1.129066in}{7.673703in}}%
\pgfpathlineto{\pgfqpoint{1.129794in}{7.684366in}}%
\pgfpathlineto{\pgfqpoint{1.130361in}{7.674440in}}%
\pgfpathlineto{\pgfqpoint{1.130927in}{7.679582in}}%
\pgfpathlineto{\pgfqpoint{1.131736in}{7.687293in}}%
\pgfpathlineto{\pgfqpoint{1.131089in}{7.675430in}}%
\pgfpathlineto{\pgfqpoint{1.131898in}{7.683691in}}%
\pgfpathlineto{\pgfqpoint{1.131979in}{7.675097in}}%
\pgfpathlineto{\pgfqpoint{1.132384in}{7.687225in}}%
\pgfpathlineto{\pgfqpoint{1.133031in}{7.675240in}}%
\pgfpathlineto{\pgfqpoint{1.134002in}{7.687819in}}%
\pgfpathlineto{\pgfqpoint{1.134164in}{7.685737in}}%
\pgfpathlineto{\pgfqpoint{1.135135in}{7.675511in}}%
\pgfpathlineto{\pgfqpoint{1.134568in}{7.687829in}}%
\pgfpathlineto{\pgfqpoint{1.135216in}{7.681648in}}%
\pgfpathlineto{\pgfqpoint{1.136187in}{7.675545in}}%
\pgfpathlineto{\pgfqpoint{1.136349in}{7.688506in}}%
\pgfpathlineto{\pgfqpoint{1.137239in}{7.679955in}}%
\pgfpathlineto{\pgfqpoint{1.137401in}{7.679974in}}%
\pgfpathlineto{\pgfqpoint{1.138453in}{7.689377in}}%
\pgfpathlineto{\pgfqpoint{1.138534in}{7.682963in}}%
\pgfpathlineto{\pgfqpoint{1.138615in}{7.676581in}}%
\pgfpathlineto{\pgfqpoint{1.139505in}{7.689498in}}%
\pgfpathlineto{\pgfqpoint{1.139666in}{7.677370in}}%
\pgfpathlineto{\pgfqpoint{1.140233in}{7.689975in}}%
\pgfpathlineto{\pgfqpoint{1.140718in}{7.682377in}}%
\pgfpathlineto{\pgfqpoint{1.140799in}{7.676686in}}%
\pgfpathlineto{\pgfqpoint{1.141204in}{7.689232in}}%
\pgfpathlineto{\pgfqpoint{1.141770in}{7.678024in}}%
\pgfpathlineto{\pgfqpoint{1.142418in}{7.689889in}}%
\pgfpathlineto{\pgfqpoint{1.142822in}{7.677800in}}%
\pgfpathlineto{\pgfqpoint{1.142903in}{7.686276in}}%
\pgfpathlineto{\pgfqpoint{1.143713in}{7.677684in}}%
\pgfpathlineto{\pgfqpoint{1.143065in}{7.689771in}}%
\pgfpathlineto{\pgfqpoint{1.143874in}{7.681661in}}%
\pgfpathlineto{\pgfqpoint{1.143955in}{7.690437in}}%
\pgfpathlineto{\pgfqpoint{1.144603in}{7.680449in}}%
\pgfpathlineto{\pgfqpoint{1.145007in}{7.685105in}}%
\pgfpathlineto{\pgfqpoint{1.145897in}{7.678528in}}%
\pgfpathlineto{\pgfqpoint{1.145655in}{7.691074in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{7.679683in}}%
\pgfpathlineto{\pgfqpoint{1.146464in}{7.690528in}}%
\pgfpathlineto{\pgfqpoint{1.146707in}{7.678691in}}%
\pgfpathlineto{\pgfqpoint{1.147192in}{7.682590in}}%
\pgfpathlineto{\pgfqpoint{1.147273in}{7.678835in}}%
\pgfpathlineto{\pgfqpoint{1.147597in}{7.690961in}}%
\pgfpathlineto{\pgfqpoint{1.148163in}{7.679405in}}%
\pgfpathlineto{\pgfqpoint{1.149215in}{7.689742in}}%
\pgfpathlineto{\pgfqpoint{1.148487in}{7.679076in}}%
\pgfpathlineto{\pgfqpoint{1.149296in}{7.686555in}}%
\pgfpathlineto{\pgfqpoint{1.150186in}{7.679894in}}%
\pgfpathlineto{\pgfqpoint{1.149863in}{7.691774in}}%
\pgfpathlineto{\pgfqpoint{1.150510in}{7.681803in}}%
\pgfpathlineto{\pgfqpoint{1.150591in}{7.692404in}}%
\pgfpathlineto{\pgfqpoint{1.150914in}{7.681327in}}%
\pgfpathlineto{\pgfqpoint{1.151562in}{7.687072in}}%
\pgfpathlineto{\pgfqpoint{1.151805in}{7.692945in}}%
\pgfpathlineto{\pgfqpoint{1.152695in}{7.680390in}}%
\pgfpathlineto{\pgfqpoint{1.153747in}{7.693289in}}%
\pgfpathlineto{\pgfqpoint{1.153828in}{7.691336in}}%
\pgfpathlineto{\pgfqpoint{1.154313in}{7.693481in}}%
\pgfpathlineto{\pgfqpoint{1.154880in}{7.681341in}}%
\pgfpathlineto{\pgfqpoint{1.155608in}{7.694000in}}%
\pgfpathlineto{\pgfqpoint{1.156012in}{7.686900in}}%
\pgfpathlineto{\pgfqpoint{1.156336in}{7.681622in}}%
\pgfpathlineto{\pgfqpoint{1.156417in}{7.693708in}}%
\pgfpathlineto{\pgfqpoint{1.157226in}{7.682141in}}%
\pgfpathlineto{\pgfqpoint{1.157307in}{7.694445in}}%
\pgfpathlineto{\pgfqpoint{1.158278in}{7.683524in}}%
\pgfpathlineto{\pgfqpoint{1.158440in}{7.682002in}}%
\pgfpathlineto{\pgfqpoint{1.158521in}{7.694598in}}%
\pgfpathlineto{\pgfqpoint{1.159573in}{7.686844in}}%
\pgfpathlineto{\pgfqpoint{1.160787in}{7.682204in}}%
\pgfpathlineto{\pgfqpoint{1.160868in}{7.695355in}}%
\pgfpathlineto{\pgfqpoint{1.161920in}{7.695053in}}%
\pgfpathlineto{\pgfqpoint{1.163053in}{7.698391in}}%
\pgfpathlineto{\pgfqpoint{1.164995in}{7.712656in}}%
\pgfpathlineto{\pgfqpoint{1.167908in}{7.753297in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{7.775834in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{7.763499in}}%
\pgfpathlineto{\pgfqpoint{1.171792in}{7.776371in}}%
\pgfpathlineto{\pgfqpoint{1.172197in}{7.774803in}}%
\pgfpathlineto{\pgfqpoint{1.172278in}{7.764024in}}%
\pgfpathlineto{\pgfqpoint{1.172682in}{7.776130in}}%
\pgfpathlineto{\pgfqpoint{1.173330in}{7.770109in}}%
\pgfpathlineto{\pgfqpoint{1.173572in}{7.764849in}}%
\pgfpathlineto{\pgfqpoint{1.174301in}{7.776271in}}%
\pgfpathlineto{\pgfqpoint{1.174705in}{7.764253in}}%
\pgfpathlineto{\pgfqpoint{1.175433in}{7.764692in}}%
\pgfpathlineto{\pgfqpoint{1.175757in}{7.776979in}}%
\pgfpathlineto{\pgfqpoint{1.176728in}{7.776093in}}%
\pgfpathlineto{\pgfqpoint{1.176809in}{7.766301in}}%
\pgfpathlineto{\pgfqpoint{1.177699in}{7.777594in}}%
\pgfpathlineto{\pgfqpoint{1.177861in}{7.771530in}}%
\pgfpathlineto{\pgfqpoint{1.178589in}{7.777775in}}%
\pgfpathlineto{\pgfqpoint{1.178023in}{7.765532in}}%
\pgfpathlineto{\pgfqpoint{1.178832in}{7.775786in}}%
\pgfpathlineto{\pgfqpoint{1.179722in}{7.765396in}}%
\pgfpathlineto{\pgfqpoint{1.179156in}{7.777724in}}%
\pgfpathlineto{\pgfqpoint{1.179884in}{7.773228in}}%
\pgfpathlineto{\pgfqpoint{1.180774in}{7.778199in}}%
\pgfpathlineto{\pgfqpoint{1.180531in}{7.765964in}}%
\pgfpathlineto{\pgfqpoint{1.181017in}{7.777509in}}%
\pgfpathlineto{\pgfqpoint{1.182069in}{7.767482in}}%
\pgfpathlineto{\pgfqpoint{1.182150in}{7.771842in}}%
\pgfpathlineto{\pgfqpoint{1.182312in}{7.767555in}}%
\pgfpathlineto{\pgfqpoint{1.183202in}{7.777709in}}%
\pgfpathlineto{\pgfqpoint{1.183687in}{7.766257in}}%
\pgfpathlineto{\pgfqpoint{1.183445in}{7.778427in}}%
\pgfpathlineto{\pgfqpoint{1.184254in}{7.773157in}}%
\pgfpathlineto{\pgfqpoint{1.185225in}{7.779259in}}%
\pgfpathlineto{\pgfqpoint{1.184578in}{7.766266in}}%
\pgfpathlineto{\pgfqpoint{1.185387in}{7.776147in}}%
\pgfpathlineto{\pgfqpoint{1.186277in}{7.766641in}}%
\pgfpathlineto{\pgfqpoint{1.185629in}{7.778103in}}%
\pgfpathlineto{\pgfqpoint{1.186520in}{7.769095in}}%
\pgfpathlineto{\pgfqpoint{1.186681in}{7.779469in}}%
\pgfpathlineto{\pgfqpoint{1.187086in}{7.766665in}}%
\pgfpathlineto{\pgfqpoint{1.187653in}{7.777965in}}%
\pgfpathlineto{\pgfqpoint{1.188462in}{7.767508in}}%
\pgfpathlineto{\pgfqpoint{1.188057in}{7.779045in}}%
\pgfpathlineto{\pgfqpoint{1.188704in}{7.771149in}}%
\pgfpathlineto{\pgfqpoint{1.189028in}{7.767556in}}%
\pgfpathlineto{\pgfqpoint{1.189756in}{7.779777in}}%
\pgfpathlineto{\pgfqpoint{1.190323in}{7.768469in}}%
\pgfpathlineto{\pgfqpoint{1.190485in}{7.780185in}}%
\pgfpathlineto{\pgfqpoint{1.190889in}{7.770825in}}%
\pgfpathlineto{\pgfqpoint{1.191537in}{7.779937in}}%
\pgfpathlineto{\pgfqpoint{1.191375in}{7.767860in}}%
\pgfpathlineto{\pgfqpoint{1.192022in}{7.777632in}}%
\pgfpathlineto{\pgfqpoint{1.193074in}{7.767940in}}%
\pgfpathlineto{\pgfqpoint{1.193155in}{7.774261in}}%
\pgfpathlineto{\pgfqpoint{1.193236in}{7.780588in}}%
\pgfpathlineto{\pgfqpoint{1.193964in}{7.773482in}}%
\pgfpathlineto{\pgfqpoint{1.194207in}{7.779982in}}%
\pgfpathlineto{\pgfqpoint{1.195178in}{7.768438in}}%
\pgfpathlineto{\pgfqpoint{1.195016in}{7.780986in}}%
\pgfpathlineto{\pgfqpoint{1.195340in}{7.768867in}}%
\pgfpathlineto{\pgfqpoint{1.196554in}{7.780227in}}%
\pgfpathlineto{\pgfqpoint{1.196716in}{7.781102in}}%
\pgfpathlineto{\pgfqpoint{1.197768in}{7.768781in}}%
\pgfpathlineto{\pgfqpoint{1.198496in}{7.781390in}}%
\pgfpathlineto{\pgfqpoint{1.198901in}{7.778831in}}%
\pgfpathlineto{\pgfqpoint{1.199791in}{7.769202in}}%
\pgfpathlineto{\pgfqpoint{1.199062in}{7.780473in}}%
\pgfpathlineto{\pgfqpoint{1.199952in}{7.771134in}}%
\pgfpathlineto{\pgfqpoint{1.200762in}{7.781538in}}%
\pgfpathlineto{\pgfqpoint{1.200357in}{7.769745in}}%
\pgfpathlineto{\pgfqpoint{1.201166in}{7.780784in}}%
\pgfpathlineto{\pgfqpoint{1.201733in}{7.769987in}}%
\pgfpathlineto{\pgfqpoint{1.202299in}{7.772666in}}%
\pgfpathlineto{\pgfqpoint{1.203189in}{7.781773in}}%
\pgfpathlineto{\pgfqpoint{1.202542in}{7.770331in}}%
\pgfpathlineto{\pgfqpoint{1.203432in}{7.779848in}}%
\pgfpathlineto{\pgfqpoint{1.204241in}{7.769975in}}%
\pgfpathlineto{\pgfqpoint{1.204484in}{7.781361in}}%
\pgfpathlineto{\pgfqpoint{1.204646in}{7.771913in}}%
\pgfpathlineto{\pgfqpoint{1.205131in}{7.782333in}}%
\pgfpathlineto{\pgfqpoint{1.204889in}{7.770661in}}%
\pgfpathlineto{\pgfqpoint{1.205698in}{7.775807in}}%
\pgfpathlineto{\pgfqpoint{1.206022in}{7.770527in}}%
\pgfpathlineto{\pgfqpoint{1.206264in}{7.782697in}}%
\pgfpathlineto{\pgfqpoint{1.206669in}{7.773334in}}%
\pgfpathlineto{\pgfqpoint{1.206750in}{7.781739in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{7.772582in}}%
\pgfpathlineto{\pgfqpoint{1.207802in}{7.776885in}}%
\pgfpathlineto{\pgfqpoint{1.207883in}{7.772662in}}%
\pgfpathlineto{\pgfqpoint{1.208692in}{7.782211in}}%
\pgfpathlineto{\pgfqpoint{1.208854in}{7.774036in}}%
\pgfpathlineto{\pgfqpoint{1.208935in}{7.782744in}}%
\pgfpathlineto{\pgfqpoint{1.209177in}{7.770611in}}%
\pgfpathlineto{\pgfqpoint{1.209987in}{7.782030in}}%
\pgfpathlineto{\pgfqpoint{1.210472in}{7.771553in}}%
\pgfpathlineto{\pgfqpoint{1.211039in}{7.783253in}}%
\pgfpathlineto{\pgfqpoint{1.211281in}{7.772035in}}%
\pgfpathlineto{\pgfqpoint{1.212172in}{7.782801in}}%
\pgfpathlineto{\pgfqpoint{1.211848in}{7.771776in}}%
\pgfpathlineto{\pgfqpoint{1.212333in}{7.775633in}}%
\pgfpathlineto{\pgfqpoint{1.212738in}{7.783405in}}%
\pgfpathlineto{\pgfqpoint{1.213304in}{7.771823in}}%
\pgfpathlineto{\pgfqpoint{1.213628in}{7.783640in}}%
\pgfpathlineto{\pgfqpoint{1.214437in}{7.775758in}}%
\pgfpathlineto{\pgfqpoint{1.215166in}{7.772169in}}%
\pgfpathlineto{\pgfqpoint{1.214599in}{7.781951in}}%
\pgfpathlineto{\pgfqpoint{1.215489in}{7.772270in}}%
\pgfpathlineto{\pgfqpoint{1.216541in}{7.783310in}}%
\pgfpathlineto{\pgfqpoint{1.216622in}{7.780323in}}%
\pgfpathlineto{\pgfqpoint{1.216865in}{7.771445in}}%
\pgfpathlineto{\pgfqpoint{1.217593in}{7.783458in}}%
\pgfpathlineto{\pgfqpoint{1.217917in}{7.772156in}}%
\pgfpathlineto{\pgfqpoint{1.218321in}{7.783632in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{7.774641in}}%
\pgfpathlineto{\pgfqpoint{1.219050in}{7.771986in}}%
\pgfpathlineto{\pgfqpoint{1.219454in}{7.784182in}}%
\pgfpathlineto{\pgfqpoint{1.219778in}{7.773855in}}%
\pgfpathlineto{\pgfqpoint{1.220668in}{7.784297in}}%
\pgfpathlineto{\pgfqpoint{1.220183in}{7.773847in}}%
\pgfpathlineto{\pgfqpoint{1.220911in}{7.777002in}}%
\pgfpathlineto{\pgfqpoint{1.221073in}{7.772202in}}%
\pgfpathlineto{\pgfqpoint{1.221558in}{7.783326in}}%
\pgfpathlineto{\pgfqpoint{1.221882in}{7.774082in}}%
\pgfpathlineto{\pgfqpoint{1.221963in}{7.784437in}}%
\pgfpathlineto{\pgfqpoint{1.222853in}{7.772612in}}%
\pgfpathlineto{\pgfqpoint{1.223015in}{7.780921in}}%
\pgfpathlineto{\pgfqpoint{1.223339in}{7.772419in}}%
\pgfpathlineto{\pgfqpoint{1.223905in}{7.783160in}}%
\pgfpathlineto{\pgfqpoint{1.224310in}{7.773103in}}%
\pgfpathlineto{\pgfqpoint{1.224876in}{7.784652in}}%
\pgfpathlineto{\pgfqpoint{1.225443in}{7.784069in}}%
\pgfpathlineto{\pgfqpoint{1.225928in}{7.773151in}}%
\pgfpathlineto{\pgfqpoint{1.226494in}{7.773453in}}%
\pgfpathlineto{\pgfqpoint{1.227142in}{7.785147in}}%
\pgfpathlineto{\pgfqpoint{1.227546in}{7.777032in}}%
\pgfpathlineto{\pgfqpoint{1.227708in}{7.773863in}}%
\pgfpathlineto{\pgfqpoint{1.227789in}{7.784862in}}%
\pgfpathlineto{\pgfqpoint{1.228356in}{7.774109in}}%
\pgfpathlineto{\pgfqpoint{1.228437in}{7.785177in}}%
\pgfpathlineto{\pgfqpoint{1.229084in}{7.773535in}}%
\pgfpathlineto{\pgfqpoint{1.229489in}{7.779108in}}%
\pgfpathlineto{\pgfqpoint{1.229893in}{7.784927in}}%
\pgfpathlineto{\pgfqpoint{1.230621in}{7.773382in}}%
\pgfpathlineto{\pgfqpoint{1.231512in}{7.785349in}}%
\pgfpathlineto{\pgfqpoint{1.231754in}{7.781952in}}%
\pgfpathlineto{\pgfqpoint{1.232402in}{7.773340in}}%
\pgfpathlineto{\pgfqpoint{1.232483in}{7.784820in}}%
\pgfpathlineto{\pgfqpoint{1.233373in}{7.773997in}}%
\pgfpathlineto{\pgfqpoint{1.233454in}{7.785572in}}%
\pgfpathlineto{\pgfqpoint{1.234425in}{7.775083in}}%
\pgfpathlineto{\pgfqpoint{1.234506in}{7.774272in}}%
\pgfpathlineto{\pgfqpoint{1.234587in}{7.785955in}}%
\pgfpathlineto{\pgfqpoint{1.235558in}{7.776919in}}%
\pgfpathlineto{\pgfqpoint{1.235881in}{7.774206in}}%
\pgfpathlineto{\pgfqpoint{1.235962in}{7.786018in}}%
\pgfpathlineto{\pgfqpoint{1.237014in}{7.778169in}}%
\pgfpathlineto{\pgfqpoint{1.237662in}{7.774092in}}%
\pgfpathlineto{\pgfqpoint{1.237742in}{7.786068in}}%
\pgfpathlineto{\pgfqpoint{1.238794in}{7.780594in}}%
\pgfpathlineto{\pgfqpoint{1.240737in}{7.774249in}}%
\pgfpathlineto{\pgfqpoint{1.240817in}{7.786493in}}%
\pgfpathlineto{\pgfqpoint{1.241869in}{7.784968in}}%
\pgfpathlineto{\pgfqpoint{1.243407in}{7.785118in}}%
\pgfpathlineto{\pgfqpoint{1.245106in}{7.788454in}}%
\pgfpathlineto{\pgfqpoint{1.247615in}{7.799201in}}%
\pgfpathlineto{\pgfqpoint{1.251175in}{7.825538in}}%
\pgfpathlineto{\pgfqpoint{1.254736in}{7.851602in}}%
\pgfpathlineto{\pgfqpoint{1.255707in}{7.839749in}}%
\pgfpathlineto{\pgfqpoint{1.255869in}{7.841943in}}%
\pgfpathlineto{\pgfqpoint{1.256597in}{7.839884in}}%
\pgfpathlineto{\pgfqpoint{1.257406in}{7.851739in}}%
\pgfpathlineto{\pgfqpoint{1.258215in}{7.839864in}}%
\pgfpathlineto{\pgfqpoint{1.258539in}{7.845032in}}%
\pgfpathlineto{\pgfqpoint{1.259025in}{7.840781in}}%
\pgfpathlineto{\pgfqpoint{1.259672in}{7.851660in}}%
\pgfpathlineto{\pgfqpoint{1.260400in}{7.840085in}}%
\pgfpathlineto{\pgfqpoint{1.260805in}{7.847348in}}%
\pgfpathlineto{\pgfqpoint{1.261048in}{7.851758in}}%
\pgfpathlineto{\pgfqpoint{1.261129in}{7.841129in}}%
\pgfpathlineto{\pgfqpoint{1.261695in}{7.851677in}}%
\pgfpathlineto{\pgfqpoint{1.261776in}{7.841105in}}%
\pgfpathlineto{\pgfqpoint{1.262342in}{7.851968in}}%
\pgfpathlineto{\pgfqpoint{1.262747in}{7.847811in}}%
\pgfpathlineto{\pgfqpoint{1.262990in}{7.840549in}}%
\pgfpathlineto{\pgfqpoint{1.263556in}{7.851993in}}%
\pgfpathlineto{\pgfqpoint{1.264204in}{7.841268in}}%
\pgfpathlineto{\pgfqpoint{1.264608in}{7.849824in}}%
\pgfpathlineto{\pgfqpoint{1.264770in}{7.841230in}}%
\pgfpathlineto{\pgfqpoint{1.265256in}{7.851727in}}%
\pgfpathlineto{\pgfqpoint{1.265822in}{7.852175in}}%
\pgfpathlineto{\pgfqpoint{1.266388in}{7.840871in}}%
\pgfpathlineto{\pgfqpoint{1.266874in}{7.851987in}}%
\pgfpathlineto{\pgfqpoint{1.267845in}{7.850764in}}%
\pgfpathlineto{\pgfqpoint{1.267926in}{7.840708in}}%
\pgfpathlineto{\pgfqpoint{1.268411in}{7.852392in}}%
\pgfpathlineto{\pgfqpoint{1.268978in}{7.842299in}}%
\pgfpathlineto{\pgfqpoint{1.269868in}{7.852573in}}%
\pgfpathlineto{\pgfqpoint{1.270273in}{7.850971in}}%
\pgfpathlineto{\pgfqpoint{1.270354in}{7.840954in}}%
\pgfpathlineto{\pgfqpoint{1.271244in}{7.852587in}}%
\pgfpathlineto{\pgfqpoint{1.271406in}{7.844468in}}%
\pgfpathlineto{\pgfqpoint{1.272134in}{7.852686in}}%
\pgfpathlineto{\pgfqpoint{1.271729in}{7.840825in}}%
\pgfpathlineto{\pgfqpoint{1.272538in}{7.851742in}}%
\pgfpathlineto{\pgfqpoint{1.273024in}{7.839899in}}%
\pgfpathlineto{\pgfqpoint{1.273429in}{7.852891in}}%
\pgfpathlineto{\pgfqpoint{1.273671in}{7.847008in}}%
\pgfpathlineto{\pgfqpoint{1.273833in}{7.852387in}}%
\pgfpathlineto{\pgfqpoint{1.274319in}{7.840532in}}%
\pgfpathlineto{\pgfqpoint{1.274642in}{7.851846in}}%
\pgfpathlineto{\pgfqpoint{1.275532in}{7.840031in}}%
\pgfpathlineto{\pgfqpoint{1.275452in}{7.851956in}}%
\pgfpathlineto{\pgfqpoint{1.275694in}{7.846125in}}%
\pgfpathlineto{\pgfqpoint{1.275937in}{7.840206in}}%
\pgfpathlineto{\pgfqpoint{1.276665in}{7.853432in}}%
\pgfpathlineto{\pgfqpoint{1.277070in}{7.838539in}}%
\pgfpathlineto{\pgfqpoint{1.277717in}{7.849763in}}%
\pgfpathlineto{\pgfqpoint{1.277798in}{7.853227in}}%
\pgfpathlineto{\pgfqpoint{1.278203in}{7.838304in}}%
\pgfpathlineto{\pgfqpoint{1.278527in}{7.852699in}}%
\pgfpathlineto{\pgfqpoint{1.278931in}{7.837786in}}%
\pgfpathlineto{\pgfqpoint{1.279255in}{7.852794in}}%
\pgfpathlineto{\pgfqpoint{1.279659in}{7.837900in}}%
\pgfpathlineto{\pgfqpoint{1.280711in}{7.837298in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{7.853838in}}%
\pgfpathlineto{\pgfqpoint{1.282087in}{7.837232in}}%
\pgfpathlineto{\pgfqpoint{1.282168in}{7.841653in}}%
\pgfpathlineto{\pgfqpoint{1.282411in}{7.854980in}}%
\pgfpathlineto{\pgfqpoint{1.283139in}{7.839906in}}%
\pgfpathlineto{\pgfqpoint{1.283382in}{7.853886in}}%
\pgfpathlineto{\pgfqpoint{1.284110in}{7.839358in}}%
\pgfpathlineto{\pgfqpoint{1.284353in}{7.853986in}}%
\pgfpathlineto{\pgfqpoint{1.284515in}{7.844380in}}%
\pgfpathlineto{\pgfqpoint{1.285324in}{7.855292in}}%
\pgfpathlineto{\pgfqpoint{1.284757in}{7.839663in}}%
\pgfpathlineto{\pgfqpoint{1.285567in}{7.850822in}}%
\pgfpathlineto{\pgfqpoint{1.285648in}{7.835985in}}%
\pgfpathlineto{\pgfqpoint{1.286538in}{7.853717in}}%
\pgfpathlineto{\pgfqpoint{1.286700in}{7.844071in}}%
\pgfpathlineto{\pgfqpoint{1.286861in}{7.854942in}}%
\pgfpathlineto{\pgfqpoint{1.287185in}{7.835591in}}%
\pgfpathlineto{\pgfqpoint{1.287752in}{7.853880in}}%
\pgfpathlineto{\pgfqpoint{1.288399in}{7.836232in}}%
\pgfpathlineto{\pgfqpoint{1.288075in}{7.855613in}}%
\pgfpathlineto{\pgfqpoint{1.288803in}{7.844017in}}%
\pgfpathlineto{\pgfqpoint{1.288965in}{7.855784in}}%
\pgfpathlineto{\pgfqpoint{1.289289in}{7.836386in}}%
\pgfpathlineto{\pgfqpoint{1.289775in}{7.850770in}}%
\pgfpathlineto{\pgfqpoint{1.289855in}{7.834989in}}%
\pgfpathlineto{\pgfqpoint{1.290422in}{7.856016in}}%
\pgfpathlineto{\pgfqpoint{1.290826in}{7.842866in}}%
\pgfpathlineto{\pgfqpoint{1.290988in}{7.855450in}}%
\pgfpathlineto{\pgfqpoint{1.291312in}{7.835996in}}%
\pgfpathlineto{\pgfqpoint{1.291798in}{7.851921in}}%
\pgfpathlineto{\pgfqpoint{1.291878in}{7.835713in}}%
\pgfpathlineto{\pgfqpoint{1.292688in}{7.855514in}}%
\pgfpathlineto{\pgfqpoint{1.292850in}{7.845764in}}%
\pgfpathlineto{\pgfqpoint{1.293011in}{7.835974in}}%
\pgfpathlineto{\pgfqpoint{1.293821in}{7.856814in}}%
\pgfpathlineto{\pgfqpoint{1.294387in}{7.834190in}}%
\pgfpathlineto{\pgfqpoint{1.294953in}{7.835190in}}%
\pgfpathlineto{\pgfqpoint{1.295763in}{7.857477in}}%
\pgfpathlineto{\pgfqpoint{1.296248in}{7.851796in}}%
\pgfpathlineto{\pgfqpoint{1.296329in}{7.834692in}}%
\pgfpathlineto{\pgfqpoint{1.297138in}{7.857646in}}%
\pgfpathlineto{\pgfqpoint{1.297300in}{7.847569in}}%
\pgfpathlineto{\pgfqpoint{1.297705in}{7.834541in}}%
\pgfpathlineto{\pgfqpoint{1.298514in}{7.857809in}}%
\pgfpathlineto{\pgfqpoint{1.299080in}{7.834187in}}%
\pgfpathlineto{\pgfqpoint{1.299647in}{7.835315in}}%
\pgfpathlineto{\pgfqpoint{1.299890in}{7.857344in}}%
\pgfpathlineto{\pgfqpoint{1.300456in}{7.832963in}}%
\pgfpathlineto{\pgfqpoint{1.300699in}{7.855010in}}%
\pgfpathlineto{\pgfqpoint{1.301023in}{7.833547in}}%
\pgfpathlineto{\pgfqpoint{1.301265in}{7.855558in}}%
\pgfpathlineto{\pgfqpoint{1.301751in}{7.848442in}}%
\pgfpathlineto{\pgfqpoint{1.301832in}{7.855736in}}%
\pgfpathlineto{\pgfqpoint{1.302155in}{7.833644in}}%
\pgfpathlineto{\pgfqpoint{1.302641in}{7.851545in}}%
\pgfpathlineto{\pgfqpoint{1.302722in}{7.833044in}}%
\pgfpathlineto{\pgfqpoint{1.303288in}{7.857731in}}%
\pgfpathlineto{\pgfqpoint{1.303693in}{7.841807in}}%
\pgfpathlineto{\pgfqpoint{1.303855in}{7.856039in}}%
\pgfpathlineto{\pgfqpoint{1.304178in}{7.832533in}}%
\pgfpathlineto{\pgfqpoint{1.304745in}{7.855730in}}%
\pgfpathlineto{\pgfqpoint{1.305392in}{7.832898in}}%
\pgfpathlineto{\pgfqpoint{1.305069in}{7.857476in}}%
\pgfpathlineto{\pgfqpoint{1.305878in}{7.847660in}}%
\pgfpathlineto{\pgfqpoint{1.306606in}{7.855367in}}%
\pgfpathlineto{\pgfqpoint{1.306040in}{7.834992in}}%
\pgfpathlineto{\pgfqpoint{1.306930in}{7.855332in}}%
\pgfpathlineto{\pgfqpoint{1.307982in}{7.832988in}}%
\pgfpathlineto{\pgfqpoint{1.308063in}{7.839170in}}%
\pgfpathlineto{\pgfqpoint{1.308629in}{7.855328in}}%
\pgfpathlineto{\pgfqpoint{1.308305in}{7.831310in}}%
\pgfpathlineto{\pgfqpoint{1.309357in}{7.855299in}}%
\pgfpathlineto{\pgfqpoint{1.309762in}{7.830992in}}%
\pgfpathlineto{\pgfqpoint{1.310409in}{7.847834in}}%
\pgfpathlineto{\pgfqpoint{1.310490in}{7.853009in}}%
\pgfpathlineto{\pgfqpoint{1.310976in}{7.831348in}}%
\pgfpathlineto{\pgfqpoint{1.311299in}{7.850831in}}%
\pgfpathlineto{\pgfqpoint{1.311380in}{7.829646in}}%
\pgfpathlineto{\pgfqpoint{1.312270in}{7.853376in}}%
\pgfpathlineto{\pgfqpoint{1.312432in}{7.836023in}}%
\pgfpathlineto{\pgfqpoint{1.313322in}{7.853330in}}%
\pgfpathlineto{\pgfqpoint{1.312837in}{7.830553in}}%
\pgfpathlineto{\pgfqpoint{1.313646in}{7.841922in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{7.851978in}}%
\pgfpathlineto{\pgfqpoint{1.313970in}{7.829716in}}%
\pgfpathlineto{\pgfqpoint{1.314536in}{7.851072in}}%
\pgfpathlineto{\pgfqpoint{1.314617in}{7.828521in}}%
\pgfpathlineto{\pgfqpoint{1.315345in}{7.851471in}}%
\pgfpathlineto{\pgfqpoint{1.315669in}{7.835044in}}%
\pgfpathlineto{\pgfqpoint{1.316397in}{7.850921in}}%
\pgfpathlineto{\pgfqpoint{1.316478in}{7.827484in}}%
\pgfpathlineto{\pgfqpoint{1.318178in}{7.843162in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{7.842897in}}%
\pgfpathlineto{\pgfqpoint{1.319230in}{7.837409in}}%
\pgfpathlineto{\pgfqpoint{1.320767in}{7.807473in}}%
\pgfpathlineto{\pgfqpoint{1.322386in}{7.770776in}}%
\pgfpathlineto{\pgfqpoint{1.322790in}{7.773555in}}%
\pgfpathlineto{\pgfqpoint{1.322871in}{7.791796in}}%
\pgfpathlineto{\pgfqpoint{1.323599in}{7.772279in}}%
\pgfpathlineto{\pgfqpoint{1.323842in}{7.778926in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{7.790175in}}%
\pgfpathlineto{\pgfqpoint{1.324894in}{7.768662in}}%
\pgfpathlineto{\pgfqpoint{1.325461in}{7.786107in}}%
\pgfpathlineto{\pgfqpoint{1.326027in}{7.777358in}}%
\pgfpathlineto{\pgfqpoint{1.326593in}{7.784649in}}%
\pgfpathlineto{\pgfqpoint{1.327160in}{7.766367in}}%
\pgfpathlineto{\pgfqpoint{1.327888in}{7.784773in}}%
\pgfpathlineto{\pgfqpoint{1.328050in}{7.765468in}}%
\pgfpathlineto{\pgfqpoint{1.328293in}{7.775647in}}%
\pgfpathlineto{\pgfqpoint{1.328859in}{7.782152in}}%
\pgfpathlineto{\pgfqpoint{1.329426in}{7.763930in}}%
\pgfpathlineto{\pgfqpoint{1.330235in}{7.780723in}}%
\pgfpathlineto{\pgfqpoint{1.330478in}{7.762896in}}%
\pgfpathlineto{\pgfqpoint{1.330640in}{7.775415in}}%
\pgfpathlineto{\pgfqpoint{1.331530in}{7.761682in}}%
\pgfpathlineto{\pgfqpoint{1.331206in}{7.778186in}}%
\pgfpathlineto{\pgfqpoint{1.331691in}{7.770956in}}%
\pgfpathlineto{\pgfqpoint{1.332177in}{7.777696in}}%
\pgfpathlineto{\pgfqpoint{1.331853in}{7.761680in}}%
\pgfpathlineto{\pgfqpoint{1.332582in}{7.777104in}}%
\pgfpathlineto{\pgfqpoint{1.333148in}{7.761117in}}%
\pgfpathlineto{\pgfqpoint{1.333634in}{7.772739in}}%
\pgfpathlineto{\pgfqpoint{1.333795in}{7.775600in}}%
\pgfpathlineto{\pgfqpoint{1.333876in}{7.759853in}}%
\pgfpathlineto{\pgfqpoint{1.334281in}{7.764547in}}%
\pgfpathlineto{\pgfqpoint{1.334686in}{7.766234in}}%
\pgfpathlineto{\pgfqpoint{1.335252in}{7.763699in}}%
\pgfpathlineto{\pgfqpoint{1.336385in}{7.742405in}}%
\pgfpathlineto{\pgfqpoint{1.339217in}{7.677104in}}%
\pgfpathlineto{\pgfqpoint{1.339379in}{7.679930in}}%
\pgfpathlineto{\pgfqpoint{1.339622in}{7.690413in}}%
\pgfpathlineto{\pgfqpoint{1.339784in}{7.677766in}}%
\pgfpathlineto{\pgfqpoint{1.340512in}{7.686564in}}%
\pgfpathlineto{\pgfqpoint{1.341078in}{7.674831in}}%
\pgfpathlineto{\pgfqpoint{1.341564in}{7.680136in}}%
\pgfpathlineto{\pgfqpoint{1.341887in}{7.685865in}}%
\pgfpathlineto{\pgfqpoint{1.342454in}{7.674988in}}%
\pgfpathlineto{\pgfqpoint{1.342697in}{7.685609in}}%
\pgfpathlineto{\pgfqpoint{1.343911in}{7.671777in}}%
\pgfpathlineto{\pgfqpoint{1.344720in}{7.682895in}}%
\pgfpathlineto{\pgfqpoint{1.344801in}{7.671115in}}%
\pgfpathlineto{\pgfqpoint{1.344962in}{7.671890in}}%
\pgfpathlineto{\pgfqpoint{1.345205in}{7.672251in}}%
\pgfpathlineto{\pgfqpoint{1.345610in}{7.670786in}}%
\pgfpathlineto{\pgfqpoint{1.346662in}{7.655557in}}%
\pgfpathlineto{\pgfqpoint{1.348685in}{7.585208in}}%
\pgfpathlineto{\pgfqpoint{1.350546in}{7.491244in}}%
\pgfpathlineto{\pgfqpoint{1.351679in}{7.491801in}}%
\pgfpathlineto{\pgfqpoint{1.352084in}{7.499391in}}%
\pgfpathlineto{\pgfqpoint{1.352650in}{7.490510in}}%
\pgfpathlineto{\pgfqpoint{1.352893in}{7.498135in}}%
\pgfpathlineto{\pgfqpoint{1.353702in}{7.488946in}}%
\pgfpathlineto{\pgfqpoint{1.354026in}{7.494580in}}%
\pgfpathlineto{\pgfqpoint{1.354187in}{7.496880in}}%
\pgfpathlineto{\pgfqpoint{1.354268in}{7.488475in}}%
\pgfpathlineto{\pgfqpoint{1.355078in}{7.494581in}}%
\pgfpathlineto{\pgfqpoint{1.355320in}{7.494868in}}%
\pgfpathlineto{\pgfqpoint{1.355725in}{7.493840in}}%
\pgfpathlineto{\pgfqpoint{1.356777in}{7.482882in}}%
\pgfpathlineto{\pgfqpoint{1.358800in}{7.432221in}}%
\pgfpathlineto{\pgfqpoint{1.363817in}{7.283950in}}%
\pgfpathlineto{\pgfqpoint{1.364222in}{7.285724in}}%
\pgfpathlineto{\pgfqpoint{1.364869in}{7.290138in}}%
\pgfpathlineto{\pgfqpoint{1.364464in}{7.283197in}}%
\pgfpathlineto{\pgfqpoint{1.365355in}{7.289406in}}%
\pgfpathlineto{\pgfqpoint{1.366245in}{7.282265in}}%
\pgfpathlineto{\pgfqpoint{1.366487in}{7.283162in}}%
\pgfpathlineto{\pgfqpoint{1.366892in}{7.283633in}}%
\pgfpathlineto{\pgfqpoint{1.367378in}{7.282572in}}%
\pgfpathlineto{\pgfqpoint{1.368591in}{7.272580in}}%
\pgfpathlineto{\pgfqpoint{1.368753in}{7.277237in}}%
\pgfpathlineto{\pgfqpoint{1.369562in}{7.270759in}}%
\pgfpathlineto{\pgfqpoint{1.369643in}{7.275830in}}%
\pgfpathlineto{\pgfqpoint{1.370210in}{7.270329in}}%
\pgfpathlineto{\pgfqpoint{1.370614in}{7.273489in}}%
\pgfpathlineto{\pgfqpoint{1.371424in}{7.270003in}}%
\pgfpathlineto{\pgfqpoint{1.370776in}{7.275724in}}%
\pgfpathlineto{\pgfqpoint{1.371585in}{7.271351in}}%
\pgfpathlineto{\pgfqpoint{1.371666in}{7.275137in}}%
\pgfpathlineto{\pgfqpoint{1.372395in}{7.269142in}}%
\pgfpathlineto{\pgfqpoint{1.372637in}{7.272667in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{7.268497in}}%
\pgfpathlineto{\pgfqpoint{1.373528in}{7.273952in}}%
\pgfpathlineto{\pgfqpoint{1.373770in}{7.269546in}}%
\pgfpathlineto{\pgfqpoint{1.374094in}{7.273287in}}%
\pgfpathlineto{\pgfqpoint{1.374337in}{7.268084in}}%
\pgfpathlineto{\pgfqpoint{1.374903in}{7.270687in}}%
\pgfpathlineto{\pgfqpoint{1.375308in}{7.267937in}}%
\pgfpathlineto{\pgfqpoint{1.375874in}{7.273104in}}%
\pgfpathlineto{\pgfqpoint{1.377088in}{7.266920in}}%
\pgfpathlineto{\pgfqpoint{1.377654in}{7.271886in}}%
\pgfpathlineto{\pgfqpoint{1.377735in}{7.266758in}}%
\pgfpathlineto{\pgfqpoint{1.378464in}{7.270108in}}%
\pgfpathlineto{\pgfqpoint{1.379030in}{7.270644in}}%
\pgfpathlineto{\pgfqpoint{1.379435in}{7.269958in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{7.263494in}}%
\pgfpathlineto{\pgfqpoint{1.382591in}{7.236468in}}%
\pgfpathlineto{\pgfqpoint{1.386960in}{7.173884in}}%
\pgfpathlineto{\pgfqpoint{1.387041in}{7.175898in}}%
\pgfpathlineto{\pgfqpoint{1.388012in}{7.178153in}}%
\pgfpathlineto{\pgfqpoint{1.387365in}{7.173873in}}%
\pgfpathlineto{\pgfqpoint{1.388174in}{7.176519in}}%
\pgfpathlineto{\pgfqpoint{1.388255in}{7.178065in}}%
\pgfpathlineto{\pgfqpoint{1.388822in}{7.173709in}}%
\pgfpathlineto{\pgfqpoint{1.389145in}{7.174028in}}%
\pgfpathlineto{\pgfqpoint{1.389388in}{7.177518in}}%
\pgfpathlineto{\pgfqpoint{1.390197in}{7.173212in}}%
\pgfpathlineto{\pgfqpoint{1.390602in}{7.177052in}}%
\pgfpathlineto{\pgfqpoint{1.390683in}{7.173101in}}%
\pgfpathlineto{\pgfqpoint{1.391168in}{7.176644in}}%
\pgfpathlineto{\pgfqpoint{1.391249in}{7.172543in}}%
\pgfpathlineto{\pgfqpoint{1.392220in}{7.176441in}}%
\pgfpathlineto{\pgfqpoint{1.392382in}{7.176723in}}%
\pgfpathlineto{\pgfqpoint{1.393515in}{7.171425in}}%
\pgfpathlineto{\pgfqpoint{1.394891in}{7.164147in}}%
\pgfpathlineto{\pgfqpoint{1.394972in}{7.163513in}}%
\pgfpathlineto{\pgfqpoint{1.395052in}{7.167251in}}%
\pgfpathlineto{\pgfqpoint{1.395862in}{7.163785in}}%
\pgfpathlineto{\pgfqpoint{1.395943in}{7.167222in}}%
\pgfpathlineto{\pgfqpoint{1.396914in}{7.163274in}}%
\pgfpathlineto{\pgfqpoint{1.396995in}{7.166368in}}%
\pgfpathlineto{\pgfqpoint{1.397237in}{7.166948in}}%
\pgfpathlineto{\pgfqpoint{1.398208in}{7.163040in}}%
\pgfpathlineto{\pgfqpoint{1.398694in}{7.166228in}}%
\pgfpathlineto{\pgfqpoint{1.398451in}{7.162638in}}%
\pgfpathlineto{\pgfqpoint{1.399341in}{7.165076in}}%
\pgfpathlineto{\pgfqpoint{1.399827in}{7.162312in}}%
\pgfpathlineto{\pgfqpoint{1.399665in}{7.166067in}}%
\pgfpathlineto{\pgfqpoint{1.400474in}{7.162972in}}%
\pgfpathlineto{\pgfqpoint{1.401445in}{7.165551in}}%
\pgfpathlineto{\pgfqpoint{1.401283in}{7.161956in}}%
\pgfpathlineto{\pgfqpoint{1.401607in}{7.165023in}}%
\pgfpathlineto{\pgfqpoint{1.402659in}{7.161723in}}%
\pgfpathlineto{\pgfqpoint{1.402012in}{7.165369in}}%
\pgfpathlineto{\pgfqpoint{1.402740in}{7.163169in}}%
\pgfpathlineto{\pgfqpoint{1.403306in}{7.164790in}}%
\pgfpathlineto{\pgfqpoint{1.403630in}{7.161923in}}%
\pgfpathlineto{\pgfqpoint{1.403792in}{7.164304in}}%
\pgfpathlineto{\pgfqpoint{1.404439in}{7.161325in}}%
\pgfpathlineto{\pgfqpoint{1.404116in}{7.164909in}}%
\pgfpathlineto{\pgfqpoint{1.404925in}{7.163179in}}%
\pgfpathlineto{\pgfqpoint{1.405410in}{7.164358in}}%
\pgfpathlineto{\pgfqpoint{1.405087in}{7.161075in}}%
\pgfpathlineto{\pgfqpoint{1.405815in}{7.164199in}}%
\pgfpathlineto{\pgfqpoint{1.406948in}{7.160677in}}%
\pgfpathlineto{\pgfqpoint{1.407757in}{7.164160in}}%
\pgfpathlineto{\pgfqpoint{1.408243in}{7.161693in}}%
\pgfpathlineto{\pgfqpoint{1.409214in}{7.162400in}}%
\pgfpathlineto{\pgfqpoint{1.409618in}{7.161998in}}%
\pgfpathlineto{\pgfqpoint{1.410913in}{7.158071in}}%
\pgfpathlineto{\pgfqpoint{1.413098in}{7.142879in}}%
\pgfpathlineto{\pgfqpoint{1.416416in}{7.101423in}}%
\pgfpathlineto{\pgfqpoint{1.421109in}{7.010783in}}%
\pgfpathlineto{\pgfqpoint{1.427502in}{6.839868in}}%
\pgfpathlineto{\pgfqpoint{1.430415in}{6.747730in}}%
\pgfpathlineto{\pgfqpoint{1.431548in}{6.748979in}}%
\pgfpathlineto{\pgfqpoint{1.432842in}{6.748116in}}%
\pgfpathlineto{\pgfqpoint{1.434623in}{6.743149in}}%
\pgfpathlineto{\pgfqpoint{1.437374in}{6.727549in}}%
\pgfpathlineto{\pgfqpoint{1.443119in}{6.691675in}}%
\pgfpathlineto{\pgfqpoint{1.443524in}{6.694018in}}%
\pgfpathlineto{\pgfqpoint{1.444171in}{6.692696in}}%
\pgfpathlineto{\pgfqpoint{1.444252in}{6.691529in}}%
\pgfpathlineto{\pgfqpoint{1.445142in}{6.693737in}}%
\pgfpathlineto{\pgfqpoint{1.445223in}{6.692494in}}%
\pgfpathlineto{\pgfqpoint{1.445466in}{6.693855in}}%
\pgfpathlineto{\pgfqpoint{1.445628in}{6.691315in}}%
\pgfpathlineto{\pgfqpoint{1.446275in}{6.693663in}}%
\pgfpathlineto{\pgfqpoint{1.447165in}{6.691407in}}%
\pgfpathlineto{\pgfqpoint{1.447408in}{6.692260in}}%
\pgfpathlineto{\pgfqpoint{1.447894in}{6.691266in}}%
\pgfpathlineto{\pgfqpoint{1.448460in}{6.693562in}}%
\pgfpathlineto{\pgfqpoint{1.448865in}{6.691083in}}%
\pgfpathlineto{\pgfqpoint{1.449593in}{6.692193in}}%
\pgfpathlineto{\pgfqpoint{1.449917in}{6.693340in}}%
\pgfpathlineto{\pgfqpoint{1.450159in}{6.691051in}}%
\pgfpathlineto{\pgfqpoint{1.450564in}{6.692858in}}%
\pgfpathlineto{\pgfqpoint{1.451616in}{6.690939in}}%
\pgfpathlineto{\pgfqpoint{1.450807in}{6.692882in}}%
\pgfpathlineto{\pgfqpoint{1.451697in}{6.691685in}}%
\pgfpathlineto{\pgfqpoint{1.452425in}{6.693251in}}%
\pgfpathlineto{\pgfqpoint{1.452749in}{6.691106in}}%
\pgfpathlineto{\pgfqpoint{1.453639in}{6.693157in}}%
\pgfpathlineto{\pgfqpoint{1.453963in}{6.693069in}}%
\pgfpathlineto{\pgfqpoint{1.454691in}{6.690757in}}%
\pgfpathlineto{\pgfqpoint{1.455096in}{6.690862in}}%
\pgfpathlineto{\pgfqpoint{1.455905in}{6.693000in}}%
\pgfpathlineto{\pgfqpoint{1.456309in}{6.692678in}}%
\pgfpathlineto{\pgfqpoint{1.456876in}{6.692935in}}%
\pgfpathlineto{\pgfqpoint{1.457442in}{6.690601in}}%
\pgfpathlineto{\pgfqpoint{1.458818in}{6.692800in}}%
\pgfpathlineto{\pgfqpoint{1.459789in}{6.690468in}}%
\pgfpathlineto{\pgfqpoint{1.459951in}{6.690770in}}%
\pgfpathlineto{\pgfqpoint{1.461488in}{6.692604in}}%
\pgfpathlineto{\pgfqpoint{1.461569in}{6.690399in}}%
\pgfpathlineto{\pgfqpoint{1.462621in}{6.690561in}}%
\pgfpathlineto{\pgfqpoint{1.463511in}{6.690063in}}%
\pgfpathlineto{\pgfqpoint{1.463592in}{6.692084in}}%
\pgfpathlineto{\pgfqpoint{1.464644in}{6.690695in}}%
\pgfpathlineto{\pgfqpoint{1.465049in}{6.692030in}}%
\pgfpathlineto{\pgfqpoint{1.465939in}{6.690011in}}%
\pgfpathlineto{\pgfqpoint{1.466020in}{6.691857in}}%
\pgfpathlineto{\pgfqpoint{1.467072in}{6.690778in}}%
\pgfpathlineto{\pgfqpoint{1.467396in}{6.691707in}}%
\pgfpathlineto{\pgfqpoint{1.468367in}{6.690014in}}%
\pgfpathlineto{\pgfqpoint{1.469338in}{6.691742in}}%
\pgfpathlineto{\pgfqpoint{1.468852in}{6.689951in}}%
\pgfpathlineto{\pgfqpoint{1.469500in}{6.690966in}}%
\pgfpathlineto{\pgfqpoint{1.470147in}{6.689711in}}%
\pgfpathlineto{\pgfqpoint{1.469823in}{6.691370in}}%
\pgfpathlineto{\pgfqpoint{1.470471in}{6.689983in}}%
\pgfpathlineto{\pgfqpoint{1.470552in}{6.691531in}}%
\pgfpathlineto{\pgfqpoint{1.470875in}{6.689733in}}%
\pgfpathlineto{\pgfqpoint{1.471603in}{6.691398in}}%
\pgfpathlineto{\pgfqpoint{1.472494in}{6.689703in}}%
\pgfpathlineto{\pgfqpoint{1.472736in}{6.690051in}}%
\pgfpathlineto{\pgfqpoint{1.473384in}{6.691449in}}%
\pgfpathlineto{\pgfqpoint{1.473627in}{6.689719in}}%
\pgfpathlineto{\pgfqpoint{1.473788in}{6.690491in}}%
\pgfpathlineto{\pgfqpoint{1.474436in}{6.689544in}}%
\pgfpathlineto{\pgfqpoint{1.474193in}{6.691379in}}%
\pgfpathlineto{\pgfqpoint{1.474921in}{6.689642in}}%
\pgfpathlineto{\pgfqpoint{1.475892in}{6.691346in}}%
\pgfpathlineto{\pgfqpoint{1.475650in}{6.689536in}}%
\pgfpathlineto{\pgfqpoint{1.476054in}{6.689984in}}%
\pgfpathlineto{\pgfqpoint{1.476135in}{6.691208in}}%
\pgfpathlineto{\pgfqpoint{1.476782in}{6.689413in}}%
\pgfpathlineto{\pgfqpoint{1.477106in}{6.690331in}}%
\pgfpathlineto{\pgfqpoint{1.477187in}{6.689603in}}%
\pgfpathlineto{\pgfqpoint{1.477430in}{6.691187in}}%
\pgfpathlineto{\pgfqpoint{1.478158in}{6.690067in}}%
\pgfpathlineto{\pgfqpoint{1.478239in}{6.691179in}}%
\pgfpathlineto{\pgfqpoint{1.478805in}{6.689465in}}%
\pgfpathlineto{\pgfqpoint{1.479210in}{6.691080in}}%
\pgfpathlineto{\pgfqpoint{1.480100in}{6.689471in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{6.689799in}}%
\pgfpathlineto{\pgfqpoint{1.480828in}{6.691055in}}%
\pgfpathlineto{\pgfqpoint{1.480990in}{6.689317in}}%
\pgfpathlineto{\pgfqpoint{1.481557in}{6.690513in}}%
\pgfpathlineto{\pgfqpoint{1.482042in}{6.690616in}}%
\pgfpathlineto{\pgfqpoint{1.482609in}{6.689675in}}%
\pgfpathlineto{\pgfqpoint{1.483580in}{6.689264in}}%
\pgfpathlineto{\pgfqpoint{1.483742in}{6.690962in}}%
\pgfpathlineto{\pgfqpoint{1.484632in}{6.689210in}}%
\pgfpathlineto{\pgfqpoint{1.484874in}{6.689813in}}%
\pgfpathlineto{\pgfqpoint{1.485522in}{6.690680in}}%
\pgfpathlineto{\pgfqpoint{1.485360in}{6.689139in}}%
\pgfpathlineto{\pgfqpoint{1.485846in}{6.690144in}}%
\pgfpathlineto{\pgfqpoint{1.485926in}{6.689111in}}%
\pgfpathlineto{\pgfqpoint{1.486898in}{6.690743in}}%
\pgfpathlineto{\pgfqpoint{1.486978in}{6.689677in}}%
\pgfpathlineto{\pgfqpoint{1.487302in}{6.690700in}}%
\pgfpathlineto{\pgfqpoint{1.487949in}{6.689069in}}%
\pgfpathlineto{\pgfqpoint{1.488111in}{6.690393in}}%
\pgfpathlineto{\pgfqpoint{1.488597in}{6.689018in}}%
\pgfpathlineto{\pgfqpoint{1.488354in}{6.690596in}}%
\pgfpathlineto{\pgfqpoint{1.489163in}{6.689913in}}%
\pgfpathlineto{\pgfqpoint{1.489325in}{6.689394in}}%
\pgfpathlineto{\pgfqpoint{1.490215in}{6.690691in}}%
\pgfpathlineto{\pgfqpoint{1.491267in}{6.689262in}}%
\pgfpathlineto{\pgfqpoint{1.491348in}{6.689796in}}%
\pgfpathlineto{\pgfqpoint{1.491753in}{6.688980in}}%
\pgfpathlineto{\pgfqpoint{1.492562in}{6.690573in}}%
\pgfpathlineto{\pgfqpoint{1.493452in}{6.688938in}}%
\pgfpathlineto{\pgfqpoint{1.493614in}{6.689843in}}%
\pgfpathlineto{\pgfqpoint{1.493776in}{6.689039in}}%
\pgfpathlineto{\pgfqpoint{1.494666in}{6.690362in}}%
\pgfpathlineto{\pgfqpoint{1.495394in}{6.688913in}}%
\pgfpathlineto{\pgfqpoint{1.495718in}{6.690438in}}%
\pgfpathlineto{\pgfqpoint{1.495799in}{6.689139in}}%
\pgfpathlineto{\pgfqpoint{1.496122in}{6.688939in}}%
\pgfpathlineto{\pgfqpoint{1.496851in}{6.690423in}}%
\pgfpathlineto{\pgfqpoint{1.497741in}{6.689006in}}%
\pgfpathlineto{\pgfqpoint{1.497984in}{6.689921in}}%
\pgfpathlineto{\pgfqpoint{1.498146in}{6.688868in}}%
\pgfpathlineto{\pgfqpoint{1.499036in}{6.690321in}}%
\pgfpathlineto{\pgfqpoint{1.499602in}{6.688859in}}%
\pgfpathlineto{\pgfqpoint{1.500169in}{6.688918in}}%
\pgfpathlineto{\pgfqpoint{1.501301in}{6.690308in}}%
\pgfpathlineto{\pgfqpoint{1.502030in}{6.688769in}}%
\pgfpathlineto{\pgfqpoint{1.502434in}{6.689623in}}%
\pgfpathlineto{\pgfqpoint{1.502839in}{6.688816in}}%
\pgfpathlineto{\pgfqpoint{1.503648in}{6.690232in}}%
\pgfpathlineto{\pgfqpoint{1.504781in}{6.688657in}}%
\pgfpathlineto{\pgfqpoint{1.506318in}{6.690134in}}%
\pgfpathlineto{\pgfqpoint{1.506399in}{6.688623in}}%
\pgfpathlineto{\pgfqpoint{1.507451in}{6.689161in}}%
\pgfpathlineto{\pgfqpoint{1.510203in}{6.688913in}}%
\pgfpathlineto{\pgfqpoint{1.513116in}{6.686207in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{6.679224in}}%
\pgfpathlineto{\pgfqpoint{1.519994in}{6.673948in}}%
\pgfpathlineto{\pgfqpoint{1.520965in}{6.675306in}}%
\pgfpathlineto{\pgfqpoint{1.521127in}{6.674771in}}%
\pgfpathlineto{\pgfqpoint{1.521451in}{6.675154in}}%
\pgfpathlineto{\pgfqpoint{1.522179in}{6.674087in}}%
\pgfpathlineto{\pgfqpoint{1.522664in}{6.675254in}}%
\pgfpathlineto{\pgfqpoint{1.523231in}{6.674593in}}%
\pgfpathlineto{\pgfqpoint{1.523474in}{6.675119in}}%
\pgfpathlineto{\pgfqpoint{1.524526in}{6.673841in}}%
\pgfpathlineto{\pgfqpoint{1.525578in}{6.675190in}}%
\pgfpathlineto{\pgfqpoint{1.525659in}{6.674840in}}%
\pgfpathlineto{\pgfqpoint{1.525901in}{6.675218in}}%
\pgfpathlineto{\pgfqpoint{1.526791in}{6.674100in}}%
\pgfpathlineto{\pgfqpoint{1.526872in}{6.675157in}}%
\pgfpathlineto{\pgfqpoint{1.527763in}{6.673848in}}%
\pgfpathlineto{\pgfqpoint{1.527924in}{6.674494in}}%
\pgfpathlineto{\pgfqpoint{1.528653in}{6.673785in}}%
\pgfpathlineto{\pgfqpoint{1.528086in}{6.675134in}}%
\pgfpathlineto{\pgfqpoint{1.528895in}{6.673994in}}%
\pgfpathlineto{\pgfqpoint{1.529786in}{6.675112in}}%
\pgfpathlineto{\pgfqpoint{1.529219in}{6.673781in}}%
\pgfpathlineto{\pgfqpoint{1.529947in}{6.674274in}}%
\pgfpathlineto{\pgfqpoint{1.530837in}{6.673784in}}%
\pgfpathlineto{\pgfqpoint{1.530595in}{6.675079in}}%
\pgfpathlineto{\pgfqpoint{1.531080in}{6.673875in}}%
\pgfpathlineto{\pgfqpoint{1.532132in}{6.675046in}}%
\pgfpathlineto{\pgfqpoint{1.532213in}{6.674592in}}%
\pgfpathlineto{\pgfqpoint{1.532375in}{6.675068in}}%
\pgfpathlineto{\pgfqpoint{1.533265in}{6.674123in}}%
\pgfpathlineto{\pgfqpoint{1.533346in}{6.675032in}}%
\pgfpathlineto{\pgfqpoint{1.534236in}{6.673914in}}%
\pgfpathlineto{\pgfqpoint{1.534317in}{6.674802in}}%
\pgfpathlineto{\pgfqpoint{1.534964in}{6.674999in}}%
\pgfpathlineto{\pgfqpoint{1.535612in}{6.673748in}}%
\pgfpathlineto{\pgfqpoint{1.536502in}{6.674955in}}%
\pgfpathlineto{\pgfqpoint{1.536745in}{6.674763in}}%
\pgfpathlineto{\pgfqpoint{1.537554in}{6.674942in}}%
\pgfpathlineto{\pgfqpoint{1.537959in}{6.673637in}}%
\pgfpathlineto{\pgfqpoint{1.539172in}{6.674917in}}%
\pgfpathlineto{\pgfqpoint{1.539739in}{6.673725in}}%
\pgfpathlineto{\pgfqpoint{1.540305in}{6.673809in}}%
\pgfpathlineto{\pgfqpoint{1.541114in}{6.674770in}}%
\pgfpathlineto{\pgfqpoint{1.540710in}{6.673642in}}%
\pgfpathlineto{\pgfqpoint{1.541357in}{6.674372in}}%
\pgfpathlineto{\pgfqpoint{1.542005in}{6.673703in}}%
\pgfpathlineto{\pgfqpoint{1.541843in}{6.674866in}}%
\pgfpathlineto{\pgfqpoint{1.542490in}{6.674140in}}%
\pgfpathlineto{\pgfqpoint{1.542571in}{6.674865in}}%
\pgfpathlineto{\pgfqpoint{1.543461in}{6.673574in}}%
\pgfpathlineto{\pgfqpoint{1.543542in}{6.674282in}}%
\pgfpathlineto{\pgfqpoint{1.544513in}{6.674838in}}%
\pgfpathlineto{\pgfqpoint{1.544675in}{6.673614in}}%
\pgfpathlineto{\pgfqpoint{1.545889in}{6.674691in}}%
\pgfpathlineto{\pgfqpoint{1.546536in}{6.674814in}}%
\pgfpathlineto{\pgfqpoint{1.547022in}{6.673575in}}%
\pgfpathlineto{\pgfqpoint{1.548074in}{6.674183in}}%
\pgfpathlineto{\pgfqpoint{1.548155in}{6.673534in}}%
\pgfpathlineto{\pgfqpoint{1.548316in}{6.674787in}}%
\pgfpathlineto{\pgfqpoint{1.549207in}{6.673942in}}%
\pgfpathlineto{\pgfqpoint{1.550178in}{6.673573in}}%
\pgfpathlineto{\pgfqpoint{1.550339in}{6.674760in}}%
\pgfpathlineto{\pgfqpoint{1.551391in}{6.673533in}}%
\pgfpathlineto{\pgfqpoint{1.551472in}{6.674109in}}%
\pgfpathlineto{\pgfqpoint{1.552443in}{6.674646in}}%
\pgfpathlineto{\pgfqpoint{1.552281in}{6.673524in}}%
\pgfpathlineto{\pgfqpoint{1.552605in}{6.674513in}}%
\pgfpathlineto{\pgfqpoint{1.553172in}{6.674639in}}%
\pgfpathlineto{\pgfqpoint{1.553738in}{6.673473in}}%
\pgfpathlineto{\pgfqpoint{1.554466in}{6.674564in}}%
\pgfpathlineto{\pgfqpoint{1.554790in}{6.674197in}}%
\pgfpathlineto{\pgfqpoint{1.555842in}{6.673520in}}%
\pgfpathlineto{\pgfqpoint{1.555437in}{6.674652in}}%
\pgfpathlineto{\pgfqpoint{1.555923in}{6.674028in}}%
\pgfpathlineto{\pgfqpoint{1.556813in}{6.674639in}}%
\pgfpathlineto{\pgfqpoint{1.556247in}{6.673595in}}%
\pgfpathlineto{\pgfqpoint{1.556975in}{6.674404in}}%
\pgfpathlineto{\pgfqpoint{1.557865in}{6.673657in}}%
\pgfpathlineto{\pgfqpoint{1.557218in}{6.674655in}}%
\pgfpathlineto{\pgfqpoint{1.558108in}{6.673876in}}%
\pgfpathlineto{\pgfqpoint{1.558431in}{6.674561in}}%
\pgfpathlineto{\pgfqpoint{1.559079in}{6.673457in}}%
\pgfpathlineto{\pgfqpoint{1.559241in}{6.674382in}}%
\pgfpathlineto{\pgfqpoint{1.559483in}{6.674553in}}%
\pgfpathlineto{\pgfqpoint{1.560374in}{6.673501in}}%
\pgfpathlineto{\pgfqpoint{1.561668in}{6.674509in}}%
\pgfpathlineto{\pgfqpoint{1.561911in}{6.673403in}}%
\pgfpathlineto{\pgfqpoint{1.562720in}{6.674038in}}%
\pgfpathlineto{\pgfqpoint{1.563287in}{6.674546in}}%
\pgfpathlineto{\pgfqpoint{1.563529in}{6.673396in}}%
\pgfpathlineto{\pgfqpoint{1.563691in}{6.674205in}}%
\pgfpathlineto{\pgfqpoint{1.564743in}{6.673459in}}%
\pgfpathlineto{\pgfqpoint{1.564824in}{6.673849in}}%
\pgfpathlineto{\pgfqpoint{1.564986in}{6.673448in}}%
\pgfpathlineto{\pgfqpoint{1.565957in}{6.674503in}}%
\pgfpathlineto{\pgfqpoint{1.567009in}{6.673459in}}%
\pgfpathlineto{\pgfqpoint{1.567090in}{6.673822in}}%
\pgfpathlineto{\pgfqpoint{1.567252in}{6.673379in}}%
\pgfpathlineto{\pgfqpoint{1.568304in}{6.674496in}}%
\pgfpathlineto{\pgfqpoint{1.568870in}{6.673435in}}%
\pgfpathlineto{\pgfqpoint{1.569437in}{6.673494in}}%
\pgfpathlineto{\pgfqpoint{1.570812in}{6.674456in}}%
\pgfpathlineto{\pgfqpoint{1.571702in}{6.673342in}}%
\pgfpathlineto{\pgfqpoint{1.572026in}{6.673434in}}%
\pgfpathlineto{\pgfqpoint{1.572593in}{6.674417in}}%
\pgfpathlineto{\pgfqpoint{1.573159in}{6.674224in}}%
\pgfpathlineto{\pgfqpoint{1.574211in}{6.673448in}}%
\pgfpathlineto{\pgfqpoint{1.573483in}{6.674259in}}%
\pgfpathlineto{\pgfqpoint{1.574292in}{6.673730in}}%
\pgfpathlineto{\pgfqpoint{1.574535in}{6.673445in}}%
\pgfpathlineto{\pgfqpoint{1.575425in}{6.674219in}}%
\pgfpathlineto{\pgfqpoint{1.575829in}{6.673318in}}%
\pgfpathlineto{\pgfqpoint{1.576153in}{6.674375in}}%
\pgfpathlineto{\pgfqpoint{1.576558in}{6.673444in}}%
\pgfpathlineto{\pgfqpoint{1.577933in}{6.674385in}}%
\pgfpathlineto{\pgfqpoint{1.579066in}{6.673310in}}%
\pgfpathlineto{\pgfqpoint{1.580199in}{6.674307in}}%
\pgfpathlineto{\pgfqpoint{1.580280in}{6.673431in}}%
\pgfpathlineto{\pgfqpoint{1.581413in}{6.674279in}}%
\pgfpathlineto{\pgfqpoint{1.582303in}{6.673291in}}%
\pgfpathlineto{\pgfqpoint{1.582546in}{6.673899in}}%
\pgfpathlineto{\pgfqpoint{1.582789in}{6.673413in}}%
\pgfpathlineto{\pgfqpoint{1.583598in}{6.674284in}}%
\pgfpathlineto{\pgfqpoint{1.584569in}{6.673295in}}%
\pgfpathlineto{\pgfqpoint{1.584083in}{6.674340in}}%
\pgfpathlineto{\pgfqpoint{1.584731in}{6.673660in}}%
\pgfpathlineto{\pgfqpoint{1.585054in}{6.673306in}}%
\pgfpathlineto{\pgfqpoint{1.586025in}{6.674330in}}%
\pgfpathlineto{\pgfqpoint{1.587077in}{6.673284in}}%
\pgfpathlineto{\pgfqpoint{1.587158in}{6.673446in}}%
\pgfpathlineto{\pgfqpoint{1.588696in}{6.674258in}}%
\pgfpathlineto{\pgfqpoint{1.589343in}{6.673308in}}%
\pgfpathlineto{\pgfqpoint{1.589748in}{6.674014in}}%
\pgfpathlineto{\pgfqpoint{1.589991in}{6.673377in}}%
\pgfpathlineto{\pgfqpoint{1.591123in}{6.674191in}}%
\pgfpathlineto{\pgfqpoint{1.591204in}{6.673272in}}%
\pgfpathlineto{\pgfqpoint{1.591852in}{6.674276in}}%
\pgfpathlineto{\pgfqpoint{1.592256in}{6.673839in}}%
\pgfpathlineto{\pgfqpoint{1.592580in}{6.673271in}}%
\pgfpathlineto{\pgfqpoint{1.593227in}{6.674190in}}%
\pgfpathlineto{\pgfqpoint{1.594118in}{6.673316in}}%
\pgfpathlineto{\pgfqpoint{1.594360in}{6.673631in}}%
\pgfpathlineto{\pgfqpoint{1.595655in}{6.674184in}}%
\pgfpathlineto{\pgfqpoint{1.596707in}{6.673309in}}%
\pgfpathlineto{\pgfqpoint{1.596788in}{6.673395in}}%
\pgfpathlineto{\pgfqpoint{1.598649in}{6.674203in}}%
\pgfpathlineto{\pgfqpoint{1.598730in}{6.673261in}}%
\pgfpathlineto{\pgfqpoint{1.599701in}{6.674089in}}%
\pgfpathlineto{\pgfqpoint{1.599944in}{6.673273in}}%
\pgfpathlineto{\pgfqpoint{1.601158in}{6.674172in}}%
\pgfpathlineto{\pgfqpoint{1.601239in}{6.673223in}}%
\pgfpathlineto{\pgfqpoint{1.602291in}{6.673897in}}%
\pgfpathlineto{\pgfqpoint{1.604880in}{6.674177in}}%
\pgfpathlineto{\pgfqpoint{1.604961in}{6.673220in}}%
\pgfpathlineto{\pgfqpoint{1.606013in}{6.673584in}}%
\pgfpathlineto{\pgfqpoint{1.609169in}{6.674171in}}%
\pgfpathlineto{\pgfqpoint{1.610302in}{6.673235in}}%
\pgfpathlineto{\pgfqpoint{1.616047in}{6.672059in}}%
\pgfpathlineto{\pgfqpoint{1.622359in}{6.668374in}}%
\pgfpathlineto{\pgfqpoint{1.629642in}{6.661391in}}%
\pgfpathlineto{\pgfqpoint{1.638300in}{6.649819in}}%
\pgfpathlineto{\pgfqpoint{1.648739in}{6.631926in}}%
\pgfpathlineto{\pgfqpoint{1.661444in}{6.605484in}}%
\pgfpathlineto{\pgfqpoint{1.677304in}{6.567019in}}%
\pgfpathlineto{\pgfqpoint{1.697777in}{6.511126in}}%
\pgfpathlineto{\pgfqpoint{1.715580in}{6.462971in}}%
\pgfpathlineto{\pgfqpoint{1.716551in}{6.463481in}}%
\pgfpathlineto{\pgfqpoint{1.716308in}{6.462839in}}%
\pgfpathlineto{\pgfqpoint{1.716632in}{6.463235in}}%
\pgfpathlineto{\pgfqpoint{1.717441in}{6.462838in}}%
\pgfpathlineto{\pgfqpoint{1.716793in}{6.463432in}}%
\pgfpathlineto{\pgfqpoint{1.717845in}{6.462977in}}%
\pgfpathlineto{\pgfqpoint{1.718574in}{6.463491in}}%
\pgfpathlineto{\pgfqpoint{1.718331in}{6.462864in}}%
\pgfpathlineto{\pgfqpoint{1.718897in}{6.463182in}}%
\pgfpathlineto{\pgfqpoint{1.719059in}{6.463369in}}%
\pgfpathlineto{\pgfqpoint{1.720111in}{6.462861in}}%
\pgfpathlineto{\pgfqpoint{1.721244in}{6.463438in}}%
\pgfpathlineto{\pgfqpoint{1.722296in}{6.462879in}}%
\pgfpathlineto{\pgfqpoint{1.722458in}{6.463051in}}%
\pgfpathlineto{\pgfqpoint{1.723186in}{6.463480in}}%
\pgfpathlineto{\pgfqpoint{1.722943in}{6.462888in}}%
\pgfpathlineto{\pgfqpoint{1.723510in}{6.463141in}}%
\pgfpathlineto{\pgfqpoint{1.723834in}{6.463475in}}%
\pgfpathlineto{\pgfqpoint{1.724643in}{6.462951in}}%
\pgfpathlineto{\pgfqpoint{1.724885in}{6.462858in}}%
\pgfpathlineto{\pgfqpoint{1.725776in}{6.463403in}}%
\pgfpathlineto{\pgfqpoint{1.726989in}{6.462899in}}%
\pgfpathlineto{\pgfqpoint{1.727880in}{6.463399in}}%
\pgfpathlineto{\pgfqpoint{1.728122in}{6.463290in}}%
\pgfpathlineto{\pgfqpoint{1.729093in}{6.462842in}}%
\pgfpathlineto{\pgfqpoint{1.728284in}{6.463438in}}%
\pgfpathlineto{\pgfqpoint{1.729255in}{6.462986in}}%
\pgfpathlineto{\pgfqpoint{1.730145in}{6.463439in}}%
\pgfpathlineto{\pgfqpoint{1.729498in}{6.462871in}}%
\pgfpathlineto{\pgfqpoint{1.730388in}{6.463319in}}%
\pgfpathlineto{\pgfqpoint{1.731359in}{6.462827in}}%
\pgfpathlineto{\pgfqpoint{1.730550in}{6.463459in}}%
\pgfpathlineto{\pgfqpoint{1.731521in}{6.462963in}}%
\pgfpathlineto{\pgfqpoint{1.732411in}{6.463371in}}%
\pgfpathlineto{\pgfqpoint{1.731764in}{6.462837in}}%
\pgfpathlineto{\pgfqpoint{1.732654in}{6.463240in}}%
\pgfpathlineto{\pgfqpoint{1.732816in}{6.463371in}}%
\pgfpathlineto{\pgfqpoint{1.733787in}{6.462833in}}%
\pgfpathlineto{\pgfqpoint{1.735001in}{6.463442in}}%
\pgfpathlineto{\pgfqpoint{1.735972in}{6.462864in}}%
\pgfpathlineto{\pgfqpoint{1.736133in}{6.462983in}}%
\pgfpathlineto{\pgfqpoint{1.737185in}{6.463416in}}%
\pgfpathlineto{\pgfqpoint{1.736376in}{6.462835in}}%
\pgfpathlineto{\pgfqpoint{1.737266in}{6.463149in}}%
\pgfpathlineto{\pgfqpoint{1.737590in}{6.463377in}}%
\pgfpathlineto{\pgfqpoint{1.738318in}{6.462910in}}%
\pgfpathlineto{\pgfqpoint{1.739532in}{6.463402in}}%
\pgfpathlineto{\pgfqpoint{1.740665in}{6.462847in}}%
\pgfpathlineto{\pgfqpoint{1.740827in}{6.462950in}}%
\pgfpathlineto{\pgfqpoint{1.742041in}{6.463379in}}%
\pgfpathlineto{\pgfqpoint{1.743335in}{6.462868in}}%
\pgfpathlineto{\pgfqpoint{1.744306in}{6.463420in}}%
\pgfpathlineto{\pgfqpoint{1.744549in}{6.463237in}}%
\pgfpathlineto{\pgfqpoint{1.745601in}{6.462856in}}%
\pgfpathlineto{\pgfqpoint{1.744873in}{6.463414in}}%
\pgfpathlineto{\pgfqpoint{1.745763in}{6.462942in}}%
\pgfpathlineto{\pgfqpoint{1.746572in}{6.463364in}}%
\pgfpathlineto{\pgfqpoint{1.746168in}{6.462838in}}%
\pgfpathlineto{\pgfqpoint{1.746815in}{6.463172in}}%
\pgfpathlineto{\pgfqpoint{1.747301in}{6.463416in}}%
\pgfpathlineto{\pgfqpoint{1.748029in}{6.462829in}}%
\pgfpathlineto{\pgfqpoint{1.749162in}{6.463365in}}%
\pgfpathlineto{\pgfqpoint{1.750052in}{6.462829in}}%
\pgfpathlineto{\pgfqpoint{1.750376in}{6.462972in}}%
\pgfpathlineto{\pgfqpoint{1.751347in}{6.463390in}}%
\pgfpathlineto{\pgfqpoint{1.750780in}{6.462836in}}%
\pgfpathlineto{\pgfqpoint{1.751428in}{6.463112in}}%
\pgfpathlineto{\pgfqpoint{1.752237in}{6.462823in}}%
\pgfpathlineto{\pgfqpoint{1.752075in}{6.463379in}}%
\pgfpathlineto{\pgfqpoint{1.752560in}{6.462953in}}%
\pgfpathlineto{\pgfqpoint{1.752965in}{6.462802in}}%
\pgfpathlineto{\pgfqpoint{1.753693in}{6.463392in}}%
\pgfpathlineto{\pgfqpoint{1.754745in}{6.462850in}}%
\pgfpathlineto{\pgfqpoint{1.754907in}{6.462908in}}%
\pgfpathlineto{\pgfqpoint{1.756040in}{6.463299in}}%
\pgfpathlineto{\pgfqpoint{1.756526in}{6.462844in}}%
\pgfpathlineto{\pgfqpoint{1.756364in}{6.463406in}}%
\pgfpathlineto{\pgfqpoint{1.757173in}{6.463052in}}%
\pgfpathlineto{\pgfqpoint{1.757416in}{6.462821in}}%
\pgfpathlineto{\pgfqpoint{1.758306in}{6.463397in}}%
\pgfpathlineto{\pgfqpoint{1.759520in}{6.462826in}}%
\pgfpathlineto{\pgfqpoint{1.760410in}{6.463368in}}%
\pgfpathlineto{\pgfqpoint{1.760652in}{6.463126in}}%
\pgfpathlineto{\pgfqpoint{1.761785in}{6.462797in}}%
\pgfpathlineto{\pgfqpoint{1.762999in}{6.463373in}}%
\pgfpathlineto{\pgfqpoint{1.764132in}{6.463003in}}%
\pgfpathlineto{\pgfqpoint{1.764699in}{6.462811in}}%
\pgfpathlineto{\pgfqpoint{1.765265in}{6.463216in}}%
\pgfpathlineto{\pgfqpoint{1.766398in}{6.462808in}}%
\pgfpathlineto{\pgfqpoint{1.767612in}{6.463290in}}%
\pgfpathlineto{\pgfqpoint{1.768745in}{6.462844in}}%
\pgfpathlineto{\pgfqpoint{1.769958in}{6.463280in}}%
\pgfpathlineto{\pgfqpoint{1.771091in}{6.462797in}}%
\pgfpathlineto{\pgfqpoint{1.772305in}{6.463188in}}%
\pgfpathlineto{\pgfqpoint{1.773519in}{6.462967in}}%
\pgfpathlineto{\pgfqpoint{1.774733in}{6.463312in}}%
\pgfpathlineto{\pgfqpoint{1.775946in}{6.463050in}}%
\pgfpathlineto{\pgfqpoint{1.777160in}{6.463350in}}%
\pgfpathlineto{\pgfqpoint{1.778374in}{6.463048in}}%
\pgfpathlineto{\pgfqpoint{1.779588in}{6.463305in}}%
\pgfpathlineto{\pgfqpoint{1.780802in}{6.462964in}}%
\pgfpathlineto{\pgfqpoint{1.782016in}{6.463180in}}%
\pgfpathlineto{\pgfqpoint{1.783229in}{6.462801in}}%
\pgfpathlineto{\pgfqpoint{1.784362in}{6.463270in}}%
\pgfpathlineto{\pgfqpoint{1.785576in}{6.462856in}}%
\pgfpathlineto{\pgfqpoint{1.786709in}{6.463287in}}%
\pgfpathlineto{\pgfqpoint{1.787923in}{6.462838in}}%
\pgfpathlineto{\pgfqpoint{1.789056in}{6.463232in}}%
\pgfpathlineto{\pgfqpoint{1.789946in}{6.462804in}}%
\pgfpathlineto{\pgfqpoint{1.790189in}{6.463045in}}%
\pgfpathlineto{\pgfqpoint{1.791241in}{6.463138in}}%
\pgfpathlineto{\pgfqpoint{1.791645in}{6.463342in}}%
\pgfpathlineto{\pgfqpoint{1.792373in}{6.462920in}}%
\pgfpathlineto{\pgfqpoint{1.793506in}{6.463247in}}%
\pgfpathlineto{\pgfqpoint{1.794235in}{6.462810in}}%
\pgfpathlineto{\pgfqpoint{1.794639in}{6.462999in}}%
\pgfpathlineto{\pgfqpoint{1.795772in}{6.463292in}}%
\pgfpathlineto{\pgfqpoint{1.796662in}{6.462798in}}%
\pgfpathlineto{\pgfqpoint{1.796905in}{6.463014in}}%
\pgfpathlineto{\pgfqpoint{1.798038in}{6.463274in}}%
\pgfpathlineto{\pgfqpoint{1.798766in}{6.462803in}}%
\pgfpathlineto{\pgfqpoint{1.799171in}{6.462968in}}%
\pgfpathlineto{\pgfqpoint{1.800304in}{6.463197in}}%
\pgfpathlineto{\pgfqpoint{1.801437in}{6.462862in}}%
\pgfpathlineto{\pgfqpoint{1.802650in}{6.463307in}}%
\pgfpathlineto{\pgfqpoint{1.803379in}{6.462803in}}%
\pgfpathlineto{\pgfqpoint{1.803783in}{6.462944in}}%
\pgfpathlineto{\pgfqpoint{1.804431in}{6.463274in}}%
\pgfpathlineto{\pgfqpoint{1.804916in}{6.463111in}}%
\pgfpathlineto{\pgfqpoint{1.805725in}{6.462833in}}%
\pgfpathlineto{\pgfqpoint{1.805159in}{6.463299in}}%
\pgfpathlineto{\pgfqpoint{1.805968in}{6.463020in}}%
\pgfpathlineto{\pgfqpoint{1.806777in}{6.463274in}}%
\pgfpathlineto{\pgfqpoint{1.806615in}{6.462791in}}%
\pgfpathlineto{\pgfqpoint{1.807101in}{6.463157in}}%
\pgfpathlineto{\pgfqpoint{1.808072in}{6.462802in}}%
\pgfpathlineto{\pgfqpoint{1.807506in}{6.463280in}}%
\pgfpathlineto{\pgfqpoint{1.808153in}{6.463041in}}%
\pgfpathlineto{\pgfqpoint{1.808962in}{6.463275in}}%
\pgfpathlineto{\pgfqpoint{1.808800in}{6.462799in}}%
\pgfpathlineto{\pgfqpoint{1.809286in}{6.463151in}}%
\pgfpathlineto{\pgfqpoint{1.810095in}{6.462838in}}%
\pgfpathlineto{\pgfqpoint{1.809690in}{6.463264in}}%
\pgfpathlineto{\pgfqpoint{1.810338in}{6.463011in}}%
\pgfpathlineto{\pgfqpoint{1.810985in}{6.463289in}}%
\pgfpathlineto{\pgfqpoint{1.810823in}{6.462819in}}%
\pgfpathlineto{\pgfqpoint{1.811471in}{6.463094in}}%
\pgfpathlineto{\pgfqpoint{1.811713in}{6.463262in}}%
\pgfpathlineto{\pgfqpoint{1.812523in}{6.462930in}}%
\pgfpathlineto{\pgfqpoint{1.813575in}{6.463286in}}%
\pgfpathlineto{\pgfqpoint{1.812846in}{6.462795in}}%
\pgfpathlineto{\pgfqpoint{1.813736in}{6.463217in}}%
\pgfpathlineto{\pgfqpoint{1.814708in}{6.462799in}}%
\pgfpathlineto{\pgfqpoint{1.814950in}{6.462958in}}%
\pgfpathlineto{\pgfqpoint{1.816002in}{6.463286in}}%
\pgfpathlineto{\pgfqpoint{1.815274in}{6.462816in}}%
\pgfpathlineto{\pgfqpoint{1.816164in}{6.463213in}}%
\pgfpathlineto{\pgfqpoint{1.817378in}{6.462925in}}%
\pgfpathlineto{\pgfqpoint{1.818268in}{6.463301in}}%
\pgfpathlineto{\pgfqpoint{1.817540in}{6.462851in}}%
\pgfpathlineto{\pgfqpoint{1.818592in}{6.463149in}}%
\pgfpathlineto{\pgfqpoint{1.818835in}{6.463297in}}%
\pgfpathlineto{\pgfqpoint{1.819806in}{6.462833in}}%
\pgfpathlineto{\pgfqpoint{1.821100in}{6.463247in}}%
\pgfpathlineto{\pgfqpoint{1.822314in}{6.462903in}}%
\pgfpathlineto{\pgfqpoint{1.822476in}{6.462821in}}%
\pgfpathlineto{\pgfqpoint{1.823609in}{6.463282in}}%
\pgfpathlineto{\pgfqpoint{1.824580in}{6.462779in}}%
\pgfpathlineto{\pgfqpoint{1.824823in}{6.462910in}}%
\pgfpathlineto{\pgfqpoint{1.824984in}{6.462825in}}%
\pgfpathlineto{\pgfqpoint{1.826117in}{6.463256in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{6.462857in}}%
\pgfpathlineto{\pgfqpoint{1.828464in}{6.463261in}}%
\pgfpathlineto{\pgfqpoint{1.828626in}{6.463171in}}%
\pgfpathlineto{\pgfqpoint{1.829678in}{6.462838in}}%
\pgfpathlineto{\pgfqpoint{1.829759in}{6.463048in}}%
\pgfpathlineto{\pgfqpoint{1.830811in}{6.463214in}}%
\pgfpathlineto{\pgfqpoint{1.830082in}{6.462864in}}%
\pgfpathlineto{\pgfqpoint{1.830973in}{6.463121in}}%
\pgfpathlineto{\pgfqpoint{1.831863in}{6.462861in}}%
\pgfpathlineto{\pgfqpoint{1.831215in}{6.463236in}}%
\pgfpathlineto{\pgfqpoint{1.832106in}{6.462974in}}%
\pgfpathlineto{\pgfqpoint{1.832996in}{6.463214in}}%
\pgfpathlineto{\pgfqpoint{1.832429in}{6.462785in}}%
\pgfpathlineto{\pgfqpoint{1.833157in}{6.463118in}}%
\pgfpathlineto{\pgfqpoint{1.834048in}{6.462842in}}%
\pgfpathlineto{\pgfqpoint{1.833400in}{6.463228in}}%
\pgfpathlineto{\pgfqpoint{1.834290in}{6.462949in}}%
\pgfpathlineto{\pgfqpoint{1.834452in}{6.462852in}}%
\pgfpathlineto{\pgfqpoint{1.835423in}{6.463275in}}%
\pgfpathlineto{\pgfqpoint{1.836637in}{6.462782in}}%
\pgfpathlineto{\pgfqpoint{1.837608in}{6.463184in}}%
\pgfpathlineto{\pgfqpoint{1.837770in}{6.463083in}}%
\pgfpathlineto{\pgfqpoint{1.838013in}{6.463181in}}%
\pgfpathlineto{\pgfqpoint{1.838903in}{6.462870in}}%
\pgfpathlineto{\pgfqpoint{1.839874in}{6.463251in}}%
\pgfpathlineto{\pgfqpoint{1.840036in}{6.463147in}}%
\pgfpathlineto{\pgfqpoint{1.840926in}{6.462822in}}%
\pgfpathlineto{\pgfqpoint{1.840279in}{6.463240in}}%
\pgfpathlineto{\pgfqpoint{1.841169in}{6.462913in}}%
\pgfpathlineto{\pgfqpoint{1.842140in}{6.463273in}}%
\pgfpathlineto{\pgfqpoint{1.841330in}{6.462808in}}%
\pgfpathlineto{\pgfqpoint{1.842302in}{6.463166in}}%
\pgfpathlineto{\pgfqpoint{1.843192in}{6.462826in}}%
\pgfpathlineto{\pgfqpoint{1.842544in}{6.463254in}}%
\pgfpathlineto{\pgfqpoint{1.843434in}{6.462912in}}%
\pgfpathlineto{\pgfqpoint{1.844405in}{6.463252in}}%
\pgfpathlineto{\pgfqpoint{1.843596in}{6.462804in}}%
\pgfpathlineto{\pgfqpoint{1.844567in}{6.463143in}}%
\pgfpathlineto{\pgfqpoint{1.845457in}{6.462787in}}%
\pgfpathlineto{\pgfqpoint{1.844810in}{6.463226in}}%
\pgfpathlineto{\pgfqpoint{1.845700in}{6.462868in}}%
\pgfpathlineto{\pgfqpoint{1.846914in}{6.463267in}}%
\pgfpathlineto{\pgfqpoint{1.847966in}{6.462783in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{6.462972in}}%
\pgfpathlineto{\pgfqpoint{1.848209in}{6.462859in}}%
\pgfpathlineto{\pgfqpoint{1.849180in}{6.463158in}}%
\pgfpathlineto{\pgfqpoint{1.849423in}{6.463231in}}%
\pgfpathlineto{\pgfqpoint{1.850313in}{6.462844in}}%
\pgfpathlineto{\pgfqpoint{1.851526in}{6.463194in}}%
\pgfpathlineto{\pgfqpoint{1.852417in}{6.462794in}}%
\pgfpathlineto{\pgfqpoint{1.851769in}{6.463262in}}%
\pgfpathlineto{\pgfqpoint{1.852659in}{6.462861in}}%
\pgfpathlineto{\pgfqpoint{1.853873in}{6.463186in}}%
\pgfpathlineto{\pgfqpoint{1.855006in}{6.462835in}}%
\pgfpathlineto{\pgfqpoint{1.856058in}{6.463258in}}%
\pgfpathlineto{\pgfqpoint{1.856220in}{6.463137in}}%
\pgfpathlineto{\pgfqpoint{1.857191in}{6.462889in}}%
\pgfpathlineto{\pgfqpoint{1.857272in}{6.463068in}}%
\pgfpathlineto{\pgfqpoint{1.857596in}{6.462823in}}%
\pgfpathlineto{\pgfqpoint{1.858405in}{6.463169in}}%
\pgfpathlineto{\pgfqpoint{1.859538in}{6.462782in}}%
\pgfpathlineto{\pgfqpoint{1.860832in}{6.463216in}}%
\pgfpathlineto{\pgfqpoint{1.861965in}{6.462810in}}%
\pgfpathlineto{\pgfqpoint{1.863260in}{6.463219in}}%
\pgfpathlineto{\pgfqpoint{1.864393in}{6.462796in}}%
\pgfpathlineto{\pgfqpoint{1.864474in}{6.462968in}}%
\pgfpathlineto{\pgfqpoint{1.864636in}{6.462839in}}%
\pgfpathlineto{\pgfqpoint{1.865688in}{6.463179in}}%
\pgfpathlineto{\pgfqpoint{1.866901in}{6.462909in}}%
\pgfpathlineto{\pgfqpoint{1.867953in}{6.463231in}}%
\pgfpathlineto{\pgfqpoint{1.867063in}{6.462778in}}%
\pgfpathlineto{\pgfqpoint{1.868115in}{6.463099in}}%
\pgfpathlineto{\pgfqpoint{1.869329in}{6.462810in}}%
\pgfpathlineto{\pgfqpoint{1.870624in}{6.463145in}}%
\pgfpathlineto{\pgfqpoint{1.871838in}{6.462836in}}%
\pgfpathlineto{\pgfqpoint{1.873132in}{6.463147in}}%
\pgfpathlineto{\pgfqpoint{1.874346in}{6.462819in}}%
\pgfpathlineto{\pgfqpoint{1.875641in}{6.463107in}}%
\pgfpathlineto{\pgfqpoint{1.876693in}{6.462900in}}%
\pgfpathlineto{\pgfqpoint{1.876774in}{6.463060in}}%
\pgfpathlineto{\pgfqpoint{1.877097in}{6.462783in}}%
\pgfpathlineto{\pgfqpoint{1.877988in}{6.463166in}}%
\pgfpathlineto{\pgfqpoint{1.879201in}{6.462803in}}%
\pgfpathlineto{\pgfqpoint{1.880577in}{6.463204in}}%
\pgfpathlineto{\pgfqpoint{1.881791in}{6.462823in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{6.463200in}}%
\pgfpathlineto{\pgfqpoint{1.884380in}{6.462801in}}%
\pgfpathlineto{\pgfqpoint{1.885756in}{6.463153in}}%
\pgfpathlineto{\pgfqpoint{1.886808in}{6.462883in}}%
\pgfpathlineto{\pgfqpoint{1.886889in}{6.463036in}}%
\pgfpathlineto{\pgfqpoint{1.887051in}{6.462890in}}%
\pgfpathlineto{\pgfqpoint{1.888184in}{6.463213in}}%
\pgfpathlineto{\pgfqpoint{1.889397in}{6.462782in}}%
\pgfpathlineto{\pgfqpoint{1.890773in}{6.463088in}}%
\pgfpathlineto{\pgfqpoint{1.891825in}{6.462790in}}%
\pgfpathlineto{\pgfqpoint{1.891906in}{6.462938in}}%
\pgfpathlineto{\pgfqpoint{1.892068in}{6.462789in}}%
\pgfpathlineto{\pgfqpoint{1.893282in}{6.463223in}}%
\pgfpathlineto{\pgfqpoint{1.894334in}{6.462910in}}%
\pgfpathlineto{\pgfqpoint{1.894415in}{6.463056in}}%
\pgfpathlineto{\pgfqpoint{1.894576in}{6.462905in}}%
\pgfpathlineto{\pgfqpoint{1.895709in}{6.463174in}}%
\pgfpathlineto{\pgfqpoint{1.896761in}{6.462848in}}%
\pgfpathlineto{\pgfqpoint{1.896842in}{6.462992in}}%
\pgfpathlineto{\pgfqpoint{1.897004in}{6.462840in}}%
\pgfpathlineto{\pgfqpoint{1.898137in}{6.463091in}}%
\pgfpathlineto{\pgfqpoint{1.899270in}{6.462895in}}%
\pgfpathlineto{\pgfqpoint{1.900645in}{6.463118in}}%
\pgfpathlineto{\pgfqpoint{1.901778in}{6.462907in}}%
\pgfpathlineto{\pgfqpoint{1.903154in}{6.463110in}}%
\pgfpathlineto{\pgfqpoint{1.904287in}{6.462885in}}%
\pgfpathlineto{\pgfqpoint{1.905743in}{6.463205in}}%
\pgfpathlineto{\pgfqpoint{1.906795in}{6.462828in}}%
\pgfpathlineto{\pgfqpoint{1.906876in}{6.462965in}}%
\pgfpathlineto{\pgfqpoint{1.907038in}{6.462807in}}%
\pgfpathlineto{\pgfqpoint{1.908252in}{6.463127in}}%
\pgfpathlineto{\pgfqpoint{1.909385in}{6.462874in}}%
\pgfpathlineto{\pgfqpoint{1.910841in}{6.463152in}}%
\pgfpathlineto{\pgfqpoint{1.911974in}{6.462884in}}%
\pgfpathlineto{\pgfqpoint{1.913188in}{6.463170in}}%
\pgfpathlineto{\pgfqpoint{1.913269in}{6.462876in}}%
\pgfpathlineto{\pgfqpoint{1.914483in}{6.463154in}}%
\pgfpathlineto{\pgfqpoint{1.915616in}{6.462867in}}%
\pgfpathlineto{\pgfqpoint{1.916830in}{6.463129in}}%
\pgfpathlineto{\pgfqpoint{1.917962in}{6.462830in}}%
\pgfpathlineto{\pgfqpoint{1.919257in}{6.463205in}}%
\pgfpathlineto{\pgfqpoint{1.920066in}{6.462803in}}%
\pgfpathlineto{\pgfqpoint{1.920390in}{6.462894in}}%
\pgfpathlineto{\pgfqpoint{1.921604in}{6.463125in}}%
\pgfpathlineto{\pgfqpoint{1.922737in}{6.462803in}}%
\pgfpathlineto{\pgfqpoint{1.924032in}{6.463144in}}%
\pgfpathlineto{\pgfqpoint{1.925164in}{6.462811in}}%
\pgfpathlineto{\pgfqpoint{1.926459in}{6.463136in}}%
\pgfpathlineto{\pgfqpoint{1.927592in}{6.462791in}}%
\pgfpathlineto{\pgfqpoint{1.927673in}{6.462914in}}%
\pgfpathlineto{\pgfqpoint{1.928887in}{6.463100in}}%
\pgfpathlineto{\pgfqpoint{1.930101in}{6.462865in}}%
\pgfpathlineto{\pgfqpoint{1.931395in}{6.463158in}}%
\pgfpathlineto{\pgfqpoint{1.932528in}{6.462790in}}%
\pgfpathlineto{\pgfqpoint{1.932609in}{6.462911in}}%
\pgfpathlineto{\pgfqpoint{1.933904in}{6.463190in}}%
\pgfpathlineto{\pgfqpoint{1.935037in}{6.462802in}}%
\pgfpathlineto{\pgfqpoint{1.935118in}{6.462925in}}%
\pgfpathlineto{\pgfqpoint{1.936412in}{6.463197in}}%
\pgfpathlineto{\pgfqpoint{1.937545in}{6.462784in}}%
\pgfpathlineto{\pgfqpoint{1.937626in}{6.462909in}}%
\pgfpathlineto{\pgfqpoint{1.938921in}{6.463174in}}%
\pgfpathlineto{\pgfqpoint{1.940135in}{6.462860in}}%
\pgfpathlineto{\pgfqpoint{1.941429in}{6.463115in}}%
\pgfpathlineto{\pgfqpoint{1.942643in}{6.462774in}}%
\pgfpathlineto{\pgfqpoint{1.944019in}{6.463151in}}%
\pgfpathlineto{\pgfqpoint{1.945233in}{6.462780in}}%
\pgfpathlineto{\pgfqpoint{1.946608in}{6.463148in}}%
\pgfpathlineto{\pgfqpoint{1.947822in}{6.462747in}}%
\pgfpathlineto{\pgfqpoint{1.949198in}{6.463103in}}%
\pgfpathlineto{\pgfqpoint{1.950169in}{6.462756in}}%
\pgfpathlineto{\pgfqpoint{1.950331in}{6.463037in}}%
\pgfpathlineto{\pgfqpoint{1.950493in}{6.462808in}}%
\pgfpathlineto{\pgfqpoint{1.951545in}{6.463102in}}%
\pgfpathlineto{\pgfqpoint{1.952516in}{6.462730in}}%
\pgfpathlineto{\pgfqpoint{1.952677in}{6.463016in}}%
\pgfpathlineto{\pgfqpoint{1.952839in}{6.462778in}}%
\pgfpathlineto{\pgfqpoint{1.953972in}{6.463208in}}%
\pgfpathlineto{\pgfqpoint{1.955186in}{6.462707in}}%
\pgfpathlineto{\pgfqpoint{1.956643in}{6.463171in}}%
\pgfpathlineto{\pgfqpoint{1.957614in}{6.462740in}}%
\pgfpathlineto{\pgfqpoint{1.957775in}{6.463038in}}%
\pgfpathlineto{\pgfqpoint{1.957937in}{6.462778in}}%
\pgfpathlineto{\pgfqpoint{1.959070in}{6.463190in}}%
\pgfpathlineto{\pgfqpoint{1.960041in}{6.462728in}}%
\pgfpathlineto{\pgfqpoint{1.960203in}{6.463031in}}%
\pgfpathlineto{\pgfqpoint{1.960365in}{6.462761in}}%
\pgfpathlineto{\pgfqpoint{1.961498in}{6.463163in}}%
\pgfpathlineto{\pgfqpoint{1.962469in}{6.462667in}}%
\pgfpathlineto{\pgfqpoint{1.962631in}{6.462975in}}%
\pgfpathlineto{\pgfqpoint{1.963683in}{6.463213in}}%
\pgfpathlineto{\pgfqpoint{1.962793in}{6.462694in}}%
\pgfpathlineto{\pgfqpoint{1.963925in}{6.463083in}}%
\pgfpathlineto{\pgfqpoint{1.964977in}{6.462709in}}%
\pgfpathlineto{\pgfqpoint{1.965058in}{6.462866in}}%
\pgfpathlineto{\pgfqpoint{1.965868in}{6.463224in}}%
\pgfpathlineto{\pgfqpoint{1.965301in}{6.462731in}}%
\pgfpathlineto{\pgfqpoint{1.966110in}{6.463086in}}%
\pgfpathlineto{\pgfqpoint{1.967162in}{6.462682in}}%
\pgfpathlineto{\pgfqpoint{1.967243in}{6.462841in}}%
\pgfpathlineto{\pgfqpoint{1.967486in}{6.462697in}}%
\pgfpathlineto{\pgfqpoint{1.968376in}{6.463206in}}%
\pgfpathlineto{\pgfqpoint{1.969347in}{6.462608in}}%
\pgfpathlineto{\pgfqpoint{1.969509in}{6.462931in}}%
\pgfpathlineto{\pgfqpoint{1.969671in}{6.462617in}}%
\pgfpathlineto{\pgfqpoint{1.970561in}{6.463119in}}%
\pgfpathlineto{\pgfqpoint{1.971613in}{6.462649in}}%
\pgfpathlineto{\pgfqpoint{1.971694in}{6.462813in}}%
\pgfpathlineto{\pgfqpoint{1.971937in}{6.462651in}}%
\pgfpathlineto{\pgfqpoint{1.972827in}{6.463145in}}%
\pgfpathlineto{\pgfqpoint{1.973879in}{6.462639in}}%
\pgfpathlineto{\pgfqpoint{1.973960in}{6.462805in}}%
\pgfpathlineto{\pgfqpoint{1.974202in}{6.462634in}}%
\pgfpathlineto{\pgfqpoint{1.975093in}{6.463119in}}%
\pgfpathlineto{\pgfqpoint{1.976144in}{6.462576in}}%
\pgfpathlineto{\pgfqpoint{1.976225in}{6.462744in}}%
\pgfpathlineto{\pgfqpoint{1.976468in}{6.462562in}}%
\pgfpathlineto{\pgfqpoint{1.977439in}{6.463206in}}%
\pgfpathlineto{\pgfqpoint{1.978491in}{6.462621in}}%
\pgfpathlineto{\pgfqpoint{1.978572in}{6.462791in}}%
\pgfpathlineto{\pgfqpoint{1.978815in}{6.462598in}}%
\pgfpathlineto{\pgfqpoint{1.979786in}{6.463233in}}%
\pgfpathlineto{\pgfqpoint{1.980838in}{6.462605in}}%
\pgfpathlineto{\pgfqpoint{1.980919in}{6.462778in}}%
\pgfpathlineto{\pgfqpoint{1.981162in}{6.462573in}}%
\pgfpathlineto{\pgfqpoint{1.982133in}{6.463197in}}%
\pgfpathlineto{\pgfqpoint{1.983185in}{6.462524in}}%
\pgfpathlineto{\pgfqpoint{1.983266in}{6.462698in}}%
\pgfpathlineto{\pgfqpoint{1.984479in}{6.463092in}}%
\pgfpathlineto{\pgfqpoint{1.984884in}{6.463222in}}%
\pgfpathlineto{\pgfqpoint{1.985612in}{6.462547in}}%
\pgfpathlineto{\pgfqpoint{1.986907in}{6.463089in}}%
\pgfpathlineto{\pgfqpoint{1.987312in}{6.463209in}}%
\pgfpathlineto{\pgfqpoint{1.988040in}{6.462495in}}%
\pgfpathlineto{\pgfqpoint{1.989415in}{6.463187in}}%
\pgfpathlineto{\pgfqpoint{1.990548in}{6.462541in}}%
\pgfpathlineto{\pgfqpoint{1.991924in}{6.463205in}}%
\pgfpathlineto{\pgfqpoint{1.993057in}{6.462503in}}%
\pgfpathlineto{\pgfqpoint{1.994433in}{6.463133in}}%
\pgfpathlineto{\pgfqpoint{1.995242in}{6.462476in}}%
\pgfpathlineto{\pgfqpoint{1.994837in}{6.463219in}}%
\pgfpathlineto{\pgfqpoint{1.995485in}{6.463022in}}%
\pgfpathlineto{\pgfqpoint{1.995646in}{6.462555in}}%
\pgfpathlineto{\pgfqpoint{1.996698in}{6.463258in}}%
\pgfpathlineto{\pgfqpoint{1.997831in}{6.462445in}}%
\pgfpathlineto{\pgfqpoint{1.999288in}{6.463189in}}%
\pgfpathlineto{\pgfqpoint{2.000097in}{6.462442in}}%
\pgfpathlineto{\pgfqpoint{1.999692in}{6.463250in}}%
\pgfpathlineto{\pgfqpoint{2.000340in}{6.462995in}}%
\pgfpathlineto{\pgfqpoint{2.000502in}{6.462495in}}%
\pgfpathlineto{\pgfqpoint{2.001554in}{6.463151in}}%
\pgfpathlineto{\pgfqpoint{2.002444in}{6.462544in}}%
\pgfpathlineto{\pgfqpoint{2.001958in}{6.463198in}}%
\pgfpathlineto{\pgfqpoint{2.002606in}{6.462915in}}%
\pgfpathlineto{\pgfqpoint{2.002767in}{6.462399in}}%
\pgfpathlineto{\pgfqpoint{2.003900in}{6.463215in}}%
\pgfpathlineto{\pgfqpoint{2.004710in}{6.462376in}}%
\pgfpathlineto{\pgfqpoint{2.004952in}{6.462935in}}%
\pgfpathlineto{\pgfqpoint{2.005114in}{6.462402in}}%
\pgfpathlineto{\pgfqpoint{2.006247in}{6.463191in}}%
\pgfpathlineto{\pgfqpoint{2.007137in}{6.462490in}}%
\pgfpathlineto{\pgfqpoint{2.007380in}{6.463051in}}%
\pgfpathlineto{\pgfqpoint{2.007542in}{6.462500in}}%
\pgfpathlineto{\pgfqpoint{2.008675in}{6.463259in}}%
\pgfpathlineto{\pgfqpoint{2.009565in}{6.462507in}}%
\pgfpathlineto{\pgfqpoint{2.009808in}{6.463069in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{6.462500in}}%
\pgfpathlineto{\pgfqpoint{2.010698in}{6.463240in}}%
\pgfpathlineto{\pgfqpoint{2.011588in}{6.462443in}}%
\pgfpathlineto{\pgfqpoint{2.011831in}{6.463006in}}%
\pgfpathlineto{\pgfqpoint{2.011992in}{6.462422in}}%
\pgfpathlineto{\pgfqpoint{2.012721in}{6.463149in}}%
\pgfpathlineto{\pgfqpoint{2.013611in}{6.462308in}}%
\pgfpathlineto{\pgfqpoint{2.013854in}{6.462871in}}%
\pgfpathlineto{\pgfqpoint{2.014096in}{6.462459in}}%
\pgfpathlineto{\pgfqpoint{2.014825in}{6.463170in}}%
\pgfpathlineto{\pgfqpoint{2.015715in}{6.462281in}}%
\pgfpathlineto{\pgfqpoint{2.015957in}{6.462845in}}%
\pgfpathlineto{\pgfqpoint{2.016200in}{6.462416in}}%
\pgfpathlineto{\pgfqpoint{2.016929in}{6.463111in}}%
\pgfpathlineto{\pgfqpoint{2.017900in}{6.462359in}}%
\pgfpathlineto{\pgfqpoint{2.017414in}{6.463240in}}%
\pgfpathlineto{\pgfqpoint{2.018061in}{6.462735in}}%
\pgfpathlineto{\pgfqpoint{2.018304in}{6.462290in}}%
\pgfpathlineto{\pgfqpoint{2.019113in}{6.463155in}}%
\pgfpathlineto{\pgfqpoint{2.020084in}{6.462350in}}%
\pgfpathlineto{\pgfqpoint{2.019599in}{6.463266in}}%
\pgfpathlineto{\pgfqpoint{2.020246in}{6.462726in}}%
\pgfpathlineto{\pgfqpoint{2.020489in}{6.462263in}}%
\pgfpathlineto{\pgfqpoint{2.021298in}{6.463110in}}%
\pgfpathlineto{\pgfqpoint{2.022269in}{6.462251in}}%
\pgfpathlineto{\pgfqpoint{2.021784in}{6.463202in}}%
\pgfpathlineto{\pgfqpoint{2.022431in}{6.462626in}}%
\pgfpathlineto{\pgfqpoint{2.022755in}{6.462332in}}%
\pgfpathlineto{\pgfqpoint{2.023564in}{6.463158in}}%
\pgfpathlineto{\pgfqpoint{2.024535in}{6.462242in}}%
\pgfpathlineto{\pgfqpoint{2.024050in}{6.463231in}}%
\pgfpathlineto{\pgfqpoint{2.024697in}{6.462616in}}%
\pgfpathlineto{\pgfqpoint{2.025021in}{6.462303in}}%
\pgfpathlineto{\pgfqpoint{2.025830in}{6.463106in}}%
\pgfpathlineto{\pgfqpoint{2.025911in}{6.462225in}}%
\pgfpathlineto{\pgfqpoint{2.026801in}{6.463205in}}%
\pgfpathlineto{\pgfqpoint{2.026963in}{6.462504in}}%
\pgfpathlineto{\pgfqpoint{2.028177in}{6.463135in}}%
\pgfpathlineto{\pgfqpoint{2.029229in}{6.462284in}}%
\pgfpathlineto{\pgfqpoint{2.029309in}{6.462470in}}%
\pgfpathlineto{\pgfqpoint{2.030604in}{6.463238in}}%
\pgfpathlineto{\pgfqpoint{2.031656in}{6.462320in}}%
\pgfpathlineto{\pgfqpoint{2.031737in}{6.462504in}}%
\pgfpathlineto{\pgfqpoint{2.032142in}{6.462312in}}%
\pgfpathlineto{\pgfqpoint{2.033032in}{6.463220in}}%
\pgfpathlineto{\pgfqpoint{2.034084in}{6.462234in}}%
\pgfpathlineto{\pgfqpoint{2.034165in}{6.462418in}}%
\pgfpathlineto{\pgfqpoint{2.034569in}{6.462203in}}%
\pgfpathlineto{\pgfqpoint{2.035459in}{6.463081in}}%
\pgfpathlineto{\pgfqpoint{2.036026in}{6.463220in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{6.462207in}}%
\pgfpathlineto{\pgfqpoint{2.038049in}{6.463174in}}%
\pgfpathlineto{\pgfqpoint{2.038615in}{6.462124in}}%
\pgfpathlineto{\pgfqpoint{2.039182in}{6.462225in}}%
\pgfpathlineto{\pgfqpoint{2.040638in}{6.463127in}}%
\pgfpathlineto{\pgfqpoint{2.041205in}{6.463208in}}%
\pgfpathlineto{\pgfqpoint{2.041771in}{6.462099in}}%
\pgfpathlineto{\pgfqpoint{2.043309in}{6.463110in}}%
\pgfpathlineto{\pgfqpoint{2.043956in}{6.462139in}}%
\pgfpathlineto{\pgfqpoint{2.043875in}{6.463160in}}%
\pgfpathlineto{\pgfqpoint{2.044361in}{6.463025in}}%
\pgfpathlineto{\pgfqpoint{2.044523in}{6.462177in}}%
\pgfpathlineto{\pgfqpoint{2.045494in}{6.463090in}}%
\pgfpathlineto{\pgfqpoint{2.046141in}{6.462075in}}%
\pgfpathlineto{\pgfqpoint{2.046546in}{6.462954in}}%
\pgfpathlineto{\pgfqpoint{2.046707in}{6.462087in}}%
\pgfpathlineto{\pgfqpoint{2.047759in}{6.463140in}}%
\pgfpathlineto{\pgfqpoint{2.048407in}{6.462080in}}%
\pgfpathlineto{\pgfqpoint{2.048811in}{6.462949in}}%
\pgfpathlineto{\pgfqpoint{2.048973in}{6.462064in}}%
\pgfpathlineto{\pgfqpoint{2.050106in}{6.463250in}}%
\pgfpathlineto{\pgfqpoint{2.050753in}{6.462143in}}%
\pgfpathlineto{\pgfqpoint{2.051158in}{6.463002in}}%
\pgfpathlineto{\pgfqpoint{2.051320in}{6.462097in}}%
\pgfpathlineto{\pgfqpoint{2.052453in}{6.463238in}}%
\pgfpathlineto{\pgfqpoint{2.053100in}{6.462085in}}%
\pgfpathlineto{\pgfqpoint{2.053505in}{6.462933in}}%
\pgfpathlineto{\pgfqpoint{2.053667in}{6.462009in}}%
\pgfpathlineto{\pgfqpoint{2.054799in}{6.463104in}}%
\pgfpathlineto{\pgfqpoint{2.054880in}{6.462002in}}%
\pgfpathlineto{\pgfqpoint{2.055447in}{6.463177in}}%
\pgfpathlineto{\pgfqpoint{2.055851in}{6.462740in}}%
\pgfpathlineto{\pgfqpoint{2.056175in}{6.462129in}}%
\pgfpathlineto{\pgfqpoint{2.056661in}{6.463129in}}%
\pgfpathlineto{\pgfqpoint{2.057389in}{6.462055in}}%
\pgfpathlineto{\pgfqpoint{2.057713in}{6.462718in}}%
\pgfpathlineto{\pgfqpoint{2.058036in}{6.462088in}}%
\pgfpathlineto{\pgfqpoint{2.058603in}{6.463241in}}%
\pgfpathlineto{\pgfqpoint{2.059250in}{6.461963in}}%
\pgfpathlineto{\pgfqpoint{2.059736in}{6.462944in}}%
\pgfpathlineto{\pgfqpoint{2.059897in}{6.461969in}}%
\pgfpathlineto{\pgfqpoint{2.060464in}{6.463109in}}%
\pgfpathlineto{\pgfqpoint{2.061192in}{6.461955in}}%
\pgfpathlineto{\pgfqpoint{2.061597in}{6.462763in}}%
\pgfpathlineto{\pgfqpoint{2.061840in}{6.461934in}}%
\pgfpathlineto{\pgfqpoint{2.062487in}{6.463219in}}%
\pgfpathlineto{\pgfqpoint{2.063215in}{6.462021in}}%
\pgfpathlineto{\pgfqpoint{2.063620in}{6.462818in}}%
\pgfpathlineto{\pgfqpoint{2.063863in}{6.461971in}}%
\pgfpathlineto{\pgfqpoint{2.064429in}{6.463080in}}%
\pgfpathlineto{\pgfqpoint{2.064510in}{6.461911in}}%
\pgfpathlineto{\pgfqpoint{2.065157in}{6.463173in}}%
\pgfpathlineto{\pgfqpoint{2.065562in}{6.462627in}}%
\pgfpathlineto{\pgfqpoint{2.065886in}{6.461918in}}%
\pgfpathlineto{\pgfqpoint{2.066533in}{6.463168in}}%
\pgfpathlineto{\pgfqpoint{2.066614in}{6.461984in}}%
\pgfpathlineto{\pgfqpoint{2.067261in}{6.463227in}}%
\pgfpathlineto{\pgfqpoint{2.067666in}{6.462658in}}%
\pgfpathlineto{\pgfqpoint{2.067990in}{6.461927in}}%
\pgfpathlineto{\pgfqpoint{2.068637in}{6.463158in}}%
\pgfpathlineto{\pgfqpoint{2.069446in}{6.461981in}}%
\pgfpathlineto{\pgfqpoint{2.069770in}{6.462591in}}%
\pgfpathlineto{\pgfqpoint{2.070174in}{6.461990in}}%
\pgfpathlineto{\pgfqpoint{2.070822in}{6.463200in}}%
\pgfpathlineto{\pgfqpoint{2.071631in}{6.461974in}}%
\pgfpathlineto{\pgfqpoint{2.071955in}{6.462573in}}%
\pgfpathlineto{\pgfqpoint{2.072359in}{6.461948in}}%
\pgfpathlineto{\pgfqpoint{2.073007in}{6.463137in}}%
\pgfpathlineto{\pgfqpoint{2.073816in}{6.461863in}}%
\pgfpathlineto{\pgfqpoint{2.074140in}{6.462452in}}%
\pgfpathlineto{\pgfqpoint{2.074625in}{6.461949in}}%
\pgfpathlineto{\pgfqpoint{2.075272in}{6.463116in}}%
\pgfpathlineto{\pgfqpoint{2.075353in}{6.461876in}}%
\pgfpathlineto{\pgfqpoint{2.076082in}{6.463180in}}%
\pgfpathlineto{\pgfqpoint{2.076405in}{6.462368in}}%
\pgfpathlineto{\pgfqpoint{2.076891in}{6.461837in}}%
\pgfpathlineto{\pgfqpoint{2.077619in}{6.463125in}}%
\pgfpathlineto{\pgfqpoint{2.078509in}{6.461889in}}%
\pgfpathlineto{\pgfqpoint{2.078752in}{6.462314in}}%
\pgfpathlineto{\pgfqpoint{2.079318in}{6.461894in}}%
\pgfpathlineto{\pgfqpoint{2.080047in}{6.463154in}}%
\pgfpathlineto{\pgfqpoint{2.080937in}{6.461862in}}%
\pgfpathlineto{\pgfqpoint{2.081180in}{6.462278in}}%
\pgfpathlineto{\pgfqpoint{2.081746in}{6.461826in}}%
\pgfpathlineto{\pgfqpoint{2.082555in}{6.463194in}}%
\pgfpathlineto{\pgfqpoint{2.083445in}{6.461845in}}%
\pgfpathlineto{\pgfqpoint{2.083688in}{6.462251in}}%
\pgfpathlineto{\pgfqpoint{2.085064in}{6.463101in}}%
\pgfpathlineto{\pgfqpoint{2.086035in}{6.461827in}}%
\pgfpathlineto{\pgfqpoint{2.086197in}{6.462091in}}%
\pgfpathlineto{\pgfqpoint{2.087734in}{6.463135in}}%
\pgfpathlineto{\pgfqpoint{2.088705in}{6.461797in}}%
\pgfpathlineto{\pgfqpoint{2.088867in}{6.462054in}}%
\pgfpathlineto{\pgfqpoint{2.090486in}{6.463147in}}%
\pgfpathlineto{\pgfqpoint{2.091537in}{6.461870in}}%
\pgfpathlineto{\pgfqpoint{2.091618in}{6.461994in}}%
\pgfpathlineto{\pgfqpoint{2.093318in}{6.463128in}}%
\pgfpathlineto{\pgfqpoint{2.094370in}{6.461782in}}%
\pgfpathlineto{\pgfqpoint{2.094451in}{6.461904in}}%
\pgfpathlineto{\pgfqpoint{2.096312in}{6.463187in}}%
\pgfpathlineto{\pgfqpoint{2.097364in}{6.461769in}}%
\pgfpathlineto{\pgfqpoint{2.097445in}{6.461886in}}%
\pgfpathlineto{\pgfqpoint{2.099387in}{6.463183in}}%
\pgfpathlineto{\pgfqpoint{2.100520in}{6.461806in}}%
\pgfpathlineto{\pgfqpoint{2.102543in}{6.463109in}}%
\pgfpathlineto{\pgfqpoint{2.102624in}{6.461726in}}%
\pgfpathlineto{\pgfqpoint{2.103595in}{6.463043in}}%
\pgfpathlineto{\pgfqpoint{2.103757in}{6.461764in}}%
\pgfpathlineto{\pgfqpoint{2.104808in}{6.463170in}}%
\pgfpathlineto{\pgfqpoint{2.104889in}{6.461778in}}%
\pgfpathlineto{\pgfqpoint{2.105860in}{6.463059in}}%
\pgfpathlineto{\pgfqpoint{2.106022in}{6.461769in}}%
\pgfpathlineto{\pgfqpoint{2.107074in}{6.463137in}}%
\pgfpathlineto{\pgfqpoint{2.107155in}{6.461736in}}%
\pgfpathlineto{\pgfqpoint{2.108126in}{6.462983in}}%
\pgfpathlineto{\pgfqpoint{2.108288in}{6.461681in}}%
\pgfpathlineto{\pgfqpoint{2.109421in}{6.463114in}}%
\pgfpathlineto{\pgfqpoint{2.109502in}{6.461705in}}%
\pgfpathlineto{\pgfqpoint{2.110473in}{6.462916in}}%
\pgfpathlineto{\pgfqpoint{2.110716in}{6.461702in}}%
\pgfpathlineto{\pgfqpoint{2.111849in}{6.463092in}}%
\pgfpathlineto{\pgfqpoint{2.111930in}{6.461674in}}%
\pgfpathlineto{\pgfqpoint{2.112901in}{6.462849in}}%
\pgfpathlineto{\pgfqpoint{2.113224in}{6.461717in}}%
\pgfpathlineto{\pgfqpoint{2.114438in}{6.463158in}}%
\pgfpathlineto{\pgfqpoint{2.114519in}{6.461731in}}%
\pgfpathlineto{\pgfqpoint{2.115490in}{6.462868in}}%
\pgfpathlineto{\pgfqpoint{2.115814in}{6.461717in}}%
\pgfpathlineto{\pgfqpoint{2.117028in}{6.463111in}}%
\pgfpathlineto{\pgfqpoint{2.117108in}{6.461675in}}%
\pgfpathlineto{\pgfqpoint{2.118080in}{6.462775in}}%
\pgfpathlineto{\pgfqpoint{2.118484in}{6.461696in}}%
\pgfpathlineto{\pgfqpoint{2.119779in}{6.463131in}}%
\pgfpathlineto{\pgfqpoint{2.119860in}{6.461687in}}%
\pgfpathlineto{\pgfqpoint{2.120831in}{6.462747in}}%
\pgfpathlineto{\pgfqpoint{2.121235in}{6.461647in}}%
\pgfpathlineto{\pgfqpoint{2.122611in}{6.463116in}}%
\pgfpathlineto{\pgfqpoint{2.122692in}{6.461664in}}%
\pgfpathlineto{\pgfqpoint{2.123663in}{6.462684in}}%
\pgfpathlineto{\pgfqpoint{2.124149in}{6.461647in}}%
\pgfpathlineto{\pgfqpoint{2.125605in}{6.463140in}}%
\pgfpathlineto{\pgfqpoint{2.125686in}{6.461679in}}%
\pgfpathlineto{\pgfqpoint{2.126738in}{6.462739in}}%
\pgfpathlineto{\pgfqpoint{2.127224in}{6.461676in}}%
\pgfpathlineto{\pgfqpoint{2.128680in}{6.463106in}}%
\pgfpathlineto{\pgfqpoint{2.128761in}{6.461638in}}%
\pgfpathlineto{\pgfqpoint{2.129813in}{6.462654in}}%
\pgfpathlineto{\pgfqpoint{2.130299in}{6.463114in}}%
\pgfpathlineto{\pgfqpoint{2.130379in}{6.461643in}}%
\pgfpathlineto{\pgfqpoint{2.131431in}{6.462635in}}%
\pgfpathlineto{\pgfqpoint{2.131917in}{6.463085in}}%
\pgfpathlineto{\pgfqpoint{2.131998in}{6.461610in}}%
\pgfpathlineto{\pgfqpoint{2.133050in}{6.462580in}}%
\pgfpathlineto{\pgfqpoint{2.133616in}{6.463093in}}%
\pgfpathlineto{\pgfqpoint{2.133697in}{6.461614in}}%
\pgfpathlineto{\pgfqpoint{2.134749in}{6.462560in}}%
\pgfpathlineto{\pgfqpoint{2.135397in}{6.463131in}}%
\pgfpathlineto{\pgfqpoint{2.135477in}{6.461648in}}%
\pgfpathlineto{\pgfqpoint{2.136529in}{6.462570in}}%
\pgfpathlineto{\pgfqpoint{2.137177in}{6.463126in}}%
\pgfpathlineto{\pgfqpoint{2.137258in}{6.461641in}}%
\pgfpathlineto{\pgfqpoint{2.138310in}{6.462539in}}%
\pgfpathlineto{\pgfqpoint{2.138957in}{6.463080in}}%
\pgfpathlineto{\pgfqpoint{2.139038in}{6.461591in}}%
\pgfpathlineto{\pgfqpoint{2.140090in}{6.462466in}}%
\pgfpathlineto{\pgfqpoint{2.140899in}{6.463124in}}%
\pgfpathlineto{\pgfqpoint{2.140980in}{6.461632in}}%
\pgfpathlineto{\pgfqpoint{2.142032in}{6.462482in}}%
\pgfpathlineto{\pgfqpoint{2.142841in}{6.463121in}}%
\pgfpathlineto{\pgfqpoint{2.142922in}{6.461625in}}%
\pgfpathlineto{\pgfqpoint{2.143974in}{6.462450in}}%
\pgfpathlineto{\pgfqpoint{2.144864in}{6.463132in}}%
\pgfpathlineto{\pgfqpoint{2.144945in}{6.461634in}}%
\pgfpathlineto{\pgfqpoint{2.145997in}{6.462433in}}%
\pgfpathlineto{\pgfqpoint{2.146887in}{6.463094in}}%
\pgfpathlineto{\pgfqpoint{2.146968in}{6.461593in}}%
\pgfpathlineto{\pgfqpoint{2.148020in}{6.462369in}}%
\pgfpathlineto{\pgfqpoint{2.149072in}{6.463124in}}%
\pgfpathlineto{\pgfqpoint{2.149153in}{6.461621in}}%
\pgfpathlineto{\pgfqpoint{2.150205in}{6.462370in}}%
\pgfpathlineto{\pgfqpoint{2.151257in}{6.463100in}}%
\pgfpathlineto{\pgfqpoint{2.151338in}{6.461594in}}%
\pgfpathlineto{\pgfqpoint{2.152390in}{6.462318in}}%
\pgfpathlineto{\pgfqpoint{2.153604in}{6.463130in}}%
\pgfpathlineto{\pgfqpoint{2.153685in}{6.461622in}}%
\pgfpathlineto{\pgfqpoint{2.154737in}{6.462319in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{6.463101in}}%
\pgfpathlineto{\pgfqpoint{2.156031in}{6.461591in}}%
\pgfpathlineto{\pgfqpoint{2.157083in}{6.462263in}}%
\pgfpathlineto{\pgfqpoint{2.158459in}{6.463114in}}%
\pgfpathlineto{\pgfqpoint{2.158540in}{6.461603in}}%
\pgfpathlineto{\pgfqpoint{2.159592in}{6.462247in}}%
\pgfpathlineto{\pgfqpoint{2.161048in}{6.463112in}}%
\pgfpathlineto{\pgfqpoint{2.161129in}{6.461599in}}%
\pgfpathlineto{\pgfqpoint{2.162181in}{6.462217in}}%
\pgfpathlineto{\pgfqpoint{2.163719in}{6.463090in}}%
\pgfpathlineto{\pgfqpoint{2.163800in}{6.461576in}}%
\pgfpathlineto{\pgfqpoint{2.164852in}{6.462168in}}%
\pgfpathlineto{\pgfqpoint{2.166551in}{6.463089in}}%
\pgfpathlineto{\pgfqpoint{2.166632in}{6.461574in}}%
\pgfpathlineto{\pgfqpoint{2.167684in}{6.462138in}}%
\pgfpathlineto{\pgfqpoint{2.169545in}{6.463099in}}%
\pgfpathlineto{\pgfqpoint{2.169626in}{6.461583in}}%
\pgfpathlineto{\pgfqpoint{2.170678in}{6.462119in}}%
\pgfpathlineto{\pgfqpoint{2.172701in}{6.463109in}}%
\pgfpathlineto{\pgfqpoint{2.172782in}{6.461593in}}%
\pgfpathlineto{\pgfqpoint{2.173834in}{6.462101in}}%
\pgfpathlineto{\pgfqpoint{2.176019in}{6.463111in}}%
\pgfpathlineto{\pgfqpoint{2.176100in}{6.461595in}}%
\pgfpathlineto{\pgfqpoint{2.177152in}{6.462075in}}%
\pgfpathlineto{\pgfqpoint{2.179498in}{6.463097in}}%
\pgfpathlineto{\pgfqpoint{2.179579in}{6.461581in}}%
\pgfpathlineto{\pgfqpoint{2.180631in}{6.462033in}}%
\pgfpathlineto{\pgfqpoint{2.183221in}{6.463091in}}%
\pgfpathlineto{\pgfqpoint{2.183302in}{6.461576in}}%
\pgfpathlineto{\pgfqpoint{2.184354in}{6.461999in}}%
\pgfpathlineto{\pgfqpoint{2.187267in}{6.463108in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{6.461595in}}%
\pgfpathlineto{\pgfqpoint{2.188400in}{6.461988in}}%
\pgfpathlineto{\pgfqpoint{2.191556in}{6.463101in}}%
\pgfpathlineto{\pgfqpoint{2.191636in}{6.461590in}}%
\pgfpathlineto{\pgfqpoint{2.192688in}{6.461954in}}%
\pgfpathlineto{\pgfqpoint{2.196168in}{6.463083in}}%
\pgfpathlineto{\pgfqpoint{2.196249in}{6.461575in}}%
\pgfpathlineto{\pgfqpoint{2.197301in}{6.461910in}}%
\pgfpathlineto{\pgfqpoint{2.201266in}{6.463083in}}%
\pgfpathlineto{\pgfqpoint{2.201347in}{6.461580in}}%
\pgfpathlineto{\pgfqpoint{2.202399in}{6.461884in}}%
\pgfpathlineto{\pgfqpoint{2.206931in}{6.463092in}}%
\pgfpathlineto{\pgfqpoint{2.207011in}{6.461594in}}%
\pgfpathlineto{\pgfqpoint{2.208063in}{6.461867in}}%
\pgfpathlineto{\pgfqpoint{2.213242in}{6.463093in}}%
\pgfpathlineto{\pgfqpoint{2.213323in}{6.461602in}}%
\pgfpathlineto{\pgfqpoint{2.214375in}{6.461844in}}%
\pgfpathlineto{\pgfqpoint{2.220363in}{6.463081in}}%
\pgfpathlineto{\pgfqpoint{2.220444in}{6.461599in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{6.461809in}}%
\pgfpathlineto{\pgfqpoint{2.228779in}{6.463088in}}%
\pgfpathlineto{\pgfqpoint{2.228860in}{6.461617in}}%
\pgfpathlineto{\pgfqpoint{2.229912in}{6.461794in}}%
\pgfpathlineto{\pgfqpoint{2.238894in}{6.463084in}}%
\pgfpathlineto{\pgfqpoint{2.238975in}{6.461628in}}%
\pgfpathlineto{\pgfqpoint{2.240027in}{6.461770in}}%
\pgfpathlineto{\pgfqpoint{2.251922in}{6.463082in}}%
\pgfpathlineto{\pgfqpoint{2.252003in}{6.461645in}}%
\pgfpathlineto{\pgfqpoint{2.253055in}{6.461752in}}%
\pgfpathlineto{\pgfqpoint{2.271101in}{6.463081in}}%
\pgfpathlineto{\pgfqpoint{2.271182in}{6.461676in}}%
\pgfpathlineto{\pgfqpoint{2.272234in}{6.461743in}}%
\pgfpathlineto{\pgfqpoint{2.308162in}{6.462869in}}%
\pgfpathlineto{\pgfqpoint{2.374760in}{6.462322in}}%
\pgfpathlineto{\pgfqpoint{2.914421in}{6.454388in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{6.451233in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{6.451233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{6.336266in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{7.946521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391238in}{6.336266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{7.946521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{6.336266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{6.336266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{7.946521in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{7.946521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932852in,y=8.029854in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Angles}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749376in}{7.237879in}}%
\pgfpathlineto{\pgfqpoint{3.313461in}{7.237879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.335683in}{7.237879in}}{\pgfqpoint{3.335683in}{7.260101in}}%
\pgfpathlineto{\pgfqpoint{3.335683in}{7.868743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.335683in}{7.890966in}}{\pgfqpoint{3.313461in}{7.890966in}}%
\pgfpathlineto{\pgfqpoint{2.749376in}{7.890966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.727154in}{7.890966in}}{\pgfqpoint{2.727154in}{7.868743in}}%
\pgfpathlineto{\pgfqpoint{2.727154in}{7.260101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.727154in}{7.237879in}}{\pgfqpoint{2.749376in}{7.237879in}}%
\pgfpathlineto{\pgfqpoint{2.749376in}{7.237879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771598in}{7.807632in}}%
\pgfpathlineto{\pgfqpoint{2.882709in}{7.807632in}}%
\pgfpathlineto{\pgfqpoint{2.993820in}{7.807632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082709in,y=7.768743in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont k=1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771598in}{7.652694in}}%
\pgfpathlineto{\pgfqpoint{2.882709in}{7.652694in}}%
\pgfpathlineto{\pgfqpoint{2.993820in}{7.652694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082709in,y=7.613805in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont k=2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771598in}{7.497756in}}%
\pgfpathlineto{\pgfqpoint{2.882709in}{7.497756in}}%
\pgfpathlineto{\pgfqpoint{2.993820in}{7.497756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082709in,y=7.458867in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont k=3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771598in}{7.342817in}}%
\pgfpathlineto{\pgfqpoint{2.882709in}{7.342817in}}%
\pgfpathlineto{\pgfqpoint{2.993820in}{7.342817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082709in,y=7.303928in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont k=4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{6.336266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{6.336266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{7.946521in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{7.946521in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{6.336266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888989in}{6.336266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.888989in,y=6.248766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293593in}{6.336266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.293593in,y=6.248766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698196in}{6.336266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.698196in,y=6.248766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102800in}{6.336266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.102800in,y=6.248766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507404in}{6.336266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.507404in,y=6.248766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.912008in}{6.336266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.912008in,y=6.248766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.316612in}{6.336266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.316612in,y=6.248766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{6.409459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.609880in, y=6.370879in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{6.675918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.609880in, y=6.637338in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{6.942377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.609880in, y=6.903797in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{7.208837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.609880in, y=7.170256in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{7.475296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.609880in, y=7.436716in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{7.741755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.609880in, y=7.703175in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{6.336266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{6.409486in}}%
\pgfpathlineto{\pgfqpoint{3.889717in}{6.410473in}}%
\pgfpathlineto{\pgfqpoint{3.891174in}{6.412921in}}%
\pgfpathlineto{\pgfqpoint{3.950003in}{6.416482in}}%
\pgfpathlineto{\pgfqpoint{3.992891in}{6.421216in}}%
\pgfpathlineto{\pgfqpoint{4.026878in}{6.427140in}}%
\pgfpathlineto{\pgfqpoint{4.055200in}{6.434286in}}%
\pgfpathlineto{\pgfqpoint{4.079638in}{6.442707in}}%
\pgfpathlineto{\pgfqpoint{4.101406in}{6.452539in}}%
\pgfpathlineto{\pgfqpoint{4.121231in}{6.463917in}}%
\pgfpathlineto{\pgfqpoint{4.139762in}{6.477113in}}%
\pgfpathlineto{\pgfqpoint{4.157484in}{6.492471in}}%
\pgfpathlineto{\pgfqpoint{4.174882in}{6.510520in}}%
\pgfpathlineto{\pgfqpoint{4.192523in}{6.532095in}}%
\pgfpathlineto{\pgfqpoint{4.211134in}{6.558485in}}%
\pgfpathlineto{\pgfqpoint{4.232417in}{6.592717in}}%
\pgfpathlineto{\pgfqpoint{4.266322in}{6.652262in}}%
\pgfpathlineto{\pgfqpoint{4.298205in}{6.706488in}}%
\pgfpathlineto{\pgfqpoint{4.320296in}{6.739686in}}%
\pgfpathlineto{\pgfqpoint{4.340769in}{6.766510in}}%
\pgfpathlineto{\pgfqpoint{4.361242in}{6.789698in}}%
\pgfpathlineto{\pgfqpoint{4.382363in}{6.810280in}}%
\pgfpathlineto{\pgfqpoint{4.404778in}{6.829024in}}%
\pgfpathlineto{\pgfqpoint{4.429054in}{6.846416in}}%
\pgfpathlineto{\pgfqpoint{4.455758in}{6.862781in}}%
\pgfpathlineto{\pgfqpoint{4.485375in}{6.878296in}}%
\pgfpathlineto{\pgfqpoint{4.518795in}{6.893249in}}%
\pgfpathlineto{\pgfqpoint{4.573498in}{6.917073in}}%
\pgfpathlineto{\pgfqpoint{4.590896in}{6.929641in}}%
\pgfpathlineto{\pgfqpoint{4.619137in}{6.953226in}}%
\pgfpathlineto{\pgfqpoint{4.665747in}{6.991807in}}%
\pgfpathlineto{\pgfqpoint{4.696740in}{7.014422in}}%
\pgfpathlineto{\pgfqpoint{4.726600in}{7.033496in}}%
\pgfpathlineto{\pgfqpoint{4.759292in}{7.051714in}}%
\pgfpathlineto{\pgfqpoint{4.794654in}{7.068850in}}%
\pgfpathlineto{\pgfqpoint{4.833577in}{7.085207in}}%
\pgfpathlineto{\pgfqpoint{4.877031in}{7.101015in}}%
\pgfpathlineto{\pgfqpoint{4.925746in}{7.116332in}}%
\pgfpathlineto{\pgfqpoint{4.980529in}{7.131182in}}%
\pgfpathlineto{\pgfqpoint{5.043081in}{7.145780in}}%
\pgfpathlineto{\pgfqpoint{5.114938in}{7.160221in}}%
\pgfpathlineto{\pgfqpoint{5.197235in}{7.174441in}}%
\pgfpathlineto{\pgfqpoint{5.248943in}{7.183850in}}%
\pgfpathlineto{\pgfqpoint{5.276942in}{7.191638in}}%
\pgfpathlineto{\pgfqpoint{5.303727in}{7.201400in}}%
\pgfpathlineto{\pgfqpoint{5.330997in}{7.213740in}}%
\pgfpathlineto{\pgfqpoint{5.360614in}{7.229651in}}%
\pgfpathlineto{\pgfqpoint{5.395814in}{7.251209in}}%
\pgfpathlineto{\pgfqpoint{5.445419in}{7.284450in}}%
\pgfpathlineto{\pgfqpoint{5.613087in}{7.398481in}}%
\pgfpathlineto{\pgfqpoint{5.691094in}{7.447925in}}%
\pgfpathlineto{\pgfqpoint{5.772501in}{7.496868in}}%
\pgfpathlineto{\pgfqpoint{5.859409in}{7.546500in}}%
\pgfpathlineto{\pgfqpoint{5.952549in}{7.597106in}}%
\pgfpathlineto{\pgfqpoint{6.052406in}{7.648807in}}%
\pgfpathlineto{\pgfqpoint{6.159302in}{7.701626in}}%
\pgfpathlineto{\pgfqpoint{6.273481in}{7.755543in}}%
\pgfpathlineto{\pgfqpoint{6.395267in}{7.810572in}}%
\pgfpathlineto{\pgfqpoint{6.524983in}{7.866723in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{7.873327in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{7.873327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{6.336266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{6.409462in}}%
\pgfpathlineto{\pgfqpoint{4.108284in}{6.414169in}}%
\pgfpathlineto{\pgfqpoint{4.159588in}{6.418185in}}%
\pgfpathlineto{\pgfqpoint{4.198430in}{6.423375in}}%
\pgfpathlineto{\pgfqpoint{4.229908in}{6.429764in}}%
\pgfpathlineto{\pgfqpoint{4.256531in}{6.437394in}}%
\pgfpathlineto{\pgfqpoint{4.279755in}{6.446328in}}%
\pgfpathlineto{\pgfqpoint{4.300633in}{6.456718in}}%
\pgfpathlineto{\pgfqpoint{4.319892in}{6.468782in}}%
\pgfpathlineto{\pgfqpoint{4.338018in}{6.482768in}}%
\pgfpathlineto{\pgfqpoint{4.355578in}{6.499161in}}%
\pgfpathlineto{\pgfqpoint{4.372976in}{6.518502in}}%
\pgfpathlineto{\pgfqpoint{4.390778in}{6.541696in}}%
\pgfpathlineto{\pgfqpoint{4.409957in}{6.570449in}}%
\pgfpathlineto{\pgfqpoint{4.433262in}{6.609663in}}%
\pgfpathlineto{\pgfqpoint{4.497837in}{6.720696in}}%
\pgfpathlineto{\pgfqpoint{4.518957in}{6.751147in}}%
\pgfpathlineto{\pgfqpoint{4.539349in}{6.776693in}}%
\pgfpathlineto{\pgfqpoint{4.565972in}{6.809355in}}%
\pgfpathlineto{\pgfqpoint{4.580295in}{6.833749in}}%
\pgfpathlineto{\pgfqpoint{4.624882in}{6.912038in}}%
\pgfpathlineto{\pgfqpoint{4.643737in}{6.939437in}}%
\pgfpathlineto{\pgfqpoint{4.662591in}{6.962967in}}%
\pgfpathlineto{\pgfqpoint{4.682093in}{6.983782in}}%
\pgfpathlineto{\pgfqpoint{4.703537in}{7.003370in}}%
\pgfpathlineto{\pgfqpoint{4.727004in}{7.021769in}}%
\pgfpathlineto{\pgfqpoint{4.752252in}{7.038717in}}%
\pgfpathlineto{\pgfqpoint{4.781221in}{7.055469in}}%
\pgfpathlineto{\pgfqpoint{4.813670in}{7.071632in}}%
\pgfpathlineto{\pgfqpoint{4.850166in}{7.087290in}}%
\pgfpathlineto{\pgfqpoint{4.891516in}{7.102572in}}%
\pgfpathlineto{\pgfqpoint{4.938531in}{7.117533in}}%
\pgfpathlineto{\pgfqpoint{4.991858in}{7.132122in}}%
\pgfpathlineto{\pgfqpoint{5.052953in}{7.146478in}}%
\pgfpathlineto{\pgfqpoint{5.123597in}{7.160749in}}%
\pgfpathlineto{\pgfqpoint{5.204841in}{7.174842in}}%
\pgfpathlineto{\pgfqpoint{5.247568in}{7.182838in}}%
\pgfpathlineto{\pgfqpoint{5.275566in}{7.190613in}}%
\pgfpathlineto{\pgfqpoint{5.302351in}{7.200363in}}%
\pgfpathlineto{\pgfqpoint{5.329621in}{7.212694in}}%
\pgfpathlineto{\pgfqpoint{5.359157in}{7.228554in}}%
\pgfpathlineto{\pgfqpoint{5.394196in}{7.250007in}}%
\pgfpathlineto{\pgfqpoint{5.443477in}{7.283039in}}%
\pgfpathlineto{\pgfqpoint{5.613249in}{7.398582in}}%
\pgfpathlineto{\pgfqpoint{5.691175in}{7.447974in}}%
\pgfpathlineto{\pgfqpoint{5.772581in}{7.496916in}}%
\pgfpathlineto{\pgfqpoint{5.859490in}{7.546546in}}%
\pgfpathlineto{\pgfqpoint{5.952630in}{7.597149in}}%
\pgfpathlineto{\pgfqpoint{6.052486in}{7.648848in}}%
\pgfpathlineto{\pgfqpoint{6.159383in}{7.701666in}}%
\pgfpathlineto{\pgfqpoint{6.273562in}{7.755580in}}%
\pgfpathlineto{\pgfqpoint{6.395429in}{7.810643in}}%
\pgfpathlineto{\pgfqpoint{6.525226in}{7.866826in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{7.873328in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{7.873328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{6.336266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{6.409459in}}%
\pgfpathlineto{\pgfqpoint{4.212105in}{6.411100in}}%
\pgfpathlineto{\pgfqpoint{4.293269in}{6.413813in}}%
\pgfpathlineto{\pgfqpoint{4.346434in}{6.417709in}}%
\pgfpathlineto{\pgfqpoint{4.386328in}{6.422782in}}%
\pgfpathlineto{\pgfqpoint{4.418372in}{6.429032in}}%
\pgfpathlineto{\pgfqpoint{4.445400in}{6.436517in}}%
\pgfpathlineto{\pgfqpoint{4.468948in}{6.445307in}}%
\pgfpathlineto{\pgfqpoint{4.490068in}{6.455542in}}%
\pgfpathlineto{\pgfqpoint{4.509489in}{6.467418in}}%
\pgfpathlineto{\pgfqpoint{4.527777in}{6.481223in}}%
\pgfpathlineto{\pgfqpoint{4.545337in}{6.497285in}}%
\pgfpathlineto{\pgfqpoint{4.557394in}{6.510906in}}%
\pgfpathlineto{\pgfqpoint{4.564515in}{6.523053in}}%
\pgfpathlineto{\pgfqpoint{4.571798in}{6.540126in}}%
\pgfpathlineto{\pgfqpoint{4.579324in}{6.563793in}}%
\pgfpathlineto{\pgfqpoint{4.587335in}{6.596758in}}%
\pgfpathlineto{\pgfqpoint{4.596884in}{6.646250in}}%
\pgfpathlineto{\pgfqpoint{4.626177in}{6.805576in}}%
\pgfpathlineto{\pgfqpoint{4.636697in}{6.846232in}}%
\pgfpathlineto{\pgfqpoint{4.647459in}{6.879161in}}%
\pgfpathlineto{\pgfqpoint{4.658950in}{6.907294in}}%
\pgfpathlineto{\pgfqpoint{4.671412in}{6.932007in}}%
\pgfpathlineto{\pgfqpoint{4.685087in}{6.954243in}}%
\pgfpathlineto{\pgfqpoint{4.700219in}{6.974628in}}%
\pgfpathlineto{\pgfqpoint{4.717213in}{6.993781in}}%
\pgfpathlineto{\pgfqpoint{4.736067in}{7.011677in}}%
\pgfpathlineto{\pgfqpoint{4.757269in}{7.028709in}}%
\pgfpathlineto{\pgfqpoint{4.781221in}{7.045067in}}%
\pgfpathlineto{\pgfqpoint{4.808411in}{7.060906in}}%
\pgfpathlineto{\pgfqpoint{4.839403in}{7.076343in}}%
\pgfpathlineto{\pgfqpoint{4.874766in}{7.091425in}}%
\pgfpathlineto{\pgfqpoint{4.915307in}{7.106249in}}%
\pgfpathlineto{\pgfqpoint{4.961998in}{7.120903in}}%
\pgfpathlineto{\pgfqpoint{5.015810in}{7.135408in}}%
\pgfpathlineto{\pgfqpoint{5.077229in}{7.149610in}}%
\pgfpathlineto{\pgfqpoint{5.148116in}{7.163665in}}%
\pgfpathlineto{\pgfqpoint{5.264156in}{7.186113in}}%
\pgfpathlineto{\pgfqpoint{5.291184in}{7.195120in}}%
\pgfpathlineto{\pgfqpoint{5.318050in}{7.206439in}}%
\pgfpathlineto{\pgfqpoint{5.346534in}{7.220912in}}%
\pgfpathlineto{\pgfqpoint{5.379064in}{7.240031in}}%
\pgfpathlineto{\pgfqpoint{5.421304in}{7.267621in}}%
\pgfpathlineto{\pgfqpoint{5.511612in}{7.330097in}}%
\pgfpathlineto{\pgfqpoint{5.598521in}{7.388790in}}%
\pgfpathlineto{\pgfqpoint{5.676205in}{7.438526in}}%
\pgfpathlineto{\pgfqpoint{5.756721in}{7.487414in}}%
\pgfpathlineto{\pgfqpoint{5.842497in}{7.536870in}}%
\pgfpathlineto{\pgfqpoint{5.934423in}{7.587281in}}%
\pgfpathlineto{\pgfqpoint{6.032985in}{7.638771in}}%
\pgfpathlineto{\pgfqpoint{6.138505in}{7.691366in}}%
\pgfpathlineto{\pgfqpoint{6.251309in}{7.745084in}}%
\pgfpathlineto{\pgfqpoint{6.371638in}{7.799902in}}%
\pgfpathlineto{\pgfqpoint{6.499816in}{7.855833in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{7.873148in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{7.873148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{6.336266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{6.409459in}}%
\pgfpathlineto{\pgfqpoint{4.376698in}{6.410650in}}%
\pgfpathlineto{\pgfqpoint{4.469110in}{6.413088in}}%
\pgfpathlineto{\pgfqpoint{4.526564in}{6.416713in}}%
\pgfpathlineto{\pgfqpoint{4.562088in}{6.420925in}}%
\pgfpathlineto{\pgfqpoint{4.575440in}{6.424801in}}%
\pgfpathlineto{\pgfqpoint{4.585717in}{6.430049in}}%
\pgfpathlineto{\pgfqpoint{4.594051in}{6.436785in}}%
\pgfpathlineto{\pgfqpoint{4.601334in}{6.445590in}}%
\pgfpathlineto{\pgfqpoint{4.607970in}{6.457247in}}%
\pgfpathlineto{\pgfqpoint{4.614201in}{6.472870in}}%
\pgfpathlineto{\pgfqpoint{4.620270in}{6.494340in}}%
\pgfpathlineto{\pgfqpoint{4.626420in}{6.524741in}}%
\pgfpathlineto{\pgfqpoint{4.632974in}{6.569132in}}%
\pgfpathlineto{\pgfqpoint{4.641471in}{6.643902in}}%
\pgfpathlineto{\pgfqpoint{4.655875in}{6.770172in}}%
\pgfpathlineto{\pgfqpoint{4.664129in}{6.821798in}}%
\pgfpathlineto{\pgfqpoint{4.672545in}{6.860792in}}%
\pgfpathlineto{\pgfqpoint{4.681608in}{6.892527in}}%
\pgfpathlineto{\pgfqpoint{4.691561in}{6.919459in}}%
\pgfpathlineto{\pgfqpoint{4.702647in}{6.943124in}}%
\pgfpathlineto{\pgfqpoint{4.715028in}{6.964344in}}%
\pgfpathlineto{\pgfqpoint{4.728946in}{6.983792in}}%
\pgfpathlineto{\pgfqpoint{4.744726in}{7.002018in}}%
\pgfpathlineto{\pgfqpoint{4.762448in}{7.019075in}}%
\pgfpathlineto{\pgfqpoint{4.782597in}{7.035355in}}%
\pgfpathlineto{\pgfqpoint{4.805659in}{7.051088in}}%
\pgfpathlineto{\pgfqpoint{4.832120in}{7.066398in}}%
\pgfpathlineto{\pgfqpoint{4.862466in}{7.081338in}}%
\pgfpathlineto{\pgfqpoint{4.897423in}{7.096020in}}%
\pgfpathlineto{\pgfqpoint{4.937722in}{7.110484in}}%
\pgfpathlineto{\pgfqpoint{4.984494in}{7.124857in}}%
\pgfpathlineto{\pgfqpoint{5.038630in}{7.139114in}}%
\pgfpathlineto{\pgfqpoint{5.100777in}{7.153126in}}%
\pgfpathlineto{\pgfqpoint{5.172797in}{7.167028in}}%
\pgfpathlineto{\pgfqpoint{5.255417in}{7.182920in}}%
\pgfpathlineto{\pgfqpoint{5.282768in}{7.191415in}}%
\pgfpathlineto{\pgfqpoint{5.309472in}{7.202051in}}%
\pgfpathlineto{\pgfqpoint{5.337309in}{7.215577in}}%
\pgfpathlineto{\pgfqpoint{5.368382in}{7.233231in}}%
\pgfpathlineto{\pgfqpoint{5.406981in}{7.257866in}}%
\pgfpathlineto{\pgfqpoint{5.469938in}{7.301098in}}%
\pgfpathlineto{\pgfqpoint{5.582580in}{7.378247in}}%
\pgfpathlineto{\pgfqpoint{5.660263in}{7.428532in}}%
\pgfpathlineto{\pgfqpoint{5.739890in}{7.477403in}}%
\pgfpathlineto{\pgfqpoint{5.824452in}{7.526671in}}%
\pgfpathlineto{\pgfqpoint{5.915083in}{7.576878in}}%
\pgfpathlineto{\pgfqpoint{6.012269in}{7.628150in}}%
\pgfpathlineto{\pgfqpoint{6.116333in}{7.680513in}}%
\pgfpathlineto{\pgfqpoint{6.227599in}{7.733990in}}%
\pgfpathlineto{\pgfqpoint{6.346391in}{7.788596in}}%
\pgfpathlineto{\pgfqpoint{6.473032in}{7.844339in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{7.873147in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{7.873147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{6.336266in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{7.946521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673181in}{6.336266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{7.946521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{6.336266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{6.336266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{7.946521in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{7.946521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.214795in,y=8.029854in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Scales}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834186in}{7.237879in}}%
\pgfpathlineto{\pgfqpoint{4.398271in}{7.237879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.420493in}{7.237879in}}{\pgfqpoint{4.420493in}{7.260101in}}%
\pgfpathlineto{\pgfqpoint{4.420493in}{7.868743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.420493in}{7.890966in}}{\pgfqpoint{4.398271in}{7.890966in}}%
\pgfpathlineto{\pgfqpoint{3.834186in}{7.890966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.811964in}{7.890966in}}{\pgfqpoint{3.811964in}{7.868743in}}%
\pgfpathlineto{\pgfqpoint{3.811964in}{7.260101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.811964in}{7.237879in}}{\pgfqpoint{3.834186in}{7.237879in}}%
\pgfpathlineto{\pgfqpoint{3.834186in}{7.237879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856408in}{7.807632in}}%
\pgfpathlineto{\pgfqpoint{3.967519in}{7.807632in}}%
\pgfpathlineto{\pgfqpoint{4.078630in}{7.807632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.167519in,y=7.768743in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont k=1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856408in}{7.652694in}}%
\pgfpathlineto{\pgfqpoint{3.967519in}{7.652694in}}%
\pgfpathlineto{\pgfqpoint{4.078630in}{7.652694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.167519in,y=7.613805in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont k=2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856408in}{7.497756in}}%
\pgfpathlineto{\pgfqpoint{3.967519in}{7.497756in}}%
\pgfpathlineto{\pgfqpoint{4.078630in}{7.497756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.167519in,y=7.458867in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont k=3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856408in}{7.342817in}}%
\pgfpathlineto{\pgfqpoint{3.967519in}{7.342817in}}%
\pgfpathlineto{\pgfqpoint{4.078630in}{7.342817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.167519in,y=7.303928in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont k=4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{4.286266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{4.286266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{5.896521in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{5.896521in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{4.286266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607046in}{4.286266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607046in,y=4.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977073in}{4.286266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.977073in,y=4.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347100in}{4.286266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347100in,y=4.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717126in}{4.286266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.717126in,y=4.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087153in}{4.286266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087153in,y=4.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457180in}{4.286266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.457180in,y=4.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827207in}{4.286266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827207in,y=4.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197233in}{4.286266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197233in,y=4.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{4.359459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=4.320879in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{4.741185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=4.702605in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{5.122912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=5.084331in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{5.504638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=5.466058in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{5.886364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=5.847784in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{4.286266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{4.359459in}}%
\pgfpathlineto{\pgfqpoint{0.740256in}{4.360581in}}%
\pgfpathlineto{\pgfqpoint{1.136184in}{4.363365in}}%
\pgfpathlineto{\pgfqpoint{1.386322in}{4.367232in}}%
\pgfpathlineto{\pgfqpoint{1.572076in}{4.372245in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{4.378398in}}%
\pgfpathlineto{\pgfqpoint{1.842935in}{4.385667in}}%
\pgfpathlineto{\pgfqpoint{1.948763in}{4.394109in}}%
\pgfpathlineto{\pgfqpoint{2.041270in}{4.403676in}}%
\pgfpathlineto{\pgfqpoint{2.123416in}{4.414356in}}%
\pgfpathlineto{\pgfqpoint{2.197421in}{4.426164in}}%
\pgfpathlineto{\pgfqpoint{2.265506in}{4.439254in}}%
\pgfpathlineto{\pgfqpoint{2.327670in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{2.385395in}{4.468845in}}%
\pgfpathlineto{\pgfqpoint{2.439418in}{4.485548in}}%
\pgfpathlineto{\pgfqpoint{2.489742in}{4.503392in}}%
\pgfpathlineto{\pgfqpoint{2.537846in}{4.522803in}}%
\pgfpathlineto{\pgfqpoint{2.582989in}{4.543393in}}%
\pgfpathlineto{\pgfqpoint{2.625912in}{4.565371in}}%
\pgfpathlineto{\pgfqpoint{2.667355in}{4.589079in}}%
\pgfpathlineto{\pgfqpoint{2.707318in}{4.614522in}}%
\pgfpathlineto{\pgfqpoint{2.745801in}{4.641681in}}%
\pgfpathlineto{\pgfqpoint{2.782803in}{4.670520in}}%
\pgfpathlineto{\pgfqpoint{2.819066in}{4.701637in}}%
\pgfpathlineto{\pgfqpoint{2.853848in}{4.734405in}}%
\pgfpathlineto{\pgfqpoint{2.887891in}{4.769511in}}%
\pgfpathlineto{\pgfqpoint{2.921193in}{4.807031in}}%
\pgfpathlineto{\pgfqpoint{2.953756in}{4.847034in}}%
\pgfpathlineto{\pgfqpoint{2.986318in}{4.890612in}}%
\pgfpathlineto{\pgfqpoint{3.018140in}{4.936958in}}%
\pgfpathlineto{\pgfqpoint{3.049223in}{4.986127in}}%
\pgfpathlineto{\pgfqpoint{3.080305in}{5.039481in}}%
\pgfpathlineto{\pgfqpoint{3.110647in}{5.095942in}}%
\pgfpathlineto{\pgfqpoint{3.140989in}{5.157088in}}%
\pgfpathlineto{\pgfqpoint{3.171331in}{5.223310in}}%
\pgfpathlineto{\pgfqpoint{3.201674in}{5.295027in}}%
\pgfpathlineto{\pgfqpoint{3.231276in}{5.370726in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{5.446187in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{5.446187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{4.286266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{4.359459in}}%
\pgfpathlineto{\pgfqpoint{0.611486in}{4.359975in}}%
\pgfpathlineto{\pgfqpoint{0.612966in}{4.362060in}}%
\pgfpathlineto{\pgfqpoint{0.614447in}{4.372568in}}%
\pgfpathlineto{\pgfqpoint{0.617407in}{4.426016in}}%
\pgfpathlineto{\pgfqpoint{0.675131in}{4.445982in}}%
\pgfpathlineto{\pgfqpoint{0.728415in}{4.466718in}}%
\pgfpathlineto{\pgfqpoint{0.778738in}{4.488678in}}%
\pgfpathlineto{\pgfqpoint{0.826102in}{4.511780in}}%
\pgfpathlineto{\pgfqpoint{0.870505in}{4.535886in}}%
\pgfpathlineto{\pgfqpoint{0.912688in}{4.561271in}}%
\pgfpathlineto{\pgfqpoint{0.953391in}{4.588343in}}%
\pgfpathlineto{\pgfqpoint{0.992614in}{4.617109in}}%
\pgfpathlineto{\pgfqpoint{1.030357in}{4.647550in}}%
\pgfpathlineto{\pgfqpoint{1.066619in}{4.679621in}}%
\pgfpathlineto{\pgfqpoint{1.102142in}{4.713998in}}%
\pgfpathlineto{\pgfqpoint{1.136924in}{4.750783in}}%
\pgfpathlineto{\pgfqpoint{1.170967in}{4.790069in}}%
\pgfpathlineto{\pgfqpoint{1.204269in}{4.831945in}}%
\pgfpathlineto{\pgfqpoint{1.236832in}{4.876488in}}%
\pgfpathlineto{\pgfqpoint{1.268654in}{4.923768in}}%
\pgfpathlineto{\pgfqpoint{1.300476in}{4.975083in}}%
\pgfpathlineto{\pgfqpoint{1.331558in}{5.029439in}}%
\pgfpathlineto{\pgfqpoint{1.362641in}{5.088343in}}%
\pgfpathlineto{\pgfqpoint{1.392983in}{5.150604in}}%
\pgfpathlineto{\pgfqpoint{1.423325in}{5.217963in}}%
\pgfpathlineto{\pgfqpoint{1.453667in}{5.290845in}}%
\pgfpathlineto{\pgfqpoint{1.483269in}{5.367713in}}%
\pgfpathlineto{\pgfqpoint{1.512871in}{5.450738in}}%
\pgfpathlineto{\pgfqpoint{1.542474in}{5.540420in}}%
\pgfpathlineto{\pgfqpoint{1.545434in}{5.549775in}}%
\pgfpathlineto{\pgfqpoint{1.546174in}{5.021747in}}%
\pgfpathlineto{\pgfqpoint{1.546914in}{5.024618in}}%
\pgfpathlineto{\pgfqpoint{1.580956in}{5.161181in}}%
\pgfpathlineto{\pgfqpoint{1.614259in}{5.303981in}}%
\pgfpathlineto{\pgfqpoint{1.646821in}{5.453340in}}%
\pgfpathlineto{\pgfqpoint{1.666803in}{5.550178in}}%
\pgfpathlineto{\pgfqpoint{1.667543in}{5.023561in}}%
\pgfpathlineto{\pgfqpoint{1.668283in}{5.027749in}}%
\pgfpathlineto{\pgfqpoint{1.703805in}{5.235281in}}%
\pgfpathlineto{\pgfqpoint{1.738588in}{5.451849in}}%
\pgfpathlineto{\pgfqpoint{1.754129in}{5.553290in}}%
\pgfpathlineto{\pgfqpoint{1.754869in}{5.028001in}}%
\pgfpathlineto{\pgfqpoint{1.755609in}{5.033431in}}%
\pgfpathlineto{\pgfqpoint{1.791872in}{5.307802in}}%
\pgfpathlineto{\pgfqpoint{1.822214in}{5.550932in}}%
\pgfpathlineto{\pgfqpoint{1.822954in}{5.026917in}}%
\pgfpathlineto{\pgfqpoint{1.823694in}{5.033537in}}%
\pgfpathlineto{\pgfqpoint{1.860697in}{5.374747in}}%
\pgfpathlineto{\pgfqpoint{1.879198in}{5.553374in}}%
\pgfpathlineto{\pgfqpoint{1.879938in}{5.030610in}}%
\pgfpathlineto{\pgfqpoint{1.880678in}{5.038398in}}%
\pgfpathlineto{\pgfqpoint{1.917681in}{5.439558in}}%
\pgfpathlineto{\pgfqpoint{1.928042in}{5.556248in}}%
\pgfpathlineto{\pgfqpoint{1.928782in}{5.034715in}}%
\pgfpathlineto{\pgfqpoint{1.929522in}{5.043653in}}%
\pgfpathlineto{\pgfqpoint{1.967264in}{5.513271in}}%
\pgfpathlineto{\pgfqpoint{1.970225in}{5.551305in}}%
\pgfpathlineto{\pgfqpoint{1.970965in}{5.030976in}}%
\pgfpathlineto{\pgfqpoint{1.971705in}{5.041039in}}%
\pgfpathlineto{\pgfqpoint{2.008707in}{5.558909in}}%
\pgfpathlineto{\pgfqpoint{2.009447in}{5.039789in}}%
\pgfpathlineto{\pgfqpoint{2.010187in}{5.050982in}}%
\pgfpathlineto{\pgfqpoint{2.042750in}{5.555935in}}%
\pgfpathlineto{\pgfqpoint{2.043490in}{5.038000in}}%
\pgfpathlineto{\pgfqpoint{2.044230in}{5.050301in}}%
\pgfpathlineto{\pgfqpoint{2.073832in}{5.553521in}}%
\pgfpathlineto{\pgfqpoint{2.074572in}{5.036764in}}%
\pgfpathlineto{\pgfqpoint{2.075312in}{5.050165in}}%
\pgfpathlineto{\pgfqpoint{2.102694in}{5.556352in}}%
\pgfpathlineto{\pgfqpoint{2.103434in}{5.040773in}}%
\pgfpathlineto{\pgfqpoint{2.104174in}{5.055274in}}%
\pgfpathlineto{\pgfqpoint{2.129336in}{5.557698in}}%
\pgfpathlineto{\pgfqpoint{2.130076in}{5.043289in}}%
\pgfpathlineto{\pgfqpoint{2.130816in}{5.058883in}}%
\pgfpathlineto{\pgfqpoint{2.153758in}{5.550641in}}%
\pgfpathlineto{\pgfqpoint{2.154498in}{5.037386in}}%
\pgfpathlineto{\pgfqpoint{2.155238in}{5.054059in}}%
\pgfpathlineto{\pgfqpoint{2.177440in}{5.562552in}}%
\pgfpathlineto{\pgfqpoint{2.178180in}{5.050470in}}%
\pgfpathlineto{\pgfqpoint{2.178920in}{5.068238in}}%
\pgfpathlineto{\pgfqpoint{2.198901in}{5.555128in}}%
\pgfpathlineto{\pgfqpoint{2.199641in}{5.044191in}}%
\pgfpathlineto{\pgfqpoint{2.200381in}{5.063030in}}%
\pgfpathlineto{\pgfqpoint{2.219623in}{5.559843in}}%
\pgfpathlineto{\pgfqpoint{2.220363in}{5.050063in}}%
\pgfpathlineto{\pgfqpoint{2.221103in}{5.069983in}}%
\pgfpathlineto{\pgfqpoint{2.238864in}{5.554339in}}%
\pgfpathlineto{\pgfqpoint{2.239604in}{5.045700in}}%
\pgfpathlineto{\pgfqpoint{2.240344in}{5.066686in}}%
\pgfpathlineto{\pgfqpoint{2.257365in}{5.555429in}}%
\pgfpathlineto{\pgfqpoint{2.258105in}{5.047935in}}%
\pgfpathlineto{\pgfqpoint{2.258845in}{5.069992in}}%
\pgfpathlineto{\pgfqpoint{2.275127in}{5.561055in}}%
\pgfpathlineto{\pgfqpoint{2.275867in}{5.054711in}}%
\pgfpathlineto{\pgfqpoint{2.276607in}{5.077840in}}%
\pgfpathlineto{\pgfqpoint{2.292148in}{5.569110in}}%
\pgfpathlineto{\pgfqpoint{2.292888in}{5.063915in}}%
\pgfpathlineto{\pgfqpoint{2.293628in}{5.088118in}}%
\pgfpathlineto{\pgfqpoint{2.307689in}{5.552728in}}%
\pgfpathlineto{\pgfqpoint{2.308429in}{5.048651in}}%
\pgfpathlineto{\pgfqpoint{2.309169in}{5.073899in}}%
\pgfpathlineto{\pgfqpoint{2.323230in}{5.558563in}}%
\pgfpathlineto{\pgfqpoint{2.323970in}{5.055627in}}%
\pgfpathlineto{\pgfqpoint{2.324710in}{5.081942in}}%
\pgfpathlineto{\pgfqpoint{2.338031in}{5.560231in}}%
\pgfpathlineto{\pgfqpoint{2.338771in}{5.058430in}}%
\pgfpathlineto{\pgfqpoint{2.339511in}{5.085805in}}%
\pgfpathlineto{\pgfqpoint{2.352092in}{5.555470in}}%
\pgfpathlineto{\pgfqpoint{2.352832in}{5.054795in}}%
\pgfpathlineto{\pgfqpoint{2.353572in}{5.083222in}}%
\pgfpathlineto{\pgfqpoint{2.366153in}{5.570921in}}%
\pgfpathlineto{\pgfqpoint{2.366893in}{5.071393in}}%
\pgfpathlineto{\pgfqpoint{2.367633in}{5.100891in}}%
\pgfpathlineto{\pgfqpoint{2.379474in}{5.576946in}}%
\pgfpathlineto{\pgfqpoint{2.380214in}{5.078553in}}%
\pgfpathlineto{\pgfqpoint{2.380954in}{5.109111in}}%
\pgfpathlineto{\pgfqpoint{2.392055in}{5.571208in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{5.073935in}}%
\pgfpathlineto{\pgfqpoint{2.393535in}{5.105539in}}%
\pgfpathlineto{\pgfqpoint{2.403896in}{5.551365in}}%
\pgfpathlineto{\pgfqpoint{2.404636in}{5.055193in}}%
\pgfpathlineto{\pgfqpoint{2.405376in}{5.087828in}}%
\pgfpathlineto{\pgfqpoint{2.416477in}{5.581312in}}%
\pgfpathlineto{\pgfqpoint{2.417217in}{5.086298in}}%
\pgfpathlineto{\pgfqpoint{2.417957in}{5.120013in}}%
\pgfpathlineto{\pgfqpoint{2.427578in}{5.561398in}}%
\pgfpathlineto{\pgfqpoint{2.428318in}{5.067483in}}%
\pgfpathlineto{\pgfqpoint{2.429058in}{5.102225in}}%
\pgfpathlineto{\pgfqpoint{2.438678in}{5.557060in}}%
\pgfpathlineto{\pgfqpoint{2.439418in}{5.064260in}}%
\pgfpathlineto{\pgfqpoint{2.440159in}{5.100045in}}%
\pgfpathlineto{\pgfqpoint{2.449779in}{5.568517in}}%
\pgfpathlineto{\pgfqpoint{2.450519in}{5.076849in}}%
\pgfpathlineto{\pgfqpoint{2.451259in}{5.113691in}}%
\pgfpathlineto{\pgfqpoint{2.460140in}{5.558671in}}%
\pgfpathlineto{\pgfqpoint{2.460880in}{5.068109in}}%
\pgfpathlineto{\pgfqpoint{2.461620in}{5.105985in}}%
\pgfpathlineto{\pgfqpoint{2.470501in}{5.563453in}}%
\pgfpathlineto{\pgfqpoint{2.471241in}{5.074013in}}%
\pgfpathlineto{\pgfqpoint{2.471981in}{5.112937in}}%
\pgfpathlineto{\pgfqpoint{2.480861in}{5.583056in}}%
\pgfpathlineto{\pgfqpoint{2.481602in}{5.094754in}}%
\pgfpathlineto{\pgfqpoint{2.482342in}{5.134740in}}%
\pgfpathlineto{\pgfqpoint{2.490482in}{5.577216in}}%
\pgfpathlineto{\pgfqpoint{2.491222in}{5.090021in}}%
\pgfpathlineto{\pgfqpoint{2.491962in}{5.131042in}}%
\pgfpathlineto{\pgfqpoint{2.500103in}{5.584972in}}%
\pgfpathlineto{\pgfqpoint{2.500843in}{5.098900in}}%
\pgfpathlineto{\pgfqpoint{2.501583in}{5.140969in}}%
\pgfpathlineto{\pgfqpoint{2.508984in}{5.563962in}}%
\pgfpathlineto{\pgfqpoint{2.509724in}{5.078978in}}%
\pgfpathlineto{\pgfqpoint{2.510464in}{5.122066in}}%
\pgfpathlineto{\pgfqpoint{2.517864in}{5.555291in}}%
\pgfpathlineto{\pgfqpoint{2.518604in}{5.071408in}}%
\pgfpathlineto{\pgfqpoint{2.519344in}{5.115525in}}%
\pgfpathlineto{\pgfqpoint{2.526745in}{5.559095in}}%
\pgfpathlineto{\pgfqpoint{2.527485in}{5.076326in}}%
\pgfpathlineto{\pgfqpoint{2.528225in}{5.121484in}}%
\pgfpathlineto{\pgfqpoint{2.535625in}{5.575514in}}%
\pgfpathlineto{\pgfqpoint{2.536366in}{5.093873in}}%
\pgfpathlineto{\pgfqpoint{2.537106in}{5.140083in}}%
\pgfpathlineto{\pgfqpoint{2.543766in}{5.558025in}}%
\pgfpathlineto{\pgfqpoint{2.544506in}{5.077472in}}%
\pgfpathlineto{\pgfqpoint{2.545246in}{5.124700in}}%
\pgfpathlineto{\pgfqpoint{2.551907in}{5.551845in}}%
\pgfpathlineto{\pgfqpoint{2.552647in}{5.072392in}}%
\pgfpathlineto{\pgfqpoint{2.553387in}{5.120647in}}%
\pgfpathlineto{\pgfqpoint{2.560047in}{5.557087in}}%
\pgfpathlineto{\pgfqpoint{2.560787in}{5.078746in}}%
\pgfpathlineto{\pgfqpoint{2.561527in}{5.128040in}}%
\pgfpathlineto{\pgfqpoint{2.568188in}{5.573870in}}%
\pgfpathlineto{\pgfqpoint{2.568928in}{5.096653in}}%
\pgfpathlineto{\pgfqpoint{2.569668in}{5.146996in}}%
\pgfpathlineto{\pgfqpoint{2.575588in}{5.551523in}}%
\pgfpathlineto{\pgfqpoint{2.576328in}{5.075385in}}%
\pgfpathlineto{\pgfqpoint{2.577068in}{5.126739in}}%
\pgfpathlineto{\pgfqpoint{2.583729in}{5.591185in}}%
\pgfpathlineto{\pgfqpoint{2.584469in}{5.116195in}}%
\pgfpathlineto{\pgfqpoint{2.585209in}{5.168618in}}%
\pgfpathlineto{\pgfqpoint{2.591129in}{5.589855in}}%
\pgfpathlineto{\pgfqpoint{2.591870in}{5.115967in}}%
\pgfpathlineto{\pgfqpoint{2.592610in}{5.169419in}}%
\pgfpathlineto{\pgfqpoint{2.598530in}{5.598926in}}%
\pgfpathlineto{\pgfqpoint{2.599270in}{5.126150in}}%
\pgfpathlineto{\pgfqpoint{2.600010in}{5.180641in}}%
\pgfpathlineto{\pgfqpoint{2.605190in}{5.563574in}}%
\pgfpathlineto{\pgfqpoint{2.605931in}{5.091860in}}%
\pgfpathlineto{\pgfqpoint{2.606671in}{5.147346in}}%
\pgfpathlineto{\pgfqpoint{2.612591in}{5.593183in}}%
\pgfpathlineto{\pgfqpoint{2.613331in}{5.122602in}}%
\pgfpathlineto{\pgfqpoint{2.614071in}{5.179145in}}%
\pgfpathlineto{\pgfqpoint{2.619251in}{5.576490in}}%
\pgfpathlineto{\pgfqpoint{2.619992in}{5.106991in}}%
\pgfpathlineto{\pgfqpoint{2.620732in}{5.164545in}}%
\pgfpathlineto{\pgfqpoint{2.625912in}{5.568994in}}%
\pgfpathlineto{\pgfqpoint{2.626652in}{5.100584in}}%
\pgfpathlineto{\pgfqpoint{2.627392in}{5.159158in}}%
\pgfpathlineto{\pgfqpoint{2.632572in}{5.570767in}}%
\pgfpathlineto{\pgfqpoint{2.633313in}{5.103458in}}%
\pgfpathlineto{\pgfqpoint{2.634053in}{5.163059in}}%
\pgfpathlineto{\pgfqpoint{2.639233in}{5.581888in}}%
\pgfpathlineto{\pgfqpoint{2.639973in}{5.115688in}}%
\pgfpathlineto{\pgfqpoint{2.640713in}{5.176325in}}%
\pgfpathlineto{\pgfqpoint{2.645893in}{5.602433in}}%
\pgfpathlineto{\pgfqpoint{2.646633in}{5.137353in}}%
\pgfpathlineto{\pgfqpoint{2.647374in}{5.199035in}}%
\pgfpathlineto{\pgfqpoint{2.651814in}{5.570382in}}%
\pgfpathlineto{\pgfqpoint{2.652554in}{5.106363in}}%
\pgfpathlineto{\pgfqpoint{2.653294in}{5.169037in}}%
\pgfpathlineto{\pgfqpoint{2.658474in}{5.609460in}}%
\pgfpathlineto{\pgfqpoint{2.659214in}{5.146579in}}%
\pgfpathlineto{\pgfqpoint{2.659954in}{5.210315in}}%
\pgfpathlineto{\pgfqpoint{2.664395in}{5.594026in}}%
\pgfpathlineto{\pgfqpoint{2.665135in}{5.132223in}}%
\pgfpathlineto{\pgfqpoint{2.665875in}{5.196966in}}%
\pgfpathlineto{\pgfqpoint{2.670315in}{5.586744in}}%
\pgfpathlineto{\pgfqpoint{2.671055in}{5.126026in}}%
\pgfpathlineto{\pgfqpoint{2.671795in}{5.191784in}}%
\pgfpathlineto{\pgfqpoint{2.676236in}{5.587670in}}%
\pgfpathlineto{\pgfqpoint{2.676976in}{5.128047in}}%
\pgfpathlineto{\pgfqpoint{2.677716in}{5.194828in}}%
\pgfpathlineto{\pgfqpoint{2.682156in}{5.596866in}}%
\pgfpathlineto{\pgfqpoint{2.682896in}{5.138345in}}%
\pgfpathlineto{\pgfqpoint{2.683636in}{5.206156in}}%
\pgfpathlineto{\pgfqpoint{2.688076in}{5.614392in}}%
\pgfpathlineto{\pgfqpoint{2.688817in}{5.156982in}}%
\pgfpathlineto{\pgfqpoint{2.689557in}{5.225830in}}%
\pgfpathlineto{\pgfqpoint{2.693257in}{5.571063in}}%
\pgfpathlineto{\pgfqpoint{2.693997in}{5.114697in}}%
\pgfpathlineto{\pgfqpoint{2.694737in}{5.184522in}}%
\pgfpathlineto{\pgfqpoint{2.699177in}{5.604884in}}%
\pgfpathlineto{\pgfqpoint{2.699917in}{5.149646in}}%
\pgfpathlineto{\pgfqpoint{2.700657in}{5.220522in}}%
\pgfpathlineto{\pgfqpoint{2.704358in}{5.575927in}}%
\pgfpathlineto{\pgfqpoint{2.705098in}{5.121746in}}%
\pgfpathlineto{\pgfqpoint{2.705838in}{5.193613in}}%
\pgfpathlineto{\pgfqpoint{2.709538in}{5.553982in}}%
\pgfpathlineto{\pgfqpoint{2.710278in}{5.100866in}}%
\pgfpathlineto{\pgfqpoint{2.711018in}{5.173729in}}%
\pgfpathlineto{\pgfqpoint{2.715458in}{5.612374in}}%
\pgfpathlineto{\pgfqpoint{2.716199in}{5.160410in}}%
\pgfpathlineto{\pgfqpoint{2.716939in}{5.234346in}}%
\pgfpathlineto{\pgfqpoint{2.720639in}{5.605089in}}%
\pgfpathlineto{\pgfqpoint{2.721379in}{5.154205in}}%
\pgfpathlineto{\pgfqpoint{2.722119in}{5.229150in}}%
\pgfpathlineto{\pgfqpoint{2.725819in}{5.604954in}}%
\pgfpathlineto{\pgfqpoint{2.726559in}{5.155158in}}%
\pgfpathlineto{\pgfqpoint{2.727299in}{5.231119in}}%
\pgfpathlineto{\pgfqpoint{2.731000in}{5.612015in}}%
\pgfpathlineto{\pgfqpoint{2.731740in}{5.163313in}}%
\pgfpathlineto{\pgfqpoint{2.732480in}{5.240296in}}%
\pgfpathlineto{\pgfqpoint{2.735440in}{5.548965in}}%
\pgfpathlineto{\pgfqpoint{2.736180in}{5.101279in}}%
\pgfpathlineto{\pgfqpoint{2.736920in}{5.179217in}}%
\pgfpathlineto{\pgfqpoint{2.740620in}{5.570018in}}%
\pgfpathlineto{\pgfqpoint{2.741360in}{5.123440in}}%
\pgfpathlineto{\pgfqpoint{2.742100in}{5.202411in}}%
\pgfpathlineto{\pgfqpoint{2.745801in}{5.598396in}}%
\pgfpathlineto{\pgfqpoint{2.746541in}{5.152934in}}%
\pgfpathlineto{\pgfqpoint{2.747281in}{5.232945in}}%
\pgfpathlineto{\pgfqpoint{2.750241in}{5.553753in}}%
\pgfpathlineto{\pgfqpoint{2.750981in}{5.109326in}}%
\pgfpathlineto{\pgfqpoint{2.751721in}{5.190307in}}%
\pgfpathlineto{\pgfqpoint{2.755421in}{5.596369in}}%
\pgfpathlineto{\pgfqpoint{2.756161in}{5.153072in}}%
\pgfpathlineto{\pgfqpoint{2.756901in}{5.235106in}}%
\pgfpathlineto{\pgfqpoint{2.759862in}{5.564022in}}%
\pgfpathlineto{\pgfqpoint{2.760602in}{5.121772in}}%
\pgfpathlineto{\pgfqpoint{2.761342in}{5.204786in}}%
\pgfpathlineto{\pgfqpoint{2.765042in}{5.621043in}}%
\pgfpathlineto{\pgfqpoint{2.765782in}{5.179937in}}%
\pgfpathlineto{\pgfqpoint{2.766522in}{5.264017in}}%
\pgfpathlineto{\pgfqpoint{2.769482in}{5.601136in}}%
\pgfpathlineto{\pgfqpoint{2.770222in}{5.161090in}}%
\pgfpathlineto{\pgfqpoint{2.770962in}{5.246162in}}%
\pgfpathlineto{\pgfqpoint{2.773923in}{5.587256in}}%
\pgfpathlineto{\pgfqpoint{2.774663in}{5.148276in}}%
\pgfpathlineto{\pgfqpoint{2.775403in}{5.234345in}}%
\pgfpathlineto{\pgfqpoint{2.778363in}{5.579434in}}%
\pgfpathlineto{\pgfqpoint{2.779103in}{5.141526in}}%
\pgfpathlineto{\pgfqpoint{2.779843in}{5.228596in}}%
\pgfpathlineto{\pgfqpoint{2.782803in}{5.577702in}}%
\pgfpathlineto{\pgfqpoint{2.783543in}{5.140872in}}%
\pgfpathlineto{\pgfqpoint{2.784283in}{5.228949in}}%
\pgfpathlineto{\pgfqpoint{2.787244in}{5.582092in}}%
\pgfpathlineto{\pgfqpoint{2.787984in}{5.146345in}}%
\pgfpathlineto{\pgfqpoint{2.788724in}{5.235435in}}%
\pgfpathlineto{\pgfqpoint{2.791684in}{5.592635in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{5.157979in}}%
\pgfpathlineto{\pgfqpoint{2.793164in}{5.248086in}}%
\pgfpathlineto{\pgfqpoint{2.796124in}{5.609367in}}%
\pgfpathlineto{\pgfqpoint{2.796864in}{5.175806in}}%
\pgfpathlineto{\pgfqpoint{2.797604in}{5.266937in}}%
\pgfpathlineto{\pgfqpoint{2.800565in}{5.632319in}}%
\pgfpathlineto{\pgfqpoint{2.801305in}{5.199861in}}%
\pgfpathlineto{\pgfqpoint{2.802045in}{5.292020in}}%
\pgfpathlineto{\pgfqpoint{2.804265in}{5.569019in}}%
\pgfpathlineto{\pgfqpoint{2.805005in}{5.137570in}}%
\pgfpathlineto{\pgfqpoint{2.805745in}{5.230675in}}%
\pgfpathlineto{\pgfqpoint{2.808705in}{5.603974in}}%
\pgfpathlineto{\pgfqpoint{2.809445in}{5.173638in}}%
\pgfpathlineto{\pgfqpoint{2.810185in}{5.267782in}}%
\pgfpathlineto{\pgfqpoint{2.812405in}{5.550745in}}%
\pgfpathlineto{\pgfqpoint{2.813146in}{5.121428in}}%
\pgfpathlineto{\pgfqpoint{2.813886in}{5.216526in}}%
\pgfpathlineto{\pgfqpoint{2.816846in}{5.597815in}}%
\pgfpathlineto{\pgfqpoint{2.817586in}{5.169623in}}%
\pgfpathlineto{\pgfqpoint{2.818326in}{5.265770in}}%
\pgfpathlineto{\pgfqpoint{2.820546in}{5.554754in}}%
\pgfpathlineto{\pgfqpoint{2.821286in}{5.127590in}}%
\pgfpathlineto{\pgfqpoint{2.822026in}{5.224701in}}%
\pgfpathlineto{\pgfqpoint{2.824986in}{5.614054in}}%
\pgfpathlineto{\pgfqpoint{2.825726in}{5.188029in}}%
\pgfpathlineto{\pgfqpoint{2.826466in}{5.286198in}}%
\pgfpathlineto{\pgfqpoint{2.828687in}{5.581260in}}%
\pgfpathlineto{\pgfqpoint{2.829427in}{5.156273in}}%
\pgfpathlineto{\pgfqpoint{2.830167in}{5.255414in}}%
\pgfpathlineto{\pgfqpoint{2.832387in}{5.553397in}}%
\pgfpathlineto{\pgfqpoint{2.833127in}{5.129452in}}%
\pgfpathlineto{\pgfqpoint{2.833867in}{5.229570in}}%
\pgfpathlineto{\pgfqpoint{2.836827in}{5.630979in}}%
\pgfpathlineto{\pgfqpoint{2.837567in}{5.208189in}}%
\pgfpathlineto{\pgfqpoint{2.838307in}{5.309382in}}%
\pgfpathlineto{\pgfqpoint{2.840527in}{5.613528in}}%
\pgfpathlineto{\pgfqpoint{2.841268in}{5.191792in}}%
\pgfpathlineto{\pgfqpoint{2.842008in}{5.293970in}}%
\pgfpathlineto{\pgfqpoint{2.844228in}{5.601077in}}%
\pgfpathlineto{\pgfqpoint{2.844968in}{5.180399in}}%
\pgfpathlineto{\pgfqpoint{2.845708in}{5.283566in}}%
\pgfpathlineto{\pgfqpoint{2.847928in}{5.593645in}}%
\pgfpathlineto{\pgfqpoint{2.848668in}{5.174030in}}%
\pgfpathlineto{\pgfqpoint{2.849408in}{5.278191in}}%
\pgfpathlineto{\pgfqpoint{2.851628in}{5.591256in}}%
\pgfpathlineto{\pgfqpoint{2.852368in}{5.172708in}}%
\pgfpathlineto{\pgfqpoint{2.853108in}{5.277866in}}%
\pgfpathlineto{\pgfqpoint{2.855329in}{5.593929in}}%
\pgfpathlineto{\pgfqpoint{2.856069in}{5.176454in}}%
\pgfpathlineto{\pgfqpoint{2.856809in}{5.282613in}}%
\pgfpathlineto{\pgfqpoint{2.859029in}{5.601687in}}%
\pgfpathlineto{\pgfqpoint{2.859769in}{5.185289in}}%
\pgfpathlineto{\pgfqpoint{2.860509in}{5.292455in}}%
\pgfpathlineto{\pgfqpoint{2.862729in}{5.614552in}}%
\pgfpathlineto{\pgfqpoint{2.863469in}{5.199237in}}%
\pgfpathlineto{\pgfqpoint{2.864209in}{5.307413in}}%
\pgfpathlineto{\pgfqpoint{2.866429in}{5.632546in}}%
\pgfpathlineto{\pgfqpoint{2.867169in}{5.218319in}}%
\pgfpathlineto{\pgfqpoint{2.867909in}{5.327510in}}%
\pgfpathlineto{\pgfqpoint{2.870130in}{5.655694in}}%
\pgfpathlineto{\pgfqpoint{2.870870in}{5.242559in}}%
\pgfpathlineto{\pgfqpoint{2.871610in}{5.352769in}}%
\pgfpathlineto{\pgfqpoint{2.873090in}{5.573497in}}%
\pgfpathlineto{\pgfqpoint{2.873830in}{5.161342in}}%
\pgfpathlineto{\pgfqpoint{2.874570in}{5.272472in}}%
\pgfpathlineto{\pgfqpoint{2.876790in}{5.606484in}}%
\pgfpathlineto{\pgfqpoint{2.877530in}{5.195430in}}%
\pgfpathlineto{\pgfqpoint{2.878270in}{5.307587in}}%
\pgfpathlineto{\pgfqpoint{2.880490in}{5.644686in}}%
\pgfpathlineto{\pgfqpoint{2.881230in}{5.234739in}}%
\pgfpathlineto{\pgfqpoint{2.881970in}{5.347928in}}%
\pgfpathlineto{\pgfqpoint{2.883451in}{5.574622in}}%
\pgfpathlineto{\pgfqpoint{2.884191in}{5.165665in}}%
\pgfpathlineto{\pgfqpoint{2.884931in}{5.279785in}}%
\pgfpathlineto{\pgfqpoint{2.887151in}{5.622778in}}%
\pgfpathlineto{\pgfqpoint{2.887891in}{5.214938in}}%
\pgfpathlineto{\pgfqpoint{2.888631in}{5.330097in}}%
\pgfpathlineto{\pgfqpoint{2.890111in}{5.560736in}}%
\pgfpathlineto{\pgfqpoint{2.890851in}{5.153894in}}%
\pgfpathlineto{\pgfqpoint{2.891591in}{5.269989in}}%
\pgfpathlineto{\pgfqpoint{2.893811in}{5.618922in}}%
\pgfpathlineto{\pgfqpoint{2.894551in}{5.213205in}}%
\pgfpathlineto{\pgfqpoint{2.895291in}{5.330349in}}%
\pgfpathlineto{\pgfqpoint{2.896772in}{5.564961in}}%
\pgfpathlineto{\pgfqpoint{2.897512in}{5.160251in}}%
\pgfpathlineto{\pgfqpoint{2.898252in}{5.278338in}}%
\pgfpathlineto{\pgfqpoint{2.900472in}{5.633254in}}%
\pgfpathlineto{\pgfqpoint{2.901212in}{5.229678in}}%
\pgfpathlineto{\pgfqpoint{2.901952in}{5.348821in}}%
\pgfpathlineto{\pgfqpoint{2.903432in}{5.587438in}}%
\pgfpathlineto{\pgfqpoint{2.904172in}{5.184876in}}%
\pgfpathlineto{\pgfqpoint{2.904912in}{5.304969in}}%
\pgfpathlineto{\pgfqpoint{2.907132in}{5.665914in}}%
\pgfpathlineto{\pgfqpoint{2.907872in}{5.264498in}}%
\pgfpathlineto{\pgfqpoint{2.908612in}{5.385656in}}%
\pgfpathlineto{\pgfqpoint{2.910093in}{5.628308in}}%
\pgfpathlineto{\pgfqpoint{2.910833in}{5.227913in}}%
\pgfpathlineto{\pgfqpoint{2.911573in}{5.350028in}}%
\pgfpathlineto{\pgfqpoint{2.913053in}{5.594595in}}%
\pgfpathlineto{\pgfqpoint{2.913793in}{5.195226in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{5.318300in}}%
\pgfpathlineto{\pgfqpoint{2.916013in}{5.564790in}}%
\pgfpathlineto{\pgfqpoint{2.916753in}{5.166449in}}%
\pgfpathlineto{\pgfqpoint{2.917493in}{5.290486in}}%
\pgfpathlineto{\pgfqpoint{2.919713in}{5.663285in}}%
\pgfpathlineto{\pgfqpoint{2.920453in}{5.266107in}}%
\pgfpathlineto{\pgfqpoint{2.921193in}{5.391226in}}%
\pgfpathlineto{\pgfqpoint{2.922673in}{5.641809in}}%
\pgfpathlineto{\pgfqpoint{2.923413in}{5.245669in}}%
\pgfpathlineto{\pgfqpoint{2.924154in}{5.371757in}}%
\pgfpathlineto{\pgfqpoint{2.925634in}{5.624283in}}%
\pgfpathlineto{\pgfqpoint{2.926374in}{5.229183in}}%
\pgfpathlineto{\pgfqpoint{2.927114in}{5.356244in}}%
\pgfpathlineto{\pgfqpoint{2.928594in}{5.610718in}}%
\pgfpathlineto{\pgfqpoint{2.929334in}{5.216662in}}%
\pgfpathlineto{\pgfqpoint{2.930074in}{5.344700in}}%
\pgfpathlineto{\pgfqpoint{2.931554in}{5.601129in}}%
\pgfpathlineto{\pgfqpoint{2.932294in}{5.208120in}}%
\pgfpathlineto{\pgfqpoint{2.933034in}{5.337137in}}%
\pgfpathlineto{\pgfqpoint{2.934514in}{5.595527in}}%
\pgfpathlineto{\pgfqpoint{2.935254in}{5.203570in}}%
\pgfpathlineto{\pgfqpoint{2.935994in}{5.333569in}}%
\pgfpathlineto{\pgfqpoint{2.937475in}{5.593926in}}%
\pgfpathlineto{\pgfqpoint{2.938215in}{5.203024in}}%
\pgfpathlineto{\pgfqpoint{2.938955in}{5.334009in}}%
\pgfpathlineto{\pgfqpoint{2.940435in}{5.596340in}}%
\pgfpathlineto{\pgfqpoint{2.941175in}{5.206496in}}%
\pgfpathlineto{\pgfqpoint{2.941915in}{5.338470in}}%
\pgfpathlineto{\pgfqpoint{2.943395in}{5.602781in}}%
\pgfpathlineto{\pgfqpoint{2.944135in}{5.214000in}}%
\pgfpathlineto{\pgfqpoint{2.944875in}{5.346966in}}%
\pgfpathlineto{\pgfqpoint{2.946355in}{5.613264in}}%
\pgfpathlineto{\pgfqpoint{2.947095in}{5.225548in}}%
\pgfpathlineto{\pgfqpoint{2.947835in}{5.359510in}}%
\pgfpathlineto{\pgfqpoint{2.949315in}{5.627801in}}%
\pgfpathlineto{\pgfqpoint{2.950055in}{5.241156in}}%
\pgfpathlineto{\pgfqpoint{2.950795in}{5.376116in}}%
\pgfpathlineto{\pgfqpoint{2.952276in}{5.646407in}}%
\pgfpathlineto{\pgfqpoint{2.953016in}{5.260836in}}%
\pgfpathlineto{\pgfqpoint{2.953756in}{5.396798in}}%
\pgfpathlineto{\pgfqpoint{2.955236in}{5.669096in}}%
\pgfpathlineto{\pgfqpoint{2.955976in}{5.284603in}}%
\pgfpathlineto{\pgfqpoint{2.956716in}{5.421571in}}%
\pgfpathlineto{\pgfqpoint{2.957456in}{5.558664in}}%
\pgfpathlineto{\pgfqpoint{2.958196in}{5.175108in}}%
\pgfpathlineto{\pgfqpoint{2.958936in}{5.312959in}}%
\pgfpathlineto{\pgfqpoint{2.960416in}{5.589037in}}%
\pgfpathlineto{\pgfqpoint{2.961156in}{5.206565in}}%
\pgfpathlineto{\pgfqpoint{2.961896in}{5.345427in}}%
\pgfpathlineto{\pgfqpoint{2.963376in}{5.623531in}}%
\pgfpathlineto{\pgfqpoint{2.964116in}{5.242147in}}%
\pgfpathlineto{\pgfqpoint{2.964856in}{5.382023in}}%
\pgfpathlineto{\pgfqpoint{2.966337in}{5.662158in}}%
\pgfpathlineto{\pgfqpoint{2.967077in}{5.281867in}}%
\pgfpathlineto{\pgfqpoint{2.967817in}{5.422762in}}%
\pgfpathlineto{\pgfqpoint{2.968557in}{5.563784in}}%
\pgfpathlineto{\pgfqpoint{2.969297in}{5.184441in}}%
\pgfpathlineto{\pgfqpoint{2.970037in}{5.326228in}}%
\pgfpathlineto{\pgfqpoint{2.971517in}{5.610188in}}%
\pgfpathlineto{\pgfqpoint{2.972257in}{5.231944in}}%
\pgfpathlineto{\pgfqpoint{2.972997in}{5.374755in}}%
\pgfpathlineto{\pgfqpoint{2.974477in}{5.660765in}}%
\pgfpathlineto{\pgfqpoint{2.975217in}{5.283625in}}%
\pgfpathlineto{\pgfqpoint{2.975957in}{5.427462in}}%
\pgfpathlineto{\pgfqpoint{2.976697in}{5.571431in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{5.195247in}}%
\pgfpathlineto{\pgfqpoint{2.978177in}{5.339984in}}%
\pgfpathlineto{\pgfqpoint{2.979658in}{5.629852in}}%
\pgfpathlineto{\pgfqpoint{2.980398in}{5.254779in}}%
\pgfpathlineto{\pgfqpoint{2.981138in}{5.400549in}}%
\pgfpathlineto{\pgfqpoint{2.982618in}{5.692487in}}%
\pgfpathlineto{\pgfqpoint{2.983358in}{5.318527in}}%
\pgfpathlineto{\pgfqpoint{2.984098in}{5.465335in}}%
\pgfpathlineto{\pgfqpoint{2.984838in}{5.612276in}}%
\pgfpathlineto{\pgfqpoint{2.985578in}{5.239281in}}%
\pgfpathlineto{\pgfqpoint{2.986318in}{5.386995in}}%
\pgfpathlineto{\pgfqpoint{2.987798in}{5.682825in}}%
\pgfpathlineto{\pgfqpoint{2.988538in}{5.310952in}}%
\pgfpathlineto{\pgfqpoint{2.989278in}{5.459709in}}%
\pgfpathlineto{\pgfqpoint{2.990018in}{5.608601in}}%
\pgfpathlineto{\pgfqpoint{2.990758in}{5.237699in}}%
\pgfpathlineto{\pgfqpoint{2.991498in}{5.387367in}}%
\pgfpathlineto{\pgfqpoint{2.992979in}{5.687111in}}%
\pgfpathlineto{\pgfqpoint{2.993719in}{5.317336in}}%
\pgfpathlineto{\pgfqpoint{2.994459in}{5.468054in}}%
\pgfpathlineto{\pgfqpoint{2.995199in}{5.618908in}}%
\pgfpathlineto{\pgfqpoint{2.995939in}{5.250110in}}%
\pgfpathlineto{\pgfqpoint{2.996679in}{5.401744in}}%
\pgfpathlineto{\pgfqpoint{2.997419in}{5.553514in}}%
\pgfpathlineto{\pgfqpoint{2.998159in}{5.185694in}}%
\pgfpathlineto{\pgfqpoint{2.998899in}{5.338245in}}%
\pgfpathlineto{\pgfqpoint{3.000379in}{5.643761in}}%
\pgfpathlineto{\pgfqpoint{3.001119in}{5.277079in}}%
\pgfpathlineto{\pgfqpoint{3.001859in}{5.430689in}}%
\pgfpathlineto{\pgfqpoint{3.002599in}{5.584437in}}%
\pgfpathlineto{\pgfqpoint{3.003339in}{5.218739in}}%
\pgfpathlineto{\pgfqpoint{3.004079in}{5.373271in}}%
\pgfpathlineto{\pgfqpoint{3.005559in}{5.682753in}}%
\pgfpathlineto{\pgfqpoint{3.006299in}{5.318201in}}%
\pgfpathlineto{\pgfqpoint{3.007040in}{5.473798in}}%
\pgfpathlineto{\pgfqpoint{3.007780in}{5.629535in}}%
\pgfpathlineto{\pgfqpoint{3.008520in}{5.265972in}}%
\pgfpathlineto{\pgfqpoint{3.009260in}{5.422496in}}%
\pgfpathlineto{\pgfqpoint{3.010000in}{5.579161in}}%
\pgfpathlineto{\pgfqpoint{3.010740in}{5.216590in}}%
\pgfpathlineto{\pgfqpoint{3.011480in}{5.374043in}}%
\pgfpathlineto{\pgfqpoint{3.012960in}{5.689375in}}%
\pgfpathlineto{\pgfqpoint{3.013700in}{5.327960in}}%
\pgfpathlineto{\pgfqpoint{3.014440in}{5.486488in}}%
\pgfpathlineto{\pgfqpoint{3.015180in}{5.645158in}}%
\pgfpathlineto{\pgfqpoint{3.015920in}{5.284740in}}%
\pgfpathlineto{\pgfqpoint{3.016660in}{5.444202in}}%
\pgfpathlineto{\pgfqpoint{3.017400in}{5.603807in}}%
\pgfpathlineto{\pgfqpoint{3.018140in}{5.244389in}}%
\pgfpathlineto{\pgfqpoint{3.018880in}{5.404786in}}%
\pgfpathlineto{\pgfqpoint{3.019620in}{5.565328in}}%
\pgfpathlineto{\pgfqpoint{3.020361in}{5.206912in}}%
\pgfpathlineto{\pgfqpoint{3.021101in}{5.368248in}}%
\pgfpathlineto{\pgfqpoint{3.022581in}{5.691354in}}%
\pgfpathlineto{\pgfqpoint{3.023321in}{5.334109in}}%
\pgfpathlineto{\pgfqpoint{3.024061in}{5.496531in}}%
\pgfpathlineto{\pgfqpoint{3.024801in}{5.659099in}}%
\pgfpathlineto{\pgfqpoint{3.025541in}{5.302861in}}%
\pgfpathlineto{\pgfqpoint{3.026281in}{5.466227in}}%
\pgfpathlineto{\pgfqpoint{3.027021in}{5.629739in}}%
\pgfpathlineto{\pgfqpoint{3.027761in}{5.274511in}}%
\pgfpathlineto{\pgfqpoint{3.028501in}{5.438822in}}%
\pgfpathlineto{\pgfqpoint{3.029241in}{5.603280in}}%
\pgfpathlineto{\pgfqpoint{3.029981in}{5.249064in}}%
\pgfpathlineto{\pgfqpoint{3.030721in}{5.414323in}}%
\pgfpathlineto{\pgfqpoint{3.031461in}{5.579729in}}%
\pgfpathlineto{\pgfqpoint{3.032201in}{5.226528in}}%
\pgfpathlineto{\pgfqpoint{3.032941in}{5.392736in}}%
\pgfpathlineto{\pgfqpoint{3.033681in}{5.559093in}}%
\pgfpathlineto{\pgfqpoint{3.034422in}{5.206909in}}%
\pgfpathlineto{\pgfqpoint{3.035162in}{5.374069in}}%
\pgfpathlineto{\pgfqpoint{3.036642in}{5.708837in}}%
\pgfpathlineto{\pgfqpoint{3.037382in}{5.357845in}}%
\pgfpathlineto{\pgfqpoint{3.038122in}{5.526109in}}%
\pgfpathlineto{\pgfqpoint{3.038862in}{5.694523in}}%
\pgfpathlineto{\pgfqpoint{3.039602in}{5.344556in}}%
\pgfpathlineto{\pgfqpoint{3.040342in}{5.513776in}}%
\pgfpathlineto{\pgfqpoint{3.041082in}{5.683148in}}%
\pgfpathlineto{\pgfqpoint{3.041822in}{5.334207in}}%
\pgfpathlineto{\pgfqpoint{3.042562in}{5.504387in}}%
\pgfpathlineto{\pgfqpoint{3.043302in}{5.674718in}}%
\pgfpathlineto{\pgfqpoint{3.044042in}{5.326805in}}%
\pgfpathlineto{\pgfqpoint{3.044782in}{5.497946in}}%
\pgfpathlineto{\pgfqpoint{3.045522in}{5.669240in}}%
\pgfpathlineto{\pgfqpoint{3.046262in}{5.322358in}}%
\pgfpathlineto{\pgfqpoint{3.047002in}{5.494463in}}%
\pgfpathlineto{\pgfqpoint{3.047742in}{5.666721in}}%
\pgfpathlineto{\pgfqpoint{3.048483in}{5.320872in}}%
\pgfpathlineto{\pgfqpoint{3.049223in}{5.493943in}}%
\pgfpathlineto{\pgfqpoint{3.049963in}{5.667167in}}%
\pgfpathlineto{\pgfqpoint{3.050703in}{5.322354in}}%
\pgfpathlineto{\pgfqpoint{3.052183in}{5.670586in}}%
\pgfpathlineto{\pgfqpoint{3.052923in}{5.326812in}}%
\pgfpathlineto{\pgfqpoint{3.054403in}{5.676985in}}%
\pgfpathlineto{\pgfqpoint{3.055143in}{5.334252in}}%
\pgfpathlineto{\pgfqpoint{3.056623in}{5.686370in}}%
\pgfpathlineto{\pgfqpoint{3.057363in}{5.344681in}}%
\pgfpathlineto{\pgfqpoint{3.058843in}{5.698749in}}%
\pgfpathlineto{\pgfqpoint{3.059583in}{5.358106in}}%
\pgfpathlineto{\pgfqpoint{3.061063in}{5.714129in}}%
\pgfpathlineto{\pgfqpoint{3.061803in}{5.374536in}}%
\pgfpathlineto{\pgfqpoint{3.062544in}{5.553447in}}%
\pgfpathlineto{\pgfqpoint{3.063284in}{5.214723in}}%
\pgfpathlineto{\pgfqpoint{3.064764in}{5.574348in}}%
\pgfpathlineto{\pgfqpoint{3.065504in}{5.236677in}}%
\pgfpathlineto{\pgfqpoint{3.066984in}{5.598268in}}%
\pgfpathlineto{\pgfqpoint{3.067724in}{5.261653in}}%
\pgfpathlineto{\pgfqpoint{3.069204in}{5.625215in}}%
\pgfpathlineto{\pgfqpoint{3.069944in}{5.289658in}}%
\pgfpathlineto{\pgfqpoint{3.071424in}{5.655195in}}%
\pgfpathlineto{\pgfqpoint{3.072164in}{5.320700in}}%
\pgfpathlineto{\pgfqpoint{3.073644in}{5.688217in}}%
\pgfpathlineto{\pgfqpoint{3.074384in}{5.354785in}}%
\pgfpathlineto{\pgfqpoint{3.075865in}{5.724288in}}%
\pgfpathlineto{\pgfqpoint{3.076605in}{5.391923in}}%
\pgfpathlineto{\pgfqpoint{3.077345in}{5.577587in}}%
\pgfpathlineto{\pgfqpoint{3.078085in}{5.246102in}}%
\pgfpathlineto{\pgfqpoint{3.079565in}{5.619258in}}%
\pgfpathlineto{\pgfqpoint{3.080305in}{5.288845in}}%
\pgfpathlineto{\pgfqpoint{3.081785in}{5.663997in}}%
\pgfpathlineto{\pgfqpoint{3.082525in}{5.334658in}}%
\pgfpathlineto{\pgfqpoint{3.084005in}{5.711812in}}%
\pgfpathlineto{\pgfqpoint{3.084745in}{5.383550in}}%
\pgfpathlineto{\pgfqpoint{3.085485in}{5.573047in}}%
\pgfpathlineto{\pgfqpoint{3.086225in}{5.245671in}}%
\pgfpathlineto{\pgfqpoint{3.087705in}{5.626507in}}%
\pgfpathlineto{\pgfqpoint{3.088445in}{5.300213in}}%
\pgfpathlineto{\pgfqpoint{3.089926in}{5.683062in}}%
\pgfpathlineto{\pgfqpoint{3.090666in}{5.357852in}}%
\pgfpathlineto{\pgfqpoint{3.091406in}{5.550202in}}%
\pgfpathlineto{\pgfqpoint{3.092146in}{5.225883in}}%
\pgfpathlineto{\pgfqpoint{3.093626in}{5.612435in}}%
\pgfpathlineto{\pgfqpoint{3.094366in}{5.289205in}}%
\pgfpathlineto{\pgfqpoint{3.095846in}{5.677783in}}%
\pgfpathlineto{\pgfqpoint{3.096586in}{5.355644in}}%
\pgfpathlineto{\pgfqpoint{3.097326in}{5.550864in}}%
\pgfpathlineto{\pgfqpoint{3.098066in}{5.229621in}}%
\pgfpathlineto{\pgfqpoint{3.099546in}{5.621923in}}%
\pgfpathlineto{\pgfqpoint{3.100286in}{5.301777in}}%
\pgfpathlineto{\pgfqpoint{3.101766in}{5.696118in}}%
\pgfpathlineto{\pgfqpoint{3.102506in}{5.377070in}}%
\pgfpathlineto{\pgfqpoint{3.103246in}{5.575176in}}%
\pgfpathlineto{\pgfqpoint{3.103987in}{5.257030in}}%
\pgfpathlineto{\pgfqpoint{3.105467in}{5.655115in}}%
\pgfpathlineto{\pgfqpoint{3.106207in}{5.338073in}}%
\pgfpathlineto{\pgfqpoint{3.107687in}{5.738211in}}%
\pgfpathlineto{\pgfqpoint{3.108427in}{5.422274in}}%
\pgfpathlineto{\pgfqpoint{3.109167in}{5.623284in}}%
\pgfpathlineto{\pgfqpoint{3.109907in}{5.308255in}}%
\pgfpathlineto{\pgfqpoint{3.111387in}{5.712159in}}%
\pgfpathlineto{\pgfqpoint{3.112127in}{5.398241in}}%
\pgfpathlineto{\pgfqpoint{3.112867in}{5.601137in}}%
\pgfpathlineto{\pgfqpoint{3.113607in}{5.288128in}}%
\pgfpathlineto{\pgfqpoint{3.115087in}{5.695813in}}%
\pgfpathlineto{\pgfqpoint{3.115827in}{5.383919in}}%
\pgfpathlineto{\pgfqpoint{3.116567in}{5.588709in}}%
\pgfpathlineto{\pgfqpoint{3.117308in}{5.277729in}}%
\pgfpathlineto{\pgfqpoint{3.118788in}{5.689206in}}%
\pgfpathlineto{\pgfqpoint{3.119528in}{5.379347in}}%
\pgfpathlineto{\pgfqpoint{3.120268in}{5.586036in}}%
\pgfpathlineto{\pgfqpoint{3.121008in}{5.277093in}}%
\pgfpathlineto{\pgfqpoint{3.122488in}{5.692377in}}%
\pgfpathlineto{\pgfqpoint{3.123228in}{5.384559in}}%
\pgfpathlineto{\pgfqpoint{3.123968in}{5.593155in}}%
\pgfpathlineto{\pgfqpoint{3.124708in}{5.286256in}}%
\pgfpathlineto{\pgfqpoint{3.126188in}{5.705361in}}%
\pgfpathlineto{\pgfqpoint{3.126928in}{5.399592in}}%
\pgfpathlineto{\pgfqpoint{3.127668in}{5.610102in}}%
\pgfpathlineto{\pgfqpoint{3.128408in}{5.305256in}}%
\pgfpathlineto{\pgfqpoint{3.129888in}{5.728195in}}%
\pgfpathlineto{\pgfqpoint{3.130628in}{5.424484in}}%
\pgfpathlineto{\pgfqpoint{3.131369in}{5.636914in}}%
\pgfpathlineto{\pgfqpoint{3.132109in}{5.334129in}}%
\pgfpathlineto{\pgfqpoint{3.133589in}{5.760916in}}%
\pgfpathlineto{\pgfqpoint{3.134329in}{5.459271in}}%
\pgfpathlineto{\pgfqpoint{3.135069in}{5.673630in}}%
\pgfpathlineto{\pgfqpoint{3.135809in}{5.372913in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{5.588145in}}%
\pgfpathlineto{\pgfqpoint{3.137289in}{5.288359in}}%
\pgfpathlineto{\pgfqpoint{3.138769in}{5.720758in}}%
\pgfpathlineto{\pgfqpoint{3.139509in}{5.422119in}}%
\pgfpathlineto{\pgfqpoint{3.140249in}{5.639288in}}%
\pgfpathlineto{\pgfqpoint{3.140989in}{5.341583in}}%
\pgfpathlineto{\pgfqpoint{3.141729in}{5.559629in}}%
\pgfpathlineto{\pgfqpoint{3.142469in}{5.262858in}}%
\pgfpathlineto{\pgfqpoint{3.143949in}{5.700896in}}%
\pgfpathlineto{\pgfqpoint{3.144689in}{5.405279in}}%
\pgfpathlineto{\pgfqpoint{3.145430in}{5.625272in}}%
\pgfpathlineto{\pgfqpoint{3.146170in}{5.330593in}}%
\pgfpathlineto{\pgfqpoint{3.146910in}{5.551467in}}%
\pgfpathlineto{\pgfqpoint{3.147650in}{5.257727in}}%
\pgfpathlineto{\pgfqpoint{3.149130in}{5.701432in}}%
\pgfpathlineto{\pgfqpoint{3.149870in}{5.408852in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{5.631684in}}%
\pgfpathlineto{\pgfqpoint{3.151350in}{5.340048in}}%
\pgfpathlineto{\pgfqpoint{3.152090in}{5.563764in}}%
\pgfpathlineto{\pgfqpoint{3.152830in}{5.273072in}}%
\pgfpathlineto{\pgfqpoint{3.154310in}{5.722470in}}%
\pgfpathlineto{\pgfqpoint{3.155050in}{5.432945in}}%
\pgfpathlineto{\pgfqpoint{3.155790in}{5.658629in}}%
\pgfpathlineto{\pgfqpoint{3.156530in}{5.370051in}}%
\pgfpathlineto{\pgfqpoint{3.157270in}{5.596624in}}%
\pgfpathlineto{\pgfqpoint{3.158010in}{5.308996in}}%
\pgfpathlineto{\pgfqpoint{3.159491in}{5.764116in}}%
\pgfpathlineto{\pgfqpoint{3.160231in}{5.477663in}}%
\pgfpathlineto{\pgfqpoint{3.160971in}{5.706213in}}%
\pgfpathlineto{\pgfqpoint{3.161711in}{5.420711in}}%
\pgfpathlineto{\pgfqpoint{3.162451in}{5.650154in}}%
\pgfpathlineto{\pgfqpoint{3.163191in}{5.365607in}}%
\pgfpathlineto{\pgfqpoint{3.163931in}{5.595944in}}%
\pgfpathlineto{\pgfqpoint{3.164671in}{5.312351in}}%
\pgfpathlineto{\pgfqpoint{3.166151in}{5.775013in}}%
\pgfpathlineto{\pgfqpoint{3.166891in}{5.492605in}}%
\pgfpathlineto{\pgfqpoint{3.167631in}{5.724932in}}%
\pgfpathlineto{\pgfqpoint{3.168371in}{5.443482in}}%
\pgfpathlineto{\pgfqpoint{3.169111in}{5.676708in}}%
\pgfpathlineto{\pgfqpoint{3.169851in}{5.396217in}}%
\pgfpathlineto{\pgfqpoint{3.170591in}{5.630342in}}%
\pgfpathlineto{\pgfqpoint{3.171331in}{5.350812in}}%
\pgfpathlineto{\pgfqpoint{3.172071in}{5.585838in}}%
\pgfpathlineto{\pgfqpoint{3.172812in}{5.307270in}}%
\pgfpathlineto{\pgfqpoint{3.174292in}{5.779326in}}%
\pgfpathlineto{\pgfqpoint{3.175032in}{5.501954in}}%
\pgfpathlineto{\pgfqpoint{3.175772in}{5.738986in}}%
\pgfpathlineto{\pgfqpoint{3.176512in}{5.462580in}}%
\pgfpathlineto{\pgfqpoint{3.177252in}{5.700517in}}%
\pgfpathlineto{\pgfqpoint{3.177992in}{5.425078in}}%
\pgfpathlineto{\pgfqpoint{3.178732in}{5.663921in}}%
\pgfpathlineto{\pgfqpoint{3.179472in}{5.389450in}}%
\pgfpathlineto{\pgfqpoint{3.180212in}{5.629200in}}%
\pgfpathlineto{\pgfqpoint{3.180952in}{5.355699in}}%
\pgfpathlineto{\pgfqpoint{3.181692in}{5.596357in}}%
\pgfpathlineto{\pgfqpoint{3.182432in}{5.323828in}}%
\pgfpathlineto{\pgfqpoint{3.183172in}{5.565395in}}%
\pgfpathlineto{\pgfqpoint{3.183912in}{5.293837in}}%
\pgfpathlineto{\pgfqpoint{3.185392in}{5.778998in}}%
\pgfpathlineto{\pgfqpoint{3.186132in}{5.508652in}}%
\pgfpathlineto{\pgfqpoint{3.186873in}{5.752248in}}%
\pgfpathlineto{\pgfqpoint{3.187613in}{5.482878in}}%
\pgfpathlineto{\pgfqpoint{3.188353in}{5.727387in}}%
\pgfpathlineto{\pgfqpoint{3.189093in}{5.458995in}}%
\pgfpathlineto{\pgfqpoint{3.189833in}{5.704419in}}%
\pgfpathlineto{\pgfqpoint{3.190573in}{5.437006in}}%
\pgfpathlineto{\pgfqpoint{3.191313in}{5.683346in}}%
\pgfpathlineto{\pgfqpoint{3.192053in}{5.416914in}}%
\pgfpathlineto{\pgfqpoint{3.192793in}{5.664171in}}%
\pgfpathlineto{\pgfqpoint{3.193533in}{5.398720in}}%
\pgfpathlineto{\pgfqpoint{3.194273in}{5.646895in}}%
\pgfpathlineto{\pgfqpoint{3.195013in}{5.382427in}}%
\pgfpathlineto{\pgfqpoint{3.195753in}{5.631521in}}%
\pgfpathlineto{\pgfqpoint{3.196493in}{5.368038in}}%
\pgfpathlineto{\pgfqpoint{3.197233in}{5.618053in}}%
\pgfpathlineto{\pgfqpoint{3.197973in}{5.355555in}}%
\pgfpathlineto{\pgfqpoint{3.198713in}{5.606492in}}%
\pgfpathlineto{\pgfqpoint{3.199453in}{5.344981in}}%
\pgfpathlineto{\pgfqpoint{3.200194in}{5.596841in}}%
\pgfpathlineto{\pgfqpoint{3.200934in}{5.336319in}}%
\pgfpathlineto{\pgfqpoint{3.201674in}{5.589102in}}%
\pgfpathlineto{\pgfqpoint{3.202414in}{5.329570in}}%
\pgfpathlineto{\pgfqpoint{3.203154in}{5.583279in}}%
\pgfpathlineto{\pgfqpoint{3.203894in}{5.324739in}}%
\pgfpathlineto{\pgfqpoint{3.204634in}{5.579374in}}%
\pgfpathlineto{\pgfqpoint{3.205374in}{5.321826in}}%
\pgfpathlineto{\pgfqpoint{3.206114in}{5.577389in}}%
\pgfpathlineto{\pgfqpoint{3.206854in}{5.320836in}}%
\pgfpathlineto{\pgfqpoint{3.207594in}{5.577327in}}%
\pgfpathlineto{\pgfqpoint{3.208334in}{5.321770in}}%
\pgfpathlineto{\pgfqpoint{3.209074in}{5.579192in}}%
\pgfpathlineto{\pgfqpoint{3.209814in}{5.324631in}}%
\pgfpathlineto{\pgfqpoint{3.210554in}{5.582984in}}%
\pgfpathlineto{\pgfqpoint{3.211294in}{5.329422in}}%
\pgfpathlineto{\pgfqpoint{3.212034in}{5.588708in}}%
\pgfpathlineto{\pgfqpoint{3.212774in}{5.336145in}}%
\pgfpathlineto{\pgfqpoint{3.213514in}{5.596365in}}%
\pgfpathlineto{\pgfqpoint{3.214255in}{5.344804in}}%
\pgfpathlineto{\pgfqpoint{3.214995in}{5.605959in}}%
\pgfpathlineto{\pgfqpoint{3.215735in}{5.355401in}}%
\pgfpathlineto{\pgfqpoint{3.216475in}{5.617491in}}%
\pgfpathlineto{\pgfqpoint{3.217215in}{5.367938in}}%
\pgfpathlineto{\pgfqpoint{3.217955in}{5.630966in}}%
\pgfpathlineto{\pgfqpoint{3.218695in}{5.382418in}}%
\pgfpathlineto{\pgfqpoint{3.219435in}{5.646385in}}%
\pgfpathlineto{\pgfqpoint{3.220175in}{5.398845in}}%
\pgfpathlineto{\pgfqpoint{3.220915in}{5.663752in}}%
\pgfpathlineto{\pgfqpoint{3.221655in}{5.417220in}}%
\pgfpathlineto{\pgfqpoint{3.222395in}{5.683068in}}%
\pgfpathlineto{\pgfqpoint{3.223135in}{5.437547in}}%
\pgfpathlineto{\pgfqpoint{3.223875in}{5.704338in}}%
\pgfpathlineto{\pgfqpoint{3.224615in}{5.459829in}}%
\pgfpathlineto{\pgfqpoint{3.225355in}{5.727563in}}%
\pgfpathlineto{\pgfqpoint{3.226095in}{5.484067in}}%
\pgfpathlineto{\pgfqpoint{3.226835in}{5.752746in}}%
\pgfpathlineto{\pgfqpoint{3.227575in}{5.510265in}}%
\pgfpathlineto{\pgfqpoint{3.228316in}{5.779891in}}%
\pgfpathlineto{\pgfqpoint{3.229056in}{5.538426in}}%
\pgfpathlineto{\pgfqpoint{3.229796in}{5.808999in}}%
\pgfpathlineto{\pgfqpoint{3.231276in}{5.328863in}}%
\pgfpathlineto{\pgfqpoint{3.232016in}{5.601109in}}%
\pgfpathlineto{\pgfqpoint{3.232756in}{5.362440in}}%
\pgfpathlineto{\pgfqpoint{3.233496in}{5.635636in}}%
\pgfpathlineto{\pgfqpoint{3.234236in}{5.397988in}}%
\pgfpathlineto{\pgfqpoint{3.234976in}{5.672136in}}%
\pgfpathlineto{\pgfqpoint{3.235716in}{5.435511in}}%
\pgfpathlineto{\pgfqpoint{3.236456in}{5.710612in}}%
\pgfpathlineto{\pgfqpoint{3.237196in}{5.475011in}}%
\pgfpathlineto{\pgfqpoint{3.237936in}{5.751066in}}%
\pgfpathlineto{\pgfqpoint{3.238676in}{5.516491in}}%
\pgfpathlineto{\pgfqpoint{3.239416in}{5.793502in}}%
\pgfpathlineto{\pgfqpoint{3.240896in}{5.327170in}}%
\pgfpathlineto{\pgfqpoint{3.241636in}{5.605865in}}%
\pgfpathlineto{\pgfqpoint{3.242377in}{5.374109in}}%
\pgfpathlineto{\pgfqpoint{3.243117in}{5.653763in}}%
\pgfpathlineto{\pgfqpoint{3.243857in}{5.423039in}}%
\pgfpathlineto{\pgfqpoint{3.244597in}{5.703652in}}%
\pgfpathlineto{\pgfqpoint{3.245337in}{5.473960in}}%
\pgfpathlineto{\pgfqpoint{3.246077in}{5.755535in}}%
\pgfpathlineto{\pgfqpoint{3.246817in}{5.526877in}}%
\pgfpathlineto{\pgfqpoint{3.247557in}{5.809414in}}%
\pgfpathlineto{\pgfqpoint{3.249037in}{5.354936in}}%
\pgfpathlineto{\pgfqpoint{3.249777in}{5.639168in}}%
\pgfpathlineto{\pgfqpoint{3.250517in}{5.413350in}}%
\pgfpathlineto{\pgfqpoint{3.251257in}{5.698548in}}%
\pgfpathlineto{\pgfqpoint{3.251997in}{5.473769in}}%
\pgfpathlineto{\pgfqpoint{3.252737in}{5.759933in}}%
\pgfpathlineto{\pgfqpoint{3.253477in}{5.536195in}}%
\pgfpathlineto{\pgfqpoint{3.254217in}{5.823328in}}%
\pgfpathlineto{\pgfqpoint{3.255698in}{5.378706in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{5.667542in}}%
\pgfpathlineto{\pgfqpoint{3.257178in}{5.446661in}}%
\pgfpathlineto{\pgfqpoint{3.257918in}{5.736468in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{5.516632in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{5.516632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{4.286266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{4.359459in}}%
\pgfpathlineto{\pgfqpoint{0.740256in}{4.360581in}}%
\pgfpathlineto{\pgfqpoint{1.136184in}{4.363365in}}%
\pgfpathlineto{\pgfqpoint{1.386322in}{4.367232in}}%
\pgfpathlineto{\pgfqpoint{1.572076in}{4.372245in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{4.378398in}}%
\pgfpathlineto{\pgfqpoint{1.842935in}{4.385667in}}%
\pgfpathlineto{\pgfqpoint{1.948763in}{4.394109in}}%
\pgfpathlineto{\pgfqpoint{2.041270in}{4.403676in}}%
\pgfpathlineto{\pgfqpoint{2.123416in}{4.414356in}}%
\pgfpathlineto{\pgfqpoint{2.197421in}{4.426164in}}%
\pgfpathlineto{\pgfqpoint{2.265506in}{4.439254in}}%
\pgfpathlineto{\pgfqpoint{2.327670in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{2.385395in}{4.468845in}}%
\pgfpathlineto{\pgfqpoint{2.439418in}{4.485547in}}%
\pgfpathlineto{\pgfqpoint{2.489742in}{4.503391in}}%
\pgfpathlineto{\pgfqpoint{2.537846in}{4.522802in}}%
\pgfpathlineto{\pgfqpoint{2.582989in}{4.543392in}}%
\pgfpathlineto{\pgfqpoint{2.625912in}{4.565370in}}%
\pgfpathlineto{\pgfqpoint{2.667355in}{4.589078in}}%
\pgfpathlineto{\pgfqpoint{2.707318in}{4.614519in}}%
\pgfpathlineto{\pgfqpoint{2.745801in}{4.641679in}}%
\pgfpathlineto{\pgfqpoint{2.782803in}{4.670516in}}%
\pgfpathlineto{\pgfqpoint{2.819066in}{4.701633in}}%
\pgfpathlineto{\pgfqpoint{2.853848in}{4.734400in}}%
\pgfpathlineto{\pgfqpoint{2.887891in}{4.769506in}}%
\pgfpathlineto{\pgfqpoint{2.921193in}{4.807025in}}%
\pgfpathlineto{\pgfqpoint{2.953756in}{4.847027in}}%
\pgfpathlineto{\pgfqpoint{2.986318in}{4.890604in}}%
\pgfpathlineto{\pgfqpoint{3.018140in}{4.936949in}}%
\pgfpathlineto{\pgfqpoint{3.049223in}{4.986117in}}%
\pgfpathlineto{\pgfqpoint{3.080305in}{5.039470in}}%
\pgfpathlineto{\pgfqpoint{3.110647in}{5.095929in}}%
\pgfpathlineto{\pgfqpoint{3.140989in}{5.157075in}}%
\pgfpathlineto{\pgfqpoint{3.171331in}{5.223295in}}%
\pgfpathlineto{\pgfqpoint{3.201674in}{5.295012in}}%
\pgfpathlineto{\pgfqpoint{3.231276in}{5.370710in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{5.446172in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{5.446172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{4.286266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{4.359459in}}%
\pgfpathlineto{\pgfqpoint{0.611486in}{4.359975in}}%
\pgfpathlineto{\pgfqpoint{0.612966in}{4.362060in}}%
\pgfpathlineto{\pgfqpoint{0.614447in}{4.372568in}}%
\pgfpathlineto{\pgfqpoint{0.617407in}{4.426016in}}%
\pgfpathlineto{\pgfqpoint{0.675131in}{4.445982in}}%
\pgfpathlineto{\pgfqpoint{0.728415in}{4.466718in}}%
\pgfpathlineto{\pgfqpoint{0.778738in}{4.488678in}}%
\pgfpathlineto{\pgfqpoint{0.826102in}{4.511780in}}%
\pgfpathlineto{\pgfqpoint{0.870505in}{4.535886in}}%
\pgfpathlineto{\pgfqpoint{0.912688in}{4.561271in}}%
\pgfpathlineto{\pgfqpoint{0.953391in}{4.588343in}}%
\pgfpathlineto{\pgfqpoint{0.992614in}{4.617109in}}%
\pgfpathlineto{\pgfqpoint{1.030357in}{4.647550in}}%
\pgfpathlineto{\pgfqpoint{1.066619in}{4.679621in}}%
\pgfpathlineto{\pgfqpoint{1.102142in}{4.713998in}}%
\pgfpathlineto{\pgfqpoint{1.136924in}{4.750783in}}%
\pgfpathlineto{\pgfqpoint{1.170967in}{4.790069in}}%
\pgfpathlineto{\pgfqpoint{1.204269in}{4.831945in}}%
\pgfpathlineto{\pgfqpoint{1.236832in}{4.876488in}}%
\pgfpathlineto{\pgfqpoint{1.268654in}{4.923768in}}%
\pgfpathlineto{\pgfqpoint{1.300476in}{4.975083in}}%
\pgfpathlineto{\pgfqpoint{1.331558in}{5.029439in}}%
\pgfpathlineto{\pgfqpoint{1.362641in}{5.088343in}}%
\pgfpathlineto{\pgfqpoint{1.392983in}{5.150604in}}%
\pgfpathlineto{\pgfqpoint{1.423325in}{5.217963in}}%
\pgfpathlineto{\pgfqpoint{1.453667in}{5.290845in}}%
\pgfpathlineto{\pgfqpoint{1.483269in}{5.367713in}}%
\pgfpathlineto{\pgfqpoint{1.512871in}{5.450738in}}%
\pgfpathlineto{\pgfqpoint{1.542474in}{5.540420in}}%
\pgfpathlineto{\pgfqpoint{1.545434in}{5.549775in}}%
\pgfpathlineto{\pgfqpoint{1.546174in}{5.021747in}}%
\pgfpathlineto{\pgfqpoint{1.546914in}{5.024618in}}%
\pgfpathlineto{\pgfqpoint{1.580956in}{5.161181in}}%
\pgfpathlineto{\pgfqpoint{1.614259in}{5.303981in}}%
\pgfpathlineto{\pgfqpoint{1.646821in}{5.453340in}}%
\pgfpathlineto{\pgfqpoint{1.666803in}{5.550178in}}%
\pgfpathlineto{\pgfqpoint{1.667543in}{5.023561in}}%
\pgfpathlineto{\pgfqpoint{1.668283in}{5.027749in}}%
\pgfpathlineto{\pgfqpoint{1.703805in}{5.235281in}}%
\pgfpathlineto{\pgfqpoint{1.738588in}{5.451849in}}%
\pgfpathlineto{\pgfqpoint{1.754129in}{5.553290in}}%
\pgfpathlineto{\pgfqpoint{1.754869in}{5.028001in}}%
\pgfpathlineto{\pgfqpoint{1.755609in}{5.033431in}}%
\pgfpathlineto{\pgfqpoint{1.791872in}{5.307802in}}%
\pgfpathlineto{\pgfqpoint{1.822214in}{5.550932in}}%
\pgfpathlineto{\pgfqpoint{1.822954in}{5.026917in}}%
\pgfpathlineto{\pgfqpoint{1.823694in}{5.033537in}}%
\pgfpathlineto{\pgfqpoint{1.860697in}{5.374747in}}%
\pgfpathlineto{\pgfqpoint{1.879198in}{5.553374in}}%
\pgfpathlineto{\pgfqpoint{1.879938in}{5.030610in}}%
\pgfpathlineto{\pgfqpoint{1.880678in}{5.038398in}}%
\pgfpathlineto{\pgfqpoint{1.917681in}{5.439558in}}%
\pgfpathlineto{\pgfqpoint{1.928042in}{5.556248in}}%
\pgfpathlineto{\pgfqpoint{1.928782in}{5.034715in}}%
\pgfpathlineto{\pgfqpoint{1.929522in}{5.043652in}}%
\pgfpathlineto{\pgfqpoint{1.967264in}{5.513271in}}%
\pgfpathlineto{\pgfqpoint{1.970225in}{5.551304in}}%
\pgfpathlineto{\pgfqpoint{1.970965in}{5.030976in}}%
\pgfpathlineto{\pgfqpoint{1.971705in}{5.041039in}}%
\pgfpathlineto{\pgfqpoint{2.008707in}{5.558909in}}%
\pgfpathlineto{\pgfqpoint{2.009447in}{5.039789in}}%
\pgfpathlineto{\pgfqpoint{2.010187in}{5.050982in}}%
\pgfpathlineto{\pgfqpoint{2.042750in}{5.555935in}}%
\pgfpathlineto{\pgfqpoint{2.043490in}{5.038000in}}%
\pgfpathlineto{\pgfqpoint{2.044230in}{5.050301in}}%
\pgfpathlineto{\pgfqpoint{2.073832in}{5.553521in}}%
\pgfpathlineto{\pgfqpoint{2.074572in}{5.036764in}}%
\pgfpathlineto{\pgfqpoint{2.075312in}{5.050165in}}%
\pgfpathlineto{\pgfqpoint{2.102694in}{5.556352in}}%
\pgfpathlineto{\pgfqpoint{2.103434in}{5.040773in}}%
\pgfpathlineto{\pgfqpoint{2.104174in}{5.055274in}}%
\pgfpathlineto{\pgfqpoint{2.129336in}{5.557698in}}%
\pgfpathlineto{\pgfqpoint{2.130076in}{5.043289in}}%
\pgfpathlineto{\pgfqpoint{2.130816in}{5.058883in}}%
\pgfpathlineto{\pgfqpoint{2.153758in}{5.550641in}}%
\pgfpathlineto{\pgfqpoint{2.154498in}{5.037386in}}%
\pgfpathlineto{\pgfqpoint{2.155238in}{5.054059in}}%
\pgfpathlineto{\pgfqpoint{2.177440in}{5.562552in}}%
\pgfpathlineto{\pgfqpoint{2.178180in}{5.050470in}}%
\pgfpathlineto{\pgfqpoint{2.178920in}{5.068238in}}%
\pgfpathlineto{\pgfqpoint{2.198901in}{5.555127in}}%
\pgfpathlineto{\pgfqpoint{2.199641in}{5.044191in}}%
\pgfpathlineto{\pgfqpoint{2.200381in}{5.063030in}}%
\pgfpathlineto{\pgfqpoint{2.219623in}{5.559843in}}%
\pgfpathlineto{\pgfqpoint{2.220363in}{5.050063in}}%
\pgfpathlineto{\pgfqpoint{2.221103in}{5.069982in}}%
\pgfpathlineto{\pgfqpoint{2.238864in}{5.554338in}}%
\pgfpathlineto{\pgfqpoint{2.239604in}{5.045699in}}%
\pgfpathlineto{\pgfqpoint{2.240344in}{5.066686in}}%
\pgfpathlineto{\pgfqpoint{2.257365in}{5.555428in}}%
\pgfpathlineto{\pgfqpoint{2.258105in}{5.047935in}}%
\pgfpathlineto{\pgfqpoint{2.258845in}{5.069992in}}%
\pgfpathlineto{\pgfqpoint{2.275127in}{5.561055in}}%
\pgfpathlineto{\pgfqpoint{2.275867in}{5.054710in}}%
\pgfpathlineto{\pgfqpoint{2.276607in}{5.077840in}}%
\pgfpathlineto{\pgfqpoint{2.292148in}{5.569109in}}%
\pgfpathlineto{\pgfqpoint{2.292888in}{5.063914in}}%
\pgfpathlineto{\pgfqpoint{2.293628in}{5.088117in}}%
\pgfpathlineto{\pgfqpoint{2.307689in}{5.552727in}}%
\pgfpathlineto{\pgfqpoint{2.308429in}{5.048650in}}%
\pgfpathlineto{\pgfqpoint{2.309169in}{5.073899in}}%
\pgfpathlineto{\pgfqpoint{2.323230in}{5.558562in}}%
\pgfpathlineto{\pgfqpoint{2.323970in}{5.055626in}}%
\pgfpathlineto{\pgfqpoint{2.324710in}{5.081941in}}%
\pgfpathlineto{\pgfqpoint{2.338031in}{5.560230in}}%
\pgfpathlineto{\pgfqpoint{2.338771in}{5.058429in}}%
\pgfpathlineto{\pgfqpoint{2.339511in}{5.085804in}}%
\pgfpathlineto{\pgfqpoint{2.352092in}{5.555469in}}%
\pgfpathlineto{\pgfqpoint{2.352832in}{5.054794in}}%
\pgfpathlineto{\pgfqpoint{2.353572in}{5.083221in}}%
\pgfpathlineto{\pgfqpoint{2.366153in}{5.570920in}}%
\pgfpathlineto{\pgfqpoint{2.366893in}{5.071392in}}%
\pgfpathlineto{\pgfqpoint{2.367633in}{5.100890in}}%
\pgfpathlineto{\pgfqpoint{2.379474in}{5.576945in}}%
\pgfpathlineto{\pgfqpoint{2.380214in}{5.078552in}}%
\pgfpathlineto{\pgfqpoint{2.380954in}{5.109110in}}%
\pgfpathlineto{\pgfqpoint{2.392055in}{5.571207in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{5.073934in}}%
\pgfpathlineto{\pgfqpoint{2.393535in}{5.105538in}}%
\pgfpathlineto{\pgfqpoint{2.403896in}{5.551364in}}%
\pgfpathlineto{\pgfqpoint{2.404636in}{5.055192in}}%
\pgfpathlineto{\pgfqpoint{2.405376in}{5.087827in}}%
\pgfpathlineto{\pgfqpoint{2.416477in}{5.581311in}}%
\pgfpathlineto{\pgfqpoint{2.417217in}{5.086297in}}%
\pgfpathlineto{\pgfqpoint{2.417957in}{5.120011in}}%
\pgfpathlineto{\pgfqpoint{2.427578in}{5.561397in}}%
\pgfpathlineto{\pgfqpoint{2.428318in}{5.067482in}}%
\pgfpathlineto{\pgfqpoint{2.429058in}{5.102224in}}%
\pgfpathlineto{\pgfqpoint{2.438678in}{5.557059in}}%
\pgfpathlineto{\pgfqpoint{2.439418in}{5.064259in}}%
\pgfpathlineto{\pgfqpoint{2.440159in}{5.100044in}}%
\pgfpathlineto{\pgfqpoint{2.449779in}{5.568516in}}%
\pgfpathlineto{\pgfqpoint{2.450519in}{5.076848in}}%
\pgfpathlineto{\pgfqpoint{2.451259in}{5.113689in}}%
\pgfpathlineto{\pgfqpoint{2.460140in}{5.558670in}}%
\pgfpathlineto{\pgfqpoint{2.460880in}{5.068108in}}%
\pgfpathlineto{\pgfqpoint{2.461620in}{5.105984in}}%
\pgfpathlineto{\pgfqpoint{2.470501in}{5.563452in}}%
\pgfpathlineto{\pgfqpoint{2.471241in}{5.074011in}}%
\pgfpathlineto{\pgfqpoint{2.471981in}{5.112935in}}%
\pgfpathlineto{\pgfqpoint{2.480861in}{5.583055in}}%
\pgfpathlineto{\pgfqpoint{2.481602in}{5.094753in}}%
\pgfpathlineto{\pgfqpoint{2.482342in}{5.134738in}}%
\pgfpathlineto{\pgfqpoint{2.490482in}{5.577214in}}%
\pgfpathlineto{\pgfqpoint{2.491222in}{5.090020in}}%
\pgfpathlineto{\pgfqpoint{2.491962in}{5.131041in}}%
\pgfpathlineto{\pgfqpoint{2.500103in}{5.584971in}}%
\pgfpathlineto{\pgfqpoint{2.500843in}{5.098898in}}%
\pgfpathlineto{\pgfqpoint{2.501583in}{5.140968in}}%
\pgfpathlineto{\pgfqpoint{2.508984in}{5.563960in}}%
\pgfpathlineto{\pgfqpoint{2.509724in}{5.078977in}}%
\pgfpathlineto{\pgfqpoint{2.510464in}{5.122064in}}%
\pgfpathlineto{\pgfqpoint{2.517864in}{5.555289in}}%
\pgfpathlineto{\pgfqpoint{2.518604in}{5.071407in}}%
\pgfpathlineto{\pgfqpoint{2.519344in}{5.115523in}}%
\pgfpathlineto{\pgfqpoint{2.526745in}{5.559093in}}%
\pgfpathlineto{\pgfqpoint{2.527485in}{5.076325in}}%
\pgfpathlineto{\pgfqpoint{2.528225in}{5.121482in}}%
\pgfpathlineto{\pgfqpoint{2.535625in}{5.575512in}}%
\pgfpathlineto{\pgfqpoint{2.536366in}{5.093871in}}%
\pgfpathlineto{\pgfqpoint{2.537106in}{5.140081in}}%
\pgfpathlineto{\pgfqpoint{2.543766in}{5.558023in}}%
\pgfpathlineto{\pgfqpoint{2.544506in}{5.077470in}}%
\pgfpathlineto{\pgfqpoint{2.545246in}{5.124698in}}%
\pgfpathlineto{\pgfqpoint{2.551907in}{5.551843in}}%
\pgfpathlineto{\pgfqpoint{2.552647in}{5.072389in}}%
\pgfpathlineto{\pgfqpoint{2.553387in}{5.120645in}}%
\pgfpathlineto{\pgfqpoint{2.560047in}{5.557085in}}%
\pgfpathlineto{\pgfqpoint{2.560787in}{5.078744in}}%
\pgfpathlineto{\pgfqpoint{2.561527in}{5.128038in}}%
\pgfpathlineto{\pgfqpoint{2.568188in}{5.573868in}}%
\pgfpathlineto{\pgfqpoint{2.568928in}{5.096650in}}%
\pgfpathlineto{\pgfqpoint{2.569668in}{5.146994in}}%
\pgfpathlineto{\pgfqpoint{2.575588in}{5.551521in}}%
\pgfpathlineto{\pgfqpoint{2.576328in}{5.075383in}}%
\pgfpathlineto{\pgfqpoint{2.577068in}{5.126736in}}%
\pgfpathlineto{\pgfqpoint{2.583729in}{5.591182in}}%
\pgfpathlineto{\pgfqpoint{2.584469in}{5.116192in}}%
\pgfpathlineto{\pgfqpoint{2.585209in}{5.168615in}}%
\pgfpathlineto{\pgfqpoint{2.591129in}{5.589852in}}%
\pgfpathlineto{\pgfqpoint{2.591870in}{5.115964in}}%
\pgfpathlineto{\pgfqpoint{2.592610in}{5.169417in}}%
\pgfpathlineto{\pgfqpoint{2.598530in}{5.598923in}}%
\pgfpathlineto{\pgfqpoint{2.599270in}{5.126147in}}%
\pgfpathlineto{\pgfqpoint{2.600010in}{5.180638in}}%
\pgfpathlineto{\pgfqpoint{2.605190in}{5.563571in}}%
\pgfpathlineto{\pgfqpoint{2.605931in}{5.091857in}}%
\pgfpathlineto{\pgfqpoint{2.606671in}{5.147343in}}%
\pgfpathlineto{\pgfqpoint{2.612591in}{5.593180in}}%
\pgfpathlineto{\pgfqpoint{2.613331in}{5.122599in}}%
\pgfpathlineto{\pgfqpoint{2.614071in}{5.179142in}}%
\pgfpathlineto{\pgfqpoint{2.619251in}{5.576487in}}%
\pgfpathlineto{\pgfqpoint{2.619992in}{5.106988in}}%
\pgfpathlineto{\pgfqpoint{2.620732in}{5.164542in}}%
\pgfpathlineto{\pgfqpoint{2.625912in}{5.568990in}}%
\pgfpathlineto{\pgfqpoint{2.626652in}{5.100581in}}%
\pgfpathlineto{\pgfqpoint{2.627392in}{5.159155in}}%
\pgfpathlineto{\pgfqpoint{2.632572in}{5.570764in}}%
\pgfpathlineto{\pgfqpoint{2.633313in}{5.103455in}}%
\pgfpathlineto{\pgfqpoint{2.634053in}{5.163056in}}%
\pgfpathlineto{\pgfqpoint{2.639233in}{5.581884in}}%
\pgfpathlineto{\pgfqpoint{2.639973in}{5.115685in}}%
\pgfpathlineto{\pgfqpoint{2.640713in}{5.176322in}}%
\pgfpathlineto{\pgfqpoint{2.645893in}{5.602430in}}%
\pgfpathlineto{\pgfqpoint{2.646633in}{5.137350in}}%
\pgfpathlineto{\pgfqpoint{2.647374in}{5.199031in}}%
\pgfpathlineto{\pgfqpoint{2.651814in}{5.570378in}}%
\pgfpathlineto{\pgfqpoint{2.652554in}{5.106359in}}%
\pgfpathlineto{\pgfqpoint{2.653294in}{5.169033in}}%
\pgfpathlineto{\pgfqpoint{2.658474in}{5.609456in}}%
\pgfpathlineto{\pgfqpoint{2.659214in}{5.146575in}}%
\pgfpathlineto{\pgfqpoint{2.659954in}{5.210311in}}%
\pgfpathlineto{\pgfqpoint{2.664395in}{5.594022in}}%
\pgfpathlineto{\pgfqpoint{2.665135in}{5.132219in}}%
\pgfpathlineto{\pgfqpoint{2.665875in}{5.196962in}}%
\pgfpathlineto{\pgfqpoint{2.670315in}{5.586739in}}%
\pgfpathlineto{\pgfqpoint{2.671055in}{5.126022in}}%
\pgfpathlineto{\pgfqpoint{2.671795in}{5.191780in}}%
\pgfpathlineto{\pgfqpoint{2.676236in}{5.587666in}}%
\pgfpathlineto{\pgfqpoint{2.676976in}{5.128043in}}%
\pgfpathlineto{\pgfqpoint{2.677716in}{5.194823in}}%
\pgfpathlineto{\pgfqpoint{2.682156in}{5.596862in}}%
\pgfpathlineto{\pgfqpoint{2.682896in}{5.138341in}}%
\pgfpathlineto{\pgfqpoint{2.683636in}{5.206151in}}%
\pgfpathlineto{\pgfqpoint{2.688076in}{5.614387in}}%
\pgfpathlineto{\pgfqpoint{2.688817in}{5.156978in}}%
\pgfpathlineto{\pgfqpoint{2.689557in}{5.225825in}}%
\pgfpathlineto{\pgfqpoint{2.693257in}{5.571058in}}%
\pgfpathlineto{\pgfqpoint{2.693997in}{5.114692in}}%
\pgfpathlineto{\pgfqpoint{2.694737in}{5.184517in}}%
\pgfpathlineto{\pgfqpoint{2.699177in}{5.604879in}}%
\pgfpathlineto{\pgfqpoint{2.699917in}{5.149641in}}%
\pgfpathlineto{\pgfqpoint{2.700657in}{5.220517in}}%
\pgfpathlineto{\pgfqpoint{2.704358in}{5.575922in}}%
\pgfpathlineto{\pgfqpoint{2.705098in}{5.121741in}}%
\pgfpathlineto{\pgfqpoint{2.705838in}{5.193608in}}%
\pgfpathlineto{\pgfqpoint{2.709538in}{5.553977in}}%
\pgfpathlineto{\pgfqpoint{2.710278in}{5.100860in}}%
\pgfpathlineto{\pgfqpoint{2.711018in}{5.173723in}}%
\pgfpathlineto{\pgfqpoint{2.715458in}{5.612368in}}%
\pgfpathlineto{\pgfqpoint{2.716199in}{5.160405in}}%
\pgfpathlineto{\pgfqpoint{2.716939in}{5.234340in}}%
\pgfpathlineto{\pgfqpoint{2.720639in}{5.605083in}}%
\pgfpathlineto{\pgfqpoint{2.721379in}{5.154200in}}%
\pgfpathlineto{\pgfqpoint{2.722119in}{5.229145in}}%
\pgfpathlineto{\pgfqpoint{2.725819in}{5.604949in}}%
\pgfpathlineto{\pgfqpoint{2.726559in}{5.155152in}}%
\pgfpathlineto{\pgfqpoint{2.727299in}{5.231113in}}%
\pgfpathlineto{\pgfqpoint{2.731000in}{5.612009in}}%
\pgfpathlineto{\pgfqpoint{2.731740in}{5.163307in}}%
\pgfpathlineto{\pgfqpoint{2.732480in}{5.240290in}}%
\pgfpathlineto{\pgfqpoint{2.735440in}{5.548959in}}%
\pgfpathlineto{\pgfqpoint{2.736180in}{5.101273in}}%
\pgfpathlineto{\pgfqpoint{2.736920in}{5.179211in}}%
\pgfpathlineto{\pgfqpoint{2.740620in}{5.570012in}}%
\pgfpathlineto{\pgfqpoint{2.741360in}{5.123434in}}%
\pgfpathlineto{\pgfqpoint{2.742100in}{5.202405in}}%
\pgfpathlineto{\pgfqpoint{2.745801in}{5.598390in}}%
\pgfpathlineto{\pgfqpoint{2.746541in}{5.152927in}}%
\pgfpathlineto{\pgfqpoint{2.747281in}{5.232939in}}%
\pgfpathlineto{\pgfqpoint{2.750241in}{5.553746in}}%
\pgfpathlineto{\pgfqpoint{2.750981in}{5.109319in}}%
\pgfpathlineto{\pgfqpoint{2.751721in}{5.190300in}}%
\pgfpathlineto{\pgfqpoint{2.755421in}{5.596363in}}%
\pgfpathlineto{\pgfqpoint{2.756161in}{5.153065in}}%
\pgfpathlineto{\pgfqpoint{2.756901in}{5.235099in}}%
\pgfpathlineto{\pgfqpoint{2.759862in}{5.564015in}}%
\pgfpathlineto{\pgfqpoint{2.760602in}{5.121765in}}%
\pgfpathlineto{\pgfqpoint{2.761342in}{5.204780in}}%
\pgfpathlineto{\pgfqpoint{2.765042in}{5.621036in}}%
\pgfpathlineto{\pgfqpoint{2.765782in}{5.179930in}}%
\pgfpathlineto{\pgfqpoint{2.766522in}{5.264010in}}%
\pgfpathlineto{\pgfqpoint{2.769482in}{5.601129in}}%
\pgfpathlineto{\pgfqpoint{2.770222in}{5.161083in}}%
\pgfpathlineto{\pgfqpoint{2.770962in}{5.246155in}}%
\pgfpathlineto{\pgfqpoint{2.773923in}{5.587249in}}%
\pgfpathlineto{\pgfqpoint{2.774663in}{5.148269in}}%
\pgfpathlineto{\pgfqpoint{2.775403in}{5.234337in}}%
\pgfpathlineto{\pgfqpoint{2.778363in}{5.579427in}}%
\pgfpathlineto{\pgfqpoint{2.779103in}{5.141519in}}%
\pgfpathlineto{\pgfqpoint{2.779843in}{5.228589in}}%
\pgfpathlineto{\pgfqpoint{2.782803in}{5.577694in}}%
\pgfpathlineto{\pgfqpoint{2.783543in}{5.140864in}}%
\pgfpathlineto{\pgfqpoint{2.784283in}{5.228941in}}%
\pgfpathlineto{\pgfqpoint{2.787244in}{5.582084in}}%
\pgfpathlineto{\pgfqpoint{2.787984in}{5.146337in}}%
\pgfpathlineto{\pgfqpoint{2.788724in}{5.235427in}}%
\pgfpathlineto{\pgfqpoint{2.791684in}{5.592627in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{5.157971in}}%
\pgfpathlineto{\pgfqpoint{2.793164in}{5.248078in}}%
\pgfpathlineto{\pgfqpoint{2.796124in}{5.609358in}}%
\pgfpathlineto{\pgfqpoint{2.796864in}{5.175798in}}%
\pgfpathlineto{\pgfqpoint{2.797604in}{5.266928in}}%
\pgfpathlineto{\pgfqpoint{2.800565in}{5.632311in}}%
\pgfpathlineto{\pgfqpoint{2.801305in}{5.199853in}}%
\pgfpathlineto{\pgfqpoint{2.802045in}{5.292012in}}%
\pgfpathlineto{\pgfqpoint{2.804265in}{5.569010in}}%
\pgfpathlineto{\pgfqpoint{2.805005in}{5.137561in}}%
\pgfpathlineto{\pgfqpoint{2.805745in}{5.230666in}}%
\pgfpathlineto{\pgfqpoint{2.808705in}{5.603965in}}%
\pgfpathlineto{\pgfqpoint{2.809445in}{5.173629in}}%
\pgfpathlineto{\pgfqpoint{2.810185in}{5.267773in}}%
\pgfpathlineto{\pgfqpoint{2.812405in}{5.550736in}}%
\pgfpathlineto{\pgfqpoint{2.813146in}{5.121419in}}%
\pgfpathlineto{\pgfqpoint{2.813886in}{5.216517in}}%
\pgfpathlineto{\pgfqpoint{2.816846in}{5.597805in}}%
\pgfpathlineto{\pgfqpoint{2.817586in}{5.169614in}}%
\pgfpathlineto{\pgfqpoint{2.818326in}{5.265761in}}%
\pgfpathlineto{\pgfqpoint{2.820546in}{5.554745in}}%
\pgfpathlineto{\pgfqpoint{2.821286in}{5.127581in}}%
\pgfpathlineto{\pgfqpoint{2.822026in}{5.224691in}}%
\pgfpathlineto{\pgfqpoint{2.824986in}{5.614045in}}%
\pgfpathlineto{\pgfqpoint{2.825726in}{5.188019in}}%
\pgfpathlineto{\pgfqpoint{2.826466in}{5.286189in}}%
\pgfpathlineto{\pgfqpoint{2.828687in}{5.581250in}}%
\pgfpathlineto{\pgfqpoint{2.829427in}{5.156263in}}%
\pgfpathlineto{\pgfqpoint{2.830167in}{5.255404in}}%
\pgfpathlineto{\pgfqpoint{2.832387in}{5.553387in}}%
\pgfpathlineto{\pgfqpoint{2.833127in}{5.129442in}}%
\pgfpathlineto{\pgfqpoint{2.833867in}{5.229560in}}%
\pgfpathlineto{\pgfqpoint{2.836827in}{5.630968in}}%
\pgfpathlineto{\pgfqpoint{2.837567in}{5.208179in}}%
\pgfpathlineto{\pgfqpoint{2.838307in}{5.309372in}}%
\pgfpathlineto{\pgfqpoint{2.840527in}{5.613518in}}%
\pgfpathlineto{\pgfqpoint{2.841268in}{5.191782in}}%
\pgfpathlineto{\pgfqpoint{2.842008in}{5.293959in}}%
\pgfpathlineto{\pgfqpoint{2.844228in}{5.601066in}}%
\pgfpathlineto{\pgfqpoint{2.844968in}{5.180388in}}%
\pgfpathlineto{\pgfqpoint{2.845708in}{5.283555in}}%
\pgfpathlineto{\pgfqpoint{2.847928in}{5.593635in}}%
\pgfpathlineto{\pgfqpoint{2.848668in}{5.174020in}}%
\pgfpathlineto{\pgfqpoint{2.849408in}{5.278180in}}%
\pgfpathlineto{\pgfqpoint{2.851628in}{5.591244in}}%
\pgfpathlineto{\pgfqpoint{2.852368in}{5.172697in}}%
\pgfpathlineto{\pgfqpoint{2.853108in}{5.277855in}}%
\pgfpathlineto{\pgfqpoint{2.855329in}{5.593917in}}%
\pgfpathlineto{\pgfqpoint{2.856069in}{5.176442in}}%
\pgfpathlineto{\pgfqpoint{2.856809in}{5.282602in}}%
\pgfpathlineto{\pgfqpoint{2.859029in}{5.601675in}}%
\pgfpathlineto{\pgfqpoint{2.859769in}{5.185278in}}%
\pgfpathlineto{\pgfqpoint{2.860509in}{5.292443in}}%
\pgfpathlineto{\pgfqpoint{2.862729in}{5.614540in}}%
\pgfpathlineto{\pgfqpoint{2.863469in}{5.199225in}}%
\pgfpathlineto{\pgfqpoint{2.864209in}{5.307401in}}%
\pgfpathlineto{\pgfqpoint{2.866429in}{5.632535in}}%
\pgfpathlineto{\pgfqpoint{2.867169in}{5.218307in}}%
\pgfpathlineto{\pgfqpoint{2.867909in}{5.327498in}}%
\pgfpathlineto{\pgfqpoint{2.870130in}{5.655681in}}%
\pgfpathlineto{\pgfqpoint{2.870870in}{5.242546in}}%
\pgfpathlineto{\pgfqpoint{2.871610in}{5.352757in}}%
\pgfpathlineto{\pgfqpoint{2.873090in}{5.573485in}}%
\pgfpathlineto{\pgfqpoint{2.873830in}{5.161329in}}%
\pgfpathlineto{\pgfqpoint{2.874570in}{5.272460in}}%
\pgfpathlineto{\pgfqpoint{2.876790in}{5.606471in}}%
\pgfpathlineto{\pgfqpoint{2.877530in}{5.195417in}}%
\pgfpathlineto{\pgfqpoint{2.878270in}{5.307575in}}%
\pgfpathlineto{\pgfqpoint{2.880490in}{5.644673in}}%
\pgfpathlineto{\pgfqpoint{2.881230in}{5.234726in}}%
\pgfpathlineto{\pgfqpoint{2.881970in}{5.347915in}}%
\pgfpathlineto{\pgfqpoint{2.883451in}{5.574609in}}%
\pgfpathlineto{\pgfqpoint{2.884191in}{5.165652in}}%
\pgfpathlineto{\pgfqpoint{2.884931in}{5.279772in}}%
\pgfpathlineto{\pgfqpoint{2.887151in}{5.622765in}}%
\pgfpathlineto{\pgfqpoint{2.887891in}{5.214925in}}%
\pgfpathlineto{\pgfqpoint{2.888631in}{5.330084in}}%
\pgfpathlineto{\pgfqpoint{2.890111in}{5.560722in}}%
\pgfpathlineto{\pgfqpoint{2.890851in}{5.153880in}}%
\pgfpathlineto{\pgfqpoint{2.891591in}{5.269976in}}%
\pgfpathlineto{\pgfqpoint{2.893811in}{5.618908in}}%
\pgfpathlineto{\pgfqpoint{2.894551in}{5.213192in}}%
\pgfpathlineto{\pgfqpoint{2.895291in}{5.330335in}}%
\pgfpathlineto{\pgfqpoint{2.896772in}{5.564947in}}%
\pgfpathlineto{\pgfqpoint{2.897512in}{5.160237in}}%
\pgfpathlineto{\pgfqpoint{2.898252in}{5.278324in}}%
\pgfpathlineto{\pgfqpoint{2.900472in}{5.633239in}}%
\pgfpathlineto{\pgfqpoint{2.901212in}{5.229664in}}%
\pgfpathlineto{\pgfqpoint{2.901952in}{5.348807in}}%
\pgfpathlineto{\pgfqpoint{2.903432in}{5.587423in}}%
\pgfpathlineto{\pgfqpoint{2.904172in}{5.184862in}}%
\pgfpathlineto{\pgfqpoint{2.904912in}{5.304955in}}%
\pgfpathlineto{\pgfqpoint{2.907132in}{5.665900in}}%
\pgfpathlineto{\pgfqpoint{2.907872in}{5.264483in}}%
\pgfpathlineto{\pgfqpoint{2.908612in}{5.385641in}}%
\pgfpathlineto{\pgfqpoint{2.910093in}{5.628293in}}%
\pgfpathlineto{\pgfqpoint{2.910833in}{5.227898in}}%
\pgfpathlineto{\pgfqpoint{2.911573in}{5.350013in}}%
\pgfpathlineto{\pgfqpoint{2.913053in}{5.594580in}}%
\pgfpathlineto{\pgfqpoint{2.913793in}{5.195211in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{5.318285in}}%
\pgfpathlineto{\pgfqpoint{2.916013in}{5.564775in}}%
\pgfpathlineto{\pgfqpoint{2.916753in}{5.166434in}}%
\pgfpathlineto{\pgfqpoint{2.917493in}{5.290471in}}%
\pgfpathlineto{\pgfqpoint{2.919713in}{5.663269in}}%
\pgfpathlineto{\pgfqpoint{2.920453in}{5.266092in}}%
\pgfpathlineto{\pgfqpoint{2.921193in}{5.391210in}}%
\pgfpathlineto{\pgfqpoint{2.922673in}{5.641793in}}%
\pgfpathlineto{\pgfqpoint{2.923413in}{5.245653in}}%
\pgfpathlineto{\pgfqpoint{2.924154in}{5.371741in}}%
\pgfpathlineto{\pgfqpoint{2.925634in}{5.624266in}}%
\pgfpathlineto{\pgfqpoint{2.926374in}{5.229166in}}%
\pgfpathlineto{\pgfqpoint{2.927114in}{5.356228in}}%
\pgfpathlineto{\pgfqpoint{2.928594in}{5.610702in}}%
\pgfpathlineto{\pgfqpoint{2.929334in}{5.216646in}}%
\pgfpathlineto{\pgfqpoint{2.930074in}{5.344683in}}%
\pgfpathlineto{\pgfqpoint{2.931554in}{5.601112in}}%
\pgfpathlineto{\pgfqpoint{2.932294in}{5.208103in}}%
\pgfpathlineto{\pgfqpoint{2.933034in}{5.337120in}}%
\pgfpathlineto{\pgfqpoint{2.934514in}{5.595510in}}%
\pgfpathlineto{\pgfqpoint{2.935254in}{5.203553in}}%
\pgfpathlineto{\pgfqpoint{2.935994in}{5.333552in}}%
\pgfpathlineto{\pgfqpoint{2.937475in}{5.593909in}}%
\pgfpathlineto{\pgfqpoint{2.938215in}{5.203007in}}%
\pgfpathlineto{\pgfqpoint{2.938955in}{5.333992in}}%
\pgfpathlineto{\pgfqpoint{2.940435in}{5.596322in}}%
\pgfpathlineto{\pgfqpoint{2.941175in}{5.206478in}}%
\pgfpathlineto{\pgfqpoint{2.941915in}{5.338452in}}%
\pgfpathlineto{\pgfqpoint{2.943395in}{5.602763in}}%
\pgfpathlineto{\pgfqpoint{2.944135in}{5.213982in}}%
\pgfpathlineto{\pgfqpoint{2.944875in}{5.346948in}}%
\pgfpathlineto{\pgfqpoint{2.946355in}{5.613245in}}%
\pgfpathlineto{\pgfqpoint{2.947095in}{5.225530in}}%
\pgfpathlineto{\pgfqpoint{2.947835in}{5.359492in}}%
\pgfpathlineto{\pgfqpoint{2.949315in}{5.627783in}}%
\pgfpathlineto{\pgfqpoint{2.950055in}{5.241137in}}%
\pgfpathlineto{\pgfqpoint{2.950795in}{5.376098in}}%
\pgfpathlineto{\pgfqpoint{2.952276in}{5.646389in}}%
\pgfpathlineto{\pgfqpoint{2.953016in}{5.260817in}}%
\pgfpathlineto{\pgfqpoint{2.953756in}{5.396780in}}%
\pgfpathlineto{\pgfqpoint{2.955236in}{5.669077in}}%
\pgfpathlineto{\pgfqpoint{2.955976in}{5.284584in}}%
\pgfpathlineto{\pgfqpoint{2.956716in}{5.421552in}}%
\pgfpathlineto{\pgfqpoint{2.957456in}{5.558644in}}%
\pgfpathlineto{\pgfqpoint{2.958196in}{5.175089in}}%
\pgfpathlineto{\pgfqpoint{2.958936in}{5.312939in}}%
\pgfpathlineto{\pgfqpoint{2.960416in}{5.589018in}}%
\pgfpathlineto{\pgfqpoint{2.961156in}{5.206546in}}%
\pgfpathlineto{\pgfqpoint{2.961896in}{5.345408in}}%
\pgfpathlineto{\pgfqpoint{2.963376in}{5.623511in}}%
\pgfpathlineto{\pgfqpoint{2.964116in}{5.242127in}}%
\pgfpathlineto{\pgfqpoint{2.964856in}{5.382003in}}%
\pgfpathlineto{\pgfqpoint{2.966337in}{5.662138in}}%
\pgfpathlineto{\pgfqpoint{2.967077in}{5.281847in}}%
\pgfpathlineto{\pgfqpoint{2.967817in}{5.422741in}}%
\pgfpathlineto{\pgfqpoint{2.968557in}{5.563764in}}%
\pgfpathlineto{\pgfqpoint{2.969297in}{5.184421in}}%
\pgfpathlineto{\pgfqpoint{2.970037in}{5.326207in}}%
\pgfpathlineto{\pgfqpoint{2.971517in}{5.610167in}}%
\pgfpathlineto{\pgfqpoint{2.972257in}{5.231924in}}%
\pgfpathlineto{\pgfqpoint{2.972997in}{5.374734in}}%
\pgfpathlineto{\pgfqpoint{2.974477in}{5.660744in}}%
\pgfpathlineto{\pgfqpoint{2.975217in}{5.283604in}}%
\pgfpathlineto{\pgfqpoint{2.975957in}{5.427441in}}%
\pgfpathlineto{\pgfqpoint{2.976697in}{5.571410in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{5.195226in}}%
\pgfpathlineto{\pgfqpoint{2.978177in}{5.339963in}}%
\pgfpathlineto{\pgfqpoint{2.979658in}{5.629831in}}%
\pgfpathlineto{\pgfqpoint{2.980398in}{5.254757in}}%
\pgfpathlineto{\pgfqpoint{2.981138in}{5.400527in}}%
\pgfpathlineto{\pgfqpoint{2.982618in}{5.692465in}}%
\pgfpathlineto{\pgfqpoint{2.983358in}{5.318505in}}%
\pgfpathlineto{\pgfqpoint{2.984098in}{5.465313in}}%
\pgfpathlineto{\pgfqpoint{2.984838in}{5.612253in}}%
\pgfpathlineto{\pgfqpoint{2.985578in}{5.239259in}}%
\pgfpathlineto{\pgfqpoint{2.986318in}{5.386973in}}%
\pgfpathlineto{\pgfqpoint{2.987798in}{5.682803in}}%
\pgfpathlineto{\pgfqpoint{2.988538in}{5.310929in}}%
\pgfpathlineto{\pgfqpoint{2.989278in}{5.459687in}}%
\pgfpathlineto{\pgfqpoint{2.990018in}{5.608579in}}%
\pgfpathlineto{\pgfqpoint{2.990758in}{5.237676in}}%
\pgfpathlineto{\pgfqpoint{2.991498in}{5.387344in}}%
\pgfpathlineto{\pgfqpoint{2.992979in}{5.687087in}}%
\pgfpathlineto{\pgfqpoint{2.993719in}{5.317313in}}%
\pgfpathlineto{\pgfqpoint{2.994459in}{5.468031in}}%
\pgfpathlineto{\pgfqpoint{2.995199in}{5.618885in}}%
\pgfpathlineto{\pgfqpoint{2.995939in}{5.250086in}}%
\pgfpathlineto{\pgfqpoint{2.996679in}{5.401720in}}%
\pgfpathlineto{\pgfqpoint{2.997419in}{5.553491in}}%
\pgfpathlineto{\pgfqpoint{2.998159in}{5.185670in}}%
\pgfpathlineto{\pgfqpoint{2.998899in}{5.338221in}}%
\pgfpathlineto{\pgfqpoint{3.000379in}{5.643737in}}%
\pgfpathlineto{\pgfqpoint{3.001119in}{5.277055in}}%
\pgfpathlineto{\pgfqpoint{3.001859in}{5.430665in}}%
\pgfpathlineto{\pgfqpoint{3.002599in}{5.584413in}}%
\pgfpathlineto{\pgfqpoint{3.003339in}{5.218714in}}%
\pgfpathlineto{\pgfqpoint{3.004079in}{5.373246in}}%
\pgfpathlineto{\pgfqpoint{3.005559in}{5.682728in}}%
\pgfpathlineto{\pgfqpoint{3.006299in}{5.318176in}}%
\pgfpathlineto{\pgfqpoint{3.007040in}{5.473773in}}%
\pgfpathlineto{\pgfqpoint{3.007780in}{5.629510in}}%
\pgfpathlineto{\pgfqpoint{3.008520in}{5.265947in}}%
\pgfpathlineto{\pgfqpoint{3.009260in}{5.422471in}}%
\pgfpathlineto{\pgfqpoint{3.010000in}{5.579136in}}%
\pgfpathlineto{\pgfqpoint{3.010740in}{5.216564in}}%
\pgfpathlineto{\pgfqpoint{3.011480in}{5.374017in}}%
\pgfpathlineto{\pgfqpoint{3.012960in}{5.689349in}}%
\pgfpathlineto{\pgfqpoint{3.013700in}{5.327935in}}%
\pgfpathlineto{\pgfqpoint{3.014440in}{5.486462in}}%
\pgfpathlineto{\pgfqpoint{3.015180in}{5.645132in}}%
\pgfpathlineto{\pgfqpoint{3.015920in}{5.284714in}}%
\pgfpathlineto{\pgfqpoint{3.016660in}{5.444176in}}%
\pgfpathlineto{\pgfqpoint{3.017400in}{5.603780in}}%
\pgfpathlineto{\pgfqpoint{3.018140in}{5.244362in}}%
\pgfpathlineto{\pgfqpoint{3.018880in}{5.404760in}}%
\pgfpathlineto{\pgfqpoint{3.019620in}{5.565302in}}%
\pgfpathlineto{\pgfqpoint{3.020361in}{5.206885in}}%
\pgfpathlineto{\pgfqpoint{3.021101in}{5.368221in}}%
\pgfpathlineto{\pgfqpoint{3.022581in}{5.691327in}}%
\pgfpathlineto{\pgfqpoint{3.023321in}{5.334082in}}%
\pgfpathlineto{\pgfqpoint{3.024061in}{5.496504in}}%
\pgfpathlineto{\pgfqpoint{3.024801in}{5.659071in}}%
\pgfpathlineto{\pgfqpoint{3.025541in}{5.302834in}}%
\pgfpathlineto{\pgfqpoint{3.026281in}{5.466199in}}%
\pgfpathlineto{\pgfqpoint{3.027021in}{5.629711in}}%
\pgfpathlineto{\pgfqpoint{3.027761in}{5.274483in}}%
\pgfpathlineto{\pgfqpoint{3.028501in}{5.438794in}}%
\pgfpathlineto{\pgfqpoint{3.029241in}{5.603252in}}%
\pgfpathlineto{\pgfqpoint{3.029981in}{5.249036in}}%
\pgfpathlineto{\pgfqpoint{3.030721in}{5.414294in}}%
\pgfpathlineto{\pgfqpoint{3.031461in}{5.579701in}}%
\pgfpathlineto{\pgfqpoint{3.032201in}{5.226500in}}%
\pgfpathlineto{\pgfqpoint{3.032941in}{5.392708in}}%
\pgfpathlineto{\pgfqpoint{3.033681in}{5.559064in}}%
\pgfpathlineto{\pgfqpoint{3.034422in}{5.206881in}}%
\pgfpathlineto{\pgfqpoint{3.035162in}{5.374040in}}%
\pgfpathlineto{\pgfqpoint{3.036642in}{5.708807in}}%
\pgfpathlineto{\pgfqpoint{3.037382in}{5.357816in}}%
\pgfpathlineto{\pgfqpoint{3.038122in}{5.526080in}}%
\pgfpathlineto{\pgfqpoint{3.038862in}{5.694494in}}%
\pgfpathlineto{\pgfqpoint{3.039602in}{5.344526in}}%
\pgfpathlineto{\pgfqpoint{3.040342in}{5.513746in}}%
\pgfpathlineto{\pgfqpoint{3.041082in}{5.683118in}}%
\pgfpathlineto{\pgfqpoint{3.041822in}{5.334176in}}%
\pgfpathlineto{\pgfqpoint{3.042562in}{5.504356in}}%
\pgfpathlineto{\pgfqpoint{3.043302in}{5.674688in}}%
\pgfpathlineto{\pgfqpoint{3.044042in}{5.326775in}}%
\pgfpathlineto{\pgfqpoint{3.044782in}{5.497916in}}%
\pgfpathlineto{\pgfqpoint{3.045522in}{5.669210in}}%
\pgfpathlineto{\pgfqpoint{3.046262in}{5.322327in}}%
\pgfpathlineto{\pgfqpoint{3.047002in}{5.494432in}}%
\pgfpathlineto{\pgfqpoint{3.047742in}{5.666690in}}%
\pgfpathlineto{\pgfqpoint{3.048483in}{5.320841in}}%
\pgfpathlineto{\pgfqpoint{3.049223in}{5.493911in}}%
\pgfpathlineto{\pgfqpoint{3.049963in}{5.667136in}}%
\pgfpathlineto{\pgfqpoint{3.050703in}{5.322323in}}%
\pgfpathlineto{\pgfqpoint{3.052183in}{5.670554in}}%
\pgfpathlineto{\pgfqpoint{3.052923in}{5.326780in}}%
\pgfpathlineto{\pgfqpoint{3.054403in}{5.676952in}}%
\pgfpathlineto{\pgfqpoint{3.055143in}{5.334219in}}%
\pgfpathlineto{\pgfqpoint{3.056623in}{5.686337in}}%
\pgfpathlineto{\pgfqpoint{3.057363in}{5.344648in}}%
\pgfpathlineto{\pgfqpoint{3.058843in}{5.698716in}}%
\pgfpathlineto{\pgfqpoint{3.059583in}{5.358073in}}%
\pgfpathlineto{\pgfqpoint{3.061063in}{5.714096in}}%
\pgfpathlineto{\pgfqpoint{3.061803in}{5.374502in}}%
\pgfpathlineto{\pgfqpoint{3.062544in}{5.553414in}}%
\pgfpathlineto{\pgfqpoint{3.063284in}{5.214689in}}%
\pgfpathlineto{\pgfqpoint{3.064764in}{5.574314in}}%
\pgfpathlineto{\pgfqpoint{3.065504in}{5.236643in}}%
\pgfpathlineto{\pgfqpoint{3.066984in}{5.598234in}}%
\pgfpathlineto{\pgfqpoint{3.067724in}{5.261619in}}%
\pgfpathlineto{\pgfqpoint{3.069204in}{5.625180in}}%
\pgfpathlineto{\pgfqpoint{3.069944in}{5.289623in}}%
\pgfpathlineto{\pgfqpoint{3.071424in}{5.655160in}}%
\pgfpathlineto{\pgfqpoint{3.072164in}{5.320664in}}%
\pgfpathlineto{\pgfqpoint{3.073644in}{5.688181in}}%
\pgfpathlineto{\pgfqpoint{3.074384in}{5.354750in}}%
\pgfpathlineto{\pgfqpoint{3.075865in}{5.724251in}}%
\pgfpathlineto{\pgfqpoint{3.076605in}{5.391887in}}%
\pgfpathlineto{\pgfqpoint{3.077345in}{5.577550in}}%
\pgfpathlineto{\pgfqpoint{3.078085in}{5.246066in}}%
\pgfpathlineto{\pgfqpoint{3.079565in}{5.619221in}}%
\pgfpathlineto{\pgfqpoint{3.080305in}{5.288808in}}%
\pgfpathlineto{\pgfqpoint{3.081785in}{5.663960in}}%
\pgfpathlineto{\pgfqpoint{3.082525in}{5.334621in}}%
\pgfpathlineto{\pgfqpoint{3.084005in}{5.711775in}}%
\pgfpathlineto{\pgfqpoint{3.084745in}{5.383512in}}%
\pgfpathlineto{\pgfqpoint{3.085485in}{5.573009in}}%
\pgfpathlineto{\pgfqpoint{3.086225in}{5.245633in}}%
\pgfpathlineto{\pgfqpoint{3.087705in}{5.626468in}}%
\pgfpathlineto{\pgfqpoint{3.088445in}{5.300174in}}%
\pgfpathlineto{\pgfqpoint{3.089926in}{5.683023in}}%
\pgfpathlineto{\pgfqpoint{3.090666in}{5.357813in}}%
\pgfpathlineto{\pgfqpoint{3.091406in}{5.550162in}}%
\pgfpathlineto{\pgfqpoint{3.092146in}{5.225844in}}%
\pgfpathlineto{\pgfqpoint{3.093626in}{5.612395in}}%
\pgfpathlineto{\pgfqpoint{3.094366in}{5.289165in}}%
\pgfpathlineto{\pgfqpoint{3.095846in}{5.677743in}}%
\pgfpathlineto{\pgfqpoint{3.096586in}{5.355604in}}%
\pgfpathlineto{\pgfqpoint{3.097326in}{5.550823in}}%
\pgfpathlineto{\pgfqpoint{3.098066in}{5.229581in}}%
\pgfpathlineto{\pgfqpoint{3.099546in}{5.621882in}}%
\pgfpathlineto{\pgfqpoint{3.100286in}{5.301736in}}%
\pgfpathlineto{\pgfqpoint{3.101766in}{5.696076in}}%
\pgfpathlineto{\pgfqpoint{3.102506in}{5.377028in}}%
\pgfpathlineto{\pgfqpoint{3.103246in}{5.575134in}}%
\pgfpathlineto{\pgfqpoint{3.103987in}{5.256988in}}%
\pgfpathlineto{\pgfqpoint{3.105467in}{5.655073in}}%
\pgfpathlineto{\pgfqpoint{3.106207in}{5.338031in}}%
\pgfpathlineto{\pgfqpoint{3.107687in}{5.738168in}}%
\pgfpathlineto{\pgfqpoint{3.108427in}{5.422232in}}%
\pgfpathlineto{\pgfqpoint{3.109167in}{5.623241in}}%
\pgfpathlineto{\pgfqpoint{3.109907in}{5.308212in}}%
\pgfpathlineto{\pgfqpoint{3.111387in}{5.712116in}}%
\pgfpathlineto{\pgfqpoint{3.112127in}{5.398197in}}%
\pgfpathlineto{\pgfqpoint{3.112867in}{5.601093in}}%
\pgfpathlineto{\pgfqpoint{3.113607in}{5.288084in}}%
\pgfpathlineto{\pgfqpoint{3.115087in}{5.695768in}}%
\pgfpathlineto{\pgfqpoint{3.115827in}{5.383875in}}%
\pgfpathlineto{\pgfqpoint{3.116567in}{5.588664in}}%
\pgfpathlineto{\pgfqpoint{3.117308in}{5.277684in}}%
\pgfpathlineto{\pgfqpoint{3.118788in}{5.689161in}}%
\pgfpathlineto{\pgfqpoint{3.119528in}{5.379301in}}%
\pgfpathlineto{\pgfqpoint{3.120268in}{5.585991in}}%
\pgfpathlineto{\pgfqpoint{3.121008in}{5.277047in}}%
\pgfpathlineto{\pgfqpoint{3.122488in}{5.692331in}}%
\pgfpathlineto{\pgfqpoint{3.123228in}{5.384512in}}%
\pgfpathlineto{\pgfqpoint{3.123968in}{5.593109in}}%
\pgfpathlineto{\pgfqpoint{3.124708in}{5.286209in}}%
\pgfpathlineto{\pgfqpoint{3.126188in}{5.705314in}}%
\pgfpathlineto{\pgfqpoint{3.126928in}{5.399545in}}%
\pgfpathlineto{\pgfqpoint{3.127668in}{5.610055in}}%
\pgfpathlineto{\pgfqpoint{3.128408in}{5.305208in}}%
\pgfpathlineto{\pgfqpoint{3.129888in}{5.728147in}}%
\pgfpathlineto{\pgfqpoint{3.130628in}{5.424435in}}%
\pgfpathlineto{\pgfqpoint{3.131369in}{5.636866in}}%
\pgfpathlineto{\pgfqpoint{3.132109in}{5.334080in}}%
\pgfpathlineto{\pgfqpoint{3.133589in}{5.760867in}}%
\pgfpathlineto{\pgfqpoint{3.134329in}{5.459222in}}%
\pgfpathlineto{\pgfqpoint{3.135069in}{5.673580in}}%
\pgfpathlineto{\pgfqpoint{3.135809in}{5.372864in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{5.588095in}}%
\pgfpathlineto{\pgfqpoint{3.137289in}{5.288309in}}%
\pgfpathlineto{\pgfqpoint{3.138769in}{5.720708in}}%
\pgfpathlineto{\pgfqpoint{3.139509in}{5.422069in}}%
\pgfpathlineto{\pgfqpoint{3.140249in}{5.639238in}}%
\pgfpathlineto{\pgfqpoint{3.140989in}{5.341532in}}%
\pgfpathlineto{\pgfqpoint{3.141729in}{5.559578in}}%
\pgfpathlineto{\pgfqpoint{3.142469in}{5.262807in}}%
\pgfpathlineto{\pgfqpoint{3.143949in}{5.700844in}}%
\pgfpathlineto{\pgfqpoint{3.144689in}{5.405227in}}%
\pgfpathlineto{\pgfqpoint{3.145430in}{5.625220in}}%
\pgfpathlineto{\pgfqpoint{3.146170in}{5.330541in}}%
\pgfpathlineto{\pgfqpoint{3.146910in}{5.551415in}}%
\pgfpathlineto{\pgfqpoint{3.147650in}{5.257675in}}%
\pgfpathlineto{\pgfqpoint{3.149130in}{5.701378in}}%
\pgfpathlineto{\pgfqpoint{3.149870in}{5.408799in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{5.631630in}}%
\pgfpathlineto{\pgfqpoint{3.151350in}{5.339994in}}%
\pgfpathlineto{\pgfqpoint{3.152090in}{5.563710in}}%
\pgfpathlineto{\pgfqpoint{3.152830in}{5.273018in}}%
\pgfpathlineto{\pgfqpoint{3.154310in}{5.722415in}}%
\pgfpathlineto{\pgfqpoint{3.155050in}{5.432890in}}%
\pgfpathlineto{\pgfqpoint{3.155790in}{5.658574in}}%
\pgfpathlineto{\pgfqpoint{3.156530in}{5.369996in}}%
\pgfpathlineto{\pgfqpoint{3.157270in}{5.596569in}}%
\pgfpathlineto{\pgfqpoint{3.158010in}{5.308940in}}%
\pgfpathlineto{\pgfqpoint{3.159491in}{5.764060in}}%
\pgfpathlineto{\pgfqpoint{3.160231in}{5.477606in}}%
\pgfpathlineto{\pgfqpoint{3.160971in}{5.706156in}}%
\pgfpathlineto{\pgfqpoint{3.161711in}{5.420655in}}%
\pgfpathlineto{\pgfqpoint{3.162451in}{5.650097in}}%
\pgfpathlineto{\pgfqpoint{3.163191in}{5.365550in}}%
\pgfpathlineto{\pgfqpoint{3.163931in}{5.595886in}}%
\pgfpathlineto{\pgfqpoint{3.164671in}{5.312293in}}%
\pgfpathlineto{\pgfqpoint{3.166151in}{5.774955in}}%
\pgfpathlineto{\pgfqpoint{3.166891in}{5.492546in}}%
\pgfpathlineto{\pgfqpoint{3.167631in}{5.724874in}}%
\pgfpathlineto{\pgfqpoint{3.168371in}{5.443423in}}%
\pgfpathlineto{\pgfqpoint{3.169111in}{5.676649in}}%
\pgfpathlineto{\pgfqpoint{3.169851in}{5.396158in}}%
\pgfpathlineto{\pgfqpoint{3.170591in}{5.630283in}}%
\pgfpathlineto{\pgfqpoint{3.171331in}{5.350753in}}%
\pgfpathlineto{\pgfqpoint{3.172071in}{5.585778in}}%
\pgfpathlineto{\pgfqpoint{3.172812in}{5.307210in}}%
\pgfpathlineto{\pgfqpoint{3.174292in}{5.779265in}}%
\pgfpathlineto{\pgfqpoint{3.175032in}{5.501893in}}%
\pgfpathlineto{\pgfqpoint{3.175772in}{5.738925in}}%
\pgfpathlineto{\pgfqpoint{3.176512in}{5.462519in}}%
\pgfpathlineto{\pgfqpoint{3.177252in}{5.700455in}}%
\pgfpathlineto{\pgfqpoint{3.177992in}{5.425016in}}%
\pgfpathlineto{\pgfqpoint{3.178732in}{5.663859in}}%
\pgfpathlineto{\pgfqpoint{3.179472in}{5.389388in}}%
\pgfpathlineto{\pgfqpoint{3.180212in}{5.629138in}}%
\pgfpathlineto{\pgfqpoint{3.180952in}{5.355637in}}%
\pgfpathlineto{\pgfqpoint{3.181692in}{5.596294in}}%
\pgfpathlineto{\pgfqpoint{3.182432in}{5.323764in}}%
\pgfpathlineto{\pgfqpoint{3.183172in}{5.565331in}}%
\pgfpathlineto{\pgfqpoint{3.183912in}{5.293774in}}%
\pgfpathlineto{\pgfqpoint{3.185392in}{5.778933in}}%
\pgfpathlineto{\pgfqpoint{3.186132in}{5.508587in}}%
\pgfpathlineto{\pgfqpoint{3.186873in}{5.752183in}}%
\pgfpathlineto{\pgfqpoint{3.187613in}{5.482813in}}%
\pgfpathlineto{\pgfqpoint{3.188353in}{5.727322in}}%
\pgfpathlineto{\pgfqpoint{3.189093in}{5.458930in}}%
\pgfpathlineto{\pgfqpoint{3.189833in}{5.704353in}}%
\pgfpathlineto{\pgfqpoint{3.190573in}{5.436940in}}%
\pgfpathlineto{\pgfqpoint{3.191313in}{5.683280in}}%
\pgfpathlineto{\pgfqpoint{3.192053in}{5.416847in}}%
\pgfpathlineto{\pgfqpoint{3.192793in}{5.664104in}}%
\pgfpathlineto{\pgfqpoint{3.193533in}{5.398652in}}%
\pgfpathlineto{\pgfqpoint{3.194273in}{5.646827in}}%
\pgfpathlineto{\pgfqpoint{3.195013in}{5.382359in}}%
\pgfpathlineto{\pgfqpoint{3.195753in}{5.631453in}}%
\pgfpathlineto{\pgfqpoint{3.196493in}{5.367970in}}%
\pgfpathlineto{\pgfqpoint{3.197233in}{5.617984in}}%
\pgfpathlineto{\pgfqpoint{3.197973in}{5.355486in}}%
\pgfpathlineto{\pgfqpoint{3.198713in}{5.606422in}}%
\pgfpathlineto{\pgfqpoint{3.199453in}{5.344912in}}%
\pgfpathlineto{\pgfqpoint{3.200194in}{5.596771in}}%
\pgfpathlineto{\pgfqpoint{3.200934in}{5.336249in}}%
\pgfpathlineto{\pgfqpoint{3.201674in}{5.589032in}}%
\pgfpathlineto{\pgfqpoint{3.202414in}{5.329500in}}%
\pgfpathlineto{\pgfqpoint{3.203154in}{5.583208in}}%
\pgfpathlineto{\pgfqpoint{3.203894in}{5.324668in}}%
\pgfpathlineto{\pgfqpoint{3.204634in}{5.579303in}}%
\pgfpathlineto{\pgfqpoint{3.205374in}{5.321755in}}%
\pgfpathlineto{\pgfqpoint{3.206114in}{5.577317in}}%
\pgfpathlineto{\pgfqpoint{3.206854in}{5.320764in}}%
\pgfpathlineto{\pgfqpoint{3.207594in}{5.577255in}}%
\pgfpathlineto{\pgfqpoint{3.208334in}{5.321697in}}%
\pgfpathlineto{\pgfqpoint{3.209074in}{5.579119in}}%
\pgfpathlineto{\pgfqpoint{3.209814in}{5.324558in}}%
\pgfpathlineto{\pgfqpoint{3.210554in}{5.582911in}}%
\pgfpathlineto{\pgfqpoint{3.211294in}{5.329348in}}%
\pgfpathlineto{\pgfqpoint{3.212034in}{5.588633in}}%
\pgfpathlineto{\pgfqpoint{3.212774in}{5.336071in}}%
\pgfpathlineto{\pgfqpoint{3.213514in}{5.596290in}}%
\pgfpathlineto{\pgfqpoint{3.214255in}{5.344729in}}%
\pgfpathlineto{\pgfqpoint{3.214995in}{5.605883in}}%
\pgfpathlineto{\pgfqpoint{3.215735in}{5.355325in}}%
\pgfpathlineto{\pgfqpoint{3.216475in}{5.617415in}}%
\pgfpathlineto{\pgfqpoint{3.217215in}{5.367862in}}%
\pgfpathlineto{\pgfqpoint{3.217955in}{5.630890in}}%
\pgfpathlineto{\pgfqpoint{3.218695in}{5.382342in}}%
\pgfpathlineto{\pgfqpoint{3.219435in}{5.646308in}}%
\pgfpathlineto{\pgfqpoint{3.220175in}{5.398768in}}%
\pgfpathlineto{\pgfqpoint{3.220915in}{5.663674in}}%
\pgfpathlineto{\pgfqpoint{3.221655in}{5.417143in}}%
\pgfpathlineto{\pgfqpoint{3.222395in}{5.682990in}}%
\pgfpathlineto{\pgfqpoint{3.223135in}{5.437469in}}%
\pgfpathlineto{\pgfqpoint{3.223875in}{5.704259in}}%
\pgfpathlineto{\pgfqpoint{3.224615in}{5.459749in}}%
\pgfpathlineto{\pgfqpoint{3.225355in}{5.727483in}}%
\pgfpathlineto{\pgfqpoint{3.226095in}{5.483987in}}%
\pgfpathlineto{\pgfqpoint{3.226835in}{5.752666in}}%
\pgfpathlineto{\pgfqpoint{3.227575in}{5.510185in}}%
\pgfpathlineto{\pgfqpoint{3.228316in}{5.779810in}}%
\pgfpathlineto{\pgfqpoint{3.229056in}{5.538345in}}%
\pgfpathlineto{\pgfqpoint{3.229796in}{5.808918in}}%
\pgfpathlineto{\pgfqpoint{3.231276in}{5.328781in}}%
\pgfpathlineto{\pgfqpoint{3.232016in}{5.601027in}}%
\pgfpathlineto{\pgfqpoint{3.232756in}{5.362357in}}%
\pgfpathlineto{\pgfqpoint{3.233496in}{5.635553in}}%
\pgfpathlineto{\pgfqpoint{3.234236in}{5.397905in}}%
\pgfpathlineto{\pgfqpoint{3.234976in}{5.672052in}}%
\pgfpathlineto{\pgfqpoint{3.235716in}{5.435427in}}%
\pgfpathlineto{\pgfqpoint{3.236456in}{5.710527in}}%
\pgfpathlineto{\pgfqpoint{3.237196in}{5.474926in}}%
\pgfpathlineto{\pgfqpoint{3.237936in}{5.750981in}}%
\pgfpathlineto{\pgfqpoint{3.238676in}{5.516406in}}%
\pgfpathlineto{\pgfqpoint{3.239416in}{5.793416in}}%
\pgfpathlineto{\pgfqpoint{3.240896in}{5.327084in}}%
\pgfpathlineto{\pgfqpoint{3.241636in}{5.605778in}}%
\pgfpathlineto{\pgfqpoint{3.242377in}{5.374023in}}%
\pgfpathlineto{\pgfqpoint{3.243117in}{5.653676in}}%
\pgfpathlineto{\pgfqpoint{3.243857in}{5.422951in}}%
\pgfpathlineto{\pgfqpoint{3.244597in}{5.703564in}}%
\pgfpathlineto{\pgfqpoint{3.245337in}{5.473872in}}%
\pgfpathlineto{\pgfqpoint{3.246077in}{5.755446in}}%
\pgfpathlineto{\pgfqpoint{3.246817in}{5.526788in}}%
\pgfpathlineto{\pgfqpoint{3.247557in}{5.809325in}}%
\pgfpathlineto{\pgfqpoint{3.249037in}{5.354846in}}%
\pgfpathlineto{\pgfqpoint{3.249777in}{5.639078in}}%
\pgfpathlineto{\pgfqpoint{3.250517in}{5.413259in}}%
\pgfpathlineto{\pgfqpoint{3.251257in}{5.698456in}}%
\pgfpathlineto{\pgfqpoint{3.251997in}{5.473677in}}%
\pgfpathlineto{\pgfqpoint{3.252737in}{5.759841in}}%
\pgfpathlineto{\pgfqpoint{3.253477in}{5.536103in}}%
\pgfpathlineto{\pgfqpoint{3.254217in}{5.823235in}}%
\pgfpathlineto{\pgfqpoint{3.255698in}{5.378613in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{5.667448in}}%
\pgfpathlineto{\pgfqpoint{3.257178in}{5.446567in}}%
\pgfpathlineto{\pgfqpoint{3.257918in}{5.736373in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{5.516537in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{5.516537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{4.286266in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{5.896521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391238in}{4.286266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{5.896521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{4.286266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{4.286266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{5.896521in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{5.896521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932852in,y=5.979854in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Angles}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{4.286266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{4.286266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{5.896521in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{5.896521in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{4.286266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888989in}{4.286266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.888989in,y=4.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259016in}{4.286266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.259016in,y=4.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629042in}{4.286266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.629042in,y=4.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999069in}{4.286266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.999069in,y=4.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.369096in}{4.286266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.369096in,y=4.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739123in}{4.286266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739123in,y=4.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.109149in}{4.286266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.109149in,y=4.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.479176in}{4.286266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.479176in,y=4.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{4.359459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=4.320878in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{4.728443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=4.689863in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{5.097428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=5.058847in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{5.466412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=5.427832in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{5.835396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=5.796816in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{4.286266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{4.359828in}}%
\pgfpathlineto{\pgfqpoint{3.891949in}{4.361318in}}%
\pgfpathlineto{\pgfqpoint{3.894169in}{4.365715in}}%
\pgfpathlineto{\pgfqpoint{3.895649in}{4.373505in}}%
\pgfpathlineto{\pgfqpoint{3.897129in}{4.390995in}}%
\pgfpathlineto{\pgfqpoint{3.898609in}{4.406757in}}%
\pgfpathlineto{\pgfqpoint{4.057721in}{4.417760in}}%
\pgfpathlineto{\pgfqpoint{4.202031in}{4.429938in}}%
\pgfpathlineto{\pgfqpoint{4.333761in}{4.443261in}}%
\pgfpathlineto{\pgfqpoint{4.454390in}{4.457658in}}%
\pgfpathlineto{\pgfqpoint{4.566878in}{4.473301in}}%
\pgfpathlineto{\pgfqpoint{4.671225in}{4.490030in}}%
\pgfpathlineto{\pgfqpoint{4.768912in}{4.507909in}}%
\pgfpathlineto{\pgfqpoint{4.861419in}{4.527088in}}%
\pgfpathlineto{\pgfqpoint{4.948745in}{4.547455in}}%
\pgfpathlineto{\pgfqpoint{5.031631in}{4.569065in}}%
\pgfpathlineto{\pgfqpoint{5.110077in}{4.591792in}}%
\pgfpathlineto{\pgfqpoint{5.185563in}{4.615975in}}%
\pgfpathlineto{\pgfqpoint{5.257348in}{4.641291in}}%
\pgfpathlineto{\pgfqpoint{5.326173in}{4.667892in}}%
\pgfpathlineto{\pgfqpoint{5.392778in}{4.696004in}}%
\pgfpathlineto{\pgfqpoint{5.457162in}{4.725589in}}%
\pgfpathlineto{\pgfqpoint{5.519327in}{4.756594in}}%
\pgfpathlineto{\pgfqpoint{5.580011in}{4.789360in}}%
\pgfpathlineto{\pgfqpoint{5.638475in}{4.823443in}}%
\pgfpathlineto{\pgfqpoint{5.695459in}{4.859218in}}%
\pgfpathlineto{\pgfqpoint{5.750963in}{4.896661in}}%
\pgfpathlineto{\pgfqpoint{5.805727in}{4.936290in}}%
\pgfpathlineto{\pgfqpoint{5.859011in}{4.977577in}}%
\pgfpathlineto{\pgfqpoint{5.911555in}{5.021097in}}%
\pgfpathlineto{\pgfqpoint{5.963359in}{5.066897in}}%
\pgfpathlineto{\pgfqpoint{6.014422in}{5.115021in}}%
\pgfpathlineto{\pgfqpoint{6.064746in}{5.165504in}}%
\pgfpathlineto{\pgfqpoint{6.114330in}{5.218370in}}%
\pgfpathlineto{\pgfqpoint{6.163913in}{5.274499in}}%
\pgfpathlineto{\pgfqpoint{6.212757in}{5.333135in}}%
\pgfpathlineto{\pgfqpoint{6.261600in}{5.395240in}}%
\pgfpathlineto{\pgfqpoint{6.310444in}{5.460963in}}%
\pgfpathlineto{\pgfqpoint{6.359287in}{5.530446in}}%
\pgfpathlineto{\pgfqpoint{6.408131in}{5.603822in}}%
\pgfpathlineto{\pgfqpoint{6.456974in}{5.681212in}}%
\pgfpathlineto{\pgfqpoint{6.506558in}{5.763990in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{5.823328in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{5.823328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{4.286266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{4.359496in}}%
\pgfpathlineto{\pgfqpoint{3.894909in}{4.360396in}}%
\pgfpathlineto{\pgfqpoint{3.897129in}{4.362612in}}%
\pgfpathlineto{\pgfqpoint{3.898609in}{4.364189in}}%
\pgfpathlineto{\pgfqpoint{4.366323in}{4.368206in}}%
\pgfpathlineto{\pgfqpoint{4.720069in}{4.373386in}}%
\pgfpathlineto{\pgfqpoint{5.004989in}{4.379714in}}%
\pgfpathlineto{\pgfqpoint{5.244027in}{4.387192in}}%
\pgfpathlineto{\pgfqpoint{5.449762in}{4.395805in}}%
\pgfpathlineto{\pgfqpoint{5.630335in}{4.405543in}}%
\pgfpathlineto{\pgfqpoint{5.791666in}{4.416431in}}%
\pgfpathlineto{\pgfqpoint{5.937457in}{4.428465in}}%
\pgfpathlineto{\pgfqpoint{6.069926in}{4.441590in}}%
\pgfpathlineto{\pgfqpoint{6.192035in}{4.455889in}}%
\pgfpathlineto{\pgfqpoint{6.305263in}{4.471361in}}%
\pgfpathlineto{\pgfqpoint{6.410351in}{4.487932in}}%
\pgfpathlineto{\pgfqpoint{6.508778in}{4.505670in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{4.511912in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{4.511912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{4.286266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{4.359462in}}%
\pgfpathlineto{\pgfqpoint{5.819788in}{4.365371in}}%
\pgfpathlineto{\pgfqpoint{6.243099in}{4.369773in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{4.374709in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{4.374709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{4.286266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{4.359459in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{4.360984in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{4.360984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{4.286266in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{5.896521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673181in}{4.286266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{5.896521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{4.286266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{4.286266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{5.896521in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{5.896521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.214795in,y=5.979854in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Scales}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{2.236266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{2.236266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{3.846521in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{3.846521in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{2.236266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696821in}{2.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.696821in,y=2.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128434in}{2.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128434in,y=2.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560047in}{2.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.560047in,y=2.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991659in}{2.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991659in,y=2.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423272in}{2.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.423272in,y=2.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854884in}{2.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854884in,y=2.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {14000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286497in}{2.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286497in,y=2.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {16000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{2.278956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118057in, y=2.240376in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{2.630387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118057in, y=2.591806in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{2.981817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118057in, y=2.943237in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{3.333247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118057in, y=3.294667in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{3.684678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118057in, y=3.646098in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{2.236266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{2.329078in}}%
\pgfpathlineto{\pgfqpoint{0.616973in}{2.333769in}}%
\pgfpathlineto{\pgfqpoint{0.617189in}{2.309459in}}%
\pgfpathlineto{\pgfqpoint{0.618268in}{2.310114in}}%
\pgfpathlineto{\pgfqpoint{0.642654in}{2.326274in}}%
\pgfpathlineto{\pgfqpoint{0.652797in}{2.333859in}}%
\pgfpathlineto{\pgfqpoint{0.653013in}{2.309614in}}%
\pgfpathlineto{\pgfqpoint{0.654092in}{2.310575in}}%
\pgfpathlineto{\pgfqpoint{0.676751in}{2.332289in}}%
\pgfpathlineto{\pgfqpoint{0.678262in}{2.333851in}}%
\pgfpathlineto{\pgfqpoint{0.678478in}{2.309667in}}%
\pgfpathlineto{\pgfqpoint{0.679557in}{2.310913in}}%
\pgfpathlineto{\pgfqpoint{0.698332in}{2.333891in}}%
\pgfpathlineto{\pgfqpoint{0.698548in}{2.309765in}}%
\pgfpathlineto{\pgfqpoint{0.699627in}{2.311287in}}%
\pgfpathlineto{\pgfqpoint{0.714949in}{2.333915in}}%
\pgfpathlineto{\pgfqpoint{0.715165in}{2.309846in}}%
\pgfpathlineto{\pgfqpoint{0.716244in}{2.311637in}}%
\pgfpathlineto{\pgfqpoint{0.729192in}{2.333966in}}%
\pgfpathlineto{\pgfqpoint{0.729408in}{2.309953in}}%
\pgfpathlineto{\pgfqpoint{0.730487in}{2.312009in}}%
\pgfpathlineto{\pgfqpoint{0.741709in}{2.334102in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{2.310144in}}%
\pgfpathlineto{\pgfqpoint{0.743004in}{2.312462in}}%
\pgfpathlineto{\pgfqpoint{0.752715in}{2.333920in}}%
\pgfpathlineto{\pgfqpoint{0.752931in}{2.310017in}}%
\pgfpathlineto{\pgfqpoint{0.754010in}{2.312593in}}%
\pgfpathlineto{\pgfqpoint{0.762642in}{2.333717in}}%
\pgfpathlineto{\pgfqpoint{0.762858in}{2.309868in}}%
\pgfpathlineto{\pgfqpoint{0.763937in}{2.312699in}}%
\pgfpathlineto{\pgfqpoint{0.771922in}{2.334133in}}%
\pgfpathlineto{\pgfqpoint{0.772138in}{2.310339in}}%
\pgfpathlineto{\pgfqpoint{0.773217in}{2.313427in}}%
\pgfpathlineto{\pgfqpoint{0.780338in}{2.334229in}}%
\pgfpathlineto{\pgfqpoint{0.780554in}{2.310488in}}%
\pgfpathlineto{\pgfqpoint{0.781633in}{2.313830in}}%
\pgfpathlineto{\pgfqpoint{0.788107in}{2.334259in}}%
\pgfpathlineto{\pgfqpoint{0.788323in}{2.310572in}}%
\pgfpathlineto{\pgfqpoint{0.789187in}{2.313445in}}%
\pgfpathlineto{\pgfqpoint{0.795229in}{2.333904in}}%
\pgfpathlineto{\pgfqpoint{0.795445in}{2.310270in}}%
\pgfpathlineto{\pgfqpoint{0.796308in}{2.313342in}}%
\pgfpathlineto{\pgfqpoint{0.802135in}{2.334423in}}%
\pgfpathlineto{\pgfqpoint{0.802351in}{2.310843in}}%
\pgfpathlineto{\pgfqpoint{0.803214in}{2.314117in}}%
\pgfpathlineto{\pgfqpoint{0.808393in}{2.334055in}}%
\pgfpathlineto{\pgfqpoint{0.808609in}{2.310527in}}%
\pgfpathlineto{\pgfqpoint{0.809472in}{2.313999in}}%
\pgfpathlineto{\pgfqpoint{0.814436in}{2.334246in}}%
\pgfpathlineto{\pgfqpoint{0.814652in}{2.310771in}}%
\pgfpathlineto{\pgfqpoint{0.815515in}{2.314443in}}%
\pgfpathlineto{\pgfqpoint{0.820047in}{2.333968in}}%
\pgfpathlineto{\pgfqpoint{0.820263in}{2.310546in}}%
\pgfpathlineto{\pgfqpoint{0.821126in}{2.314414in}}%
\pgfpathlineto{\pgfqpoint{0.825442in}{2.333995in}}%
\pgfpathlineto{\pgfqpoint{0.825658in}{2.310625in}}%
\pgfpathlineto{\pgfqpoint{0.826521in}{2.314691in}}%
\pgfpathlineto{\pgfqpoint{0.830621in}{2.334232in}}%
\pgfpathlineto{\pgfqpoint{0.830837in}{2.310914in}}%
\pgfpathlineto{\pgfqpoint{0.831700in}{2.315178in}}%
\pgfpathlineto{\pgfqpoint{0.835585in}{2.334581in}}%
\pgfpathlineto{\pgfqpoint{0.835801in}{2.311316in}}%
\pgfpathlineto{\pgfqpoint{0.836664in}{2.315778in}}%
\pgfpathlineto{\pgfqpoint{0.840117in}{2.333807in}}%
\pgfpathlineto{\pgfqpoint{0.840333in}{2.310593in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{2.315248in}}%
\pgfpathlineto{\pgfqpoint{0.844649in}{2.334056in}}%
\pgfpathlineto{\pgfqpoint{0.844865in}{2.310895in}}%
\pgfpathlineto{\pgfqpoint{0.845728in}{2.315747in}}%
\pgfpathlineto{\pgfqpoint{0.848965in}{2.334114in}}%
\pgfpathlineto{\pgfqpoint{0.849181in}{2.311005in}}%
\pgfpathlineto{\pgfqpoint{0.850044in}{2.316053in}}%
\pgfpathlineto{\pgfqpoint{0.853065in}{2.333878in}}%
\pgfpathlineto{\pgfqpoint{0.853281in}{2.310820in}}%
\pgfpathlineto{\pgfqpoint{0.854144in}{2.316062in}}%
\pgfpathlineto{\pgfqpoint{0.857165in}{2.334571in}}%
\pgfpathlineto{\pgfqpoint{0.857381in}{2.311567in}}%
\pgfpathlineto{\pgfqpoint{0.858245in}{2.317006in}}%
\pgfpathlineto{\pgfqpoint{0.861050in}{2.334832in}}%
\pgfpathlineto{\pgfqpoint{0.861266in}{2.311879in}}%
\pgfpathlineto{\pgfqpoint{0.862129in}{2.317514in}}%
\pgfpathlineto{\pgfqpoint{0.864719in}{2.334552in}}%
\pgfpathlineto{\pgfqpoint{0.864935in}{2.311651in}}%
\pgfpathlineto{\pgfqpoint{0.865798in}{2.317479in}}%
\pgfpathlineto{\pgfqpoint{0.868387in}{2.335101in}}%
\pgfpathlineto{\pgfqpoint{0.868603in}{2.312252in}}%
\pgfpathlineto{\pgfqpoint{0.869466in}{2.318276in}}%
\pgfpathlineto{\pgfqpoint{0.871840in}{2.334965in}}%
\pgfpathlineto{\pgfqpoint{0.872056in}{2.312167in}}%
\pgfpathlineto{\pgfqpoint{0.872919in}{2.318385in}}%
\pgfpathlineto{\pgfqpoint{0.875077in}{2.334035in}}%
\pgfpathlineto{\pgfqpoint{0.875293in}{2.311288in}}%
\pgfpathlineto{\pgfqpoint{0.876156in}{2.317695in}}%
\pgfpathlineto{\pgfqpoint{0.878314in}{2.333823in}}%
\pgfpathlineto{\pgfqpoint{0.878530in}{2.311127in}}%
\pgfpathlineto{\pgfqpoint{0.879394in}{2.317727in}}%
\pgfpathlineto{\pgfqpoint{0.881552in}{2.334339in}}%
\pgfpathlineto{\pgfqpoint{0.881767in}{2.311695in}}%
\pgfpathlineto{\pgfqpoint{0.882631in}{2.318490in}}%
\pgfpathlineto{\pgfqpoint{0.884573in}{2.333874in}}%
\pgfpathlineto{\pgfqpoint{0.884789in}{2.311281in}}%
\pgfpathlineto{\pgfqpoint{0.885652in}{2.318267in}}%
\pgfpathlineto{\pgfqpoint{0.887594in}{2.334084in}}%
\pgfpathlineto{\pgfqpoint{0.887810in}{2.311543in}}%
\pgfpathlineto{\pgfqpoint{0.888673in}{2.318722in}}%
\pgfpathlineto{\pgfqpoint{0.890615in}{2.334977in}}%
\pgfpathlineto{\pgfqpoint{0.890831in}{2.312487in}}%
\pgfpathlineto{\pgfqpoint{0.891694in}{2.319863in}}%
\pgfpathlineto{\pgfqpoint{0.893421in}{2.334698in}}%
\pgfpathlineto{\pgfqpoint{0.893637in}{2.312260in}}%
\pgfpathlineto{\pgfqpoint{0.894500in}{2.319827in}}%
\pgfpathlineto{\pgfqpoint{0.896226in}{2.335047in}}%
\pgfpathlineto{\pgfqpoint{0.896442in}{2.312660in}}%
\pgfpathlineto{\pgfqpoint{0.897305in}{2.320420in}}%
\pgfpathlineto{\pgfqpoint{0.898816in}{2.334071in}}%
\pgfpathlineto{\pgfqpoint{0.899032in}{2.311734in}}%
\pgfpathlineto{\pgfqpoint{0.899895in}{2.319683in}}%
\pgfpathlineto{\pgfqpoint{0.901622in}{2.335670in}}%
\pgfpathlineto{\pgfqpoint{0.901837in}{2.313386in}}%
\pgfpathlineto{\pgfqpoint{0.902701in}{2.321532in}}%
\pgfpathlineto{\pgfqpoint{0.903995in}{2.333809in}}%
\pgfpathlineto{\pgfqpoint{0.904211in}{2.311574in}}%
\pgfpathlineto{\pgfqpoint{0.905074in}{2.319905in}}%
\pgfpathlineto{\pgfqpoint{0.906585in}{2.334559in}}%
\pgfpathlineto{\pgfqpoint{0.906801in}{2.312376in}}%
\pgfpathlineto{\pgfqpoint{0.907664in}{2.320901in}}%
\pgfpathlineto{\pgfqpoint{0.908959in}{2.333749in}}%
\pgfpathlineto{\pgfqpoint{0.909175in}{2.311616in}}%
\pgfpathlineto{\pgfqpoint{0.910038in}{2.320329in}}%
\pgfpathlineto{\pgfqpoint{0.911549in}{2.335656in}}%
\pgfpathlineto{\pgfqpoint{0.911764in}{2.313576in}}%
\pgfpathlineto{\pgfqpoint{0.912628in}{2.322487in}}%
\pgfpathlineto{\pgfqpoint{0.913923in}{2.335917in}}%
\pgfpathlineto{\pgfqpoint{0.914138in}{2.313888in}}%
\pgfpathlineto{\pgfqpoint{0.915002in}{2.322991in}}%
\pgfpathlineto{\pgfqpoint{0.916081in}{2.334418in}}%
\pgfpathlineto{\pgfqpoint{0.916296in}{2.312439in}}%
\pgfpathlineto{\pgfqpoint{0.917160in}{2.321728in}}%
\pgfpathlineto{\pgfqpoint{0.918454in}{2.335725in}}%
\pgfpathlineto{\pgfqpoint{0.918670in}{2.313798in}}%
\pgfpathlineto{\pgfqpoint{0.919533in}{2.323282in}}%
\pgfpathlineto{\pgfqpoint{0.920613in}{2.335187in}}%
\pgfpathlineto{\pgfqpoint{0.920828in}{2.313310in}}%
\pgfpathlineto{\pgfqpoint{0.921692in}{2.322983in}}%
\pgfpathlineto{\pgfqpoint{0.922771in}{2.335124in}}%
\pgfpathlineto{\pgfqpoint{0.922986in}{2.313298in}}%
\pgfpathlineto{\pgfqpoint{0.923850in}{2.323161in}}%
\pgfpathlineto{\pgfqpoint{0.924929in}{2.335541in}}%
\pgfpathlineto{\pgfqpoint{0.925144in}{2.313765in}}%
\pgfpathlineto{\pgfqpoint{0.926008in}{2.323820in}}%
\pgfpathlineto{\pgfqpoint{0.926871in}{2.333912in}}%
\pgfpathlineto{\pgfqpoint{0.927087in}{2.312186in}}%
\pgfpathlineto{\pgfqpoint{0.927950in}{2.322425in}}%
\pgfpathlineto{\pgfqpoint{0.929029in}{2.335276in}}%
\pgfpathlineto{\pgfqpoint{0.929245in}{2.313602in}}%
\pgfpathlineto{\pgfqpoint{0.930108in}{2.324036in}}%
\pgfpathlineto{\pgfqpoint{0.930971in}{2.334508in}}%
\pgfpathlineto{\pgfqpoint{0.931187in}{2.312884in}}%
\pgfpathlineto{\pgfqpoint{0.932050in}{2.323505in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{2.334164in}}%
\pgfpathlineto{\pgfqpoint{0.933129in}{2.312590in}}%
\pgfpathlineto{\pgfqpoint{0.933993in}{2.323400in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{2.334248in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{2.312725in}}%
\pgfpathlineto{\pgfqpoint{0.935935in}{2.323724in}}%
\pgfpathlineto{\pgfqpoint{0.936798in}{2.334763in}}%
\pgfpathlineto{\pgfqpoint{0.937014in}{2.313291in}}%
\pgfpathlineto{\pgfqpoint{0.937877in}{2.324481in}}%
\pgfpathlineto{\pgfqpoint{0.938740in}{2.335712in}}%
\pgfpathlineto{\pgfqpoint{0.938956in}{2.314291in}}%
\pgfpathlineto{\pgfqpoint{0.939819in}{2.325674in}}%
\pgfpathlineto{\pgfqpoint{0.940467in}{2.334239in}}%
\pgfpathlineto{\pgfqpoint{0.940683in}{2.312867in}}%
\pgfpathlineto{\pgfqpoint{0.941546in}{2.324434in}}%
\pgfpathlineto{\pgfqpoint{0.942409in}{2.336043in}}%
\pgfpathlineto{\pgfqpoint{0.942625in}{2.314723in}}%
\pgfpathlineto{\pgfqpoint{0.943488in}{2.326486in}}%
\pgfpathlineto{\pgfqpoint{0.944135in}{2.335335in}}%
\pgfpathlineto{\pgfqpoint{0.944351in}{2.314066in}}%
\pgfpathlineto{\pgfqpoint{0.945214in}{2.326015in}}%
\pgfpathlineto{\pgfqpoint{0.945862in}{2.335005in}}%
\pgfpathlineto{\pgfqpoint{0.946078in}{2.313785in}}%
\pgfpathlineto{\pgfqpoint{0.946941in}{2.325922in}}%
\pgfpathlineto{\pgfqpoint{0.947588in}{2.335053in}}%
\pgfpathlineto{\pgfqpoint{0.947804in}{2.313883in}}%
\pgfpathlineto{\pgfqpoint{0.948667in}{2.326209in}}%
\pgfpathlineto{\pgfqpoint{0.949315in}{2.335482in}}%
\pgfpathlineto{\pgfqpoint{0.949531in}{2.314364in}}%
\pgfpathlineto{\pgfqpoint{0.950394in}{2.326880in}}%
\pgfpathlineto{\pgfqpoint{0.951041in}{2.336296in}}%
\pgfpathlineto{\pgfqpoint{0.951257in}{2.315228in}}%
\pgfpathlineto{\pgfqpoint{0.952120in}{2.327935in}}%
\pgfpathlineto{\pgfqpoint{0.952552in}{2.334306in}}%
\pgfpathlineto{\pgfqpoint{0.952768in}{2.313287in}}%
\pgfpathlineto{\pgfqpoint{0.953631in}{2.326176in}}%
\pgfpathlineto{\pgfqpoint{0.954278in}{2.335872in}}%
\pgfpathlineto{\pgfqpoint{0.954494in}{2.314904in}}%
\pgfpathlineto{\pgfqpoint{0.955357in}{2.327987in}}%
\pgfpathlineto{\pgfqpoint{0.955789in}{2.334545in}}%
\pgfpathlineto{\pgfqpoint{0.956005in}{2.313627in}}%
\pgfpathlineto{\pgfqpoint{0.956868in}{2.326893in}}%
\pgfpathlineto{\pgfqpoint{0.957515in}{2.336873in}}%
\pgfpathlineto{\pgfqpoint{0.957731in}{2.316007in}}%
\pgfpathlineto{\pgfqpoint{0.958594in}{2.329469in}}%
\pgfpathlineto{\pgfqpoint{0.959026in}{2.336218in}}%
\pgfpathlineto{\pgfqpoint{0.959242in}{2.315401in}}%
\pgfpathlineto{\pgfqpoint{0.960105in}{2.329049in}}%
\pgfpathlineto{\pgfqpoint{0.960537in}{2.335891in}}%
\pgfpathlineto{\pgfqpoint{0.960752in}{2.315124in}}%
\pgfpathlineto{\pgfqpoint{0.961616in}{2.328959in}}%
\pgfpathlineto{\pgfqpoint{0.962047in}{2.335894in}}%
\pgfpathlineto{\pgfqpoint{0.962263in}{2.315178in}}%
\pgfpathlineto{\pgfqpoint{0.963126in}{2.329200in}}%
\pgfpathlineto{\pgfqpoint{0.963558in}{2.336230in}}%
\pgfpathlineto{\pgfqpoint{0.963774in}{2.315564in}}%
\pgfpathlineto{\pgfqpoint{0.964637in}{2.329775in}}%
\pgfpathlineto{\pgfqpoint{0.965069in}{2.336899in}}%
\pgfpathlineto{\pgfqpoint{0.965284in}{2.316284in}}%
\pgfpathlineto{\pgfqpoint{0.966148in}{2.330685in}}%
\pgfpathlineto{\pgfqpoint{0.966363in}{2.334293in}}%
\pgfpathlineto{\pgfqpoint{0.966579in}{2.313725in}}%
\pgfpathlineto{\pgfqpoint{0.967442in}{2.328305in}}%
\pgfpathlineto{\pgfqpoint{0.967874in}{2.335613in}}%
\pgfpathlineto{\pgfqpoint{0.968090in}{2.315096in}}%
\pgfpathlineto{\pgfqpoint{0.968953in}{2.329868in}}%
\pgfpathlineto{\pgfqpoint{0.969385in}{2.337273in}}%
\pgfpathlineto{\pgfqpoint{0.969601in}{2.316807in}}%
\pgfpathlineto{\pgfqpoint{0.970464in}{2.331772in}}%
\pgfpathlineto{\pgfqpoint{0.970680in}{2.335521in}}%
\pgfpathlineto{\pgfqpoint{0.970895in}{2.315104in}}%
\pgfpathlineto{\pgfqpoint{0.971759in}{2.330250in}}%
\pgfpathlineto{\pgfqpoint{0.971974in}{2.334044in}}%
\pgfpathlineto{\pgfqpoint{0.972190in}{2.313676in}}%
\pgfpathlineto{\pgfqpoint{0.973053in}{2.329003in}}%
\pgfpathlineto{\pgfqpoint{0.973485in}{2.336686in}}%
\pgfpathlineto{\pgfqpoint{0.973701in}{2.316370in}}%
\pgfpathlineto{\pgfqpoint{0.974564in}{2.331894in}}%
\pgfpathlineto{\pgfqpoint{0.974780in}{2.335783in}}%
\pgfpathlineto{\pgfqpoint{0.974996in}{2.315516in}}%
\pgfpathlineto{\pgfqpoint{0.975859in}{2.331223in}}%
\pgfpathlineto{\pgfqpoint{0.976075in}{2.335158in}}%
\pgfpathlineto{\pgfqpoint{0.976291in}{2.314940in}}%
\pgfpathlineto{\pgfqpoint{0.977154in}{2.330832in}}%
\pgfpathlineto{\pgfqpoint{0.977370in}{2.334813in}}%
\pgfpathlineto{\pgfqpoint{0.977585in}{2.314645in}}%
\pgfpathlineto{\pgfqpoint{0.978449in}{2.330722in}}%
\pgfpathlineto{\pgfqpoint{0.978664in}{2.334750in}}%
\pgfpathlineto{\pgfqpoint{0.978880in}{2.314631in}}%
\pgfpathlineto{\pgfqpoint{0.979743in}{2.330895in}}%
\pgfpathlineto{\pgfqpoint{0.979959in}{2.334969in}}%
\pgfpathlineto{\pgfqpoint{0.980175in}{2.314901in}}%
\pgfpathlineto{\pgfqpoint{0.981038in}{2.331351in}}%
\pgfpathlineto{\pgfqpoint{0.981254in}{2.335472in}}%
\pgfpathlineto{\pgfqpoint{0.981470in}{2.315454in}}%
\pgfpathlineto{\pgfqpoint{0.982333in}{2.332092in}}%
\pgfpathlineto{\pgfqpoint{0.982549in}{2.336260in}}%
\pgfpathlineto{\pgfqpoint{0.982765in}{2.316293in}}%
\pgfpathlineto{\pgfqpoint{0.983628in}{2.333120in}}%
\pgfpathlineto{\pgfqpoint{0.983844in}{2.337335in}}%
\pgfpathlineto{\pgfqpoint{0.985139in}{2.314565in}}%
\pgfpathlineto{\pgfqpoint{0.986218in}{2.336066in}}%
\pgfpathlineto{\pgfqpoint{0.986433in}{2.316247in}}%
\pgfpathlineto{\pgfqpoint{0.987297in}{2.333631in}}%
\pgfpathlineto{\pgfqpoint{0.987512in}{2.337986in}}%
\pgfpathlineto{\pgfqpoint{0.988807in}{2.316075in}}%
\pgfpathlineto{\pgfqpoint{0.989671in}{2.333831in}}%
\pgfpathlineto{\pgfqpoint{0.989886in}{2.314158in}}%
\pgfpathlineto{\pgfqpoint{0.990750in}{2.332093in}}%
\pgfpathlineto{\pgfqpoint{0.990965in}{2.336586in}}%
\pgfpathlineto{\pgfqpoint{0.992260in}{2.315522in}}%
\pgfpathlineto{\pgfqpoint{0.993123in}{2.333832in}}%
\pgfpathlineto{\pgfqpoint{0.993339in}{2.314308in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{2.332799in}}%
\pgfpathlineto{\pgfqpoint{0.994418in}{2.337431in}}%
\pgfpathlineto{\pgfqpoint{0.995713in}{2.317225in}}%
\pgfpathlineto{\pgfqpoint{0.996576in}{2.336095in}}%
\pgfpathlineto{\pgfqpoint{0.996792in}{2.316722in}}%
\pgfpathlineto{\pgfqpoint{0.997655in}{2.335775in}}%
\pgfpathlineto{\pgfqpoint{0.998950in}{2.316414in}}%
\pgfpathlineto{\pgfqpoint{1.000892in}{2.336218in}}%
\pgfpathlineto{\pgfqpoint{1.001108in}{2.317042in}}%
\pgfpathlineto{\pgfqpoint{1.001971in}{2.336835in}}%
\pgfpathlineto{\pgfqpoint{1.002187in}{2.317709in}}%
\pgfpathlineto{\pgfqpoint{1.003051in}{2.337689in}}%
\pgfpathlineto{\pgfqpoint{1.003914in}{2.333732in}}%
\pgfpathlineto{\pgfqpoint{1.004130in}{2.314702in}}%
\pgfpathlineto{\pgfqpoint{1.004993in}{2.335041in}}%
\pgfpathlineto{\pgfqpoint{1.005209in}{2.316061in}}%
\pgfpathlineto{\pgfqpoint{1.007151in}{2.338375in}}%
\pgfpathlineto{\pgfqpoint{1.008230in}{2.316338in}}%
\pgfpathlineto{\pgfqpoint{1.008446in}{2.321602in}}%
\pgfpathlineto{\pgfqpoint{1.009093in}{2.337418in}}%
\pgfpathlineto{\pgfqpoint{1.009309in}{2.318638in}}%
\pgfpathlineto{\pgfqpoint{1.009956in}{2.334585in}}%
\pgfpathlineto{\pgfqpoint{1.010172in}{2.315850in}}%
\pgfpathlineto{\pgfqpoint{1.011035in}{2.337296in}}%
\pgfpathlineto{\pgfqpoint{1.011251in}{2.318614in}}%
\pgfpathlineto{\pgfqpoint{1.012114in}{2.316200in}}%
\pgfpathlineto{\pgfqpoint{1.012978in}{2.338014in}}%
\pgfpathlineto{\pgfqpoint{1.014057in}{2.317393in}}%
\pgfpathlineto{\pgfqpoint{1.014920in}{2.315535in}}%
\pgfpathlineto{\pgfqpoint{1.015783in}{2.337898in}}%
\pgfpathlineto{\pgfqpoint{1.016862in}{2.317983in}}%
\pgfpathlineto{\pgfqpoint{1.017510in}{2.335028in}}%
\pgfpathlineto{\pgfqpoint{1.017725in}{2.316687in}}%
\pgfpathlineto{\pgfqpoint{1.018373in}{2.333866in}}%
\pgfpathlineto{\pgfqpoint{1.018589in}{2.315572in}}%
\pgfpathlineto{\pgfqpoint{1.019236in}{2.332887in}}%
\pgfpathlineto{\pgfqpoint{1.019452in}{2.338667in}}%
\pgfpathlineto{\pgfqpoint{1.019668in}{2.320426in}}%
\pgfpathlineto{\pgfqpoint{1.020315in}{2.337889in}}%
\pgfpathlineto{\pgfqpoint{1.021394in}{2.319150in}}%
\pgfpathlineto{\pgfqpoint{1.022041in}{2.336884in}}%
\pgfpathlineto{\pgfqpoint{1.022257in}{2.318788in}}%
\pgfpathlineto{\pgfqpoint{1.022905in}{2.336658in}}%
\pgfpathlineto{\pgfqpoint{1.023984in}{2.318618in}}%
\pgfpathlineto{\pgfqpoint{1.025494in}{2.337092in}}%
\pgfpathlineto{\pgfqpoint{1.025710in}{2.319191in}}%
\pgfpathlineto{\pgfqpoint{1.026358in}{2.337609in}}%
\pgfpathlineto{\pgfqpoint{1.026573in}{2.319757in}}%
\pgfpathlineto{\pgfqpoint{1.028084in}{2.339204in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{2.316293in}}%
\pgfpathlineto{\pgfqpoint{1.029163in}{2.322608in}}%
\pgfpathlineto{\pgfqpoint{1.029811in}{2.317592in}}%
\pgfpathlineto{\pgfqpoint{1.030458in}{2.336688in}}%
\pgfpathlineto{\pgfqpoint{1.030674in}{2.319079in}}%
\pgfpathlineto{\pgfqpoint{1.031321in}{2.338315in}}%
\pgfpathlineto{\pgfqpoint{1.031537in}{2.320756in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{2.340132in}}%
\pgfpathlineto{\pgfqpoint{1.032832in}{2.335629in}}%
\pgfpathlineto{\pgfqpoint{1.033048in}{2.318165in}}%
\pgfpathlineto{\pgfqpoint{1.033695in}{2.337807in}}%
\pgfpathlineto{\pgfqpoint{1.033911in}{2.320393in}}%
\pgfpathlineto{\pgfqpoint{1.034558in}{2.340176in}}%
\pgfpathlineto{\pgfqpoint{1.035206in}{2.336091in}}%
\pgfpathlineto{\pgfqpoint{1.035421in}{2.318773in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{2.338825in}}%
\pgfpathlineto{\pgfqpoint{1.036285in}{2.321557in}}%
\pgfpathlineto{\pgfqpoint{1.036932in}{2.317792in}}%
\pgfpathlineto{\pgfqpoint{1.037580in}{2.338113in}}%
\pgfpathlineto{\pgfqpoint{1.038443in}{2.317453in}}%
\pgfpathlineto{\pgfqpoint{1.038659in}{2.324312in}}%
\pgfpathlineto{\pgfqpoint{1.039090in}{2.338045in}}%
\pgfpathlineto{\pgfqpoint{1.039306in}{2.320970in}}%
\pgfpathlineto{\pgfqpoint{1.039738in}{2.334788in}}%
\pgfpathlineto{\pgfqpoint{1.039953in}{2.317759in}}%
\pgfpathlineto{\pgfqpoint{1.040601in}{2.338623in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{2.321645in}}%
\pgfpathlineto{\pgfqpoint{1.041464in}{2.318713in}}%
\pgfpathlineto{\pgfqpoint{1.042111in}{2.339849in}}%
\pgfpathlineto{\pgfqpoint{1.042975in}{2.320318in}}%
\pgfpathlineto{\pgfqpoint{1.043190in}{2.327449in}}%
\pgfpathlineto{\pgfqpoint{1.043622in}{2.317798in}}%
\pgfpathlineto{\pgfqpoint{1.044270in}{2.339338in}}%
\pgfpathlineto{\pgfqpoint{1.045133in}{2.320365in}}%
\pgfpathlineto{\pgfqpoint{1.045349in}{2.327632in}}%
\pgfpathlineto{\pgfqpoint{1.045780in}{2.318261in}}%
\pgfpathlineto{\pgfqpoint{1.046428in}{2.340207in}}%
\pgfpathlineto{\pgfqpoint{1.047291in}{2.321796in}}%
\pgfpathlineto{\pgfqpoint{1.047507in}{2.329198in}}%
\pgfpathlineto{\pgfqpoint{1.047722in}{2.336606in}}%
\pgfpathlineto{\pgfqpoint{1.047938in}{2.320109in}}%
\pgfpathlineto{\pgfqpoint{1.048370in}{2.335007in}}%
\pgfpathlineto{\pgfqpoint{1.048586in}{2.318557in}}%
\pgfpathlineto{\pgfqpoint{1.049233in}{2.341043in}}%
\pgfpathlineto{\pgfqpoint{1.049449in}{2.324646in}}%
\pgfpathlineto{\pgfqpoint{1.049880in}{2.339730in}}%
\pgfpathlineto{\pgfqpoint{1.050096in}{2.323379in}}%
\pgfpathlineto{\pgfqpoint{1.050528in}{2.338551in}}%
\pgfpathlineto{\pgfqpoint{1.051391in}{2.321252in}}%
\pgfpathlineto{\pgfqpoint{1.051607in}{2.328923in}}%
\pgfpathlineto{\pgfqpoint{1.051823in}{2.336600in}}%
\pgfpathlineto{\pgfqpoint{1.052039in}{2.320391in}}%
\pgfpathlineto{\pgfqpoint{1.052470in}{2.335828in}}%
\pgfpathlineto{\pgfqpoint{1.053333in}{2.319077in}}%
\pgfpathlineto{\pgfqpoint{1.053549in}{2.326881in}}%
\pgfpathlineto{\pgfqpoint{1.053765in}{2.334691in}}%
\pgfpathlineto{\pgfqpoint{1.053981in}{2.318624in}}%
\pgfpathlineto{\pgfqpoint{1.054412in}{2.334327in}}%
\pgfpathlineto{\pgfqpoint{1.055276in}{2.318128in}}%
\pgfpathlineto{\pgfqpoint{1.055491in}{2.326066in}}%
\pgfpathlineto{\pgfqpoint{1.055923in}{2.318085in}}%
\pgfpathlineto{\pgfqpoint{1.056355in}{2.334055in}}%
\pgfpathlineto{\pgfqpoint{1.056570in}{2.318179in}}%
\pgfpathlineto{\pgfqpoint{1.057002in}{2.334239in}}%
\pgfpathlineto{\pgfqpoint{1.057434in}{2.326483in}}%
\pgfpathlineto{\pgfqpoint{1.057865in}{2.318780in}}%
\pgfpathlineto{\pgfqpoint{1.058297in}{2.335019in}}%
\pgfpathlineto{\pgfqpoint{1.058513in}{2.319287in}}%
\pgfpathlineto{\pgfqpoint{1.058944in}{2.335616in}}%
\pgfpathlineto{\pgfqpoint{1.059376in}{2.328139in}}%
\pgfpathlineto{\pgfqpoint{1.059808in}{2.320716in}}%
\pgfpathlineto{\pgfqpoint{1.060239in}{2.337225in}}%
\pgfpathlineto{\pgfqpoint{1.060455in}{2.321638in}}%
\pgfpathlineto{\pgfqpoint{1.060887in}{2.338237in}}%
\pgfpathlineto{\pgfqpoint{1.061318in}{2.331041in}}%
\pgfpathlineto{\pgfqpoint{1.061750in}{2.323899in}}%
\pgfpathlineto{\pgfqpoint{1.062181in}{2.340679in}}%
\pgfpathlineto{\pgfqpoint{1.062829in}{2.342110in}}%
\pgfpathlineto{\pgfqpoint{1.063476in}{2.319845in}}%
\pgfpathlineto{\pgfqpoint{1.064555in}{2.338719in}}%
\pgfpathlineto{\pgfqpoint{1.065203in}{2.340691in}}%
\pgfpathlineto{\pgfqpoint{1.065850in}{2.318982in}}%
\pgfpathlineto{\pgfqpoint{1.066929in}{2.338754in}}%
\pgfpathlineto{\pgfqpoint{1.067577in}{2.341272in}}%
\pgfpathlineto{\pgfqpoint{1.068224in}{2.320121in}}%
\pgfpathlineto{\pgfqpoint{1.069303in}{2.340797in}}%
\pgfpathlineto{\pgfqpoint{1.069950in}{2.320063in}}%
\pgfpathlineto{\pgfqpoint{1.070598in}{2.323302in}}%
\pgfpathlineto{\pgfqpoint{1.071029in}{2.341413in}}%
\pgfpathlineto{\pgfqpoint{1.071461in}{2.335783in}}%
\pgfpathlineto{\pgfqpoint{1.072109in}{2.339381in}}%
\pgfpathlineto{\pgfqpoint{1.072756in}{2.319338in}}%
\pgfpathlineto{\pgfqpoint{1.073835in}{2.341806in}}%
\pgfpathlineto{\pgfqpoint{1.074267in}{2.336634in}}%
\pgfpathlineto{\pgfqpoint{1.074914in}{2.340912in}}%
\pgfpathlineto{\pgfqpoint{1.075561in}{2.321566in}}%
\pgfpathlineto{\pgfqpoint{1.076640in}{2.321398in}}%
\pgfpathlineto{\pgfqpoint{1.077072in}{2.340476in}}%
\pgfpathlineto{\pgfqpoint{1.077719in}{2.321682in}}%
\pgfpathlineto{\pgfqpoint{1.078151in}{2.340936in}}%
\pgfpathlineto{\pgfqpoint{1.078367in}{2.326820in}}%
\pgfpathlineto{\pgfqpoint{1.079230in}{2.341851in}}%
\pgfpathlineto{\pgfqpoint{1.078799in}{2.322420in}}%
\pgfpathlineto{\pgfqpoint{1.079662in}{2.337589in}}%
\pgfpathlineto{\pgfqpoint{1.079878in}{2.323612in}}%
\pgfpathlineto{\pgfqpoint{1.080309in}{2.343220in}}%
\pgfpathlineto{\pgfqpoint{1.080957in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{1.081820in}{2.341181in}}%
\pgfpathlineto{\pgfqpoint{1.081388in}{2.321312in}}%
\pgfpathlineto{\pgfqpoint{1.082251in}{2.337373in}}%
\pgfpathlineto{\pgfqpoint{1.082467in}{2.323630in}}%
\pgfpathlineto{\pgfqpoint{1.082899in}{2.343676in}}%
\pgfpathlineto{\pgfqpoint{1.083115in}{2.329985in}}%
\pgfpathlineto{\pgfqpoint{1.083978in}{2.322913in}}%
\pgfpathlineto{\pgfqpoint{1.084409in}{2.343221in}}%
\pgfpathlineto{\pgfqpoint{1.085489in}{2.323141in}}%
\pgfpathlineto{\pgfqpoint{1.085920in}{2.343711in}}%
\pgfpathlineto{\pgfqpoint{1.086783in}{2.337638in}}%
\pgfpathlineto{\pgfqpoint{1.087431in}{2.321453in}}%
\pgfpathlineto{\pgfqpoint{1.087647in}{2.331909in}}%
\pgfpathlineto{\pgfqpoint{1.087862in}{2.342371in}}%
\pgfpathlineto{\pgfqpoint{1.088510in}{2.326470in}}%
\pgfpathlineto{\pgfqpoint{1.088726in}{2.337016in}}%
\pgfpathlineto{\pgfqpoint{1.089373in}{2.321378in}}%
\pgfpathlineto{\pgfqpoint{1.089589in}{2.332008in}}%
\pgfpathlineto{\pgfqpoint{1.089805in}{2.342644in}}%
\pgfpathlineto{\pgfqpoint{1.090452in}{2.327292in}}%
\pgfpathlineto{\pgfqpoint{1.090668in}{2.338012in}}%
\pgfpathlineto{\pgfqpoint{1.091747in}{2.320869in}}%
\pgfpathlineto{\pgfqpoint{1.092179in}{2.342569in}}%
\pgfpathlineto{\pgfqpoint{1.093042in}{2.338837in}}%
\pgfpathlineto{\pgfqpoint{1.094121in}{2.322830in}}%
\pgfpathlineto{\pgfqpoint{1.094984in}{2.343536in}}%
\pgfpathlineto{\pgfqpoint{1.094552in}{2.321315in}}%
\pgfpathlineto{\pgfqpoint{1.095416in}{2.342166in}}%
\pgfpathlineto{\pgfqpoint{1.096495in}{2.327300in}}%
\pgfpathlineto{\pgfqpoint{1.096710in}{2.338584in}}%
\pgfpathlineto{\pgfqpoint{1.097358in}{2.325266in}}%
\pgfpathlineto{\pgfqpoint{1.097574in}{2.336635in}}%
\pgfpathlineto{\pgfqpoint{1.098653in}{2.322878in}}%
\pgfpathlineto{\pgfqpoint{1.099516in}{2.321727in}}%
\pgfpathlineto{\pgfqpoint{1.099948in}{2.344899in}}%
\pgfpathlineto{\pgfqpoint{1.101027in}{2.332295in}}%
\pgfpathlineto{\pgfqpoint{1.101242in}{2.344013in}}%
\pgfpathlineto{\pgfqpoint{1.101890in}{2.332062in}}%
\pgfpathlineto{\pgfqpoint{1.102106in}{2.343866in}}%
\pgfpathlineto{\pgfqpoint{1.102321in}{2.332079in}}%
\pgfpathlineto{\pgfqpoint{1.102969in}{2.344076in}}%
\pgfpathlineto{\pgfqpoint{1.103185in}{2.332381in}}%
\pgfpathlineto{\pgfqpoint{1.104264in}{2.345059in}}%
\pgfpathlineto{\pgfqpoint{1.105127in}{2.322585in}}%
\pgfpathlineto{\pgfqpoint{1.104695in}{2.345566in}}%
\pgfpathlineto{\pgfqpoint{1.105559in}{2.323301in}}%
\pgfpathlineto{\pgfqpoint{1.106638in}{2.337274in}}%
\pgfpathlineto{\pgfqpoint{1.106853in}{2.325988in}}%
\pgfpathlineto{\pgfqpoint{1.107501in}{2.339422in}}%
\pgfpathlineto{\pgfqpoint{1.107717in}{2.328229in}}%
\pgfpathlineto{\pgfqpoint{1.108796in}{2.343319in}}%
\pgfpathlineto{\pgfqpoint{1.109659in}{2.322824in}}%
\pgfpathlineto{\pgfqpoint{1.109227in}{2.344798in}}%
\pgfpathlineto{\pgfqpoint{1.110090in}{2.324514in}}%
\pgfpathlineto{\pgfqpoint{1.111169in}{2.340910in}}%
\pgfpathlineto{\pgfqpoint{1.112033in}{2.345013in}}%
\pgfpathlineto{\pgfqpoint{1.112464in}{2.323678in}}%
\pgfpathlineto{\pgfqpoint{1.113543in}{2.341386in}}%
\pgfpathlineto{\pgfqpoint{1.114407in}{2.346548in}}%
\pgfpathlineto{\pgfqpoint{1.114838in}{2.325761in}}%
\pgfpathlineto{\pgfqpoint{1.115917in}{2.344786in}}%
\pgfpathlineto{\pgfqpoint{1.116349in}{2.324360in}}%
\pgfpathlineto{\pgfqpoint{1.117212in}{2.330830in}}%
\pgfpathlineto{\pgfqpoint{1.117428in}{2.344254in}}%
\pgfpathlineto{\pgfqpoint{1.117859in}{2.324190in}}%
\pgfpathlineto{\pgfqpoint{1.118075in}{2.337695in}}%
\pgfpathlineto{\pgfqpoint{1.118938in}{2.344954in}}%
\pgfpathlineto{\pgfqpoint{1.119370in}{2.325253in}}%
\pgfpathlineto{\pgfqpoint{1.120449in}{2.346889in}}%
\pgfpathlineto{\pgfqpoint{1.120665in}{2.337201in}}%
\pgfpathlineto{\pgfqpoint{1.121528in}{2.345683in}}%
\pgfpathlineto{\pgfqpoint{1.121960in}{2.326615in}}%
\pgfpathlineto{\pgfqpoint{1.122607in}{2.345133in}}%
\pgfpathlineto{\pgfqpoint{1.123039in}{2.326335in}}%
\pgfpathlineto{\pgfqpoint{1.123255in}{2.340430in}}%
\pgfpathlineto{\pgfqpoint{1.124118in}{2.326711in}}%
\pgfpathlineto{\pgfqpoint{1.123686in}{2.345239in}}%
\pgfpathlineto{\pgfqpoint{1.124549in}{2.331736in}}%
\pgfpathlineto{\pgfqpoint{1.125197in}{2.327746in}}%
\pgfpathlineto{\pgfqpoint{1.125844in}{2.347426in}}%
\pgfpathlineto{\pgfqpoint{1.126923in}{2.326103in}}%
\pgfpathlineto{\pgfqpoint{1.127571in}{2.346424in}}%
\pgfpathlineto{\pgfqpoint{1.128218in}{2.343568in}}%
\pgfpathlineto{\pgfqpoint{1.128650in}{2.326204in}}%
\pgfpathlineto{\pgfqpoint{1.129081in}{2.332355in}}%
\pgfpathlineto{\pgfqpoint{1.129297in}{2.347166in}}%
\pgfpathlineto{\pgfqpoint{1.129729in}{2.330075in}}%
\pgfpathlineto{\pgfqpoint{1.130160in}{2.336490in}}%
\pgfpathlineto{\pgfqpoint{1.130592in}{2.343027in}}%
\pgfpathlineto{\pgfqpoint{1.131024in}{2.326287in}}%
\pgfpathlineto{\pgfqpoint{1.131671in}{2.348145in}}%
\pgfpathlineto{\pgfqpoint{1.132318in}{2.346865in}}%
\pgfpathlineto{\pgfqpoint{1.133398in}{2.329730in}}%
\pgfpathlineto{\pgfqpoint{1.133613in}{2.345080in}}%
\pgfpathlineto{\pgfqpoint{1.134045in}{2.329144in}}%
\pgfpathlineto{\pgfqpoint{1.134477in}{2.336677in}}%
\pgfpathlineto{\pgfqpoint{1.134908in}{2.344333in}}%
\pgfpathlineto{\pgfqpoint{1.135340in}{2.328751in}}%
\pgfpathlineto{\pgfqpoint{1.136203in}{2.344625in}}%
\pgfpathlineto{\pgfqpoint{1.136419in}{2.336992in}}%
\pgfpathlineto{\pgfqpoint{1.136635in}{2.329398in}}%
\pgfpathlineto{\pgfqpoint{1.136850in}{2.345162in}}%
\pgfpathlineto{\pgfqpoint{1.137282in}{2.330112in}}%
\pgfpathlineto{\pgfqpoint{1.138145in}{2.347017in}}%
\pgfpathlineto{\pgfqpoint{1.138361in}{2.339651in}}%
\pgfpathlineto{\pgfqpoint{1.138793in}{2.348336in}}%
\pgfpathlineto{\pgfqpoint{1.139440in}{2.326623in}}%
\pgfpathlineto{\pgfqpoint{1.140303in}{2.344715in}}%
\pgfpathlineto{\pgfqpoint{1.140519in}{2.337655in}}%
\pgfpathlineto{\pgfqpoint{1.140735in}{2.330636in}}%
\pgfpathlineto{\pgfqpoint{1.140951in}{2.346935in}}%
\pgfpathlineto{\pgfqpoint{1.141382in}{2.333035in}}%
\pgfpathlineto{\pgfqpoint{1.141598in}{2.349418in}}%
\pgfpathlineto{\pgfqpoint{1.142246in}{2.328895in}}%
\pgfpathlineto{\pgfqpoint{1.142461in}{2.345399in}}%
\pgfpathlineto{\pgfqpoint{1.143109in}{2.348524in}}%
\pgfpathlineto{\pgfqpoint{1.143756in}{2.328658in}}%
\pgfpathlineto{\pgfqpoint{1.144619in}{2.349135in}}%
\pgfpathlineto{\pgfqpoint{1.144835in}{2.342693in}}%
\pgfpathlineto{\pgfqpoint{1.145483in}{2.346841in}}%
\pgfpathlineto{\pgfqpoint{1.146130in}{2.328023in}}%
\pgfpathlineto{\pgfqpoint{1.146993in}{2.349852in}}%
\pgfpathlineto{\pgfqpoint{1.147209in}{2.343760in}}%
\pgfpathlineto{\pgfqpoint{1.147857in}{2.348935in}}%
\pgfpathlineto{\pgfqpoint{1.148504in}{2.331168in}}%
\pgfpathlineto{\pgfqpoint{1.149367in}{2.331155in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{2.348639in}}%
\pgfpathlineto{\pgfqpoint{1.150230in}{2.331654in}}%
\pgfpathlineto{\pgfqpoint{1.150446in}{2.349260in}}%
\pgfpathlineto{\pgfqpoint{1.151094in}{2.332668in}}%
\pgfpathlineto{\pgfqpoint{1.151309in}{2.350396in}}%
\pgfpathlineto{\pgfqpoint{1.151957in}{2.334196in}}%
\pgfpathlineto{\pgfqpoint{1.152173in}{2.328876in}}%
\pgfpathlineto{\pgfqpoint{1.152388in}{2.346764in}}%
\pgfpathlineto{\pgfqpoint{1.153036in}{2.331078in}}%
\pgfpathlineto{\pgfqpoint{1.153252in}{2.349087in}}%
\pgfpathlineto{\pgfqpoint{1.154115in}{2.328777in}}%
\pgfpathlineto{\pgfqpoint{1.154331in}{2.346947in}}%
\pgfpathlineto{\pgfqpoint{1.155194in}{2.350460in}}%
\pgfpathlineto{\pgfqpoint{1.156057in}{2.331361in}}%
\pgfpathlineto{\pgfqpoint{1.157352in}{2.350015in}}%
\pgfpathlineto{\pgfqpoint{1.158215in}{2.332291in}}%
\pgfpathlineto{\pgfqpoint{1.158431in}{2.351065in}}%
\pgfpathlineto{\pgfqpoint{1.159294in}{2.334030in}}%
\pgfpathlineto{\pgfqpoint{1.159510in}{2.329873in}}%
\pgfpathlineto{\pgfqpoint{1.160805in}{2.351796in}}%
\pgfpathlineto{\pgfqpoint{1.161884in}{2.332531in}}%
\pgfpathlineto{\pgfqpoint{1.162100in}{2.351864in}}%
\pgfpathlineto{\pgfqpoint{1.162963in}{2.337224in}}%
\pgfpathlineto{\pgfqpoint{1.163179in}{2.333666in}}%
\pgfpathlineto{\pgfqpoint{1.163395in}{2.353198in}}%
\pgfpathlineto{\pgfqpoint{1.164258in}{2.339412in}}%
\pgfpathlineto{\pgfqpoint{1.164689in}{2.332764in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{2.352533in}}%
\pgfpathlineto{\pgfqpoint{1.165768in}{2.339766in}}%
\pgfpathlineto{\pgfqpoint{1.166200in}{2.333626in}}%
\pgfpathlineto{\pgfqpoint{1.166416in}{2.353633in}}%
\pgfpathlineto{\pgfqpoint{1.167279in}{2.341885in}}%
\pgfpathlineto{\pgfqpoint{1.167927in}{2.333502in}}%
\pgfpathlineto{\pgfqpoint{1.168142in}{2.353785in}}%
\pgfpathlineto{\pgfqpoint{1.169006in}{2.343220in}}%
\pgfpathlineto{\pgfqpoint{1.169869in}{2.333308in}}%
\pgfpathlineto{\pgfqpoint{1.170085in}{2.353905in}}%
\pgfpathlineto{\pgfqpoint{1.170948in}{2.344689in}}%
\pgfpathlineto{\pgfqpoint{1.172243in}{2.332087in}}%
\pgfpathlineto{\pgfqpoint{1.172458in}{2.353076in}}%
\pgfpathlineto{\pgfqpoint{1.173322in}{2.345536in}}%
\pgfpathlineto{\pgfqpoint{1.175048in}{2.332416in}}%
\pgfpathlineto{\pgfqpoint{1.175264in}{2.353873in}}%
\pgfpathlineto{\pgfqpoint{1.176127in}{2.348339in}}%
\pgfpathlineto{\pgfqpoint{1.179364in}{2.333417in}}%
\pgfpathlineto{\pgfqpoint{1.179580in}{2.355610in}}%
\pgfpathlineto{\pgfqpoint{1.180659in}{2.352739in}}%
\pgfpathlineto{\pgfqpoint{1.183033in}{2.350033in}}%
\pgfpathlineto{\pgfqpoint{1.184544in}{2.350896in}}%
\pgfpathlineto{\pgfqpoint{1.186702in}{2.355620in}}%
\pgfpathlineto{\pgfqpoint{1.189723in}{2.369135in}}%
\pgfpathlineto{\pgfqpoint{1.193607in}{2.398356in}}%
\pgfpathlineto{\pgfqpoint{1.198571in}{2.455108in}}%
\pgfpathlineto{\pgfqpoint{1.205693in}{2.552167in}}%
\pgfpathlineto{\pgfqpoint{1.206987in}{2.533862in}}%
\pgfpathlineto{\pgfqpoint{1.207851in}{2.552759in}}%
\pgfpathlineto{\pgfqpoint{1.208714in}{2.549830in}}%
\pgfpathlineto{\pgfqpoint{1.208930in}{2.532288in}}%
\pgfpathlineto{\pgfqpoint{1.209577in}{2.547694in}}%
\pgfpathlineto{\pgfqpoint{1.209793in}{2.552912in}}%
\pgfpathlineto{\pgfqpoint{1.210009in}{2.535622in}}%
\pgfpathlineto{\pgfqpoint{1.210656in}{2.551737in}}%
\pgfpathlineto{\pgfqpoint{1.211735in}{2.534480in}}%
\pgfpathlineto{\pgfqpoint{1.213246in}{2.552965in}}%
\pgfpathlineto{\pgfqpoint{1.213462in}{2.536507in}}%
\pgfpathlineto{\pgfqpoint{1.214109in}{2.554958in}}%
\pgfpathlineto{\pgfqpoint{1.214325in}{2.538708in}}%
\pgfpathlineto{\pgfqpoint{1.214972in}{2.535269in}}%
\pgfpathlineto{\pgfqpoint{1.215620in}{2.554763in}}%
\pgfpathlineto{\pgfqpoint{1.216483in}{2.536511in}}%
\pgfpathlineto{\pgfqpoint{1.216699in}{2.543316in}}%
\pgfpathlineto{\pgfqpoint{1.217130in}{2.534608in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{2.555604in}}%
\pgfpathlineto{\pgfqpoint{1.218641in}{2.539419in}}%
\pgfpathlineto{\pgfqpoint{1.218857in}{2.546724in}}%
\pgfpathlineto{\pgfqpoint{1.219073in}{2.554069in}}%
\pgfpathlineto{\pgfqpoint{1.219288in}{2.539050in}}%
\pgfpathlineto{\pgfqpoint{1.219720in}{2.554005in}}%
\pgfpathlineto{\pgfqpoint{1.219936in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{1.220367in}{2.554409in}}%
\pgfpathlineto{\pgfqpoint{1.220799in}{2.547478in}}%
\pgfpathlineto{\pgfqpoint{1.221231in}{2.540750in}}%
\pgfpathlineto{\pgfqpoint{1.221662in}{2.556621in}}%
\pgfpathlineto{\pgfqpoint{1.222310in}{2.536071in}}%
\pgfpathlineto{\pgfqpoint{1.222957in}{2.538384in}}%
\pgfpathlineto{\pgfqpoint{1.223389in}{2.555087in}}%
\pgfpathlineto{\pgfqpoint{1.223820in}{2.549646in}}%
\pgfpathlineto{\pgfqpoint{1.224036in}{2.535841in}}%
\pgfpathlineto{\pgfqpoint{1.224468in}{2.553071in}}%
\pgfpathlineto{\pgfqpoint{1.224899in}{2.548175in}}%
\pgfpathlineto{\pgfqpoint{1.225763in}{2.539018in}}%
\pgfpathlineto{\pgfqpoint{1.226194in}{2.557079in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{2.536268in}}%
\pgfpathlineto{\pgfqpoint{1.227489in}{2.545652in}}%
\pgfpathlineto{\pgfqpoint{1.228352in}{2.539126in}}%
\pgfpathlineto{\pgfqpoint{1.228784in}{2.558458in}}%
\pgfpathlineto{\pgfqpoint{1.229863in}{2.540953in}}%
\pgfpathlineto{\pgfqpoint{1.230726in}{2.559103in}}%
\pgfpathlineto{\pgfqpoint{1.230295in}{2.538804in}}%
\pgfpathlineto{\pgfqpoint{1.231158in}{2.557377in}}%
\pgfpathlineto{\pgfqpoint{1.232237in}{2.542958in}}%
\pgfpathlineto{\pgfqpoint{1.232453in}{2.553569in}}%
\pgfpathlineto{\pgfqpoint{1.233100in}{2.541338in}}%
\pgfpathlineto{\pgfqpoint{1.233316in}{2.552170in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{2.540616in}}%
\pgfpathlineto{\pgfqpoint{1.235474in}{2.552654in}}%
\pgfpathlineto{\pgfqpoint{1.235690in}{2.541941in}}%
\pgfpathlineto{\pgfqpoint{1.236337in}{2.554438in}}%
\pgfpathlineto{\pgfqpoint{1.236553in}{2.543959in}}%
\pgfpathlineto{\pgfqpoint{1.237632in}{2.558814in}}%
\pgfpathlineto{\pgfqpoint{1.238495in}{2.540778in}}%
\pgfpathlineto{\pgfqpoint{1.238064in}{2.560726in}}%
\pgfpathlineto{\pgfqpoint{1.238927in}{2.543176in}}%
\pgfpathlineto{\pgfqpoint{1.240006in}{2.561195in}}%
\pgfpathlineto{\pgfqpoint{1.241516in}{2.540349in}}%
\pgfpathlineto{\pgfqpoint{1.242595in}{2.561877in}}%
\pgfpathlineto{\pgfqpoint{1.242811in}{2.553134in}}%
\pgfpathlineto{\pgfqpoint{1.243675in}{2.540838in}}%
\pgfpathlineto{\pgfqpoint{1.243243in}{2.557872in}}%
\pgfpathlineto{\pgfqpoint{1.243890in}{2.554422in}}%
\pgfpathlineto{\pgfqpoint{1.244322in}{2.559750in}}%
\pgfpathlineto{\pgfqpoint{1.244754in}{2.543327in}}%
\pgfpathlineto{\pgfqpoint{1.245401in}{2.563114in}}%
\pgfpathlineto{\pgfqpoint{1.246048in}{2.561453in}}%
\pgfpathlineto{\pgfqpoint{1.247127in}{2.545284in}}%
\pgfpathlineto{\pgfqpoint{1.247991in}{2.559788in}}%
\pgfpathlineto{\pgfqpoint{1.247775in}{2.545105in}}%
\pgfpathlineto{\pgfqpoint{1.248206in}{2.552597in}}%
\pgfpathlineto{\pgfqpoint{1.248422in}{2.545478in}}%
\pgfpathlineto{\pgfqpoint{1.248638in}{2.560337in}}%
\pgfpathlineto{\pgfqpoint{1.249070in}{2.546402in}}%
\pgfpathlineto{\pgfqpoint{1.249933in}{2.563087in}}%
\pgfpathlineto{\pgfqpoint{1.250149in}{2.556458in}}%
\pgfpathlineto{\pgfqpoint{1.250580in}{2.543417in}}%
\pgfpathlineto{\pgfqpoint{1.250796in}{2.558870in}}%
\pgfpathlineto{\pgfqpoint{1.251228in}{2.546203in}}%
\pgfpathlineto{\pgfqpoint{1.251444in}{2.561832in}}%
\pgfpathlineto{\pgfqpoint{1.252091in}{2.543499in}}%
\pgfpathlineto{\pgfqpoint{1.252307in}{2.559370in}}%
\pgfpathlineto{\pgfqpoint{1.252954in}{2.563639in}}%
\pgfpathlineto{\pgfqpoint{1.253602in}{2.546641in}}%
\pgfpathlineto{\pgfqpoint{1.254681in}{2.563232in}}%
\pgfpathlineto{\pgfqpoint{1.255544in}{2.564549in}}%
\pgfpathlineto{\pgfqpoint{1.256407in}{2.545116in}}%
\pgfpathlineto{\pgfqpoint{1.257486in}{2.565814in}}%
\pgfpathlineto{\pgfqpoint{1.257702in}{2.539604in}}%
\pgfpathlineto{\pgfqpoint{1.258565in}{2.566275in}}%
\pgfpathlineto{\pgfqpoint{1.258781in}{2.540412in}}%
\pgfpathlineto{\pgfqpoint{1.259860in}{2.564647in}}%
\pgfpathlineto{\pgfqpoint{1.260076in}{2.560990in}}%
\pgfpathlineto{\pgfqpoint{1.260939in}{2.547073in}}%
\pgfpathlineto{\pgfqpoint{1.261155in}{2.565442in}}%
\pgfpathlineto{\pgfqpoint{1.262018in}{2.552825in}}%
\pgfpathlineto{\pgfqpoint{1.262450in}{2.546941in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{2.565746in}}%
\pgfpathlineto{\pgfqpoint{1.262881in}{2.541223in}}%
\pgfpathlineto{\pgfqpoint{1.263529in}{2.554926in}}%
\pgfpathlineto{\pgfqpoint{1.264176in}{2.547601in}}%
\pgfpathlineto{\pgfqpoint{1.264392in}{2.566907in}}%
\pgfpathlineto{\pgfqpoint{1.264608in}{2.542953in}}%
\pgfpathlineto{\pgfqpoint{1.265255in}{2.558224in}}%
\pgfpathlineto{\pgfqpoint{1.266334in}{2.549034in}}%
\pgfpathlineto{\pgfqpoint{1.266550in}{2.568972in}}%
\pgfpathlineto{\pgfqpoint{1.266766in}{2.524321in}}%
\pgfpathlineto{\pgfqpoint{1.267413in}{2.563177in}}%
\pgfpathlineto{\pgfqpoint{1.270434in}{2.551224in}}%
\pgfpathlineto{\pgfqpoint{1.271945in}{2.550356in}}%
\pgfpathlineto{\pgfqpoint{1.272161in}{2.550508in}}%
\pgfpathlineto{\pgfqpoint{1.273672in}{2.553510in}}%
\pgfpathlineto{\pgfqpoint{1.276045in}{2.565034in}}%
\pgfpathlineto{\pgfqpoint{1.276261in}{2.566492in}}%
\pgfpathlineto{\pgfqpoint{1.276909in}{2.528558in}}%
\pgfpathlineto{\pgfqpoint{1.276693in}{2.569550in}}%
\pgfpathlineto{\pgfqpoint{1.277340in}{2.553530in}}%
\pgfpathlineto{\pgfqpoint{1.278635in}{2.565934in}}%
\pgfpathlineto{\pgfqpoint{1.279283in}{2.530430in}}%
\pgfpathlineto{\pgfqpoint{1.279067in}{2.570548in}}%
\pgfpathlineto{\pgfqpoint{1.279714in}{2.556906in}}%
\pgfpathlineto{\pgfqpoint{1.280577in}{2.568003in}}%
\pgfpathlineto{\pgfqpoint{1.280793in}{2.528450in}}%
\pgfpathlineto{\pgfqpoint{1.281656in}{2.562313in}}%
\pgfpathlineto{\pgfqpoint{1.281872in}{2.565622in}}%
\pgfpathlineto{\pgfqpoint{1.282520in}{2.533463in}}%
\pgfpathlineto{\pgfqpoint{1.282304in}{2.572377in}}%
\pgfpathlineto{\pgfqpoint{1.282951in}{2.562007in}}%
\pgfpathlineto{\pgfqpoint{1.283167in}{2.565748in}}%
\pgfpathlineto{\pgfqpoint{1.283814in}{2.534936in}}%
\pgfpathlineto{\pgfqpoint{1.283599in}{2.573365in}}%
\pgfpathlineto{\pgfqpoint{1.284246in}{2.564314in}}%
\pgfpathlineto{\pgfqpoint{1.284462in}{2.568484in}}%
\pgfpathlineto{\pgfqpoint{1.284678in}{2.530386in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.569333in}}%
\pgfpathlineto{\pgfqpoint{1.285757in}{2.531642in}}%
\pgfpathlineto{\pgfqpoint{1.286404in}{2.567117in}}%
\pgfpathlineto{\pgfqpoint{1.287052in}{2.560808in}}%
\pgfpathlineto{\pgfqpoint{1.287483in}{2.549889in}}%
\pgfpathlineto{\pgfqpoint{1.288131in}{2.565927in}}%
\pgfpathlineto{\pgfqpoint{1.288346in}{2.550201in}}%
\pgfpathlineto{\pgfqpoint{1.288994in}{2.567115in}}%
\pgfpathlineto{\pgfqpoint{1.289210in}{2.551698in}}%
\pgfpathlineto{\pgfqpoint{1.289857in}{2.569485in}}%
\pgfpathlineto{\pgfqpoint{1.290073in}{2.533439in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{2.558428in}}%
\pgfpathlineto{\pgfqpoint{1.291368in}{2.571380in}}%
\pgfpathlineto{\pgfqpoint{1.292231in}{2.535168in}}%
\pgfpathlineto{\pgfqpoint{1.292447in}{2.563117in}}%
\pgfpathlineto{\pgfqpoint{1.292663in}{2.570072in}}%
\pgfpathlineto{\pgfqpoint{1.292878in}{2.535106in}}%
\pgfpathlineto{\pgfqpoint{1.293310in}{2.570442in}}%
\pgfpathlineto{\pgfqpoint{1.293742in}{2.564092in}}%
\pgfpathlineto{\pgfqpoint{1.293957in}{2.571492in}}%
\pgfpathlineto{\pgfqpoint{1.294173in}{2.537026in}}%
\pgfpathlineto{\pgfqpoint{1.295036in}{2.567645in}}%
\pgfpathlineto{\pgfqpoint{1.295900in}{2.536575in}}%
\pgfpathlineto{\pgfqpoint{1.295684in}{2.570367in}}%
\pgfpathlineto{\pgfqpoint{1.296331in}{2.552898in}}%
\pgfpathlineto{\pgfqpoint{1.296979in}{2.536216in}}%
\pgfpathlineto{\pgfqpoint{1.297842in}{2.570727in}}%
\pgfpathlineto{\pgfqpoint{1.298058in}{2.537780in}}%
\pgfpathlineto{\pgfqpoint{1.298921in}{2.573785in}}%
\pgfpathlineto{\pgfqpoint{1.299137in}{2.541257in}}%
\pgfpathlineto{\pgfqpoint{1.299353in}{2.571443in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{2.537238in}}%
\pgfpathlineto{\pgfqpoint{1.300216in}{2.567713in}}%
\pgfpathlineto{\pgfqpoint{1.300863in}{2.555033in}}%
\pgfpathlineto{\pgfqpoint{1.301079in}{2.564926in}}%
\pgfpathlineto{\pgfqpoint{1.301295in}{2.574882in}}%
\pgfpathlineto{\pgfqpoint{1.301511in}{2.543290in}}%
\pgfpathlineto{\pgfqpoint{1.301726in}{2.574255in}}%
\pgfpathlineto{\pgfqpoint{1.302374in}{2.542695in}}%
\pgfpathlineto{\pgfqpoint{1.302805in}{2.542869in}}%
\pgfpathlineto{\pgfqpoint{1.303884in}{2.575837in}}%
\pgfpathlineto{\pgfqpoint{1.304100in}{2.545273in}}%
\pgfpathlineto{\pgfqpoint{1.304748in}{2.578661in}}%
\pgfpathlineto{\pgfqpoint{1.304964in}{2.548439in}}%
\pgfpathlineto{\pgfqpoint{1.305179in}{2.580541in}}%
\pgfpathlineto{\pgfqpoint{1.306043in}{2.543771in}}%
\pgfpathlineto{\pgfqpoint{1.306258in}{2.576240in}}%
\pgfpathlineto{\pgfqpoint{1.306690in}{2.579235in}}%
\pgfpathlineto{\pgfqpoint{1.307553in}{2.544757in}}%
\pgfpathlineto{\pgfqpoint{1.308201in}{2.581832in}}%
\pgfpathlineto{\pgfqpoint{1.308632in}{2.565569in}}%
\pgfpathlineto{\pgfqpoint{1.309064in}{2.570183in}}%
\pgfpathlineto{\pgfqpoint{1.309280in}{2.541706in}}%
\pgfpathlineto{\pgfqpoint{1.309927in}{2.580647in}}%
\pgfpathlineto{\pgfqpoint{1.310359in}{2.565703in}}%
\pgfpathlineto{\pgfqpoint{1.310790in}{2.571595in}}%
\pgfpathlineto{\pgfqpoint{1.311006in}{2.543815in}}%
\pgfpathlineto{\pgfqpoint{1.311222in}{2.577950in}}%
\pgfpathlineto{\pgfqpoint{1.312085in}{2.550379in}}%
\pgfpathlineto{\pgfqpoint{1.313164in}{2.579480in}}%
\pgfpathlineto{\pgfqpoint{1.314243in}{2.548849in}}%
\pgfpathlineto{\pgfqpoint{1.314459in}{2.584075in}}%
\pgfpathlineto{\pgfqpoint{1.315106in}{2.546486in}}%
\pgfpathlineto{\pgfqpoint{1.315322in}{2.582009in}}%
\pgfpathlineto{\pgfqpoint{1.315970in}{2.545446in}}%
\pgfpathlineto{\pgfqpoint{1.316401in}{2.555669in}}%
\pgfpathlineto{\pgfqpoint{1.317049in}{2.581838in}}%
\pgfpathlineto{\pgfqpoint{1.316833in}{2.545725in}}%
\pgfpathlineto{\pgfqpoint{1.317480in}{2.572370in}}%
\pgfpathlineto{\pgfqpoint{1.317696in}{2.547318in}}%
\pgfpathlineto{\pgfqpoint{1.317912in}{2.583724in}}%
\pgfpathlineto{\pgfqpoint{1.318559in}{2.550220in}}%
\pgfpathlineto{\pgfqpoint{1.319207in}{2.578666in}}%
\pgfpathlineto{\pgfqpoint{1.319638in}{2.570882in}}%
\pgfpathlineto{\pgfqpoint{1.319854in}{2.546721in}}%
\pgfpathlineto{\pgfqpoint{1.320070in}{2.583868in}}%
\pgfpathlineto{\pgfqpoint{1.320717in}{2.552928in}}%
\pgfpathlineto{\pgfqpoint{1.321365in}{2.583939in}}%
\pgfpathlineto{\pgfqpoint{1.321149in}{2.546346in}}%
\pgfpathlineto{\pgfqpoint{1.321796in}{2.577823in}}%
\pgfpathlineto{\pgfqpoint{1.322444in}{2.548968in}}%
\pgfpathlineto{\pgfqpoint{1.322660in}{2.587004in}}%
\pgfpathlineto{\pgfqpoint{1.322875in}{2.564070in}}%
\pgfpathlineto{\pgfqpoint{1.323091in}{2.581892in}}%
\pgfpathlineto{\pgfqpoint{1.323739in}{2.554569in}}%
\pgfpathlineto{\pgfqpoint{1.323954in}{2.572722in}}%
\pgfpathlineto{\pgfqpoint{1.324602in}{2.546472in}}%
\pgfpathlineto{\pgfqpoint{1.324818in}{2.585258in}}%
\pgfpathlineto{\pgfqpoint{1.325033in}{2.563222in}}%
\pgfpathlineto{\pgfqpoint{1.325249in}{2.581842in}}%
\pgfpathlineto{\pgfqpoint{1.325897in}{2.557108in}}%
\pgfpathlineto{\pgfqpoint{1.326113in}{2.576056in}}%
\pgfpathlineto{\pgfqpoint{1.327192in}{2.550541in}}%
\pgfpathlineto{\pgfqpoint{1.327839in}{2.588875in}}%
\pgfpathlineto{\pgfqpoint{1.327623in}{2.549043in}}%
\pgfpathlineto{\pgfqpoint{1.328055in}{2.568095in}}%
\pgfpathlineto{\pgfqpoint{1.328271in}{2.547433in}}%
\pgfpathlineto{\pgfqpoint{1.328486in}{2.587493in}}%
\pgfpathlineto{\pgfqpoint{1.329134in}{2.566449in}}%
\pgfpathlineto{\pgfqpoint{1.330429in}{2.566895in}}%
\pgfpathlineto{\pgfqpoint{1.331076in}{2.568269in}}%
\pgfpathlineto{\pgfqpoint{1.331292in}{2.548873in}}%
\pgfpathlineto{\pgfqpoint{1.331508in}{2.589985in}}%
\pgfpathlineto{\pgfqpoint{1.331939in}{2.551614in}}%
\pgfpathlineto{\pgfqpoint{1.333018in}{2.577980in}}%
\pgfpathlineto{\pgfqpoint{1.333234in}{2.559387in}}%
\pgfpathlineto{\pgfqpoint{1.333882in}{2.584483in}}%
\pgfpathlineto{\pgfqpoint{1.334097in}{2.566245in}}%
\pgfpathlineto{\pgfqpoint{1.334313in}{2.568077in}}%
\pgfpathlineto{\pgfqpoint{1.334529in}{2.550044in}}%
\pgfpathlineto{\pgfqpoint{1.335176in}{2.576692in}}%
\pgfpathlineto{\pgfqpoint{1.335392in}{2.559011in}}%
\pgfpathlineto{\pgfqpoint{1.336040in}{2.586633in}}%
\pgfpathlineto{\pgfqpoint{1.336255in}{2.569302in}}%
\pgfpathlineto{\pgfqpoint{1.336471in}{2.552087in}}%
\pgfpathlineto{\pgfqpoint{1.337119in}{2.581002in}}%
\pgfpathlineto{\pgfqpoint{1.337334in}{2.564135in}}%
\pgfpathlineto{\pgfqpoint{1.337550in}{2.587344in}}%
\pgfpathlineto{\pgfqpoint{1.337982in}{2.554073in}}%
\pgfpathlineto{\pgfqpoint{1.338629in}{2.584752in}}%
\pgfpathlineto{\pgfqpoint{1.339061in}{2.552401in}}%
\pgfpathlineto{\pgfqpoint{1.340140in}{2.552919in}}%
\pgfpathlineto{\pgfqpoint{1.340787in}{2.586141in}}%
\pgfpathlineto{\pgfqpoint{1.341435in}{2.580298in}}%
\pgfpathlineto{\pgfqpoint{1.341866in}{2.590095in}}%
\pgfpathlineto{\pgfqpoint{1.342298in}{2.560474in}}%
\pgfpathlineto{\pgfqpoint{1.342514in}{2.585559in}}%
\pgfpathlineto{\pgfqpoint{1.342945in}{2.556500in}}%
\pgfpathlineto{\pgfqpoint{1.343377in}{2.567530in}}%
\pgfpathlineto{\pgfqpoint{1.344024in}{2.584623in}}%
\pgfpathlineto{\pgfqpoint{1.343809in}{2.558965in}}%
\pgfpathlineto{\pgfqpoint{1.344240in}{2.570681in}}%
\pgfpathlineto{\pgfqpoint{1.344672in}{2.582756in}}%
\pgfpathlineto{\pgfqpoint{1.345103in}{2.555541in}}%
\pgfpathlineto{\pgfqpoint{1.345319in}{2.581693in}}%
\pgfpathlineto{\pgfqpoint{1.345751in}{2.555031in}}%
\pgfpathlineto{\pgfqpoint{1.346183in}{2.568320in}}%
\pgfpathlineto{\pgfqpoint{1.346398in}{2.555320in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{2.581963in}}%
\pgfpathlineto{\pgfqpoint{1.347046in}{2.556404in}}%
\pgfpathlineto{\pgfqpoint{1.347909in}{2.585409in}}%
\pgfpathlineto{\pgfqpoint{1.348125in}{2.573122in}}%
\pgfpathlineto{\pgfqpoint{1.348341in}{2.560944in}}%
\pgfpathlineto{\pgfqpoint{1.348556in}{2.588316in}}%
\pgfpathlineto{\pgfqpoint{1.348988in}{2.564395in}}%
\pgfpathlineto{\pgfqpoint{1.349204in}{2.592008in}}%
\pgfpathlineto{\pgfqpoint{1.349851in}{2.557103in}}%
\pgfpathlineto{\pgfqpoint{1.350067in}{2.585053in}}%
\pgfpathlineto{\pgfqpoint{1.350714in}{2.590620in}}%
\pgfpathlineto{\pgfqpoint{1.351362in}{2.557654in}}%
\pgfpathlineto{\pgfqpoint{1.352225in}{2.593602in}}%
\pgfpathlineto{\pgfqpoint{1.352441in}{2.583148in}}%
\pgfpathlineto{\pgfqpoint{1.353088in}{2.591650in}}%
\pgfpathlineto{\pgfqpoint{1.353736in}{2.561721in}}%
\pgfpathlineto{\pgfqpoint{1.354815in}{2.592070in}}%
\pgfpathlineto{\pgfqpoint{1.355462in}{2.564353in}}%
\pgfpathlineto{\pgfqpoint{1.355678in}{2.594426in}}%
\pgfpathlineto{\pgfqpoint{1.356325in}{2.567808in}}%
\pgfpathlineto{\pgfqpoint{1.357189in}{2.592161in}}%
\pgfpathlineto{\pgfqpoint{1.356973in}{2.561509in}}%
\pgfpathlineto{\pgfqpoint{1.357404in}{2.583834in}}%
\pgfpathlineto{\pgfqpoint{1.358483in}{2.563096in}}%
\pgfpathlineto{\pgfqpoint{1.359778in}{2.595840in}}%
\pgfpathlineto{\pgfqpoint{1.361289in}{2.566702in}}%
\pgfpathlineto{\pgfqpoint{1.362152in}{2.579706in}}%
\pgfpathlineto{\pgfqpoint{1.361936in}{2.566663in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{2.573522in}}%
\pgfpathlineto{\pgfqpoint{1.362800in}{2.580744in}}%
\pgfpathlineto{\pgfqpoint{1.363447in}{2.563323in}}%
\pgfpathlineto{\pgfqpoint{1.363663in}{2.596438in}}%
\pgfpathlineto{\pgfqpoint{1.364526in}{2.574802in}}%
\pgfpathlineto{\pgfqpoint{1.364958in}{2.564582in}}%
\pgfpathlineto{\pgfqpoint{1.365173in}{2.598272in}}%
\pgfpathlineto{\pgfqpoint{1.366037in}{2.579209in}}%
\pgfpathlineto{\pgfqpoint{1.366900in}{2.580917in}}%
\pgfpathlineto{\pgfqpoint{1.367763in}{2.564901in}}%
\pgfpathlineto{\pgfqpoint{1.367979in}{2.599659in}}%
\pgfpathlineto{\pgfqpoint{1.368842in}{2.585386in}}%
\pgfpathlineto{\pgfqpoint{1.370137in}{2.566887in}}%
\pgfpathlineto{\pgfqpoint{1.370353in}{2.583249in}}%
\pgfpathlineto{\pgfqpoint{1.371216in}{2.573123in}}%
\pgfpathlineto{\pgfqpoint{1.371863in}{2.566533in}}%
\pgfpathlineto{\pgfqpoint{1.372079in}{2.583594in}}%
\pgfpathlineto{\pgfqpoint{1.372942in}{2.576414in}}%
\pgfpathlineto{\pgfqpoint{1.374453in}{2.567483in}}%
\pgfpathlineto{\pgfqpoint{1.374669in}{2.585589in}}%
\pgfpathlineto{\pgfqpoint{1.375532in}{2.582816in}}%
\pgfpathlineto{\pgfqpoint{1.377043in}{2.581536in}}%
\pgfpathlineto{\pgfqpoint{1.377259in}{2.581722in}}%
\pgfpathlineto{\pgfqpoint{1.378553in}{2.584762in}}%
\pgfpathlineto{\pgfqpoint{1.380712in}{2.597093in}}%
\pgfpathlineto{\pgfqpoint{1.383517in}{2.626502in}}%
\pgfpathlineto{\pgfqpoint{1.383733in}{2.610447in}}%
\pgfpathlineto{\pgfqpoint{1.384596in}{2.622950in}}%
\pgfpathlineto{\pgfqpoint{1.384812in}{2.626294in}}%
\pgfpathlineto{\pgfqpoint{1.385028in}{2.610819in}}%
\pgfpathlineto{\pgfqpoint{1.385891in}{2.625513in}}%
\pgfpathlineto{\pgfqpoint{1.386107in}{2.629403in}}%
\pgfpathlineto{\pgfqpoint{1.386322in}{2.614503in}}%
\pgfpathlineto{\pgfqpoint{1.386970in}{2.627023in}}%
\pgfpathlineto{\pgfqpoint{1.387186in}{2.612512in}}%
\pgfpathlineto{\pgfqpoint{1.387833in}{2.626135in}}%
\pgfpathlineto{\pgfqpoint{1.388049in}{2.630846in}}%
\pgfpathlineto{\pgfqpoint{1.388265in}{2.616813in}}%
\pgfpathlineto{\pgfqpoint{1.388696in}{2.626710in}}%
\pgfpathlineto{\pgfqpoint{1.388912in}{2.612971in}}%
\pgfpathlineto{\pgfqpoint{1.389560in}{2.628779in}}%
\pgfpathlineto{\pgfqpoint{1.389775in}{2.615422in}}%
\pgfpathlineto{\pgfqpoint{1.390423in}{2.613533in}}%
\pgfpathlineto{\pgfqpoint{1.391070in}{2.631249in}}%
\pgfpathlineto{\pgfqpoint{1.391286in}{2.618562in}}%
\pgfpathlineto{\pgfqpoint{1.392149in}{2.625056in}}%
\pgfpathlineto{\pgfqpoint{1.392581in}{2.619478in}}%
\pgfpathlineto{\pgfqpoint{1.393012in}{2.633007in}}%
\pgfpathlineto{\pgfqpoint{1.393660in}{2.616545in}}%
\pgfpathlineto{\pgfqpoint{1.394307in}{2.619644in}}%
\pgfpathlineto{\pgfqpoint{1.395171in}{2.631294in}}%
\pgfpathlineto{\pgfqpoint{1.394739in}{2.615944in}}%
\pgfpathlineto{\pgfqpoint{1.395602in}{2.628328in}}%
\pgfpathlineto{\pgfqpoint{1.395818in}{2.617656in}}%
\pgfpathlineto{\pgfqpoint{1.396250in}{2.633905in}}%
\pgfpathlineto{\pgfqpoint{1.396465in}{2.623512in}}%
\pgfpathlineto{\pgfqpoint{1.396681in}{2.631860in}}%
\pgfpathlineto{\pgfqpoint{1.397329in}{2.620186in}}%
\pgfpathlineto{\pgfqpoint{1.397544in}{2.628900in}}%
\pgfpathlineto{\pgfqpoint{1.398623in}{2.618004in}}%
\pgfpathlineto{\pgfqpoint{1.399702in}{2.628025in}}%
\pgfpathlineto{\pgfqpoint{1.399918in}{2.619162in}}%
\pgfpathlineto{\pgfqpoint{1.400566in}{2.630260in}}%
\pgfpathlineto{\pgfqpoint{1.400781in}{2.621774in}}%
\pgfpathlineto{\pgfqpoint{1.401861in}{2.636351in}}%
\pgfpathlineto{\pgfqpoint{1.403371in}{2.619913in}}%
\pgfpathlineto{\pgfqpoint{1.404019in}{2.635384in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{2.633204in}}%
\pgfpathlineto{\pgfqpoint{1.405098in}{2.619921in}}%
\pgfpathlineto{\pgfqpoint{1.405529in}{2.625456in}}%
\pgfpathlineto{\pgfqpoint{1.406392in}{2.637599in}}%
\pgfpathlineto{\pgfqpoint{1.406177in}{2.625217in}}%
\pgfpathlineto{\pgfqpoint{1.406608in}{2.631653in}}%
\pgfpathlineto{\pgfqpoint{1.407040in}{2.638457in}}%
\pgfpathlineto{\pgfqpoint{1.407687in}{2.621763in}}%
\pgfpathlineto{\pgfqpoint{1.408551in}{2.637574in}}%
\pgfpathlineto{\pgfqpoint{1.408766in}{2.632565in}}%
\pgfpathlineto{\pgfqpoint{1.409414in}{2.636477in}}%
\pgfpathlineto{\pgfqpoint{1.410061in}{2.622875in}}%
\pgfpathlineto{\pgfqpoint{1.411140in}{2.638708in}}%
\pgfpathlineto{\pgfqpoint{1.411356in}{2.634818in}}%
\pgfpathlineto{\pgfqpoint{1.412003in}{2.623737in}}%
\pgfpathlineto{\pgfqpoint{1.412219in}{2.638513in}}%
\pgfpathlineto{\pgfqpoint{1.412435in}{2.635089in}}%
\pgfpathlineto{\pgfqpoint{1.413082in}{2.625400in}}%
\pgfpathlineto{\pgfqpoint{1.413298in}{2.640613in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{2.629341in}}%
\pgfpathlineto{\pgfqpoint{1.414593in}{2.624282in}}%
\pgfpathlineto{\pgfqpoint{1.414809in}{2.640111in}}%
\pgfpathlineto{\pgfqpoint{1.415672in}{2.631429in}}%
\pgfpathlineto{\pgfqpoint{1.416320in}{2.625915in}}%
\pgfpathlineto{\pgfqpoint{1.416535in}{2.642441in}}%
\pgfpathlineto{\pgfqpoint{1.417399in}{2.636693in}}%
\pgfpathlineto{\pgfqpoint{1.419988in}{2.628401in}}%
\pgfpathlineto{\pgfqpoint{1.421067in}{2.628860in}}%
\pgfpathlineto{\pgfqpoint{1.422578in}{2.633318in}}%
\pgfpathlineto{\pgfqpoint{1.424952in}{2.649191in}}%
\pgfpathlineto{\pgfqpoint{1.428189in}{2.687960in}}%
\pgfpathlineto{\pgfqpoint{1.432505in}{2.769543in}}%
\pgfpathlineto{\pgfqpoint{1.437900in}{2.917835in}}%
\pgfpathlineto{\pgfqpoint{1.441785in}{3.055251in}}%
\pgfpathlineto{\pgfqpoint{1.443080in}{3.054293in}}%
\pgfpathlineto{\pgfqpoint{1.443295in}{3.045700in}}%
\pgfpathlineto{\pgfqpoint{1.443943in}{3.055431in}}%
\pgfpathlineto{\pgfqpoint{1.444159in}{3.047201in}}%
\pgfpathlineto{\pgfqpoint{1.444806in}{3.057978in}}%
\pgfpathlineto{\pgfqpoint{1.445022in}{3.050107in}}%
\pgfpathlineto{\pgfqpoint{1.445238in}{3.042337in}}%
\pgfpathlineto{\pgfqpoint{1.445885in}{3.054444in}}%
\pgfpathlineto{\pgfqpoint{1.446101in}{3.047030in}}%
\pgfpathlineto{\pgfqpoint{1.446317in}{3.057132in}}%
\pgfpathlineto{\pgfqpoint{1.446748in}{3.042757in}}%
\pgfpathlineto{\pgfqpoint{1.447396in}{3.056692in}}%
\pgfpathlineto{\pgfqpoint{1.447827in}{3.043217in}}%
\pgfpathlineto{\pgfqpoint{1.448259in}{3.047495in}}%
\pgfpathlineto{\pgfqpoint{1.448475in}{3.058452in}}%
\pgfpathlineto{\pgfqpoint{1.448906in}{3.045869in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{3.051013in}}%
\pgfpathlineto{\pgfqpoint{1.449770in}{3.056510in}}%
\pgfpathlineto{\pgfqpoint{1.450201in}{3.045004in}}%
\pgfpathlineto{\pgfqpoint{1.451064in}{3.057733in}}%
\pgfpathlineto{\pgfqpoint{1.451280in}{3.052465in}}%
\pgfpathlineto{\pgfqpoint{1.451712in}{3.059520in}}%
\pgfpathlineto{\pgfqpoint{1.452359in}{3.044792in}}%
\pgfpathlineto{\pgfqpoint{1.453222in}{3.060976in}}%
\pgfpathlineto{\pgfqpoint{1.453438in}{3.056589in}}%
\pgfpathlineto{\pgfqpoint{1.454086in}{3.061248in}}%
\pgfpathlineto{\pgfqpoint{1.454949in}{3.045667in}}%
\pgfpathlineto{\pgfqpoint{1.456028in}{3.062640in}}%
\pgfpathlineto{\pgfqpoint{1.456244in}{3.042144in}}%
\pgfpathlineto{\pgfqpoint{1.457107in}{3.047303in}}%
\pgfpathlineto{\pgfqpoint{1.457323in}{3.061705in}}%
\pgfpathlineto{\pgfqpoint{1.458186in}{3.051360in}}%
\pgfpathlineto{\pgfqpoint{1.458402in}{3.048999in}}%
\pgfpathlineto{\pgfqpoint{1.458618in}{3.063896in}}%
\pgfpathlineto{\pgfqpoint{1.458833in}{3.044495in}}%
\pgfpathlineto{\pgfqpoint{1.459481in}{3.055602in}}%
\pgfpathlineto{\pgfqpoint{1.460344in}{3.048750in}}%
\pgfpathlineto{\pgfqpoint{1.460560in}{3.064386in}}%
\pgfpathlineto{\pgfqpoint{1.460776in}{3.045801in}}%
\pgfpathlineto{\pgfqpoint{1.461423in}{3.059194in}}%
\pgfpathlineto{\pgfqpoint{1.463797in}{3.052142in}}%
\pgfpathlineto{\pgfqpoint{1.465092in}{3.052671in}}%
\pgfpathlineto{\pgfqpoint{1.466602in}{3.057131in}}%
\pgfpathlineto{\pgfqpoint{1.467681in}{3.062821in}}%
\pgfpathlineto{\pgfqpoint{1.467897in}{3.047188in}}%
\pgfpathlineto{\pgfqpoint{1.468113in}{3.065658in}}%
\pgfpathlineto{\pgfqpoint{1.468760in}{3.053587in}}%
\pgfpathlineto{\pgfqpoint{1.469839in}{3.063486in}}%
\pgfpathlineto{\pgfqpoint{1.470055in}{3.048731in}}%
\pgfpathlineto{\pgfqpoint{1.470271in}{3.067996in}}%
\pgfpathlineto{\pgfqpoint{1.470919in}{3.058461in}}%
\pgfpathlineto{\pgfqpoint{1.471350in}{3.063833in}}%
\pgfpathlineto{\pgfqpoint{1.471566in}{3.049689in}}%
\pgfpathlineto{\pgfqpoint{1.472429in}{3.061786in}}%
\pgfpathlineto{\pgfqpoint{1.472645in}{3.065008in}}%
\pgfpathlineto{\pgfqpoint{1.472861in}{3.051384in}}%
\pgfpathlineto{\pgfqpoint{1.473724in}{3.065453in}}%
\pgfpathlineto{\pgfqpoint{1.473940in}{3.052261in}}%
\pgfpathlineto{\pgfqpoint{1.474587in}{3.063926in}}%
\pgfpathlineto{\pgfqpoint{1.474803in}{3.051081in}}%
\pgfpathlineto{\pgfqpoint{1.475450in}{3.063733in}}%
\pgfpathlineto{\pgfqpoint{1.475666in}{3.051232in}}%
\pgfpathlineto{\pgfqpoint{1.476314in}{3.064863in}}%
\pgfpathlineto{\pgfqpoint{1.476529in}{3.052704in}}%
\pgfpathlineto{\pgfqpoint{1.477177in}{3.050463in}}%
\pgfpathlineto{\pgfqpoint{1.477824in}{3.065804in}}%
\pgfpathlineto{\pgfqpoint{1.478688in}{3.053725in}}%
\pgfpathlineto{\pgfqpoint{1.478903in}{3.059327in}}%
\pgfpathlineto{\pgfqpoint{1.479335in}{3.053950in}}%
\pgfpathlineto{\pgfqpoint{1.479767in}{3.065710in}}%
\pgfpathlineto{\pgfqpoint{1.480414in}{3.067151in}}%
\pgfpathlineto{\pgfqpoint{1.481061in}{3.052549in}}%
\pgfpathlineto{\pgfqpoint{1.482140in}{3.052239in}}%
\pgfpathlineto{\pgfqpoint{1.482572in}{3.066085in}}%
\pgfpathlineto{\pgfqpoint{1.483219in}{3.053959in}}%
\pgfpathlineto{\pgfqpoint{1.483435in}{3.061242in}}%
\pgfpathlineto{\pgfqpoint{1.483651in}{3.068596in}}%
\pgfpathlineto{\pgfqpoint{1.484299in}{3.057690in}}%
\pgfpathlineto{\pgfqpoint{1.484514in}{3.065365in}}%
\pgfpathlineto{\pgfqpoint{1.485593in}{3.054817in}}%
\pgfpathlineto{\pgfqpoint{1.486025in}{3.054509in}}%
\pgfpathlineto{\pgfqpoint{1.486672in}{3.062989in}}%
\pgfpathlineto{\pgfqpoint{1.486888in}{3.054859in}}%
\pgfpathlineto{\pgfqpoint{1.487536in}{3.064293in}}%
\pgfpathlineto{\pgfqpoint{1.487751in}{3.056489in}}%
\pgfpathlineto{\pgfqpoint{1.488830in}{3.068630in}}%
\pgfpathlineto{\pgfqpoint{1.489694in}{3.056481in}}%
\pgfpathlineto{\pgfqpoint{1.489262in}{3.070706in}}%
\pgfpathlineto{\pgfqpoint{1.490125in}{3.059205in}}%
\pgfpathlineto{\pgfqpoint{1.490773in}{3.055578in}}%
\pgfpathlineto{\pgfqpoint{1.491420in}{3.069265in}}%
\pgfpathlineto{\pgfqpoint{1.491852in}{3.056662in}}%
\pgfpathlineto{\pgfqpoint{1.492283in}{3.060963in}}%
\pgfpathlineto{\pgfqpoint{1.492499in}{3.071514in}}%
\pgfpathlineto{\pgfqpoint{1.492931in}{3.059711in}}%
\pgfpathlineto{\pgfqpoint{1.493362in}{3.064789in}}%
\pgfpathlineto{\pgfqpoint{1.493578in}{3.059173in}}%
\pgfpathlineto{\pgfqpoint{1.493794in}{3.070184in}}%
\pgfpathlineto{\pgfqpoint{1.494226in}{3.059344in}}%
\pgfpathlineto{\pgfqpoint{1.495089in}{3.071688in}}%
\pgfpathlineto{\pgfqpoint{1.495305in}{3.066701in}}%
\pgfpathlineto{\pgfqpoint{1.495736in}{3.073492in}}%
\pgfpathlineto{\pgfqpoint{1.496384in}{3.059495in}}%
\pgfpathlineto{\pgfqpoint{1.496599in}{3.071491in}}%
\pgfpathlineto{\pgfqpoint{1.497247in}{3.058449in}}%
\pgfpathlineto{\pgfqpoint{1.497463in}{3.070747in}}%
\pgfpathlineto{\pgfqpoint{1.498110in}{3.058652in}}%
\pgfpathlineto{\pgfqpoint{1.498326in}{3.071250in}}%
\pgfpathlineto{\pgfqpoint{1.498973in}{3.060094in}}%
\pgfpathlineto{\pgfqpoint{1.499189in}{3.072989in}}%
\pgfpathlineto{\pgfqpoint{1.500052in}{3.059522in}}%
\pgfpathlineto{\pgfqpoint{1.500268in}{3.072789in}}%
\pgfpathlineto{\pgfqpoint{1.501131in}{3.060878in}}%
\pgfpathlineto{\pgfqpoint{1.501347in}{3.074513in}}%
\pgfpathlineto{\pgfqpoint{1.502210in}{3.064142in}}%
\pgfpathlineto{\pgfqpoint{1.502426in}{3.061750in}}%
\pgfpathlineto{\pgfqpoint{1.502642in}{3.075827in}}%
\pgfpathlineto{\pgfqpoint{1.503505in}{3.067299in}}%
\pgfpathlineto{\pgfqpoint{1.504153in}{3.061734in}}%
\pgfpathlineto{\pgfqpoint{1.504369in}{3.076396in}}%
\pgfpathlineto{\pgfqpoint{1.505232in}{3.070315in}}%
\pgfpathlineto{\pgfqpoint{1.506958in}{3.061879in}}%
\pgfpathlineto{\pgfqpoint{1.507174in}{3.077484in}}%
\pgfpathlineto{\pgfqpoint{1.508037in}{3.075340in}}%
\pgfpathlineto{\pgfqpoint{1.509548in}{3.074501in}}%
\pgfpathlineto{\pgfqpoint{1.510843in}{3.076700in}}%
\pgfpathlineto{\pgfqpoint{1.513001in}{3.086253in}}%
\pgfpathlineto{\pgfqpoint{1.516022in}{3.111741in}}%
\pgfpathlineto{\pgfqpoint{1.519691in}{3.161159in}}%
\pgfpathlineto{\pgfqpoint{1.520554in}{3.159586in}}%
\pgfpathlineto{\pgfqpoint{1.520770in}{3.147284in}}%
\pgfpathlineto{\pgfqpoint{1.521417in}{3.159174in}}%
\pgfpathlineto{\pgfqpoint{1.521633in}{3.163271in}}%
\pgfpathlineto{\pgfqpoint{1.521849in}{3.151337in}}%
\pgfpathlineto{\pgfqpoint{1.522280in}{3.159898in}}%
\pgfpathlineto{\pgfqpoint{1.522496in}{3.148191in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{3.161779in}}%
\pgfpathlineto{\pgfqpoint{1.523359in}{3.150366in}}%
\pgfpathlineto{\pgfqpoint{1.524007in}{3.148729in}}%
\pgfpathlineto{\pgfqpoint{1.524654in}{3.163793in}}%
\pgfpathlineto{\pgfqpoint{1.525518in}{3.152742in}}%
\pgfpathlineto{\pgfqpoint{1.525733in}{3.158185in}}%
\pgfpathlineto{\pgfqpoint{1.526165in}{3.153230in}}%
\pgfpathlineto{\pgfqpoint{1.526597in}{3.164595in}}%
\pgfpathlineto{\pgfqpoint{1.527244in}{3.150117in}}%
\pgfpathlineto{\pgfqpoint{1.527891in}{3.152305in}}%
\pgfpathlineto{\pgfqpoint{1.528970in}{3.152011in}}%
\pgfpathlineto{\pgfqpoint{1.529402in}{3.165175in}}%
\pgfpathlineto{\pgfqpoint{1.530481in}{3.151346in}}%
\pgfpathlineto{\pgfqpoint{1.530913in}{3.165469in}}%
\pgfpathlineto{\pgfqpoint{1.531776in}{3.162604in}}%
\pgfpathlineto{\pgfqpoint{1.532855in}{3.152632in}}%
\pgfpathlineto{\pgfqpoint{1.533071in}{3.160408in}}%
\pgfpathlineto{\pgfqpoint{1.533718in}{3.152285in}}%
\pgfpathlineto{\pgfqpoint{1.533934in}{3.160332in}}%
\pgfpathlineto{\pgfqpoint{1.534150in}{3.152526in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{3.161354in}}%
\pgfpathlineto{\pgfqpoint{1.535013in}{3.153828in}}%
\pgfpathlineto{\pgfqpoint{1.536092in}{3.164929in}}%
\pgfpathlineto{\pgfqpoint{1.536955in}{3.152791in}}%
\pgfpathlineto{\pgfqpoint{1.536524in}{3.166661in}}%
\pgfpathlineto{\pgfqpoint{1.537387in}{3.155077in}}%
\pgfpathlineto{\pgfqpoint{1.538034in}{3.166936in}}%
\pgfpathlineto{\pgfqpoint{1.538466in}{3.154034in}}%
\pgfpathlineto{\pgfqpoint{1.538682in}{3.163541in}}%
\pgfpathlineto{\pgfqpoint{1.539113in}{3.166898in}}%
\pgfpathlineto{\pgfqpoint{1.539545in}{3.154685in}}%
\pgfpathlineto{\pgfqpoint{1.540192in}{3.168544in}}%
\pgfpathlineto{\pgfqpoint{1.540840in}{3.167170in}}%
\pgfpathlineto{\pgfqpoint{1.541919in}{3.155693in}}%
\pgfpathlineto{\pgfqpoint{1.542782in}{3.166681in}}%
\pgfpathlineto{\pgfqpoint{1.542998in}{3.161694in}}%
\pgfpathlineto{\pgfqpoint{1.543214in}{3.156781in}}%
\pgfpathlineto{\pgfqpoint{1.543429in}{3.167716in}}%
\pgfpathlineto{\pgfqpoint{1.543861in}{3.158218in}}%
\pgfpathlineto{\pgfqpoint{1.544077in}{3.169344in}}%
\pgfpathlineto{\pgfqpoint{1.544724in}{3.155804in}}%
\pgfpathlineto{\pgfqpoint{1.544940in}{3.167189in}}%
\pgfpathlineto{\pgfqpoint{1.545588in}{3.170204in}}%
\pgfpathlineto{\pgfqpoint{1.546235in}{3.158063in}}%
\pgfpathlineto{\pgfqpoint{1.547314in}{3.170627in}}%
\pgfpathlineto{\pgfqpoint{1.549256in}{3.156482in}}%
\pgfpathlineto{\pgfqpoint{1.550551in}{3.170912in}}%
\pgfpathlineto{\pgfqpoint{1.551630in}{3.158569in}}%
\pgfpathlineto{\pgfqpoint{1.551846in}{3.171962in}}%
\pgfpathlineto{\pgfqpoint{1.552709in}{3.163500in}}%
\pgfpathlineto{\pgfqpoint{1.553357in}{3.157853in}}%
\pgfpathlineto{\pgfqpoint{1.553572in}{3.171739in}}%
\pgfpathlineto{\pgfqpoint{1.554436in}{3.165334in}}%
\pgfpathlineto{\pgfqpoint{1.555515in}{3.158799in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{3.173295in}}%
\pgfpathlineto{\pgfqpoint{1.556594in}{3.169428in}}%
\pgfpathlineto{\pgfqpoint{1.559183in}{3.163955in}}%
\pgfpathlineto{\pgfqpoint{1.560478in}{3.164613in}}%
\pgfpathlineto{\pgfqpoint{1.562205in}{3.168947in}}%
\pgfpathlineto{\pgfqpoint{1.563931in}{3.177173in}}%
\pgfpathlineto{\pgfqpoint{1.564147in}{3.162951in}}%
\pgfpathlineto{\pgfqpoint{1.565010in}{3.168804in}}%
\pgfpathlineto{\pgfqpoint{1.566089in}{3.177452in}}%
\pgfpathlineto{\pgfqpoint{1.566305in}{3.163864in}}%
\pgfpathlineto{\pgfqpoint{1.567168in}{3.172133in}}%
\pgfpathlineto{\pgfqpoint{1.567816in}{3.178944in}}%
\pgfpathlineto{\pgfqpoint{1.568031in}{3.165858in}}%
\pgfpathlineto{\pgfqpoint{1.568895in}{3.176035in}}%
\pgfpathlineto{\pgfqpoint{1.569110in}{3.178722in}}%
\pgfpathlineto{\pgfqpoint{1.570405in}{3.165215in}}%
\pgfpathlineto{\pgfqpoint{1.572347in}{3.179877in}}%
\pgfpathlineto{\pgfqpoint{1.573427in}{3.167811in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{3.179772in}}%
\pgfpathlineto{\pgfqpoint{1.574721in}{3.176858in}}%
\pgfpathlineto{\pgfqpoint{1.574937in}{3.165744in}}%
\pgfpathlineto{\pgfqpoint{1.575585in}{3.178929in}}%
\pgfpathlineto{\pgfqpoint{1.575800in}{3.168055in}}%
\pgfpathlineto{\pgfqpoint{1.576448in}{3.166557in}}%
\pgfpathlineto{\pgfqpoint{1.577095in}{3.180947in}}%
\pgfpathlineto{\pgfqpoint{1.577958in}{3.170207in}}%
\pgfpathlineto{\pgfqpoint{1.578174in}{3.175348in}}%
\pgfpathlineto{\pgfqpoint{1.578606in}{3.170444in}}%
\pgfpathlineto{\pgfqpoint{1.579037in}{3.181119in}}%
\pgfpathlineto{\pgfqpoint{1.579685in}{3.182212in}}%
\pgfpathlineto{\pgfqpoint{1.580332in}{3.168498in}}%
\pgfpathlineto{\pgfqpoint{1.581411in}{3.182550in}}%
\pgfpathlineto{\pgfqpoint{1.582059in}{3.170223in}}%
\pgfpathlineto{\pgfqpoint{1.582490in}{3.182699in}}%
\pgfpathlineto{\pgfqpoint{1.582706in}{3.173719in}}%
\pgfpathlineto{\pgfqpoint{1.583569in}{3.168982in}}%
\pgfpathlineto{\pgfqpoint{1.584001in}{3.182239in}}%
\pgfpathlineto{\pgfqpoint{1.585080in}{3.170512in}}%
\pgfpathlineto{\pgfqpoint{1.585943in}{3.183526in}}%
\pgfpathlineto{\pgfqpoint{1.585512in}{3.169278in}}%
\pgfpathlineto{\pgfqpoint{1.586375in}{3.182729in}}%
\pgfpathlineto{\pgfqpoint{1.587454in}{3.174095in}}%
\pgfpathlineto{\pgfqpoint{1.588533in}{3.182099in}}%
\pgfpathlineto{\pgfqpoint{1.588749in}{3.174727in}}%
\pgfpathlineto{\pgfqpoint{1.589396in}{3.183399in}}%
\pgfpathlineto{\pgfqpoint{1.589612in}{3.176251in}}%
\pgfpathlineto{\pgfqpoint{1.589828in}{3.184377in}}%
\pgfpathlineto{\pgfqpoint{1.590259in}{3.170368in}}%
\pgfpathlineto{\pgfqpoint{1.590475in}{3.178661in}}%
\pgfpathlineto{\pgfqpoint{1.590691in}{3.171799in}}%
\pgfpathlineto{\pgfqpoint{1.591338in}{3.181951in}}%
\pgfpathlineto{\pgfqpoint{1.591554in}{3.175309in}}%
\pgfpathlineto{\pgfqpoint{1.591770in}{3.183918in}}%
\pgfpathlineto{\pgfqpoint{1.592202in}{3.170915in}}%
\pgfpathlineto{\pgfqpoint{1.592417in}{3.179689in}}%
\pgfpathlineto{\pgfqpoint{1.593281in}{3.184931in}}%
\pgfpathlineto{\pgfqpoint{1.593712in}{3.172703in}}%
\pgfpathlineto{\pgfqpoint{1.594360in}{3.185112in}}%
\pgfpathlineto{\pgfqpoint{1.595007in}{3.182837in}}%
\pgfpathlineto{\pgfqpoint{1.595439in}{3.171492in}}%
\pgfpathlineto{\pgfqpoint{1.595870in}{3.175518in}}%
\pgfpathlineto{\pgfqpoint{1.596086in}{3.185181in}}%
\pgfpathlineto{\pgfqpoint{1.596518in}{3.174377in}}%
\pgfpathlineto{\pgfqpoint{1.596949in}{3.178930in}}%
\pgfpathlineto{\pgfqpoint{1.597381in}{3.183699in}}%
\pgfpathlineto{\pgfqpoint{1.597813in}{3.173549in}}%
\pgfpathlineto{\pgfqpoint{1.598676in}{3.184142in}}%
\pgfpathlineto{\pgfqpoint{1.598892in}{3.179361in}}%
\pgfpathlineto{\pgfqpoint{1.599107in}{3.174638in}}%
\pgfpathlineto{\pgfqpoint{1.599323in}{3.185079in}}%
\pgfpathlineto{\pgfqpoint{1.599755in}{3.175894in}}%
\pgfpathlineto{\pgfqpoint{1.599971in}{3.186488in}}%
\pgfpathlineto{\pgfqpoint{1.600618in}{3.173275in}}%
\pgfpathlineto{\pgfqpoint{1.600834in}{3.184075in}}%
\pgfpathlineto{\pgfqpoint{1.601481in}{3.186590in}}%
\pgfpathlineto{\pgfqpoint{1.602129in}{3.174446in}}%
\pgfpathlineto{\pgfqpoint{1.602992in}{3.174054in}}%
\pgfpathlineto{\pgfqpoint{1.603208in}{3.185725in}}%
\pgfpathlineto{\pgfqpoint{1.603855in}{3.174538in}}%
\pgfpathlineto{\pgfqpoint{1.604071in}{3.186603in}}%
\pgfpathlineto{\pgfqpoint{1.604718in}{3.175932in}}%
\pgfpathlineto{\pgfqpoint{1.604934in}{3.188398in}}%
\pgfpathlineto{\pgfqpoint{1.605797in}{3.174992in}}%
\pgfpathlineto{\pgfqpoint{1.606013in}{3.187976in}}%
\pgfpathlineto{\pgfqpoint{1.606876in}{3.175540in}}%
\pgfpathlineto{\pgfqpoint{1.607092in}{3.189052in}}%
\pgfpathlineto{\pgfqpoint{1.607956in}{3.177638in}}%
\pgfpathlineto{\pgfqpoint{1.608171in}{3.174926in}}%
\pgfpathlineto{\pgfqpoint{1.608387in}{3.189094in}}%
\pgfpathlineto{\pgfqpoint{1.609250in}{3.178990in}}%
\pgfpathlineto{\pgfqpoint{1.609466in}{3.176613in}}%
\pgfpathlineto{\pgfqpoint{1.609682in}{3.191454in}}%
\pgfpathlineto{\pgfqpoint{1.610545in}{3.182735in}}%
\pgfpathlineto{\pgfqpoint{1.611408in}{3.175032in}}%
\pgfpathlineto{\pgfqpoint{1.611624in}{3.190926in}}%
\pgfpathlineto{\pgfqpoint{1.612487in}{3.184465in}}%
\pgfpathlineto{\pgfqpoint{1.613998in}{3.175809in}}%
\pgfpathlineto{\pgfqpoint{1.614214in}{3.193177in}}%
\pgfpathlineto{\pgfqpoint{1.615077in}{3.190017in}}%
\pgfpathlineto{\pgfqpoint{1.617019in}{3.187334in}}%
\pgfpathlineto{\pgfqpoint{1.618098in}{3.188603in}}%
\pgfpathlineto{\pgfqpoint{1.619825in}{3.194934in}}%
\pgfpathlineto{\pgfqpoint{1.622415in}{3.214867in}}%
\pgfpathlineto{\pgfqpoint{1.625867in}{3.262276in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{3.352016in}}%
\pgfpathlineto{\pgfqpoint{1.631478in}{3.394822in}}%
\pgfpathlineto{\pgfqpoint{1.632126in}{3.392250in}}%
\pgfpathlineto{\pgfqpoint{1.632989in}{3.374967in}}%
\pgfpathlineto{\pgfqpoint{1.633205in}{3.382416in}}%
\pgfpathlineto{\pgfqpoint{1.633636in}{3.374536in}}%
\pgfpathlineto{\pgfqpoint{1.634068in}{3.390310in}}%
\pgfpathlineto{\pgfqpoint{1.634284in}{3.375090in}}%
\pgfpathlineto{\pgfqpoint{1.634715in}{3.391634in}}%
\pgfpathlineto{\pgfqpoint{1.635147in}{3.385245in}}%
\pgfpathlineto{\pgfqpoint{1.635579in}{3.379210in}}%
\pgfpathlineto{\pgfqpoint{1.636010in}{3.397316in}}%
\pgfpathlineto{\pgfqpoint{1.636658in}{3.377842in}}%
\pgfpathlineto{\pgfqpoint{1.637305in}{3.383200in}}%
\pgfpathlineto{\pgfqpoint{1.638168in}{3.375955in}}%
\pgfpathlineto{\pgfqpoint{1.638600in}{3.397353in}}%
\pgfpathlineto{\pgfqpoint{1.639679in}{3.379823in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{3.391450in}}%
\pgfpathlineto{\pgfqpoint{1.640542in}{3.377693in}}%
\pgfpathlineto{\pgfqpoint{1.640758in}{3.389906in}}%
\pgfpathlineto{\pgfqpoint{1.640974in}{3.377353in}}%
\pgfpathlineto{\pgfqpoint{1.641621in}{3.390307in}}%
\pgfpathlineto{\pgfqpoint{1.641837in}{3.378141in}}%
\pgfpathlineto{\pgfqpoint{1.642916in}{3.394615in}}%
\pgfpathlineto{\pgfqpoint{1.643779in}{3.399999in}}%
\pgfpathlineto{\pgfqpoint{1.644211in}{3.377788in}}%
\pgfpathlineto{\pgfqpoint{1.645290in}{3.401630in}}%
\pgfpathlineto{\pgfqpoint{1.645506in}{3.391207in}}%
\pgfpathlineto{\pgfqpoint{1.645722in}{3.380909in}}%
\pgfpathlineto{\pgfqpoint{1.646369in}{3.402942in}}%
\pgfpathlineto{\pgfqpoint{1.647448in}{3.381098in}}%
\pgfpathlineto{\pgfqpoint{1.647664in}{3.398306in}}%
\pgfpathlineto{\pgfqpoint{1.648095in}{3.380065in}}%
\pgfpathlineto{\pgfqpoint{1.648527in}{3.388938in}}%
\pgfpathlineto{\pgfqpoint{1.648743in}{3.380233in}}%
\pgfpathlineto{\pgfqpoint{1.648959in}{3.398446in}}%
\pgfpathlineto{\pgfqpoint{1.649390in}{3.381611in}}%
\pgfpathlineto{\pgfqpoint{1.650254in}{3.403443in}}%
\pgfpathlineto{\pgfqpoint{1.650469in}{3.395676in}}%
\pgfpathlineto{\pgfqpoint{1.650901in}{3.407787in}}%
\pgfpathlineto{\pgfqpoint{1.651548in}{3.385984in}}%
\pgfpathlineto{\pgfqpoint{1.652627in}{3.407299in}}%
\pgfpathlineto{\pgfqpoint{1.653491in}{3.382568in}}%
\pgfpathlineto{\pgfqpoint{1.654354in}{3.387842in}}%
\pgfpathlineto{\pgfqpoint{1.654570in}{3.410624in}}%
\pgfpathlineto{\pgfqpoint{1.655433in}{3.390619in}}%
\pgfpathlineto{\pgfqpoint{1.655649in}{3.385974in}}%
\pgfpathlineto{\pgfqpoint{1.655865in}{3.409868in}}%
\pgfpathlineto{\pgfqpoint{1.656728in}{3.393131in}}%
\pgfpathlineto{\pgfqpoint{1.657159in}{3.385634in}}%
\pgfpathlineto{\pgfqpoint{1.657375in}{3.410848in}}%
\pgfpathlineto{\pgfqpoint{1.658238in}{3.398013in}}%
\pgfpathlineto{\pgfqpoint{1.659102in}{3.387540in}}%
\pgfpathlineto{\pgfqpoint{1.659317in}{3.414483in}}%
\pgfpathlineto{\pgfqpoint{1.660181in}{3.406809in}}%
\pgfpathlineto{\pgfqpoint{1.662339in}{3.398190in}}%
\pgfpathlineto{\pgfqpoint{1.663202in}{3.399020in}}%
\pgfpathlineto{\pgfqpoint{1.664497in}{3.404893in}}%
\pgfpathlineto{\pgfqpoint{1.666655in}{3.427174in}}%
\pgfpathlineto{\pgfqpoint{1.669676in}{3.484969in}}%
\pgfpathlineto{\pgfqpoint{1.672913in}{3.581867in}}%
\pgfpathlineto{\pgfqpoint{1.673776in}{3.581787in}}%
\pgfpathlineto{\pgfqpoint{1.673992in}{3.557801in}}%
\pgfpathlineto{\pgfqpoint{1.674640in}{3.584354in}}%
\pgfpathlineto{\pgfqpoint{1.674855in}{3.560887in}}%
\pgfpathlineto{\pgfqpoint{1.675503in}{3.556792in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{3.587137in}}%
\pgfpathlineto{\pgfqpoint{1.677014in}{3.563981in}}%
\pgfpathlineto{\pgfqpoint{1.677229in}{3.575203in}}%
\pgfpathlineto{\pgfqpoint{1.677661in}{3.564878in}}%
\pgfpathlineto{\pgfqpoint{1.678093in}{3.588599in}}%
\pgfpathlineto{\pgfqpoint{1.678740in}{3.558628in}}%
\pgfpathlineto{\pgfqpoint{1.679387in}{3.563652in}}%
\pgfpathlineto{\pgfqpoint{1.679819in}{3.590378in}}%
\pgfpathlineto{\pgfqpoint{1.680682in}{3.578401in}}%
\pgfpathlineto{\pgfqpoint{1.680898in}{3.558823in}}%
\pgfpathlineto{\pgfqpoint{1.681330in}{3.588237in}}%
\pgfpathlineto{\pgfqpoint{1.681545in}{3.569077in}}%
\pgfpathlineto{\pgfqpoint{1.682409in}{3.562419in}}%
\pgfpathlineto{\pgfqpoint{1.682840in}{3.594528in}}%
\pgfpathlineto{\pgfqpoint{1.683919in}{3.574471in}}%
\pgfpathlineto{\pgfqpoint{1.684998in}{3.593451in}}%
\pgfpathlineto{\pgfqpoint{1.685862in}{3.562842in}}%
\pgfpathlineto{\pgfqpoint{1.685430in}{3.595326in}}%
\pgfpathlineto{\pgfqpoint{1.686293in}{3.566129in}}%
\pgfpathlineto{\pgfqpoint{1.687372in}{3.595123in}}%
\pgfpathlineto{\pgfqpoint{1.688883in}{3.565151in}}%
\pgfpathlineto{\pgfqpoint{1.689530in}{3.595826in}}%
\pgfpathlineto{\pgfqpoint{1.690178in}{3.592283in}}%
\pgfpathlineto{\pgfqpoint{1.690609in}{3.566720in}}%
\pgfpathlineto{\pgfqpoint{1.691041in}{3.577957in}}%
\pgfpathlineto{\pgfqpoint{1.691904in}{3.602645in}}%
\pgfpathlineto{\pgfqpoint{1.692120in}{3.591051in}}%
\pgfpathlineto{\pgfqpoint{1.692552in}{3.568416in}}%
\pgfpathlineto{\pgfqpoint{1.692767in}{3.593919in}}%
\pgfpathlineto{\pgfqpoint{1.693199in}{3.572258in}}%
\pgfpathlineto{\pgfqpoint{1.694062in}{3.604459in}}%
\pgfpathlineto{\pgfqpoint{1.694278in}{3.594515in}}%
\pgfpathlineto{\pgfqpoint{1.694710in}{3.575174in}}%
\pgfpathlineto{\pgfqpoint{1.694925in}{3.602788in}}%
\pgfpathlineto{\pgfqpoint{1.695573in}{3.575518in}}%
\pgfpathlineto{\pgfqpoint{1.695789in}{3.603990in}}%
\pgfpathlineto{\pgfqpoint{1.696436in}{3.578739in}}%
\pgfpathlineto{\pgfqpoint{1.696652in}{3.570688in}}%
\pgfpathlineto{\pgfqpoint{1.696868in}{3.600244in}}%
\pgfpathlineto{\pgfqpoint{1.697515in}{3.577561in}}%
\pgfpathlineto{\pgfqpoint{1.697731in}{3.607971in}}%
\pgfpathlineto{\pgfqpoint{1.698594in}{3.580775in}}%
\pgfpathlineto{\pgfqpoint{1.698810in}{3.574437in}}%
\pgfpathlineto{\pgfqpoint{1.699026in}{3.606164in}}%
\pgfpathlineto{\pgfqpoint{1.699889in}{3.583123in}}%
\pgfpathlineto{\pgfqpoint{1.700105in}{3.577820in}}%
\pgfpathlineto{\pgfqpoint{1.700321in}{3.610854in}}%
\pgfpathlineto{\pgfqpoint{1.701184in}{3.591958in}}%
\pgfpathlineto{\pgfqpoint{1.702047in}{3.576001in}}%
\pgfpathlineto{\pgfqpoint{1.702263in}{3.611034in}}%
\pgfpathlineto{\pgfqpoint{1.703126in}{3.598469in}}%
\pgfpathlineto{\pgfqpoint{1.705716in}{3.578362in}}%
\pgfpathlineto{\pgfqpoint{1.705932in}{3.617205in}}%
\pgfpathlineto{\pgfqpoint{1.707011in}{3.617130in}}%
\pgfpathlineto{\pgfqpoint{1.708305in}{3.623036in}}%
\pgfpathlineto{\pgfqpoint{1.710463in}{3.647356in}}%
\pgfpathlineto{\pgfqpoint{1.711974in}{3.675075in}}%
\pgfpathlineto{\pgfqpoint{1.712190in}{3.639216in}}%
\pgfpathlineto{\pgfqpoint{1.713053in}{3.659988in}}%
\pgfpathlineto{\pgfqpoint{1.713701in}{3.677430in}}%
\pgfpathlineto{\pgfqpoint{1.713916in}{3.642709in}}%
\pgfpathlineto{\pgfqpoint{1.714780in}{3.669440in}}%
\pgfpathlineto{\pgfqpoint{1.714995in}{3.676563in}}%
\pgfpathlineto{\pgfqpoint{1.716290in}{3.640839in}}%
\pgfpathlineto{\pgfqpoint{1.717153in}{3.675894in}}%
\pgfpathlineto{\pgfqpoint{1.718017in}{3.672379in}}%
\pgfpathlineto{\pgfqpoint{1.718233in}{3.640576in}}%
\pgfpathlineto{\pgfqpoint{1.718880in}{3.671761in}}%
\pgfpathlineto{\pgfqpoint{1.719096in}{3.682501in}}%
\pgfpathlineto{\pgfqpoint{1.719312in}{3.651421in}}%
\pgfpathlineto{\pgfqpoint{1.719743in}{3.673915in}}%
\pgfpathlineto{\pgfqpoint{1.719959in}{3.643297in}}%
\pgfpathlineto{\pgfqpoint{1.720606in}{3.679063in}}%
\pgfpathlineto{\pgfqpoint{1.720822in}{3.649034in}}%
\pgfpathlineto{\pgfqpoint{1.721470in}{3.644652in}}%
\pgfpathlineto{\pgfqpoint{1.722117in}{3.684467in}}%
\pgfpathlineto{\pgfqpoint{1.722980in}{3.654813in}}%
\pgfpathlineto{\pgfqpoint{1.723196in}{3.669248in}}%
\pgfpathlineto{\pgfqpoint{1.723628in}{3.655768in}}%
\pgfpathlineto{\pgfqpoint{1.724059in}{3.685976in}}%
\pgfpathlineto{\pgfqpoint{1.724707in}{3.646624in}}%
\pgfpathlineto{\pgfqpoint{1.725354in}{3.651937in}}%
\pgfpathlineto{\pgfqpoint{1.725786in}{3.685275in}}%
\pgfpathlineto{\pgfqpoint{1.726433in}{3.649904in}}%
\pgfpathlineto{\pgfqpoint{1.726865in}{3.685199in}}%
\pgfpathlineto{\pgfqpoint{1.727512in}{3.652334in}}%
\pgfpathlineto{\pgfqpoint{1.727728in}{3.670874in}}%
\pgfpathlineto{\pgfqpoint{1.727944in}{3.689581in}}%
\pgfpathlineto{\pgfqpoint{1.728591in}{3.659195in}}%
\pgfpathlineto{\pgfqpoint{1.728807in}{3.678703in}}%
\pgfpathlineto{\pgfqpoint{1.729454in}{3.650387in}}%
\pgfpathlineto{\pgfqpoint{1.729670in}{3.670702in}}%
\pgfpathlineto{\pgfqpoint{1.729886in}{3.691171in}}%
\pgfpathlineto{\pgfqpoint{1.730533in}{3.665306in}}%
\pgfpathlineto{\pgfqpoint{1.730749in}{3.686576in}}%
\pgfpathlineto{\pgfqpoint{1.731828in}{3.662537in}}%
\pgfpathlineto{\pgfqpoint{1.732907in}{3.687442in}}%
\pgfpathlineto{\pgfqpoint{1.733123in}{3.666090in}}%
\pgfpathlineto{\pgfqpoint{1.733771in}{3.692695in}}%
\pgfpathlineto{\pgfqpoint{1.733986in}{3.671955in}}%
\pgfpathlineto{\pgfqpoint{1.734202in}{3.696364in}}%
\pgfpathlineto{\pgfqpoint{1.734634in}{3.655679in}}%
\pgfpathlineto{\pgfqpoint{1.734850in}{3.680717in}}%
\pgfpathlineto{\pgfqpoint{1.735713in}{3.692353in}}%
\pgfpathlineto{\pgfqpoint{1.736144in}{3.653855in}}%
\pgfpathlineto{\pgfqpoint{1.737223in}{3.696837in}}%
\pgfpathlineto{\pgfqpoint{1.737439in}{3.678577in}}%
\pgfpathlineto{\pgfqpoint{1.737655in}{3.660498in}}%
\pgfpathlineto{\pgfqpoint{1.738303in}{3.698681in}}%
\pgfpathlineto{\pgfqpoint{1.738518in}{3.681200in}}%
\pgfpathlineto{\pgfqpoint{1.738950in}{3.692673in}}%
\pgfpathlineto{\pgfqpoint{1.739382in}{3.658842in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{3.701439in}}%
\pgfpathlineto{\pgfqpoint{1.740676in}{3.699488in}}%
\pgfpathlineto{\pgfqpoint{1.741108in}{3.668137in}}%
\pgfpathlineto{\pgfqpoint{1.741755in}{3.668661in}}%
\pgfpathlineto{\pgfqpoint{1.742619in}{3.702815in}}%
\pgfpathlineto{\pgfqpoint{1.742834in}{3.688451in}}%
\pgfpathlineto{\pgfqpoint{1.743266in}{3.660254in}}%
\pgfpathlineto{\pgfqpoint{1.743482in}{3.693182in}}%
\pgfpathlineto{\pgfqpoint{1.743913in}{3.665906in}}%
\pgfpathlineto{\pgfqpoint{1.744129in}{3.699414in}}%
\pgfpathlineto{\pgfqpoint{1.744777in}{3.660149in}}%
\pgfpathlineto{\pgfqpoint{1.744993in}{3.694446in}}%
\pgfpathlineto{\pgfqpoint{1.745640in}{3.704229in}}%
\pgfpathlineto{\pgfqpoint{1.746287in}{3.668221in}}%
\pgfpathlineto{\pgfqpoint{1.747366in}{3.706181in}}%
\pgfpathlineto{\pgfqpoint{1.748230in}{3.663487in}}%
\pgfpathlineto{\pgfqpoint{1.749093in}{3.670989in}}%
\pgfpathlineto{\pgfqpoint{1.750388in}{3.711239in}}%
\pgfpathlineto{\pgfqpoint{1.751467in}{3.669103in}}%
\pgfpathlineto{\pgfqpoint{1.751682in}{3.709445in}}%
\pgfpathlineto{\pgfqpoint{1.752546in}{3.679127in}}%
\pgfpathlineto{\pgfqpoint{1.752762in}{3.671963in}}%
\pgfpathlineto{\pgfqpoint{1.752977in}{3.713463in}}%
\pgfpathlineto{\pgfqpoint{1.753841in}{3.686812in}}%
\pgfpathlineto{\pgfqpoint{1.754488in}{3.668565in}}%
\pgfpathlineto{\pgfqpoint{1.754704in}{3.711620in}}%
\pgfpathlineto{\pgfqpoint{1.755567in}{3.689887in}}%
\pgfpathlineto{\pgfqpoint{1.756430in}{3.670774in}}%
\pgfpathlineto{\pgfqpoint{1.756646in}{3.715536in}}%
\pgfpathlineto{\pgfqpoint{1.757509in}{3.699295in}}%
\pgfpathlineto{\pgfqpoint{1.759452in}{3.672014in}}%
\pgfpathlineto{\pgfqpoint{1.759667in}{3.719432in}}%
\pgfpathlineto{\pgfqpoint{1.760531in}{3.711662in}}%
\pgfpathlineto{\pgfqpoint{1.762689in}{3.702894in}}%
\pgfpathlineto{\pgfqpoint{1.763552in}{3.703623in}}%
\pgfpathlineto{\pgfqpoint{1.764847in}{3.709160in}}%
\pgfpathlineto{\pgfqpoint{1.767005in}{3.729981in}}%
\pgfpathlineto{\pgfqpoint{1.768515in}{3.752950in}}%
\pgfpathlineto{\pgfqpoint{1.768731in}{3.705602in}}%
\pgfpathlineto{\pgfqpoint{1.769594in}{3.722651in}}%
\pgfpathlineto{\pgfqpoint{1.770889in}{3.752240in}}%
\pgfpathlineto{\pgfqpoint{1.771105in}{3.706098in}}%
\pgfpathlineto{\pgfqpoint{1.771968in}{3.729329in}}%
\pgfpathlineto{\pgfqpoint{1.772832in}{3.754651in}}%
\pgfpathlineto{\pgfqpoint{1.773047in}{3.709496in}}%
\pgfpathlineto{\pgfqpoint{1.773911in}{3.737731in}}%
\pgfpathlineto{\pgfqpoint{1.774342in}{3.752589in}}%
\pgfpathlineto{\pgfqpoint{1.774558in}{3.708179in}}%
\pgfpathlineto{\pgfqpoint{1.775421in}{3.740276in}}%
\pgfpathlineto{\pgfqpoint{1.775853in}{3.757040in}}%
\pgfpathlineto{\pgfqpoint{1.776069in}{3.713377in}}%
\pgfpathlineto{\pgfqpoint{1.776932in}{3.749201in}}%
\pgfpathlineto{\pgfqpoint{1.777148in}{3.758450in}}%
\pgfpathlineto{\pgfqpoint{1.778442in}{3.711941in}}%
\pgfpathlineto{\pgfqpoint{1.779522in}{3.711597in}}%
\pgfpathlineto{\pgfqpoint{1.780385in}{3.755810in}}%
\pgfpathlineto{\pgfqpoint{1.780601in}{3.714362in}}%
\pgfpathlineto{\pgfqpoint{1.781464in}{3.761081in}}%
\pgfpathlineto{\pgfqpoint{1.781680in}{3.720137in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{3.756875in}}%
\pgfpathlineto{\pgfqpoint{1.782543in}{3.716323in}}%
\pgfpathlineto{\pgfqpoint{1.783190in}{3.754575in}}%
\pgfpathlineto{\pgfqpoint{1.784269in}{3.714420in}}%
\pgfpathlineto{\pgfqpoint{1.785780in}{3.758792in}}%
\pgfpathlineto{\pgfqpoint{1.785996in}{3.719828in}}%
\pgfpathlineto{\pgfqpoint{1.786643in}{3.763772in}}%
\pgfpathlineto{\pgfqpoint{1.786859in}{3.725185in}}%
\pgfpathlineto{\pgfqpoint{1.787506in}{3.717004in}}%
\pgfpathlineto{\pgfqpoint{1.788154in}{3.763335in}}%
\pgfpathlineto{\pgfqpoint{1.789017in}{3.719440in}}%
\pgfpathlineto{\pgfqpoint{1.789233in}{3.735568in}}%
\pgfpathlineto{\pgfqpoint{1.789664in}{3.714436in}}%
\pgfpathlineto{\pgfqpoint{1.790312in}{3.764038in}}%
\pgfpathlineto{\pgfqpoint{1.791175in}{3.724125in}}%
\pgfpathlineto{\pgfqpoint{1.791391in}{3.741304in}}%
\pgfpathlineto{\pgfqpoint{1.791607in}{3.758548in}}%
\pgfpathlineto{\pgfqpoint{1.791822in}{3.722085in}}%
\pgfpathlineto{\pgfqpoint{1.792254in}{3.757127in}}%
\pgfpathlineto{\pgfqpoint{1.793117in}{3.720652in}}%
\pgfpathlineto{\pgfqpoint{1.793333in}{3.738741in}}%
\pgfpathlineto{\pgfqpoint{1.793765in}{3.721218in}}%
\pgfpathlineto{\pgfqpoint{1.794196in}{3.758001in}}%
\pgfpathlineto{\pgfqpoint{1.794412in}{3.722588in}}%
\pgfpathlineto{\pgfqpoint{1.794844in}{3.759928in}}%
\pgfpathlineto{\pgfqpoint{1.795275in}{3.743668in}}%
\pgfpathlineto{\pgfqpoint{1.795707in}{3.727727in}}%
\pgfpathlineto{\pgfqpoint{1.796139in}{3.766132in}}%
\pgfpathlineto{\pgfqpoint{1.796786in}{3.716391in}}%
\pgfpathlineto{\pgfqpoint{1.797433in}{3.721433in}}%
\pgfpathlineto{\pgfqpoint{1.798512in}{3.767443in}}%
\pgfpathlineto{\pgfqpoint{1.799160in}{3.720336in}}%
\pgfpathlineto{\pgfqpoint{1.799807in}{3.727970in}}%
\pgfpathlineto{\pgfqpoint{1.800239in}{3.769432in}}%
\pgfpathlineto{\pgfqpoint{1.800671in}{3.757142in}}%
\pgfpathlineto{\pgfqpoint{1.801318in}{3.766272in}}%
\pgfpathlineto{\pgfqpoint{1.801965in}{3.722004in}}%
\pgfpathlineto{\pgfqpoint{1.803044in}{3.721606in}}%
\pgfpathlineto{\pgfqpoint{1.803476in}{3.765098in}}%
\pgfpathlineto{\pgfqpoint{1.804123in}{3.722800in}}%
\pgfpathlineto{\pgfqpoint{1.804555in}{3.766862in}}%
\pgfpathlineto{\pgfqpoint{1.804771in}{3.735013in}}%
\pgfpathlineto{\pgfqpoint{1.805634in}{3.770023in}}%
\pgfpathlineto{\pgfqpoint{1.805202in}{3.725472in}}%
\pgfpathlineto{\pgfqpoint{1.806066in}{3.760887in}}%
\pgfpathlineto{\pgfqpoint{1.806713in}{3.720710in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{3.743312in}}%
\pgfpathlineto{\pgfqpoint{1.807792in}{3.726519in}}%
\pgfpathlineto{\pgfqpoint{1.808224in}{3.772116in}}%
\pgfpathlineto{\pgfqpoint{1.809303in}{3.725748in}}%
\pgfpathlineto{\pgfqpoint{1.809734in}{3.771817in}}%
\pgfpathlineto{\pgfqpoint{1.810598in}{3.757194in}}%
\pgfpathlineto{\pgfqpoint{1.810813in}{3.726934in}}%
\pgfpathlineto{\pgfqpoint{1.811245in}{3.773328in}}%
\pgfpathlineto{\pgfqpoint{1.811461in}{3.743177in}}%
\pgfpathlineto{\pgfqpoint{1.811677in}{3.766413in}}%
\pgfpathlineto{\pgfqpoint{1.812324in}{3.729708in}}%
\pgfpathlineto{\pgfqpoint{1.812540in}{3.753037in}}%
\pgfpathlineto{\pgfqpoint{1.812756in}{3.723164in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{3.769859in}}%
\pgfpathlineto{\pgfqpoint{1.813403in}{3.740103in}}%
\pgfpathlineto{\pgfqpoint{1.813619in}{3.763461in}}%
\pgfpathlineto{\pgfqpoint{1.814266in}{3.727550in}}%
\pgfpathlineto{\pgfqpoint{1.814482in}{3.750954in}}%
\pgfpathlineto{\pgfqpoint{1.814698in}{3.721437in}}%
\pgfpathlineto{\pgfqpoint{1.815130in}{3.768222in}}%
\pgfpathlineto{\pgfqpoint{1.815345in}{3.738776in}}%
\pgfpathlineto{\pgfqpoint{1.815561in}{3.762149in}}%
\pgfpathlineto{\pgfqpoint{1.816209in}{3.726865in}}%
\pgfpathlineto{\pgfqpoint{1.816424in}{3.750236in}}%
\pgfpathlineto{\pgfqpoint{1.816640in}{3.721018in}}%
\pgfpathlineto{\pgfqpoint{1.817072in}{3.767649in}}%
\pgfpathlineto{\pgfqpoint{1.817288in}{3.738483in}}%
\pgfpathlineto{\pgfqpoint{1.818151in}{3.726878in}}%
\pgfpathlineto{\pgfqpoint{1.818582in}{3.773230in}}%
\pgfpathlineto{\pgfqpoint{1.819661in}{3.732580in}}%
\pgfpathlineto{\pgfqpoint{1.820525in}{3.772563in}}%
\pgfpathlineto{\pgfqpoint{1.820093in}{3.726735in}}%
\pgfpathlineto{\pgfqpoint{1.820956in}{3.766559in}}%
\pgfpathlineto{\pgfqpoint{1.822035in}{3.725708in}}%
\pgfpathlineto{\pgfqpoint{1.822467in}{3.770782in}}%
\pgfpathlineto{\pgfqpoint{1.823330in}{3.758077in}}%
\pgfpathlineto{\pgfqpoint{1.823978in}{3.722991in}}%
\pgfpathlineto{\pgfqpoint{1.824193in}{3.745080in}}%
\pgfpathlineto{\pgfqpoint{1.824409in}{3.767058in}}%
\pgfpathlineto{\pgfqpoint{1.825057in}{3.731642in}}%
\pgfpathlineto{\pgfqpoint{1.825272in}{3.753387in}}%
\pgfpathlineto{\pgfqpoint{1.825488in}{3.724741in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{3.767861in}}%
\pgfpathlineto{\pgfqpoint{1.826136in}{3.739208in}}%
\pgfpathlineto{\pgfqpoint{1.826999in}{3.724487in}}%
\pgfpathlineto{\pgfqpoint{1.827431in}{3.766523in}}%
\pgfpathlineto{\pgfqpoint{1.828510in}{3.721827in}}%
\pgfpathlineto{\pgfqpoint{1.830020in}{3.765058in}}%
\pgfpathlineto{\pgfqpoint{1.830668in}{3.726953in}}%
\pgfpathlineto{\pgfqpoint{1.831099in}{3.765741in}}%
\pgfpathlineto{\pgfqpoint{1.831315in}{3.736768in}}%
\pgfpathlineto{\pgfqpoint{1.832178in}{3.764566in}}%
\pgfpathlineto{\pgfqpoint{1.831747in}{3.726890in}}%
\pgfpathlineto{\pgfqpoint{1.832610in}{3.754027in}}%
\pgfpathlineto{\pgfqpoint{1.832826in}{3.724907in}}%
\pgfpathlineto{\pgfqpoint{1.833257in}{3.761385in}}%
\pgfpathlineto{\pgfqpoint{1.833689in}{3.750114in}}%
\pgfpathlineto{\pgfqpoint{1.833905in}{3.767895in}}%
\pgfpathlineto{\pgfqpoint{1.834120in}{3.738575in}}%
\pgfpathlineto{\pgfqpoint{1.834336in}{3.756125in}}%
\pgfpathlineto{\pgfqpoint{1.834552in}{3.726764in}}%
\pgfpathlineto{\pgfqpoint{1.834984in}{3.761198in}}%
\pgfpathlineto{\pgfqpoint{1.835415in}{3.748604in}}%
\pgfpathlineto{\pgfqpoint{1.835631in}{3.765332in}}%
\pgfpathlineto{\pgfqpoint{1.835847in}{3.735745in}}%
\pgfpathlineto{\pgfqpoint{1.836063in}{3.752200in}}%
\pgfpathlineto{\pgfqpoint{1.836279in}{3.722564in}}%
\pgfpathlineto{\pgfqpoint{1.836710in}{3.754788in}}%
\pgfpathlineto{\pgfqpoint{1.837142in}{3.740793in}}%
\pgfpathlineto{\pgfqpoint{1.837573in}{3.726514in}}%
\pgfpathlineto{\pgfqpoint{1.838005in}{3.756961in}}%
\pgfpathlineto{\pgfqpoint{1.838868in}{3.726332in}}%
\pgfpathlineto{\pgfqpoint{1.839084in}{3.740728in}}%
\pgfpathlineto{\pgfqpoint{1.839300in}{3.754934in}}%
\pgfpathlineto{\pgfqpoint{1.839516in}{3.724650in}}%
\pgfpathlineto{\pgfqpoint{1.839947in}{3.752306in}}%
\pgfpathlineto{\pgfqpoint{1.840163in}{3.721882in}}%
\pgfpathlineto{\pgfqpoint{1.840810in}{3.761656in}}%
\pgfpathlineto{\pgfqpoint{1.841026in}{3.731013in}}%
\pgfpathlineto{\pgfqpoint{1.841674in}{3.725552in}}%
\pgfpathlineto{\pgfqpoint{1.842321in}{3.761759in}}%
\pgfpathlineto{\pgfqpoint{1.843184in}{3.722509in}}%
\pgfpathlineto{\pgfqpoint{1.843400in}{3.733567in}}%
\pgfpathlineto{\pgfqpoint{1.843832in}{3.755078in}}%
\pgfpathlineto{\pgfqpoint{1.844048in}{3.723679in}}%
\pgfpathlineto{\pgfqpoint{1.844695in}{3.754094in}}%
\pgfpathlineto{\pgfqpoint{1.845774in}{3.718785in}}%
\pgfpathlineto{\pgfqpoint{1.846637in}{3.753100in}}%
\pgfpathlineto{\pgfqpoint{1.847285in}{3.736575in}}%
\pgfpathlineto{\pgfqpoint{1.847716in}{3.751433in}}%
\pgfpathlineto{\pgfqpoint{1.847932in}{3.718908in}}%
\pgfpathlineto{\pgfqpoint{1.848795in}{3.745635in}}%
\pgfpathlineto{\pgfqpoint{1.849011in}{3.751805in}}%
\pgfpathlineto{\pgfqpoint{1.849227in}{3.718886in}}%
\pgfpathlineto{\pgfqpoint{1.850090in}{3.740960in}}%
\pgfpathlineto{\pgfqpoint{1.850522in}{3.750776in}}%
\pgfpathlineto{\pgfqpoint{1.850738in}{3.717390in}}%
\pgfpathlineto{\pgfqpoint{1.851601in}{3.733987in}}%
\pgfpathlineto{\pgfqpoint{1.852896in}{3.752806in}}%
\pgfpathlineto{\pgfqpoint{1.853111in}{3.718662in}}%
\pgfpathlineto{\pgfqpoint{1.853975in}{3.726546in}}%
\pgfpathlineto{\pgfqpoint{1.855701in}{3.732631in}}%
\pgfpathlineto{\pgfqpoint{1.855917in}{3.732493in}}%
\pgfpathlineto{\pgfqpoint{1.856996in}{3.728842in}}%
\pgfpathlineto{\pgfqpoint{1.858722in}{3.712877in}}%
\pgfpathlineto{\pgfqpoint{1.861096in}{3.671120in}}%
\pgfpathlineto{\pgfqpoint{1.861312in}{3.697933in}}%
\pgfpathlineto{\pgfqpoint{1.862175in}{3.676266in}}%
\pgfpathlineto{\pgfqpoint{1.862391in}{3.670398in}}%
\pgfpathlineto{\pgfqpoint{1.862607in}{3.695329in}}%
\pgfpathlineto{\pgfqpoint{1.863470in}{3.669143in}}%
\pgfpathlineto{\pgfqpoint{1.863686in}{3.692530in}}%
\pgfpathlineto{\pgfqpoint{1.865197in}{3.668182in}}%
\pgfpathlineto{\pgfqpoint{1.866060in}{3.691668in}}%
\pgfpathlineto{\pgfqpoint{1.866276in}{3.682450in}}%
\pgfpathlineto{\pgfqpoint{1.867355in}{3.662434in}}%
\pgfpathlineto{\pgfqpoint{1.868002in}{3.687414in}}%
\pgfpathlineto{\pgfqpoint{1.868649in}{3.682238in}}%
\pgfpathlineto{\pgfqpoint{1.869513in}{3.663484in}}%
\pgfpathlineto{\pgfqpoint{1.869081in}{3.686922in}}%
\pgfpathlineto{\pgfqpoint{1.869944in}{3.666505in}}%
\pgfpathlineto{\pgfqpoint{1.871023in}{3.683353in}}%
\pgfpathlineto{\pgfqpoint{1.872102in}{3.668358in}}%
\pgfpathlineto{\pgfqpoint{1.872318in}{3.680242in}}%
\pgfpathlineto{\pgfqpoint{1.872966in}{3.663127in}}%
\pgfpathlineto{\pgfqpoint{1.873181in}{3.673974in}}%
\pgfpathlineto{\pgfqpoint{1.873829in}{3.679662in}}%
\pgfpathlineto{\pgfqpoint{1.874476in}{3.658585in}}%
\pgfpathlineto{\pgfqpoint{1.875555in}{3.676914in}}%
\pgfpathlineto{\pgfqpoint{1.876419in}{3.658675in}}%
\pgfpathlineto{\pgfqpoint{1.876634in}{3.665535in}}%
\pgfpathlineto{\pgfqpoint{1.877066in}{3.678499in}}%
\pgfpathlineto{\pgfqpoint{1.877282in}{3.661148in}}%
\pgfpathlineto{\pgfqpoint{1.877713in}{3.672716in}}%
\pgfpathlineto{\pgfqpoint{1.877929in}{3.654949in}}%
\pgfpathlineto{\pgfqpoint{1.878792in}{3.674399in}}%
\pgfpathlineto{\pgfqpoint{1.879008in}{3.655954in}}%
\pgfpathlineto{\pgfqpoint{1.880087in}{3.674060in}}%
\pgfpathlineto{\pgfqpoint{1.880303in}{3.654832in}}%
\pgfpathlineto{\pgfqpoint{1.881166in}{3.664537in}}%
\pgfpathlineto{\pgfqpoint{1.882461in}{3.672644in}}%
\pgfpathlineto{\pgfqpoint{1.882677in}{3.652060in}}%
\pgfpathlineto{\pgfqpoint{1.883756in}{3.652265in}}%
\pgfpathlineto{\pgfqpoint{1.885051in}{3.646026in}}%
\pgfpathlineto{\pgfqpoint{1.887209in}{3.620776in}}%
\pgfpathlineto{\pgfqpoint{1.890230in}{3.575247in}}%
\pgfpathlineto{\pgfqpoint{1.890446in}{3.587769in}}%
\pgfpathlineto{\pgfqpoint{1.891309in}{3.581011in}}%
\pgfpathlineto{\pgfqpoint{1.891741in}{3.585544in}}%
\pgfpathlineto{\pgfqpoint{1.892172in}{3.571531in}}%
\pgfpathlineto{\pgfqpoint{1.893251in}{3.586563in}}%
\pgfpathlineto{\pgfqpoint{1.893683in}{3.570429in}}%
\pgfpathlineto{\pgfqpoint{1.894546in}{3.570794in}}%
\pgfpathlineto{\pgfqpoint{1.895409in}{3.585159in}}%
\pgfpathlineto{\pgfqpoint{1.894978in}{3.569924in}}%
\pgfpathlineto{\pgfqpoint{1.895841in}{3.582843in}}%
\pgfpathlineto{\pgfqpoint{1.896489in}{3.569897in}}%
\pgfpathlineto{\pgfqpoint{1.897136in}{3.571990in}}%
\pgfpathlineto{\pgfqpoint{1.897568in}{3.583298in}}%
\pgfpathlineto{\pgfqpoint{1.898215in}{3.582712in}}%
\pgfpathlineto{\pgfqpoint{1.899078in}{3.569125in}}%
\pgfpathlineto{\pgfqpoint{1.899294in}{3.573217in}}%
\pgfpathlineto{\pgfqpoint{1.899726in}{3.580849in}}%
\pgfpathlineto{\pgfqpoint{1.899941in}{3.568843in}}%
\pgfpathlineto{\pgfqpoint{1.900589in}{3.578460in}}%
\pgfpathlineto{\pgfqpoint{1.900805in}{3.565984in}}%
\pgfpathlineto{\pgfqpoint{1.901668in}{3.575737in}}%
\pgfpathlineto{\pgfqpoint{1.902099in}{3.579598in}}%
\pgfpathlineto{\pgfqpoint{1.902315in}{3.566323in}}%
\pgfpathlineto{\pgfqpoint{1.903179in}{3.571474in}}%
\pgfpathlineto{\pgfqpoint{1.904473in}{3.574409in}}%
\pgfpathlineto{\pgfqpoint{1.904905in}{3.574152in}}%
\pgfpathlineto{\pgfqpoint{1.905984in}{3.570904in}}%
\pgfpathlineto{\pgfqpoint{1.907926in}{3.556101in}}%
\pgfpathlineto{\pgfqpoint{1.910948in}{3.511938in}}%
\pgfpathlineto{\pgfqpoint{1.915048in}{3.415526in}}%
\pgfpathlineto{\pgfqpoint{1.916558in}{3.382585in}}%
\pgfpathlineto{\pgfqpoint{1.916774in}{3.387705in}}%
\pgfpathlineto{\pgfqpoint{1.916990in}{3.392675in}}%
\pgfpathlineto{\pgfqpoint{1.917638in}{3.383076in}}%
\pgfpathlineto{\pgfqpoint{1.917853in}{3.387500in}}%
\pgfpathlineto{\pgfqpoint{1.918285in}{3.384227in}}%
\pgfpathlineto{\pgfqpoint{1.918717in}{3.392116in}}%
\pgfpathlineto{\pgfqpoint{1.919580in}{3.383222in}}%
\pgfpathlineto{\pgfqpoint{1.919796in}{3.386447in}}%
\pgfpathlineto{\pgfqpoint{1.920011in}{3.389539in}}%
\pgfpathlineto{\pgfqpoint{1.920227in}{3.381115in}}%
\pgfpathlineto{\pgfqpoint{1.920875in}{3.389257in}}%
\pgfpathlineto{\pgfqpoint{1.922169in}{3.379842in}}%
\pgfpathlineto{\pgfqpoint{1.923680in}{3.389470in}}%
\pgfpathlineto{\pgfqpoint{1.923896in}{3.379541in}}%
\pgfpathlineto{\pgfqpoint{1.924759in}{3.382066in}}%
\pgfpathlineto{\pgfqpoint{1.925838in}{3.382712in}}%
\pgfpathlineto{\pgfqpoint{1.926054in}{3.382515in}}%
\pgfpathlineto{\pgfqpoint{1.927349in}{3.379115in}}%
\pgfpathlineto{\pgfqpoint{1.929507in}{3.365384in}}%
\pgfpathlineto{\pgfqpoint{1.932744in}{3.327377in}}%
\pgfpathlineto{\pgfqpoint{1.937276in}{3.243108in}}%
\pgfpathlineto{\pgfqpoint{1.941160in}{3.172060in}}%
\pgfpathlineto{\pgfqpoint{1.941376in}{3.174689in}}%
\pgfpathlineto{\pgfqpoint{1.941808in}{3.171034in}}%
\pgfpathlineto{\pgfqpoint{1.942455in}{3.177846in}}%
\pgfpathlineto{\pgfqpoint{1.943534in}{3.170414in}}%
\pgfpathlineto{\pgfqpoint{1.943750in}{3.172079in}}%
\pgfpathlineto{\pgfqpoint{1.944613in}{3.177882in}}%
\pgfpathlineto{\pgfqpoint{1.944829in}{3.170768in}}%
\pgfpathlineto{\pgfqpoint{1.945692in}{3.174924in}}%
\pgfpathlineto{\pgfqpoint{1.946340in}{3.177185in}}%
\pgfpathlineto{\pgfqpoint{1.946556in}{3.169581in}}%
\pgfpathlineto{\pgfqpoint{1.947419in}{3.171199in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{3.171317in}}%
\pgfpathlineto{\pgfqpoint{1.950224in}{3.168090in}}%
\pgfpathlineto{\pgfqpoint{1.952167in}{3.158893in}}%
\pgfpathlineto{\pgfqpoint{1.952382in}{3.165291in}}%
\pgfpathlineto{\pgfqpoint{1.953461in}{3.165144in}}%
\pgfpathlineto{\pgfqpoint{1.954325in}{3.157704in}}%
\pgfpathlineto{\pgfqpoint{1.954972in}{3.159044in}}%
\pgfpathlineto{\pgfqpoint{1.955188in}{3.164378in}}%
\pgfpathlineto{\pgfqpoint{1.955835in}{3.157367in}}%
\pgfpathlineto{\pgfqpoint{1.956051in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.957130in}{3.156612in}}%
\pgfpathlineto{\pgfqpoint{1.957777in}{3.162710in}}%
\pgfpathlineto{\pgfqpoint{1.958425in}{3.160848in}}%
\pgfpathlineto{\pgfqpoint{1.958641in}{3.157675in}}%
\pgfpathlineto{\pgfqpoint{1.959288in}{3.162339in}}%
\pgfpathlineto{\pgfqpoint{1.959504in}{3.158937in}}%
\pgfpathlineto{\pgfqpoint{1.960151in}{3.162804in}}%
\pgfpathlineto{\pgfqpoint{1.960583in}{3.162660in}}%
\pgfpathlineto{\pgfqpoint{1.961662in}{3.157686in}}%
\pgfpathlineto{\pgfqpoint{1.962525in}{3.155488in}}%
\pgfpathlineto{\pgfqpoint{1.962957in}{3.161038in}}%
\pgfpathlineto{\pgfqpoint{1.963604in}{3.154925in}}%
\pgfpathlineto{\pgfqpoint{1.964252in}{3.155263in}}%
\pgfpathlineto{\pgfqpoint{1.964683in}{3.159783in}}%
\pgfpathlineto{\pgfqpoint{1.964899in}{3.155073in}}%
\pgfpathlineto{\pgfqpoint{1.965331in}{3.159219in}}%
\pgfpathlineto{\pgfqpoint{1.965547in}{3.154363in}}%
\pgfpathlineto{\pgfqpoint{1.966194in}{3.159936in}}%
\pgfpathlineto{\pgfqpoint{1.966410in}{3.154889in}}%
\pgfpathlineto{\pgfqpoint{1.967273in}{3.154505in}}%
\pgfpathlineto{\pgfqpoint{1.968136in}{3.159911in}}%
\pgfpathlineto{\pgfqpoint{1.968352in}{3.154451in}}%
\pgfpathlineto{\pgfqpoint{1.969215in}{3.158706in}}%
\pgfpathlineto{\pgfqpoint{1.969431in}{3.159627in}}%
\pgfpathlineto{\pgfqpoint{1.969647in}{3.153903in}}%
\pgfpathlineto{\pgfqpoint{1.970510in}{3.156820in}}%
\pgfpathlineto{\pgfqpoint{1.971589in}{3.159225in}}%
\pgfpathlineto{\pgfqpoint{1.971805in}{3.153080in}}%
\pgfpathlineto{\pgfqpoint{1.972884in}{3.153921in}}%
\pgfpathlineto{\pgfqpoint{1.974395in}{3.152936in}}%
\pgfpathlineto{\pgfqpoint{1.976337in}{3.148127in}}%
\pgfpathlineto{\pgfqpoint{1.979358in}{3.133212in}}%
\pgfpathlineto{\pgfqpoint{1.983458in}{3.099726in}}%
\pgfpathlineto{\pgfqpoint{1.986911in}{3.060868in}}%
\pgfpathlineto{\pgfqpoint{1.988206in}{3.061075in}}%
\pgfpathlineto{\pgfqpoint{1.988422in}{3.063802in}}%
\pgfpathlineto{\pgfqpoint{1.989069in}{3.060389in}}%
\pgfpathlineto{\pgfqpoint{1.989285in}{3.062937in}}%
\pgfpathlineto{\pgfqpoint{1.989933in}{3.059061in}}%
\pgfpathlineto{\pgfqpoint{1.990148in}{3.061433in}}%
\pgfpathlineto{\pgfqpoint{1.990364in}{3.063757in}}%
\pgfpathlineto{\pgfqpoint{1.991012in}{3.059313in}}%
\pgfpathlineto{\pgfqpoint{1.991443in}{3.063575in}}%
\pgfpathlineto{\pgfqpoint{1.992091in}{3.058578in}}%
\pgfpathlineto{\pgfqpoint{1.992738in}{3.058774in}}%
\pgfpathlineto{\pgfqpoint{1.993386in}{3.058621in}}%
\pgfpathlineto{\pgfqpoint{1.994033in}{3.063573in}}%
\pgfpathlineto{\pgfqpoint{1.994896in}{3.058754in}}%
\pgfpathlineto{\pgfqpoint{1.995112in}{3.060165in}}%
\pgfpathlineto{\pgfqpoint{1.995544in}{3.062864in}}%
\pgfpathlineto{\pgfqpoint{1.995759in}{3.058774in}}%
\pgfpathlineto{\pgfqpoint{1.996407in}{3.062415in}}%
\pgfpathlineto{\pgfqpoint{1.997702in}{3.058009in}}%
\pgfpathlineto{\pgfqpoint{1.998781in}{3.062184in}}%
\pgfpathlineto{\pgfqpoint{1.998996in}{3.057651in}}%
\pgfpathlineto{\pgfqpoint{1.999860in}{3.060189in}}%
\pgfpathlineto{\pgfqpoint{2.000723in}{3.062144in}}%
\pgfpathlineto{\pgfqpoint{2.000939in}{3.057359in}}%
\pgfpathlineto{\pgfqpoint{2.001802in}{3.058622in}}%
\pgfpathlineto{\pgfqpoint{2.003960in}{3.059383in}}%
\pgfpathlineto{\pgfqpoint{2.005902in}{3.057252in}}%
\pgfpathlineto{\pgfqpoint{2.008492in}{3.050494in}}%
\pgfpathlineto{\pgfqpoint{2.008924in}{3.048948in}}%
\pgfpathlineto{\pgfqpoint{2.009139in}{3.053083in}}%
\pgfpathlineto{\pgfqpoint{2.010003in}{3.049513in}}%
\pgfpathlineto{\pgfqpoint{2.010434in}{3.052466in}}%
\pgfpathlineto{\pgfqpoint{2.011297in}{3.048202in}}%
\pgfpathlineto{\pgfqpoint{2.012376in}{3.051962in}}%
\pgfpathlineto{\pgfqpoint{2.013024in}{3.048047in}}%
\pgfpathlineto{\pgfqpoint{2.013671in}{3.048709in}}%
\pgfpathlineto{\pgfqpoint{2.014535in}{3.052366in}}%
\pgfpathlineto{\pgfqpoint{2.014750in}{3.050816in}}%
\pgfpathlineto{\pgfqpoint{2.015182in}{3.047640in}}%
\pgfpathlineto{\pgfqpoint{2.015614in}{3.049116in}}%
\pgfpathlineto{\pgfqpoint{2.015829in}{3.052179in}}%
\pgfpathlineto{\pgfqpoint{2.016261in}{3.048740in}}%
\pgfpathlineto{\pgfqpoint{2.016693in}{3.049924in}}%
\pgfpathlineto{\pgfqpoint{2.017556in}{3.051938in}}%
\pgfpathlineto{\pgfqpoint{2.017987in}{3.048094in}}%
\pgfpathlineto{\pgfqpoint{2.018635in}{3.051478in}}%
\pgfpathlineto{\pgfqpoint{2.018851in}{3.049445in}}%
\pgfpathlineto{\pgfqpoint{2.019066in}{3.047388in}}%
\pgfpathlineto{\pgfqpoint{2.019714in}{3.050347in}}%
\pgfpathlineto{\pgfqpoint{2.019930in}{3.048193in}}%
\pgfpathlineto{\pgfqpoint{2.021009in}{3.050886in}}%
\pgfpathlineto{\pgfqpoint{2.022088in}{3.048327in}}%
\pgfpathlineto{\pgfqpoint{2.022304in}{3.050474in}}%
\pgfpathlineto{\pgfqpoint{2.022951in}{3.047651in}}%
\pgfpathlineto{\pgfqpoint{2.023167in}{3.049685in}}%
\pgfpathlineto{\pgfqpoint{2.023383in}{3.047162in}}%
\pgfpathlineto{\pgfqpoint{2.023814in}{3.051087in}}%
\pgfpathlineto{\pgfqpoint{2.024030in}{3.048497in}}%
\pgfpathlineto{\pgfqpoint{2.024893in}{3.046916in}}%
\pgfpathlineto{\pgfqpoint{2.025325in}{3.050454in}}%
\pgfpathlineto{\pgfqpoint{2.025972in}{3.046629in}}%
\pgfpathlineto{\pgfqpoint{2.026620in}{3.047049in}}%
\pgfpathlineto{\pgfqpoint{2.027699in}{3.050198in}}%
\pgfpathlineto{\pgfqpoint{2.028562in}{3.046986in}}%
\pgfpathlineto{\pgfqpoint{2.028778in}{3.048320in}}%
\pgfpathlineto{\pgfqpoint{2.029209in}{3.046534in}}%
\pgfpathlineto{\pgfqpoint{2.029857in}{3.050228in}}%
\pgfpathlineto{\pgfqpoint{2.030720in}{3.046113in}}%
\pgfpathlineto{\pgfqpoint{2.030936in}{3.047196in}}%
\pgfpathlineto{\pgfqpoint{2.031583in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{2.032446in}{3.049773in}}%
\pgfpathlineto{\pgfqpoint{2.033741in}{3.046193in}}%
\pgfpathlineto{\pgfqpoint{2.034820in}{3.049692in}}%
\pgfpathlineto{\pgfqpoint{2.035036in}{3.046091in}}%
\pgfpathlineto{\pgfqpoint{2.035899in}{3.048388in}}%
\pgfpathlineto{\pgfqpoint{2.036331in}{3.049399in}}%
\pgfpathlineto{\pgfqpoint{2.036547in}{3.045676in}}%
\pgfpathlineto{\pgfqpoint{2.037410in}{3.047348in}}%
\pgfpathlineto{\pgfqpoint{2.038705in}{3.049194in}}%
\pgfpathlineto{\pgfqpoint{2.038921in}{3.045287in}}%
\pgfpathlineto{\pgfqpoint{2.039784in}{3.046011in}}%
\pgfpathlineto{\pgfqpoint{2.042158in}{3.046277in}}%
\pgfpathlineto{\pgfqpoint{2.044532in}{3.044115in}}%
\pgfpathlineto{\pgfqpoint{2.047769in}{3.037480in}}%
\pgfpathlineto{\pgfqpoint{2.051869in}{3.023391in}}%
\pgfpathlineto{\pgfqpoint{2.057264in}{2.996042in}}%
\pgfpathlineto{\pgfqpoint{2.063954in}{2.949790in}}%
\pgfpathlineto{\pgfqpoint{2.072371in}{2.874930in}}%
\pgfpathlineto{\pgfqpoint{2.082729in}{2.761696in}}%
\pgfpathlineto{\pgfqpoint{2.093520in}{2.623952in}}%
\pgfpathlineto{\pgfqpoint{2.095246in}{2.624590in}}%
\pgfpathlineto{\pgfqpoint{2.098267in}{2.623968in}}%
\pgfpathlineto{\pgfqpoint{2.101720in}{2.620682in}}%
\pgfpathlineto{\pgfqpoint{2.106036in}{2.612960in}}%
\pgfpathlineto{\pgfqpoint{2.111432in}{2.598100in}}%
\pgfpathlineto{\pgfqpoint{2.118122in}{2.572409in}}%
\pgfpathlineto{\pgfqpoint{2.119848in}{2.567435in}}%
\pgfpathlineto{\pgfqpoint{2.120495in}{2.567221in}}%
\pgfpathlineto{\pgfqpoint{2.121143in}{2.569768in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{2.567213in}}%
\pgfpathlineto{\pgfqpoint{2.122653in}{2.567831in}}%
\pgfpathlineto{\pgfqpoint{2.123301in}{2.567281in}}%
\pgfpathlineto{\pgfqpoint{2.123948in}{2.569466in}}%
\pgfpathlineto{\pgfqpoint{2.125459in}{2.566780in}}%
\pgfpathlineto{\pgfqpoint{2.126538in}{2.569002in}}%
\pgfpathlineto{\pgfqpoint{2.127401in}{2.566735in}}%
\pgfpathlineto{\pgfqpoint{2.126970in}{2.569272in}}%
\pgfpathlineto{\pgfqpoint{2.127833in}{2.566943in}}%
\pgfpathlineto{\pgfqpoint{2.128912in}{2.568695in}}%
\pgfpathlineto{\pgfqpoint{2.129343in}{2.568785in}}%
\pgfpathlineto{\pgfqpoint{2.129991in}{2.567485in}}%
\pgfpathlineto{\pgfqpoint{2.131070in}{2.568822in}}%
\pgfpathlineto{\pgfqpoint{2.132149in}{2.567226in}}%
\pgfpathlineto{\pgfqpoint{2.132365in}{2.568518in}}%
\pgfpathlineto{\pgfqpoint{2.133012in}{2.566903in}}%
\pgfpathlineto{\pgfqpoint{2.133228in}{2.568160in}}%
\pgfpathlineto{\pgfqpoint{2.133444in}{2.566696in}}%
\pgfpathlineto{\pgfqpoint{2.133875in}{2.569166in}}%
\pgfpathlineto{\pgfqpoint{2.134091in}{2.567682in}}%
\pgfpathlineto{\pgfqpoint{2.134307in}{2.568895in}}%
\pgfpathlineto{\pgfqpoint{2.134954in}{2.567083in}}%
\pgfpathlineto{\pgfqpoint{2.135170in}{2.568263in}}%
\pgfpathlineto{\pgfqpoint{2.135386in}{2.566740in}}%
\pgfpathlineto{\pgfqpoint{2.135818in}{2.569055in}}%
\pgfpathlineto{\pgfqpoint{2.136033in}{2.567513in}}%
\pgfpathlineto{\pgfqpoint{2.136897in}{2.566647in}}%
\pgfpathlineto{\pgfqpoint{2.137328in}{2.568845in}}%
\pgfpathlineto{\pgfqpoint{2.137976in}{2.566739in}}%
\pgfpathlineto{\pgfqpoint{2.138623in}{2.567236in}}%
\pgfpathlineto{\pgfqpoint{2.139486in}{2.568678in}}%
\pgfpathlineto{\pgfqpoint{2.139055in}{2.566644in}}%
\pgfpathlineto{\pgfqpoint{2.139918in}{2.568027in}}%
\pgfpathlineto{\pgfqpoint{2.140134in}{2.566368in}}%
\pgfpathlineto{\pgfqpoint{2.140565in}{2.568321in}}%
\pgfpathlineto{\pgfqpoint{2.140997in}{2.567601in}}%
\pgfpathlineto{\pgfqpoint{2.141429in}{2.566854in}}%
\pgfpathlineto{\pgfqpoint{2.141860in}{2.568712in}}%
\pgfpathlineto{\pgfqpoint{2.142723in}{2.567079in}}%
\pgfpathlineto{\pgfqpoint{2.142508in}{2.568809in}}%
\pgfpathlineto{\pgfqpoint{2.142939in}{2.567965in}}%
\pgfpathlineto{\pgfqpoint{2.143371in}{2.567095in}}%
\pgfpathlineto{\pgfqpoint{2.143803in}{2.568812in}}%
\pgfpathlineto{\pgfqpoint{2.144666in}{2.566938in}}%
\pgfpathlineto{\pgfqpoint{2.144882in}{2.567754in}}%
\pgfpathlineto{\pgfqpoint{2.145097in}{2.568563in}}%
\pgfpathlineto{\pgfqpoint{2.145313in}{2.566765in}}%
\pgfpathlineto{\pgfqpoint{2.145745in}{2.568346in}}%
\pgfpathlineto{\pgfqpoint{2.146608in}{2.566237in}}%
\pgfpathlineto{\pgfqpoint{2.146824in}{2.566987in}}%
\pgfpathlineto{\pgfqpoint{2.147255in}{2.568463in}}%
\pgfpathlineto{\pgfqpoint{2.147471in}{2.566611in}}%
\pgfpathlineto{\pgfqpoint{2.147903in}{2.568044in}}%
\pgfpathlineto{\pgfqpoint{2.148119in}{2.566175in}}%
\pgfpathlineto{\pgfqpoint{2.148766in}{2.568248in}}%
\pgfpathlineto{\pgfqpoint{2.148982in}{2.566358in}}%
\pgfpathlineto{\pgfqpoint{2.150492in}{2.568334in}}%
\pgfpathlineto{\pgfqpoint{2.151572in}{2.566267in}}%
\pgfpathlineto{\pgfqpoint{2.153298in}{2.568213in}}%
\pgfpathlineto{\pgfqpoint{2.154593in}{2.566243in}}%
\pgfpathlineto{\pgfqpoint{2.156535in}{2.567894in}}%
\pgfpathlineto{\pgfqpoint{2.156751in}{2.568322in}}%
\pgfpathlineto{\pgfqpoint{2.156967in}{2.566248in}}%
\pgfpathlineto{\pgfqpoint{2.157830in}{2.567873in}}%
\pgfpathlineto{\pgfqpoint{2.158046in}{2.568262in}}%
\pgfpathlineto{\pgfqpoint{2.158262in}{2.566160in}}%
\pgfpathlineto{\pgfqpoint{2.159125in}{2.567631in}}%
\pgfpathlineto{\pgfqpoint{2.159556in}{2.568326in}}%
\pgfpathlineto{\pgfqpoint{2.159772in}{2.566192in}}%
\pgfpathlineto{\pgfqpoint{2.160635in}{2.567485in}}%
\pgfpathlineto{\pgfqpoint{2.161067in}{2.568093in}}%
\pgfpathlineto{\pgfqpoint{2.161283in}{2.565928in}}%
\pgfpathlineto{\pgfqpoint{2.162146in}{2.567048in}}%
\pgfpathlineto{\pgfqpoint{2.163009in}{2.568067in}}%
\pgfpathlineto{\pgfqpoint{2.163225in}{2.565862in}}%
\pgfpathlineto{\pgfqpoint{2.164088in}{2.566764in}}%
\pgfpathlineto{\pgfqpoint{2.165599in}{2.568105in}}%
\pgfpathlineto{\pgfqpoint{2.165815in}{2.565850in}}%
\pgfpathlineto{\pgfqpoint{2.166678in}{2.566467in}}%
\pgfpathlineto{\pgfqpoint{2.170131in}{2.568003in}}%
\pgfpathlineto{\pgfqpoint{2.170347in}{2.565664in}}%
\pgfpathlineto{\pgfqpoint{2.171426in}{2.565826in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.565433in}}%
\pgfpathlineto{\pgfqpoint{2.175094in}{2.567584in}}%
\pgfpathlineto{\pgfqpoint{2.175958in}{2.567248in}}%
\pgfpathlineto{\pgfqpoint{2.178979in}{2.565432in}}%
\pgfpathlineto{\pgfqpoint{2.179195in}{2.567455in}}%
\pgfpathlineto{\pgfqpoint{2.180058in}{2.566733in}}%
\pgfpathlineto{\pgfqpoint{2.181569in}{2.565283in}}%
\pgfpathlineto{\pgfqpoint{2.181784in}{2.567230in}}%
\pgfpathlineto{\pgfqpoint{2.182648in}{2.566273in}}%
\pgfpathlineto{\pgfqpoint{2.183511in}{2.565242in}}%
\pgfpathlineto{\pgfqpoint{2.183727in}{2.567132in}}%
\pgfpathlineto{\pgfqpoint{2.184590in}{2.566004in}}%
\pgfpathlineto{\pgfqpoint{2.185022in}{2.565413in}}%
\pgfpathlineto{\pgfqpoint{2.185237in}{2.567260in}}%
\pgfpathlineto{\pgfqpoint{2.186101in}{2.566001in}}%
\pgfpathlineto{\pgfqpoint{2.186532in}{2.565346in}}%
\pgfpathlineto{\pgfqpoint{2.186748in}{2.567150in}}%
\pgfpathlineto{\pgfqpoint{2.187611in}{2.565763in}}%
\pgfpathlineto{\pgfqpoint{2.188043in}{2.567174in}}%
\pgfpathlineto{\pgfqpoint{2.189122in}{2.565295in}}%
\pgfpathlineto{\pgfqpoint{2.190417in}{2.567130in}}%
\pgfpathlineto{\pgfqpoint{2.192359in}{2.565341in}}%
\pgfpathlineto{\pgfqpoint{2.192575in}{2.566987in}}%
\pgfpathlineto{\pgfqpoint{2.193438in}{2.565127in}}%
\pgfpathlineto{\pgfqpoint{2.193654in}{2.566745in}}%
\pgfpathlineto{\pgfqpoint{2.195164in}{2.565386in}}%
\pgfpathlineto{\pgfqpoint{2.196243in}{2.566959in}}%
\pgfpathlineto{\pgfqpoint{2.197754in}{2.565239in}}%
\pgfpathlineto{\pgfqpoint{2.197970in}{2.566747in}}%
\pgfpathlineto{\pgfqpoint{2.198617in}{2.565050in}}%
\pgfpathlineto{\pgfqpoint{2.198833in}{2.566537in}}%
\pgfpathlineto{\pgfqpoint{2.199481in}{2.566848in}}%
\pgfpathlineto{\pgfqpoint{2.200128in}{2.565068in}}%
\pgfpathlineto{\pgfqpoint{2.200991in}{2.566738in}}%
\pgfpathlineto{\pgfqpoint{2.201207in}{2.566121in}}%
\pgfpathlineto{\pgfqpoint{2.202286in}{2.565023in}}%
\pgfpathlineto{\pgfqpoint{2.203149in}{2.566513in}}%
\pgfpathlineto{\pgfqpoint{2.203365in}{2.565858in}}%
\pgfpathlineto{\pgfqpoint{2.203797in}{2.566567in}}%
\pgfpathlineto{\pgfqpoint{2.204228in}{2.565231in}}%
\pgfpathlineto{\pgfqpoint{2.205091in}{2.566563in}}%
\pgfpathlineto{\pgfqpoint{2.205307in}{2.565874in}}%
\pgfpathlineto{\pgfqpoint{2.205739in}{2.566505in}}%
\pgfpathlineto{\pgfqpoint{2.206171in}{2.565103in}}%
\pgfpathlineto{\pgfqpoint{2.206386in}{2.566411in}}%
\pgfpathlineto{\pgfqpoint{2.206818in}{2.564987in}}%
\pgfpathlineto{\pgfqpoint{2.207250in}{2.565559in}}%
\pgfpathlineto{\pgfqpoint{2.207465in}{2.564835in}}%
\pgfpathlineto{\pgfqpoint{2.207681in}{2.566113in}}%
\pgfpathlineto{\pgfqpoint{2.207897in}{2.565382in}}%
\pgfpathlineto{\pgfqpoint{2.208113in}{2.566650in}}%
\pgfpathlineto{\pgfqpoint{2.208544in}{2.565169in}}%
\pgfpathlineto{\pgfqpoint{2.208976in}{2.565674in}}%
\pgfpathlineto{\pgfqpoint{2.209839in}{2.566631in}}%
\pgfpathlineto{\pgfqpoint{2.210271in}{2.565094in}}%
\pgfpathlineto{\pgfqpoint{2.210918in}{2.564752in}}%
\pgfpathlineto{\pgfqpoint{2.211566in}{2.566359in}}%
\pgfpathlineto{\pgfqpoint{2.213076in}{2.564685in}}%
\pgfpathlineto{\pgfqpoint{2.214155in}{2.566474in}}%
\pgfpathlineto{\pgfqpoint{2.214371in}{2.565639in}}%
\pgfpathlineto{\pgfqpoint{2.214587in}{2.564802in}}%
\pgfpathlineto{\pgfqpoint{2.215234in}{2.566195in}}%
\pgfpathlineto{\pgfqpoint{2.215450in}{2.565344in}}%
\pgfpathlineto{\pgfqpoint{2.215666in}{2.566449in}}%
\pgfpathlineto{\pgfqpoint{2.216098in}{2.564732in}}%
\pgfpathlineto{\pgfqpoint{2.216313in}{2.565824in}}%
\pgfpathlineto{\pgfqpoint{2.216529in}{2.564957in}}%
\pgfpathlineto{\pgfqpoint{2.217177in}{2.566240in}}%
\pgfpathlineto{\pgfqpoint{2.217392in}{2.565360in}}%
\pgfpathlineto{\pgfqpoint{2.217608in}{2.566425in}}%
\pgfpathlineto{\pgfqpoint{2.218040in}{2.564650in}}%
\pgfpathlineto{\pgfqpoint{2.218256in}{2.565702in}}%
\pgfpathlineto{\pgfqpoint{2.218471in}{2.564807in}}%
\pgfpathlineto{\pgfqpoint{2.219119in}{2.565983in}}%
\pgfpathlineto{\pgfqpoint{2.219335in}{2.565075in}}%
\pgfpathlineto{\pgfqpoint{2.220414in}{2.566292in}}%
\pgfpathlineto{\pgfqpoint{2.221709in}{2.564542in}}%
\pgfpathlineto{\pgfqpoint{2.222788in}{2.565554in}}%
\pgfpathlineto{\pgfqpoint{2.223867in}{2.564557in}}%
\pgfpathlineto{\pgfqpoint{2.225161in}{2.566301in}}%
\pgfpathlineto{\pgfqpoint{2.226241in}{2.565115in}}%
\pgfpathlineto{\pgfqpoint{2.226456in}{2.566007in}}%
\pgfpathlineto{\pgfqpoint{2.227104in}{2.564867in}}%
\pgfpathlineto{\pgfqpoint{2.227320in}{2.565743in}}%
\pgfpathlineto{\pgfqpoint{2.227967in}{2.564565in}}%
\pgfpathlineto{\pgfqpoint{2.228183in}{2.565425in}}%
\pgfpathlineto{\pgfqpoint{2.228399in}{2.566282in}}%
\pgfpathlineto{\pgfqpoint{2.229046in}{2.565054in}}%
\pgfpathlineto{\pgfqpoint{2.229262in}{2.565895in}}%
\pgfpathlineto{\pgfqpoint{2.229909in}{2.564630in}}%
\pgfpathlineto{\pgfqpoint{2.230125in}{2.565456in}}%
\pgfpathlineto{\pgfqpoint{2.230341in}{2.566277in}}%
\pgfpathlineto{\pgfqpoint{2.230988in}{2.564965in}}%
\pgfpathlineto{\pgfqpoint{2.231204in}{2.565771in}}%
\pgfpathlineto{\pgfqpoint{2.231851in}{2.564423in}}%
\pgfpathlineto{\pgfqpoint{2.232283in}{2.566000in}}%
\pgfpathlineto{\pgfqpoint{2.232499in}{2.564916in}}%
\pgfpathlineto{\pgfqpoint{2.233362in}{2.566145in}}%
\pgfpathlineto{\pgfqpoint{2.232930in}{2.564606in}}%
\pgfpathlineto{\pgfqpoint{2.233794in}{2.565808in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.566207in}}%
\pgfpathlineto{\pgfqpoint{2.235089in}{2.564722in}}%
\pgfpathlineto{\pgfqpoint{2.236599in}{2.566086in}}%
\pgfpathlineto{\pgfqpoint{2.237247in}{2.564513in}}%
\pgfpathlineto{\pgfqpoint{2.237894in}{2.564757in}}%
\pgfpathlineto{\pgfqpoint{2.238326in}{2.566127in}}%
\pgfpathlineto{\pgfqpoint{2.238973in}{2.564485in}}%
\pgfpathlineto{\pgfqpoint{2.240052in}{2.565965in}}%
\pgfpathlineto{\pgfqpoint{2.241347in}{2.564347in}}%
\pgfpathlineto{\pgfqpoint{2.242426in}{2.565646in}}%
\pgfpathlineto{\pgfqpoint{2.243289in}{2.564450in}}%
\pgfpathlineto{\pgfqpoint{2.243505in}{2.565050in}}%
\pgfpathlineto{\pgfqpoint{2.243937in}{2.564430in}}%
\pgfpathlineto{\pgfqpoint{2.244368in}{2.565605in}}%
\pgfpathlineto{\pgfqpoint{2.245231in}{2.564306in}}%
\pgfpathlineto{\pgfqpoint{2.245447in}{2.564876in}}%
\pgfpathlineto{\pgfqpoint{2.246526in}{2.565872in}}%
\pgfpathlineto{\pgfqpoint{2.247390in}{2.564461in}}%
\pgfpathlineto{\pgfqpoint{2.247605in}{2.564997in}}%
\pgfpathlineto{\pgfqpoint{2.248037in}{2.564270in}}%
\pgfpathlineto{\pgfqpoint{2.248684in}{2.565838in}}%
\pgfpathlineto{\pgfqpoint{2.249548in}{2.564318in}}%
\pgfpathlineto{\pgfqpoint{2.249763in}{2.564822in}}%
\pgfpathlineto{\pgfqpoint{2.250195in}{2.565819in}}%
\pgfpathlineto{\pgfqpoint{2.250411in}{2.564535in}}%
\pgfpathlineto{\pgfqpoint{2.250842in}{2.565513in}}%
\pgfpathlineto{\pgfqpoint{2.251921in}{2.564359in}}%
\pgfpathlineto{\pgfqpoint{2.253432in}{2.565807in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{2.564489in}}%
\pgfpathlineto{\pgfqpoint{2.256022in}{2.565691in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{2.564215in}}%
\pgfpathlineto{\pgfqpoint{2.257317in}{2.564611in}}%
\pgfpathlineto{\pgfqpoint{2.258827in}{2.565552in}}%
\pgfpathlineto{\pgfqpoint{2.260122in}{2.564268in}}%
\pgfpathlineto{\pgfqpoint{2.262064in}{2.565623in}}%
\pgfpathlineto{\pgfqpoint{2.263359in}{2.564109in}}%
\pgfpathlineto{\pgfqpoint{2.265733in}{2.565667in}}%
\pgfpathlineto{\pgfqpoint{2.265949in}{2.564241in}}%
\pgfpathlineto{\pgfqpoint{2.266812in}{2.565337in}}%
\pgfpathlineto{\pgfqpoint{2.267244in}{2.564167in}}%
\pgfpathlineto{\pgfqpoint{2.268323in}{2.565448in}}%
\pgfpathlineto{\pgfqpoint{2.268539in}{2.565696in}}%
\pgfpathlineto{\pgfqpoint{2.268754in}{2.564247in}}%
\pgfpathlineto{\pgfqpoint{2.269618in}{2.565202in}}%
\pgfpathlineto{\pgfqpoint{2.270049in}{2.565663in}}%
\pgfpathlineto{\pgfqpoint{2.270265in}{2.564202in}}%
\pgfpathlineto{\pgfqpoint{2.271128in}{2.565084in}}%
\pgfpathlineto{\pgfqpoint{2.271560in}{2.565508in}}%
\pgfpathlineto{\pgfqpoint{2.271776in}{2.564036in}}%
\pgfpathlineto{\pgfqpoint{2.272639in}{2.564845in}}%
\pgfpathlineto{\pgfqpoint{2.273502in}{2.565611in}}%
\pgfpathlineto{\pgfqpoint{2.273718in}{2.564123in}}%
\pgfpathlineto{\pgfqpoint{2.274581in}{2.564840in}}%
\pgfpathlineto{\pgfqpoint{2.275444in}{2.565514in}}%
\pgfpathlineto{\pgfqpoint{2.275660in}{2.564012in}}%
\pgfpathlineto{\pgfqpoint{2.276523in}{2.564639in}}%
\pgfpathlineto{\pgfqpoint{2.277818in}{2.565502in}}%
\pgfpathlineto{\pgfqpoint{2.278034in}{2.563982in}}%
\pgfpathlineto{\pgfqpoint{2.278897in}{2.564500in}}%
\pgfpathlineto{\pgfqpoint{2.280839in}{2.565520in}}%
\pgfpathlineto{\pgfqpoint{2.281055in}{2.563980in}}%
\pgfpathlineto{\pgfqpoint{2.281919in}{2.564363in}}%
\pgfpathlineto{\pgfqpoint{2.285371in}{2.565516in}}%
\pgfpathlineto{\pgfqpoint{2.285587in}{2.563945in}}%
\pgfpathlineto{\pgfqpoint{2.286666in}{2.564175in}}%
\pgfpathlineto{\pgfqpoint{2.293572in}{2.564331in}}%
\pgfpathlineto{\pgfqpoint{2.300694in}{2.562238in}}%
\pgfpathlineto{\pgfqpoint{2.308463in}{2.557559in}}%
\pgfpathlineto{\pgfqpoint{2.317095in}{2.549684in}}%
\pgfpathlineto{\pgfqpoint{2.319037in}{2.549087in}}%
\pgfpathlineto{\pgfqpoint{2.319253in}{2.550377in}}%
\pgfpathlineto{\pgfqpoint{2.320116in}{2.549376in}}%
\pgfpathlineto{\pgfqpoint{2.320548in}{2.550397in}}%
\pgfpathlineto{\pgfqpoint{2.321627in}{2.549093in}}%
\pgfpathlineto{\pgfqpoint{2.321843in}{2.550354in}}%
\pgfpathlineto{\pgfqpoint{2.322706in}{2.549274in}}%
\pgfpathlineto{\pgfqpoint{2.323138in}{2.550247in}}%
\pgfpathlineto{\pgfqpoint{2.324001in}{2.549128in}}%
\pgfpathlineto{\pgfqpoint{2.324217in}{2.550363in}}%
\pgfpathlineto{\pgfqpoint{2.325080in}{2.549213in}}%
\pgfpathlineto{\pgfqpoint{2.325511in}{2.550142in}}%
\pgfpathlineto{\pgfqpoint{2.326375in}{2.548954in}}%
\pgfpathlineto{\pgfqpoint{2.327669in}{2.550142in}}%
\pgfpathlineto{\pgfqpoint{2.329396in}{2.549120in}}%
\pgfpathlineto{\pgfqpoint{2.330691in}{2.550158in}}%
\pgfpathlineto{\pgfqpoint{2.332417in}{2.548956in}}%
\pgfpathlineto{\pgfqpoint{2.333496in}{2.550200in}}%
\pgfpathlineto{\pgfqpoint{2.333712in}{2.549849in}}%
\pgfpathlineto{\pgfqpoint{2.334359in}{2.550271in}}%
\pgfpathlineto{\pgfqpoint{2.335223in}{2.548835in}}%
\pgfpathlineto{\pgfqpoint{2.336302in}{2.549967in}}%
\pgfpathlineto{\pgfqpoint{2.337812in}{2.548824in}}%
\pgfpathlineto{\pgfqpoint{2.338676in}{2.550239in}}%
\pgfpathlineto{\pgfqpoint{2.338891in}{2.549854in}}%
\pgfpathlineto{\pgfqpoint{2.340186in}{2.548980in}}%
\pgfpathlineto{\pgfqpoint{2.341265in}{2.549917in}}%
\pgfpathlineto{\pgfqpoint{2.342560in}{2.548945in}}%
\pgfpathlineto{\pgfqpoint{2.343423in}{2.550209in}}%
\pgfpathlineto{\pgfqpoint{2.343639in}{2.549793in}}%
\pgfpathlineto{\pgfqpoint{2.344718in}{2.549148in}}%
\pgfpathlineto{\pgfqpoint{2.344934in}{2.550175in}}%
\pgfpathlineto{\pgfqpoint{2.345581in}{2.548897in}}%
\pgfpathlineto{\pgfqpoint{2.345797in}{2.549916in}}%
\pgfpathlineto{\pgfqpoint{2.347092in}{2.548762in}}%
\pgfpathlineto{\pgfqpoint{2.347955in}{2.549887in}}%
\pgfpathlineto{\pgfqpoint{2.348171in}{2.549444in}}%
\pgfpathlineto{\pgfqpoint{2.348603in}{2.549993in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{2.549098in}}%
\pgfpathlineto{\pgfqpoint{2.349250in}{2.550085in}}%
\pgfpathlineto{\pgfqpoint{2.349897in}{2.548730in}}%
\pgfpathlineto{\pgfqpoint{2.350113in}{2.549709in}}%
\pgfpathlineto{\pgfqpoint{2.351192in}{2.548851in}}%
\pgfpathlineto{\pgfqpoint{2.352056in}{2.549854in}}%
\pgfpathlineto{\pgfqpoint{2.352271in}{2.549387in}}%
\pgfpathlineto{\pgfqpoint{2.352703in}{2.549876in}}%
\pgfpathlineto{\pgfqpoint{2.353135in}{2.548933in}}%
\pgfpathlineto{\pgfqpoint{2.353998in}{2.549880in}}%
\pgfpathlineto{\pgfqpoint{2.354214in}{2.549402in}}%
\pgfpathlineto{\pgfqpoint{2.354645in}{2.549863in}}%
\pgfpathlineto{\pgfqpoint{2.355077in}{2.548899in}}%
\pgfpathlineto{\pgfqpoint{2.355940in}{2.549790in}}%
\pgfpathlineto{\pgfqpoint{2.356156in}{2.549302in}}%
\pgfpathlineto{\pgfqpoint{2.356587in}{2.549735in}}%
\pgfpathlineto{\pgfqpoint{2.357019in}{2.548749in}}%
\pgfpathlineto{\pgfqpoint{2.358314in}{2.549996in}}%
\pgfpathlineto{\pgfqpoint{2.360040in}{2.548762in}}%
\pgfpathlineto{\pgfqpoint{2.361335in}{2.549885in}}%
\pgfpathlineto{\pgfqpoint{2.362414in}{2.548683in}}%
\pgfpathlineto{\pgfqpoint{2.362846in}{2.549031in}}%
\pgfpathlineto{\pgfqpoint{2.363493in}{2.548846in}}%
\pgfpathlineto{\pgfqpoint{2.364141in}{2.550040in}}%
\pgfpathlineto{\pgfqpoint{2.365220in}{2.548757in}}%
\pgfpathlineto{\pgfqpoint{2.365651in}{2.549068in}}%
\pgfpathlineto{\pgfqpoint{2.366299in}{2.548832in}}%
\pgfpathlineto{\pgfqpoint{2.366946in}{2.549967in}}%
\pgfpathlineto{\pgfqpoint{2.368457in}{2.548881in}}%
\pgfpathlineto{\pgfqpoint{2.369104in}{2.549971in}}%
\pgfpathlineto{\pgfqpoint{2.369752in}{2.549672in}}%
\pgfpathlineto{\pgfqpoint{2.370615in}{2.548799in}}%
\pgfpathlineto{\pgfqpoint{2.370183in}{2.549925in}}%
\pgfpathlineto{\pgfqpoint{2.371047in}{2.549041in}}%
\pgfpathlineto{\pgfqpoint{2.371694in}{2.548709in}}%
\pgfpathlineto{\pgfqpoint{2.372341in}{2.549735in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{2.548804in}}%
\pgfpathlineto{\pgfqpoint{2.372773in}{2.549955in}}%
\pgfpathlineto{\pgfqpoint{2.373636in}{2.549014in}}%
\pgfpathlineto{\pgfqpoint{2.374284in}{2.548638in}}%
\pgfpathlineto{\pgfqpoint{2.374931in}{2.549613in}}%
\pgfpathlineto{\pgfqpoint{2.375794in}{2.548626in}}%
\pgfpathlineto{\pgfqpoint{2.375363in}{2.549801in}}%
\pgfpathlineto{\pgfqpoint{2.376226in}{2.548806in}}%
\pgfpathlineto{\pgfqpoint{2.377305in}{2.549907in}}%
\pgfpathlineto{\pgfqpoint{2.377521in}{2.549311in}}%
\pgfpathlineto{\pgfqpoint{2.377952in}{2.549469in}}%
\pgfpathlineto{\pgfqpoint{2.378600in}{2.549021in}}%
\pgfpathlineto{\pgfqpoint{2.379247in}{2.549912in}}%
\pgfpathlineto{\pgfqpoint{2.379463in}{2.549307in}}%
\pgfpathlineto{\pgfqpoint{2.380542in}{2.548963in}}%
\pgfpathlineto{\pgfqpoint{2.381189in}{2.549817in}}%
\pgfpathlineto{\pgfqpoint{2.381405in}{2.549204in}}%
\pgfpathlineto{\pgfqpoint{2.382484in}{2.548807in}}%
\pgfpathlineto{\pgfqpoint{2.383563in}{2.549718in}}%
\pgfpathlineto{\pgfqpoint{2.384858in}{2.548634in}}%
\pgfpathlineto{\pgfqpoint{2.385937in}{2.549476in}}%
\pgfpathlineto{\pgfqpoint{2.387016in}{2.548957in}}%
\pgfpathlineto{\pgfqpoint{2.388095in}{2.549736in}}%
\pgfpathlineto{\pgfqpoint{2.389174in}{2.549160in}}%
\pgfpathlineto{\pgfqpoint{2.389390in}{2.549835in}}%
\pgfpathlineto{\pgfqpoint{2.389822in}{2.548538in}}%
\pgfpathlineto{\pgfqpoint{2.390037in}{2.549209in}}%
\pgfpathlineto{\pgfqpoint{2.391116in}{2.548585in}}%
\pgfpathlineto{\pgfqpoint{2.392196in}{2.549249in}}%
\pgfpathlineto{\pgfqpoint{2.393275in}{2.548570in}}%
\pgfpathlineto{\pgfqpoint{2.394569in}{2.549815in}}%
\pgfpathlineto{\pgfqpoint{2.395648in}{2.549077in}}%
\pgfpathlineto{\pgfqpoint{2.396727in}{2.549617in}}%
\pgfpathlineto{\pgfqpoint{2.397806in}{2.548827in}}%
\pgfpathlineto{\pgfqpoint{2.398886in}{2.549309in}}%
\pgfpathlineto{\pgfqpoint{2.399533in}{2.548549in}}%
\pgfpathlineto{\pgfqpoint{2.399749in}{2.549156in}}%
\pgfpathlineto{\pgfqpoint{2.400828in}{2.549587in}}%
\pgfpathlineto{\pgfqpoint{2.401907in}{2.548700in}}%
\pgfpathlineto{\pgfqpoint{2.403202in}{2.549663in}}%
\pgfpathlineto{\pgfqpoint{2.404281in}{2.548721in}}%
\pgfpathlineto{\pgfqpoint{2.405576in}{2.549609in}}%
\pgfpathlineto{\pgfqpoint{2.406655in}{2.548614in}}%
\pgfpathlineto{\pgfqpoint{2.407949in}{2.549429in}}%
\pgfpathlineto{\pgfqpoint{2.408597in}{2.548549in}}%
\pgfpathlineto{\pgfqpoint{2.409244in}{2.548932in}}%
\pgfpathlineto{\pgfqpoint{2.410107in}{2.548582in}}%
\pgfpathlineto{\pgfqpoint{2.410539in}{2.549668in}}%
\pgfpathlineto{\pgfqpoint{2.411618in}{2.548564in}}%
\pgfpathlineto{\pgfqpoint{2.411834in}{2.549099in}}%
\pgfpathlineto{\pgfqpoint{2.412050in}{2.549633in}}%
\pgfpathlineto{\pgfqpoint{2.412697in}{2.548701in}}%
\pgfpathlineto{\pgfqpoint{2.412913in}{2.549230in}}%
\pgfpathlineto{\pgfqpoint{2.413560in}{2.549549in}}%
\pgfpathlineto{\pgfqpoint{2.414208in}{2.548599in}}%
\pgfpathlineto{\pgfqpoint{2.414639in}{2.549638in}}%
\pgfpathlineto{\pgfqpoint{2.415503in}{2.549189in}}%
\pgfpathlineto{\pgfqpoint{2.416150in}{2.549470in}}%
\pgfpathlineto{\pgfqpoint{2.416797in}{2.548490in}}%
\pgfpathlineto{\pgfqpoint{2.418308in}{2.549505in}}%
\pgfpathlineto{\pgfqpoint{2.418956in}{2.548499in}}%
\pgfpathlineto{\pgfqpoint{2.419603in}{2.548732in}}%
\pgfpathlineto{\pgfqpoint{2.420035in}{2.548467in}}%
\pgfpathlineto{\pgfqpoint{2.421114in}{2.549653in}}%
\pgfpathlineto{\pgfqpoint{2.421761in}{2.548614in}}%
\pgfpathlineto{\pgfqpoint{2.422408in}{2.548808in}}%
\pgfpathlineto{\pgfqpoint{2.422840in}{2.548520in}}%
\pgfpathlineto{\pgfqpoint{2.423919in}{2.549637in}}%
\pgfpathlineto{\pgfqpoint{2.425214in}{2.548723in}}%
\pgfpathlineto{\pgfqpoint{2.425646in}{2.548412in}}%
\pgfpathlineto{\pgfqpoint{2.426725in}{2.549462in}}%
\pgfpathlineto{\pgfqpoint{2.428019in}{2.548481in}}%
\pgfpathlineto{\pgfqpoint{2.429746in}{2.549571in}}%
\pgfpathlineto{\pgfqpoint{2.431041in}{2.548517in}}%
\pgfpathlineto{\pgfqpoint{2.432767in}{2.549499in}}%
\pgfpathlineto{\pgfqpoint{2.433630in}{2.548753in}}%
\pgfpathlineto{\pgfqpoint{2.433846in}{2.549171in}}%
\pgfpathlineto{\pgfqpoint{2.434062in}{2.549588in}}%
\pgfpathlineto{\pgfqpoint{2.434278in}{2.548792in}}%
\pgfpathlineto{\pgfqpoint{2.434494in}{2.549206in}}%
\pgfpathlineto{\pgfqpoint{2.435357in}{2.548435in}}%
\pgfpathlineto{\pgfqpoint{2.435573in}{2.548844in}}%
\pgfpathlineto{\pgfqpoint{2.436004in}{2.548452in}}%
\pgfpathlineto{\pgfqpoint{2.436436in}{2.549263in}}%
\pgfpathlineto{\pgfqpoint{2.437299in}{2.548462in}}%
\pgfpathlineto{\pgfqpoint{2.437515in}{2.548862in}}%
\pgfpathlineto{\pgfqpoint{2.437946in}{2.548456in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{2.549248in}}%
\pgfpathlineto{\pgfqpoint{2.439241in}{2.548419in}}%
\pgfpathlineto{\pgfqpoint{2.439457in}{2.548810in}}%
\pgfpathlineto{\pgfqpoint{2.439889in}{2.548389in}}%
\pgfpathlineto{\pgfqpoint{2.440536in}{2.549549in}}%
\pgfpathlineto{\pgfqpoint{2.441399in}{2.548688in}}%
\pgfpathlineto{\pgfqpoint{2.441615in}{2.549068in}}%
\pgfpathlineto{\pgfqpoint{2.442047in}{2.548632in}}%
\pgfpathlineto{\pgfqpoint{2.442478in}{2.549385in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{2.548497in}}%
\pgfpathlineto{\pgfqpoint{2.443557in}{2.548868in}}%
\pgfpathlineto{\pgfqpoint{2.443989in}{2.548418in}}%
\pgfpathlineto{\pgfqpoint{2.444636in}{2.549520in}}%
\pgfpathlineto{\pgfqpoint{2.445500in}{2.548601in}}%
\pgfpathlineto{\pgfqpoint{2.445715in}{2.548963in}}%
\pgfpathlineto{\pgfqpoint{2.446147in}{2.548498in}}%
\pgfpathlineto{\pgfqpoint{2.446579in}{2.549214in}}%
\pgfpathlineto{\pgfqpoint{2.446795in}{2.548387in}}%
\pgfpathlineto{\pgfqpoint{2.447442in}{2.549451in}}%
\pgfpathlineto{\pgfqpoint{2.447658in}{2.548621in}}%
\pgfpathlineto{\pgfqpoint{2.448737in}{2.549190in}}%
\pgfpathlineto{\pgfqpoint{2.449816in}{2.548558in}}%
\pgfpathlineto{\pgfqpoint{2.451111in}{2.549421in}}%
\pgfpathlineto{\pgfqpoint{2.451974in}{2.548414in}}%
\pgfpathlineto{\pgfqpoint{2.452190in}{2.548747in}}%
\pgfpathlineto{\pgfqpoint{2.453269in}{2.549225in}}%
\pgfpathlineto{\pgfqpoint{2.454348in}{2.548514in}}%
\pgfpathlineto{\pgfqpoint{2.455643in}{2.549268in}}%
\pgfpathlineto{\pgfqpoint{2.456722in}{2.548516in}}%
\pgfpathlineto{\pgfqpoint{2.458016in}{2.549215in}}%
\pgfpathlineto{\pgfqpoint{2.459095in}{2.548423in}}%
\pgfpathlineto{\pgfqpoint{2.460606in}{2.549364in}}%
\pgfpathlineto{\pgfqpoint{2.461685in}{2.548529in}}%
\pgfpathlineto{\pgfqpoint{2.463196in}{2.549401in}}%
\pgfpathlineto{\pgfqpoint{2.464275in}{2.548524in}}%
\pgfpathlineto{\pgfqpoint{2.465785in}{2.549329in}}%
\pgfpathlineto{\pgfqpoint{2.466864in}{2.548410in}}%
\pgfpathlineto{\pgfqpoint{2.467080in}{2.548681in}}%
\pgfpathlineto{\pgfqpoint{2.468591in}{2.549413in}}%
\pgfpathlineto{\pgfqpoint{2.469670in}{2.548451in}}%
\pgfpathlineto{\pgfqpoint{2.469886in}{2.548711in}}%
\pgfpathlineto{\pgfqpoint{2.471396in}{2.549372in}}%
\pgfpathlineto{\pgfqpoint{2.472475in}{2.548367in}}%
\pgfpathlineto{\pgfqpoint{2.472691in}{2.548617in}}%
\pgfpathlineto{\pgfqpoint{2.474202in}{2.549209in}}%
\pgfpathlineto{\pgfqpoint{2.475497in}{2.548401in}}%
\pgfpathlineto{\pgfqpoint{2.477439in}{2.549389in}}%
\pgfpathlineto{\pgfqpoint{2.478518in}{2.548295in}}%
\pgfpathlineto{\pgfqpoint{2.478734in}{2.548521in}}%
\pgfpathlineto{\pgfqpoint{2.480460in}{2.549189in}}%
\pgfpathlineto{\pgfqpoint{2.480676in}{2.548294in}}%
\pgfpathlineto{\pgfqpoint{2.481539in}{2.549165in}}%
\pgfpathlineto{\pgfqpoint{2.481971in}{2.548483in}}%
\pgfpathlineto{\pgfqpoint{2.482834in}{2.549335in}}%
\pgfpathlineto{\pgfqpoint{2.484129in}{2.548372in}}%
\pgfpathlineto{\pgfqpoint{2.486287in}{2.549296in}}%
\pgfpathlineto{\pgfqpoint{2.486503in}{2.548392in}}%
\pgfpathlineto{\pgfqpoint{2.487366in}{2.549180in}}%
\pgfpathlineto{\pgfqpoint{2.487798in}{2.548469in}}%
\pgfpathlineto{\pgfqpoint{2.488661in}{2.549239in}}%
\pgfpathlineto{\pgfqpoint{2.488877in}{2.548331in}}%
\pgfpathlineto{\pgfqpoint{2.489740in}{2.549086in}}%
\pgfpathlineto{\pgfqpoint{2.490172in}{2.548363in}}%
\pgfpathlineto{\pgfqpoint{2.491251in}{2.549284in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.548372in}}%
\pgfpathlineto{\pgfqpoint{2.492330in}{2.549092in}}%
\pgfpathlineto{\pgfqpoint{2.492761in}{2.548356in}}%
\pgfpathlineto{\pgfqpoint{2.493840in}{2.549234in}}%
\pgfpathlineto{\pgfqpoint{2.494056in}{2.548318in}}%
\pgfpathlineto{\pgfqpoint{2.494919in}{2.549004in}}%
\pgfpathlineto{\pgfqpoint{2.496646in}{2.549255in}}%
\pgfpathlineto{\pgfqpoint{2.496862in}{2.548336in}}%
\pgfpathlineto{\pgfqpoint{2.497725in}{2.548985in}}%
\pgfpathlineto{\pgfqpoint{2.499667in}{2.549324in}}%
\pgfpathlineto{\pgfqpoint{2.499883in}{2.548400in}}%
\pgfpathlineto{\pgfqpoint{2.500746in}{2.549011in}}%
\pgfpathlineto{\pgfqpoint{2.502688in}{2.549269in}}%
\pgfpathlineto{\pgfqpoint{2.502904in}{2.548341in}}%
\pgfpathlineto{\pgfqpoint{2.503767in}{2.548914in}}%
\pgfpathlineto{\pgfqpoint{2.505925in}{2.549229in}}%
\pgfpathlineto{\pgfqpoint{2.506141in}{2.548297in}}%
\pgfpathlineto{\pgfqpoint{2.507004in}{2.548830in}}%
\pgfpathlineto{\pgfqpoint{2.509594in}{2.549301in}}%
\pgfpathlineto{\pgfqpoint{2.509810in}{2.548365in}}%
\pgfpathlineto{\pgfqpoint{2.510673in}{2.548853in}}%
\pgfpathlineto{\pgfqpoint{2.513263in}{2.549201in}}%
\pgfpathlineto{\pgfqpoint{2.513479in}{2.548259in}}%
\pgfpathlineto{\pgfqpoint{2.514342in}{2.548705in}}%
\pgfpathlineto{\pgfqpoint{2.517579in}{2.549237in}}%
\pgfpathlineto{\pgfqpoint{2.517795in}{2.548291in}}%
\pgfpathlineto{\pgfqpoint{2.518658in}{2.548687in}}%
\pgfpathlineto{\pgfqpoint{2.522327in}{2.549220in}}%
\pgfpathlineto{\pgfqpoint{2.522543in}{2.548269in}}%
\pgfpathlineto{\pgfqpoint{2.523406in}{2.548612in}}%
\pgfpathlineto{\pgfqpoint{2.527938in}{2.549226in}}%
\pgfpathlineto{\pgfqpoint{2.528153in}{2.548269in}}%
\pgfpathlineto{\pgfqpoint{2.529017in}{2.548553in}}%
\pgfpathlineto{\pgfqpoint{2.533764in}{2.548924in}}%
\pgfpathlineto{\pgfqpoint{2.538512in}{2.549033in}}%
\pgfpathlineto{\pgfqpoint{2.543260in}{2.548891in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{2.548508in}}%
\pgfpathlineto{\pgfqpoint{2.562467in}{2.548909in}}%
\pgfpathlineto{\pgfqpoint{2.577789in}{2.547100in}}%
\pgfpathlineto{\pgfqpoint{2.594190in}{2.542905in}}%
\pgfpathlineto{\pgfqpoint{2.612102in}{2.535979in}}%
\pgfpathlineto{\pgfqpoint{2.631740in}{2.525944in}}%
\pgfpathlineto{\pgfqpoint{2.653537in}{2.512245in}}%
\pgfpathlineto{\pgfqpoint{2.678139in}{2.494066in}}%
\pgfpathlineto{\pgfqpoint{2.705978in}{2.470646in}}%
\pgfpathlineto{\pgfqpoint{2.738349in}{2.440398in}}%
\pgfpathlineto{\pgfqpoint{2.776547in}{2.401548in}}%
\pgfpathlineto{\pgfqpoint{2.823808in}{2.350160in}}%
\pgfpathlineto{\pgfqpoint{2.839778in}{2.333593in}}%
\pgfpathlineto{\pgfqpoint{2.840641in}{2.334000in}}%
\pgfpathlineto{\pgfqpoint{2.840857in}{2.333755in}}%
\pgfpathlineto{\pgfqpoint{2.842152in}{2.333667in}}%
\pgfpathlineto{\pgfqpoint{2.843015in}{2.334066in}}%
\pgfpathlineto{\pgfqpoint{2.843231in}{2.333820in}}%
\pgfpathlineto{\pgfqpoint{2.844741in}{2.333475in}}%
\pgfpathlineto{\pgfqpoint{2.846036in}{2.334059in}}%
\pgfpathlineto{\pgfqpoint{2.847763in}{2.333452in}}%
\pgfpathlineto{\pgfqpoint{2.849057in}{2.334022in}}%
\pgfpathlineto{\pgfqpoint{2.850568in}{2.333649in}}%
\pgfpathlineto{\pgfqpoint{2.851431in}{2.334020in}}%
\pgfpathlineto{\pgfqpoint{2.851647in}{2.333770in}}%
\pgfpathlineto{\pgfqpoint{2.852942in}{2.333637in}}%
\pgfpathlineto{\pgfqpoint{2.853805in}{2.334000in}}%
\pgfpathlineto{\pgfqpoint{2.854021in}{2.333749in}}%
\pgfpathlineto{\pgfqpoint{2.855316in}{2.333606in}}%
\pgfpathlineto{\pgfqpoint{2.856179in}{2.333962in}}%
\pgfpathlineto{\pgfqpoint{2.856395in}{2.333710in}}%
\pgfpathlineto{\pgfqpoint{2.857690in}{2.333557in}}%
\pgfpathlineto{\pgfqpoint{2.858985in}{2.334078in}}%
\pgfpathlineto{\pgfqpoint{2.860495in}{2.333661in}}%
\pgfpathlineto{\pgfqpoint{2.861358in}{2.334000in}}%
\pgfpathlineto{\pgfqpoint{2.861574in}{2.333746in}}%
\pgfpathlineto{\pgfqpoint{2.862869in}{2.333573in}}%
\pgfpathlineto{\pgfqpoint{2.864164in}{2.334070in}}%
\pgfpathlineto{\pgfqpoint{2.865674in}{2.333630in}}%
\pgfpathlineto{\pgfqpoint{2.866538in}{2.333954in}}%
\pgfpathlineto{\pgfqpoint{2.866754in}{2.333698in}}%
\pgfpathlineto{\pgfqpoint{2.868048in}{2.333504in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{2.333977in}}%
\pgfpathlineto{\pgfqpoint{2.870854in}{2.333516in}}%
\pgfpathlineto{\pgfqpoint{2.872149in}{2.333977in}}%
\pgfpathlineto{\pgfqpoint{2.873659in}{2.333504in}}%
\pgfpathlineto{\pgfqpoint{2.874954in}{2.333952in}}%
\pgfpathlineto{\pgfqpoint{2.876465in}{2.333468in}}%
\pgfpathlineto{\pgfqpoint{2.877760in}{2.333904in}}%
\pgfpathlineto{\pgfqpoint{2.879054in}{2.333669in}}%
\pgfpathlineto{\pgfqpoint{2.880349in}{2.334093in}}%
\pgfpathlineto{\pgfqpoint{2.881860in}{2.333588in}}%
\pgfpathlineto{\pgfqpoint{2.883155in}{2.334000in}}%
\pgfpathlineto{\pgfqpoint{2.884665in}{2.333483in}}%
\pgfpathlineto{\pgfqpoint{2.885960in}{2.333884in}}%
\pgfpathlineto{\pgfqpoint{2.887255in}{2.333620in}}%
\pgfpathlineto{\pgfqpoint{2.888550in}{2.334009in}}%
\pgfpathlineto{\pgfqpoint{2.890061in}{2.333472in}}%
\pgfpathlineto{\pgfqpoint{2.891355in}{2.333850in}}%
\pgfpathlineto{\pgfqpoint{2.892650in}{2.333568in}}%
\pgfpathlineto{\pgfqpoint{2.893945in}{2.333935in}}%
\pgfpathlineto{\pgfqpoint{2.895240in}{2.333644in}}%
\pgfpathlineto{\pgfqpoint{2.896535in}{2.334001in}}%
\pgfpathlineto{\pgfqpoint{2.898045in}{2.333434in}}%
\pgfpathlineto{\pgfqpoint{2.899124in}{2.334047in}}%
\pgfpathlineto{\pgfqpoint{2.899340in}{2.333780in}}%
\pgfpathlineto{\pgfqpoint{2.900635in}{2.333471in}}%
\pgfpathlineto{\pgfqpoint{2.901930in}{2.333806in}}%
\pgfpathlineto{\pgfqpoint{2.903225in}{2.333489in}}%
\pgfpathlineto{\pgfqpoint{2.904520in}{2.333814in}}%
\pgfpathlineto{\pgfqpoint{2.905814in}{2.333489in}}%
\pgfpathlineto{\pgfqpoint{2.907109in}{2.333804in}}%
\pgfpathlineto{\pgfqpoint{2.908404in}{2.333470in}}%
\pgfpathlineto{\pgfqpoint{2.909483in}{2.334046in}}%
\pgfpathlineto{\pgfqpoint{2.909699in}{2.333775in}}%
\pgfpathlineto{\pgfqpoint{2.910994in}{2.333434in}}%
\pgfpathlineto{\pgfqpoint{2.912073in}{2.334000in}}%
\pgfpathlineto{\pgfqpoint{2.912289in}{2.333729in}}%
\pgfpathlineto{\pgfqpoint{2.913368in}{2.333651in}}%
\pgfpathlineto{\pgfqpoint{2.914663in}{2.333937in}}%
\pgfpathlineto{\pgfqpoint{2.915957in}{2.333580in}}%
\pgfpathlineto{\pgfqpoint{2.917252in}{2.333857in}}%
\pgfpathlineto{\pgfqpoint{2.918547in}{2.333492in}}%
\pgfpathlineto{\pgfqpoint{2.919626in}{2.334033in}}%
\pgfpathlineto{\pgfqpoint{2.919842in}{2.333759in}}%
\pgfpathlineto{\pgfqpoint{2.920921in}{2.333660in}}%
\pgfpathlineto{\pgfqpoint{2.922216in}{2.333919in}}%
\pgfpathlineto{\pgfqpoint{2.923511in}{2.333539in}}%
\pgfpathlineto{\pgfqpoint{2.924805in}{2.333788in}}%
\pgfpathlineto{\pgfqpoint{2.925884in}{2.333676in}}%
\pgfpathlineto{\pgfqpoint{2.927179in}{2.333917in}}%
\pgfpathlineto{\pgfqpoint{2.928474in}{2.333523in}}%
\pgfpathlineto{\pgfqpoint{2.929553in}{2.334031in}}%
\pgfpathlineto{\pgfqpoint{2.929769in}{2.333754in}}%
\pgfpathlineto{\pgfqpoint{2.930848in}{2.333630in}}%
\pgfpathlineto{\pgfqpoint{2.932143in}{2.333853in}}%
\pgfpathlineto{\pgfqpoint{2.933438in}{2.333445in}}%
\pgfpathlineto{\pgfqpoint{2.934948in}{2.334007in}}%
\pgfpathlineto{\pgfqpoint{2.936243in}{2.333591in}}%
\pgfpathlineto{\pgfqpoint{2.937538in}{2.333796in}}%
\pgfpathlineto{\pgfqpoint{2.938617in}{2.333651in}}%
\pgfpathlineto{\pgfqpoint{2.939912in}{2.333848in}}%
\pgfpathlineto{\pgfqpoint{2.941207in}{2.333419in}}%
\pgfpathlineto{\pgfqpoint{2.942717in}{2.333948in}}%
\pgfpathlineto{\pgfqpoint{2.944012in}{2.333511in}}%
\pgfpathlineto{\pgfqpoint{2.945523in}{2.334029in}}%
\pgfpathlineto{\pgfqpoint{2.946818in}{2.333584in}}%
\pgfpathlineto{\pgfqpoint{2.948112in}{2.333754in}}%
\pgfpathlineto{\pgfqpoint{2.949192in}{2.333584in}}%
\pgfpathlineto{\pgfqpoint{2.950271in}{2.334027in}}%
\pgfpathlineto{\pgfqpoint{2.950486in}{2.333746in}}%
\pgfpathlineto{\pgfqpoint{2.951565in}{2.333570in}}%
\pgfpathlineto{\pgfqpoint{2.952644in}{2.334006in}}%
\pgfpathlineto{\pgfqpoint{2.952860in}{2.333724in}}%
\pgfpathlineto{\pgfqpoint{2.953939in}{2.333543in}}%
\pgfpathlineto{\pgfqpoint{2.955450in}{2.334020in}}%
\pgfpathlineto{\pgfqpoint{2.956745in}{2.333550in}}%
\pgfpathlineto{\pgfqpoint{2.958255in}{2.334016in}}%
\pgfpathlineto{\pgfqpoint{2.959982in}{2.333583in}}%
\pgfpathlineto{\pgfqpoint{2.961061in}{2.333994in}}%
\pgfpathlineto{\pgfqpoint{2.961277in}{2.333711in}}%
\pgfpathlineto{\pgfqpoint{2.962787in}{2.333551in}}%
\pgfpathlineto{\pgfqpoint{2.964298in}{2.333994in}}%
\pgfpathlineto{\pgfqpoint{2.966024in}{2.333540in}}%
\pgfpathlineto{\pgfqpoint{2.967535in}{2.333970in}}%
\pgfpathlineto{\pgfqpoint{2.969262in}{2.333505in}}%
\pgfpathlineto{\pgfqpoint{2.970772in}{2.333923in}}%
\pgfpathlineto{\pgfqpoint{2.972499in}{2.333447in}}%
\pgfpathlineto{\pgfqpoint{2.974009in}{2.333853in}}%
\pgfpathlineto{\pgfqpoint{2.975520in}{2.333653in}}%
\pgfpathlineto{\pgfqpoint{2.976815in}{2.333735in}}%
\pgfpathlineto{\pgfqpoint{2.978325in}{2.333526in}}%
\pgfpathlineto{\pgfqpoint{2.979836in}{2.333911in}}%
\pgfpathlineto{\pgfqpoint{2.981347in}{2.333693in}}%
\pgfpathlineto{\pgfqpoint{2.982642in}{2.333758in}}%
\pgfpathlineto{\pgfqpoint{2.984152in}{2.333532in}}%
\pgfpathlineto{\pgfqpoint{2.985663in}{2.333896in}}%
\pgfpathlineto{\pgfqpoint{2.987173in}{2.333661in}}%
\pgfpathlineto{\pgfqpoint{2.988468in}{2.333710in}}%
\pgfpathlineto{\pgfqpoint{2.989979in}{2.333467in}}%
\pgfpathlineto{\pgfqpoint{2.991490in}{2.333810in}}%
\pgfpathlineto{\pgfqpoint{2.993000in}{2.333559in}}%
\pgfpathlineto{\pgfqpoint{2.994511in}{2.333892in}}%
\pgfpathlineto{\pgfqpoint{2.996021in}{2.333631in}}%
\pgfpathlineto{\pgfqpoint{2.997532in}{2.333954in}}%
\pgfpathlineto{\pgfqpoint{2.999043in}{2.333685in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{2.333702in}}%
\pgfpathlineto{\pgfqpoint{3.001848in}{2.333426in}}%
\pgfpathlineto{\pgfqpoint{3.003359in}{2.333729in}}%
\pgfpathlineto{\pgfqpoint{3.004870in}{2.333444in}}%
\pgfpathlineto{\pgfqpoint{3.006380in}{2.333738in}}%
\pgfpathlineto{\pgfqpoint{3.007891in}{2.333445in}}%
\pgfpathlineto{\pgfqpoint{3.009401in}{2.333729in}}%
\pgfpathlineto{\pgfqpoint{3.010912in}{2.333428in}}%
\pgfpathlineto{\pgfqpoint{3.012423in}{2.333703in}}%
\pgfpathlineto{\pgfqpoint{3.013718in}{2.333686in}}%
\pgfpathlineto{\pgfqpoint{3.015228in}{2.333951in}}%
\pgfpathlineto{\pgfqpoint{3.016739in}{2.333635in}}%
\pgfpathlineto{\pgfqpoint{3.018250in}{2.333890in}}%
\pgfpathlineto{\pgfqpoint{3.019760in}{2.333566in}}%
\pgfpathlineto{\pgfqpoint{3.021271in}{2.333813in}}%
\pgfpathlineto{\pgfqpoint{3.022781in}{2.333481in}}%
\pgfpathlineto{\pgfqpoint{3.024292in}{2.333719in}}%
\pgfpathlineto{\pgfqpoint{3.025587in}{2.333673in}}%
\pgfpathlineto{\pgfqpoint{3.027098in}{2.333902in}}%
\pgfpathlineto{\pgfqpoint{3.028608in}{2.333556in}}%
\pgfpathlineto{\pgfqpoint{3.030119in}{2.333776in}}%
\pgfpathlineto{\pgfqpoint{3.031630in}{2.333422in}}%
\pgfpathlineto{\pgfqpoint{3.033356in}{2.333906in}}%
\pgfpathlineto{\pgfqpoint{3.034867in}{2.333545in}}%
\pgfpathlineto{\pgfqpoint{3.036377in}{2.333747in}}%
\pgfpathlineto{\pgfqpoint{3.037456in}{2.333403in}}%
\pgfpathlineto{\pgfqpoint{3.037672in}{2.333673in}}%
\pgfpathlineto{\pgfqpoint{3.039183in}{2.333867in}}%
\pgfpathlineto{\pgfqpoint{3.040693in}{2.333492in}}%
\pgfpathlineto{\pgfqpoint{3.042420in}{2.333944in}}%
\pgfpathlineto{\pgfqpoint{3.043930in}{2.333561in}}%
\pgfpathlineto{\pgfqpoint{3.045441in}{2.333737in}}%
\pgfpathlineto{\pgfqpoint{3.046736in}{2.333644in}}%
\pgfpathlineto{\pgfqpoint{3.048247in}{2.333812in}}%
\pgfpathlineto{\pgfqpoint{3.049757in}{2.333417in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{2.333838in}}%
\pgfpathlineto{\pgfqpoint{3.052994in}{2.333435in}}%
\pgfpathlineto{\pgfqpoint{3.054721in}{2.333845in}}%
\pgfpathlineto{\pgfqpoint{3.056231in}{2.333436in}}%
\pgfpathlineto{\pgfqpoint{3.057958in}{2.333836in}}%
\pgfpathlineto{\pgfqpoint{3.059469in}{2.333419in}}%
\pgfpathlineto{\pgfqpoint{3.061195in}{2.333808in}}%
\pgfpathlineto{\pgfqpoint{3.062274in}{2.333428in}}%
\pgfpathlineto{\pgfqpoint{3.062490in}{2.333682in}}%
\pgfpathlineto{\pgfqpoint{3.064000in}{2.333808in}}%
\pgfpathlineto{\pgfqpoint{3.065080in}{2.333423in}}%
\pgfpathlineto{\pgfqpoint{3.065295in}{2.333676in}}%
\pgfpathlineto{\pgfqpoint{3.066806in}{2.333794in}}%
\pgfpathlineto{\pgfqpoint{3.067885in}{2.333405in}}%
\pgfpathlineto{\pgfqpoint{3.068101in}{2.333657in}}%
\pgfpathlineto{\pgfqpoint{3.069611in}{2.333768in}}%
\pgfpathlineto{\pgfqpoint{3.070906in}{2.333625in}}%
\pgfpathlineto{\pgfqpoint{3.072417in}{2.333729in}}%
\pgfpathlineto{\pgfqpoint{3.073712in}{2.333581in}}%
\pgfpathlineto{\pgfqpoint{3.075438in}{2.333925in}}%
\pgfpathlineto{\pgfqpoint{3.076949in}{2.333473in}}%
\pgfpathlineto{\pgfqpoint{3.078675in}{2.333807in}}%
\pgfpathlineto{\pgfqpoint{3.079754in}{2.333402in}}%
\pgfpathlineto{\pgfqpoint{3.079970in}{2.333647in}}%
\pgfpathlineto{\pgfqpoint{3.081481in}{2.333728in}}%
\pgfpathlineto{\pgfqpoint{3.082776in}{2.333563in}}%
\pgfpathlineto{\pgfqpoint{3.084502in}{2.333879in}}%
\pgfpathlineto{\pgfqpoint{3.086013in}{2.333410in}}%
\pgfpathlineto{\pgfqpoint{3.087739in}{2.333717in}}%
\pgfpathlineto{\pgfqpoint{3.089034in}{2.333540in}}%
\pgfpathlineto{\pgfqpoint{3.090760in}{2.333839in}}%
\pgfpathlineto{\pgfqpoint{3.091839in}{2.333418in}}%
\pgfpathlineto{\pgfqpoint{3.092055in}{2.333656in}}%
\pgfpathlineto{\pgfqpoint{3.093566in}{2.333709in}}%
\pgfpathlineto{\pgfqpoint{3.094861in}{2.333522in}}%
\pgfpathlineto{\pgfqpoint{3.096587in}{2.333803in}}%
\pgfpathlineto{\pgfqpoint{3.097882in}{2.333611in}}%
\pgfpathlineto{\pgfqpoint{3.099609in}{2.333884in}}%
\pgfpathlineto{\pgfqpoint{3.100688in}{2.333453in}}%
\pgfpathlineto{\pgfqpoint{3.100903in}{2.333686in}}%
\pgfpathlineto{\pgfqpoint{3.102414in}{2.333718in}}%
\pgfpathlineto{\pgfqpoint{3.103709in}{2.333515in}}%
\pgfpathlineto{\pgfqpoint{3.105435in}{2.333773in}}%
\pgfpathlineto{\pgfqpoint{3.106730in}{2.333565in}}%
\pgfpathlineto{\pgfqpoint{3.108457in}{2.333813in}}%
\pgfpathlineto{\pgfqpoint{3.109751in}{2.333600in}}%
\pgfpathlineto{\pgfqpoint{3.111478in}{2.333841in}}%
\pgfpathlineto{\pgfqpoint{3.112557in}{2.333396in}}%
\pgfpathlineto{\pgfqpoint{3.112773in}{2.333623in}}%
\pgfpathlineto{\pgfqpoint{3.114499in}{2.333855in}}%
\pgfpathlineto{\pgfqpoint{3.115578in}{2.333407in}}%
\pgfpathlineto{\pgfqpoint{3.115794in}{2.333632in}}%
\pgfpathlineto{\pgfqpoint{3.117520in}{2.333857in}}%
\pgfpathlineto{\pgfqpoint{3.118599in}{2.333405in}}%
\pgfpathlineto{\pgfqpoint{3.118815in}{2.333629in}}%
\pgfpathlineto{\pgfqpoint{3.120542in}{2.333846in}}%
\pgfpathlineto{\pgfqpoint{3.121837in}{2.333613in}}%
\pgfpathlineto{\pgfqpoint{3.123563in}{2.333822in}}%
\pgfpathlineto{\pgfqpoint{3.124858in}{2.333584in}}%
\pgfpathlineto{\pgfqpoint{3.126584in}{2.333785in}}%
\pgfpathlineto{\pgfqpoint{3.127879in}{2.333543in}}%
\pgfpathlineto{\pgfqpoint{3.129606in}{2.333737in}}%
\pgfpathlineto{\pgfqpoint{3.130900in}{2.333490in}}%
\pgfpathlineto{\pgfqpoint{3.132843in}{2.333893in}}%
\pgfpathlineto{\pgfqpoint{3.133922in}{2.333425in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{2.333641in}}%
\pgfpathlineto{\pgfqpoint{3.135864in}{2.333819in}}%
\pgfpathlineto{\pgfqpoint{3.137159in}{2.333563in}}%
\pgfpathlineto{\pgfqpoint{3.138885in}{2.333734in}}%
\pgfpathlineto{\pgfqpoint{3.140180in}{2.333473in}}%
\pgfpathlineto{\pgfqpoint{3.142122in}{2.333849in}}%
\pgfpathlineto{\pgfqpoint{3.143417in}{2.333584in}}%
\pgfpathlineto{\pgfqpoint{3.145144in}{2.333739in}}%
\pgfpathlineto{\pgfqpoint{3.146438in}{2.333469in}}%
\pgfpathlineto{\pgfqpoint{3.148381in}{2.333827in}}%
\pgfpathlineto{\pgfqpoint{3.149676in}{2.333553in}}%
\pgfpathlineto{\pgfqpoint{3.151402in}{2.333694in}}%
\pgfpathlineto{\pgfqpoint{3.152697in}{2.333415in}}%
\pgfpathlineto{\pgfqpoint{3.154639in}{2.333756in}}%
\pgfpathlineto{\pgfqpoint{3.155934in}{2.333473in}}%
\pgfpathlineto{\pgfqpoint{3.157876in}{2.333805in}}%
\pgfpathlineto{\pgfqpoint{3.159171in}{2.333517in}}%
\pgfpathlineto{\pgfqpoint{3.161113in}{2.333841in}}%
\pgfpathlineto{\pgfqpoint{3.162408in}{2.333549in}}%
\pgfpathlineto{\pgfqpoint{3.164350in}{2.333863in}}%
\pgfpathlineto{\pgfqpoint{3.165645in}{2.333567in}}%
\pgfpathlineto{\pgfqpoint{3.167587in}{2.333872in}}%
\pgfpathlineto{\pgfqpoint{3.168882in}{2.333572in}}%
\pgfpathlineto{\pgfqpoint{3.170825in}{2.333869in}}%
\pgfpathlineto{\pgfqpoint{3.172119in}{2.333564in}}%
\pgfpathlineto{\pgfqpoint{3.174062in}{2.333853in}}%
\pgfpathlineto{\pgfqpoint{3.175357in}{2.333544in}}%
\pgfpathlineto{\pgfqpoint{3.177299in}{2.333825in}}%
\pgfpathlineto{\pgfqpoint{3.178594in}{2.333512in}}%
\pgfpathlineto{\pgfqpoint{3.180536in}{2.333784in}}%
\pgfpathlineto{\pgfqpoint{3.181831in}{2.333467in}}%
\pgfpathlineto{\pgfqpoint{3.183773in}{2.333732in}}%
\pgfpathlineto{\pgfqpoint{3.185068in}{2.333411in}}%
\pgfpathlineto{\pgfqpoint{3.187226in}{2.333860in}}%
\pgfpathlineto{\pgfqpoint{3.188521in}{2.333535in}}%
\pgfpathlineto{\pgfqpoint{3.190463in}{2.333783in}}%
\pgfpathlineto{\pgfqpoint{3.191758in}{2.333454in}}%
\pgfpathlineto{\pgfqpoint{3.193700in}{2.333694in}}%
\pgfpathlineto{\pgfqpoint{3.194563in}{2.333472in}}%
\pgfpathlineto{\pgfqpoint{3.194779in}{2.333662in}}%
\pgfpathlineto{\pgfqpoint{3.196506in}{2.333706in}}%
\pgfpathlineto{\pgfqpoint{3.197369in}{2.333482in}}%
\pgfpathlineto{\pgfqpoint{3.197585in}{2.333671in}}%
\pgfpathlineto{\pgfqpoint{3.199311in}{2.333709in}}%
\pgfpathlineto{\pgfqpoint{3.200174in}{2.333483in}}%
\pgfpathlineto{\pgfqpoint{3.200390in}{2.333670in}}%
\pgfpathlineto{\pgfqpoint{3.202116in}{2.333703in}}%
\pgfpathlineto{\pgfqpoint{3.202980in}{2.333475in}}%
\pgfpathlineto{\pgfqpoint{3.203196in}{2.333661in}}%
\pgfpathlineto{\pgfqpoint{3.205138in}{2.333874in}}%
\pgfpathlineto{\pgfqpoint{3.206433in}{2.333528in}}%
\pgfpathlineto{\pgfqpoint{3.208375in}{2.333734in}}%
\pgfpathlineto{\pgfqpoint{3.209238in}{2.333501in}}%
\pgfpathlineto{\pgfqpoint{3.209454in}{2.333685in}}%
\pgfpathlineto{\pgfqpoint{3.211180in}{2.333700in}}%
\pgfpathlineto{\pgfqpoint{3.212044in}{2.333465in}}%
\pgfpathlineto{\pgfqpoint{3.212259in}{2.333648in}}%
\pgfpathlineto{\pgfqpoint{3.214202in}{2.333840in}}%
\pgfpathlineto{\pgfqpoint{3.215496in}{2.333484in}}%
\pgfpathlineto{\pgfqpoint{3.217655in}{2.333850in}}%
\pgfpathlineto{\pgfqpoint{3.218949in}{2.333491in}}%
\pgfpathlineto{\pgfqpoint{3.221107in}{2.333848in}}%
\pgfpathlineto{\pgfqpoint{3.222402in}{2.333484in}}%
\pgfpathlineto{\pgfqpoint{3.224560in}{2.333833in}}%
\pgfpathlineto{\pgfqpoint{3.225855in}{2.333466in}}%
\pgfpathlineto{\pgfqpoint{3.228013in}{2.333805in}}%
\pgfpathlineto{\pgfqpoint{3.229308in}{2.333435in}}%
\pgfpathlineto{\pgfqpoint{3.231466in}{2.333766in}}%
\pgfpathlineto{\pgfqpoint{3.232977in}{2.333567in}}%
\pgfpathlineto{\pgfqpoint{3.234919in}{2.333715in}}%
\pgfpathlineto{\pgfqpoint{3.236430in}{2.333511in}}%
\pgfpathlineto{\pgfqpoint{3.238588in}{2.333824in}}%
\pgfpathlineto{\pgfqpoint{3.239883in}{2.333443in}}%
\pgfpathlineto{\pgfqpoint{3.240098in}{2.333616in}}%
\pgfpathlineto{\pgfqpoint{3.242041in}{2.333749in}}%
\pgfpathlineto{\pgfqpoint{3.243551in}{2.333535in}}%
\pgfpathlineto{\pgfqpoint{3.245709in}{2.333832in}}%
\pgfpathlineto{\pgfqpoint{3.247004in}{2.333444in}}%
\pgfpathlineto{\pgfqpoint{3.247220in}{2.333614in}}%
\pgfpathlineto{\pgfqpoint{3.249162in}{2.333732in}}%
\pgfpathlineto{\pgfqpoint{3.250673in}{2.333510in}}%
\pgfpathlineto{\pgfqpoint{3.252831in}{2.333790in}}%
\pgfpathlineto{\pgfqpoint{3.254126in}{2.333395in}}%
\pgfpathlineto{\pgfqpoint{3.254342in}{2.333563in}}%
\pgfpathlineto{\pgfqpoint{3.256500in}{2.333834in}}%
\pgfpathlineto{\pgfqpoint{3.257795in}{2.333436in}}%
\pgfpathlineto{\pgfqpoint{3.258010in}{2.333602in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{2.333635in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{2.333635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{2.236266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{2.345608in}}%
\pgfpathlineto{\pgfqpoint{0.607478in}{2.325501in}}%
\pgfpathlineto{\pgfqpoint{0.608341in}{2.332548in}}%
\pgfpathlineto{\pgfqpoint{0.608557in}{2.346101in}}%
\pgfpathlineto{\pgfqpoint{0.608988in}{2.326356in}}%
\pgfpathlineto{\pgfqpoint{0.609204in}{2.339989in}}%
\pgfpathlineto{\pgfqpoint{0.610067in}{2.324381in}}%
\pgfpathlineto{\pgfqpoint{0.609636in}{2.343860in}}%
\pgfpathlineto{\pgfqpoint{0.610499in}{2.328465in}}%
\pgfpathlineto{\pgfqpoint{0.611146in}{2.346491in}}%
\pgfpathlineto{\pgfqpoint{0.611578in}{2.327376in}}%
\pgfpathlineto{\pgfqpoint{0.611794in}{2.341303in}}%
\pgfpathlineto{\pgfqpoint{0.612657in}{2.326938in}}%
\pgfpathlineto{\pgfqpoint{0.612225in}{2.345785in}}%
\pgfpathlineto{\pgfqpoint{0.613089in}{2.331634in}}%
\pgfpathlineto{\pgfqpoint{0.613736in}{2.327154in}}%
\pgfpathlineto{\pgfqpoint{0.614383in}{2.346334in}}%
\pgfpathlineto{\pgfqpoint{0.614815in}{2.328026in}}%
\pgfpathlineto{\pgfqpoint{0.615462in}{2.347593in}}%
\pgfpathlineto{\pgfqpoint{0.616541in}{2.326120in}}%
\pgfpathlineto{\pgfqpoint{0.617189in}{2.346323in}}%
\pgfpathlineto{\pgfqpoint{0.617836in}{2.343367in}}%
\pgfpathlineto{\pgfqpoint{0.618268in}{2.325946in}}%
\pgfpathlineto{\pgfqpoint{0.618700in}{2.332022in}}%
\pgfpathlineto{\pgfqpoint{0.618915in}{2.346787in}}%
\pgfpathlineto{\pgfqpoint{0.619347in}{2.329640in}}%
\pgfpathlineto{\pgfqpoint{0.619779in}{2.335980in}}%
\pgfpathlineto{\pgfqpoint{0.620210in}{2.342439in}}%
\pgfpathlineto{\pgfqpoint{0.620642in}{2.325639in}}%
\pgfpathlineto{\pgfqpoint{0.621289in}{2.347372in}}%
\pgfpathlineto{\pgfqpoint{0.621937in}{2.345984in}}%
\pgfpathlineto{\pgfqpoint{0.623016in}{2.328678in}}%
\pgfpathlineto{\pgfqpoint{0.623231in}{2.343979in}}%
\pgfpathlineto{\pgfqpoint{0.623663in}{2.327979in}}%
\pgfpathlineto{\pgfqpoint{0.624095in}{2.335432in}}%
\pgfpathlineto{\pgfqpoint{0.624526in}{2.343003in}}%
\pgfpathlineto{\pgfqpoint{0.624958in}{2.327355in}}%
\pgfpathlineto{\pgfqpoint{0.625821in}{2.343061in}}%
\pgfpathlineto{\pgfqpoint{0.626037in}{2.335395in}}%
\pgfpathlineto{\pgfqpoint{0.626253in}{2.327766in}}%
\pgfpathlineto{\pgfqpoint{0.626469in}{2.343478in}}%
\pgfpathlineto{\pgfqpoint{0.626900in}{2.328360in}}%
\pgfpathlineto{\pgfqpoint{0.627763in}{2.345092in}}%
\pgfpathlineto{\pgfqpoint{0.627979in}{2.337692in}}%
\pgfpathlineto{\pgfqpoint{0.628195in}{2.330330in}}%
\pgfpathlineto{\pgfqpoint{0.628411in}{2.346290in}}%
\pgfpathlineto{\pgfqpoint{0.628842in}{2.331706in}}%
\pgfpathlineto{\pgfqpoint{0.629706in}{2.349469in}}%
\pgfpathlineto{\pgfqpoint{0.629921in}{2.342337in}}%
\pgfpathlineto{\pgfqpoint{0.630353in}{2.328184in}}%
\pgfpathlineto{\pgfqpoint{0.630569in}{2.344430in}}%
\pgfpathlineto{\pgfqpoint{0.631000in}{2.330456in}}%
\pgfpathlineto{\pgfqpoint{0.631864in}{2.349403in}}%
\pgfpathlineto{\pgfqpoint{0.632080in}{2.342577in}}%
\pgfpathlineto{\pgfqpoint{0.632511in}{2.329038in}}%
\pgfpathlineto{\pgfqpoint{0.632727in}{2.345570in}}%
\pgfpathlineto{\pgfqpoint{0.633159in}{2.332210in}}%
\pgfpathlineto{\pgfqpoint{0.633374in}{2.348826in}}%
\pgfpathlineto{\pgfqpoint{0.634022in}{2.329115in}}%
\pgfpathlineto{\pgfqpoint{0.634238in}{2.345850in}}%
\pgfpathlineto{\pgfqpoint{0.634885in}{2.349748in}}%
\pgfpathlineto{\pgfqpoint{0.635532in}{2.330693in}}%
\pgfpathlineto{\pgfqpoint{0.635748in}{2.347633in}}%
\pgfpathlineto{\pgfqpoint{0.636396in}{2.328964in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{2.346024in}}%
\pgfpathlineto{\pgfqpoint{0.637259in}{2.327742in}}%
\pgfpathlineto{\pgfqpoint{0.637906in}{2.332955in}}%
\pgfpathlineto{\pgfqpoint{0.638122in}{2.350221in}}%
\pgfpathlineto{\pgfqpoint{0.638770in}{2.332601in}}%
\pgfpathlineto{\pgfqpoint{0.638985in}{2.349988in}}%
\pgfpathlineto{\pgfqpoint{0.639633in}{2.332758in}}%
\pgfpathlineto{\pgfqpoint{0.639849in}{2.350266in}}%
\pgfpathlineto{\pgfqpoint{0.640496in}{2.333425in}}%
\pgfpathlineto{\pgfqpoint{0.640712in}{2.351055in}}%
\pgfpathlineto{\pgfqpoint{0.641359in}{2.334606in}}%
\pgfpathlineto{\pgfqpoint{0.641575in}{2.329199in}}%
\pgfpathlineto{\pgfqpoint{0.641791in}{2.346987in}}%
\pgfpathlineto{\pgfqpoint{0.642438in}{2.331044in}}%
\pgfpathlineto{\pgfqpoint{0.643517in}{2.351436in}}%
\pgfpathlineto{\pgfqpoint{0.643733in}{2.346346in}}%
\pgfpathlineto{\pgfqpoint{0.644596in}{2.349496in}}%
\pgfpathlineto{\pgfqpoint{0.645460in}{2.330047in}}%
\pgfpathlineto{\pgfqpoint{0.645675in}{2.348396in}}%
\pgfpathlineto{\pgfqpoint{0.646539in}{2.329629in}}%
\pgfpathlineto{\pgfqpoint{0.646754in}{2.348139in}}%
\pgfpathlineto{\pgfqpoint{0.647618in}{2.330056in}}%
\pgfpathlineto{\pgfqpoint{0.647833in}{2.348725in}}%
\pgfpathlineto{\pgfqpoint{0.648697in}{2.331328in}}%
\pgfpathlineto{\pgfqpoint{0.649991in}{2.352439in}}%
\pgfpathlineto{\pgfqpoint{0.651070in}{2.332513in}}%
\pgfpathlineto{\pgfqpoint{0.651286in}{2.351701in}}%
\pgfpathlineto{\pgfqpoint{0.652150in}{2.336530in}}%
\pgfpathlineto{\pgfqpoint{0.652365in}{2.332835in}}%
\pgfpathlineto{\pgfqpoint{0.652581in}{2.352221in}}%
\pgfpathlineto{\pgfqpoint{0.653444in}{2.337901in}}%
\pgfpathlineto{\pgfqpoint{0.653876in}{2.330976in}}%
\pgfpathlineto{\pgfqpoint{0.654092in}{2.350598in}}%
\pgfpathlineto{\pgfqpoint{0.654955in}{2.337288in}}%
\pgfpathlineto{\pgfqpoint{0.655387in}{2.330869in}}%
\pgfpathlineto{\pgfqpoint{0.655602in}{2.350727in}}%
\pgfpathlineto{\pgfqpoint{0.656466in}{2.338431in}}%
\pgfpathlineto{\pgfqpoint{0.656897in}{2.332520in}}%
\pgfpathlineto{\pgfqpoint{0.657113in}{2.352615in}}%
\pgfpathlineto{\pgfqpoint{0.657976in}{2.341337in}}%
\pgfpathlineto{\pgfqpoint{0.658624in}{2.333294in}}%
\pgfpathlineto{\pgfqpoint{0.658840in}{2.353664in}}%
\pgfpathlineto{\pgfqpoint{0.659703in}{2.343565in}}%
\pgfpathlineto{\pgfqpoint{0.660782in}{2.331837in}}%
\pgfpathlineto{\pgfqpoint{0.660998in}{2.352557in}}%
\pgfpathlineto{\pgfqpoint{0.661861in}{2.343962in}}%
\pgfpathlineto{\pgfqpoint{0.663156in}{2.332267in}}%
\pgfpathlineto{\pgfqpoint{0.663371in}{2.353377in}}%
\pgfpathlineto{\pgfqpoint{0.664235in}{2.346452in}}%
\pgfpathlineto{\pgfqpoint{0.666177in}{2.333220in}}%
\pgfpathlineto{\pgfqpoint{0.666393in}{2.354834in}}%
\pgfpathlineto{\pgfqpoint{0.667256in}{2.350072in}}%
\pgfpathlineto{\pgfqpoint{0.670925in}{2.337049in}}%
\pgfpathlineto{\pgfqpoint{0.673299in}{2.334876in}}%
\pgfpathlineto{\pgfqpoint{0.674809in}{2.336062in}}%
\pgfpathlineto{\pgfqpoint{0.676967in}{2.341236in}}%
\pgfpathlineto{\pgfqpoint{0.679989in}{2.355386in}}%
\pgfpathlineto{\pgfqpoint{0.683873in}{2.385485in}}%
\pgfpathlineto{\pgfqpoint{0.688837in}{2.443580in}}%
\pgfpathlineto{\pgfqpoint{0.694663in}{2.540150in}}%
\pgfpathlineto{\pgfqpoint{0.695311in}{2.552785in}}%
\pgfpathlineto{\pgfqpoint{0.696606in}{2.534129in}}%
\pgfpathlineto{\pgfqpoint{0.697469in}{2.552769in}}%
\pgfpathlineto{\pgfqpoint{0.698332in}{2.549588in}}%
\pgfpathlineto{\pgfqpoint{0.698548in}{2.531992in}}%
\pgfpathlineto{\pgfqpoint{0.699195in}{2.547191in}}%
\pgfpathlineto{\pgfqpoint{0.699411in}{2.552343in}}%
\pgfpathlineto{\pgfqpoint{0.699627in}{2.534998in}}%
\pgfpathlineto{\pgfqpoint{0.700274in}{2.550905in}}%
\pgfpathlineto{\pgfqpoint{0.701353in}{2.533319in}}%
\pgfpathlineto{\pgfqpoint{0.702864in}{2.551305in}}%
\pgfpathlineto{\pgfqpoint{0.703080in}{2.534786in}}%
\pgfpathlineto{\pgfqpoint{0.703727in}{2.553013in}}%
\pgfpathlineto{\pgfqpoint{0.703943in}{2.536701in}}%
\pgfpathlineto{\pgfqpoint{0.704590in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{0.705238in}{2.552307in}}%
\pgfpathlineto{\pgfqpoint{0.706101in}{2.533766in}}%
\pgfpathlineto{\pgfqpoint{0.706317in}{2.540489in}}%
\pgfpathlineto{\pgfqpoint{0.706749in}{2.554064in}}%
\pgfpathlineto{\pgfqpoint{0.706964in}{2.538488in}}%
\pgfpathlineto{\pgfqpoint{0.707396in}{2.552366in}}%
\pgfpathlineto{\pgfqpoint{0.708259in}{2.535879in}}%
\pgfpathlineto{\pgfqpoint{0.708475in}{2.543099in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{2.550362in}}%
\pgfpathlineto{\pgfqpoint{0.708907in}{2.535271in}}%
\pgfpathlineto{\pgfqpoint{0.709338in}{2.550057in}}%
\pgfpathlineto{\pgfqpoint{0.709554in}{2.535128in}}%
\pgfpathlineto{\pgfqpoint{0.709986in}{2.550217in}}%
\pgfpathlineto{\pgfqpoint{0.710417in}{2.543125in}}%
\pgfpathlineto{\pgfqpoint{0.710849in}{2.536237in}}%
\pgfpathlineto{\pgfqpoint{0.711280in}{2.551934in}}%
\pgfpathlineto{\pgfqpoint{0.711496in}{2.537490in}}%
\pgfpathlineto{\pgfqpoint{0.711928in}{2.553490in}}%
\pgfpathlineto{\pgfqpoint{0.712359in}{2.547339in}}%
\pgfpathlineto{\pgfqpoint{0.712575in}{2.555513in}}%
\pgfpathlineto{\pgfqpoint{0.712791in}{2.541393in}}%
\pgfpathlineto{\pgfqpoint{0.713007in}{2.549676in}}%
\pgfpathlineto{\pgfqpoint{0.713223in}{2.535672in}}%
\pgfpathlineto{\pgfqpoint{0.713654in}{2.552497in}}%
\pgfpathlineto{\pgfqpoint{0.714086in}{2.547199in}}%
\pgfpathlineto{\pgfqpoint{0.714302in}{2.555786in}}%
\pgfpathlineto{\pgfqpoint{0.714518in}{2.542107in}}%
\pgfpathlineto{\pgfqpoint{0.714733in}{2.550802in}}%
\pgfpathlineto{\pgfqpoint{0.715381in}{2.554891in}}%
\pgfpathlineto{\pgfqpoint{0.716028in}{2.537162in}}%
\pgfpathlineto{\pgfqpoint{0.717539in}{2.557122in}}%
\pgfpathlineto{\pgfqpoint{0.718618in}{2.538009in}}%
\pgfpathlineto{\pgfqpoint{0.719049in}{2.557446in}}%
\pgfpathlineto{\pgfqpoint{0.719913in}{2.552475in}}%
\pgfpathlineto{\pgfqpoint{0.720560in}{2.538229in}}%
\pgfpathlineto{\pgfqpoint{0.720776in}{2.548405in}}%
\pgfpathlineto{\pgfqpoint{0.720992in}{2.558625in}}%
\pgfpathlineto{\pgfqpoint{0.721639in}{2.545201in}}%
\pgfpathlineto{\pgfqpoint{0.721855in}{2.555639in}}%
\pgfpathlineto{\pgfqpoint{0.722934in}{2.542084in}}%
\pgfpathlineto{\pgfqpoint{0.723150in}{2.552850in}}%
\pgfpathlineto{\pgfqpoint{0.723797in}{2.541134in}}%
\pgfpathlineto{\pgfqpoint{0.724013in}{2.552118in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{2.540998in}}%
\pgfpathlineto{\pgfqpoint{0.724876in}{2.552290in}}%
\pgfpathlineto{\pgfqpoint{0.725092in}{2.541402in}}%
\pgfpathlineto{\pgfqpoint{0.726171in}{2.554240in}}%
\pgfpathlineto{\pgfqpoint{0.726387in}{2.543702in}}%
\pgfpathlineto{\pgfqpoint{0.727034in}{2.556669in}}%
\pgfpathlineto{\pgfqpoint{0.727250in}{2.546365in}}%
\pgfpathlineto{\pgfqpoint{0.727898in}{2.560003in}}%
\pgfpathlineto{\pgfqpoint{0.728113in}{2.549933in}}%
\pgfpathlineto{\pgfqpoint{0.728329in}{2.539931in}}%
\pgfpathlineto{\pgfqpoint{0.728977in}{2.554440in}}%
\pgfpathlineto{\pgfqpoint{0.729192in}{2.544672in}}%
\pgfpathlineto{\pgfqpoint{0.729840in}{2.559851in}}%
\pgfpathlineto{\pgfqpoint{0.730056in}{2.550317in}}%
\pgfpathlineto{\pgfqpoint{0.730271in}{2.540852in}}%
\pgfpathlineto{\pgfqpoint{0.730919in}{2.556903in}}%
\pgfpathlineto{\pgfqpoint{0.731135in}{2.547672in}}%
\pgfpathlineto{\pgfqpoint{0.731350in}{2.560535in}}%
\pgfpathlineto{\pgfqpoint{0.731782in}{2.542376in}}%
\pgfpathlineto{\pgfqpoint{0.732429in}{2.559633in}}%
\pgfpathlineto{\pgfqpoint{0.732861in}{2.542081in}}%
\pgfpathlineto{\pgfqpoint{0.733508in}{2.560210in}}%
\pgfpathlineto{\pgfqpoint{0.733940in}{2.543264in}}%
\pgfpathlineto{\pgfqpoint{0.734588in}{2.562265in}}%
\pgfpathlineto{\pgfqpoint{0.735235in}{2.559816in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{2.542320in}}%
\pgfpathlineto{\pgfqpoint{0.736961in}{2.563265in}}%
\pgfpathlineto{\pgfqpoint{0.737609in}{2.562802in}}%
\pgfpathlineto{\pgfqpoint{0.738040in}{2.548188in}}%
\pgfpathlineto{\pgfqpoint{0.738256in}{2.562887in}}%
\pgfpathlineto{\pgfqpoint{0.738688in}{2.548646in}}%
\pgfpathlineto{\pgfqpoint{0.738904in}{2.563520in}}%
\pgfpathlineto{\pgfqpoint{0.739551in}{2.542821in}}%
\pgfpathlineto{\pgfqpoint{0.739767in}{2.557935in}}%
\pgfpathlineto{\pgfqpoint{0.740198in}{2.544578in}}%
\pgfpathlineto{\pgfqpoint{0.740414in}{2.559866in}}%
\pgfpathlineto{\pgfqpoint{0.740846in}{2.546883in}}%
\pgfpathlineto{\pgfqpoint{0.741062in}{2.562346in}}%
\pgfpathlineto{\pgfqpoint{0.741709in}{2.543533in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{2.559236in}}%
\pgfpathlineto{\pgfqpoint{0.742572in}{2.563014in}}%
\pgfpathlineto{\pgfqpoint{0.743220in}{2.545528in}}%
\pgfpathlineto{\pgfqpoint{0.743436in}{2.561645in}}%
\pgfpathlineto{\pgfqpoint{0.744083in}{2.544927in}}%
\pgfpathlineto{\pgfqpoint{0.744299in}{2.561284in}}%
\pgfpathlineto{\pgfqpoint{0.744946in}{2.545332in}}%
\pgfpathlineto{\pgfqpoint{0.745162in}{2.561928in}}%
\pgfpathlineto{\pgfqpoint{0.745809in}{2.546744in}}%
\pgfpathlineto{\pgfqpoint{0.746888in}{2.566237in}}%
\pgfpathlineto{\pgfqpoint{0.748183in}{2.539373in}}%
\pgfpathlineto{\pgfqpoint{0.749047in}{2.566324in}}%
\pgfpathlineto{\pgfqpoint{0.749478in}{2.558378in}}%
\pgfpathlineto{\pgfqpoint{0.750126in}{2.547091in}}%
\pgfpathlineto{\pgfqpoint{0.750341in}{2.565144in}}%
\pgfpathlineto{\pgfqpoint{0.751205in}{2.551254in}}%
\pgfpathlineto{\pgfqpoint{0.751420in}{2.547955in}}%
\pgfpathlineto{\pgfqpoint{0.751636in}{2.566376in}}%
\pgfpathlineto{\pgfqpoint{0.751852in}{2.541454in}}%
\pgfpathlineto{\pgfqpoint{0.752499in}{2.553986in}}%
\pgfpathlineto{\pgfqpoint{0.752931in}{2.548242in}}%
\pgfpathlineto{\pgfqpoint{0.753147in}{2.567097in}}%
\pgfpathlineto{\pgfqpoint{0.753363in}{2.542666in}}%
\pgfpathlineto{\pgfqpoint{0.754010in}{2.556556in}}%
\pgfpathlineto{\pgfqpoint{0.754873in}{2.547194in}}%
\pgfpathlineto{\pgfqpoint{0.755089in}{2.566611in}}%
\pgfpathlineto{\pgfqpoint{0.755305in}{2.542819in}}%
\pgfpathlineto{\pgfqpoint{0.755952in}{2.558470in}}%
\pgfpathlineto{\pgfqpoint{0.757247in}{2.548438in}}%
\pgfpathlineto{\pgfqpoint{0.757463in}{2.568547in}}%
\pgfpathlineto{\pgfqpoint{0.757679in}{2.524151in}}%
\pgfpathlineto{\pgfqpoint{0.758326in}{2.563535in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.554502in}}%
\pgfpathlineto{\pgfqpoint{0.762642in}{2.554447in}}%
\pgfpathlineto{\pgfqpoint{0.764153in}{2.557755in}}%
\pgfpathlineto{\pgfqpoint{0.765879in}{2.565646in}}%
\pgfpathlineto{\pgfqpoint{0.766527in}{2.527001in}}%
\pgfpathlineto{\pgfqpoint{0.766311in}{2.568230in}}%
\pgfpathlineto{\pgfqpoint{0.766958in}{2.551485in}}%
\pgfpathlineto{\pgfqpoint{0.768685in}{2.566653in}}%
\pgfpathlineto{\pgfqpoint{0.769332in}{2.530849in}}%
\pgfpathlineto{\pgfqpoint{0.769117in}{2.571054in}}%
\pgfpathlineto{\pgfqpoint{0.769764in}{2.557091in}}%
\pgfpathlineto{\pgfqpoint{0.770627in}{2.567758in}}%
\pgfpathlineto{\pgfqpoint{0.770843in}{2.549237in}}%
\pgfpathlineto{\pgfqpoint{0.771706in}{2.561348in}}%
\pgfpathlineto{\pgfqpoint{0.772138in}{2.567812in}}%
\pgfpathlineto{\pgfqpoint{0.772354in}{2.549819in}}%
\pgfpathlineto{\pgfqpoint{0.773217in}{2.563916in}}%
\pgfpathlineto{\pgfqpoint{0.773433in}{2.567610in}}%
\pgfpathlineto{\pgfqpoint{0.774727in}{2.548724in}}%
\pgfpathlineto{\pgfqpoint{0.774943in}{2.574118in}}%
\pgfpathlineto{\pgfqpoint{0.775159in}{2.536071in}}%
\pgfpathlineto{\pgfqpoint{0.775807in}{2.549250in}}%
\pgfpathlineto{\pgfqpoint{0.776670in}{2.567930in}}%
\pgfpathlineto{\pgfqpoint{0.777533in}{2.566520in}}%
\pgfpathlineto{\pgfqpoint{0.777749in}{2.550437in}}%
\pgfpathlineto{\pgfqpoint{0.778612in}{2.550516in}}%
\pgfpathlineto{\pgfqpoint{0.780123in}{2.569365in}}%
\pgfpathlineto{\pgfqpoint{0.780338in}{2.533277in}}%
\pgfpathlineto{\pgfqpoint{0.781202in}{2.557988in}}%
\pgfpathlineto{\pgfqpoint{0.781633in}{2.570805in}}%
\pgfpathlineto{\pgfqpoint{0.782497in}{2.534341in}}%
\pgfpathlineto{\pgfqpoint{0.782712in}{2.562199in}}%
\pgfpathlineto{\pgfqpoint{0.782928in}{2.569083in}}%
\pgfpathlineto{\pgfqpoint{0.783144in}{2.534068in}}%
\pgfpathlineto{\pgfqpoint{0.783576in}{2.569238in}}%
\pgfpathlineto{\pgfqpoint{0.784007in}{2.562742in}}%
\pgfpathlineto{\pgfqpoint{0.784223in}{2.570068in}}%
\pgfpathlineto{\pgfqpoint{0.784439in}{2.535548in}}%
\pgfpathlineto{\pgfqpoint{0.784870in}{2.571573in}}%
\pgfpathlineto{\pgfqpoint{0.785302in}{2.565986in}}%
\pgfpathlineto{\pgfqpoint{0.786165in}{2.534628in}}%
\pgfpathlineto{\pgfqpoint{0.785949in}{2.568479in}}%
\pgfpathlineto{\pgfqpoint{0.786381in}{2.563662in}}%
\pgfpathlineto{\pgfqpoint{0.786597in}{2.571802in}}%
\pgfpathlineto{\pgfqpoint{0.786813in}{2.538198in}}%
\pgfpathlineto{\pgfqpoint{0.787676in}{2.571746in}}%
\pgfpathlineto{\pgfqpoint{0.788323in}{2.535136in}}%
\pgfpathlineto{\pgfqpoint{0.788755in}{2.573750in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{2.540983in}}%
\pgfpathlineto{\pgfqpoint{0.789187in}{2.570919in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{2.535978in}}%
\pgfpathlineto{\pgfqpoint{0.790050in}{2.566199in}}%
\pgfpathlineto{\pgfqpoint{0.790697in}{2.573714in}}%
\pgfpathlineto{\pgfqpoint{0.790913in}{2.541706in}}%
\pgfpathlineto{\pgfqpoint{0.791129in}{2.572274in}}%
\pgfpathlineto{\pgfqpoint{0.791776in}{2.539481in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{2.570333in}}%
\pgfpathlineto{\pgfqpoint{0.793071in}{2.538485in}}%
\pgfpathlineto{\pgfqpoint{0.794150in}{2.570940in}}%
\pgfpathlineto{\pgfqpoint{0.794366in}{2.540294in}}%
\pgfpathlineto{\pgfqpoint{0.795013in}{2.573361in}}%
\pgfpathlineto{\pgfqpoint{0.795229in}{2.543054in}}%
\pgfpathlineto{\pgfqpoint{0.796308in}{2.579320in}}%
\pgfpathlineto{\pgfqpoint{0.797171in}{2.543432in}}%
\pgfpathlineto{\pgfqpoint{0.797603in}{2.546691in}}%
\pgfpathlineto{\pgfqpoint{0.797819in}{2.579456in}}%
\pgfpathlineto{\pgfqpoint{0.798682in}{2.545837in}}%
\pgfpathlineto{\pgfqpoint{0.798898in}{2.578961in}}%
\pgfpathlineto{\pgfqpoint{0.799761in}{2.546970in}}%
\pgfpathlineto{\pgfqpoint{0.799977in}{2.580453in}}%
\pgfpathlineto{\pgfqpoint{0.800193in}{2.552116in}}%
\pgfpathlineto{\pgfqpoint{0.800624in}{2.578160in}}%
\pgfpathlineto{\pgfqpoint{0.800840in}{2.550085in}}%
\pgfpathlineto{\pgfqpoint{0.801272in}{2.576594in}}%
\pgfpathlineto{\pgfqpoint{0.801703in}{2.582838in}}%
\pgfpathlineto{\pgfqpoint{0.802351in}{2.541336in}}%
\pgfpathlineto{\pgfqpoint{0.802998in}{2.582891in}}%
\pgfpathlineto{\pgfqpoint{0.803430in}{2.569832in}}%
\pgfpathlineto{\pgfqpoint{0.803646in}{2.542894in}}%
\pgfpathlineto{\pgfqpoint{0.803861in}{2.577682in}}%
\pgfpathlineto{\pgfqpoint{0.804293in}{2.565290in}}%
\pgfpathlineto{\pgfqpoint{0.804509in}{2.579734in}}%
\pgfpathlineto{\pgfqpoint{0.804725in}{2.553222in}}%
\pgfpathlineto{\pgfqpoint{0.805372in}{2.576656in}}%
\pgfpathlineto{\pgfqpoint{0.806019in}{2.580407in}}%
\pgfpathlineto{\pgfqpoint{0.806667in}{2.543945in}}%
\pgfpathlineto{\pgfqpoint{0.807746in}{2.580399in}}%
\pgfpathlineto{\pgfqpoint{0.808393in}{2.545963in}}%
\pgfpathlineto{\pgfqpoint{0.808609in}{2.582351in}}%
\pgfpathlineto{\pgfqpoint{0.808825in}{2.557502in}}%
\pgfpathlineto{\pgfqpoint{0.809472in}{2.585601in}}%
\pgfpathlineto{\pgfqpoint{0.809256in}{2.548923in}}%
\pgfpathlineto{\pgfqpoint{0.809904in}{2.577497in}}%
\pgfpathlineto{\pgfqpoint{0.810551in}{2.545609in}}%
\pgfpathlineto{\pgfqpoint{0.810767in}{2.582731in}}%
\pgfpathlineto{\pgfqpoint{0.810983in}{2.558763in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{2.545279in}}%
\pgfpathlineto{\pgfqpoint{0.812062in}{2.582842in}}%
\pgfpathlineto{\pgfqpoint{0.813141in}{2.547920in}}%
\pgfpathlineto{\pgfqpoint{0.813357in}{2.585924in}}%
\pgfpathlineto{\pgfqpoint{0.814220in}{2.576068in}}%
\pgfpathlineto{\pgfqpoint{0.814867in}{2.549294in}}%
\pgfpathlineto{\pgfqpoint{0.815299in}{2.565572in}}%
\pgfpathlineto{\pgfqpoint{0.815515in}{2.563641in}}%
\pgfpathlineto{\pgfqpoint{0.815731in}{2.582159in}}%
\pgfpathlineto{\pgfqpoint{0.816378in}{2.557165in}}%
\pgfpathlineto{\pgfqpoint{0.816594in}{2.576006in}}%
\pgfpathlineto{\pgfqpoint{0.817673in}{2.550017in}}%
\pgfpathlineto{\pgfqpoint{0.818320in}{2.588026in}}%
\pgfpathlineto{\pgfqpoint{0.818105in}{2.548318in}}%
\pgfpathlineto{\pgfqpoint{0.818752in}{2.566494in}}%
\pgfpathlineto{\pgfqpoint{0.819184in}{2.565412in}}%
\pgfpathlineto{\pgfqpoint{0.819399in}{2.585277in}}%
\pgfpathlineto{\pgfqpoint{0.820047in}{2.564654in}}%
\pgfpathlineto{\pgfqpoint{0.820263in}{2.584838in}}%
\pgfpathlineto{\pgfqpoint{0.820478in}{2.564784in}}%
\pgfpathlineto{\pgfqpoint{0.821126in}{2.585753in}}%
\pgfpathlineto{\pgfqpoint{0.821557in}{2.566489in}}%
\pgfpathlineto{\pgfqpoint{0.822205in}{2.568293in}}%
\pgfpathlineto{\pgfqpoint{0.822421in}{2.549062in}}%
\pgfpathlineto{\pgfqpoint{0.822636in}{2.590262in}}%
\pgfpathlineto{\pgfqpoint{0.823068in}{2.552226in}}%
\pgfpathlineto{\pgfqpoint{0.824147in}{2.579240in}}%
\pgfpathlineto{\pgfqpoint{0.825010in}{2.586278in}}%
\pgfpathlineto{\pgfqpoint{0.825442in}{2.550229in}}%
\pgfpathlineto{\pgfqpoint{0.826521in}{2.581869in}}%
\pgfpathlineto{\pgfqpoint{0.827384in}{2.552662in}}%
\pgfpathlineto{\pgfqpoint{0.826953in}{2.587088in}}%
\pgfpathlineto{\pgfqpoint{0.827816in}{2.558591in}}%
\pgfpathlineto{\pgfqpoint{0.828463in}{2.588075in}}%
\pgfpathlineto{\pgfqpoint{0.828679in}{2.571440in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{2.585661in}}%
\pgfpathlineto{\pgfqpoint{0.829974in}{2.553408in}}%
\pgfpathlineto{\pgfqpoint{0.830621in}{2.585418in}}%
\pgfpathlineto{\pgfqpoint{0.831269in}{2.578352in}}%
\pgfpathlineto{\pgfqpoint{0.831700in}{2.587338in}}%
\pgfpathlineto{\pgfqpoint{0.832132in}{2.556893in}}%
\pgfpathlineto{\pgfqpoint{0.832995in}{2.556642in}}%
\pgfpathlineto{\pgfqpoint{0.833211in}{2.581646in}}%
\pgfpathlineto{\pgfqpoint{0.834074in}{2.583109in}}%
\pgfpathlineto{\pgfqpoint{0.834506in}{2.554670in}}%
\pgfpathlineto{\pgfqpoint{0.835585in}{2.584147in}}%
\pgfpathlineto{\pgfqpoint{0.836664in}{2.556496in}}%
\pgfpathlineto{\pgfqpoint{0.837527in}{2.583424in}}%
\pgfpathlineto{\pgfqpoint{0.837743in}{2.570608in}}%
\pgfpathlineto{\pgfqpoint{0.837959in}{2.557897in}}%
\pgfpathlineto{\pgfqpoint{0.838175in}{2.584760in}}%
\pgfpathlineto{\pgfqpoint{0.838606in}{2.559777in}}%
\pgfpathlineto{\pgfqpoint{0.839469in}{2.589787in}}%
\pgfpathlineto{\pgfqpoint{0.839685in}{2.577786in}}%
\pgfpathlineto{\pgfqpoint{0.840333in}{2.561974in}}%
\pgfpathlineto{\pgfqpoint{0.840548in}{2.589725in}}%
\pgfpathlineto{\pgfqpoint{0.840980in}{2.566739in}}%
\pgfpathlineto{\pgfqpoint{0.841627in}{2.591864in}}%
\pgfpathlineto{\pgfqpoint{0.841412in}{2.563709in}}%
\pgfpathlineto{\pgfqpoint{0.842059in}{2.569787in}}%
\pgfpathlineto{\pgfqpoint{0.842275in}{2.558901in}}%
\pgfpathlineto{\pgfqpoint{0.842491in}{2.587386in}}%
\pgfpathlineto{\pgfqpoint{0.842922in}{2.566048in}}%
\pgfpathlineto{\pgfqpoint{0.843570in}{2.593503in}}%
\pgfpathlineto{\pgfqpoint{0.843354in}{2.564618in}}%
\pgfpathlineto{\pgfqpoint{0.844001in}{2.573067in}}%
\pgfpathlineto{\pgfqpoint{0.844433in}{2.592212in}}%
\pgfpathlineto{\pgfqpoint{0.845080in}{2.562809in}}%
\pgfpathlineto{\pgfqpoint{0.846159in}{2.593900in}}%
\pgfpathlineto{\pgfqpoint{0.847454in}{2.559766in}}%
\pgfpathlineto{\pgfqpoint{0.848533in}{2.595670in}}%
\pgfpathlineto{\pgfqpoint{0.848749in}{2.587503in}}%
\pgfpathlineto{\pgfqpoint{0.849396in}{2.563599in}}%
\pgfpathlineto{\pgfqpoint{0.849612in}{2.594761in}}%
\pgfpathlineto{\pgfqpoint{0.850260in}{2.571933in}}%
\pgfpathlineto{\pgfqpoint{0.850475in}{2.564522in}}%
\pgfpathlineto{\pgfqpoint{0.850691in}{2.596090in}}%
\pgfpathlineto{\pgfqpoint{0.851555in}{2.567674in}}%
\pgfpathlineto{\pgfqpoint{0.851770in}{2.580135in}}%
\pgfpathlineto{\pgfqpoint{0.852202in}{2.566676in}}%
\pgfpathlineto{\pgfqpoint{0.852634in}{2.572895in}}%
\pgfpathlineto{\pgfqpoint{0.852849in}{2.566489in}}%
\pgfpathlineto{\pgfqpoint{0.853065in}{2.579471in}}%
\pgfpathlineto{\pgfqpoint{0.853497in}{2.567111in}}%
\pgfpathlineto{\pgfqpoint{0.854576in}{2.595814in}}%
\pgfpathlineto{\pgfqpoint{0.854360in}{2.562779in}}%
\pgfpathlineto{\pgfqpoint{0.854792in}{2.590210in}}%
\pgfpathlineto{\pgfqpoint{0.855871in}{2.563646in}}%
\pgfpathlineto{\pgfqpoint{0.856086in}{2.597249in}}%
\pgfpathlineto{\pgfqpoint{0.856950in}{2.577970in}}%
\pgfpathlineto{\pgfqpoint{0.857597in}{2.564521in}}%
\pgfpathlineto{\pgfqpoint{0.857813in}{2.598773in}}%
\pgfpathlineto{\pgfqpoint{0.858676in}{2.582413in}}%
\pgfpathlineto{\pgfqpoint{0.859539in}{2.567578in}}%
\pgfpathlineto{\pgfqpoint{0.859755in}{2.583239in}}%
\pgfpathlineto{\pgfqpoint{0.860618in}{2.570228in}}%
\pgfpathlineto{\pgfqpoint{0.860834in}{2.567212in}}%
\pgfpathlineto{\pgfqpoint{0.861050in}{2.583392in}}%
\pgfpathlineto{\pgfqpoint{0.861913in}{2.572571in}}%
\pgfpathlineto{\pgfqpoint{0.862345in}{2.567724in}}%
\pgfpathlineto{\pgfqpoint{0.862561in}{2.584508in}}%
\pgfpathlineto{\pgfqpoint{0.863424in}{2.576238in}}%
\pgfpathlineto{\pgfqpoint{0.864719in}{2.566627in}}%
\pgfpathlineto{\pgfqpoint{0.864935in}{2.584362in}}%
\pgfpathlineto{\pgfqpoint{0.865798in}{2.580104in}}%
\pgfpathlineto{\pgfqpoint{0.867956in}{2.575894in}}%
\pgfpathlineto{\pgfqpoint{0.869035in}{2.577213in}}%
\pgfpathlineto{\pgfqpoint{0.870761in}{2.584029in}}%
\pgfpathlineto{\pgfqpoint{0.873351in}{2.605015in}}%
\pgfpathlineto{\pgfqpoint{0.875293in}{2.629135in}}%
\pgfpathlineto{\pgfqpoint{0.876588in}{2.611465in}}%
\pgfpathlineto{\pgfqpoint{0.878530in}{2.628921in}}%
\pgfpathlineto{\pgfqpoint{0.878746in}{2.614566in}}%
\pgfpathlineto{\pgfqpoint{0.879609in}{2.614592in}}%
\pgfpathlineto{\pgfqpoint{0.880257in}{2.629674in}}%
\pgfpathlineto{\pgfqpoint{0.880904in}{2.626767in}}%
\pgfpathlineto{\pgfqpoint{0.881120in}{2.613462in}}%
\pgfpathlineto{\pgfqpoint{0.881767in}{2.630437in}}%
\pgfpathlineto{\pgfqpoint{0.881983in}{2.617508in}}%
\pgfpathlineto{\pgfqpoint{0.882415in}{2.629452in}}%
\pgfpathlineto{\pgfqpoint{0.882631in}{2.616810in}}%
\pgfpathlineto{\pgfqpoint{0.883062in}{2.629294in}}%
\pgfpathlineto{\pgfqpoint{0.883278in}{2.616936in}}%
\pgfpathlineto{\pgfqpoint{0.883710in}{2.629959in}}%
\pgfpathlineto{\pgfqpoint{0.884141in}{2.624624in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{2.631445in}}%
\pgfpathlineto{\pgfqpoint{0.884573in}{2.619654in}}%
\pgfpathlineto{\pgfqpoint{0.884789in}{2.626660in}}%
\pgfpathlineto{\pgfqpoint{0.885004in}{2.615063in}}%
\pgfpathlineto{\pgfqpoint{0.885436in}{2.629524in}}%
\pgfpathlineto{\pgfqpoint{0.885868in}{2.625663in}}%
\pgfpathlineto{\pgfqpoint{0.886084in}{2.633201in}}%
\pgfpathlineto{\pgfqpoint{0.886731in}{2.619041in}}%
\pgfpathlineto{\pgfqpoint{0.886947in}{2.626943in}}%
\pgfpathlineto{\pgfqpoint{0.887163in}{2.616291in}}%
\pgfpathlineto{\pgfqpoint{0.887594in}{2.632539in}}%
\pgfpathlineto{\pgfqpoint{0.887810in}{2.622165in}}%
\pgfpathlineto{\pgfqpoint{0.888026in}{2.630510in}}%
\pgfpathlineto{\pgfqpoint{0.888673in}{2.618859in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{2.627564in}}%
\pgfpathlineto{\pgfqpoint{0.889536in}{2.617030in}}%
\pgfpathlineto{\pgfqpoint{0.889752in}{2.626094in}}%
\pgfpathlineto{\pgfqpoint{0.890184in}{2.625897in}}%
\pgfpathlineto{\pgfqpoint{0.890831in}{2.635567in}}%
\pgfpathlineto{\pgfqpoint{0.891263in}{2.617738in}}%
\pgfpathlineto{\pgfqpoint{0.892126in}{2.620298in}}%
\pgfpathlineto{\pgfqpoint{0.893205in}{2.634784in}}%
\pgfpathlineto{\pgfqpoint{0.893637in}{2.619017in}}%
\pgfpathlineto{\pgfqpoint{0.894500in}{2.625575in}}%
\pgfpathlineto{\pgfqpoint{0.894716in}{2.636672in}}%
\pgfpathlineto{\pgfqpoint{0.895147in}{2.622208in}}%
\pgfpathlineto{\pgfqpoint{0.895579in}{2.626574in}}%
\pgfpathlineto{\pgfqpoint{0.895795in}{2.619675in}}%
\pgfpathlineto{\pgfqpoint{0.896011in}{2.631307in}}%
\pgfpathlineto{\pgfqpoint{0.896226in}{2.624589in}}%
\pgfpathlineto{\pgfqpoint{0.896442in}{2.636393in}}%
\pgfpathlineto{\pgfqpoint{0.896874in}{2.623420in}}%
\pgfpathlineto{\pgfqpoint{0.897305in}{2.629232in}}%
\pgfpathlineto{\pgfqpoint{0.897521in}{2.623075in}}%
\pgfpathlineto{\pgfqpoint{0.897737in}{2.635408in}}%
\pgfpathlineto{\pgfqpoint{0.898169in}{2.623551in}}%
\pgfpathlineto{\pgfqpoint{0.899032in}{2.637705in}}%
\pgfpathlineto{\pgfqpoint{0.899248in}{2.632281in}}%
\pgfpathlineto{\pgfqpoint{0.899679in}{2.621727in}}%
\pgfpathlineto{\pgfqpoint{0.899895in}{2.634940in}}%
\pgfpathlineto{\pgfqpoint{0.900327in}{2.624935in}}%
\pgfpathlineto{\pgfqpoint{0.900543in}{2.638407in}}%
\pgfpathlineto{\pgfqpoint{0.901190in}{2.624368in}}%
\pgfpathlineto{\pgfqpoint{0.901406in}{2.638190in}}%
\pgfpathlineto{\pgfqpoint{0.902269in}{2.639427in}}%
\pgfpathlineto{\pgfqpoint{0.903132in}{2.623842in}}%
\pgfpathlineto{\pgfqpoint{0.904427in}{2.639745in}}%
\pgfpathlineto{\pgfqpoint{0.905506in}{2.625081in}}%
\pgfpathlineto{\pgfqpoint{0.905722in}{2.640643in}}%
\pgfpathlineto{\pgfqpoint{0.906585in}{2.630913in}}%
\pgfpathlineto{\pgfqpoint{0.907233in}{2.624598in}}%
\pgfpathlineto{\pgfqpoint{0.907448in}{2.640852in}}%
\pgfpathlineto{\pgfqpoint{0.908312in}{2.634036in}}%
\pgfpathlineto{\pgfqpoint{0.909822in}{2.625663in}}%
\pgfpathlineto{\pgfqpoint{0.910038in}{2.642949in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{2.640477in}}%
\pgfpathlineto{\pgfqpoint{0.912196in}{2.639495in}}%
\pgfpathlineto{\pgfqpoint{0.912412in}{2.639647in}}%
\pgfpathlineto{\pgfqpoint{0.913707in}{2.642448in}}%
\pgfpathlineto{\pgfqpoint{0.915865in}{2.654240in}}%
\pgfpathlineto{\pgfqpoint{0.918886in}{2.685491in}}%
\pgfpathlineto{\pgfqpoint{0.922986in}{2.754824in}}%
\pgfpathlineto{\pgfqpoint{0.928166in}{2.885435in}}%
\pgfpathlineto{\pgfqpoint{0.933129in}{3.054141in}}%
\pgfpathlineto{\pgfqpoint{0.934424in}{3.052643in}}%
\pgfpathlineto{\pgfqpoint{0.934640in}{3.043961in}}%
\pgfpathlineto{\pgfqpoint{0.935287in}{3.053395in}}%
\pgfpathlineto{\pgfqpoint{0.935503in}{3.045070in}}%
\pgfpathlineto{\pgfqpoint{0.936582in}{3.057127in}}%
\pgfpathlineto{\pgfqpoint{0.937014in}{3.041638in}}%
\pgfpathlineto{\pgfqpoint{0.937877in}{3.046576in}}%
\pgfpathlineto{\pgfqpoint{0.938093in}{3.056728in}}%
\pgfpathlineto{\pgfqpoint{0.938524in}{3.042482in}}%
\pgfpathlineto{\pgfqpoint{0.939172in}{3.056563in}}%
\pgfpathlineto{\pgfqpoint{0.939603in}{3.043202in}}%
\pgfpathlineto{\pgfqpoint{0.940035in}{3.047569in}}%
\pgfpathlineto{\pgfqpoint{0.940251in}{3.058560in}}%
\pgfpathlineto{\pgfqpoint{0.940683in}{3.046076in}}%
\pgfpathlineto{\pgfqpoint{0.941114in}{3.051296in}}%
\pgfpathlineto{\pgfqpoint{0.941330in}{3.045366in}}%
\pgfpathlineto{\pgfqpoint{0.941546in}{3.056861in}}%
\pgfpathlineto{\pgfqpoint{0.941977in}{3.045434in}}%
\pgfpathlineto{\pgfqpoint{0.942841in}{3.058270in}}%
\pgfpathlineto{\pgfqpoint{0.943056in}{3.053035in}}%
\pgfpathlineto{\pgfqpoint{0.943488in}{3.060132in}}%
\pgfpathlineto{\pgfqpoint{0.944135in}{3.045480in}}%
\pgfpathlineto{\pgfqpoint{0.944999in}{3.061713in}}%
\pgfpathlineto{\pgfqpoint{0.945214in}{3.057345in}}%
\pgfpathlineto{\pgfqpoint{0.945862in}{3.062028in}}%
\pgfpathlineto{\pgfqpoint{0.946725in}{3.046482in}}%
\pgfpathlineto{\pgfqpoint{0.947804in}{3.046227in}}%
\pgfpathlineto{\pgfqpoint{0.948020in}{3.060198in}}%
\pgfpathlineto{\pgfqpoint{0.948883in}{3.048099in}}%
\pgfpathlineto{\pgfqpoint{0.949099in}{3.062475in}}%
\pgfpathlineto{\pgfqpoint{0.949315in}{3.042534in}}%
\pgfpathlineto{\pgfqpoint{0.949962in}{3.052056in}}%
\pgfpathlineto{\pgfqpoint{0.950394in}{3.047385in}}%
\pgfpathlineto{\pgfqpoint{0.950610in}{3.062331in}}%
\pgfpathlineto{\pgfqpoint{0.950825in}{3.043017in}}%
\pgfpathlineto{\pgfqpoint{0.951473in}{3.054298in}}%
\pgfpathlineto{\pgfqpoint{0.952336in}{3.047677in}}%
\pgfpathlineto{\pgfqpoint{0.952552in}{3.063349in}}%
\pgfpathlineto{\pgfqpoint{0.952768in}{3.044837in}}%
\pgfpathlineto{\pgfqpoint{0.953415in}{3.058362in}}%
\pgfpathlineto{\pgfqpoint{0.955789in}{3.051736in}}%
\pgfpathlineto{\pgfqpoint{0.956868in}{3.052092in}}%
\pgfpathlineto{\pgfqpoint{0.958379in}{3.056082in}}%
\pgfpathlineto{\pgfqpoint{0.959673in}{3.062709in}}%
\pgfpathlineto{\pgfqpoint{0.959889in}{3.047095in}}%
\pgfpathlineto{\pgfqpoint{0.960105in}{3.065549in}}%
\pgfpathlineto{\pgfqpoint{0.960752in}{3.053486in}}%
\pgfpathlineto{\pgfqpoint{0.961832in}{3.063345in}}%
\pgfpathlineto{\pgfqpoint{0.962047in}{3.048594in}}%
\pgfpathlineto{\pgfqpoint{0.962263in}{3.067827in}}%
\pgfpathlineto{\pgfqpoint{0.962911in}{3.058258in}}%
\pgfpathlineto{\pgfqpoint{0.963342in}{3.063590in}}%
\pgfpathlineto{\pgfqpoint{0.963558in}{3.049439in}}%
\pgfpathlineto{\pgfqpoint{0.964421in}{3.061428in}}%
\pgfpathlineto{\pgfqpoint{0.964637in}{3.064621in}}%
\pgfpathlineto{\pgfqpoint{0.964853in}{3.050981in}}%
\pgfpathlineto{\pgfqpoint{0.965716in}{3.064909in}}%
\pgfpathlineto{\pgfqpoint{0.965932in}{3.051694in}}%
\pgfpathlineto{\pgfqpoint{0.966579in}{3.063233in}}%
\pgfpathlineto{\pgfqpoint{0.966795in}{3.050359in}}%
\pgfpathlineto{\pgfqpoint{0.967442in}{3.062867in}}%
\pgfpathlineto{\pgfqpoint{0.967658in}{3.050331in}}%
\pgfpathlineto{\pgfqpoint{0.968306in}{3.063801in}}%
\pgfpathlineto{\pgfqpoint{0.968522in}{3.051601in}}%
\pgfpathlineto{\pgfqpoint{0.969169in}{3.066028in}}%
\pgfpathlineto{\pgfqpoint{0.969816in}{3.064337in}}%
\pgfpathlineto{\pgfqpoint{0.970680in}{3.052016in}}%
\pgfpathlineto{\pgfqpoint{0.970895in}{3.057545in}}%
\pgfpathlineto{\pgfqpoint{0.971327in}{3.052036in}}%
\pgfpathlineto{\pgfqpoint{0.971759in}{3.063644in}}%
\pgfpathlineto{\pgfqpoint{0.971974in}{3.052780in}}%
\pgfpathlineto{\pgfqpoint{0.972406in}{3.064861in}}%
\pgfpathlineto{\pgfqpoint{0.972838in}{3.060483in}}%
\pgfpathlineto{\pgfqpoint{0.973053in}{3.066794in}}%
\pgfpathlineto{\pgfqpoint{0.973269in}{3.056423in}}%
\pgfpathlineto{\pgfqpoint{0.973485in}{3.062896in}}%
\pgfpathlineto{\pgfqpoint{0.973701in}{3.052694in}}%
\pgfpathlineto{\pgfqpoint{0.974132in}{3.066033in}}%
\pgfpathlineto{\pgfqpoint{0.974780in}{3.053149in}}%
\pgfpathlineto{\pgfqpoint{0.975212in}{3.067268in}}%
\pgfpathlineto{\pgfqpoint{0.976075in}{3.063001in}}%
\pgfpathlineto{\pgfqpoint{0.976291in}{3.053783in}}%
\pgfpathlineto{\pgfqpoint{0.976722in}{3.068990in}}%
\pgfpathlineto{\pgfqpoint{0.976938in}{3.060011in}}%
\pgfpathlineto{\pgfqpoint{0.977154in}{3.067806in}}%
\pgfpathlineto{\pgfqpoint{0.977801in}{3.058289in}}%
\pgfpathlineto{\pgfqpoint{0.978017in}{3.066395in}}%
\pgfpathlineto{\pgfqpoint{0.978664in}{3.057838in}}%
\pgfpathlineto{\pgfqpoint{0.979096in}{3.058086in}}%
\pgfpathlineto{\pgfqpoint{0.980175in}{3.068399in}}%
\pgfpathlineto{\pgfqpoint{0.981038in}{3.054774in}}%
\pgfpathlineto{\pgfqpoint{0.980607in}{3.069738in}}%
\pgfpathlineto{\pgfqpoint{0.981470in}{3.056753in}}%
\pgfpathlineto{\pgfqpoint{0.982549in}{3.071344in}}%
\pgfpathlineto{\pgfqpoint{0.982981in}{3.057812in}}%
\pgfpathlineto{\pgfqpoint{0.984060in}{3.058534in}}%
\pgfpathlineto{\pgfqpoint{0.984707in}{3.056590in}}%
\pgfpathlineto{\pgfqpoint{0.985354in}{3.071889in}}%
\pgfpathlineto{\pgfqpoint{0.986433in}{3.060319in}}%
\pgfpathlineto{\pgfqpoint{0.987297in}{3.072283in}}%
\pgfpathlineto{\pgfqpoint{0.987512in}{3.067206in}}%
\pgfpathlineto{\pgfqpoint{0.987944in}{3.057301in}}%
\pgfpathlineto{\pgfqpoint{0.988160in}{3.068964in}}%
\pgfpathlineto{\pgfqpoint{0.988592in}{3.059522in}}%
\pgfpathlineto{\pgfqpoint{0.988807in}{3.071404in}}%
\pgfpathlineto{\pgfqpoint{0.989455in}{3.058056in}}%
\pgfpathlineto{\pgfqpoint{0.989671in}{3.070234in}}%
\pgfpathlineto{\pgfqpoint{0.990318in}{3.074270in}}%
\pgfpathlineto{\pgfqpoint{0.991181in}{3.058783in}}%
\pgfpathlineto{\pgfqpoint{0.992260in}{3.074026in}}%
\pgfpathlineto{\pgfqpoint{0.992476in}{3.070724in}}%
\pgfpathlineto{\pgfqpoint{0.993123in}{3.061295in}}%
\pgfpathlineto{\pgfqpoint{0.993339in}{3.074714in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{3.063501in}}%
\pgfpathlineto{\pgfqpoint{0.994418in}{3.060895in}}%
\pgfpathlineto{\pgfqpoint{0.994634in}{3.074748in}}%
\pgfpathlineto{\pgfqpoint{0.995497in}{3.065352in}}%
\pgfpathlineto{\pgfqpoint{0.995929in}{3.061120in}}%
\pgfpathlineto{\pgfqpoint{0.996145in}{3.075476in}}%
\pgfpathlineto{\pgfqpoint{0.997008in}{3.068184in}}%
\pgfpathlineto{\pgfqpoint{0.998087in}{3.060793in}}%
\pgfpathlineto{\pgfqpoint{0.998303in}{3.075863in}}%
\pgfpathlineto{\pgfqpoint{0.999166in}{3.071556in}}%
\pgfpathlineto{\pgfqpoint{1.001540in}{3.065890in}}%
\pgfpathlineto{\pgfqpoint{1.002835in}{3.066570in}}%
\pgfpathlineto{\pgfqpoint{1.004561in}{3.071550in}}%
\pgfpathlineto{\pgfqpoint{1.007151in}{3.087608in}}%
\pgfpathlineto{\pgfqpoint{1.010604in}{3.124683in}}%
\pgfpathlineto{\pgfqpoint{1.014057in}{3.163117in}}%
\pgfpathlineto{\pgfqpoint{1.014272in}{3.151017in}}%
\pgfpathlineto{\pgfqpoint{1.014920in}{3.163414in}}%
\pgfpathlineto{\pgfqpoint{1.015136in}{3.151604in}}%
\pgfpathlineto{\pgfqpoint{1.015783in}{3.148767in}}%
\pgfpathlineto{\pgfqpoint{1.016431in}{3.162623in}}%
\pgfpathlineto{\pgfqpoint{1.017294in}{3.149955in}}%
\pgfpathlineto{\pgfqpoint{1.017510in}{3.154989in}}%
\pgfpathlineto{\pgfqpoint{1.017725in}{3.160088in}}%
\pgfpathlineto{\pgfqpoint{1.017941in}{3.149219in}}%
\pgfpathlineto{\pgfqpoint{1.018373in}{3.159764in}}%
\pgfpathlineto{\pgfqpoint{1.018589in}{3.149111in}}%
\pgfpathlineto{\pgfqpoint{1.019020in}{3.160066in}}%
\pgfpathlineto{\pgfqpoint{1.019452in}{3.155276in}}%
\pgfpathlineto{\pgfqpoint{1.019883in}{3.150762in}}%
\pgfpathlineto{\pgfqpoint{1.020315in}{3.162528in}}%
\pgfpathlineto{\pgfqpoint{1.020962in}{3.164682in}}%
\pgfpathlineto{\pgfqpoint{1.021610in}{3.151471in}}%
\pgfpathlineto{\pgfqpoint{1.023121in}{3.165659in}}%
\pgfpathlineto{\pgfqpoint{1.024200in}{3.152759in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.165988in}}%
\pgfpathlineto{\pgfqpoint{1.024631in}{3.151274in}}%
\pgfpathlineto{\pgfqpoint{1.025494in}{3.165033in}}%
\pgfpathlineto{\pgfqpoint{1.026573in}{3.155881in}}%
\pgfpathlineto{\pgfqpoint{1.027652in}{3.164323in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{3.156677in}}%
\pgfpathlineto{\pgfqpoint{1.028516in}{3.165917in}}%
\pgfpathlineto{\pgfqpoint{1.028731in}{3.158543in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{3.167112in}}%
\pgfpathlineto{\pgfqpoint{1.029379in}{3.152710in}}%
\pgfpathlineto{\pgfqpoint{1.029595in}{3.161480in}}%
\pgfpathlineto{\pgfqpoint{1.029811in}{3.154451in}}%
\pgfpathlineto{\pgfqpoint{1.030458in}{3.165479in}}%
\pgfpathlineto{\pgfqpoint{1.030674in}{3.158718in}}%
\pgfpathlineto{\pgfqpoint{1.030890in}{3.167870in}}%
\pgfpathlineto{\pgfqpoint{1.031321in}{3.154687in}}%
\pgfpathlineto{\pgfqpoint{1.031969in}{3.167089in}}%
\pgfpathlineto{\pgfqpoint{1.032400in}{3.154580in}}%
\pgfpathlineto{\pgfqpoint{1.033048in}{3.167959in}}%
\pgfpathlineto{\pgfqpoint{1.034127in}{3.154670in}}%
\pgfpathlineto{\pgfqpoint{1.034774in}{3.153815in}}%
\pgfpathlineto{\pgfqpoint{1.035421in}{3.169326in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{3.169627in}}%
\pgfpathlineto{\pgfqpoint{1.036716in}{3.154753in}}%
\pgfpathlineto{\pgfqpoint{1.037580in}{3.167363in}}%
\pgfpathlineto{\pgfqpoint{1.037795in}{3.162797in}}%
\pgfpathlineto{\pgfqpoint{1.038227in}{3.169610in}}%
\pgfpathlineto{\pgfqpoint{1.038874in}{3.156701in}}%
\pgfpathlineto{\pgfqpoint{1.039090in}{3.168261in}}%
\pgfpathlineto{\pgfqpoint{1.039738in}{3.156136in}}%
\pgfpathlineto{\pgfqpoint{1.039953in}{3.167945in}}%
\pgfpathlineto{\pgfqpoint{1.040601in}{3.156598in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{3.168653in}}%
\pgfpathlineto{\pgfqpoint{1.041464in}{3.158079in}}%
\pgfpathlineto{\pgfqpoint{1.041680in}{3.170378in}}%
\pgfpathlineto{\pgfqpoint{1.042543in}{3.157434in}}%
\pgfpathlineto{\pgfqpoint{1.042759in}{3.170040in}}%
\pgfpathlineto{\pgfqpoint{1.043622in}{3.158374in}}%
\pgfpathlineto{\pgfqpoint{1.043838in}{3.171284in}}%
\pgfpathlineto{\pgfqpoint{1.044701in}{3.160885in}}%
\pgfpathlineto{\pgfqpoint{1.044917in}{3.158450in}}%
\pgfpathlineto{\pgfqpoint{1.045133in}{3.171723in}}%
\pgfpathlineto{\pgfqpoint{1.045996in}{3.162838in}}%
\pgfpathlineto{\pgfqpoint{1.046428in}{3.158787in}}%
\pgfpathlineto{\pgfqpoint{1.046643in}{3.172480in}}%
\pgfpathlineto{\pgfqpoint{1.047507in}{3.165351in}}%
\pgfpathlineto{\pgfqpoint{1.048586in}{3.157880in}}%
\pgfpathlineto{\pgfqpoint{1.048801in}{3.172171in}}%
\pgfpathlineto{\pgfqpoint{1.049665in}{3.167532in}}%
\pgfpathlineto{\pgfqpoint{1.052470in}{3.159363in}}%
\pgfpathlineto{\pgfqpoint{1.052686in}{3.159167in}}%
\pgfpathlineto{\pgfqpoint{1.053981in}{3.174738in}}%
\pgfpathlineto{\pgfqpoint{1.055276in}{3.176931in}}%
\pgfpathlineto{\pgfqpoint{1.055491in}{3.161974in}}%
\pgfpathlineto{\pgfqpoint{1.056355in}{3.164929in}}%
\pgfpathlineto{\pgfqpoint{1.058729in}{3.177911in}}%
\pgfpathlineto{\pgfqpoint{1.058944in}{3.163953in}}%
\pgfpathlineto{\pgfqpoint{1.059808in}{3.170707in}}%
\pgfpathlineto{\pgfqpoint{1.060671in}{3.178376in}}%
\pgfpathlineto{\pgfqpoint{1.060887in}{3.164972in}}%
\pgfpathlineto{\pgfqpoint{1.061750in}{3.173834in}}%
\pgfpathlineto{\pgfqpoint{1.062181in}{3.178603in}}%
\pgfpathlineto{\pgfqpoint{1.062397in}{3.165626in}}%
\pgfpathlineto{\pgfqpoint{1.063260in}{3.176116in}}%
\pgfpathlineto{\pgfqpoint{1.063476in}{3.178877in}}%
\pgfpathlineto{\pgfqpoint{1.064771in}{3.165830in}}%
\pgfpathlineto{\pgfqpoint{1.065634in}{3.178856in}}%
\pgfpathlineto{\pgfqpoint{1.066498in}{3.177389in}}%
\pgfpathlineto{\pgfqpoint{1.067577in}{3.165319in}}%
\pgfpathlineto{\pgfqpoint{1.069087in}{3.178526in}}%
\pgfpathlineto{\pgfqpoint{1.069303in}{3.167466in}}%
\pgfpathlineto{\pgfqpoint{1.069950in}{3.180726in}}%
\pgfpathlineto{\pgfqpoint{1.070166in}{3.169899in}}%
\pgfpathlineto{\pgfqpoint{1.070598in}{3.179130in}}%
\pgfpathlineto{\pgfqpoint{1.070814in}{3.168481in}}%
\pgfpathlineto{\pgfqpoint{1.071245in}{3.178050in}}%
\pgfpathlineto{\pgfqpoint{1.072109in}{3.167184in}}%
\pgfpathlineto{\pgfqpoint{1.072324in}{3.172278in}}%
\pgfpathlineto{\pgfqpoint{1.072756in}{3.167298in}}%
\pgfpathlineto{\pgfqpoint{1.073188in}{3.177870in}}%
\pgfpathlineto{\pgfqpoint{1.073403in}{3.167918in}}%
\pgfpathlineto{\pgfqpoint{1.073835in}{3.178819in}}%
\pgfpathlineto{\pgfqpoint{1.074267in}{3.174630in}}%
\pgfpathlineto{\pgfqpoint{1.074698in}{3.170660in}}%
\pgfpathlineto{\pgfqpoint{1.075130in}{3.182215in}}%
\pgfpathlineto{\pgfqpoint{1.075777in}{3.169370in}}%
\pgfpathlineto{\pgfqpoint{1.076425in}{3.172321in}}%
\pgfpathlineto{\pgfqpoint{1.077288in}{3.182119in}}%
\pgfpathlineto{\pgfqpoint{1.076856in}{3.169472in}}%
\pgfpathlineto{\pgfqpoint{1.077719in}{3.179707in}}%
\pgfpathlineto{\pgfqpoint{1.078367in}{3.168881in}}%
\pgfpathlineto{\pgfqpoint{1.078583in}{3.175558in}}%
\pgfpathlineto{\pgfqpoint{1.078799in}{3.182283in}}%
\pgfpathlineto{\pgfqpoint{1.079446in}{3.172281in}}%
\pgfpathlineto{\pgfqpoint{1.079662in}{3.179223in}}%
\pgfpathlineto{\pgfqpoint{1.080741in}{3.169027in}}%
\pgfpathlineto{\pgfqpoint{1.081172in}{3.183605in}}%
\pgfpathlineto{\pgfqpoint{1.082036in}{3.182936in}}%
\pgfpathlineto{\pgfqpoint{1.082251in}{3.175296in}}%
\pgfpathlineto{\pgfqpoint{1.082899in}{3.183134in}}%
\pgfpathlineto{\pgfqpoint{1.083115in}{3.175714in}}%
\pgfpathlineto{\pgfqpoint{1.083762in}{3.184192in}}%
\pgfpathlineto{\pgfqpoint{1.083978in}{3.176991in}}%
\pgfpathlineto{\pgfqpoint{1.084194in}{3.169851in}}%
\pgfpathlineto{\pgfqpoint{1.084841in}{3.179142in}}%
\pgfpathlineto{\pgfqpoint{1.085057in}{3.172220in}}%
\pgfpathlineto{\pgfqpoint{1.086136in}{3.183951in}}%
\pgfpathlineto{\pgfqpoint{1.086568in}{3.170809in}}%
\pgfpathlineto{\pgfqpoint{1.087431in}{3.175507in}}%
\pgfpathlineto{\pgfqpoint{1.087647in}{3.184389in}}%
\pgfpathlineto{\pgfqpoint{1.088078in}{3.172001in}}%
\pgfpathlineto{\pgfqpoint{1.088726in}{3.184120in}}%
\pgfpathlineto{\pgfqpoint{1.089157in}{3.172268in}}%
\pgfpathlineto{\pgfqpoint{1.089589in}{3.175771in}}%
\pgfpathlineto{\pgfqpoint{1.089805in}{3.185165in}}%
\pgfpathlineto{\pgfqpoint{1.090236in}{3.173844in}}%
\pgfpathlineto{\pgfqpoint{1.090668in}{3.177863in}}%
\pgfpathlineto{\pgfqpoint{1.091099in}{3.182095in}}%
\pgfpathlineto{\pgfqpoint{1.091531in}{3.171416in}}%
\pgfpathlineto{\pgfqpoint{1.092179in}{3.186011in}}%
\pgfpathlineto{\pgfqpoint{1.092826in}{3.185953in}}%
\pgfpathlineto{\pgfqpoint{1.093473in}{3.186359in}}%
\pgfpathlineto{\pgfqpoint{1.094121in}{3.172146in}}%
\pgfpathlineto{\pgfqpoint{1.094984in}{3.184096in}}%
\pgfpathlineto{\pgfqpoint{1.095200in}{3.179668in}}%
\pgfpathlineto{\pgfqpoint{1.095631in}{3.186046in}}%
\pgfpathlineto{\pgfqpoint{1.096279in}{3.173391in}}%
\pgfpathlineto{\pgfqpoint{1.097142in}{3.187357in}}%
\pgfpathlineto{\pgfqpoint{1.097358in}{3.183442in}}%
\pgfpathlineto{\pgfqpoint{1.097789in}{3.175776in}}%
\pgfpathlineto{\pgfqpoint{1.098005in}{3.187067in}}%
\pgfpathlineto{\pgfqpoint{1.098653in}{3.176101in}}%
\pgfpathlineto{\pgfqpoint{1.098869in}{3.187587in}}%
\pgfpathlineto{\pgfqpoint{1.099516in}{3.177230in}}%
\pgfpathlineto{\pgfqpoint{1.099732in}{3.173886in}}%
\pgfpathlineto{\pgfqpoint{1.099948in}{3.185616in}}%
\pgfpathlineto{\pgfqpoint{1.100595in}{3.176025in}}%
\pgfpathlineto{\pgfqpoint{1.101890in}{3.188224in}}%
\pgfpathlineto{\pgfqpoint{1.102969in}{3.174751in}}%
\pgfpathlineto{\pgfqpoint{1.103185in}{3.187201in}}%
\pgfpathlineto{\pgfqpoint{1.104048in}{3.177517in}}%
\pgfpathlineto{\pgfqpoint{1.104264in}{3.175226in}}%
\pgfpathlineto{\pgfqpoint{1.104479in}{3.187961in}}%
\pgfpathlineto{\pgfqpoint{1.105343in}{3.179462in}}%
\pgfpathlineto{\pgfqpoint{1.105774in}{3.175521in}}%
\pgfpathlineto{\pgfqpoint{1.105990in}{3.188586in}}%
\pgfpathlineto{\pgfqpoint{1.106853in}{3.181461in}}%
\pgfpathlineto{\pgfqpoint{1.107501in}{3.176649in}}%
\pgfpathlineto{\pgfqpoint{1.107717in}{3.190087in}}%
\pgfpathlineto{\pgfqpoint{1.108580in}{3.184518in}}%
\pgfpathlineto{\pgfqpoint{1.110090in}{3.176682in}}%
\pgfpathlineto{\pgfqpoint{1.110306in}{3.190677in}}%
\pgfpathlineto{\pgfqpoint{1.111169in}{3.187421in}}%
\pgfpathlineto{\pgfqpoint{1.113759in}{3.182294in}}%
\pgfpathlineto{\pgfqpoint{1.115270in}{3.182470in}}%
\pgfpathlineto{\pgfqpoint{1.116996in}{3.185476in}}%
\pgfpathlineto{\pgfqpoint{1.119586in}{3.195496in}}%
\pgfpathlineto{\pgfqpoint{1.123039in}{3.218898in}}%
\pgfpathlineto{\pgfqpoint{1.127571in}{3.266459in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{3.350731in}}%
\pgfpathlineto{\pgfqpoint{1.136203in}{3.392650in}}%
\pgfpathlineto{\pgfqpoint{1.137066in}{3.380998in}}%
\pgfpathlineto{\pgfqpoint{1.137282in}{3.385520in}}%
\pgfpathlineto{\pgfqpoint{1.137498in}{3.390080in}}%
\pgfpathlineto{\pgfqpoint{1.137714in}{3.380041in}}%
\pgfpathlineto{\pgfqpoint{1.138145in}{3.389377in}}%
\pgfpathlineto{\pgfqpoint{1.139008in}{3.379283in}}%
\pgfpathlineto{\pgfqpoint{1.139224in}{3.384184in}}%
\pgfpathlineto{\pgfqpoint{1.139656in}{3.379477in}}%
\pgfpathlineto{\pgfqpoint{1.140088in}{3.389566in}}%
\pgfpathlineto{\pgfqpoint{1.140303in}{3.380051in}}%
\pgfpathlineto{\pgfqpoint{1.140735in}{3.390389in}}%
\pgfpathlineto{\pgfqpoint{1.141167in}{3.386276in}}%
\pgfpathlineto{\pgfqpoint{1.141598in}{3.382329in}}%
\pgfpathlineto{\pgfqpoint{1.142030in}{3.393158in}}%
\pgfpathlineto{\pgfqpoint{1.142677in}{3.380505in}}%
\pgfpathlineto{\pgfqpoint{1.143325in}{3.382834in}}%
\pgfpathlineto{\pgfqpoint{1.144188in}{3.391385in}}%
\pgfpathlineto{\pgfqpoint{1.143756in}{3.379732in}}%
\pgfpathlineto{\pgfqpoint{1.144619in}{3.388613in}}%
\pgfpathlineto{\pgfqpoint{1.144835in}{3.379999in}}%
\pgfpathlineto{\pgfqpoint{1.145267in}{3.392058in}}%
\pgfpathlineto{\pgfqpoint{1.145698in}{3.389699in}}%
\pgfpathlineto{\pgfqpoint{1.145914in}{3.381296in}}%
\pgfpathlineto{\pgfqpoint{1.146346in}{3.393757in}}%
\pgfpathlineto{\pgfqpoint{1.146562in}{3.385477in}}%
\pgfpathlineto{\pgfqpoint{1.147425in}{3.381916in}}%
\pgfpathlineto{\pgfqpoint{1.147857in}{3.394938in}}%
\pgfpathlineto{\pgfqpoint{1.148936in}{3.384528in}}%
\pgfpathlineto{\pgfqpoint{1.149151in}{3.391299in}}%
\pgfpathlineto{\pgfqpoint{1.149799in}{3.382764in}}%
\pgfpathlineto{\pgfqpoint{1.150015in}{3.389696in}}%
\pgfpathlineto{\pgfqpoint{1.151094in}{3.381343in}}%
\pgfpathlineto{\pgfqpoint{1.152388in}{3.395867in}}%
\pgfpathlineto{\pgfqpoint{1.152820in}{3.381671in}}%
\pgfpathlineto{\pgfqpoint{1.153683in}{3.382809in}}%
\pgfpathlineto{\pgfqpoint{1.154762in}{3.392368in}}%
\pgfpathlineto{\pgfqpoint{1.154978in}{3.385696in}}%
\pgfpathlineto{\pgfqpoint{1.155626in}{3.394915in}}%
\pgfpathlineto{\pgfqpoint{1.155841in}{3.388402in}}%
\pgfpathlineto{\pgfqpoint{1.156057in}{3.396421in}}%
\pgfpathlineto{\pgfqpoint{1.156489in}{3.383598in}}%
\pgfpathlineto{\pgfqpoint{1.156705in}{3.391737in}}%
\pgfpathlineto{\pgfqpoint{1.157568in}{3.395698in}}%
\pgfpathlineto{\pgfqpoint{1.157999in}{3.383435in}}%
\pgfpathlineto{\pgfqpoint{1.159078in}{3.396890in}}%
\pgfpathlineto{\pgfqpoint{1.159294in}{3.391013in}}%
\pgfpathlineto{\pgfqpoint{1.159510in}{3.385181in}}%
\pgfpathlineto{\pgfqpoint{1.160157in}{3.396838in}}%
\pgfpathlineto{\pgfqpoint{1.160589in}{3.385522in}}%
\pgfpathlineto{\pgfqpoint{1.161237in}{3.383304in}}%
\pgfpathlineto{\pgfqpoint{1.161884in}{3.395881in}}%
\pgfpathlineto{\pgfqpoint{1.162963in}{3.383898in}}%
\pgfpathlineto{\pgfqpoint{1.163610in}{3.397380in}}%
\pgfpathlineto{\pgfqpoint{1.164258in}{3.396762in}}%
\pgfpathlineto{\pgfqpoint{1.165337in}{3.386882in}}%
\pgfpathlineto{\pgfqpoint{1.166200in}{3.396963in}}%
\pgfpathlineto{\pgfqpoint{1.166416in}{3.392368in}}%
\pgfpathlineto{\pgfqpoint{1.166847in}{3.397708in}}%
\pgfpathlineto{\pgfqpoint{1.167495in}{3.384389in}}%
\pgfpathlineto{\pgfqpoint{1.168358in}{3.395969in}}%
\pgfpathlineto{\pgfqpoint{1.168574in}{3.391754in}}%
\pgfpathlineto{\pgfqpoint{1.169006in}{3.397837in}}%
\pgfpathlineto{\pgfqpoint{1.169653in}{3.385652in}}%
\pgfpathlineto{\pgfqpoint{1.170516in}{3.398701in}}%
\pgfpathlineto{\pgfqpoint{1.170732in}{3.394860in}}%
\pgfpathlineto{\pgfqpoint{1.171379in}{3.397951in}}%
\pgfpathlineto{\pgfqpoint{1.172027in}{3.386999in}}%
\pgfpathlineto{\pgfqpoint{1.173106in}{3.398223in}}%
\pgfpathlineto{\pgfqpoint{1.173969in}{3.399235in}}%
\pgfpathlineto{\pgfqpoint{1.174832in}{3.386480in}}%
\pgfpathlineto{\pgfqpoint{1.175048in}{3.397734in}}%
\pgfpathlineto{\pgfqpoint{1.175911in}{3.385716in}}%
\pgfpathlineto{\pgfqpoint{1.176127in}{3.397145in}}%
\pgfpathlineto{\pgfqpoint{1.176990in}{3.385857in}}%
\pgfpathlineto{\pgfqpoint{1.177206in}{3.397460in}}%
\pgfpathlineto{\pgfqpoint{1.178069in}{3.386894in}}%
\pgfpathlineto{\pgfqpoint{1.178285in}{3.398670in}}%
\pgfpathlineto{\pgfqpoint{1.179148in}{3.388820in}}%
\pgfpathlineto{\pgfqpoint{1.179364in}{3.386453in}}%
\pgfpathlineto{\pgfqpoint{1.179580in}{3.398435in}}%
\pgfpathlineto{\pgfqpoint{1.180443in}{3.389446in}}%
\pgfpathlineto{\pgfqpoint{1.180659in}{3.387293in}}%
\pgfpathlineto{\pgfqpoint{1.180875in}{3.399479in}}%
\pgfpathlineto{\pgfqpoint{1.181738in}{3.391340in}}%
\pgfpathlineto{\pgfqpoint{1.182170in}{3.387494in}}%
\pgfpathlineto{\pgfqpoint{1.182386in}{3.399919in}}%
\pgfpathlineto{\pgfqpoint{1.183249in}{3.392768in}}%
\pgfpathlineto{\pgfqpoint{1.183896in}{3.387791in}}%
\pgfpathlineto{\pgfqpoint{1.184112in}{3.400484in}}%
\pgfpathlineto{\pgfqpoint{1.184975in}{3.394454in}}%
\pgfpathlineto{\pgfqpoint{1.186054in}{3.387729in}}%
\pgfpathlineto{\pgfqpoint{1.186270in}{3.400757in}}%
\pgfpathlineto{\pgfqpoint{1.187133in}{3.396115in}}%
\pgfpathlineto{\pgfqpoint{1.188860in}{3.388534in}}%
\pgfpathlineto{\pgfqpoint{1.189076in}{3.401990in}}%
\pgfpathlineto{\pgfqpoint{1.189939in}{3.399129in}}%
\pgfpathlineto{\pgfqpoint{1.192960in}{3.393460in}}%
\pgfpathlineto{\pgfqpoint{1.194902in}{3.393321in}}%
\pgfpathlineto{\pgfqpoint{1.196845in}{3.395870in}}%
\pgfpathlineto{\pgfqpoint{1.199650in}{3.404204in}}%
\pgfpathlineto{\pgfqpoint{1.203319in}{3.423194in}}%
\pgfpathlineto{\pgfqpoint{1.208066in}{3.460936in}}%
\pgfpathlineto{\pgfqpoint{1.213893in}{3.526718in}}%
\pgfpathlineto{\pgfqpoint{1.218641in}{3.581475in}}%
\pgfpathlineto{\pgfqpoint{1.218857in}{3.570889in}}%
\pgfpathlineto{\pgfqpoint{1.219720in}{3.570974in}}%
\pgfpathlineto{\pgfqpoint{1.220367in}{3.581877in}}%
\pgfpathlineto{\pgfqpoint{1.221015in}{3.579017in}}%
\pgfpathlineto{\pgfqpoint{1.221231in}{3.568773in}}%
\pgfpathlineto{\pgfqpoint{1.221878in}{3.580301in}}%
\pgfpathlineto{\pgfqpoint{1.222094in}{3.570179in}}%
\pgfpathlineto{\pgfqpoint{1.222741in}{3.582055in}}%
\pgfpathlineto{\pgfqpoint{1.223389in}{3.580176in}}%
\pgfpathlineto{\pgfqpoint{1.224252in}{3.568752in}}%
\pgfpathlineto{\pgfqpoint{1.224468in}{3.572978in}}%
\pgfpathlineto{\pgfqpoint{1.224899in}{3.581506in}}%
\pgfpathlineto{\pgfqpoint{1.225115in}{3.571809in}}%
\pgfpathlineto{\pgfqpoint{1.225547in}{3.580512in}}%
\pgfpathlineto{\pgfqpoint{1.226410in}{3.570269in}}%
\pgfpathlineto{\pgfqpoint{1.226626in}{3.574782in}}%
\pgfpathlineto{\pgfqpoint{1.226842in}{3.579321in}}%
\pgfpathlineto{\pgfqpoint{1.227057in}{3.569896in}}%
\pgfpathlineto{\pgfqpoint{1.227489in}{3.579120in}}%
\pgfpathlineto{\pgfqpoint{1.227705in}{3.569785in}}%
\pgfpathlineto{\pgfqpoint{1.228136in}{3.579182in}}%
\pgfpathlineto{\pgfqpoint{1.228568in}{3.574707in}}%
\pgfpathlineto{\pgfqpoint{1.229000in}{3.570346in}}%
\pgfpathlineto{\pgfqpoint{1.229431in}{3.580083in}}%
\pgfpathlineto{\pgfqpoint{1.229647in}{3.571014in}}%
\pgfpathlineto{\pgfqpoint{1.230079in}{3.580920in}}%
\pgfpathlineto{\pgfqpoint{1.230510in}{3.576964in}}%
\pgfpathlineto{\pgfqpoint{1.230942in}{3.573120in}}%
\pgfpathlineto{\pgfqpoint{1.231374in}{3.583360in}}%
\pgfpathlineto{\pgfqpoint{1.232021in}{3.571001in}}%
\pgfpathlineto{\pgfqpoint{1.232668in}{3.572867in}}%
\pgfpathlineto{\pgfqpoint{1.233100in}{3.583556in}}%
\pgfpathlineto{\pgfqpoint{1.233532in}{3.580398in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{3.582855in}}%
\pgfpathlineto{\pgfqpoint{1.234826in}{3.571615in}}%
\pgfpathlineto{\pgfqpoint{1.236337in}{3.583570in}}%
\pgfpathlineto{\pgfqpoint{1.237416in}{3.571043in}}%
\pgfpathlineto{\pgfqpoint{1.237848in}{3.582950in}}%
\pgfpathlineto{\pgfqpoint{1.238711in}{3.579227in}}%
\pgfpathlineto{\pgfqpoint{1.238927in}{3.571405in}}%
\pgfpathlineto{\pgfqpoint{1.239358in}{3.583692in}}%
\pgfpathlineto{\pgfqpoint{1.239574in}{3.575951in}}%
\pgfpathlineto{\pgfqpoint{1.239790in}{3.582161in}}%
\pgfpathlineto{\pgfqpoint{1.240437in}{3.573117in}}%
\pgfpathlineto{\pgfqpoint{1.240653in}{3.579437in}}%
\pgfpathlineto{\pgfqpoint{1.240869in}{3.571868in}}%
\pgfpathlineto{\pgfqpoint{1.241301in}{3.584641in}}%
\pgfpathlineto{\pgfqpoint{1.241516in}{3.577152in}}%
\pgfpathlineto{\pgfqpoint{1.241732in}{3.583604in}}%
\pgfpathlineto{\pgfqpoint{1.242380in}{3.575302in}}%
\pgfpathlineto{\pgfqpoint{1.242595in}{3.581862in}}%
\pgfpathlineto{\pgfqpoint{1.243675in}{3.573357in}}%
\pgfpathlineto{\pgfqpoint{1.243890in}{3.580078in}}%
\pgfpathlineto{\pgfqpoint{1.244538in}{3.572608in}}%
\pgfpathlineto{\pgfqpoint{1.244754in}{3.579436in}}%
\pgfpathlineto{\pgfqpoint{1.245833in}{3.572298in}}%
\pgfpathlineto{\pgfqpoint{1.246912in}{3.579722in}}%
\pgfpathlineto{\pgfqpoint{1.247127in}{3.572956in}}%
\pgfpathlineto{\pgfqpoint{1.247775in}{3.580585in}}%
\pgfpathlineto{\pgfqpoint{1.247991in}{3.573928in}}%
\pgfpathlineto{\pgfqpoint{1.249070in}{3.582671in}}%
\pgfpathlineto{\pgfqpoint{1.249285in}{3.576175in}}%
\pgfpathlineto{\pgfqpoint{1.249933in}{3.584586in}}%
\pgfpathlineto{\pgfqpoint{1.250149in}{3.578196in}}%
\pgfpathlineto{\pgfqpoint{1.250365in}{3.585699in}}%
\pgfpathlineto{\pgfqpoint{1.250796in}{3.573058in}}%
\pgfpathlineto{\pgfqpoint{1.251012in}{3.580643in}}%
\pgfpathlineto{\pgfqpoint{1.251228in}{3.574391in}}%
\pgfpathlineto{\pgfqpoint{1.251875in}{3.583511in}}%
\pgfpathlineto{\pgfqpoint{1.252091in}{3.577364in}}%
\pgfpathlineto{\pgfqpoint{1.252307in}{3.585098in}}%
\pgfpathlineto{\pgfqpoint{1.252738in}{3.572940in}}%
\pgfpathlineto{\pgfqpoint{1.252954in}{3.580755in}}%
\pgfpathlineto{\pgfqpoint{1.253817in}{3.584561in}}%
\pgfpathlineto{\pgfqpoint{1.254249in}{3.572776in}}%
\pgfpathlineto{\pgfqpoint{1.255328in}{3.585299in}}%
\pgfpathlineto{\pgfqpoint{1.255544in}{3.579575in}}%
\pgfpathlineto{\pgfqpoint{1.256407in}{3.584624in}}%
\pgfpathlineto{\pgfqpoint{1.256839in}{3.573470in}}%
\pgfpathlineto{\pgfqpoint{1.257486in}{3.584595in}}%
\pgfpathlineto{\pgfqpoint{1.258134in}{3.582120in}}%
\pgfpathlineto{\pgfqpoint{1.258565in}{3.585205in}}%
\pgfpathlineto{\pgfqpoint{1.258997in}{3.574570in}}%
\pgfpathlineto{\pgfqpoint{1.259644in}{3.586449in}}%
\pgfpathlineto{\pgfqpoint{1.260292in}{3.584735in}}%
\pgfpathlineto{\pgfqpoint{1.260723in}{3.574515in}}%
\pgfpathlineto{\pgfqpoint{1.261155in}{3.578207in}}%
\pgfpathlineto{\pgfqpoint{1.261371in}{3.586993in}}%
\pgfpathlineto{\pgfqpoint{1.261802in}{3.577025in}}%
\pgfpathlineto{\pgfqpoint{1.262234in}{3.580965in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{3.585008in}}%
\pgfpathlineto{\pgfqpoint{1.263097in}{3.575349in}}%
\pgfpathlineto{\pgfqpoint{1.263313in}{3.584357in}}%
\pgfpathlineto{\pgfqpoint{1.263745in}{3.574852in}}%
\pgfpathlineto{\pgfqpoint{1.264176in}{3.579243in}}%
\pgfpathlineto{\pgfqpoint{1.264608in}{3.583736in}}%
\pgfpathlineto{\pgfqpoint{1.265039in}{3.574535in}}%
\pgfpathlineto{\pgfqpoint{1.265903in}{3.584012in}}%
\pgfpathlineto{\pgfqpoint{1.266118in}{3.579548in}}%
\pgfpathlineto{\pgfqpoint{1.266334in}{3.575113in}}%
\pgfpathlineto{\pgfqpoint{1.266550in}{3.584483in}}%
\pgfpathlineto{\pgfqpoint{1.266982in}{3.575734in}}%
\pgfpathlineto{\pgfqpoint{1.267845in}{3.586088in}}%
\pgfpathlineto{\pgfqpoint{1.268061in}{3.581847in}}%
\pgfpathlineto{\pgfqpoint{1.268492in}{3.587218in}}%
\pgfpathlineto{\pgfqpoint{1.269140in}{3.574801in}}%
\pgfpathlineto{\pgfqpoint{1.270003in}{3.586129in}}%
\pgfpathlineto{\pgfqpoint{1.270219in}{3.582136in}}%
\pgfpathlineto{\pgfqpoint{1.270650in}{3.587991in}}%
\pgfpathlineto{\pgfqpoint{1.271298in}{3.576312in}}%
\pgfpathlineto{\pgfqpoint{1.271514in}{3.586227in}}%
\pgfpathlineto{\pgfqpoint{1.272161in}{3.574846in}}%
\pgfpathlineto{\pgfqpoint{1.272377in}{3.584856in}}%
\pgfpathlineto{\pgfqpoint{1.273024in}{3.587517in}}%
\pgfpathlineto{\pgfqpoint{1.273672in}{3.576644in}}%
\pgfpathlineto{\pgfqpoint{1.273887in}{3.586816in}}%
\pgfpathlineto{\pgfqpoint{1.274535in}{3.576236in}}%
\pgfpathlineto{\pgfqpoint{1.274751in}{3.586501in}}%
\pgfpathlineto{\pgfqpoint{1.275398in}{3.576211in}}%
\pgfpathlineto{\pgfqpoint{1.275614in}{3.586568in}}%
\pgfpathlineto{\pgfqpoint{1.276261in}{3.576567in}}%
\pgfpathlineto{\pgfqpoint{1.277340in}{3.587841in}}%
\pgfpathlineto{\pgfqpoint{1.278204in}{3.575319in}}%
\pgfpathlineto{\pgfqpoint{1.279067in}{3.576905in}}%
\pgfpathlineto{\pgfqpoint{1.279283in}{3.587650in}}%
\pgfpathlineto{\pgfqpoint{1.280146in}{3.575983in}}%
\pgfpathlineto{\pgfqpoint{1.280362in}{3.586842in}}%
\pgfpathlineto{\pgfqpoint{1.281225in}{3.575648in}}%
\pgfpathlineto{\pgfqpoint{1.282304in}{3.575895in}}%
\pgfpathlineto{\pgfqpoint{1.283599in}{3.587913in}}%
\pgfpathlineto{\pgfqpoint{1.284462in}{3.578115in}}%
\pgfpathlineto{\pgfqpoint{1.284678in}{3.589419in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{3.580079in}}%
\pgfpathlineto{\pgfqpoint{1.285757in}{3.577806in}}%
\pgfpathlineto{\pgfqpoint{1.285973in}{3.589242in}}%
\pgfpathlineto{\pgfqpoint{1.286836in}{3.580454in}}%
\pgfpathlineto{\pgfqpoint{1.287052in}{3.578319in}}%
\pgfpathlineto{\pgfqpoint{1.287267in}{3.589886in}}%
\pgfpathlineto{\pgfqpoint{1.288131in}{3.581645in}}%
\pgfpathlineto{\pgfqpoint{1.288562in}{3.577670in}}%
\pgfpathlineto{\pgfqpoint{1.288778in}{3.589391in}}%
\pgfpathlineto{\pgfqpoint{1.289641in}{3.581787in}}%
\pgfpathlineto{\pgfqpoint{1.290073in}{3.578130in}}%
\pgfpathlineto{\pgfqpoint{1.290289in}{3.590002in}}%
\pgfpathlineto{\pgfqpoint{1.291152in}{3.583028in}}%
\pgfpathlineto{\pgfqpoint{1.291799in}{3.578048in}}%
\pgfpathlineto{\pgfqpoint{1.292015in}{3.590092in}}%
\pgfpathlineto{\pgfqpoint{1.292878in}{3.583835in}}%
\pgfpathlineto{\pgfqpoint{1.293742in}{3.577954in}}%
\pgfpathlineto{\pgfqpoint{1.293957in}{3.590190in}}%
\pgfpathlineto{\pgfqpoint{1.294821in}{3.584734in}}%
\pgfpathlineto{\pgfqpoint{1.296115in}{3.577243in}}%
\pgfpathlineto{\pgfqpoint{1.296331in}{3.589711in}}%
\pgfpathlineto{\pgfqpoint{1.297194in}{3.585225in}}%
\pgfpathlineto{\pgfqpoint{1.298705in}{3.578249in}}%
\pgfpathlineto{\pgfqpoint{1.298921in}{3.590968in}}%
\pgfpathlineto{\pgfqpoint{1.299784in}{3.587524in}}%
\pgfpathlineto{\pgfqpoint{1.302805in}{3.578264in}}%
\pgfpathlineto{\pgfqpoint{1.303021in}{3.591374in}}%
\pgfpathlineto{\pgfqpoint{1.303884in}{3.589562in}}%
\pgfpathlineto{\pgfqpoint{1.307122in}{3.585823in}}%
\pgfpathlineto{\pgfqpoint{1.309495in}{3.586100in}}%
\pgfpathlineto{\pgfqpoint{1.311869in}{3.588878in}}%
\pgfpathlineto{\pgfqpoint{1.315106in}{3.596614in}}%
\pgfpathlineto{\pgfqpoint{1.319207in}{3.612788in}}%
\pgfpathlineto{\pgfqpoint{1.324386in}{3.643079in}}%
\pgfpathlineto{\pgfqpoint{1.328271in}{3.672779in}}%
\pgfpathlineto{\pgfqpoint{1.328486in}{3.661134in}}%
\pgfpathlineto{\pgfqpoint{1.329350in}{3.668637in}}%
\pgfpathlineto{\pgfqpoint{1.329781in}{3.672495in}}%
\pgfpathlineto{\pgfqpoint{1.329997in}{3.660991in}}%
\pgfpathlineto{\pgfqpoint{1.330860in}{3.669028in}}%
\pgfpathlineto{\pgfqpoint{1.331292in}{3.673151in}}%
\pgfpathlineto{\pgfqpoint{1.331508in}{3.661786in}}%
\pgfpathlineto{\pgfqpoint{1.332371in}{3.670350in}}%
\pgfpathlineto{\pgfqpoint{1.332587in}{3.672535in}}%
\pgfpathlineto{\pgfqpoint{1.332803in}{3.661289in}}%
\pgfpathlineto{\pgfqpoint{1.333666in}{3.670306in}}%
\pgfpathlineto{\pgfqpoint{1.333882in}{3.672604in}}%
\pgfpathlineto{\pgfqpoint{1.334097in}{3.661475in}}%
\pgfpathlineto{\pgfqpoint{1.334961in}{3.670942in}}%
\pgfpathlineto{\pgfqpoint{1.335176in}{3.673351in}}%
\pgfpathlineto{\pgfqpoint{1.335392in}{3.662339in}}%
\pgfpathlineto{\pgfqpoint{1.336255in}{3.672250in}}%
\pgfpathlineto{\pgfqpoint{1.336471in}{3.674770in}}%
\pgfpathlineto{\pgfqpoint{1.337766in}{3.663426in}}%
\pgfpathlineto{\pgfqpoint{1.339708in}{3.674531in}}%
\pgfpathlineto{\pgfqpoint{1.340787in}{3.661960in}}%
\pgfpathlineto{\pgfqpoint{1.341003in}{3.664873in}}%
\pgfpathlineto{\pgfqpoint{1.341651in}{3.673707in}}%
\pgfpathlineto{\pgfqpoint{1.341866in}{3.663273in}}%
\pgfpathlineto{\pgfqpoint{1.342514in}{3.672328in}}%
\pgfpathlineto{\pgfqpoint{1.342730in}{3.661971in}}%
\pgfpathlineto{\pgfqpoint{1.343377in}{3.671245in}}%
\pgfpathlineto{\pgfqpoint{1.343593in}{3.674369in}}%
\pgfpathlineto{\pgfqpoint{1.343809in}{3.664104in}}%
\pgfpathlineto{\pgfqpoint{1.344456in}{3.673644in}}%
\pgfpathlineto{\pgfqpoint{1.345535in}{3.663097in}}%
\pgfpathlineto{\pgfqpoint{1.346398in}{3.663029in}}%
\pgfpathlineto{\pgfqpoint{1.347046in}{3.673213in}}%
\pgfpathlineto{\pgfqpoint{1.347262in}{3.663248in}}%
\pgfpathlineto{\pgfqpoint{1.347909in}{3.673644in}}%
\pgfpathlineto{\pgfqpoint{1.348125in}{3.663753in}}%
\pgfpathlineto{\pgfqpoint{1.349635in}{3.675358in}}%
\pgfpathlineto{\pgfqpoint{1.350499in}{3.663260in}}%
\pgfpathlineto{\pgfqpoint{1.350714in}{3.666974in}}%
\pgfpathlineto{\pgfqpoint{1.351146in}{3.674445in}}%
\pgfpathlineto{\pgfqpoint{1.351362in}{3.664830in}}%
\pgfpathlineto{\pgfqpoint{1.351793in}{3.672409in}}%
\pgfpathlineto{\pgfqpoint{1.352009in}{3.662850in}}%
\pgfpathlineto{\pgfqpoint{1.352657in}{3.674401in}}%
\pgfpathlineto{\pgfqpoint{1.352872in}{3.664913in}}%
\pgfpathlineto{\pgfqpoint{1.353520in}{3.663302in}}%
\pgfpathlineto{\pgfqpoint{1.354167in}{3.675214in}}%
\pgfpathlineto{\pgfqpoint{1.355031in}{3.664607in}}%
\pgfpathlineto{\pgfqpoint{1.355246in}{3.668682in}}%
\pgfpathlineto{\pgfqpoint{1.355678in}{3.663520in}}%
\pgfpathlineto{\pgfqpoint{1.356325in}{3.675945in}}%
\pgfpathlineto{\pgfqpoint{1.357189in}{3.666036in}}%
\pgfpathlineto{\pgfqpoint{1.357404in}{3.670281in}}%
\pgfpathlineto{\pgfqpoint{1.357620in}{3.674540in}}%
\pgfpathlineto{\pgfqpoint{1.357836in}{3.665465in}}%
\pgfpathlineto{\pgfqpoint{1.358268in}{3.674071in}}%
\pgfpathlineto{\pgfqpoint{1.359131in}{3.664791in}}%
\pgfpathlineto{\pgfqpoint{1.359347in}{3.669189in}}%
\pgfpathlineto{\pgfqpoint{1.359778in}{3.664686in}}%
\pgfpathlineto{\pgfqpoint{1.360210in}{3.673596in}}%
\pgfpathlineto{\pgfqpoint{1.360426in}{3.664735in}}%
\pgfpathlineto{\pgfqpoint{1.360857in}{3.673746in}}%
\pgfpathlineto{\pgfqpoint{1.361289in}{3.669485in}}%
\pgfpathlineto{\pgfqpoint{1.361721in}{3.665291in}}%
\pgfpathlineto{\pgfqpoint{1.362152in}{3.674501in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{3.665796in}}%
\pgfpathlineto{\pgfqpoint{1.362800in}{3.675105in}}%
\pgfpathlineto{\pgfqpoint{1.363231in}{3.671150in}}%
\pgfpathlineto{\pgfqpoint{1.363663in}{3.667259in}}%
\pgfpathlineto{\pgfqpoint{1.364094in}{3.676764in}}%
\pgfpathlineto{\pgfqpoint{1.364742in}{3.664497in}}%
\pgfpathlineto{\pgfqpoint{1.365389in}{3.665709in}}%
\pgfpathlineto{\pgfqpoint{1.366468in}{3.676936in}}%
\pgfpathlineto{\pgfqpoint{1.367116in}{3.665227in}}%
\pgfpathlineto{\pgfqpoint{1.367763in}{3.666985in}}%
\pgfpathlineto{\pgfqpoint{1.368195in}{3.677112in}}%
\pgfpathlineto{\pgfqpoint{1.368626in}{3.673993in}}%
\pgfpathlineto{\pgfqpoint{1.369274in}{3.676096in}}%
\pgfpathlineto{\pgfqpoint{1.369921in}{3.665041in}}%
\pgfpathlineto{\pgfqpoint{1.370353in}{3.675493in}}%
\pgfpathlineto{\pgfqpoint{1.371000in}{3.664689in}}%
\pgfpathlineto{\pgfqpoint{1.371432in}{3.675302in}}%
\pgfpathlineto{\pgfqpoint{1.372079in}{3.664746in}}%
\pgfpathlineto{\pgfqpoint{1.372511in}{3.675519in}}%
\pgfpathlineto{\pgfqpoint{1.372727in}{3.667634in}}%
\pgfpathlineto{\pgfqpoint{1.373590in}{3.676140in}}%
\pgfpathlineto{\pgfqpoint{1.373158in}{3.665209in}}%
\pgfpathlineto{\pgfqpoint{1.374022in}{3.673842in}}%
\pgfpathlineto{\pgfqpoint{1.374237in}{3.666075in}}%
\pgfpathlineto{\pgfqpoint{1.374669in}{3.677162in}}%
\pgfpathlineto{\pgfqpoint{1.374885in}{3.669443in}}%
\pgfpathlineto{\pgfqpoint{1.375748in}{3.665305in}}%
\pgfpathlineto{\pgfqpoint{1.376180in}{3.676613in}}%
\pgfpathlineto{\pgfqpoint{1.377259in}{3.665322in}}%
\pgfpathlineto{\pgfqpoint{1.377690in}{3.676849in}}%
\pgfpathlineto{\pgfqpoint{1.378553in}{3.673540in}}%
\pgfpathlineto{\pgfqpoint{1.378769in}{3.666119in}}%
\pgfpathlineto{\pgfqpoint{1.379201in}{3.677862in}}%
\pgfpathlineto{\pgfqpoint{1.379417in}{3.670487in}}%
\pgfpathlineto{\pgfqpoint{1.379632in}{3.676396in}}%
\pgfpathlineto{\pgfqpoint{1.380280in}{3.667686in}}%
\pgfpathlineto{\pgfqpoint{1.380496in}{3.673659in}}%
\pgfpathlineto{\pgfqpoint{1.381143in}{3.665146in}}%
\pgfpathlineto{\pgfqpoint{1.381359in}{3.671181in}}%
\pgfpathlineto{\pgfqpoint{1.381575in}{3.677228in}}%
\pgfpathlineto{\pgfqpoint{1.382222in}{3.668946in}}%
\pgfpathlineto{\pgfqpoint{1.382438in}{3.675055in}}%
\pgfpathlineto{\pgfqpoint{1.383517in}{3.666073in}}%
\pgfpathlineto{\pgfqpoint{1.383949in}{3.678488in}}%
\pgfpathlineto{\pgfqpoint{1.384812in}{3.676998in}}%
\pgfpathlineto{\pgfqpoint{1.385891in}{3.668867in}}%
\pgfpathlineto{\pgfqpoint{1.386107in}{3.675233in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{3.667942in}}%
\pgfpathlineto{\pgfqpoint{1.386970in}{3.674369in}}%
\pgfpathlineto{\pgfqpoint{1.388049in}{3.667019in}}%
\pgfpathlineto{\pgfqpoint{1.388265in}{3.673536in}}%
\pgfpathlineto{\pgfqpoint{1.388912in}{3.666711in}}%
\pgfpathlineto{\pgfqpoint{1.389128in}{3.673288in}}%
\pgfpathlineto{\pgfqpoint{1.389775in}{3.666648in}}%
\pgfpathlineto{\pgfqpoint{1.390207in}{3.666707in}}%
\pgfpathlineto{\pgfqpoint{1.391286in}{3.673730in}}%
\pgfpathlineto{\pgfqpoint{1.391502in}{3.667247in}}%
\pgfpathlineto{\pgfqpoint{1.392149in}{3.674329in}}%
\pgfpathlineto{\pgfqpoint{1.392365in}{3.667907in}}%
\pgfpathlineto{\pgfqpoint{1.393444in}{3.675673in}}%
\pgfpathlineto{\pgfqpoint{1.393660in}{3.669343in}}%
\pgfpathlineto{\pgfqpoint{1.394307in}{3.676866in}}%
\pgfpathlineto{\pgfqpoint{1.394523in}{3.670596in}}%
\pgfpathlineto{\pgfqpoint{1.395602in}{3.679094in}}%
\pgfpathlineto{\pgfqpoint{1.396034in}{3.666753in}}%
\pgfpathlineto{\pgfqpoint{1.396897in}{3.668664in}}%
\pgfpathlineto{\pgfqpoint{1.397976in}{3.677975in}}%
\pgfpathlineto{\pgfqpoint{1.398839in}{3.667211in}}%
\pgfpathlineto{\pgfqpoint{1.398408in}{3.679159in}}%
\pgfpathlineto{\pgfqpoint{1.399271in}{3.668519in}}%
\pgfpathlineto{\pgfqpoint{1.400350in}{3.678629in}}%
\pgfpathlineto{\pgfqpoint{1.400781in}{3.666951in}}%
\pgfpathlineto{\pgfqpoint{1.401645in}{3.670145in}}%
\pgfpathlineto{\pgfqpoint{1.402292in}{3.679277in}}%
\pgfpathlineto{\pgfqpoint{1.402508in}{3.673562in}}%
\pgfpathlineto{\pgfqpoint{1.402724in}{3.667865in}}%
\pgfpathlineto{\pgfqpoint{1.403371in}{3.677214in}}%
\pgfpathlineto{\pgfqpoint{1.403587in}{3.671575in}}%
\pgfpathlineto{\pgfqpoint{1.403803in}{3.679123in}}%
\pgfpathlineto{\pgfqpoint{1.404234in}{3.667918in}}%
\pgfpathlineto{\pgfqpoint{1.404450in}{3.675511in}}%
\pgfpathlineto{\pgfqpoint{1.405313in}{3.679673in}}%
\pgfpathlineto{\pgfqpoint{1.405745in}{3.668672in}}%
\pgfpathlineto{\pgfqpoint{1.406392in}{3.678613in}}%
\pgfpathlineto{\pgfqpoint{1.406824in}{3.667759in}}%
\pgfpathlineto{\pgfqpoint{1.407040in}{3.675517in}}%
\pgfpathlineto{\pgfqpoint{1.407903in}{3.667203in}}%
\pgfpathlineto{\pgfqpoint{1.407471in}{3.677911in}}%
\pgfpathlineto{\pgfqpoint{1.408335in}{3.669712in}}%
\pgfpathlineto{\pgfqpoint{1.408982in}{3.680152in}}%
\pgfpathlineto{\pgfqpoint{1.409414in}{3.669643in}}%
\pgfpathlineto{\pgfqpoint{1.409630in}{3.677564in}}%
\pgfpathlineto{\pgfqpoint{1.410061in}{3.667144in}}%
\pgfpathlineto{\pgfqpoint{1.410709in}{3.677921in}}%
\pgfpathlineto{\pgfqpoint{1.411140in}{3.667644in}}%
\pgfpathlineto{\pgfqpoint{1.411788in}{3.678625in}}%
\pgfpathlineto{\pgfqpoint{1.412435in}{3.676586in}}%
\pgfpathlineto{\pgfqpoint{1.412867in}{3.679674in}}%
\pgfpathlineto{\pgfqpoint{1.413298in}{3.669679in}}%
\pgfpathlineto{\pgfqpoint{1.413946in}{3.667934in}}%
\pgfpathlineto{\pgfqpoint{1.414593in}{3.679445in}}%
\pgfpathlineto{\pgfqpoint{1.415672in}{3.668261in}}%
\pgfpathlineto{\pgfqpoint{1.416320in}{3.680095in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{3.678922in}}%
\pgfpathlineto{\pgfqpoint{1.418046in}{3.668498in}}%
\pgfpathlineto{\pgfqpoint{1.418693in}{3.680772in}}%
\pgfpathlineto{\pgfqpoint{1.419341in}{3.680046in}}%
\pgfpathlineto{\pgfqpoint{1.420420in}{3.670369in}}%
\pgfpathlineto{\pgfqpoint{1.420636in}{3.678963in}}%
\pgfpathlineto{\pgfqpoint{1.421067in}{3.669972in}}%
\pgfpathlineto{\pgfqpoint{1.421499in}{3.674142in}}%
\pgfpathlineto{\pgfqpoint{1.421931in}{3.678366in}}%
\pgfpathlineto{\pgfqpoint{1.422362in}{3.669540in}}%
\pgfpathlineto{\pgfqpoint{1.423225in}{3.678252in}}%
\pgfpathlineto{\pgfqpoint{1.423010in}{3.669504in}}%
\pgfpathlineto{\pgfqpoint{1.423441in}{3.673912in}}%
\pgfpathlineto{\pgfqpoint{1.423657in}{3.669589in}}%
\pgfpathlineto{\pgfqpoint{1.423873in}{3.678375in}}%
\pgfpathlineto{\pgfqpoint{1.424304in}{3.669792in}}%
\pgfpathlineto{\pgfqpoint{1.425168in}{3.678976in}}%
\pgfpathlineto{\pgfqpoint{1.425383in}{3.674757in}}%
\pgfpathlineto{\pgfqpoint{1.425599in}{3.670554in}}%
\pgfpathlineto{\pgfqpoint{1.425815in}{3.679453in}}%
\pgfpathlineto{\pgfqpoint{1.426247in}{3.671112in}}%
\pgfpathlineto{\pgfqpoint{1.427110in}{3.680760in}}%
\pgfpathlineto{\pgfqpoint{1.427326in}{3.676660in}}%
\pgfpathlineto{\pgfqpoint{1.427757in}{3.668509in}}%
\pgfpathlineto{\pgfqpoint{1.427973in}{3.677535in}}%
\pgfpathlineto{\pgfqpoint{1.428405in}{3.669462in}}%
\pgfpathlineto{\pgfqpoint{1.429268in}{3.679629in}}%
\pgfpathlineto{\pgfqpoint{1.429484in}{3.675663in}}%
\pgfpathlineto{\pgfqpoint{1.429915in}{3.680848in}}%
\pgfpathlineto{\pgfqpoint{1.430563in}{3.669113in}}%
\pgfpathlineto{\pgfqpoint{1.431426in}{3.679791in}}%
\pgfpathlineto{\pgfqpoint{1.431642in}{3.675956in}}%
\pgfpathlineto{\pgfqpoint{1.432073in}{3.681395in}}%
\pgfpathlineto{\pgfqpoint{1.432721in}{3.670052in}}%
\pgfpathlineto{\pgfqpoint{1.433584in}{3.681233in}}%
\pgfpathlineto{\pgfqpoint{1.433800in}{3.677528in}}%
\pgfpathlineto{\pgfqpoint{1.434231in}{3.670163in}}%
\pgfpathlineto{\pgfqpoint{1.434447in}{3.679556in}}%
\pgfpathlineto{\pgfqpoint{1.434879in}{3.672266in}}%
\pgfpathlineto{\pgfqpoint{1.435095in}{3.681694in}}%
\pgfpathlineto{\pgfqpoint{1.435742in}{3.670895in}}%
\pgfpathlineto{\pgfqpoint{1.435958in}{3.680371in}}%
\pgfpathlineto{\pgfqpoint{1.436605in}{3.669728in}}%
\pgfpathlineto{\pgfqpoint{1.437253in}{3.672247in}}%
\pgfpathlineto{\pgfqpoint{1.437469in}{3.681806in}}%
\pgfpathlineto{\pgfqpoint{1.438116in}{3.671429in}}%
\pgfpathlineto{\pgfqpoint{1.438332in}{3.681037in}}%
\pgfpathlineto{\pgfqpoint{1.439842in}{3.670398in}}%
\pgfpathlineto{\pgfqpoint{1.440058in}{3.680101in}}%
\pgfpathlineto{\pgfqpoint{1.440706in}{3.670183in}}%
\pgfpathlineto{\pgfqpoint{1.440921in}{3.679933in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{3.670165in}}%
\pgfpathlineto{\pgfqpoint{1.442432in}{3.670345in}}%
\pgfpathlineto{\pgfqpoint{1.443511in}{3.680611in}}%
\pgfpathlineto{\pgfqpoint{1.444159in}{3.671292in}}%
\pgfpathlineto{\pgfqpoint{1.444374in}{3.681227in}}%
\pgfpathlineto{\pgfqpoint{1.445022in}{3.672057in}}%
\pgfpathlineto{\pgfqpoint{1.445238in}{3.682038in}}%
\pgfpathlineto{\pgfqpoint{1.445885in}{3.673014in}}%
\pgfpathlineto{\pgfqpoint{1.446101in}{3.670034in}}%
\pgfpathlineto{\pgfqpoint{1.446317in}{3.680074in}}%
\pgfpathlineto{\pgfqpoint{1.446964in}{3.671238in}}%
\pgfpathlineto{\pgfqpoint{1.447180in}{3.681322in}}%
\pgfpathlineto{\pgfqpoint{1.448043in}{3.669762in}}%
\pgfpathlineto{\pgfqpoint{1.448259in}{3.679904in}}%
\pgfpathlineto{\pgfqpoint{1.449122in}{3.681585in}}%
\pgfpathlineto{\pgfqpoint{1.449985in}{3.670463in}}%
\pgfpathlineto{\pgfqpoint{1.450201in}{3.680706in}}%
\pgfpathlineto{\pgfqpoint{1.451064in}{3.669827in}}%
\pgfpathlineto{\pgfqpoint{1.451280in}{3.680127in}}%
\pgfpathlineto{\pgfqpoint{1.452143in}{3.682472in}}%
\pgfpathlineto{\pgfqpoint{1.453007in}{3.672022in}}%
\pgfpathlineto{\pgfqpoint{1.454301in}{3.682663in}}%
\pgfpathlineto{\pgfqpoint{1.455380in}{3.670228in}}%
\pgfpathlineto{\pgfqpoint{1.456675in}{3.681637in}}%
\pgfpathlineto{\pgfqpoint{1.457539in}{3.672184in}}%
\pgfpathlineto{\pgfqpoint{1.457754in}{3.682812in}}%
\pgfpathlineto{\pgfqpoint{1.458618in}{3.673590in}}%
\pgfpathlineto{\pgfqpoint{1.458833in}{3.671317in}}%
\pgfpathlineto{\pgfqpoint{1.459049in}{3.682011in}}%
\pgfpathlineto{\pgfqpoint{1.459912in}{3.673070in}}%
\pgfpathlineto{\pgfqpoint{1.460128in}{3.670867in}}%
\pgfpathlineto{\pgfqpoint{1.460344in}{3.681625in}}%
\pgfpathlineto{\pgfqpoint{1.461207in}{3.672963in}}%
\pgfpathlineto{\pgfqpoint{1.461423in}{3.670829in}}%
\pgfpathlineto{\pgfqpoint{1.461639in}{3.681652in}}%
\pgfpathlineto{\pgfqpoint{1.462502in}{3.673266in}}%
\pgfpathlineto{\pgfqpoint{1.462718in}{3.671201in}}%
\pgfpathlineto{\pgfqpoint{1.462934in}{3.682087in}}%
\pgfpathlineto{\pgfqpoint{1.463797in}{3.673974in}}%
\pgfpathlineto{\pgfqpoint{1.464013in}{3.671977in}}%
\pgfpathlineto{\pgfqpoint{1.464229in}{3.682926in}}%
\pgfpathlineto{\pgfqpoint{1.465092in}{3.675085in}}%
\pgfpathlineto{\pgfqpoint{1.465523in}{3.671238in}}%
\pgfpathlineto{\pgfqpoint{1.465739in}{3.682260in}}%
\pgfpathlineto{\pgfqpoint{1.466602in}{3.674737in}}%
\pgfpathlineto{\pgfqpoint{1.467034in}{3.671049in}}%
\pgfpathlineto{\pgfqpoint{1.467250in}{3.682144in}}%
\pgfpathlineto{\pgfqpoint{1.468113in}{3.674936in}}%
\pgfpathlineto{\pgfqpoint{1.468545in}{3.671404in}}%
\pgfpathlineto{\pgfqpoint{1.468760in}{3.682571in}}%
\pgfpathlineto{\pgfqpoint{1.469624in}{3.675674in}}%
\pgfpathlineto{\pgfqpoint{1.470055in}{3.672297in}}%
\pgfpathlineto{\pgfqpoint{1.470271in}{3.683535in}}%
\pgfpathlineto{\pgfqpoint{1.471134in}{3.676946in}}%
\pgfpathlineto{\pgfqpoint{1.471782in}{3.672130in}}%
\pgfpathlineto{\pgfqpoint{1.471998in}{3.683448in}}%
\pgfpathlineto{\pgfqpoint{1.472861in}{3.677212in}}%
\pgfpathlineto{\pgfqpoint{1.473724in}{3.671163in}}%
\pgfpathlineto{\pgfqpoint{1.473940in}{3.682572in}}%
\pgfpathlineto{\pgfqpoint{1.474803in}{3.676731in}}%
\pgfpathlineto{\pgfqpoint{1.475666in}{3.671074in}}%
\pgfpathlineto{\pgfqpoint{1.475882in}{3.682573in}}%
\pgfpathlineto{\pgfqpoint{1.476745in}{3.677120in}}%
\pgfpathlineto{\pgfqpoint{1.477609in}{3.671851in}}%
\pgfpathlineto{\pgfqpoint{1.477824in}{3.683438in}}%
\pgfpathlineto{\pgfqpoint{1.478688in}{3.678369in}}%
\pgfpathlineto{\pgfqpoint{1.479767in}{3.672288in}}%
\pgfpathlineto{\pgfqpoint{1.479982in}{3.683971in}}%
\pgfpathlineto{\pgfqpoint{1.480846in}{3.679326in}}%
\pgfpathlineto{\pgfqpoint{1.482356in}{3.671626in}}%
\pgfpathlineto{\pgfqpoint{1.482572in}{3.683425in}}%
\pgfpathlineto{\pgfqpoint{1.483435in}{3.679286in}}%
\pgfpathlineto{\pgfqpoint{1.485162in}{3.671531in}}%
\pgfpathlineto{\pgfqpoint{1.485378in}{3.683453in}}%
\pgfpathlineto{\pgfqpoint{1.486241in}{3.679853in}}%
\pgfpathlineto{\pgfqpoint{1.488399in}{3.671602in}}%
\pgfpathlineto{\pgfqpoint{1.488615in}{3.683663in}}%
\pgfpathlineto{\pgfqpoint{1.489478in}{3.680676in}}%
\pgfpathlineto{\pgfqpoint{1.492283in}{3.672124in}}%
\pgfpathlineto{\pgfqpoint{1.492499in}{3.684349in}}%
\pgfpathlineto{\pgfqpoint{1.493362in}{3.682085in}}%
\pgfpathlineto{\pgfqpoint{1.498326in}{3.672210in}}%
\pgfpathlineto{\pgfqpoint{1.498542in}{3.684684in}}%
\pgfpathlineto{\pgfqpoint{1.499621in}{3.683252in}}%
\pgfpathlineto{\pgfqpoint{1.503721in}{3.680028in}}%
\pgfpathlineto{\pgfqpoint{1.507174in}{3.679978in}}%
\pgfpathlineto{\pgfqpoint{1.510627in}{3.682300in}}%
\pgfpathlineto{\pgfqpoint{1.514727in}{3.688060in}}%
\pgfpathlineto{\pgfqpoint{1.519691in}{3.699257in}}%
\pgfpathlineto{\pgfqpoint{1.525733in}{3.718909in}}%
\pgfpathlineto{\pgfqpoint{1.532855in}{3.750181in}}%
\pgfpathlineto{\pgfqpoint{1.533071in}{3.751261in}}%
\pgfpathlineto{\pgfqpoint{1.533287in}{3.739723in}}%
\pgfpathlineto{\pgfqpoint{1.534150in}{3.744173in}}%
\pgfpathlineto{\pgfqpoint{1.535445in}{3.751075in}}%
\pgfpathlineto{\pgfqpoint{1.535660in}{3.739639in}}%
\pgfpathlineto{\pgfqpoint{1.536524in}{3.744443in}}%
\pgfpathlineto{\pgfqpoint{1.537603in}{3.750615in}}%
\pgfpathlineto{\pgfqpoint{1.537818in}{3.739270in}}%
\pgfpathlineto{\pgfqpoint{1.538682in}{3.744393in}}%
\pgfpathlineto{\pgfqpoint{1.539761in}{3.750960in}}%
\pgfpathlineto{\pgfqpoint{1.539977in}{3.739705in}}%
\pgfpathlineto{\pgfqpoint{1.540840in}{3.745141in}}%
\pgfpathlineto{\pgfqpoint{1.541703in}{3.750691in}}%
\pgfpathlineto{\pgfqpoint{1.541919in}{3.739517in}}%
\pgfpathlineto{\pgfqpoint{1.542782in}{3.745232in}}%
\pgfpathlineto{\pgfqpoint{1.543645in}{3.751060in}}%
\pgfpathlineto{\pgfqpoint{1.543861in}{3.739967in}}%
\pgfpathlineto{\pgfqpoint{1.544724in}{3.745956in}}%
\pgfpathlineto{\pgfqpoint{1.545372in}{3.750522in}}%
\pgfpathlineto{\pgfqpoint{1.545588in}{3.739499in}}%
\pgfpathlineto{\pgfqpoint{1.546451in}{3.745733in}}%
\pgfpathlineto{\pgfqpoint{1.547098in}{3.750479in}}%
\pgfpathlineto{\pgfqpoint{1.547314in}{3.739527in}}%
\pgfpathlineto{\pgfqpoint{1.548177in}{3.746001in}}%
\pgfpathlineto{\pgfqpoint{1.548825in}{3.750927in}}%
\pgfpathlineto{\pgfqpoint{1.549040in}{3.740044in}}%
\pgfpathlineto{\pgfqpoint{1.549904in}{3.746754in}}%
\pgfpathlineto{\pgfqpoint{1.550551in}{3.751856in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{3.741042in}}%
\pgfpathlineto{\pgfqpoint{1.551630in}{3.747986in}}%
\pgfpathlineto{\pgfqpoint{1.552062in}{3.751497in}}%
\pgfpathlineto{\pgfqpoint{1.552277in}{3.740743in}}%
\pgfpathlineto{\pgfqpoint{1.553141in}{3.747891in}}%
\pgfpathlineto{\pgfqpoint{1.553572in}{3.751504in}}%
\pgfpathlineto{\pgfqpoint{1.553788in}{3.740809in}}%
\pgfpathlineto{\pgfqpoint{1.554651in}{3.748159in}}%
\pgfpathlineto{\pgfqpoint{1.555083in}{3.751872in}}%
\pgfpathlineto{\pgfqpoint{1.555299in}{3.741237in}}%
\pgfpathlineto{\pgfqpoint{1.556162in}{3.748786in}}%
\pgfpathlineto{\pgfqpoint{1.556378in}{3.750689in}}%
\pgfpathlineto{\pgfqpoint{1.556594in}{3.740104in}}%
\pgfpathlineto{\pgfqpoint{1.557457in}{3.747825in}}%
\pgfpathlineto{\pgfqpoint{1.557888in}{3.751723in}}%
\pgfpathlineto{\pgfqpoint{1.558104in}{3.741197in}}%
\pgfpathlineto{\pgfqpoint{1.558967in}{3.749112in}}%
\pgfpathlineto{\pgfqpoint{1.559183in}{3.751106in}}%
\pgfpathlineto{\pgfqpoint{1.559399in}{3.740630in}}%
\pgfpathlineto{\pgfqpoint{1.560262in}{3.748713in}}%
\pgfpathlineto{\pgfqpoint{1.560478in}{3.750749in}}%
\pgfpathlineto{\pgfqpoint{1.560694in}{3.740322in}}%
\pgfpathlineto{\pgfqpoint{1.561557in}{3.748572in}}%
\pgfpathlineto{\pgfqpoint{1.561773in}{3.750649in}}%
\pgfpathlineto{\pgfqpoint{1.561989in}{3.740272in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{3.748685in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{3.750803in}}%
\pgfpathlineto{\pgfqpoint{1.563284in}{3.740475in}}%
\pgfpathlineto{\pgfqpoint{1.564147in}{3.749050in}}%
\pgfpathlineto{\pgfqpoint{1.564363in}{3.751209in}}%
\pgfpathlineto{\pgfqpoint{1.564578in}{3.740929in}}%
\pgfpathlineto{\pgfqpoint{1.565442in}{3.749665in}}%
\pgfpathlineto{\pgfqpoint{1.565657in}{3.751863in}}%
\pgfpathlineto{\pgfqpoint{1.566952in}{3.740335in}}%
\pgfpathlineto{\pgfqpoint{1.568031in}{3.751636in}}%
\pgfpathlineto{\pgfqpoint{1.569326in}{3.740573in}}%
\pgfpathlineto{\pgfqpoint{1.570405in}{3.752232in}}%
\pgfpathlineto{\pgfqpoint{1.571700in}{3.741625in}}%
\pgfpathlineto{\pgfqpoint{1.572563in}{3.751222in}}%
\pgfpathlineto{\pgfqpoint{1.572779in}{3.741244in}}%
\pgfpathlineto{\pgfqpoint{1.573642in}{3.750968in}}%
\pgfpathlineto{\pgfqpoint{1.574937in}{3.740979in}}%
\pgfpathlineto{\pgfqpoint{1.576879in}{3.751192in}}%
\pgfpathlineto{\pgfqpoint{1.577095in}{3.741368in}}%
\pgfpathlineto{\pgfqpoint{1.577958in}{3.751590in}}%
\pgfpathlineto{\pgfqpoint{1.578174in}{3.741804in}}%
\pgfpathlineto{\pgfqpoint{1.579037in}{3.752148in}}%
\pgfpathlineto{\pgfqpoint{1.579901in}{3.750239in}}%
\pgfpathlineto{\pgfqpoint{1.580117in}{3.740521in}}%
\pgfpathlineto{\pgfqpoint{1.580980in}{3.751084in}}%
\pgfpathlineto{\pgfqpoint{1.581196in}{3.741403in}}%
\pgfpathlineto{\pgfqpoint{1.582059in}{3.752084in}}%
\pgfpathlineto{\pgfqpoint{1.582922in}{3.750531in}}%
\pgfpathlineto{\pgfqpoint{1.583138in}{3.740917in}}%
\pgfpathlineto{\pgfqpoint{1.584001in}{3.751812in}}%
\pgfpathlineto{\pgfqpoint{1.584217in}{3.742234in}}%
\pgfpathlineto{\pgfqpoint{1.585080in}{3.740936in}}%
\pgfpathlineto{\pgfqpoint{1.585943in}{3.752040in}}%
\pgfpathlineto{\pgfqpoint{1.587022in}{3.741451in}}%
\pgfpathlineto{\pgfqpoint{1.587886in}{3.752760in}}%
\pgfpathlineto{\pgfqpoint{1.588749in}{3.751871in}}%
\pgfpathlineto{\pgfqpoint{1.589828in}{3.741690in}}%
\pgfpathlineto{\pgfqpoint{1.590691in}{3.741024in}}%
\pgfpathlineto{\pgfqpoint{1.591554in}{3.752715in}}%
\pgfpathlineto{\pgfqpoint{1.592633in}{3.742933in}}%
\pgfpathlineto{\pgfqpoint{1.593281in}{3.751840in}}%
\pgfpathlineto{\pgfqpoint{1.593496in}{3.742571in}}%
\pgfpathlineto{\pgfqpoint{1.594144in}{3.751544in}}%
\pgfpathlineto{\pgfqpoint{1.595223in}{3.742128in}}%
\pgfpathlineto{\pgfqpoint{1.596086in}{3.742044in}}%
\pgfpathlineto{\pgfqpoint{1.596734in}{3.751209in}}%
\pgfpathlineto{\pgfqpoint{1.596949in}{3.742052in}}%
\pgfpathlineto{\pgfqpoint{1.597597in}{3.751280in}}%
\pgfpathlineto{\pgfqpoint{1.597813in}{3.742151in}}%
\pgfpathlineto{\pgfqpoint{1.599323in}{3.751692in}}%
\pgfpathlineto{\pgfqpoint{1.599539in}{3.742616in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{3.752030in}}%
\pgfpathlineto{\pgfqpoint{1.600402in}{3.742982in}}%
\pgfpathlineto{\pgfqpoint{1.601913in}{3.752983in}}%
\pgfpathlineto{\pgfqpoint{1.602776in}{3.741249in}}%
\pgfpathlineto{\pgfqpoint{1.602992in}{3.744535in}}%
\pgfpathlineto{\pgfqpoint{1.603639in}{3.741896in}}%
\pgfpathlineto{\pgfqpoint{1.604287in}{3.752017in}}%
\pgfpathlineto{\pgfqpoint{1.604503in}{3.742646in}}%
\pgfpathlineto{\pgfqpoint{1.605150in}{3.752982in}}%
\pgfpathlineto{\pgfqpoint{1.605366in}{3.743501in}}%
\pgfpathlineto{\pgfqpoint{1.606013in}{3.740959in}}%
\pgfpathlineto{\pgfqpoint{1.606661in}{3.751683in}}%
\pgfpathlineto{\pgfqpoint{1.606876in}{3.742013in}}%
\pgfpathlineto{\pgfqpoint{1.607524in}{3.752959in}}%
\pgfpathlineto{\pgfqpoint{1.607740in}{3.743183in}}%
\pgfpathlineto{\pgfqpoint{1.608387in}{3.740758in}}%
\pgfpathlineto{\pgfqpoint{1.609035in}{3.752102in}}%
\pgfpathlineto{\pgfqpoint{1.609250in}{3.742142in}}%
\pgfpathlineto{\pgfqpoint{1.609898in}{3.753714in}}%
\pgfpathlineto{\pgfqpoint{1.610114in}{3.743651in}}%
\pgfpathlineto{\pgfqpoint{1.610761in}{3.741362in}}%
\pgfpathlineto{\pgfqpoint{1.611408in}{3.753343in}}%
\pgfpathlineto{\pgfqpoint{1.612272in}{3.740912in}}%
\pgfpathlineto{\pgfqpoint{1.612487in}{3.745026in}}%
\pgfpathlineto{\pgfqpoint{1.612919in}{3.753307in}}%
\pgfpathlineto{\pgfqpoint{1.613135in}{3.742893in}}%
\pgfpathlineto{\pgfqpoint{1.613566in}{3.751296in}}%
\pgfpathlineto{\pgfqpoint{1.613782in}{3.740809in}}%
\pgfpathlineto{\pgfqpoint{1.614430in}{3.753626in}}%
\pgfpathlineto{\pgfqpoint{1.614646in}{3.743041in}}%
\pgfpathlineto{\pgfqpoint{1.615293in}{3.741071in}}%
\pgfpathlineto{\pgfqpoint{1.615940in}{3.754315in}}%
\pgfpathlineto{\pgfqpoint{1.616804in}{3.741715in}}%
\pgfpathlineto{\pgfqpoint{1.617019in}{3.746255in}}%
\pgfpathlineto{\pgfqpoint{1.617451in}{3.739924in}}%
\pgfpathlineto{\pgfqpoint{1.618098in}{3.753791in}}%
\pgfpathlineto{\pgfqpoint{1.618962in}{3.741150in}}%
\pgfpathlineto{\pgfqpoint{1.619177in}{3.745900in}}%
\pgfpathlineto{\pgfqpoint{1.619609in}{3.739553in}}%
\pgfpathlineto{\pgfqpoint{1.620256in}{3.754054in}}%
\pgfpathlineto{\pgfqpoint{1.621120in}{3.741393in}}%
\pgfpathlineto{\pgfqpoint{1.621336in}{3.746357in}}%
\pgfpathlineto{\pgfqpoint{1.621767in}{3.740004in}}%
\pgfpathlineto{\pgfqpoint{1.622415in}{3.755151in}}%
\pgfpathlineto{\pgfqpoint{1.623278in}{3.742490in}}%
\pgfpathlineto{\pgfqpoint{1.623494in}{3.747671in}}%
\pgfpathlineto{\pgfqpoint{1.623709in}{3.752871in}}%
\pgfpathlineto{\pgfqpoint{1.623925in}{3.741323in}}%
\pgfpathlineto{\pgfqpoint{1.624357in}{3.751837in}}%
\pgfpathlineto{\pgfqpoint{1.625220in}{3.739205in}}%
\pgfpathlineto{\pgfqpoint{1.625436in}{3.744586in}}%
\pgfpathlineto{\pgfqpoint{1.625867in}{3.755408in}}%
\pgfpathlineto{\pgfqpoint{1.626083in}{3.743654in}}%
\pgfpathlineto{\pgfqpoint{1.626515in}{3.754610in}}%
\pgfpathlineto{\pgfqpoint{1.627378in}{3.742015in}}%
\pgfpathlineto{\pgfqpoint{1.627594in}{3.747619in}}%
\pgfpathlineto{\pgfqpoint{1.627810in}{3.753243in}}%
\pgfpathlineto{\pgfqpoint{1.628026in}{3.741312in}}%
\pgfpathlineto{\pgfqpoint{1.628457in}{3.752676in}}%
\pgfpathlineto{\pgfqpoint{1.629320in}{3.740142in}}%
\pgfpathlineto{\pgfqpoint{1.629536in}{3.745951in}}%
\pgfpathlineto{\pgfqpoint{1.629752in}{3.751780in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{3.739677in}}%
\pgfpathlineto{\pgfqpoint{1.630399in}{3.751453in}}%
\pgfpathlineto{\pgfqpoint{1.631263in}{3.738994in}}%
\pgfpathlineto{\pgfqpoint{1.631478in}{3.745010in}}%
\pgfpathlineto{\pgfqpoint{1.631694in}{3.751045in}}%
\pgfpathlineto{\pgfqpoint{1.631910in}{3.738777in}}%
\pgfpathlineto{\pgfqpoint{1.632342in}{3.750967in}}%
\pgfpathlineto{\pgfqpoint{1.633205in}{3.738597in}}%
\pgfpathlineto{\pgfqpoint{1.633421in}{3.744821in}}%
\pgfpathlineto{\pgfqpoint{1.633852in}{3.738636in}}%
\pgfpathlineto{\pgfqpoint{1.634284in}{3.751242in}}%
\pgfpathlineto{\pgfqpoint{1.634500in}{3.738761in}}%
\pgfpathlineto{\pgfqpoint{1.634931in}{3.751507in}}%
\pgfpathlineto{\pgfqpoint{1.635363in}{3.745407in}}%
\pgfpathlineto{\pgfqpoint{1.635795in}{3.739276in}}%
\pgfpathlineto{\pgfqpoint{1.636226in}{3.752301in}}%
\pgfpathlineto{\pgfqpoint{1.636442in}{3.739666in}}%
\pgfpathlineto{\pgfqpoint{1.636874in}{3.752831in}}%
\pgfpathlineto{\pgfqpoint{1.637305in}{3.746788in}}%
\pgfpathlineto{\pgfqpoint{1.637737in}{3.740715in}}%
\pgfpathlineto{\pgfqpoint{1.638168in}{3.754160in}}%
\pgfpathlineto{\pgfqpoint{1.638384in}{3.741376in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.754960in}}%
\pgfpathlineto{\pgfqpoint{1.639247in}{3.748979in}}%
\pgfpathlineto{\pgfqpoint{1.639679in}{3.742970in}}%
\pgfpathlineto{\pgfqpoint{1.640111in}{3.756834in}}%
\pgfpathlineto{\pgfqpoint{1.640758in}{3.737941in}}%
\pgfpathlineto{\pgfqpoint{1.641405in}{3.739043in}}%
\pgfpathlineto{\pgfqpoint{1.642485in}{3.754620in}}%
\pgfpathlineto{\pgfqpoint{1.643132in}{3.756046in}}%
\pgfpathlineto{\pgfqpoint{1.643779in}{3.737060in}}%
\pgfpathlineto{\pgfqpoint{1.644858in}{3.753509in}}%
\pgfpathlineto{\pgfqpoint{1.645074in}{3.740253in}}%
\pgfpathlineto{\pgfqpoint{1.645506in}{3.755290in}}%
\pgfpathlineto{\pgfqpoint{1.645937in}{3.749568in}}%
\pgfpathlineto{\pgfqpoint{1.646153in}{3.757164in}}%
\pgfpathlineto{\pgfqpoint{1.646369in}{3.743822in}}%
\pgfpathlineto{\pgfqpoint{1.646585in}{3.751468in}}%
\pgfpathlineto{\pgfqpoint{1.646801in}{3.738100in}}%
\pgfpathlineto{\pgfqpoint{1.647232in}{3.753511in}}%
\pgfpathlineto{\pgfqpoint{1.647664in}{3.747865in}}%
\pgfpathlineto{\pgfqpoint{1.648095in}{3.742195in}}%
\pgfpathlineto{\pgfqpoint{1.648527in}{3.757876in}}%
\pgfpathlineto{\pgfqpoint{1.649175in}{3.738763in}}%
\pgfpathlineto{\pgfqpoint{1.649822in}{3.741119in}}%
\pgfpathlineto{\pgfqpoint{1.650254in}{3.757167in}}%
\pgfpathlineto{\pgfqpoint{1.650685in}{3.751649in}}%
\pgfpathlineto{\pgfqpoint{1.650901in}{3.738025in}}%
\pgfpathlineto{\pgfqpoint{1.651333in}{3.754305in}}%
\pgfpathlineto{\pgfqpoint{1.651764in}{3.748838in}}%
\pgfpathlineto{\pgfqpoint{1.651980in}{3.757051in}}%
\pgfpathlineto{\pgfqpoint{1.652196in}{3.743347in}}%
\pgfpathlineto{\pgfqpoint{1.652412in}{3.751609in}}%
\pgfpathlineto{\pgfqpoint{1.652627in}{3.737883in}}%
\pgfpathlineto{\pgfqpoint{1.653059in}{3.754521in}}%
\pgfpathlineto{\pgfqpoint{1.653491in}{3.749130in}}%
\pgfpathlineto{\pgfqpoint{1.653706in}{3.757521in}}%
\pgfpathlineto{\pgfqpoint{1.653922in}{3.743716in}}%
\pgfpathlineto{\pgfqpoint{1.654138in}{3.752155in}}%
\pgfpathlineto{\pgfqpoint{1.654354in}{3.738328in}}%
\pgfpathlineto{\pgfqpoint{1.654785in}{3.755318in}}%
\pgfpathlineto{\pgfqpoint{1.655217in}{3.750001in}}%
\pgfpathlineto{\pgfqpoint{1.655433in}{3.758567in}}%
\pgfpathlineto{\pgfqpoint{1.655649in}{3.744662in}}%
\pgfpathlineto{\pgfqpoint{1.655865in}{3.753275in}}%
\pgfpathlineto{\pgfqpoint{1.656512in}{3.756683in}}%
\pgfpathlineto{\pgfqpoint{1.657159in}{3.737454in}}%
\pgfpathlineto{\pgfqpoint{1.658238in}{3.758650in}}%
\pgfpathlineto{\pgfqpoint{1.658886in}{3.739395in}}%
\pgfpathlineto{\pgfqpoint{1.659533in}{3.743155in}}%
\pgfpathlineto{\pgfqpoint{1.660396in}{3.756090in}}%
\pgfpathlineto{\pgfqpoint{1.659965in}{3.738007in}}%
\pgfpathlineto{\pgfqpoint{1.660828in}{3.751007in}}%
\pgfpathlineto{\pgfqpoint{1.661044in}{3.736811in}}%
\pgfpathlineto{\pgfqpoint{1.661475in}{3.755096in}}%
\pgfpathlineto{\pgfqpoint{1.661907in}{3.750054in}}%
\pgfpathlineto{\pgfqpoint{1.662123in}{3.759259in}}%
\pgfpathlineto{\pgfqpoint{1.662770in}{3.739946in}}%
\pgfpathlineto{\pgfqpoint{1.663202in}{3.758536in}}%
\pgfpathlineto{\pgfqpoint{1.663849in}{3.739205in}}%
\pgfpathlineto{\pgfqpoint{1.664497in}{3.743601in}}%
\pgfpathlineto{\pgfqpoint{1.665360in}{3.757597in}}%
\pgfpathlineto{\pgfqpoint{1.664928in}{3.738634in}}%
\pgfpathlineto{\pgfqpoint{1.665792in}{3.752683in}}%
\pgfpathlineto{\pgfqpoint{1.666439in}{3.757365in}}%
\pgfpathlineto{\pgfqpoint{1.667086in}{3.737968in}}%
\pgfpathlineto{\pgfqpoint{1.668165in}{3.737856in}}%
\pgfpathlineto{\pgfqpoint{1.668597in}{3.757335in}}%
\pgfpathlineto{\pgfqpoint{1.669244in}{3.737879in}}%
\pgfpathlineto{\pgfqpoint{1.669676in}{3.757517in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{3.742852in}}%
\pgfpathlineto{\pgfqpoint{1.670755in}{3.757816in}}%
\pgfpathlineto{\pgfqpoint{1.670324in}{3.738026in}}%
\pgfpathlineto{\pgfqpoint{1.671187in}{3.753027in}}%
\pgfpathlineto{\pgfqpoint{1.671403in}{3.738287in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{3.758223in}}%
\pgfpathlineto{\pgfqpoint{1.672482in}{3.738650in}}%
\pgfpathlineto{\pgfqpoint{1.673992in}{3.759308in}}%
\pgfpathlineto{\pgfqpoint{1.674640in}{3.739635in}}%
\pgfpathlineto{\pgfqpoint{1.675071in}{3.759963in}}%
\pgfpathlineto{\pgfqpoint{1.675287in}{3.745011in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{3.735459in}}%
\pgfpathlineto{\pgfqpoint{1.676582in}{3.755953in}}%
\pgfpathlineto{\pgfqpoint{1.677229in}{3.736143in}}%
\pgfpathlineto{\pgfqpoint{1.677661in}{3.756738in}}%
\pgfpathlineto{\pgfqpoint{1.677877in}{3.741647in}}%
\pgfpathlineto{\pgfqpoint{1.678740in}{3.757545in}}%
\pgfpathlineto{\pgfqpoint{1.678308in}{3.736856in}}%
\pgfpathlineto{\pgfqpoint{1.679172in}{3.752758in}}%
\pgfpathlineto{\pgfqpoint{1.679387in}{3.737585in}}%
\pgfpathlineto{\pgfqpoint{1.679819in}{3.758357in}}%
\pgfpathlineto{\pgfqpoint{1.680466in}{3.738312in}}%
\pgfpathlineto{\pgfqpoint{1.681977in}{3.759930in}}%
\pgfpathlineto{\pgfqpoint{1.682624in}{3.739693in}}%
\pgfpathlineto{\pgfqpoint{1.683056in}{3.760656in}}%
\pgfpathlineto{\pgfqpoint{1.683272in}{3.745249in}}%
\pgfpathlineto{\pgfqpoint{1.684135in}{3.735363in}}%
\pgfpathlineto{\pgfqpoint{1.684567in}{3.756390in}}%
\pgfpathlineto{\pgfqpoint{1.685214in}{3.735893in}}%
\pgfpathlineto{\pgfqpoint{1.685646in}{3.756946in}}%
\pgfpathlineto{\pgfqpoint{1.685862in}{3.741381in}}%
\pgfpathlineto{\pgfqpoint{1.686725in}{3.757390in}}%
\pgfpathlineto{\pgfqpoint{1.686293in}{3.736323in}}%
\pgfpathlineto{\pgfqpoint{1.687156in}{3.752290in}}%
\pgfpathlineto{\pgfqpoint{1.687372in}{3.736630in}}%
\pgfpathlineto{\pgfqpoint{1.687804in}{3.757700in}}%
\pgfpathlineto{\pgfqpoint{1.688451in}{3.736794in}}%
\pgfpathlineto{\pgfqpoint{1.688883in}{3.757854in}}%
\pgfpathlineto{\pgfqpoint{1.689962in}{3.757830in}}%
\pgfpathlineto{\pgfqpoint{1.690609in}{3.736603in}}%
\pgfpathlineto{\pgfqpoint{1.691257in}{3.741673in}}%
\pgfpathlineto{\pgfqpoint{1.692120in}{3.757156in}}%
\pgfpathlineto{\pgfqpoint{1.691688in}{3.736203in}}%
\pgfpathlineto{\pgfqpoint{1.692552in}{3.751607in}}%
\pgfpathlineto{\pgfqpoint{1.693199in}{3.756459in}}%
\pgfpathlineto{\pgfqpoint{1.693846in}{3.734672in}}%
\pgfpathlineto{\pgfqpoint{1.694925in}{3.760064in}}%
\pgfpathlineto{\pgfqpoint{1.695357in}{3.754187in}}%
\pgfpathlineto{\pgfqpoint{1.696004in}{3.758580in}}%
\pgfpathlineto{\pgfqpoint{1.696652in}{3.736215in}}%
\pgfpathlineto{\pgfqpoint{1.697084in}{3.756755in}}%
\pgfpathlineto{\pgfqpoint{1.697515in}{3.750588in}}%
\pgfpathlineto{\pgfqpoint{1.697731in}{3.734151in}}%
\pgfpathlineto{\pgfqpoint{1.698163in}{3.754561in}}%
\pgfpathlineto{\pgfqpoint{1.698594in}{3.748235in}}%
\pgfpathlineto{\pgfqpoint{1.698810in}{3.758382in}}%
\pgfpathlineto{\pgfqpoint{1.699026in}{3.741826in}}%
\pgfpathlineto{\pgfqpoint{1.699242in}{3.751947in}}%
\pgfpathlineto{\pgfqpoint{1.699457in}{3.735357in}}%
\pgfpathlineto{\pgfqpoint{1.699889in}{3.755520in}}%
\pgfpathlineto{\pgfqpoint{1.700321in}{3.748910in}}%
\pgfpathlineto{\pgfqpoint{1.700536in}{3.758924in}}%
\pgfpathlineto{\pgfqpoint{1.700752in}{3.742211in}}%
\pgfpathlineto{\pgfqpoint{1.700968in}{3.752194in}}%
\pgfpathlineto{\pgfqpoint{1.701184in}{3.735446in}}%
\pgfpathlineto{\pgfqpoint{1.701615in}{3.755322in}}%
\pgfpathlineto{\pgfqpoint{1.702047in}{3.748400in}}%
\pgfpathlineto{\pgfqpoint{1.702263in}{3.758262in}}%
\pgfpathlineto{\pgfqpoint{1.702479in}{3.741385in}}%
\pgfpathlineto{\pgfqpoint{1.702694in}{3.751211in}}%
\pgfpathlineto{\pgfqpoint{1.702910in}{3.734298in}}%
\pgfpathlineto{\pgfqpoint{1.703342in}{3.753845in}}%
\pgfpathlineto{\pgfqpoint{1.703774in}{3.746585in}}%
\pgfpathlineto{\pgfqpoint{1.704205in}{3.739227in}}%
\pgfpathlineto{\pgfqpoint{1.704637in}{3.758488in}}%
\pgfpathlineto{\pgfqpoint{1.705284in}{3.733793in}}%
\pgfpathlineto{\pgfqpoint{1.705932in}{3.735592in}}%
\pgfpathlineto{\pgfqpoint{1.707011in}{3.755849in}}%
\pgfpathlineto{\pgfqpoint{1.707226in}{3.738484in}}%
\pgfpathlineto{\pgfqpoint{1.707658in}{3.757002in}}%
\pgfpathlineto{\pgfqpoint{1.708090in}{3.748752in}}%
\pgfpathlineto{\pgfqpoint{1.708521in}{3.740390in}}%
\pgfpathlineto{\pgfqpoint{1.708953in}{3.758542in}}%
\pgfpathlineto{\pgfqpoint{1.709169in}{3.740956in}}%
\pgfpathlineto{\pgfqpoint{1.709600in}{3.758916in}}%
\pgfpathlineto{\pgfqpoint{1.710032in}{3.750156in}}%
\pgfpathlineto{\pgfqpoint{1.710248in}{3.759017in}}%
\pgfpathlineto{\pgfqpoint{1.710463in}{3.741278in}}%
\pgfpathlineto{\pgfqpoint{1.710895in}{3.758836in}}%
\pgfpathlineto{\pgfqpoint{1.711758in}{3.740473in}}%
\pgfpathlineto{\pgfqpoint{1.711974in}{3.749060in}}%
\pgfpathlineto{\pgfqpoint{1.712190in}{3.757604in}}%
\pgfpathlineto{\pgfqpoint{1.712406in}{3.739629in}}%
\pgfpathlineto{\pgfqpoint{1.712837in}{3.756538in}}%
\pgfpathlineto{\pgfqpoint{1.713701in}{3.737027in}}%
\pgfpathlineto{\pgfqpoint{1.713916in}{3.745273in}}%
\pgfpathlineto{\pgfqpoint{1.714132in}{3.753473in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{3.735253in}}%
\pgfpathlineto{\pgfqpoint{1.714780in}{3.751458in}}%
\pgfpathlineto{\pgfqpoint{1.714995in}{3.733155in}}%
\pgfpathlineto{\pgfqpoint{1.715643in}{3.757018in}}%
\pgfpathlineto{\pgfqpoint{1.715859in}{3.738595in}}%
\pgfpathlineto{\pgfqpoint{1.716290in}{3.754198in}}%
\pgfpathlineto{\pgfqpoint{1.716506in}{3.735690in}}%
\pgfpathlineto{\pgfqpoint{1.716938in}{3.751033in}}%
\pgfpathlineto{\pgfqpoint{1.717153in}{3.732437in}}%
\pgfpathlineto{\pgfqpoint{1.717801in}{3.754971in}}%
\pgfpathlineto{\pgfqpoint{1.718017in}{3.736251in}}%
\pgfpathlineto{\pgfqpoint{1.718664in}{3.732138in}}%
\pgfpathlineto{\pgfqpoint{1.719312in}{3.753675in}}%
\pgfpathlineto{\pgfqpoint{1.719527in}{3.734740in}}%
\pgfpathlineto{\pgfqpoint{1.720175in}{3.755676in}}%
\pgfpathlineto{\pgfqpoint{1.720391in}{3.736612in}}%
\pgfpathlineto{\pgfqpoint{1.721038in}{3.731060in}}%
\pgfpathlineto{\pgfqpoint{1.721685in}{3.750927in}}%
\pgfpathlineto{\pgfqpoint{1.722764in}{3.731441in}}%
\pgfpathlineto{\pgfqpoint{1.723628in}{3.756072in}}%
\pgfpathlineto{\pgfqpoint{1.724491in}{3.754183in}}%
\pgfpathlineto{\pgfqpoint{1.725570in}{3.731600in}}%
\pgfpathlineto{\pgfqpoint{1.725786in}{3.737103in}}%
\pgfpathlineto{\pgfqpoint{1.726649in}{3.733172in}}%
\pgfpathlineto{\pgfqpoint{1.727512in}{3.753566in}}%
\pgfpathlineto{\pgfqpoint{1.728807in}{3.732070in}}%
\pgfpathlineto{\pgfqpoint{1.729886in}{3.754227in}}%
\pgfpathlineto{\pgfqpoint{1.730102in}{3.733590in}}%
\pgfpathlineto{\pgfqpoint{1.730965in}{3.749868in}}%
\pgfpathlineto{\pgfqpoint{1.731181in}{3.753761in}}%
\pgfpathlineto{\pgfqpoint{1.731397in}{3.732896in}}%
\pgfpathlineto{\pgfqpoint{1.732260in}{3.747555in}}%
\pgfpathlineto{\pgfqpoint{1.732476in}{3.751038in}}%
\pgfpathlineto{\pgfqpoint{1.732692in}{3.729944in}}%
\pgfpathlineto{\pgfqpoint{1.733555in}{3.742950in}}%
\pgfpathlineto{\pgfqpoint{1.734202in}{3.751930in}}%
\pgfpathlineto{\pgfqpoint{1.734418in}{3.730520in}}%
\pgfpathlineto{\pgfqpoint{1.735281in}{3.741244in}}%
\pgfpathlineto{\pgfqpoint{1.736144in}{3.750763in}}%
\pgfpathlineto{\pgfqpoint{1.736360in}{3.728994in}}%
\pgfpathlineto{\pgfqpoint{1.737223in}{3.737081in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{3.750766in}}%
\pgfpathlineto{\pgfqpoint{1.739382in}{3.728423in}}%
\pgfpathlineto{\pgfqpoint{1.740245in}{3.732255in}}%
\pgfpathlineto{\pgfqpoint{1.742403in}{3.736303in}}%
\pgfpathlineto{\pgfqpoint{1.743482in}{3.735340in}}%
\pgfpathlineto{\pgfqpoint{1.745208in}{3.729623in}}%
\pgfpathlineto{\pgfqpoint{1.747798in}{3.711351in}}%
\pgfpathlineto{\pgfqpoint{1.751035in}{3.672082in}}%
\pgfpathlineto{\pgfqpoint{1.751251in}{3.690169in}}%
\pgfpathlineto{\pgfqpoint{1.752114in}{3.676208in}}%
\pgfpathlineto{\pgfqpoint{1.752546in}{3.668742in}}%
\pgfpathlineto{\pgfqpoint{1.753841in}{3.686231in}}%
\pgfpathlineto{\pgfqpoint{1.754704in}{3.668237in}}%
\pgfpathlineto{\pgfqpoint{1.755567in}{3.669552in}}%
\pgfpathlineto{\pgfqpoint{1.755783in}{3.684997in}}%
\pgfpathlineto{\pgfqpoint{1.756430in}{3.669344in}}%
\pgfpathlineto{\pgfqpoint{1.756646in}{3.684284in}}%
\pgfpathlineto{\pgfqpoint{1.757293in}{3.667618in}}%
\pgfpathlineto{\pgfqpoint{1.757941in}{3.670352in}}%
\pgfpathlineto{\pgfqpoint{1.758804in}{3.685867in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{3.679546in}}%
\pgfpathlineto{\pgfqpoint{1.759667in}{3.679844in}}%
\pgfpathlineto{\pgfqpoint{1.760099in}{3.666463in}}%
\pgfpathlineto{\pgfqpoint{1.760746in}{3.665376in}}%
\pgfpathlineto{\pgfqpoint{1.761394in}{3.682806in}}%
\pgfpathlineto{\pgfqpoint{1.761825in}{3.668081in}}%
\pgfpathlineto{\pgfqpoint{1.762473in}{3.683832in}}%
\pgfpathlineto{\pgfqpoint{1.762904in}{3.668274in}}%
\pgfpathlineto{\pgfqpoint{1.763552in}{3.682361in}}%
\pgfpathlineto{\pgfqpoint{1.763768in}{3.674207in}}%
\pgfpathlineto{\pgfqpoint{1.763983in}{3.665978in}}%
\pgfpathlineto{\pgfqpoint{1.764631in}{3.678417in}}%
\pgfpathlineto{\pgfqpoint{1.764847in}{3.669854in}}%
\pgfpathlineto{\pgfqpoint{1.765926in}{3.681617in}}%
\pgfpathlineto{\pgfqpoint{1.766789in}{3.663327in}}%
\pgfpathlineto{\pgfqpoint{1.767005in}{3.672268in}}%
\pgfpathlineto{\pgfqpoint{1.767221in}{3.681078in}}%
\pgfpathlineto{\pgfqpoint{1.767868in}{3.670400in}}%
\pgfpathlineto{\pgfqpoint{1.768084in}{3.678723in}}%
\pgfpathlineto{\pgfqpoint{1.769163in}{3.664589in}}%
\pgfpathlineto{\pgfqpoint{1.769594in}{3.679668in}}%
\pgfpathlineto{\pgfqpoint{1.770458in}{3.672912in}}%
\pgfpathlineto{\pgfqpoint{1.770673in}{3.662183in}}%
\pgfpathlineto{\pgfqpoint{1.771105in}{3.675590in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{3.671032in}}%
\pgfpathlineto{\pgfqpoint{1.771968in}{3.666113in}}%
\pgfpathlineto{\pgfqpoint{1.772400in}{3.678092in}}%
\pgfpathlineto{\pgfqpoint{1.773047in}{3.660773in}}%
\pgfpathlineto{\pgfqpoint{1.773479in}{3.671593in}}%
\pgfpathlineto{\pgfqpoint{1.773695in}{3.676820in}}%
\pgfpathlineto{\pgfqpoint{1.773911in}{3.664927in}}%
\pgfpathlineto{\pgfqpoint{1.774342in}{3.674808in}}%
\pgfpathlineto{\pgfqpoint{1.774558in}{3.662690in}}%
\pgfpathlineto{\pgfqpoint{1.775205in}{3.676303in}}%
\pgfpathlineto{\pgfqpoint{1.775421in}{3.663883in}}%
\pgfpathlineto{\pgfqpoint{1.776069in}{3.676121in}}%
\pgfpathlineto{\pgfqpoint{1.776284in}{3.663403in}}%
\pgfpathlineto{\pgfqpoint{1.776932in}{3.674285in}}%
\pgfpathlineto{\pgfqpoint{1.778227in}{3.660392in}}%
\pgfpathlineto{\pgfqpoint{1.779306in}{3.672962in}}%
\pgfpathlineto{\pgfqpoint{1.779522in}{3.659156in}}%
\pgfpathlineto{\pgfqpoint{1.780385in}{3.666820in}}%
\pgfpathlineto{\pgfqpoint{1.781248in}{3.672725in}}%
\pgfpathlineto{\pgfqpoint{1.781464in}{3.658288in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{3.662095in}}%
\pgfpathlineto{\pgfqpoint{1.784053in}{3.664633in}}%
\pgfpathlineto{\pgfqpoint{1.785132in}{3.662854in}}%
\pgfpathlineto{\pgfqpoint{1.786859in}{3.654770in}}%
\pgfpathlineto{\pgfqpoint{1.789664in}{3.628353in}}%
\pgfpathlineto{\pgfqpoint{1.793117in}{3.574404in}}%
\pgfpathlineto{\pgfqpoint{1.794412in}{3.575509in}}%
\pgfpathlineto{\pgfqpoint{1.795060in}{3.574715in}}%
\pgfpathlineto{\pgfqpoint{1.795707in}{3.586346in}}%
\pgfpathlineto{\pgfqpoint{1.797218in}{3.574555in}}%
\pgfpathlineto{\pgfqpoint{1.798297in}{3.583757in}}%
\pgfpathlineto{\pgfqpoint{1.798728in}{3.584128in}}%
\pgfpathlineto{\pgfqpoint{1.799376in}{3.577567in}}%
\pgfpathlineto{\pgfqpoint{1.799591in}{3.583701in}}%
\pgfpathlineto{\pgfqpoint{1.800239in}{3.576044in}}%
\pgfpathlineto{\pgfqpoint{1.800455in}{3.581736in}}%
\pgfpathlineto{\pgfqpoint{1.801102in}{3.573004in}}%
\pgfpathlineto{\pgfqpoint{1.801318in}{3.578263in}}%
\pgfpathlineto{\pgfqpoint{1.801534in}{3.583408in}}%
\pgfpathlineto{\pgfqpoint{1.802181in}{3.573344in}}%
\pgfpathlineto{\pgfqpoint{1.802613in}{3.582675in}}%
\pgfpathlineto{\pgfqpoint{1.803260in}{3.571309in}}%
\pgfpathlineto{\pgfqpoint{1.803908in}{3.571405in}}%
\pgfpathlineto{\pgfqpoint{1.804555in}{3.570654in}}%
\pgfpathlineto{\pgfqpoint{1.805202in}{3.581066in}}%
\pgfpathlineto{\pgfqpoint{1.806066in}{3.569664in}}%
\pgfpathlineto{\pgfqpoint{1.806281in}{3.572535in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{3.580535in}}%
\pgfpathlineto{\pgfqpoint{1.807145in}{3.571249in}}%
\pgfpathlineto{\pgfqpoint{1.807792in}{3.578077in}}%
\pgfpathlineto{\pgfqpoint{1.808008in}{3.580155in}}%
\pgfpathlineto{\pgfqpoint{1.808224in}{3.570517in}}%
\pgfpathlineto{\pgfqpoint{1.809087in}{3.577504in}}%
\pgfpathlineto{\pgfqpoint{1.809303in}{3.579009in}}%
\pgfpathlineto{\pgfqpoint{1.809519in}{3.568959in}}%
\pgfpathlineto{\pgfqpoint{1.810382in}{3.573694in}}%
\pgfpathlineto{\pgfqpoint{1.811892in}{3.578400in}}%
\pgfpathlineto{\pgfqpoint{1.812108in}{3.567556in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{3.567810in}}%
\pgfpathlineto{\pgfqpoint{1.814482in}{3.565226in}}%
\pgfpathlineto{\pgfqpoint{1.816640in}{3.554156in}}%
\pgfpathlineto{\pgfqpoint{1.819661in}{3.525130in}}%
\pgfpathlineto{\pgfqpoint{1.823762in}{3.462252in}}%
\pgfpathlineto{\pgfqpoint{1.827862in}{3.384134in}}%
\pgfpathlineto{\pgfqpoint{1.828510in}{3.387055in}}%
\pgfpathlineto{\pgfqpoint{1.828725in}{3.391002in}}%
\pgfpathlineto{\pgfqpoint{1.829373in}{3.383587in}}%
\pgfpathlineto{\pgfqpoint{1.829804in}{3.390721in}}%
\pgfpathlineto{\pgfqpoint{1.830452in}{3.391497in}}%
\pgfpathlineto{\pgfqpoint{1.831099in}{3.382388in}}%
\pgfpathlineto{\pgfqpoint{1.831747in}{3.390988in}}%
\pgfpathlineto{\pgfqpoint{1.832394in}{3.389733in}}%
\pgfpathlineto{\pgfqpoint{1.832610in}{3.383127in}}%
\pgfpathlineto{\pgfqpoint{1.833257in}{3.390049in}}%
\pgfpathlineto{\pgfqpoint{1.833473in}{3.383200in}}%
\pgfpathlineto{\pgfqpoint{1.834120in}{3.389186in}}%
\pgfpathlineto{\pgfqpoint{1.834336in}{3.382100in}}%
\pgfpathlineto{\pgfqpoint{1.834984in}{3.387168in}}%
\pgfpathlineto{\pgfqpoint{1.835200in}{3.388702in}}%
\pgfpathlineto{\pgfqpoint{1.835415in}{3.381325in}}%
\pgfpathlineto{\pgfqpoint{1.836279in}{3.386426in}}%
\pgfpathlineto{\pgfqpoint{1.836926in}{3.389464in}}%
\pgfpathlineto{\pgfqpoint{1.837142in}{3.381633in}}%
\pgfpathlineto{\pgfqpoint{1.838005in}{3.384391in}}%
\pgfpathlineto{\pgfqpoint{1.839947in}{3.386419in}}%
\pgfpathlineto{\pgfqpoint{1.841242in}{3.384657in}}%
\pgfpathlineto{\pgfqpoint{1.843184in}{3.377533in}}%
\pgfpathlineto{\pgfqpoint{1.846206in}{3.356281in}}%
\pgfpathlineto{\pgfqpoint{1.850306in}{3.308986in}}%
\pgfpathlineto{\pgfqpoint{1.855701in}{3.217351in}}%
\pgfpathlineto{\pgfqpoint{1.858507in}{3.172146in}}%
\pgfpathlineto{\pgfqpoint{1.858722in}{3.174413in}}%
\pgfpathlineto{\pgfqpoint{1.859154in}{3.178758in}}%
\pgfpathlineto{\pgfqpoint{1.859370in}{3.173693in}}%
\pgfpathlineto{\pgfqpoint{1.859801in}{3.177678in}}%
\pgfpathlineto{\pgfqpoint{1.860665in}{3.177825in}}%
\pgfpathlineto{\pgfqpoint{1.860880in}{3.172431in}}%
\pgfpathlineto{\pgfqpoint{1.861528in}{3.177083in}}%
\pgfpathlineto{\pgfqpoint{1.861744in}{3.171505in}}%
\pgfpathlineto{\pgfqpoint{1.862391in}{3.175468in}}%
\pgfpathlineto{\pgfqpoint{1.862823in}{3.177820in}}%
\pgfpathlineto{\pgfqpoint{1.863039in}{3.171970in}}%
\pgfpathlineto{\pgfqpoint{1.863902in}{3.175786in}}%
\pgfpathlineto{\pgfqpoint{1.864333in}{3.177356in}}%
\pgfpathlineto{\pgfqpoint{1.864549in}{3.171199in}}%
\pgfpathlineto{\pgfqpoint{1.865412in}{3.173480in}}%
\pgfpathlineto{\pgfqpoint{1.867570in}{3.175420in}}%
\pgfpathlineto{\pgfqpoint{1.869081in}{3.173687in}}%
\pgfpathlineto{\pgfqpoint{1.871239in}{3.166983in}}%
\pgfpathlineto{\pgfqpoint{1.872966in}{3.158182in}}%
\pgfpathlineto{\pgfqpoint{1.873829in}{3.159124in}}%
\pgfpathlineto{\pgfqpoint{1.874045in}{3.164053in}}%
\pgfpathlineto{\pgfqpoint{1.874692in}{3.159284in}}%
\pgfpathlineto{\pgfqpoint{1.874908in}{3.157607in}}%
\pgfpathlineto{\pgfqpoint{1.875124in}{3.162259in}}%
\pgfpathlineto{\pgfqpoint{1.875555in}{3.158675in}}%
\pgfpathlineto{\pgfqpoint{1.875771in}{3.163162in}}%
\pgfpathlineto{\pgfqpoint{1.876419in}{3.157317in}}%
\pgfpathlineto{\pgfqpoint{1.876634in}{3.161589in}}%
\pgfpathlineto{\pgfqpoint{1.877713in}{3.157035in}}%
\pgfpathlineto{\pgfqpoint{1.878361in}{3.162497in}}%
\pgfpathlineto{\pgfqpoint{1.879008in}{3.161299in}}%
\pgfpathlineto{\pgfqpoint{1.879871in}{3.157027in}}%
\pgfpathlineto{\pgfqpoint{1.879440in}{3.162337in}}%
\pgfpathlineto{\pgfqpoint{1.880303in}{3.157708in}}%
\pgfpathlineto{\pgfqpoint{1.881382in}{3.161658in}}%
\pgfpathlineto{\pgfqpoint{1.881814in}{3.161694in}}%
\pgfpathlineto{\pgfqpoint{1.882461in}{3.158392in}}%
\pgfpathlineto{\pgfqpoint{1.882677in}{3.161237in}}%
\pgfpathlineto{\pgfqpoint{1.883324in}{3.157428in}}%
\pgfpathlineto{\pgfqpoint{1.883540in}{3.160081in}}%
\pgfpathlineto{\pgfqpoint{1.884188in}{3.155776in}}%
\pgfpathlineto{\pgfqpoint{1.884403in}{3.158242in}}%
\pgfpathlineto{\pgfqpoint{1.884619in}{3.160659in}}%
\pgfpathlineto{\pgfqpoint{1.885267in}{3.155738in}}%
\pgfpathlineto{\pgfqpoint{1.885482in}{3.157972in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{3.156386in}}%
\pgfpathlineto{\pgfqpoint{1.886346in}{3.160530in}}%
\pgfpathlineto{\pgfqpoint{1.887209in}{3.156528in}}%
\pgfpathlineto{\pgfqpoint{1.887425in}{3.158354in}}%
\pgfpathlineto{\pgfqpoint{1.887640in}{3.160134in}}%
\pgfpathlineto{\pgfqpoint{1.887856in}{3.156035in}}%
\pgfpathlineto{\pgfqpoint{1.888288in}{3.159376in}}%
\pgfpathlineto{\pgfqpoint{1.888504in}{3.155171in}}%
\pgfpathlineto{\pgfqpoint{1.889151in}{3.159725in}}%
\pgfpathlineto{\pgfqpoint{1.889367in}{3.155379in}}%
\pgfpathlineto{\pgfqpoint{1.890230in}{3.154935in}}%
\pgfpathlineto{\pgfqpoint{1.891093in}{3.159556in}}%
\pgfpathlineto{\pgfqpoint{1.891309in}{3.154903in}}%
\pgfpathlineto{\pgfqpoint{1.892172in}{3.158693in}}%
\pgfpathlineto{\pgfqpoint{1.892388in}{3.159535in}}%
\pgfpathlineto{\pgfqpoint{1.892604in}{3.154683in}}%
\pgfpathlineto{\pgfqpoint{1.893467in}{3.157496in}}%
\pgfpathlineto{\pgfqpoint{1.894330in}{3.159660in}}%
\pgfpathlineto{\pgfqpoint{1.894546in}{3.154519in}}%
\pgfpathlineto{\pgfqpoint{1.895409in}{3.155908in}}%
\pgfpathlineto{\pgfqpoint{1.897352in}{3.156774in}}%
\pgfpathlineto{\pgfqpoint{1.899078in}{3.155004in}}%
\pgfpathlineto{\pgfqpoint{1.901452in}{3.148834in}}%
\pgfpathlineto{\pgfqpoint{1.904905in}{3.132551in}}%
\pgfpathlineto{\pgfqpoint{1.909437in}{3.098992in}}%
\pgfpathlineto{\pgfqpoint{1.914616in}{3.060066in}}%
\pgfpathlineto{\pgfqpoint{1.915479in}{3.059439in}}%
\pgfpathlineto{\pgfqpoint{1.915911in}{3.063871in}}%
\pgfpathlineto{\pgfqpoint{1.916990in}{3.059631in}}%
\pgfpathlineto{\pgfqpoint{1.917422in}{3.063598in}}%
\pgfpathlineto{\pgfqpoint{1.918285in}{3.061393in}}%
\pgfpathlineto{\pgfqpoint{1.918717in}{3.060119in}}%
\pgfpathlineto{\pgfqpoint{1.919148in}{3.063570in}}%
\pgfpathlineto{\pgfqpoint{1.920011in}{3.060439in}}%
\pgfpathlineto{\pgfqpoint{1.919796in}{3.063673in}}%
\pgfpathlineto{\pgfqpoint{1.920227in}{3.061991in}}%
\pgfpathlineto{\pgfqpoint{1.920443in}{3.063511in}}%
\pgfpathlineto{\pgfqpoint{1.920659in}{3.060201in}}%
\pgfpathlineto{\pgfqpoint{1.921090in}{3.063087in}}%
\pgfpathlineto{\pgfqpoint{1.921954in}{3.058947in}}%
\pgfpathlineto{\pgfqpoint{1.922169in}{3.060223in}}%
\pgfpathlineto{\pgfqpoint{1.922601in}{3.062683in}}%
\pgfpathlineto{\pgfqpoint{1.922817in}{3.059126in}}%
\pgfpathlineto{\pgfqpoint{1.923464in}{3.062501in}}%
\pgfpathlineto{\pgfqpoint{1.923680in}{3.058848in}}%
\pgfpathlineto{\pgfqpoint{1.924543in}{3.062817in}}%
\pgfpathlineto{\pgfqpoint{1.924759in}{3.059045in}}%
\pgfpathlineto{\pgfqpoint{1.925622in}{3.062433in}}%
\pgfpathlineto{\pgfqpoint{1.925838in}{3.058544in}}%
\pgfpathlineto{\pgfqpoint{1.926701in}{3.061363in}}%
\pgfpathlineto{\pgfqpoint{1.927133in}{3.062599in}}%
\pgfpathlineto{\pgfqpoint{1.927349in}{3.058550in}}%
\pgfpathlineto{\pgfqpoint{1.928212in}{3.060584in}}%
\pgfpathlineto{\pgfqpoint{1.929075in}{3.062175in}}%
\pgfpathlineto{\pgfqpoint{1.929291in}{3.057927in}}%
\pgfpathlineto{\pgfqpoint{1.930154in}{3.058986in}}%
\pgfpathlineto{\pgfqpoint{1.932528in}{3.059706in}}%
\pgfpathlineto{\pgfqpoint{1.934686in}{3.057672in}}%
\pgfpathlineto{\pgfqpoint{1.937492in}{3.051375in}}%
\pgfpathlineto{\pgfqpoint{1.938355in}{3.048637in}}%
\pgfpathlineto{\pgfqpoint{1.939650in}{3.052606in}}%
\pgfpathlineto{\pgfqpoint{1.941592in}{3.048199in}}%
\pgfpathlineto{\pgfqpoint{1.941808in}{3.051445in}}%
\pgfpathlineto{\pgfqpoint{1.942455in}{3.048057in}}%
\pgfpathlineto{\pgfqpoint{1.942671in}{3.051195in}}%
\pgfpathlineto{\pgfqpoint{1.943318in}{3.051841in}}%
\pgfpathlineto{\pgfqpoint{1.943966in}{3.047994in}}%
\pgfpathlineto{\pgfqpoint{1.944829in}{3.051111in}}%
\pgfpathlineto{\pgfqpoint{1.945045in}{3.049700in}}%
\pgfpathlineto{\pgfqpoint{1.945477in}{3.051069in}}%
\pgfpathlineto{\pgfqpoint{1.945908in}{3.048101in}}%
\pgfpathlineto{\pgfqpoint{1.946556in}{3.047733in}}%
\pgfpathlineto{\pgfqpoint{1.947203in}{3.051381in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{3.047883in}}%
\pgfpathlineto{\pgfqpoint{1.949793in}{3.051305in}}%
\pgfpathlineto{\pgfqpoint{1.950224in}{3.047529in}}%
\pgfpathlineto{\pgfqpoint{1.951087in}{3.048040in}}%
\pgfpathlineto{\pgfqpoint{1.952167in}{3.050254in}}%
\pgfpathlineto{\pgfqpoint{1.953246in}{3.047829in}}%
\pgfpathlineto{\pgfqpoint{1.954109in}{3.047165in}}%
\pgfpathlineto{\pgfqpoint{1.954540in}{3.050779in}}%
\pgfpathlineto{\pgfqpoint{1.955619in}{3.047252in}}%
\pgfpathlineto{\pgfqpoint{1.956051in}{3.050556in}}%
\pgfpathlineto{\pgfqpoint{1.957130in}{3.050369in}}%
\pgfpathlineto{\pgfqpoint{1.957777in}{3.046812in}}%
\pgfpathlineto{\pgfqpoint{1.958425in}{3.047094in}}%
\pgfpathlineto{\pgfqpoint{1.959504in}{3.049816in}}%
\pgfpathlineto{\pgfqpoint{1.960367in}{3.046875in}}%
\pgfpathlineto{\pgfqpoint{1.960583in}{3.048072in}}%
\pgfpathlineto{\pgfqpoint{1.961015in}{3.046454in}}%
\pgfpathlineto{\pgfqpoint{1.961662in}{3.049799in}}%
\pgfpathlineto{\pgfqpoint{1.961878in}{3.046940in}}%
\pgfpathlineto{\pgfqpoint{1.962525in}{3.050043in}}%
\pgfpathlineto{\pgfqpoint{1.962741in}{3.047119in}}%
\pgfpathlineto{\pgfqpoint{1.963388in}{3.049983in}}%
\pgfpathlineto{\pgfqpoint{1.964252in}{3.049624in}}%
\pgfpathlineto{\pgfqpoint{1.965331in}{3.049730in}}%
\pgfpathlineto{\pgfqpoint{1.965547in}{3.046603in}}%
\pgfpathlineto{\pgfqpoint{1.966410in}{3.049378in}}%
\pgfpathlineto{\pgfqpoint{1.966626in}{3.046175in}}%
\pgfpathlineto{\pgfqpoint{1.967489in}{3.048575in}}%
\pgfpathlineto{\pgfqpoint{1.967920in}{3.049661in}}%
\pgfpathlineto{\pgfqpoint{1.968136in}{3.046354in}}%
\pgfpathlineto{\pgfqpoint{1.968999in}{3.048237in}}%
\pgfpathlineto{\pgfqpoint{1.969647in}{3.049455in}}%
\pgfpathlineto{\pgfqpoint{1.969863in}{3.046032in}}%
\pgfpathlineto{\pgfqpoint{1.970726in}{3.047340in}}%
\pgfpathlineto{\pgfqpoint{1.972668in}{3.049239in}}%
\pgfpathlineto{\pgfqpoint{1.972884in}{3.045620in}}%
\pgfpathlineto{\pgfqpoint{1.973963in}{3.045993in}}%
\pgfpathlineto{\pgfqpoint{1.976553in}{3.045178in}}%
\pgfpathlineto{\pgfqpoint{1.979358in}{3.041674in}}%
\pgfpathlineto{\pgfqpoint{1.983027in}{3.033199in}}%
\pgfpathlineto{\pgfqpoint{1.987775in}{3.016114in}}%
\pgfpathlineto{\pgfqpoint{1.993817in}{2.985230in}}%
\pgfpathlineto{\pgfqpoint{2.001370in}{2.933759in}}%
\pgfpathlineto{\pgfqpoint{2.010434in}{2.855591in}}%
\pgfpathlineto{\pgfqpoint{2.021656in}{2.737990in}}%
\pgfpathlineto{\pgfqpoint{2.031152in}{2.623612in}}%
\pgfpathlineto{\pgfqpoint{2.032662in}{2.624227in}}%
\pgfpathlineto{\pgfqpoint{2.035899in}{2.623922in}}%
\pgfpathlineto{\pgfqpoint{2.039352in}{2.621260in}}%
\pgfpathlineto{\pgfqpoint{2.043668in}{2.614736in}}%
\pgfpathlineto{\pgfqpoint{2.048848in}{2.602527in}}%
\pgfpathlineto{\pgfqpoint{2.055322in}{2.581097in}}%
\pgfpathlineto{\pgfqpoint{2.058775in}{2.567083in}}%
\pgfpathlineto{\pgfqpoint{2.059854in}{2.567748in}}%
\pgfpathlineto{\pgfqpoint{2.060070in}{2.569474in}}%
\pgfpathlineto{\pgfqpoint{2.060501in}{2.567513in}}%
\pgfpathlineto{\pgfqpoint{2.060933in}{2.568214in}}%
\pgfpathlineto{\pgfqpoint{2.061149in}{2.567210in}}%
\pgfpathlineto{\pgfqpoint{2.061365in}{2.568882in}}%
\pgfpathlineto{\pgfqpoint{2.061580in}{2.567864in}}%
\pgfpathlineto{\pgfqpoint{2.061796in}{2.569518in}}%
\pgfpathlineto{\pgfqpoint{2.062228in}{2.567446in}}%
\pgfpathlineto{\pgfqpoint{2.062659in}{2.568021in}}%
\pgfpathlineto{\pgfqpoint{2.063523in}{2.569075in}}%
\pgfpathlineto{\pgfqpoint{2.063954in}{2.566894in}}%
\pgfpathlineto{\pgfqpoint{2.065033in}{2.569291in}}%
\pgfpathlineto{\pgfqpoint{2.065249in}{2.568156in}}%
\pgfpathlineto{\pgfqpoint{2.065465in}{2.567016in}}%
\pgfpathlineto{\pgfqpoint{2.066112in}{2.568844in}}%
\pgfpathlineto{\pgfqpoint{2.066328in}{2.567677in}}%
\pgfpathlineto{\pgfqpoint{2.066975in}{2.569410in}}%
\pgfpathlineto{\pgfqpoint{2.067191in}{2.568216in}}%
\pgfpathlineto{\pgfqpoint{2.067407in}{2.567017in}}%
\pgfpathlineto{\pgfqpoint{2.068054in}{2.568636in}}%
\pgfpathlineto{\pgfqpoint{2.068270in}{2.567411in}}%
\pgfpathlineto{\pgfqpoint{2.069349in}{2.569045in}}%
\pgfpathlineto{\pgfqpoint{2.069781in}{2.569123in}}%
\pgfpathlineto{\pgfqpoint{2.070428in}{2.567883in}}%
\pgfpathlineto{\pgfqpoint{2.071507in}{2.569149in}}%
\pgfpathlineto{\pgfqpoint{2.072586in}{2.567643in}}%
\pgfpathlineto{\pgfqpoint{2.072802in}{2.568874in}}%
\pgfpathlineto{\pgfqpoint{2.073450in}{2.567352in}}%
\pgfpathlineto{\pgfqpoint{2.073665in}{2.568552in}}%
\pgfpathlineto{\pgfqpoint{2.074744in}{2.566712in}}%
\pgfpathlineto{\pgfqpoint{2.075176in}{2.569011in}}%
\pgfpathlineto{\pgfqpoint{2.076039in}{2.568390in}}%
\pgfpathlineto{\pgfqpoint{2.076687in}{2.566578in}}%
\pgfpathlineto{\pgfqpoint{2.076903in}{2.567664in}}%
\pgfpathlineto{\pgfqpoint{2.077766in}{2.566835in}}%
\pgfpathlineto{\pgfqpoint{2.078197in}{2.568924in}}%
\pgfpathlineto{\pgfqpoint{2.078845in}{2.566923in}}%
\pgfpathlineto{\pgfqpoint{2.079492in}{2.567403in}}%
\pgfpathlineto{\pgfqpoint{2.080355in}{2.568789in}}%
\pgfpathlineto{\pgfqpoint{2.079924in}{2.566845in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{2.568179in}}%
\pgfpathlineto{\pgfqpoint{2.081003in}{2.566604in}}%
\pgfpathlineto{\pgfqpoint{2.081434in}{2.568477in}}%
\pgfpathlineto{\pgfqpoint{2.081866in}{2.567804in}}%
\pgfpathlineto{\pgfqpoint{2.082082in}{2.568715in}}%
\pgfpathlineto{\pgfqpoint{2.082298in}{2.567107in}}%
\pgfpathlineto{\pgfqpoint{2.082514in}{2.568005in}}%
\pgfpathlineto{\pgfqpoint{2.082729in}{2.566387in}}%
\pgfpathlineto{\pgfqpoint{2.083161in}{2.568147in}}%
\pgfpathlineto{\pgfqpoint{2.083593in}{2.567375in}}%
\pgfpathlineto{\pgfqpoint{2.084024in}{2.566580in}}%
\pgfpathlineto{\pgfqpoint{2.084456in}{2.568257in}}%
\pgfpathlineto{\pgfqpoint{2.085319in}{2.566545in}}%
\pgfpathlineto{\pgfqpoint{2.085535in}{2.567346in}}%
\pgfpathlineto{\pgfqpoint{2.085966in}{2.566442in}}%
\pgfpathlineto{\pgfqpoint{2.086398in}{2.567996in}}%
\pgfpathlineto{\pgfqpoint{2.086614in}{2.566284in}}%
\pgfpathlineto{\pgfqpoint{2.087261in}{2.568543in}}%
\pgfpathlineto{\pgfqpoint{2.087477in}{2.566811in}}%
\pgfpathlineto{\pgfqpoint{2.088124in}{2.566523in}}%
\pgfpathlineto{\pgfqpoint{2.088772in}{2.568642in}}%
\pgfpathlineto{\pgfqpoint{2.089635in}{2.566459in}}%
\pgfpathlineto{\pgfqpoint{2.089851in}{2.567127in}}%
\pgfpathlineto{\pgfqpoint{2.090498in}{2.566640in}}%
\pgfpathlineto{\pgfqpoint{2.091146in}{2.568545in}}%
\pgfpathlineto{\pgfqpoint{2.092225in}{2.566711in}}%
\pgfpathlineto{\pgfqpoint{2.093735in}{2.568281in}}%
\pgfpathlineto{\pgfqpoint{2.094814in}{2.566109in}}%
\pgfpathlineto{\pgfqpoint{2.095030in}{2.566626in}}%
\pgfpathlineto{\pgfqpoint{2.095894in}{2.566217in}}%
\pgfpathlineto{\pgfqpoint{2.096757in}{2.568121in}}%
\pgfpathlineto{\pgfqpoint{2.096973in}{2.566179in}}%
\pgfpathlineto{\pgfqpoint{2.097836in}{2.567963in}}%
\pgfpathlineto{\pgfqpoint{2.098052in}{2.568394in}}%
\pgfpathlineto{\pgfqpoint{2.098267in}{2.566425in}}%
\pgfpathlineto{\pgfqpoint{2.098915in}{2.567665in}}%
\pgfpathlineto{\pgfqpoint{2.099131in}{2.568066in}}%
\pgfpathlineto{\pgfqpoint{2.099346in}{2.566076in}}%
\pgfpathlineto{\pgfqpoint{2.100210in}{2.567600in}}%
\pgfpathlineto{\pgfqpoint{2.100641in}{2.568326in}}%
\pgfpathlineto{\pgfqpoint{2.100857in}{2.566306in}}%
\pgfpathlineto{\pgfqpoint{2.101720in}{2.567668in}}%
\pgfpathlineto{\pgfqpoint{2.101936in}{2.567994in}}%
\pgfpathlineto{\pgfqpoint{2.102152in}{2.565947in}}%
\pgfpathlineto{\pgfqpoint{2.103015in}{2.567174in}}%
\pgfpathlineto{\pgfqpoint{2.103663in}{2.568032in}}%
\pgfpathlineto{\pgfqpoint{2.103878in}{2.565953in}}%
\pgfpathlineto{\pgfqpoint{2.104742in}{2.567000in}}%
\pgfpathlineto{\pgfqpoint{2.105821in}{2.568181in}}%
\pgfpathlineto{\pgfqpoint{2.106036in}{2.566060in}}%
\pgfpathlineto{\pgfqpoint{2.106900in}{2.566887in}}%
\pgfpathlineto{\pgfqpoint{2.108410in}{2.568123in}}%
\pgfpathlineto{\pgfqpoint{2.108626in}{2.565955in}}%
\pgfpathlineto{\pgfqpoint{2.109489in}{2.566525in}}%
\pgfpathlineto{\pgfqpoint{2.113158in}{2.568007in}}%
\pgfpathlineto{\pgfqpoint{2.113374in}{2.565757in}}%
\pgfpathlineto{\pgfqpoint{2.114453in}{2.565892in}}%
\pgfpathlineto{\pgfqpoint{2.118122in}{2.565425in}}%
\pgfpathlineto{\pgfqpoint{2.118337in}{2.567489in}}%
\pgfpathlineto{\pgfqpoint{2.119201in}{2.567152in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{2.565389in}}%
\pgfpathlineto{\pgfqpoint{2.122438in}{2.567339in}}%
\pgfpathlineto{\pgfqpoint{2.123301in}{2.566649in}}%
\pgfpathlineto{\pgfqpoint{2.124812in}{2.565271in}}%
\pgfpathlineto{\pgfqpoint{2.125027in}{2.567151in}}%
\pgfpathlineto{\pgfqpoint{2.125891in}{2.566245in}}%
\pgfpathlineto{\pgfqpoint{2.126754in}{2.565271in}}%
\pgfpathlineto{\pgfqpoint{2.126970in}{2.567100in}}%
\pgfpathlineto{\pgfqpoint{2.127833in}{2.566036in}}%
\pgfpathlineto{\pgfqpoint{2.128480in}{2.565194in}}%
\pgfpathlineto{\pgfqpoint{2.128696in}{2.566979in}}%
\pgfpathlineto{\pgfqpoint{2.129559in}{2.565778in}}%
\pgfpathlineto{\pgfqpoint{2.129991in}{2.565152in}}%
\pgfpathlineto{\pgfqpoint{2.130207in}{2.566898in}}%
\pgfpathlineto{\pgfqpoint{2.131070in}{2.565579in}}%
\pgfpathlineto{\pgfqpoint{2.131502in}{2.566952in}}%
\pgfpathlineto{\pgfqpoint{2.132581in}{2.565167in}}%
\pgfpathlineto{\pgfqpoint{2.133875in}{2.566984in}}%
\pgfpathlineto{\pgfqpoint{2.135818in}{2.565331in}}%
\pgfpathlineto{\pgfqpoint{2.136033in}{2.566933in}}%
\pgfpathlineto{\pgfqpoint{2.136897in}{2.565174in}}%
\pgfpathlineto{\pgfqpoint{2.137113in}{2.566750in}}%
\pgfpathlineto{\pgfqpoint{2.138839in}{2.565032in}}%
\pgfpathlineto{\pgfqpoint{2.139918in}{2.566596in}}%
\pgfpathlineto{\pgfqpoint{2.141429in}{2.564996in}}%
\pgfpathlineto{\pgfqpoint{2.142292in}{2.566850in}}%
\pgfpathlineto{\pgfqpoint{2.142508in}{2.566305in}}%
\pgfpathlineto{\pgfqpoint{2.143155in}{2.566640in}}%
\pgfpathlineto{\pgfqpoint{2.143803in}{2.564949in}}%
\pgfpathlineto{\pgfqpoint{2.144666in}{2.566616in}}%
\pgfpathlineto{\pgfqpoint{2.144882in}{2.566031in}}%
\pgfpathlineto{\pgfqpoint{2.145313in}{2.566830in}}%
\pgfpathlineto{\pgfqpoint{2.145961in}{2.565030in}}%
\pgfpathlineto{\pgfqpoint{2.146824in}{2.566530in}}%
\pgfpathlineto{\pgfqpoint{2.147040in}{2.565908in}}%
\pgfpathlineto{\pgfqpoint{2.147471in}{2.566625in}}%
\pgfpathlineto{\pgfqpoint{2.147903in}{2.565358in}}%
\pgfpathlineto{\pgfqpoint{2.148766in}{2.566710in}}%
\pgfpathlineto{\pgfqpoint{2.148982in}{2.566057in}}%
\pgfpathlineto{\pgfqpoint{2.149413in}{2.566700in}}%
\pgfpathlineto{\pgfqpoint{2.149845in}{2.565370in}}%
\pgfpathlineto{\pgfqpoint{2.150708in}{2.566578in}}%
\pgfpathlineto{\pgfqpoint{2.150924in}{2.565894in}}%
\pgfpathlineto{\pgfqpoint{2.151356in}{2.566466in}}%
\pgfpathlineto{\pgfqpoint{2.151787in}{2.565075in}}%
\pgfpathlineto{\pgfqpoint{2.152435in}{2.564909in}}%
\pgfpathlineto{\pgfqpoint{2.153082in}{2.566650in}}%
\pgfpathlineto{\pgfqpoint{2.154161in}{2.564951in}}%
\pgfpathlineto{\pgfqpoint{2.154593in}{2.565408in}}%
\pgfpathlineto{\pgfqpoint{2.154809in}{2.566596in}}%
\pgfpathlineto{\pgfqpoint{2.155240in}{2.565099in}}%
\pgfpathlineto{\pgfqpoint{2.155672in}{2.565517in}}%
\pgfpathlineto{\pgfqpoint{2.156535in}{2.566307in}}%
\pgfpathlineto{\pgfqpoint{2.156967in}{2.564759in}}%
\pgfpathlineto{\pgfqpoint{2.158046in}{2.566584in}}%
\pgfpathlineto{\pgfqpoint{2.158262in}{2.565789in}}%
\pgfpathlineto{\pgfqpoint{2.159125in}{2.566401in}}%
\pgfpathlineto{\pgfqpoint{2.159556in}{2.564777in}}%
\pgfpathlineto{\pgfqpoint{2.160635in}{2.566377in}}%
\pgfpathlineto{\pgfqpoint{2.161067in}{2.564710in}}%
\pgfpathlineto{\pgfqpoint{2.161930in}{2.565136in}}%
\pgfpathlineto{\pgfqpoint{2.162578in}{2.566364in}}%
\pgfpathlineto{\pgfqpoint{2.162793in}{2.565504in}}%
\pgfpathlineto{\pgfqpoint{2.163009in}{2.564642in}}%
\pgfpathlineto{\pgfqpoint{2.163657in}{2.565815in}}%
\pgfpathlineto{\pgfqpoint{2.163872in}{2.564941in}}%
\pgfpathlineto{\pgfqpoint{2.164952in}{2.566177in}}%
\pgfpathlineto{\pgfqpoint{2.166031in}{2.565444in}}%
\pgfpathlineto{\pgfqpoint{2.166246in}{2.566413in}}%
\pgfpathlineto{\pgfqpoint{2.166678in}{2.564592in}}%
\pgfpathlineto{\pgfqpoint{2.166894in}{2.565549in}}%
\pgfpathlineto{\pgfqpoint{2.167973in}{2.564670in}}%
\pgfpathlineto{\pgfqpoint{2.169052in}{2.565573in}}%
\pgfpathlineto{\pgfqpoint{2.170131in}{2.564533in}}%
\pgfpathlineto{\pgfqpoint{2.171426in}{2.566143in}}%
\pgfpathlineto{\pgfqpoint{2.172505in}{2.564928in}}%
\pgfpathlineto{\pgfqpoint{2.172721in}{2.565782in}}%
\pgfpathlineto{\pgfqpoint{2.173368in}{2.564639in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{2.565478in}}%
\pgfpathlineto{\pgfqpoint{2.173800in}{2.564475in}}%
\pgfpathlineto{\pgfqpoint{2.174231in}{2.566136in}}%
\pgfpathlineto{\pgfqpoint{2.174447in}{2.565124in}}%
\pgfpathlineto{\pgfqpoint{2.174663in}{2.565945in}}%
\pgfpathlineto{\pgfqpoint{2.175310in}{2.564721in}}%
\pgfpathlineto{\pgfqpoint{2.175526in}{2.565527in}}%
\pgfpathlineto{\pgfqpoint{2.175742in}{2.564500in}}%
\pgfpathlineto{\pgfqpoint{2.176173in}{2.566096in}}%
\pgfpathlineto{\pgfqpoint{2.176389in}{2.565061in}}%
\pgfpathlineto{\pgfqpoint{2.177252in}{2.564546in}}%
\pgfpathlineto{\pgfqpoint{2.177684in}{2.566091in}}%
\pgfpathlineto{\pgfqpoint{2.178763in}{2.564437in}}%
\pgfpathlineto{\pgfqpoint{2.178979in}{2.565187in}}%
\pgfpathlineto{\pgfqpoint{2.179842in}{2.564526in}}%
\pgfpathlineto{\pgfqpoint{2.180274in}{2.565987in}}%
\pgfpathlineto{\pgfqpoint{2.180921in}{2.564538in}}%
\pgfpathlineto{\pgfqpoint{2.181569in}{2.564869in}}%
\pgfpathlineto{\pgfqpoint{2.182000in}{2.564473in}}%
\pgfpathlineto{\pgfqpoint{2.183079in}{2.566130in}}%
\pgfpathlineto{\pgfqpoint{2.183727in}{2.564573in}}%
\pgfpathlineto{\pgfqpoint{2.184374in}{2.564784in}}%
\pgfpathlineto{\pgfqpoint{2.184806in}{2.566102in}}%
\pgfpathlineto{\pgfqpoint{2.185237in}{2.565618in}}%
\pgfpathlineto{\pgfqpoint{2.185453in}{2.564480in}}%
\pgfpathlineto{\pgfqpoint{2.185885in}{2.565765in}}%
\pgfpathlineto{\pgfqpoint{2.186316in}{2.565254in}}%
\pgfpathlineto{\pgfqpoint{2.186748in}{2.564732in}}%
\pgfpathlineto{\pgfqpoint{2.187180in}{2.565977in}}%
\pgfpathlineto{\pgfqpoint{2.188474in}{2.564311in}}%
\pgfpathlineto{\pgfqpoint{2.189553in}{2.565502in}}%
\pgfpathlineto{\pgfqpoint{2.190417in}{2.564282in}}%
\pgfpathlineto{\pgfqpoint{2.190632in}{2.564853in}}%
\pgfpathlineto{\pgfqpoint{2.191711in}{2.565893in}}%
\pgfpathlineto{\pgfqpoint{2.192575in}{2.564566in}}%
\pgfpathlineto{\pgfqpoint{2.192791in}{2.565104in}}%
\pgfpathlineto{\pgfqpoint{2.193222in}{2.564420in}}%
\pgfpathlineto{\pgfqpoint{2.193654in}{2.565476in}}%
\pgfpathlineto{\pgfqpoint{2.193870in}{2.564249in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{2.565801in}}%
\pgfpathlineto{\pgfqpoint{2.194733in}{2.564566in}}%
\pgfpathlineto{\pgfqpoint{2.196028in}{2.565824in}}%
\pgfpathlineto{\pgfqpoint{2.196891in}{2.564289in}}%
\pgfpathlineto{\pgfqpoint{2.197107in}{2.564767in}}%
\pgfpathlineto{\pgfqpoint{2.197754in}{2.564449in}}%
\pgfpathlineto{\pgfqpoint{2.198401in}{2.565838in}}%
\pgfpathlineto{\pgfqpoint{2.199265in}{2.564192in}}%
\pgfpathlineto{\pgfqpoint{2.199481in}{2.564638in}}%
\pgfpathlineto{\pgfqpoint{2.200128in}{2.564233in}}%
\pgfpathlineto{\pgfqpoint{2.200775in}{2.565526in}}%
\pgfpathlineto{\pgfqpoint{2.201854in}{2.564186in}}%
\pgfpathlineto{\pgfqpoint{2.203581in}{2.565680in}}%
\pgfpathlineto{\pgfqpoint{2.204660in}{2.564179in}}%
\pgfpathlineto{\pgfqpoint{2.204876in}{2.564554in}}%
\pgfpathlineto{\pgfqpoint{2.206602in}{2.565745in}}%
\pgfpathlineto{\pgfqpoint{2.207897in}{2.564411in}}%
\pgfpathlineto{\pgfqpoint{2.209839in}{2.565622in}}%
\pgfpathlineto{\pgfqpoint{2.210055in}{2.564247in}}%
\pgfpathlineto{\pgfqpoint{2.210918in}{2.565456in}}%
\pgfpathlineto{\pgfqpoint{2.211350in}{2.564365in}}%
\pgfpathlineto{\pgfqpoint{2.212213in}{2.565510in}}%
\pgfpathlineto{\pgfqpoint{2.212429in}{2.564116in}}%
\pgfpathlineto{\pgfqpoint{2.213292in}{2.565209in}}%
\pgfpathlineto{\pgfqpoint{2.213724in}{2.564072in}}%
\pgfpathlineto{\pgfqpoint{2.215019in}{2.565602in}}%
\pgfpathlineto{\pgfqpoint{2.215234in}{2.564186in}}%
\pgfpathlineto{\pgfqpoint{2.216098in}{2.565146in}}%
\pgfpathlineto{\pgfqpoint{2.216529in}{2.565610in}}%
\pgfpathlineto{\pgfqpoint{2.216745in}{2.564181in}}%
\pgfpathlineto{\pgfqpoint{2.217608in}{2.565071in}}%
\pgfpathlineto{\pgfqpoint{2.218040in}{2.565500in}}%
\pgfpathlineto{\pgfqpoint{2.218256in}{2.564060in}}%
\pgfpathlineto{\pgfqpoint{2.219119in}{2.564880in}}%
\pgfpathlineto{\pgfqpoint{2.219766in}{2.565469in}}%
\pgfpathlineto{\pgfqpoint{2.219982in}{2.564016in}}%
\pgfpathlineto{\pgfqpoint{2.220845in}{2.564758in}}%
\pgfpathlineto{\pgfqpoint{2.221924in}{2.565629in}}%
\pgfpathlineto{\pgfqpoint{2.222140in}{2.564160in}}%
\pgfpathlineto{\pgfqpoint{2.223003in}{2.564805in}}%
\pgfpathlineto{\pgfqpoint{2.224082in}{2.565557in}}%
\pgfpathlineto{\pgfqpoint{2.224298in}{2.564073in}}%
\pgfpathlineto{\pgfqpoint{2.225161in}{2.564624in}}%
\pgfpathlineto{\pgfqpoint{2.226672in}{2.565497in}}%
\pgfpathlineto{\pgfqpoint{2.226888in}{2.563994in}}%
\pgfpathlineto{\pgfqpoint{2.227751in}{2.564435in}}%
\pgfpathlineto{\pgfqpoint{2.230341in}{2.565534in}}%
\pgfpathlineto{\pgfqpoint{2.230557in}{2.564007in}}%
\pgfpathlineto{\pgfqpoint{2.231420in}{2.564294in}}%
\pgfpathlineto{\pgfqpoint{2.238541in}{2.565330in}}%
\pgfpathlineto{\pgfqpoint{2.245663in}{2.564108in}}%
\pgfpathlineto{\pgfqpoint{2.253216in}{2.560533in}}%
\pgfpathlineto{\pgfqpoint{2.261633in}{2.554010in}}%
\pgfpathlineto{\pgfqpoint{2.267891in}{2.549073in}}%
\pgfpathlineto{\pgfqpoint{2.268107in}{2.550341in}}%
\pgfpathlineto{\pgfqpoint{2.268970in}{2.549338in}}%
\pgfpathlineto{\pgfqpoint{2.269402in}{2.550338in}}%
\pgfpathlineto{\pgfqpoint{2.270481in}{2.549033in}}%
\pgfpathlineto{\pgfqpoint{2.270697in}{2.550273in}}%
\pgfpathlineto{\pgfqpoint{2.271560in}{2.549195in}}%
\pgfpathlineto{\pgfqpoint{2.271991in}{2.550148in}}%
\pgfpathlineto{\pgfqpoint{2.272855in}{2.549032in}}%
\pgfpathlineto{\pgfqpoint{2.274149in}{2.550305in}}%
\pgfpathlineto{\pgfqpoint{2.276092in}{2.549113in}}%
\pgfpathlineto{\pgfqpoint{2.277387in}{2.550229in}}%
\pgfpathlineto{\pgfqpoint{2.279113in}{2.549151in}}%
\pgfpathlineto{\pgfqpoint{2.280408in}{2.550125in}}%
\pgfpathlineto{\pgfqpoint{2.282134in}{2.548875in}}%
\pgfpathlineto{\pgfqpoint{2.283213in}{2.550065in}}%
\pgfpathlineto{\pgfqpoint{2.284724in}{2.549022in}}%
\pgfpathlineto{\pgfqpoint{2.285803in}{2.550111in}}%
\pgfpathlineto{\pgfqpoint{2.287314in}{2.548945in}}%
\pgfpathlineto{\pgfqpoint{2.288393in}{2.549936in}}%
\pgfpathlineto{\pgfqpoint{2.289688in}{2.549043in}}%
\pgfpathlineto{\pgfqpoint{2.290767in}{2.549946in}}%
\pgfpathlineto{\pgfqpoint{2.292061in}{2.548958in}}%
\pgfpathlineto{\pgfqpoint{2.292925in}{2.550190in}}%
\pgfpathlineto{\pgfqpoint{2.293140in}{2.549775in}}%
\pgfpathlineto{\pgfqpoint{2.294219in}{2.549117in}}%
\pgfpathlineto{\pgfqpoint{2.294435in}{2.550128in}}%
\pgfpathlineto{\pgfqpoint{2.295083in}{2.548853in}}%
\pgfpathlineto{\pgfqpoint{2.295299in}{2.549856in}}%
\pgfpathlineto{\pgfqpoint{2.296378in}{2.549128in}}%
\pgfpathlineto{\pgfqpoint{2.296593in}{2.550120in}}%
\pgfpathlineto{\pgfqpoint{2.297241in}{2.548806in}}%
\pgfpathlineto{\pgfqpoint{2.297457in}{2.549791in}}%
\pgfpathlineto{\pgfqpoint{2.298536in}{2.548994in}}%
\pgfpathlineto{\pgfqpoint{2.299399in}{2.550036in}}%
\pgfpathlineto{\pgfqpoint{2.299615in}{2.549583in}}%
\pgfpathlineto{\pgfqpoint{2.300046in}{2.550092in}}%
\pgfpathlineto{\pgfqpoint{2.300478in}{2.549177in}}%
\pgfpathlineto{\pgfqpoint{2.300694in}{2.550134in}}%
\pgfpathlineto{\pgfqpoint{2.301341in}{2.548750in}}%
\pgfpathlineto{\pgfqpoint{2.301557in}{2.549700in}}%
\pgfpathlineto{\pgfqpoint{2.302636in}{2.548775in}}%
\pgfpathlineto{\pgfqpoint{2.303499in}{2.549702in}}%
\pgfpathlineto{\pgfqpoint{2.303715in}{2.549226in}}%
\pgfpathlineto{\pgfqpoint{2.304147in}{2.549678in}}%
\pgfpathlineto{\pgfqpoint{2.304578in}{2.548718in}}%
\pgfpathlineto{\pgfqpoint{2.305873in}{2.550019in}}%
\pgfpathlineto{\pgfqpoint{2.306952in}{2.548964in}}%
\pgfpathlineto{\pgfqpoint{2.307815in}{2.549773in}}%
\pgfpathlineto{\pgfqpoint{2.308031in}{2.549274in}}%
\pgfpathlineto{\pgfqpoint{2.308894in}{2.550054in}}%
\pgfpathlineto{\pgfqpoint{2.309326in}{2.549043in}}%
\pgfpathlineto{\pgfqpoint{2.310189in}{2.549789in}}%
\pgfpathlineto{\pgfqpoint{2.310405in}{2.549277in}}%
\pgfpathlineto{\pgfqpoint{2.311268in}{2.549994in}}%
\pgfpathlineto{\pgfqpoint{2.311700in}{2.548959in}}%
\pgfpathlineto{\pgfqpoint{2.312347in}{2.548782in}}%
\pgfpathlineto{\pgfqpoint{2.312995in}{2.549976in}}%
\pgfpathlineto{\pgfqpoint{2.314074in}{2.548716in}}%
\pgfpathlineto{\pgfqpoint{2.314505in}{2.549031in}}%
\pgfpathlineto{\pgfqpoint{2.315153in}{2.548804in}}%
\pgfpathlineto{\pgfqpoint{2.315800in}{2.549941in}}%
\pgfpathlineto{\pgfqpoint{2.317311in}{2.548882in}}%
\pgfpathlineto{\pgfqpoint{2.317958in}{2.549975in}}%
\pgfpathlineto{\pgfqpoint{2.318606in}{2.549688in}}%
\pgfpathlineto{\pgfqpoint{2.319469in}{2.548832in}}%
\pgfpathlineto{\pgfqpoint{2.319037in}{2.549945in}}%
\pgfpathlineto{\pgfqpoint{2.319900in}{2.549079in}}%
\pgfpathlineto{\pgfqpoint{2.320548in}{2.548760in}}%
\pgfpathlineto{\pgfqpoint{2.321195in}{2.549789in}}%
\pgfpathlineto{\pgfqpoint{2.321627in}{2.548656in}}%
\pgfpathlineto{\pgfqpoint{2.322490in}{2.549093in}}%
\pgfpathlineto{\pgfqpoint{2.323138in}{2.548730in}}%
\pgfpathlineto{\pgfqpoint{2.323785in}{2.549709in}}%
\pgfpathlineto{\pgfqpoint{2.324648in}{2.548743in}}%
\pgfpathlineto{\pgfqpoint{2.324217in}{2.549904in}}%
\pgfpathlineto{\pgfqpoint{2.325080in}{2.548928in}}%
\pgfpathlineto{\pgfqpoint{2.325727in}{2.549871in}}%
\pgfpathlineto{\pgfqpoint{2.326375in}{2.549453in}}%
\pgfpathlineto{\pgfqpoint{2.327238in}{2.549777in}}%
\pgfpathlineto{\pgfqpoint{2.327669in}{2.548589in}}%
\pgfpathlineto{\pgfqpoint{2.328748in}{2.549625in}}%
\pgfpathlineto{\pgfqpoint{2.330043in}{2.548685in}}%
\pgfpathlineto{\pgfqpoint{2.331122in}{2.549651in}}%
\pgfpathlineto{\pgfqpoint{2.332417in}{2.548637in}}%
\pgfpathlineto{\pgfqpoint{2.333496in}{2.549534in}}%
\pgfpathlineto{\pgfqpoint{2.334575in}{2.549073in}}%
\pgfpathlineto{\pgfqpoint{2.335223in}{2.549842in}}%
\pgfpathlineto{\pgfqpoint{2.335438in}{2.549214in}}%
\pgfpathlineto{\pgfqpoint{2.336518in}{2.548703in}}%
\pgfpathlineto{\pgfqpoint{2.337597in}{2.549483in}}%
\pgfpathlineto{\pgfqpoint{2.338676in}{2.548916in}}%
\pgfpathlineto{\pgfqpoint{2.339755in}{2.549636in}}%
\pgfpathlineto{\pgfqpoint{2.340834in}{2.549015in}}%
\pgfpathlineto{\pgfqpoint{2.341913in}{2.549676in}}%
\pgfpathlineto{\pgfqpoint{2.342992in}{2.549001in}}%
\pgfpathlineto{\pgfqpoint{2.344071in}{2.549604in}}%
\pgfpathlineto{\pgfqpoint{2.345150in}{2.548877in}}%
\pgfpathlineto{\pgfqpoint{2.346229in}{2.549422in}}%
\pgfpathlineto{\pgfqpoint{2.347308in}{2.548644in}}%
\pgfpathlineto{\pgfqpoint{2.348603in}{2.549745in}}%
\pgfpathlineto{\pgfqpoint{2.349682in}{2.548910in}}%
\pgfpathlineto{\pgfqpoint{2.350761in}{2.549338in}}%
\pgfpathlineto{\pgfqpoint{2.351408in}{2.548554in}}%
\pgfpathlineto{\pgfqpoint{2.351624in}{2.549147in}}%
\pgfpathlineto{\pgfqpoint{2.352703in}{2.549526in}}%
\pgfpathlineto{\pgfqpoint{2.353782in}{2.548598in}}%
\pgfpathlineto{\pgfqpoint{2.355077in}{2.549496in}}%
\pgfpathlineto{\pgfqpoint{2.356156in}{2.548515in}}%
\pgfpathlineto{\pgfqpoint{2.357451in}{2.549341in}}%
\pgfpathlineto{\pgfqpoint{2.358098in}{2.548471in}}%
\pgfpathlineto{\pgfqpoint{2.358746in}{2.548860in}}%
\pgfpathlineto{\pgfqpoint{2.359609in}{2.548520in}}%
\pgfpathlineto{\pgfqpoint{2.360040in}{2.549608in}}%
\pgfpathlineto{\pgfqpoint{2.361119in}{2.548520in}}%
\pgfpathlineto{\pgfqpoint{2.361335in}{2.549056in}}%
\pgfpathlineto{\pgfqpoint{2.361551in}{2.549591in}}%
\pgfpathlineto{\pgfqpoint{2.362198in}{2.548669in}}%
\pgfpathlineto{\pgfqpoint{2.362414in}{2.549199in}}%
\pgfpathlineto{\pgfqpoint{2.363062in}{2.549525in}}%
\pgfpathlineto{\pgfqpoint{2.363709in}{2.548585in}}%
\pgfpathlineto{\pgfqpoint{2.364141in}{2.549627in}}%
\pgfpathlineto{\pgfqpoint{2.365004in}{2.549190in}}%
\pgfpathlineto{\pgfqpoint{2.365651in}{2.549478in}}%
\pgfpathlineto{\pgfqpoint{2.366299in}{2.548507in}}%
\pgfpathlineto{\pgfqpoint{2.367809in}{2.549540in}}%
\pgfpathlineto{\pgfqpoint{2.368457in}{2.548544in}}%
\pgfpathlineto{\pgfqpoint{2.369104in}{2.548785in}}%
\pgfpathlineto{\pgfqpoint{2.369967in}{2.549506in}}%
\pgfpathlineto{\pgfqpoint{2.369536in}{2.548526in}}%
\pgfpathlineto{\pgfqpoint{2.370399in}{2.549239in}}%
\pgfpathlineto{\pgfqpoint{2.370615in}{2.548484in}}%
\pgfpathlineto{\pgfqpoint{2.371047in}{2.549452in}}%
\pgfpathlineto{\pgfqpoint{2.371478in}{2.549177in}}%
\pgfpathlineto{\pgfqpoint{2.372341in}{2.548616in}}%
\pgfpathlineto{\pgfqpoint{2.372773in}{2.549566in}}%
\pgfpathlineto{\pgfqpoint{2.374068in}{2.548687in}}%
\pgfpathlineto{\pgfqpoint{2.375578in}{2.549467in}}%
\pgfpathlineto{\pgfqpoint{2.376873in}{2.548520in}}%
\pgfpathlineto{\pgfqpoint{2.377952in}{2.549545in}}%
\pgfpathlineto{\pgfqpoint{2.378384in}{2.549213in}}%
\pgfpathlineto{\pgfqpoint{2.379247in}{2.548541in}}%
\pgfpathlineto{\pgfqpoint{2.379463in}{2.548982in}}%
\pgfpathlineto{\pgfqpoint{2.379895in}{2.548639in}}%
\pgfpathlineto{\pgfqpoint{2.380974in}{2.549594in}}%
\pgfpathlineto{\pgfqpoint{2.382268in}{2.548520in}}%
\pgfpathlineto{\pgfqpoint{2.383995in}{2.549468in}}%
\pgfpathlineto{\pgfqpoint{2.384858in}{2.548709in}}%
\pgfpathlineto{\pgfqpoint{2.385074in}{2.549122in}}%
\pgfpathlineto{\pgfqpoint{2.385506in}{2.548736in}}%
\pgfpathlineto{\pgfqpoint{2.385937in}{2.549554in}}%
\pgfpathlineto{\pgfqpoint{2.386800in}{2.548766in}}%
\pgfpathlineto{\pgfqpoint{2.387016in}{2.549170in}}%
\pgfpathlineto{\pgfqpoint{2.387448in}{2.548770in}}%
\pgfpathlineto{\pgfqpoint{2.387879in}{2.549569in}}%
\pgfpathlineto{\pgfqpoint{2.388743in}{2.548753in}}%
\pgfpathlineto{\pgfqpoint{2.388958in}{2.549147in}}%
\pgfpathlineto{\pgfqpoint{2.389390in}{2.548733in}}%
\pgfpathlineto{\pgfqpoint{2.389822in}{2.549514in}}%
\pgfpathlineto{\pgfqpoint{2.390685in}{2.548669in}}%
\pgfpathlineto{\pgfqpoint{2.390901in}{2.549055in}}%
\pgfpathlineto{\pgfqpoint{2.391332in}{2.548626in}}%
\pgfpathlineto{\pgfqpoint{2.391764in}{2.549390in}}%
\pgfpathlineto{\pgfqpoint{2.392627in}{2.548518in}}%
\pgfpathlineto{\pgfqpoint{2.392843in}{2.548894in}}%
\pgfpathlineto{\pgfqpoint{2.393275in}{2.548452in}}%
\pgfpathlineto{\pgfqpoint{2.393706in}{2.549198in}}%
\pgfpathlineto{\pgfqpoint{2.393922in}{2.548379in}}%
\pgfpathlineto{\pgfqpoint{2.394569in}{2.549487in}}%
\pgfpathlineto{\pgfqpoint{2.394785in}{2.548666in}}%
\pgfpathlineto{\pgfqpoint{2.395864in}{2.549302in}}%
\pgfpathlineto{\pgfqpoint{2.396727in}{2.548372in}}%
\pgfpathlineto{\pgfqpoint{2.396943in}{2.548730in}}%
\pgfpathlineto{\pgfqpoint{2.398022in}{2.549322in}}%
\pgfpathlineto{\pgfqpoint{2.398886in}{2.548363in}}%
\pgfpathlineto{\pgfqpoint{2.399101in}{2.548711in}}%
\pgfpathlineto{\pgfqpoint{2.400180in}{2.549260in}}%
\pgfpathlineto{\pgfqpoint{2.401259in}{2.548611in}}%
\pgfpathlineto{\pgfqpoint{2.402554in}{2.549450in}}%
\pgfpathlineto{\pgfqpoint{2.403417in}{2.548431in}}%
\pgfpathlineto{\pgfqpoint{2.403633in}{2.548760in}}%
\pgfpathlineto{\pgfqpoint{2.404712in}{2.549220in}}%
\pgfpathlineto{\pgfqpoint{2.405791in}{2.548492in}}%
\pgfpathlineto{\pgfqpoint{2.407086in}{2.549225in}}%
\pgfpathlineto{\pgfqpoint{2.408165in}{2.548458in}}%
\pgfpathlineto{\pgfqpoint{2.409676in}{2.549440in}}%
\pgfpathlineto{\pgfqpoint{2.410539in}{2.548330in}}%
\pgfpathlineto{\pgfqpoint{2.410755in}{2.548629in}}%
\pgfpathlineto{\pgfqpoint{2.412050in}{2.549249in}}%
\pgfpathlineto{\pgfqpoint{2.413129in}{2.548399in}}%
\pgfpathlineto{\pgfqpoint{2.414639in}{2.549250in}}%
\pgfpathlineto{\pgfqpoint{2.415718in}{2.548359in}}%
\pgfpathlineto{\pgfqpoint{2.415934in}{2.548637in}}%
\pgfpathlineto{\pgfqpoint{2.417445in}{2.549415in}}%
\pgfpathlineto{\pgfqpoint{2.418524in}{2.548479in}}%
\pgfpathlineto{\pgfqpoint{2.418740in}{2.548747in}}%
\pgfpathlineto{\pgfqpoint{2.420035in}{2.549193in}}%
\pgfpathlineto{\pgfqpoint{2.421329in}{2.548475in}}%
\pgfpathlineto{\pgfqpoint{2.423056in}{2.549369in}}%
\pgfpathlineto{\pgfqpoint{2.424135in}{2.548347in}}%
\pgfpathlineto{\pgfqpoint{2.424351in}{2.548593in}}%
\pgfpathlineto{\pgfqpoint{2.426077in}{2.549402in}}%
\pgfpathlineto{\pgfqpoint{2.427156in}{2.548336in}}%
\pgfpathlineto{\pgfqpoint{2.427372in}{2.548571in}}%
\pgfpathlineto{\pgfqpoint{2.429098in}{2.549296in}}%
\pgfpathlineto{\pgfqpoint{2.430393in}{2.548410in}}%
\pgfpathlineto{\pgfqpoint{2.432335in}{2.549271in}}%
\pgfpathlineto{\pgfqpoint{2.433630in}{2.548328in}}%
\pgfpathlineto{\pgfqpoint{2.435788in}{2.549297in}}%
\pgfpathlineto{\pgfqpoint{2.437083in}{2.548294in}}%
\pgfpathlineto{\pgfqpoint{2.439457in}{2.549341in}}%
\pgfpathlineto{\pgfqpoint{2.440752in}{2.548276in}}%
\pgfpathlineto{\pgfqpoint{2.443126in}{2.549194in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{2.548278in}}%
\pgfpathlineto{\pgfqpoint{2.444205in}{2.548987in}}%
\pgfpathlineto{\pgfqpoint{2.445931in}{2.549277in}}%
\pgfpathlineto{\pgfqpoint{2.446147in}{2.548356in}}%
\pgfpathlineto{\pgfqpoint{2.447010in}{2.549028in}}%
\pgfpathlineto{\pgfqpoint{2.447442in}{2.548272in}}%
\pgfpathlineto{\pgfqpoint{2.448737in}{2.549250in}}%
\pgfpathlineto{\pgfqpoint{2.448953in}{2.548326in}}%
\pgfpathlineto{\pgfqpoint{2.449816in}{2.548961in}}%
\pgfpathlineto{\pgfqpoint{2.451758in}{2.549269in}}%
\pgfpathlineto{\pgfqpoint{2.451974in}{2.548340in}}%
\pgfpathlineto{\pgfqpoint{2.452837in}{2.548937in}}%
\pgfpathlineto{\pgfqpoint{2.454995in}{2.549306in}}%
\pgfpathlineto{\pgfqpoint{2.455211in}{2.548373in}}%
\pgfpathlineto{\pgfqpoint{2.456074in}{2.548930in}}%
\pgfpathlineto{\pgfqpoint{2.458232in}{2.549206in}}%
\pgfpathlineto{\pgfqpoint{2.458448in}{2.548268in}}%
\pgfpathlineto{\pgfqpoint{2.459311in}{2.548786in}}%
\pgfpathlineto{\pgfqpoint{2.461901in}{2.549212in}}%
\pgfpathlineto{\pgfqpoint{2.462117in}{2.548270in}}%
\pgfpathlineto{\pgfqpoint{2.462980in}{2.548745in}}%
\pgfpathlineto{\pgfqpoint{2.466001in}{2.549266in}}%
\pgfpathlineto{\pgfqpoint{2.466217in}{2.548319in}}%
\pgfpathlineto{\pgfqpoint{2.467080in}{2.548746in}}%
\pgfpathlineto{\pgfqpoint{2.470317in}{2.549207in}}%
\pgfpathlineto{\pgfqpoint{2.470533in}{2.548254in}}%
\pgfpathlineto{\pgfqpoint{2.471396in}{2.548633in}}%
\pgfpathlineto{\pgfqpoint{2.475497in}{2.549253in}}%
\pgfpathlineto{\pgfqpoint{2.475713in}{2.548295in}}%
\pgfpathlineto{\pgfqpoint{2.476576in}{2.548617in}}%
\pgfpathlineto{\pgfqpoint{2.481324in}{2.549182in}}%
\pgfpathlineto{\pgfqpoint{2.481539in}{2.548218in}}%
\pgfpathlineto{\pgfqpoint{2.482403in}{2.548478in}}%
\pgfpathlineto{\pgfqpoint{2.487150in}{2.548721in}}%
\pgfpathlineto{\pgfqpoint{2.491898in}{2.548708in}}%
\pgfpathlineto{\pgfqpoint{2.496430in}{2.548418in}}%
\pgfpathlineto{\pgfqpoint{2.505494in}{2.549182in}}%
\pgfpathlineto{\pgfqpoint{2.506789in}{2.548228in}}%
\pgfpathlineto{\pgfqpoint{2.521679in}{2.547471in}}%
\pgfpathlineto{\pgfqpoint{2.537649in}{2.544378in}}%
\pgfpathlineto{\pgfqpoint{2.554698in}{2.538772in}}%
\pgfpathlineto{\pgfqpoint{2.573473in}{2.530187in}}%
\pgfpathlineto{\pgfqpoint{2.593974in}{2.518314in}}%
\pgfpathlineto{\pgfqpoint{2.616850in}{2.502446in}}%
\pgfpathlineto{\pgfqpoint{2.642747in}{2.481698in}}%
\pgfpathlineto{\pgfqpoint{2.672312in}{2.455079in}}%
\pgfpathlineto{\pgfqpoint{2.706841in}{2.420898in}}%
\pgfpathlineto{\pgfqpoint{2.748276in}{2.376630in}}%
\pgfpathlineto{\pgfqpoint{2.788416in}{2.333507in}}%
\pgfpathlineto{\pgfqpoint{2.789711in}{2.334131in}}%
\pgfpathlineto{\pgfqpoint{2.791437in}{2.333544in}}%
\pgfpathlineto{\pgfqpoint{2.792300in}{2.333951in}}%
\pgfpathlineto{\pgfqpoint{2.792516in}{2.333700in}}%
\pgfpathlineto{\pgfqpoint{2.793811in}{2.333601in}}%
\pgfpathlineto{\pgfqpoint{2.794674in}{2.333999in}}%
\pgfpathlineto{\pgfqpoint{2.794890in}{2.333747in}}%
\pgfpathlineto{\pgfqpoint{2.796185in}{2.333638in}}%
\pgfpathlineto{\pgfqpoint{2.797048in}{2.334028in}}%
\pgfpathlineto{\pgfqpoint{2.797264in}{2.333775in}}%
\pgfpathlineto{\pgfqpoint{2.798559in}{2.333655in}}%
\pgfpathlineto{\pgfqpoint{2.799422in}{2.334037in}}%
\pgfpathlineto{\pgfqpoint{2.799638in}{2.333783in}}%
\pgfpathlineto{\pgfqpoint{2.800933in}{2.333653in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{2.334027in}}%
\pgfpathlineto{\pgfqpoint{2.802012in}{2.333772in}}%
\pgfpathlineto{\pgfqpoint{2.803306in}{2.333632in}}%
\pgfpathlineto{\pgfqpoint{2.804170in}{2.333998in}}%
\pgfpathlineto{\pgfqpoint{2.804386in}{2.333743in}}%
\pgfpathlineto{\pgfqpoint{2.805680in}{2.333592in}}%
\pgfpathlineto{\pgfqpoint{2.806544in}{2.333951in}}%
\pgfpathlineto{\pgfqpoint{2.806759in}{2.333694in}}%
\pgfpathlineto{\pgfqpoint{2.808054in}{2.333534in}}%
\pgfpathlineto{\pgfqpoint{2.809349in}{2.334059in}}%
\pgfpathlineto{\pgfqpoint{2.810860in}{2.333630in}}%
\pgfpathlineto{\pgfqpoint{2.811723in}{2.333972in}}%
\pgfpathlineto{\pgfqpoint{2.811939in}{2.333712in}}%
\pgfpathlineto{\pgfqpoint{2.813234in}{2.333532in}}%
\pgfpathlineto{\pgfqpoint{2.814528in}{2.334032in}}%
\pgfpathlineto{\pgfqpoint{2.816039in}{2.333580in}}%
\pgfpathlineto{\pgfqpoint{2.817334in}{2.334067in}}%
\pgfpathlineto{\pgfqpoint{2.818845in}{2.333602in}}%
\pgfpathlineto{\pgfqpoint{2.820139in}{2.334076in}}%
\pgfpathlineto{\pgfqpoint{2.821650in}{2.333600in}}%
\pgfpathlineto{\pgfqpoint{2.822945in}{2.334061in}}%
\pgfpathlineto{\pgfqpoint{2.824456in}{2.333572in}}%
\pgfpathlineto{\pgfqpoint{2.825750in}{2.334021in}}%
\pgfpathlineto{\pgfqpoint{2.827261in}{2.333521in}}%
\pgfpathlineto{\pgfqpoint{2.828556in}{2.333957in}}%
\pgfpathlineto{\pgfqpoint{2.830066in}{2.333446in}}%
\pgfpathlineto{\pgfqpoint{2.831361in}{2.333869in}}%
\pgfpathlineto{\pgfqpoint{2.832656in}{2.333614in}}%
\pgfpathlineto{\pgfqpoint{2.833951in}{2.334026in}}%
\pgfpathlineto{\pgfqpoint{2.835462in}{2.333493in}}%
\pgfpathlineto{\pgfqpoint{2.836756in}{2.333893in}}%
\pgfpathlineto{\pgfqpoint{2.838051in}{2.333618in}}%
\pgfpathlineto{\pgfqpoint{2.839346in}{2.334007in}}%
\pgfpathlineto{\pgfqpoint{2.840857in}{2.333453in}}%
\pgfpathlineto{\pgfqpoint{2.842152in}{2.333830in}}%
\pgfpathlineto{\pgfqpoint{2.843446in}{2.333536in}}%
\pgfpathlineto{\pgfqpoint{2.844741in}{2.333903in}}%
\pgfpathlineto{\pgfqpoint{2.846036in}{2.333600in}}%
\pgfpathlineto{\pgfqpoint{2.847331in}{2.333956in}}%
\pgfpathlineto{\pgfqpoint{2.848626in}{2.333644in}}%
\pgfpathlineto{\pgfqpoint{2.849921in}{2.333989in}}%
\pgfpathlineto{\pgfqpoint{2.851215in}{2.333668in}}%
\pgfpathlineto{\pgfqpoint{2.852510in}{2.334003in}}%
\pgfpathlineto{\pgfqpoint{2.853805in}{2.333674in}}%
\pgfpathlineto{\pgfqpoint{2.855100in}{2.333998in}}%
\pgfpathlineto{\pgfqpoint{2.856395in}{2.333660in}}%
\pgfpathlineto{\pgfqpoint{2.857690in}{2.333974in}}%
\pgfpathlineto{\pgfqpoint{2.858985in}{2.333628in}}%
\pgfpathlineto{\pgfqpoint{2.860279in}{2.333932in}}%
\pgfpathlineto{\pgfqpoint{2.861574in}{2.333578in}}%
\pgfpathlineto{\pgfqpoint{2.862869in}{2.333871in}}%
\pgfpathlineto{\pgfqpoint{2.864164in}{2.333509in}}%
\pgfpathlineto{\pgfqpoint{2.865459in}{2.333793in}}%
\pgfpathlineto{\pgfqpoint{2.866754in}{2.333423in}}%
\pgfpathlineto{\pgfqpoint{2.867833in}{2.333976in}}%
\pgfpathlineto{\pgfqpoint{2.868048in}{2.333697in}}%
\pgfpathlineto{\pgfqpoint{2.869127in}{2.333598in}}%
\pgfpathlineto{\pgfqpoint{2.870422in}{2.333863in}}%
\pgfpathlineto{\pgfqpoint{2.871717in}{2.333477in}}%
\pgfpathlineto{\pgfqpoint{2.872796in}{2.334013in}}%
\pgfpathlineto{\pgfqpoint{2.873012in}{2.333733in}}%
\pgfpathlineto{\pgfqpoint{2.874091in}{2.333620in}}%
\pgfpathlineto{\pgfqpoint{2.875386in}{2.333867in}}%
\pgfpathlineto{\pgfqpoint{2.876681in}{2.333467in}}%
\pgfpathlineto{\pgfqpoint{2.877760in}{2.333986in}}%
\pgfpathlineto{\pgfqpoint{2.877975in}{2.333704in}}%
\pgfpathlineto{\pgfqpoint{2.879054in}{2.333578in}}%
\pgfpathlineto{\pgfqpoint{2.880349in}{2.333807in}}%
\pgfpathlineto{\pgfqpoint{2.881428in}{2.333674in}}%
\pgfpathlineto{\pgfqpoint{2.882723in}{2.333895in}}%
\pgfpathlineto{\pgfqpoint{2.884018in}{2.333473in}}%
\pgfpathlineto{\pgfqpoint{2.885529in}{2.334037in}}%
\pgfpathlineto{\pgfqpoint{2.886824in}{2.333607in}}%
\pgfpathlineto{\pgfqpoint{2.888118in}{2.333809in}}%
\pgfpathlineto{\pgfqpoint{2.889197in}{2.333656in}}%
\pgfpathlineto{\pgfqpoint{2.890492in}{2.333849in}}%
\pgfpathlineto{\pgfqpoint{2.891571in}{2.333690in}}%
\pgfpathlineto{\pgfqpoint{2.892866in}{2.333876in}}%
\pgfpathlineto{\pgfqpoint{2.894161in}{2.333425in}}%
\pgfpathlineto{\pgfqpoint{2.895672in}{2.333946in}}%
\pgfpathlineto{\pgfqpoint{2.896966in}{2.333488in}}%
\pgfpathlineto{\pgfqpoint{2.898477in}{2.333997in}}%
\pgfpathlineto{\pgfqpoint{2.899772in}{2.333531in}}%
\pgfpathlineto{\pgfqpoint{2.901283in}{2.334028in}}%
\pgfpathlineto{\pgfqpoint{2.902577in}{2.333555in}}%
\pgfpathlineto{\pgfqpoint{2.903656in}{2.333992in}}%
\pgfpathlineto{\pgfqpoint{2.903872in}{2.333704in}}%
\pgfpathlineto{\pgfqpoint{2.904951in}{2.333513in}}%
\pgfpathlineto{\pgfqpoint{2.906462in}{2.333989in}}%
\pgfpathlineto{\pgfqpoint{2.907757in}{2.333502in}}%
\pgfpathlineto{\pgfqpoint{2.909267in}{2.333967in}}%
\pgfpathlineto{\pgfqpoint{2.910562in}{2.333473in}}%
\pgfpathlineto{\pgfqpoint{2.912073in}{2.333927in}}%
\pgfpathlineto{\pgfqpoint{2.913799in}{2.333465in}}%
\pgfpathlineto{\pgfqpoint{2.915310in}{2.333906in}}%
\pgfpathlineto{\pgfqpoint{2.917036in}{2.333433in}}%
\pgfpathlineto{\pgfqpoint{2.918547in}{2.333861in}}%
\pgfpathlineto{\pgfqpoint{2.920058in}{2.333668in}}%
\pgfpathlineto{\pgfqpoint{2.921353in}{2.333762in}}%
\pgfpathlineto{\pgfqpoint{2.922863in}{2.333560in}}%
\pgfpathlineto{\pgfqpoint{2.924374in}{2.333966in}}%
\pgfpathlineto{\pgfqpoint{2.926100in}{2.333462in}}%
\pgfpathlineto{\pgfqpoint{2.927611in}{2.333855in}}%
\pgfpathlineto{\pgfqpoint{2.929122in}{2.333634in}}%
\pgfpathlineto{\pgfqpoint{2.930201in}{2.333994in}}%
\pgfpathlineto{\pgfqpoint{2.930416in}{2.333701in}}%
\pgfpathlineto{\pgfqpoint{2.931927in}{2.333471in}}%
\pgfpathlineto{\pgfqpoint{2.933438in}{2.333843in}}%
\pgfpathlineto{\pgfqpoint{2.934948in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{2.936459in}{2.333965in}}%
\pgfpathlineto{\pgfqpoint{2.938185in}{2.333422in}}%
\pgfpathlineto{\pgfqpoint{2.939696in}{2.333771in}}%
\pgfpathlineto{\pgfqpoint{2.941207in}{2.333513in}}%
\pgfpathlineto{\pgfqpoint{2.942717in}{2.333852in}}%
\pgfpathlineto{\pgfqpoint{2.944228in}{2.333585in}}%
\pgfpathlineto{\pgfqpoint{2.945739in}{2.333914in}}%
\pgfpathlineto{\pgfqpoint{2.947249in}{2.333638in}}%
\pgfpathlineto{\pgfqpoint{2.948760in}{2.333956in}}%
\pgfpathlineto{\pgfqpoint{2.950271in}{2.333671in}}%
\pgfpathlineto{\pgfqpoint{2.951781in}{2.333979in}}%
\pgfpathlineto{\pgfqpoint{2.953292in}{2.333686in}}%
\pgfpathlineto{\pgfqpoint{2.954802in}{2.333983in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{2.333682in}}%
\pgfpathlineto{\pgfqpoint{2.957824in}{2.333969in}}%
\pgfpathlineto{\pgfqpoint{2.959334in}{2.333659in}}%
\pgfpathlineto{\pgfqpoint{2.960845in}{2.333936in}}%
\pgfpathlineto{\pgfqpoint{2.962356in}{2.333619in}}%
\pgfpathlineto{\pgfqpoint{2.963866in}{2.333886in}}%
\pgfpathlineto{\pgfqpoint{2.965377in}{2.333561in}}%
\pgfpathlineto{\pgfqpoint{2.966888in}{2.333818in}}%
\pgfpathlineto{\pgfqpoint{2.968398in}{2.333485in}}%
\pgfpathlineto{\pgfqpoint{2.969909in}{2.333733in}}%
\pgfpathlineto{\pgfqpoint{2.970988in}{2.333406in}}%
\pgfpathlineto{\pgfqpoint{2.971204in}{2.333691in}}%
\pgfpathlineto{\pgfqpoint{2.972714in}{2.333931in}}%
\pgfpathlineto{\pgfqpoint{2.974225in}{2.333582in}}%
\pgfpathlineto{\pgfqpoint{2.975736in}{2.333812in}}%
\pgfpathlineto{\pgfqpoint{2.977246in}{2.333456in}}%
\pgfpathlineto{\pgfqpoint{2.978973in}{2.333956in}}%
\pgfpathlineto{\pgfqpoint{2.980483in}{2.333592in}}%
\pgfpathlineto{\pgfqpoint{2.981994in}{2.333803in}}%
\pgfpathlineto{\pgfqpoint{2.983505in}{2.333431in}}%
\pgfpathlineto{\pgfqpoint{2.985231in}{2.333909in}}%
\pgfpathlineto{\pgfqpoint{2.986742in}{2.333529in}}%
\pgfpathlineto{\pgfqpoint{2.988252in}{2.333722in}}%
\pgfpathlineto{\pgfqpoint{2.989547in}{2.333637in}}%
\pgfpathlineto{\pgfqpoint{2.991058in}{2.333821in}}%
\pgfpathlineto{\pgfqpoint{2.992569in}{2.333427in}}%
\pgfpathlineto{\pgfqpoint{2.994295in}{2.333872in}}%
\pgfpathlineto{\pgfqpoint{2.995806in}{2.333471in}}%
\pgfpathlineto{\pgfqpoint{2.997532in}{2.333905in}}%
\pgfpathlineto{\pgfqpoint{2.999043in}{2.333497in}}%
\pgfpathlineto{\pgfqpoint{3.000769in}{2.333919in}}%
\pgfpathlineto{\pgfqpoint{3.002280in}{2.333504in}}%
\pgfpathlineto{\pgfqpoint{3.004006in}{2.333915in}}%
\pgfpathlineto{\pgfqpoint{3.005517in}{2.333492in}}%
\pgfpathlineto{\pgfqpoint{3.007243in}{2.333893in}}%
\pgfpathlineto{\pgfqpoint{3.008754in}{2.333463in}}%
\pgfpathlineto{\pgfqpoint{3.010481in}{2.333853in}}%
\pgfpathlineto{\pgfqpoint{3.011991in}{2.333415in}}%
\pgfpathlineto{\pgfqpoint{3.013718in}{2.333795in}}%
\pgfpathlineto{\pgfqpoint{3.014797in}{2.333398in}}%
\pgfpathlineto{\pgfqpoint{3.015012in}{2.333655in}}%
\pgfpathlineto{\pgfqpoint{3.016523in}{2.333768in}}%
\pgfpathlineto{\pgfqpoint{3.017818in}{2.333622in}}%
\pgfpathlineto{\pgfqpoint{3.019329in}{2.333728in}}%
\pgfpathlineto{\pgfqpoint{3.020623in}{2.333577in}}%
\pgfpathlineto{\pgfqpoint{3.022350in}{2.333928in}}%
\pgfpathlineto{\pgfqpoint{3.023861in}{2.333466in}}%
\pgfpathlineto{\pgfqpoint{3.025587in}{2.333808in}}%
\pgfpathlineto{\pgfqpoint{3.026666in}{2.333394in}}%
\pgfpathlineto{\pgfqpoint{3.026882in}{2.333644in}}%
\pgfpathlineto{\pgfqpoint{3.028392in}{2.333726in}}%
\pgfpathlineto{\pgfqpoint{3.029687in}{2.333557in}}%
\pgfpathlineto{\pgfqpoint{3.031414in}{2.333880in}}%
\pgfpathlineto{\pgfqpoint{3.032924in}{2.333400in}}%
\pgfpathlineto{\pgfqpoint{3.034651in}{2.333714in}}%
\pgfpathlineto{\pgfqpoint{3.035946in}{2.333533in}}%
\pgfpathlineto{\pgfqpoint{3.037672in}{2.333837in}}%
\pgfpathlineto{\pgfqpoint{3.038751in}{2.333407in}}%
\pgfpathlineto{\pgfqpoint{3.038967in}{2.333650in}}%
\pgfpathlineto{\pgfqpoint{3.040478in}{2.333703in}}%
\pgfpathlineto{\pgfqpoint{3.041772in}{2.333511in}}%
\pgfpathlineto{\pgfqpoint{3.043499in}{2.333798in}}%
\pgfpathlineto{\pgfqpoint{3.044794in}{2.333601in}}%
\pgfpathlineto{\pgfqpoint{3.046520in}{2.333879in}}%
\pgfpathlineto{\pgfqpoint{3.047599in}{2.333437in}}%
\pgfpathlineto{\pgfqpoint{3.047815in}{2.333676in}}%
\pgfpathlineto{\pgfqpoint{3.049326in}{2.333708in}}%
\pgfpathlineto{\pgfqpoint{3.050620in}{2.333500in}}%
\pgfpathlineto{\pgfqpoint{3.052347in}{2.333761in}}%
\pgfpathlineto{\pgfqpoint{3.053642in}{2.333548in}}%
\pgfpathlineto{\pgfqpoint{3.055368in}{2.333801in}}%
\pgfpathlineto{\pgfqpoint{3.056663in}{2.333582in}}%
\pgfpathlineto{\pgfqpoint{3.058390in}{2.333827in}}%
\pgfpathlineto{\pgfqpoint{3.059684in}{2.333603in}}%
\pgfpathlineto{\pgfqpoint{3.061411in}{2.333839in}}%
\pgfpathlineto{\pgfqpoint{3.062706in}{2.333610in}}%
\pgfpathlineto{\pgfqpoint{3.064432in}{2.333838in}}%
\pgfpathlineto{\pgfqpoint{3.065727in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{3.067453in}{2.333824in}}%
\pgfpathlineto{\pgfqpoint{3.068748in}{2.333585in}}%
\pgfpathlineto{\pgfqpoint{3.070475in}{2.333797in}}%
\pgfpathlineto{\pgfqpoint{3.071769in}{2.333553in}}%
\pgfpathlineto{\pgfqpoint{3.073496in}{2.333757in}}%
\pgfpathlineto{\pgfqpoint{3.074791in}{2.333508in}}%
\pgfpathlineto{\pgfqpoint{3.076517in}{2.333704in}}%
\pgfpathlineto{\pgfqpoint{3.077812in}{2.333450in}}%
\pgfpathlineto{\pgfqpoint{3.079754in}{2.333860in}}%
\pgfpathlineto{\pgfqpoint{3.081049in}{2.333601in}}%
\pgfpathlineto{\pgfqpoint{3.082776in}{2.333781in}}%
\pgfpathlineto{\pgfqpoint{3.084070in}{2.333518in}}%
\pgfpathlineto{\pgfqpoint{3.086013in}{2.333908in}}%
\pgfpathlineto{\pgfqpoint{3.087092in}{2.333422in}}%
\pgfpathlineto{\pgfqpoint{3.087308in}{2.333640in}}%
\pgfpathlineto{\pgfqpoint{3.089034in}{2.333804in}}%
\pgfpathlineto{\pgfqpoint{3.090329in}{2.333531in}}%
\pgfpathlineto{\pgfqpoint{3.091624in}{2.333780in}}%
\pgfpathlineto{\pgfqpoint{3.091839in}{2.333472in}}%
\pgfpathlineto{\pgfqpoint{3.093134in}{2.333718in}}%
\pgfpathlineto{\pgfqpoint{3.094429in}{2.333439in}}%
\pgfpathlineto{\pgfqpoint{3.095940in}{2.333893in}}%
\pgfpathlineto{\pgfqpoint{3.097019in}{2.333397in}}%
\pgfpathlineto{\pgfqpoint{3.097235in}{2.333610in}}%
\pgfpathlineto{\pgfqpoint{3.098529in}{2.333845in}}%
\pgfpathlineto{\pgfqpoint{3.099824in}{2.333559in}}%
\pgfpathlineto{\pgfqpoint{3.101119in}{2.333789in}}%
\pgfpathlineto{\pgfqpoint{3.102414in}{2.333498in}}%
\pgfpathlineto{\pgfqpoint{3.103709in}{2.333724in}}%
\pgfpathlineto{\pgfqpoint{3.105004in}{2.333430in}}%
\pgfpathlineto{\pgfqpoint{3.106514in}{2.333859in}}%
\pgfpathlineto{\pgfqpoint{3.107809in}{2.333561in}}%
\pgfpathlineto{\pgfqpoint{3.109104in}{2.333776in}}%
\pgfpathlineto{\pgfqpoint{3.110399in}{2.333474in}}%
\pgfpathlineto{\pgfqpoint{3.111909in}{2.333892in}}%
\pgfpathlineto{\pgfqpoint{3.113204in}{2.333586in}}%
\pgfpathlineto{\pgfqpoint{3.114499in}{2.333791in}}%
\pgfpathlineto{\pgfqpoint{3.115794in}{2.333482in}}%
\pgfpathlineto{\pgfqpoint{3.117305in}{2.333887in}}%
\pgfpathlineto{\pgfqpoint{3.118599in}{2.333574in}}%
\pgfpathlineto{\pgfqpoint{3.119894in}{2.333770in}}%
\pgfpathlineto{\pgfqpoint{3.121189in}{2.333453in}}%
\pgfpathlineto{\pgfqpoint{3.122700in}{2.333846in}}%
\pgfpathlineto{\pgfqpoint{3.123995in}{2.333526in}}%
\pgfpathlineto{\pgfqpoint{3.125289in}{2.333713in}}%
\pgfpathlineto{\pgfqpoint{3.126584in}{2.333389in}}%
\pgfpathlineto{\pgfqpoint{3.128095in}{2.333770in}}%
\pgfpathlineto{\pgfqpoint{3.129390in}{2.333443in}}%
\pgfpathlineto{\pgfqpoint{3.130900in}{2.333818in}}%
\pgfpathlineto{\pgfqpoint{3.132195in}{2.333488in}}%
\pgfpathlineto{\pgfqpoint{3.133706in}{2.333857in}}%
\pgfpathlineto{\pgfqpoint{3.135001in}{2.333522in}}%
\pgfpathlineto{\pgfqpoint{3.136511in}{2.333886in}}%
\pgfpathlineto{\pgfqpoint{3.137806in}{2.333548in}}%
\pgfpathlineto{\pgfqpoint{3.139101in}{2.333711in}}%
\pgfpathlineto{\pgfqpoint{3.139964in}{2.333484in}}%
\pgfpathlineto{\pgfqpoint{3.140180in}{2.333678in}}%
\pgfpathlineto{\pgfqpoint{3.141475in}{2.333837in}}%
\pgfpathlineto{\pgfqpoint{3.142770in}{2.333493in}}%
\pgfpathlineto{\pgfqpoint{3.144280in}{2.333840in}}%
\pgfpathlineto{\pgfqpoint{3.145575in}{2.333493in}}%
\pgfpathlineto{\pgfqpoint{3.147086in}{2.333834in}}%
\pgfpathlineto{\pgfqpoint{3.148381in}{2.333483in}}%
\pgfpathlineto{\pgfqpoint{3.149891in}{2.333819in}}%
\pgfpathlineto{\pgfqpoint{3.151186in}{2.333465in}}%
\pgfpathlineto{\pgfqpoint{3.152697in}{2.333796in}}%
\pgfpathlineto{\pgfqpoint{3.153992in}{2.333438in}}%
\pgfpathlineto{\pgfqpoint{3.155502in}{2.333763in}}%
\pgfpathlineto{\pgfqpoint{3.156797in}{2.333403in}}%
\pgfpathlineto{\pgfqpoint{3.158308in}{2.333722in}}%
\pgfpathlineto{\pgfqpoint{3.159171in}{2.333480in}}%
\pgfpathlineto{\pgfqpoint{3.159387in}{2.333666in}}%
\pgfpathlineto{\pgfqpoint{3.160682in}{2.333794in}}%
\pgfpathlineto{\pgfqpoint{3.161977in}{2.333428in}}%
\pgfpathlineto{\pgfqpoint{3.163487in}{2.333737in}}%
\pgfpathlineto{\pgfqpoint{3.164350in}{2.333491in}}%
\pgfpathlineto{\pgfqpoint{3.164566in}{2.333675in}}%
\pgfpathlineto{\pgfqpoint{3.165861in}{2.333796in}}%
\pgfpathlineto{\pgfqpoint{3.167156in}{2.333424in}}%
\pgfpathlineto{\pgfqpoint{3.168667in}{2.333723in}}%
\pgfpathlineto{\pgfqpoint{3.169530in}{2.333473in}}%
\pgfpathlineto{\pgfqpoint{3.169746in}{2.333656in}}%
\pgfpathlineto{\pgfqpoint{3.171040in}{2.333768in}}%
\pgfpathlineto{\pgfqpoint{3.172335in}{2.333391in}}%
\pgfpathlineto{\pgfqpoint{3.174062in}{2.333861in}}%
\pgfpathlineto{\pgfqpoint{3.175357in}{2.333480in}}%
\pgfpathlineto{\pgfqpoint{3.176867in}{2.333764in}}%
\pgfpathlineto{\pgfqpoint{3.177730in}{2.333508in}}%
\pgfpathlineto{\pgfqpoint{3.177946in}{2.333687in}}%
\pgfpathlineto{\pgfqpoint{3.179241in}{2.333788in}}%
\pgfpathlineto{\pgfqpoint{3.180536in}{2.333402in}}%
\pgfpathlineto{\pgfqpoint{3.182262in}{2.333854in}}%
\pgfpathlineto{\pgfqpoint{3.183557in}{2.333464in}}%
\pgfpathlineto{\pgfqpoint{3.185068in}{2.333734in}}%
\pgfpathlineto{\pgfqpoint{3.185931in}{2.333472in}}%
\pgfpathlineto{\pgfqpoint{3.186147in}{2.333648in}}%
\pgfpathlineto{\pgfqpoint{3.187442in}{2.333737in}}%
\pgfpathlineto{\pgfqpoint{3.188952in}{2.333518in}}%
\pgfpathlineto{\pgfqpoint{3.190463in}{2.333777in}}%
\pgfpathlineto{\pgfqpoint{3.191974in}{2.333553in}}%
\pgfpathlineto{\pgfqpoint{3.193484in}{2.333808in}}%
\pgfpathlineto{\pgfqpoint{3.194779in}{2.333407in}}%
\pgfpathlineto{\pgfqpoint{3.194995in}{2.333580in}}%
\pgfpathlineto{\pgfqpoint{3.196506in}{2.333829in}}%
\pgfpathlineto{\pgfqpoint{3.197800in}{2.333425in}}%
\pgfpathlineto{\pgfqpoint{3.198016in}{2.333597in}}%
\pgfpathlineto{\pgfqpoint{3.199527in}{2.333841in}}%
\pgfpathlineto{\pgfqpoint{3.200822in}{2.333434in}}%
\pgfpathlineto{\pgfqpoint{3.201037in}{2.333605in}}%
\pgfpathlineto{\pgfqpoint{3.202548in}{2.333844in}}%
\pgfpathlineto{\pgfqpoint{3.203843in}{2.333434in}}%
\pgfpathlineto{\pgfqpoint{3.204059in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{3.205569in}{2.333837in}}%
\pgfpathlineto{\pgfqpoint{3.206864in}{2.333425in}}%
\pgfpathlineto{\pgfqpoint{3.207080in}{2.333594in}}%
\pgfpathlineto{\pgfqpoint{3.208591in}{2.333822in}}%
\pgfpathlineto{\pgfqpoint{3.209886in}{2.333407in}}%
\pgfpathlineto{\pgfqpoint{3.210101in}{2.333575in}}%
\pgfpathlineto{\pgfqpoint{3.211612in}{2.333798in}}%
\pgfpathlineto{\pgfqpoint{3.213123in}{2.333547in}}%
\pgfpathlineto{\pgfqpoint{3.214633in}{2.333766in}}%
\pgfpathlineto{\pgfqpoint{3.216144in}{2.333511in}}%
\pgfpathlineto{\pgfqpoint{3.217655in}{2.333725in}}%
\pgfpathlineto{\pgfqpoint{3.219165in}{2.333466in}}%
\pgfpathlineto{\pgfqpoint{3.220892in}{2.333839in}}%
\pgfpathlineto{\pgfqpoint{3.222186in}{2.333413in}}%
\pgfpathlineto{\pgfqpoint{3.222402in}{2.333576in}}%
\pgfpathlineto{\pgfqpoint{3.223913in}{2.333780in}}%
\pgfpathlineto{\pgfqpoint{3.225424in}{2.333514in}}%
\pgfpathlineto{\pgfqpoint{3.226934in}{2.333713in}}%
\pgfpathlineto{\pgfqpoint{3.228445in}{2.333444in}}%
\pgfpathlineto{\pgfqpoint{3.230171in}{2.333799in}}%
\pgfpathlineto{\pgfqpoint{3.231682in}{2.333525in}}%
\pgfpathlineto{\pgfqpoint{3.233193in}{2.333715in}}%
\pgfpathlineto{\pgfqpoint{3.234703in}{2.333438in}}%
\pgfpathlineto{\pgfqpoint{3.236430in}{2.333782in}}%
\pgfpathlineto{\pgfqpoint{3.237940in}{2.333501in}}%
\pgfpathlineto{\pgfqpoint{3.239667in}{2.333838in}}%
\pgfpathlineto{\pgfqpoint{3.240962in}{2.333397in}}%
\pgfpathlineto{\pgfqpoint{3.241177in}{2.333554in}}%
\pgfpathlineto{\pgfqpoint{3.242688in}{2.333729in}}%
\pgfpathlineto{\pgfqpoint{3.244199in}{2.333441in}}%
\pgfpathlineto{\pgfqpoint{3.245925in}{2.333768in}}%
\pgfpathlineto{\pgfqpoint{3.247436in}{2.333476in}}%
\pgfpathlineto{\pgfqpoint{3.249162in}{2.333797in}}%
\pgfpathlineto{\pgfqpoint{3.250673in}{2.333502in}}%
\pgfpathlineto{\pgfqpoint{3.252399in}{2.333817in}}%
\pgfpathlineto{\pgfqpoint{3.253910in}{2.333519in}}%
\pgfpathlineto{\pgfqpoint{3.255636in}{2.333828in}}%
\pgfpathlineto{\pgfqpoint{3.257147in}{2.333526in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{2.333679in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{2.333679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{2.236266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{2.329077in}}%
\pgfpathlineto{\pgfqpoint{0.616973in}{2.333768in}}%
\pgfpathlineto{\pgfqpoint{0.617189in}{2.309460in}}%
\pgfpathlineto{\pgfqpoint{0.618268in}{2.310115in}}%
\pgfpathlineto{\pgfqpoint{0.642654in}{2.326275in}}%
\pgfpathlineto{\pgfqpoint{0.652797in}{2.333860in}}%
\pgfpathlineto{\pgfqpoint{0.653013in}{2.309617in}}%
\pgfpathlineto{\pgfqpoint{0.654092in}{2.310578in}}%
\pgfpathlineto{\pgfqpoint{0.676751in}{2.332292in}}%
\pgfpathlineto{\pgfqpoint{0.678262in}{2.333854in}}%
\pgfpathlineto{\pgfqpoint{0.678478in}{2.309673in}}%
\pgfpathlineto{\pgfqpoint{0.679557in}{2.310919in}}%
\pgfpathlineto{\pgfqpoint{0.698332in}{2.333897in}}%
\pgfpathlineto{\pgfqpoint{0.698548in}{2.309774in}}%
\pgfpathlineto{\pgfqpoint{0.699627in}{2.311296in}}%
\pgfpathlineto{\pgfqpoint{0.714949in}{2.333925in}}%
\pgfpathlineto{\pgfqpoint{0.715165in}{2.309859in}}%
\pgfpathlineto{\pgfqpoint{0.716244in}{2.311650in}}%
\pgfpathlineto{\pgfqpoint{0.729192in}{2.333981in}}%
\pgfpathlineto{\pgfqpoint{0.729408in}{2.309972in}}%
\pgfpathlineto{\pgfqpoint{0.730487in}{2.312028in}}%
\pgfpathlineto{\pgfqpoint{0.741709in}{2.334122in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{2.310169in}}%
\pgfpathlineto{\pgfqpoint{0.743004in}{2.312487in}}%
\pgfpathlineto{\pgfqpoint{0.752715in}{2.333947in}}%
\pgfpathlineto{\pgfqpoint{0.752931in}{2.310049in}}%
\pgfpathlineto{\pgfqpoint{0.754010in}{2.312624in}}%
\pgfpathlineto{\pgfqpoint{0.762642in}{2.333751in}}%
\pgfpathlineto{\pgfqpoint{0.762858in}{2.309907in}}%
\pgfpathlineto{\pgfqpoint{0.763937in}{2.312738in}}%
\pgfpathlineto{\pgfqpoint{0.771922in}{2.334175in}}%
\pgfpathlineto{\pgfqpoint{0.772138in}{2.310386in}}%
\pgfpathlineto{\pgfqpoint{0.773217in}{2.313474in}}%
\pgfpathlineto{\pgfqpoint{0.780338in}{2.334280in}}%
\pgfpathlineto{\pgfqpoint{0.780554in}{2.310545in}}%
\pgfpathlineto{\pgfqpoint{0.781633in}{2.313886in}}%
\pgfpathlineto{\pgfqpoint{0.788107in}{2.334319in}}%
\pgfpathlineto{\pgfqpoint{0.788323in}{2.310638in}}%
\pgfpathlineto{\pgfqpoint{0.789187in}{2.313511in}}%
\pgfpathlineto{\pgfqpoint{0.795229in}{2.333974in}}%
\pgfpathlineto{\pgfqpoint{0.795445in}{2.310346in}}%
\pgfpathlineto{\pgfqpoint{0.796308in}{2.313419in}}%
\pgfpathlineto{\pgfqpoint{0.801919in}{2.333712in}}%
\pgfpathlineto{\pgfqpoint{0.802135in}{2.310138in}}%
\pgfpathlineto{\pgfqpoint{0.802998in}{2.313409in}}%
\pgfpathlineto{\pgfqpoint{0.808393in}{2.334170in}}%
\pgfpathlineto{\pgfqpoint{0.808609in}{2.310649in}}%
\pgfpathlineto{\pgfqpoint{0.809472in}{2.314121in}}%
\pgfpathlineto{\pgfqpoint{0.814436in}{2.334373in}}%
\pgfpathlineto{\pgfqpoint{0.814652in}{2.310905in}}%
\pgfpathlineto{\pgfqpoint{0.815515in}{2.314577in}}%
\pgfpathlineto{\pgfqpoint{0.820047in}{2.334107in}}%
\pgfpathlineto{\pgfqpoint{0.820263in}{2.310692in}}%
\pgfpathlineto{\pgfqpoint{0.821126in}{2.314560in}}%
\pgfpathlineto{\pgfqpoint{0.825442in}{2.334146in}}%
\pgfpathlineto{\pgfqpoint{0.825658in}{2.310784in}}%
\pgfpathlineto{\pgfqpoint{0.826521in}{2.314850in}}%
\pgfpathlineto{\pgfqpoint{0.830621in}{2.334396in}}%
\pgfpathlineto{\pgfqpoint{0.830837in}{2.311086in}}%
\pgfpathlineto{\pgfqpoint{0.831700in}{2.315350in}}%
\pgfpathlineto{\pgfqpoint{0.835585in}{2.334759in}}%
\pgfpathlineto{\pgfqpoint{0.835801in}{2.311502in}}%
\pgfpathlineto{\pgfqpoint{0.836664in}{2.315964in}}%
\pgfpathlineto{\pgfqpoint{0.840117in}{2.333998in}}%
\pgfpathlineto{\pgfqpoint{0.840333in}{2.310793in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{2.315448in}}%
\pgfpathlineto{\pgfqpoint{0.844649in}{2.334262in}}%
\pgfpathlineto{\pgfqpoint{0.844865in}{2.311109in}}%
\pgfpathlineto{\pgfqpoint{0.845728in}{2.315961in}}%
\pgfpathlineto{\pgfqpoint{0.848965in}{2.334335in}}%
\pgfpathlineto{\pgfqpoint{0.849181in}{2.311234in}}%
\pgfpathlineto{\pgfqpoint{0.850044in}{2.316282in}}%
\pgfpathlineto{\pgfqpoint{0.853065in}{2.334113in}}%
\pgfpathlineto{\pgfqpoint{0.853281in}{2.311064in}}%
\pgfpathlineto{\pgfqpoint{0.854144in}{2.316306in}}%
\pgfpathlineto{\pgfqpoint{0.857165in}{2.334823in}}%
\pgfpathlineto{\pgfqpoint{0.857381in}{2.311827in}}%
\pgfpathlineto{\pgfqpoint{0.858245in}{2.317267in}}%
\pgfpathlineto{\pgfqpoint{0.860834in}{2.333720in}}%
\pgfpathlineto{\pgfqpoint{0.861050in}{2.310774in}}%
\pgfpathlineto{\pgfqpoint{0.861913in}{2.316404in}}%
\pgfpathlineto{\pgfqpoint{0.864719in}{2.334859in}}%
\pgfpathlineto{\pgfqpoint{0.864935in}{2.311967in}}%
\pgfpathlineto{\pgfqpoint{0.865798in}{2.317796in}}%
\pgfpathlineto{\pgfqpoint{0.868172in}{2.333947in}}%
\pgfpathlineto{\pgfqpoint{0.868387in}{2.311106in}}%
\pgfpathlineto{\pgfqpoint{0.869251in}{2.317125in}}%
\pgfpathlineto{\pgfqpoint{0.871624in}{2.333803in}}%
\pgfpathlineto{\pgfqpoint{0.871840in}{2.311013in}}%
\pgfpathlineto{\pgfqpoint{0.872704in}{2.317225in}}%
\pgfpathlineto{\pgfqpoint{0.875077in}{2.334438in}}%
\pgfpathlineto{\pgfqpoint{0.875293in}{2.311700in}}%
\pgfpathlineto{\pgfqpoint{0.876156in}{2.318108in}}%
\pgfpathlineto{\pgfqpoint{0.878314in}{2.334242in}}%
\pgfpathlineto{\pgfqpoint{0.878530in}{2.311556in}}%
\pgfpathlineto{\pgfqpoint{0.879394in}{2.318156in}}%
\pgfpathlineto{\pgfqpoint{0.881552in}{2.334774in}}%
\pgfpathlineto{\pgfqpoint{0.881767in}{2.312140in}}%
\pgfpathlineto{\pgfqpoint{0.882631in}{2.318936in}}%
\pgfpathlineto{\pgfqpoint{0.884573in}{2.334326in}}%
\pgfpathlineto{\pgfqpoint{0.884789in}{2.311744in}}%
\pgfpathlineto{\pgfqpoint{0.885652in}{2.318730in}}%
\pgfpathlineto{\pgfqpoint{0.887594in}{2.334553in}}%
\pgfpathlineto{\pgfqpoint{0.887810in}{2.312022in}}%
\pgfpathlineto{\pgfqpoint{0.888673in}{2.319202in}}%
\pgfpathlineto{\pgfqpoint{0.890615in}{2.335463in}}%
\pgfpathlineto{\pgfqpoint{0.890831in}{2.312985in}}%
\pgfpathlineto{\pgfqpoint{0.891694in}{2.320361in}}%
\pgfpathlineto{\pgfqpoint{0.893421in}{2.335203in}}%
\pgfpathlineto{\pgfqpoint{0.893637in}{2.312775in}}%
\pgfpathlineto{\pgfqpoint{0.894500in}{2.320343in}}%
\pgfpathlineto{\pgfqpoint{0.896226in}{2.335569in}}%
\pgfpathlineto{\pgfqpoint{0.896442in}{2.313193in}}%
\pgfpathlineto{\pgfqpoint{0.897305in}{2.320954in}}%
\pgfpathlineto{\pgfqpoint{0.898816in}{2.334611in}}%
\pgfpathlineto{\pgfqpoint{0.899032in}{2.312285in}}%
\pgfpathlineto{\pgfqpoint{0.899895in}{2.320235in}}%
\pgfpathlineto{\pgfqpoint{0.901406in}{2.334222in}}%
\pgfpathlineto{\pgfqpoint{0.901622in}{2.311947in}}%
\pgfpathlineto{\pgfqpoint{0.902485in}{2.320087in}}%
\pgfpathlineto{\pgfqpoint{0.903995in}{2.334409in}}%
\pgfpathlineto{\pgfqpoint{0.904211in}{2.312185in}}%
\pgfpathlineto{\pgfqpoint{0.905074in}{2.320517in}}%
\pgfpathlineto{\pgfqpoint{0.906585in}{2.335177in}}%
\pgfpathlineto{\pgfqpoint{0.906801in}{2.313005in}}%
\pgfpathlineto{\pgfqpoint{0.907664in}{2.321531in}}%
\pgfpathlineto{\pgfqpoint{0.908959in}{2.334384in}}%
\pgfpathlineto{\pgfqpoint{0.909175in}{2.312263in}}%
\pgfpathlineto{\pgfqpoint{0.910038in}{2.320977in}}%
\pgfpathlineto{\pgfqpoint{0.911333in}{2.334113in}}%
\pgfpathlineto{\pgfqpoint{0.911549in}{2.312042in}}%
\pgfpathlineto{\pgfqpoint{0.912412in}{2.320946in}}%
\pgfpathlineto{\pgfqpoint{0.913707in}{2.334369in}}%
\pgfpathlineto{\pgfqpoint{0.913923in}{2.312349in}}%
\pgfpathlineto{\pgfqpoint{0.914786in}{2.321445in}}%
\pgfpathlineto{\pgfqpoint{0.916081in}{2.335156in}}%
\pgfpathlineto{\pgfqpoint{0.916296in}{2.313189in}}%
\pgfpathlineto{\pgfqpoint{0.917160in}{2.322479in}}%
\pgfpathlineto{\pgfqpoint{0.918239in}{2.334142in}}%
\pgfpathlineto{\pgfqpoint{0.918454in}{2.312225in}}%
\pgfpathlineto{\pgfqpoint{0.919318in}{2.321701in}}%
\pgfpathlineto{\pgfqpoint{0.920613in}{2.335986in}}%
\pgfpathlineto{\pgfqpoint{0.920828in}{2.314121in}}%
\pgfpathlineto{\pgfqpoint{0.921692in}{2.323795in}}%
\pgfpathlineto{\pgfqpoint{0.922771in}{2.335941in}}%
\pgfpathlineto{\pgfqpoint{0.922986in}{2.314127in}}%
\pgfpathlineto{\pgfqpoint{0.923850in}{2.323991in}}%
\pgfpathlineto{\pgfqpoint{0.924713in}{2.333895in}}%
\pgfpathlineto{\pgfqpoint{0.924929in}{2.312129in}}%
\pgfpathlineto{\pgfqpoint{0.925792in}{2.322175in}}%
\pgfpathlineto{\pgfqpoint{0.926871in}{2.334789in}}%
\pgfpathlineto{\pgfqpoint{0.927087in}{2.313075in}}%
\pgfpathlineto{\pgfqpoint{0.927950in}{2.323315in}}%
\pgfpathlineto{\pgfqpoint{0.929029in}{2.336171in}}%
\pgfpathlineto{\pgfqpoint{0.929245in}{2.314510in}}%
\pgfpathlineto{\pgfqpoint{0.930108in}{2.324945in}}%
\pgfpathlineto{\pgfqpoint{0.930971in}{2.335421in}}%
\pgfpathlineto{\pgfqpoint{0.931187in}{2.313809in}}%
\pgfpathlineto{\pgfqpoint{0.932050in}{2.324432in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{2.335095in}}%
\pgfpathlineto{\pgfqpoint{0.933129in}{2.313534in}}%
\pgfpathlineto{\pgfqpoint{0.933993in}{2.324344in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{2.335197in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{2.313686in}}%
\pgfpathlineto{\pgfqpoint{0.935935in}{2.324687in}}%
\pgfpathlineto{\pgfqpoint{0.936798in}{2.335730in}}%
\pgfpathlineto{\pgfqpoint{0.937014in}{2.314271in}}%
\pgfpathlineto{\pgfqpoint{0.937877in}{2.325463in}}%
\pgfpathlineto{\pgfqpoint{0.938524in}{2.333885in}}%
\pgfpathlineto{\pgfqpoint{0.938740in}{2.312474in}}%
\pgfpathlineto{\pgfqpoint{0.939603in}{2.323848in}}%
\pgfpathlineto{\pgfqpoint{0.940467in}{2.335266in}}%
\pgfpathlineto{\pgfqpoint{0.940683in}{2.313907in}}%
\pgfpathlineto{\pgfqpoint{0.941546in}{2.325476in}}%
\pgfpathlineto{\pgfqpoint{0.942193in}{2.334182in}}%
\pgfpathlineto{\pgfqpoint{0.942409in}{2.312872in}}%
\pgfpathlineto{\pgfqpoint{0.943272in}{2.324625in}}%
\pgfpathlineto{\pgfqpoint{0.944135in}{2.336424in}}%
\pgfpathlineto{\pgfqpoint{0.944351in}{2.315167in}}%
\pgfpathlineto{\pgfqpoint{0.945214in}{2.327118in}}%
\pgfpathlineto{\pgfqpoint{0.945862in}{2.336111in}}%
\pgfpathlineto{\pgfqpoint{0.946078in}{2.314905in}}%
\pgfpathlineto{\pgfqpoint{0.946941in}{2.327043in}}%
\pgfpathlineto{\pgfqpoint{0.947588in}{2.336178in}}%
\pgfpathlineto{\pgfqpoint{0.947804in}{2.315022in}}%
\pgfpathlineto{\pgfqpoint{0.948667in}{2.327349in}}%
\pgfpathlineto{\pgfqpoint{0.949315in}{2.336626in}}%
\pgfpathlineto{\pgfqpoint{0.949531in}{2.315520in}}%
\pgfpathlineto{\pgfqpoint{0.950394in}{2.328038in}}%
\pgfpathlineto{\pgfqpoint{0.950825in}{2.334315in}}%
\pgfpathlineto{\pgfqpoint{0.951041in}{2.313258in}}%
\pgfpathlineto{\pgfqpoint{0.951904in}{2.325955in}}%
\pgfpathlineto{\pgfqpoint{0.952552in}{2.335510in}}%
\pgfpathlineto{\pgfqpoint{0.952768in}{2.314504in}}%
\pgfpathlineto{\pgfqpoint{0.953631in}{2.327394in}}%
\pgfpathlineto{\pgfqpoint{0.954062in}{2.333858in}}%
\pgfpathlineto{\pgfqpoint{0.954278in}{2.312900in}}%
\pgfpathlineto{\pgfqpoint{0.955142in}{2.325972in}}%
\pgfpathlineto{\pgfqpoint{0.955789in}{2.335809in}}%
\pgfpathlineto{\pgfqpoint{0.956005in}{2.314904in}}%
\pgfpathlineto{\pgfqpoint{0.956868in}{2.328171in}}%
\pgfpathlineto{\pgfqpoint{0.957300in}{2.334824in}}%
\pgfpathlineto{\pgfqpoint{0.957515in}{2.313968in}}%
\pgfpathlineto{\pgfqpoint{0.958379in}{2.327420in}}%
\pgfpathlineto{\pgfqpoint{0.958810in}{2.334165in}}%
\pgfpathlineto{\pgfqpoint{0.959026in}{2.313358in}}%
\pgfpathlineto{\pgfqpoint{0.959889in}{2.326995in}}%
\pgfpathlineto{\pgfqpoint{0.960321in}{2.333833in}}%
\pgfpathlineto{\pgfqpoint{0.960537in}{2.313076in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{2.326900in}}%
\pgfpathlineto{\pgfqpoint{0.961832in}{2.333831in}}%
\pgfpathlineto{\pgfqpoint{0.962047in}{2.313125in}}%
\pgfpathlineto{\pgfqpoint{0.962911in}{2.327135in}}%
\pgfpathlineto{\pgfqpoint{0.963342in}{2.334161in}}%
\pgfpathlineto{\pgfqpoint{0.963558in}{2.313505in}}%
\pgfpathlineto{\pgfqpoint{0.964421in}{2.327704in}}%
\pgfpathlineto{\pgfqpoint{0.964853in}{2.334824in}}%
\pgfpathlineto{\pgfqpoint{0.965069in}{2.314219in}}%
\pgfpathlineto{\pgfqpoint{0.965932in}{2.328608in}}%
\pgfpathlineto{\pgfqpoint{0.966363in}{2.335824in}}%
\pgfpathlineto{\pgfqpoint{0.966579in}{2.315269in}}%
\pgfpathlineto{\pgfqpoint{0.967442in}{2.329850in}}%
\pgfpathlineto{\pgfqpoint{0.967874in}{2.337161in}}%
\pgfpathlineto{\pgfqpoint{0.968090in}{2.316658in}}%
\pgfpathlineto{\pgfqpoint{0.968953in}{2.331431in}}%
\pgfpathlineto{\pgfqpoint{0.969169in}{2.335133in}}%
\pgfpathlineto{\pgfqpoint{0.969385in}{2.314678in}}%
\pgfpathlineto{\pgfqpoint{0.970248in}{2.329630in}}%
\pgfpathlineto{\pgfqpoint{0.970680in}{2.337128in}}%
\pgfpathlineto{\pgfqpoint{0.970895in}{2.316725in}}%
\pgfpathlineto{\pgfqpoint{0.971759in}{2.331872in}}%
\pgfpathlineto{\pgfqpoint{0.971974in}{2.335668in}}%
\pgfpathlineto{\pgfqpoint{0.972190in}{2.315313in}}%
\pgfpathlineto{\pgfqpoint{0.973053in}{2.330642in}}%
\pgfpathlineto{\pgfqpoint{0.973269in}{2.334483in}}%
\pgfpathlineto{\pgfqpoint{0.973485in}{2.314177in}}%
\pgfpathlineto{\pgfqpoint{0.974348in}{2.329688in}}%
\pgfpathlineto{\pgfqpoint{0.974780in}{2.337465in}}%
\pgfpathlineto{\pgfqpoint{0.974996in}{2.317212in}}%
\pgfpathlineto{\pgfqpoint{0.975859in}{2.332921in}}%
\pgfpathlineto{\pgfqpoint{0.976075in}{2.336857in}}%
\pgfpathlineto{\pgfqpoint{0.976291in}{2.316654in}}%
\pgfpathlineto{\pgfqpoint{0.977154in}{2.332547in}}%
\pgfpathlineto{\pgfqpoint{0.977370in}{2.336530in}}%
\pgfpathlineto{\pgfqpoint{0.977585in}{2.316375in}}%
\pgfpathlineto{\pgfqpoint{0.978449in}{2.332454in}}%
\pgfpathlineto{\pgfqpoint{0.978664in}{2.336483in}}%
\pgfpathlineto{\pgfqpoint{0.978880in}{2.316378in}}%
\pgfpathlineto{\pgfqpoint{0.979743in}{2.332643in}}%
\pgfpathlineto{\pgfqpoint{0.979959in}{2.336719in}}%
\pgfpathlineto{\pgfqpoint{0.980175in}{2.316664in}}%
\pgfpathlineto{\pgfqpoint{0.981038in}{2.333116in}}%
\pgfpathlineto{\pgfqpoint{0.981254in}{2.337239in}}%
\pgfpathlineto{\pgfqpoint{0.982549in}{2.313917in}}%
\pgfpathlineto{\pgfqpoint{0.983628in}{2.334943in}}%
\pgfpathlineto{\pgfqpoint{0.983844in}{2.315036in}}%
\pgfpathlineto{\pgfqpoint{0.984707in}{2.332039in}}%
\pgfpathlineto{\pgfqpoint{0.984923in}{2.336300in}}%
\pgfpathlineto{\pgfqpoint{0.985139in}{2.316444in}}%
\pgfpathlineto{\pgfqpoint{0.986002in}{2.333639in}}%
\pgfpathlineto{\pgfqpoint{0.986218in}{2.337947in}}%
\pgfpathlineto{\pgfqpoint{0.987512in}{2.315772in}}%
\pgfpathlineto{\pgfqpoint{0.988592in}{2.337736in}}%
\pgfpathlineto{\pgfqpoint{0.989886in}{2.316129in}}%
\pgfpathlineto{\pgfqpoint{0.990750in}{2.334064in}}%
\pgfpathlineto{\pgfqpoint{0.990965in}{2.314454in}}%
\pgfpathlineto{\pgfqpoint{0.991829in}{2.332568in}}%
\pgfpathlineto{\pgfqpoint{0.992044in}{2.337107in}}%
\pgfpathlineto{\pgfqpoint{0.993339in}{2.316351in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{2.334842in}}%
\pgfpathlineto{\pgfqpoint{0.995497in}{2.314641in}}%
\pgfpathlineto{\pgfqpoint{0.996576in}{2.338220in}}%
\pgfpathlineto{\pgfqpoint{0.997655in}{2.337917in}}%
\pgfpathlineto{\pgfqpoint{0.998950in}{2.318586in}}%
\pgfpathlineto{\pgfqpoint{1.000892in}{2.338408in}}%
\pgfpathlineto{\pgfqpoint{1.001971in}{2.314970in}}%
\pgfpathlineto{\pgfqpoint{1.002187in}{2.319954in}}%
\pgfpathlineto{\pgfqpoint{1.003051in}{2.315867in}}%
\pgfpathlineto{\pgfqpoint{1.003914in}{2.336018in}}%
\pgfpathlineto{\pgfqpoint{1.004130in}{2.317002in}}%
\pgfpathlineto{\pgfqpoint{1.004993in}{2.337341in}}%
\pgfpathlineto{\pgfqpoint{1.005209in}{2.318376in}}%
\pgfpathlineto{\pgfqpoint{1.006072in}{2.314846in}}%
\pgfpathlineto{\pgfqpoint{1.006935in}{2.335545in}}%
\pgfpathlineto{\pgfqpoint{1.007151in}{2.316676in}}%
\pgfpathlineto{\pgfqpoint{1.008014in}{2.337566in}}%
\pgfpathlineto{\pgfqpoint{1.008230in}{2.318748in}}%
\pgfpathlineto{\pgfqpoint{1.009093in}{2.315780in}}%
\pgfpathlineto{\pgfqpoint{1.009956in}{2.337034in}}%
\pgfpathlineto{\pgfqpoint{1.011035in}{2.315719in}}%
\pgfpathlineto{\pgfqpoint{1.011899in}{2.337339in}}%
\pgfpathlineto{\pgfqpoint{1.012762in}{2.335072in}}%
\pgfpathlineto{\pgfqpoint{1.012978in}{2.316497in}}%
\pgfpathlineto{\pgfqpoint{1.013625in}{2.332982in}}%
\pgfpathlineto{\pgfqpoint{1.013841in}{2.338487in}}%
\pgfpathlineto{\pgfqpoint{1.014057in}{2.319965in}}%
\pgfpathlineto{\pgfqpoint{1.014704in}{2.336597in}}%
\pgfpathlineto{\pgfqpoint{1.015783in}{2.316458in}}%
\pgfpathlineto{\pgfqpoint{1.016646in}{2.338998in}}%
\pgfpathlineto{\pgfqpoint{1.017510in}{2.337669in}}%
\pgfpathlineto{\pgfqpoint{1.018589in}{2.318241in}}%
\pgfpathlineto{\pgfqpoint{1.019236in}{2.335554in}}%
\pgfpathlineto{\pgfqpoint{1.019452in}{2.317323in}}%
\pgfpathlineto{\pgfqpoint{1.020099in}{2.334770in}}%
\pgfpathlineto{\pgfqpoint{1.021178in}{2.316034in}}%
\pgfpathlineto{\pgfqpoint{1.022041in}{2.315664in}}%
\pgfpathlineto{\pgfqpoint{1.022905in}{2.339480in}}%
\pgfpathlineto{\pgfqpoint{1.023121in}{2.321447in}}%
\pgfpathlineto{\pgfqpoint{1.023984in}{2.321470in}}%
\pgfpathlineto{\pgfqpoint{1.024631in}{2.339612in}}%
\pgfpathlineto{\pgfqpoint{1.025279in}{2.333859in}}%
\pgfpathlineto{\pgfqpoint{1.025494in}{2.315967in}}%
\pgfpathlineto{\pgfqpoint{1.026142in}{2.334368in}}%
\pgfpathlineto{\pgfqpoint{1.026358in}{2.316525in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{2.335947in}}%
\pgfpathlineto{\pgfqpoint{1.028084in}{2.318203in}}%
\pgfpathlineto{\pgfqpoint{1.028731in}{2.337019in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{2.319325in}}%
\pgfpathlineto{\pgfqpoint{1.030458in}{2.339732in}}%
\pgfpathlineto{\pgfqpoint{1.031321in}{2.317405in}}%
\pgfpathlineto{\pgfqpoint{1.031537in}{2.323851in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{2.319263in}}%
\pgfpathlineto{\pgfqpoint{1.032832in}{2.338762in}}%
\pgfpathlineto{\pgfqpoint{1.033695in}{2.316996in}}%
\pgfpathlineto{\pgfqpoint{1.033911in}{2.323578in}}%
\pgfpathlineto{\pgfqpoint{1.034558in}{2.319406in}}%
\pgfpathlineto{\pgfqpoint{1.035206in}{2.339313in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{2.318112in}}%
\pgfpathlineto{\pgfqpoint{1.036285in}{2.324831in}}%
\pgfpathlineto{\pgfqpoint{1.036716in}{2.338287in}}%
\pgfpathlineto{\pgfqpoint{1.036932in}{2.321079in}}%
\pgfpathlineto{\pgfqpoint{1.037364in}{2.334619in}}%
\pgfpathlineto{\pgfqpoint{1.037580in}{2.317456in}}%
\pgfpathlineto{\pgfqpoint{1.038227in}{2.337901in}}%
\pgfpathlineto{\pgfqpoint{1.038443in}{2.320789in}}%
\pgfpathlineto{\pgfqpoint{1.039090in}{2.317443in}}%
\pgfpathlineto{\pgfqpoint{1.039738in}{2.338159in}}%
\pgfpathlineto{\pgfqpoint{1.040601in}{2.318076in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{2.325065in}}%
\pgfpathlineto{\pgfqpoint{1.041248in}{2.339064in}}%
\pgfpathlineto{\pgfqpoint{1.041464in}{2.322147in}}%
\pgfpathlineto{\pgfqpoint{1.041896in}{2.336230in}}%
\pgfpathlineto{\pgfqpoint{1.042111in}{2.319358in}}%
\pgfpathlineto{\pgfqpoint{1.042759in}{2.340620in}}%
\pgfpathlineto{\pgfqpoint{1.042975in}{2.323801in}}%
\pgfpathlineto{\pgfqpoint{1.043406in}{2.338068in}}%
\pgfpathlineto{\pgfqpoint{1.043622in}{2.321294in}}%
\pgfpathlineto{\pgfqpoint{1.044054in}{2.335646in}}%
\pgfpathlineto{\pgfqpoint{1.044270in}{2.318918in}}%
\pgfpathlineto{\pgfqpoint{1.044917in}{2.340584in}}%
\pgfpathlineto{\pgfqpoint{1.045133in}{2.323910in}}%
\pgfpathlineto{\pgfqpoint{1.045564in}{2.338446in}}%
\pgfpathlineto{\pgfqpoint{1.045780in}{2.321818in}}%
\pgfpathlineto{\pgfqpoint{1.046212in}{2.336440in}}%
\pgfpathlineto{\pgfqpoint{1.047075in}{2.318030in}}%
\pgfpathlineto{\pgfqpoint{1.047291in}{2.325425in}}%
\pgfpathlineto{\pgfqpoint{1.047722in}{2.340234in}}%
\pgfpathlineto{\pgfqpoint{1.047938in}{2.323751in}}%
\pgfpathlineto{\pgfqpoint{1.048370in}{2.338647in}}%
\pgfpathlineto{\pgfqpoint{1.049233in}{2.320803in}}%
\pgfpathlineto{\pgfqpoint{1.049449in}{2.328335in}}%
\pgfpathlineto{\pgfqpoint{1.049665in}{2.335873in}}%
\pgfpathlineto{\pgfqpoint{1.049880in}{2.319530in}}%
\pgfpathlineto{\pgfqpoint{1.050312in}{2.334687in}}%
\pgfpathlineto{\pgfqpoint{1.050528in}{2.318391in}}%
\pgfpathlineto{\pgfqpoint{1.051175in}{2.341268in}}%
\pgfpathlineto{\pgfqpoint{1.051391in}{2.325026in}}%
\pgfpathlineto{\pgfqpoint{1.051823in}{2.340372in}}%
\pgfpathlineto{\pgfqpoint{1.052039in}{2.324178in}}%
\pgfpathlineto{\pgfqpoint{1.052470in}{2.339612in}}%
\pgfpathlineto{\pgfqpoint{1.053333in}{2.322887in}}%
\pgfpathlineto{\pgfqpoint{1.053549in}{2.330689in}}%
\pgfpathlineto{\pgfqpoint{1.053765in}{2.338498in}}%
\pgfpathlineto{\pgfqpoint{1.053981in}{2.322445in}}%
\pgfpathlineto{\pgfqpoint{1.054412in}{2.338144in}}%
\pgfpathlineto{\pgfqpoint{1.055276in}{2.321970in}}%
\pgfpathlineto{\pgfqpoint{1.055491in}{2.329905in}}%
\pgfpathlineto{\pgfqpoint{1.055923in}{2.321937in}}%
\pgfpathlineto{\pgfqpoint{1.056355in}{2.337904in}}%
\pgfpathlineto{\pgfqpoint{1.056570in}{2.322042in}}%
\pgfpathlineto{\pgfqpoint{1.057002in}{2.338098in}}%
\pgfpathlineto{\pgfqpoint{1.057434in}{2.330353in}}%
\pgfpathlineto{\pgfqpoint{1.057865in}{2.322663in}}%
\pgfpathlineto{\pgfqpoint{1.058297in}{2.338899in}}%
\pgfpathlineto{\pgfqpoint{1.058513in}{2.323181in}}%
\pgfpathlineto{\pgfqpoint{1.058944in}{2.339506in}}%
\pgfpathlineto{\pgfqpoint{1.059376in}{2.332041in}}%
\pgfpathlineto{\pgfqpoint{1.059808in}{2.324631in}}%
\pgfpathlineto{\pgfqpoint{1.060239in}{2.341138in}}%
\pgfpathlineto{\pgfqpoint{1.060887in}{2.318328in}}%
\pgfpathlineto{\pgfqpoint{1.061534in}{2.319517in}}%
\pgfpathlineto{\pgfqpoint{1.062613in}{2.337701in}}%
\pgfpathlineto{\pgfqpoint{1.062829in}{2.322316in}}%
\pgfpathlineto{\pgfqpoint{1.063260in}{2.339262in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{2.332441in}}%
\pgfpathlineto{\pgfqpoint{1.063908in}{2.340964in}}%
\pgfpathlineto{\pgfqpoint{1.064124in}{2.325677in}}%
\pgfpathlineto{\pgfqpoint{1.064340in}{2.334238in}}%
\pgfpathlineto{\pgfqpoint{1.064555in}{2.318992in}}%
\pgfpathlineto{\pgfqpoint{1.064987in}{2.336199in}}%
\pgfpathlineto{\pgfqpoint{1.065419in}{2.329647in}}%
\pgfpathlineto{\pgfqpoint{1.065850in}{2.323153in}}%
\pgfpathlineto{\pgfqpoint{1.066282in}{2.340545in}}%
\pgfpathlineto{\pgfqpoint{1.066929in}{2.319129in}}%
\pgfpathlineto{\pgfqpoint{1.067577in}{2.321684in}}%
\pgfpathlineto{\pgfqpoint{1.068656in}{2.342130in}}%
\pgfpathlineto{\pgfqpoint{1.069303in}{2.321275in}}%
\pgfpathlineto{\pgfqpoint{1.069950in}{2.324379in}}%
\pgfpathlineto{\pgfqpoint{1.070382in}{2.342393in}}%
\pgfpathlineto{\pgfqpoint{1.070814in}{2.336678in}}%
\pgfpathlineto{\pgfqpoint{1.071461in}{2.340140in}}%
\pgfpathlineto{\pgfqpoint{1.072109in}{2.319974in}}%
\pgfpathlineto{\pgfqpoint{1.073188in}{2.342207in}}%
\pgfpathlineto{\pgfqpoint{1.073835in}{2.322462in}}%
\pgfpathlineto{\pgfqpoint{1.074482in}{2.326654in}}%
\pgfpathlineto{\pgfqpoint{1.075346in}{2.340420in}}%
\pgfpathlineto{\pgfqpoint{1.074914in}{2.321619in}}%
\pgfpathlineto{\pgfqpoint{1.075777in}{2.335524in}}%
\pgfpathlineto{\pgfqpoint{1.075993in}{2.321224in}}%
\pgfpathlineto{\pgfqpoint{1.076425in}{2.340201in}}%
\pgfpathlineto{\pgfqpoint{1.077072in}{2.321281in}}%
\pgfpathlineto{\pgfqpoint{1.078583in}{2.341120in}}%
\pgfpathlineto{\pgfqpoint{1.079230in}{2.322755in}}%
\pgfpathlineto{\pgfqpoint{1.079662in}{2.342261in}}%
\pgfpathlineto{\pgfqpoint{1.079878in}{2.328298in}}%
\pgfpathlineto{\pgfqpoint{1.080741in}{2.320135in}}%
\pgfpathlineto{\pgfqpoint{1.081172in}{2.339900in}}%
\pgfpathlineto{\pgfqpoint{1.081820in}{2.322219in}}%
\pgfpathlineto{\pgfqpoint{1.082036in}{2.332187in}}%
\pgfpathlineto{\pgfqpoint{1.082251in}{2.342163in}}%
\pgfpathlineto{\pgfqpoint{1.082899in}{2.324764in}}%
\pgfpathlineto{\pgfqpoint{1.083115in}{2.334821in}}%
\pgfpathlineto{\pgfqpoint{1.083330in}{2.321178in}}%
\pgfpathlineto{\pgfqpoint{1.083762in}{2.341383in}}%
\pgfpathlineto{\pgfqpoint{1.083978in}{2.327793in}}%
\pgfpathlineto{\pgfqpoint{1.084841in}{2.321079in}}%
\pgfpathlineto{\pgfqpoint{1.085273in}{2.341545in}}%
\pgfpathlineto{\pgfqpoint{1.086352in}{2.321925in}}%
\pgfpathlineto{\pgfqpoint{1.086783in}{2.342654in}}%
\pgfpathlineto{\pgfqpoint{1.087647in}{2.336943in}}%
\pgfpathlineto{\pgfqpoint{1.088294in}{2.321038in}}%
\pgfpathlineto{\pgfqpoint{1.088510in}{2.331571in}}%
\pgfpathlineto{\pgfqpoint{1.088726in}{2.342114in}}%
\pgfpathlineto{\pgfqpoint{1.089373in}{2.326497in}}%
\pgfpathlineto{\pgfqpoint{1.089589in}{2.337122in}}%
\pgfpathlineto{\pgfqpoint{1.090236in}{2.321765in}}%
\pgfpathlineto{\pgfqpoint{1.090452in}{2.332472in}}%
\pgfpathlineto{\pgfqpoint{1.090668in}{2.343189in}}%
\pgfpathlineto{\pgfqpoint{1.091315in}{2.328122in}}%
\pgfpathlineto{\pgfqpoint{1.091531in}{2.338922in}}%
\pgfpathlineto{\pgfqpoint{1.092610in}{2.322242in}}%
\pgfpathlineto{\pgfqpoint{1.093042in}{2.344101in}}%
\pgfpathlineto{\pgfqpoint{1.093905in}{2.340736in}}%
\pgfpathlineto{\pgfqpoint{1.094984in}{2.325195in}}%
\pgfpathlineto{\pgfqpoint{1.095200in}{2.336338in}}%
\pgfpathlineto{\pgfqpoint{1.095847in}{2.322614in}}%
\pgfpathlineto{\pgfqpoint{1.096063in}{2.333842in}}%
\pgfpathlineto{\pgfqpoint{1.096279in}{2.321454in}}%
\pgfpathlineto{\pgfqpoint{1.096710in}{2.344004in}}%
\pgfpathlineto{\pgfqpoint{1.096926in}{2.331672in}}%
\pgfpathlineto{\pgfqpoint{1.097142in}{2.342994in}}%
\pgfpathlineto{\pgfqpoint{1.097789in}{2.329831in}}%
\pgfpathlineto{\pgfqpoint{1.098005in}{2.341238in}}%
\pgfpathlineto{\pgfqpoint{1.099084in}{2.327728in}}%
\pgfpathlineto{\pgfqpoint{1.099300in}{2.339263in}}%
\pgfpathlineto{\pgfqpoint{1.099948in}{2.326767in}}%
\pgfpathlineto{\pgfqpoint{1.100163in}{2.338386in}}%
\pgfpathlineto{\pgfqpoint{1.101242in}{2.325987in}}%
\pgfpathlineto{\pgfqpoint{1.101674in}{2.325904in}}%
\pgfpathlineto{\pgfqpoint{1.102321in}{2.337743in}}%
\pgfpathlineto{\pgfqpoint{1.102537in}{2.326005in}}%
\pgfpathlineto{\pgfqpoint{1.103185in}{2.338108in}}%
\pgfpathlineto{\pgfqpoint{1.103400in}{2.326462in}}%
\pgfpathlineto{\pgfqpoint{1.104479in}{2.339325in}}%
\pgfpathlineto{\pgfqpoint{1.104695in}{2.327818in}}%
\pgfpathlineto{\pgfqpoint{1.105343in}{2.340585in}}%
\pgfpathlineto{\pgfqpoint{1.105559in}{2.329170in}}%
\pgfpathlineto{\pgfqpoint{1.106638in}{2.343149in}}%
\pgfpathlineto{\pgfqpoint{1.107501in}{2.345309in}}%
\pgfpathlineto{\pgfqpoint{1.107932in}{2.322982in}}%
\pgfpathlineto{\pgfqpoint{1.109011in}{2.338253in}}%
\pgfpathlineto{\pgfqpoint{1.109227in}{2.327248in}}%
\pgfpathlineto{\pgfqpoint{1.109875in}{2.341457in}}%
\pgfpathlineto{\pgfqpoint{1.110090in}{2.330547in}}%
\pgfpathlineto{\pgfqpoint{1.110738in}{2.345027in}}%
\pgfpathlineto{\pgfqpoint{1.110954in}{2.334210in}}%
\pgfpathlineto{\pgfqpoint{1.111169in}{2.323429in}}%
\pgfpathlineto{\pgfqpoint{1.111817in}{2.338283in}}%
\pgfpathlineto{\pgfqpoint{1.112033in}{2.327597in}}%
\pgfpathlineto{\pgfqpoint{1.113112in}{2.345080in}}%
\pgfpathlineto{\pgfqpoint{1.113543in}{2.324029in}}%
\pgfpathlineto{\pgfqpoint{1.114407in}{2.329255in}}%
\pgfpathlineto{\pgfqpoint{1.115054in}{2.345167in}}%
\pgfpathlineto{\pgfqpoint{1.115270in}{2.334851in}}%
\pgfpathlineto{\pgfqpoint{1.115486in}{2.324570in}}%
\pgfpathlineto{\pgfqpoint{1.116133in}{2.340860in}}%
\pgfpathlineto{\pgfqpoint{1.116349in}{2.330676in}}%
\pgfpathlineto{\pgfqpoint{1.116565in}{2.344005in}}%
\pgfpathlineto{\pgfqpoint{1.116996in}{2.323769in}}%
\pgfpathlineto{\pgfqpoint{1.117212in}{2.337176in}}%
\pgfpathlineto{\pgfqpoint{1.118075in}{2.344071in}}%
\pgfpathlineto{\pgfqpoint{1.118507in}{2.324197in}}%
\pgfpathlineto{\pgfqpoint{1.119586in}{2.345370in}}%
\pgfpathlineto{\pgfqpoint{1.121097in}{2.324467in}}%
\pgfpathlineto{\pgfqpoint{1.122176in}{2.347158in}}%
\pgfpathlineto{\pgfqpoint{1.122391in}{2.337702in}}%
\pgfpathlineto{\pgfqpoint{1.122607in}{2.328283in}}%
\pgfpathlineto{\pgfqpoint{1.123255in}{2.347043in}}%
\pgfpathlineto{\pgfqpoint{1.123686in}{2.328436in}}%
\pgfpathlineto{\pgfqpoint{1.124334in}{2.347584in}}%
\pgfpathlineto{\pgfqpoint{1.124981in}{2.343543in}}%
\pgfpathlineto{\pgfqpoint{1.125413in}{2.325379in}}%
\pgfpathlineto{\pgfqpoint{1.125844in}{2.330740in}}%
\pgfpathlineto{\pgfqpoint{1.126492in}{2.327270in}}%
\pgfpathlineto{\pgfqpoint{1.127139in}{2.347443in}}%
\pgfpathlineto{\pgfqpoint{1.128218in}{2.327008in}}%
\pgfpathlineto{\pgfqpoint{1.128866in}{2.347821in}}%
\pgfpathlineto{\pgfqpoint{1.129513in}{2.345488in}}%
\pgfpathlineto{\pgfqpoint{1.130592in}{2.326588in}}%
\pgfpathlineto{\pgfqpoint{1.131239in}{2.348296in}}%
\pgfpathlineto{\pgfqpoint{1.131887in}{2.346879in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{2.329524in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{2.344819in}}%
\pgfpathlineto{\pgfqpoint{1.133613in}{2.328799in}}%
\pgfpathlineto{\pgfqpoint{1.134045in}{2.336235in}}%
\pgfpathlineto{\pgfqpoint{1.134477in}{2.343791in}}%
\pgfpathlineto{\pgfqpoint{1.134908in}{2.328125in}}%
\pgfpathlineto{\pgfqpoint{1.135771in}{2.343801in}}%
\pgfpathlineto{\pgfqpoint{1.135987in}{2.336126in}}%
\pgfpathlineto{\pgfqpoint{1.136203in}{2.328488in}}%
\pgfpathlineto{\pgfqpoint{1.136419in}{2.344195in}}%
\pgfpathlineto{\pgfqpoint{1.136850in}{2.329060in}}%
\pgfpathlineto{\pgfqpoint{1.137714in}{2.345766in}}%
\pgfpathlineto{\pgfqpoint{1.137929in}{2.338358in}}%
\pgfpathlineto{\pgfqpoint{1.138145in}{2.330987in}}%
\pgfpathlineto{\pgfqpoint{1.138361in}{2.346943in}}%
\pgfpathlineto{\pgfqpoint{1.138793in}{2.332343in}}%
\pgfpathlineto{\pgfqpoint{1.139008in}{2.348382in}}%
\pgfpathlineto{\pgfqpoint{1.139656in}{2.326806in}}%
\pgfpathlineto{\pgfqpoint{1.139872in}{2.342965in}}%
\pgfpathlineto{\pgfqpoint{1.140303in}{2.328798in}}%
\pgfpathlineto{\pgfqpoint{1.140519in}{2.345040in}}%
\pgfpathlineto{\pgfqpoint{1.140951in}{2.331053in}}%
\pgfpathlineto{\pgfqpoint{1.141814in}{2.349980in}}%
\pgfpathlineto{\pgfqpoint{1.142030in}{2.343147in}}%
\pgfpathlineto{\pgfqpoint{1.142461in}{2.329596in}}%
\pgfpathlineto{\pgfqpoint{1.142677in}{2.346125in}}%
\pgfpathlineto{\pgfqpoint{1.143109in}{2.332754in}}%
\pgfpathlineto{\pgfqpoint{1.143325in}{2.349368in}}%
\pgfpathlineto{\pgfqpoint{1.143972in}{2.329639in}}%
\pgfpathlineto{\pgfqpoint{1.144188in}{2.346373in}}%
\pgfpathlineto{\pgfqpoint{1.144835in}{2.350259in}}%
\pgfpathlineto{\pgfqpoint{1.145483in}{2.331189in}}%
\pgfpathlineto{\pgfqpoint{1.145698in}{2.348128in}}%
\pgfpathlineto{\pgfqpoint{1.146346in}{2.329446in}}%
\pgfpathlineto{\pgfqpoint{1.146562in}{2.346505in}}%
\pgfpathlineto{\pgfqpoint{1.147209in}{2.328210in}}%
\pgfpathlineto{\pgfqpoint{1.147857in}{2.333416in}}%
\pgfpathlineto{\pgfqpoint{1.148072in}{2.350682in}}%
\pgfpathlineto{\pgfqpoint{1.148720in}{2.333052in}}%
\pgfpathlineto{\pgfqpoint{1.148936in}{2.350439in}}%
\pgfpathlineto{\pgfqpoint{1.149799in}{2.350709in}}%
\pgfpathlineto{\pgfqpoint{1.150662in}{2.328321in}}%
\pgfpathlineto{\pgfqpoint{1.151741in}{2.347437in}}%
\pgfpathlineto{\pgfqpoint{1.152604in}{2.349402in}}%
\pgfpathlineto{\pgfqpoint{1.153467in}{2.328742in}}%
\pgfpathlineto{\pgfqpoint{1.154547in}{2.349966in}}%
\pgfpathlineto{\pgfqpoint{1.154762in}{2.345045in}}%
\pgfpathlineto{\pgfqpoint{1.155626in}{2.348869in}}%
\pgfpathlineto{\pgfqpoint{1.156489in}{2.330104in}}%
\pgfpathlineto{\pgfqpoint{1.157784in}{2.349213in}}%
\pgfpathlineto{\pgfqpoint{1.158647in}{2.331823in}}%
\pgfpathlineto{\pgfqpoint{1.158863in}{2.350658in}}%
\pgfpathlineto{\pgfqpoint{1.159726in}{2.333959in}}%
\pgfpathlineto{\pgfqpoint{1.159942in}{2.329881in}}%
\pgfpathlineto{\pgfqpoint{1.161237in}{2.352258in}}%
\pgfpathlineto{\pgfqpoint{1.162316in}{2.333410in}}%
\pgfpathlineto{\pgfqpoint{1.162531in}{2.352804in}}%
\pgfpathlineto{\pgfqpoint{1.163395in}{2.338501in}}%
\pgfpathlineto{\pgfqpoint{1.163826in}{2.331584in}}%
\pgfpathlineto{\pgfqpoint{1.164042in}{2.351215in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{2.337927in}}%
\pgfpathlineto{\pgfqpoint{1.165337in}{2.331518in}}%
\pgfpathlineto{\pgfqpoint{1.165553in}{2.351385in}}%
\pgfpathlineto{\pgfqpoint{1.166416in}{2.339115in}}%
\pgfpathlineto{\pgfqpoint{1.166847in}{2.333215in}}%
\pgfpathlineto{\pgfqpoint{1.167063in}{2.353320in}}%
\pgfpathlineto{\pgfqpoint{1.167927in}{2.342071in}}%
\pgfpathlineto{\pgfqpoint{1.168790in}{2.331455in}}%
\pgfpathlineto{\pgfqpoint{1.169006in}{2.351874in}}%
\pgfpathlineto{\pgfqpoint{1.169869in}{2.341968in}}%
\pgfpathlineto{\pgfqpoint{1.170732in}{2.332698in}}%
\pgfpathlineto{\pgfqpoint{1.170948in}{2.353432in}}%
\pgfpathlineto{\pgfqpoint{1.171811in}{2.344875in}}%
\pgfpathlineto{\pgfqpoint{1.173106in}{2.333241in}}%
\pgfpathlineto{\pgfqpoint{1.173322in}{2.354365in}}%
\pgfpathlineto{\pgfqpoint{1.174185in}{2.347485in}}%
\pgfpathlineto{\pgfqpoint{1.176343in}{2.333104in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{2.354772in}}%
\pgfpathlineto{\pgfqpoint{1.177422in}{2.350224in}}%
\pgfpathlineto{\pgfqpoint{1.180875in}{2.338527in}}%
\pgfpathlineto{\pgfqpoint{1.183249in}{2.336532in}}%
\pgfpathlineto{\pgfqpoint{1.184975in}{2.338194in}}%
\pgfpathlineto{\pgfqpoint{1.187349in}{2.344774in}}%
\pgfpathlineto{\pgfqpoint{1.190586in}{2.361788in}}%
\pgfpathlineto{\pgfqpoint{1.194686in}{2.396727in}}%
\pgfpathlineto{\pgfqpoint{1.199866in}{2.462388in}}%
\pgfpathlineto{\pgfqpoint{1.205045in}{2.552268in}}%
\pgfpathlineto{\pgfqpoint{1.206124in}{2.551535in}}%
\pgfpathlineto{\pgfqpoint{1.206340in}{2.533440in}}%
\pgfpathlineto{\pgfqpoint{1.207203in}{2.551999in}}%
\pgfpathlineto{\pgfqpoint{1.207419in}{2.534155in}}%
\pgfpathlineto{\pgfqpoint{1.208282in}{2.553659in}}%
\pgfpathlineto{\pgfqpoint{1.209146in}{2.551341in}}%
\pgfpathlineto{\pgfqpoint{1.210225in}{2.532634in}}%
\pgfpathlineto{\pgfqpoint{1.211951in}{2.554861in}}%
\pgfpathlineto{\pgfqpoint{1.212814in}{2.533368in}}%
\pgfpathlineto{\pgfqpoint{1.213030in}{2.539387in}}%
\pgfpathlineto{\pgfqpoint{1.213677in}{2.535207in}}%
\pgfpathlineto{\pgfqpoint{1.214325in}{2.553977in}}%
\pgfpathlineto{\pgfqpoint{1.215188in}{2.534721in}}%
\pgfpathlineto{\pgfqpoint{1.215404in}{2.541282in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{2.554531in}}%
\pgfpathlineto{\pgfqpoint{1.216051in}{2.538762in}}%
\pgfpathlineto{\pgfqpoint{1.216483in}{2.552316in}}%
\pgfpathlineto{\pgfqpoint{1.217346in}{2.535124in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{2.542184in}}%
\pgfpathlineto{\pgfqpoint{1.217994in}{2.534002in}}%
\pgfpathlineto{\pgfqpoint{1.218641in}{2.555768in}}%
\pgfpathlineto{\pgfqpoint{1.219504in}{2.540641in}}%
\pgfpathlineto{\pgfqpoint{1.219720in}{2.548201in}}%
\pgfpathlineto{\pgfqpoint{1.220152in}{2.541056in}}%
\pgfpathlineto{\pgfqpoint{1.220583in}{2.556524in}}%
\pgfpathlineto{\pgfqpoint{1.221231in}{2.535331in}}%
\pgfpathlineto{\pgfqpoint{1.221878in}{2.537014in}}%
\pgfpathlineto{\pgfqpoint{1.222957in}{2.555770in}}%
\pgfpathlineto{\pgfqpoint{1.223605in}{2.536356in}}%
\pgfpathlineto{\pgfqpoint{1.224252in}{2.539783in}}%
\pgfpathlineto{\pgfqpoint{1.224684in}{2.557215in}}%
\pgfpathlineto{\pgfqpoint{1.225331in}{2.539102in}}%
\pgfpathlineto{\pgfqpoint{1.225763in}{2.557058in}}%
\pgfpathlineto{\pgfqpoint{1.226410in}{2.539768in}}%
\pgfpathlineto{\pgfqpoint{1.226842in}{2.558249in}}%
\pgfpathlineto{\pgfqpoint{1.227057in}{2.545272in}}%
\pgfpathlineto{\pgfqpoint{1.227921in}{2.538521in}}%
\pgfpathlineto{\pgfqpoint{1.228352in}{2.557747in}}%
\pgfpathlineto{\pgfqpoint{1.229431in}{2.539952in}}%
\pgfpathlineto{\pgfqpoint{1.230295in}{2.557875in}}%
\pgfpathlineto{\pgfqpoint{1.229863in}{2.537684in}}%
\pgfpathlineto{\pgfqpoint{1.230726in}{2.556036in}}%
\pgfpathlineto{\pgfqpoint{1.231805in}{2.541317in}}%
\pgfpathlineto{\pgfqpoint{1.232021in}{2.551873in}}%
\pgfpathlineto{\pgfqpoint{1.232668in}{2.539456in}}%
\pgfpathlineto{\pgfqpoint{1.232884in}{2.550232in}}%
\pgfpathlineto{\pgfqpoint{1.233963in}{2.538367in}}%
\pgfpathlineto{\pgfqpoint{1.235042in}{2.550100in}}%
\pgfpathlineto{\pgfqpoint{1.235258in}{2.539320in}}%
\pgfpathlineto{\pgfqpoint{1.235905in}{2.551635in}}%
\pgfpathlineto{\pgfqpoint{1.236121in}{2.541090in}}%
\pgfpathlineto{\pgfqpoint{1.237200in}{2.555640in}}%
\pgfpathlineto{\pgfqpoint{1.238064in}{2.559444in}}%
\pgfpathlineto{\pgfqpoint{1.238495in}{2.539595in}}%
\pgfpathlineto{\pgfqpoint{1.239574in}{2.557303in}}%
\pgfpathlineto{\pgfqpoint{1.240437in}{2.541593in}}%
\pgfpathlineto{\pgfqpoint{1.240006in}{2.560364in}}%
\pgfpathlineto{\pgfqpoint{1.240869in}{2.545134in}}%
\pgfpathlineto{\pgfqpoint{1.241516in}{2.561896in}}%
\pgfpathlineto{\pgfqpoint{1.241948in}{2.543972in}}%
\pgfpathlineto{\pgfqpoint{1.242164in}{2.557142in}}%
\pgfpathlineto{\pgfqpoint{1.242595in}{2.561610in}}%
\pgfpathlineto{\pgfqpoint{1.243675in}{2.540807in}}%
\pgfpathlineto{\pgfqpoint{1.244322in}{2.559861in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{2.557445in}}%
\pgfpathlineto{\pgfqpoint{1.245401in}{2.541489in}}%
\pgfpathlineto{\pgfqpoint{1.245833in}{2.547753in}}%
\pgfpathlineto{\pgfqpoint{1.246048in}{2.561955in}}%
\pgfpathlineto{\pgfqpoint{1.246480in}{2.546607in}}%
\pgfpathlineto{\pgfqpoint{1.246912in}{2.553463in}}%
\pgfpathlineto{\pgfqpoint{1.247343in}{2.560566in}}%
\pgfpathlineto{\pgfqpoint{1.247775in}{2.545968in}}%
\pgfpathlineto{\pgfqpoint{1.248638in}{2.561379in}}%
\pgfpathlineto{\pgfqpoint{1.248854in}{2.554419in}}%
\pgfpathlineto{\pgfqpoint{1.249070in}{2.547531in}}%
\pgfpathlineto{\pgfqpoint{1.249285in}{2.562611in}}%
\pgfpathlineto{\pgfqpoint{1.249717in}{2.549137in}}%
\pgfpathlineto{\pgfqpoint{1.249933in}{2.564393in}}%
\pgfpathlineto{\pgfqpoint{1.250580in}{2.544850in}}%
\pgfpathlineto{\pgfqpoint{1.250796in}{2.560347in}}%
\pgfpathlineto{\pgfqpoint{1.251444in}{2.563436in}}%
\pgfpathlineto{\pgfqpoint{1.252091in}{2.545227in}}%
\pgfpathlineto{\pgfqpoint{1.252307in}{2.561141in}}%
\pgfpathlineto{\pgfqpoint{1.252954in}{2.543705in}}%
\pgfpathlineto{\pgfqpoint{1.253170in}{2.559858in}}%
\pgfpathlineto{\pgfqpoint{1.253602in}{2.548677in}}%
\pgfpathlineto{\pgfqpoint{1.253817in}{2.565007in}}%
\pgfpathlineto{\pgfqpoint{1.254465in}{2.548903in}}%
\pgfpathlineto{\pgfqpoint{1.254681in}{2.565474in}}%
\pgfpathlineto{\pgfqpoint{1.254896in}{2.538403in}}%
\pgfpathlineto{\pgfqpoint{1.255328in}{2.550063in}}%
\pgfpathlineto{\pgfqpoint{1.255544in}{2.545092in}}%
\pgfpathlineto{\pgfqpoint{1.255760in}{2.561967in}}%
\pgfpathlineto{\pgfqpoint{1.256407in}{2.547615in}}%
\pgfpathlineto{\pgfqpoint{1.256623in}{2.564733in}}%
\pgfpathlineto{\pgfqpoint{1.257486in}{2.546764in}}%
\pgfpathlineto{\pgfqpoint{1.257702in}{2.564185in}}%
\pgfpathlineto{\pgfqpoint{1.258565in}{2.547525in}}%
\pgfpathlineto{\pgfqpoint{1.258781in}{2.565252in}}%
\pgfpathlineto{\pgfqpoint{1.259644in}{2.549897in}}%
\pgfpathlineto{\pgfqpoint{1.259860in}{2.546232in}}%
\pgfpathlineto{\pgfqpoint{1.260076in}{2.564331in}}%
\pgfpathlineto{\pgfqpoint{1.260939in}{2.550556in}}%
\pgfpathlineto{\pgfqpoint{1.261155in}{2.547287in}}%
\pgfpathlineto{\pgfqpoint{1.261371in}{2.565756in}}%
\pgfpathlineto{\pgfqpoint{1.261586in}{2.540842in}}%
\pgfpathlineto{\pgfqpoint{1.262234in}{2.553485in}}%
\pgfpathlineto{\pgfqpoint{1.262665in}{2.547808in}}%
\pgfpathlineto{\pgfqpoint{1.262881in}{2.566713in}}%
\pgfpathlineto{\pgfqpoint{1.263097in}{2.542298in}}%
\pgfpathlineto{\pgfqpoint{1.263745in}{2.556305in}}%
\pgfpathlineto{\pgfqpoint{1.264608in}{2.547083in}}%
\pgfpathlineto{\pgfqpoint{1.264824in}{2.566556in}}%
\pgfpathlineto{\pgfqpoint{1.265039in}{2.542778in}}%
\pgfpathlineto{\pgfqpoint{1.265687in}{2.558557in}}%
\pgfpathlineto{\pgfqpoint{1.266982in}{2.548759in}}%
\pgfpathlineto{\pgfqpoint{1.267197in}{2.568926in}}%
\pgfpathlineto{\pgfqpoint{1.267413in}{2.524530in}}%
\pgfpathlineto{\pgfqpoint{1.268061in}{2.564070in}}%
\pgfpathlineto{\pgfqpoint{1.270866in}{2.555606in}}%
\pgfpathlineto{\pgfqpoint{1.272161in}{2.555642in}}%
\pgfpathlineto{\pgfqpoint{1.273672in}{2.558821in}}%
\pgfpathlineto{\pgfqpoint{1.275398in}{2.566581in}}%
\pgfpathlineto{\pgfqpoint{1.276045in}{2.527846in}}%
\pgfpathlineto{\pgfqpoint{1.275830in}{2.569134in}}%
\pgfpathlineto{\pgfqpoint{1.276477in}{2.552321in}}%
\pgfpathlineto{\pgfqpoint{1.278204in}{2.567404in}}%
\pgfpathlineto{\pgfqpoint{1.278851in}{2.531524in}}%
\pgfpathlineto{\pgfqpoint{1.278635in}{2.571785in}}%
\pgfpathlineto{\pgfqpoint{1.279283in}{2.557770in}}%
\pgfpathlineto{\pgfqpoint{1.279930in}{2.565652in}}%
\pgfpathlineto{\pgfqpoint{1.280577in}{2.531550in}}%
\pgfpathlineto{\pgfqpoint{1.280362in}{2.571171in}}%
\pgfpathlineto{\pgfqpoint{1.281009in}{2.558902in}}%
\pgfpathlineto{\pgfqpoint{1.281656in}{2.568484in}}%
\pgfpathlineto{\pgfqpoint{1.281872in}{2.529349in}}%
\pgfpathlineto{\pgfqpoint{1.282735in}{2.564713in}}%
\pgfpathlineto{\pgfqpoint{1.282951in}{2.568406in}}%
\pgfpathlineto{\pgfqpoint{1.283167in}{2.529755in}}%
\pgfpathlineto{\pgfqpoint{1.284030in}{2.566812in}}%
\pgfpathlineto{\pgfqpoint{1.284246in}{2.549635in}}%
\pgfpathlineto{\pgfqpoint{1.285109in}{2.566889in}}%
\pgfpathlineto{\pgfqpoint{1.285325in}{2.550096in}}%
\pgfpathlineto{\pgfqpoint{1.286188in}{2.568793in}}%
\pgfpathlineto{\pgfqpoint{1.286404in}{2.531360in}}%
\pgfpathlineto{\pgfqpoint{1.287267in}{2.551443in}}%
\pgfpathlineto{\pgfqpoint{1.288778in}{2.568283in}}%
\pgfpathlineto{\pgfqpoint{1.288994in}{2.531836in}}%
\pgfpathlineto{\pgfqpoint{1.289641in}{2.570586in}}%
\pgfpathlineto{\pgfqpoint{1.289857in}{2.534466in}}%
\pgfpathlineto{\pgfqpoint{1.290289in}{2.567839in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{2.565616in}}%
\pgfpathlineto{\pgfqpoint{1.291799in}{2.570755in}}%
\pgfpathlineto{\pgfqpoint{1.292015in}{2.535463in}}%
\pgfpathlineto{\pgfqpoint{1.292663in}{2.535219in}}%
\pgfpathlineto{\pgfqpoint{1.293094in}{2.570446in}}%
\pgfpathlineto{\pgfqpoint{1.293310in}{2.535655in}}%
\pgfpathlineto{\pgfqpoint{1.293742in}{2.571312in}}%
\pgfpathlineto{\pgfqpoint{1.294173in}{2.565286in}}%
\pgfpathlineto{\pgfqpoint{1.294389in}{2.572856in}}%
\pgfpathlineto{\pgfqpoint{1.295684in}{2.535958in}}%
\pgfpathlineto{\pgfqpoint{1.296115in}{2.573200in}}%
\pgfpathlineto{\pgfqpoint{1.296763in}{2.535415in}}%
\pgfpathlineto{\pgfqpoint{1.296979in}{2.564842in}}%
\pgfpathlineto{\pgfqpoint{1.297194in}{2.573383in}}%
\pgfpathlineto{\pgfqpoint{1.297410in}{2.540182in}}%
\pgfpathlineto{\pgfqpoint{1.297626in}{2.569817in}}%
\pgfpathlineto{\pgfqpoint{1.297842in}{2.536790in}}%
\pgfpathlineto{\pgfqpoint{1.298705in}{2.572549in}}%
\pgfpathlineto{\pgfqpoint{1.298921in}{2.539942in}}%
\pgfpathlineto{\pgfqpoint{1.299137in}{2.570067in}}%
\pgfpathlineto{\pgfqpoint{1.299353in}{2.537637in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{2.565908in}}%
\pgfpathlineto{\pgfqpoint{1.300647in}{2.573969in}}%
\pgfpathlineto{\pgfqpoint{1.300863in}{2.542124in}}%
\pgfpathlineto{\pgfqpoint{1.301079in}{2.572888in}}%
\pgfpathlineto{\pgfqpoint{1.301726in}{2.540622in}}%
\pgfpathlineto{\pgfqpoint{1.301942in}{2.571668in}}%
\pgfpathlineto{\pgfqpoint{1.302158in}{2.540343in}}%
\pgfpathlineto{\pgfqpoint{1.302805in}{2.571709in}}%
\pgfpathlineto{\pgfqpoint{1.303021in}{2.540727in}}%
\pgfpathlineto{\pgfqpoint{1.304100in}{2.574119in}}%
\pgfpathlineto{\pgfqpoint{1.304316in}{2.543649in}}%
\pgfpathlineto{\pgfqpoint{1.304964in}{2.577286in}}%
\pgfpathlineto{\pgfqpoint{1.305179in}{2.547156in}}%
\pgfpathlineto{\pgfqpoint{1.305395in}{2.579337in}}%
\pgfpathlineto{\pgfqpoint{1.306258in}{2.542913in}}%
\pgfpathlineto{\pgfqpoint{1.306474in}{2.575458in}}%
\pgfpathlineto{\pgfqpoint{1.306906in}{2.578619in}}%
\pgfpathlineto{\pgfqpoint{1.307769in}{2.544479in}}%
\pgfpathlineto{\pgfqpoint{1.308416in}{2.581793in}}%
\pgfpathlineto{\pgfqpoint{1.308848in}{2.565696in}}%
\pgfpathlineto{\pgfqpoint{1.309280in}{2.570471in}}%
\pgfpathlineto{\pgfqpoint{1.309495in}{2.542079in}}%
\pgfpathlineto{\pgfqpoint{1.310143in}{2.581251in}}%
\pgfpathlineto{\pgfqpoint{1.310574in}{2.566469in}}%
\pgfpathlineto{\pgfqpoint{1.311006in}{2.572518in}}%
\pgfpathlineto{\pgfqpoint{1.311222in}{2.544821in}}%
\pgfpathlineto{\pgfqpoint{1.312085in}{2.579042in}}%
\pgfpathlineto{\pgfqpoint{1.312301in}{2.551774in}}%
\pgfpathlineto{\pgfqpoint{1.313164in}{2.546323in}}%
\pgfpathlineto{\pgfqpoint{1.313380in}{2.581183in}}%
\pgfpathlineto{\pgfqpoint{1.314027in}{2.542317in}}%
\pgfpathlineto{\pgfqpoint{1.314459in}{2.551085in}}%
\pgfpathlineto{\pgfqpoint{1.315322in}{2.548900in}}%
\pgfpathlineto{\pgfqpoint{1.315538in}{2.584489in}}%
\pgfpathlineto{\pgfqpoint{1.316185in}{2.548153in}}%
\pgfpathlineto{\pgfqpoint{1.316617in}{2.558520in}}%
\pgfpathlineto{\pgfqpoint{1.317264in}{2.584897in}}%
\pgfpathlineto{\pgfqpoint{1.317049in}{2.548720in}}%
\pgfpathlineto{\pgfqpoint{1.317696in}{2.575574in}}%
\pgfpathlineto{\pgfqpoint{1.317912in}{2.550598in}}%
\pgfpathlineto{\pgfqpoint{1.318559in}{2.578288in}}%
\pgfpathlineto{\pgfqpoint{1.318775in}{2.553662in}}%
\pgfpathlineto{\pgfqpoint{1.319423in}{2.582458in}}%
\pgfpathlineto{\pgfqpoint{1.319207in}{2.545540in}}%
\pgfpathlineto{\pgfqpoint{1.319854in}{2.574812in}}%
\pgfpathlineto{\pgfqpoint{1.320070in}{2.550723in}}%
\pgfpathlineto{\pgfqpoint{1.320717in}{2.580825in}}%
\pgfpathlineto{\pgfqpoint{1.320933in}{2.557084in}}%
\pgfpathlineto{\pgfqpoint{1.321365in}{2.550635in}}%
\pgfpathlineto{\pgfqpoint{1.322012in}{2.582188in}}%
\pgfpathlineto{\pgfqpoint{1.323091in}{2.548430in}}%
\pgfpathlineto{\pgfqpoint{1.323307in}{2.586679in}}%
\pgfpathlineto{\pgfqpoint{1.324170in}{2.577767in}}%
\pgfpathlineto{\pgfqpoint{1.325249in}{2.548294in}}%
\pgfpathlineto{\pgfqpoint{1.325465in}{2.587288in}}%
\pgfpathlineto{\pgfqpoint{1.326328in}{2.561391in}}%
\pgfpathlineto{\pgfqpoint{1.326544in}{2.580481in}}%
\pgfpathlineto{\pgfqpoint{1.327192in}{2.557250in}}%
\pgfpathlineto{\pgfqpoint{1.327407in}{2.576664in}}%
\pgfpathlineto{\pgfqpoint{1.328486in}{2.553609in}}%
\pgfpathlineto{\pgfqpoint{1.328702in}{2.573498in}}%
\pgfpathlineto{\pgfqpoint{1.329350in}{2.552884in}}%
\pgfpathlineto{\pgfqpoint{1.329565in}{2.573099in}}%
\pgfpathlineto{\pgfqpoint{1.329781in}{2.553036in}}%
\pgfpathlineto{\pgfqpoint{1.330429in}{2.574063in}}%
\pgfpathlineto{\pgfqpoint{1.330644in}{2.554359in}}%
\pgfpathlineto{\pgfqpoint{1.331723in}{2.578051in}}%
\pgfpathlineto{\pgfqpoint{1.331939in}{2.558884in}}%
\pgfpathlineto{\pgfqpoint{1.332587in}{2.582404in}}%
\pgfpathlineto{\pgfqpoint{1.332803in}{2.563594in}}%
\pgfpathlineto{\pgfqpoint{1.333018in}{2.585085in}}%
\pgfpathlineto{\pgfqpoint{1.333666in}{2.569455in}}%
\pgfpathlineto{\pgfqpoint{1.333882in}{2.551114in}}%
\pgfpathlineto{\pgfqpoint{1.334529in}{2.576911in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{2.558929in}}%
\pgfpathlineto{\pgfqpoint{1.335392in}{2.585714in}}%
\pgfpathlineto{\pgfqpoint{1.335608in}{2.568085in}}%
\pgfpathlineto{\pgfqpoint{1.335824in}{2.550556in}}%
\pgfpathlineto{\pgfqpoint{1.336471in}{2.578619in}}%
\pgfpathlineto{\pgfqpoint{1.336687in}{2.561453in}}%
\pgfpathlineto{\pgfqpoint{1.336903in}{2.584394in}}%
\pgfpathlineto{\pgfqpoint{1.337550in}{2.553604in}}%
\pgfpathlineto{\pgfqpoint{1.337766in}{2.576873in}}%
\pgfpathlineto{\pgfqpoint{1.338198in}{2.583681in}}%
\pgfpathlineto{\pgfqpoint{1.338845in}{2.554494in}}%
\pgfpathlineto{\pgfqpoint{1.339493in}{2.586091in}}%
\pgfpathlineto{\pgfqpoint{1.339924in}{2.554388in}}%
\pgfpathlineto{\pgfqpoint{1.340140in}{2.578552in}}%
\pgfpathlineto{\pgfqpoint{1.340572in}{2.587250in}}%
\pgfpathlineto{\pgfqpoint{1.341003in}{2.556457in}}%
\pgfpathlineto{\pgfqpoint{1.341219in}{2.581024in}}%
\pgfpathlineto{\pgfqpoint{1.341866in}{2.555611in}}%
\pgfpathlineto{\pgfqpoint{1.342082in}{2.580499in}}%
\pgfpathlineto{\pgfqpoint{1.342730in}{2.556156in}}%
\pgfpathlineto{\pgfqpoint{1.342945in}{2.581374in}}%
\pgfpathlineto{\pgfqpoint{1.343161in}{2.566940in}}%
\pgfpathlineto{\pgfqpoint{1.343809in}{2.583651in}}%
\pgfpathlineto{\pgfqpoint{1.343593in}{2.558111in}}%
\pgfpathlineto{\pgfqpoint{1.344024in}{2.569581in}}%
\pgfpathlineto{\pgfqpoint{1.344240in}{2.555608in}}%
\pgfpathlineto{\pgfqpoint{1.344456in}{2.581395in}}%
\pgfpathlineto{\pgfqpoint{1.345103in}{2.560017in}}%
\pgfpathlineto{\pgfqpoint{1.345319in}{2.586129in}}%
\pgfpathlineto{\pgfqpoint{1.345751in}{2.559361in}}%
\pgfpathlineto{\pgfqpoint{1.346183in}{2.572555in}}%
\pgfpathlineto{\pgfqpoint{1.346398in}{2.559501in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{2.586102in}}%
\pgfpathlineto{\pgfqpoint{1.347046in}{2.560434in}}%
\pgfpathlineto{\pgfqpoint{1.347909in}{2.589245in}}%
\pgfpathlineto{\pgfqpoint{1.348125in}{2.576903in}}%
\pgfpathlineto{\pgfqpoint{1.348556in}{2.591998in}}%
\pgfpathlineto{\pgfqpoint{1.349420in}{2.563945in}}%
\pgfpathlineto{\pgfqpoint{1.349635in}{2.591678in}}%
\pgfpathlineto{\pgfqpoint{1.350283in}{2.557175in}}%
\pgfpathlineto{\pgfqpoint{1.350499in}{2.585243in}}%
\pgfpathlineto{\pgfqpoint{1.351146in}{2.591187in}}%
\pgfpathlineto{\pgfqpoint{1.351793in}{2.558614in}}%
\pgfpathlineto{\pgfqpoint{1.353088in}{2.594059in}}%
\pgfpathlineto{\pgfqpoint{1.353736in}{2.563948in}}%
\pgfpathlineto{\pgfqpoint{1.354599in}{2.564316in}}%
\pgfpathlineto{\pgfqpoint{1.354815in}{2.594015in}}%
\pgfpathlineto{\pgfqpoint{1.355678in}{2.576480in}}%
\pgfpathlineto{\pgfqpoint{1.356110in}{2.577994in}}%
\pgfpathlineto{\pgfqpoint{1.356541in}{2.560434in}}%
\pgfpathlineto{\pgfqpoint{1.356757in}{2.590869in}}%
\pgfpathlineto{\pgfqpoint{1.357620in}{2.576615in}}%
\pgfpathlineto{\pgfqpoint{1.358052in}{2.560347in}}%
\pgfpathlineto{\pgfqpoint{1.358268in}{2.591355in}}%
\pgfpathlineto{\pgfqpoint{1.358915in}{2.567885in}}%
\pgfpathlineto{\pgfqpoint{1.359778in}{2.596232in}}%
\pgfpathlineto{\pgfqpoint{1.359562in}{2.564651in}}%
\pgfpathlineto{\pgfqpoint{1.360210in}{2.581755in}}%
\pgfpathlineto{\pgfqpoint{1.361289in}{2.566626in}}%
\pgfpathlineto{\pgfqpoint{1.362152in}{2.579364in}}%
\pgfpathlineto{\pgfqpoint{1.361936in}{2.566385in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{2.573111in}}%
\pgfpathlineto{\pgfqpoint{1.362800in}{2.580198in}}%
\pgfpathlineto{\pgfqpoint{1.363447in}{2.562563in}}%
\pgfpathlineto{\pgfqpoint{1.363663in}{2.595621in}}%
\pgfpathlineto{\pgfqpoint{1.364526in}{2.573699in}}%
\pgfpathlineto{\pgfqpoint{1.364958in}{2.563333in}}%
\pgfpathlineto{\pgfqpoint{1.365173in}{2.596963in}}%
\pgfpathlineto{\pgfqpoint{1.366037in}{2.577609in}}%
\pgfpathlineto{\pgfqpoint{1.366684in}{2.564126in}}%
\pgfpathlineto{\pgfqpoint{1.366900in}{2.598410in}}%
\pgfpathlineto{\pgfqpoint{1.367763in}{2.582017in}}%
\pgfpathlineto{\pgfqpoint{1.368626in}{2.567141in}}%
\pgfpathlineto{\pgfqpoint{1.368842in}{2.582813in}}%
\pgfpathlineto{\pgfqpoint{1.369705in}{2.569784in}}%
\pgfpathlineto{\pgfqpoint{1.369921in}{2.566767in}}%
\pgfpathlineto{\pgfqpoint{1.370137in}{2.582967in}}%
\pgfpathlineto{\pgfqpoint{1.371000in}{2.572148in}}%
\pgfpathlineto{\pgfqpoint{1.371432in}{2.567309in}}%
\pgfpathlineto{\pgfqpoint{1.371648in}{2.584116in}}%
\pgfpathlineto{\pgfqpoint{1.372511in}{2.575869in}}%
\pgfpathlineto{\pgfqpoint{1.373590in}{2.567668in}}%
\pgfpathlineto{\pgfqpoint{1.373806in}{2.585344in}}%
\pgfpathlineto{\pgfqpoint{1.374669in}{2.580772in}}%
\pgfpathlineto{\pgfqpoint{1.376827in}{2.575783in}}%
\pgfpathlineto{\pgfqpoint{1.377906in}{2.576742in}}%
\pgfpathlineto{\pgfqpoint{1.379632in}{2.583010in}}%
\pgfpathlineto{\pgfqpoint{1.382222in}{2.603209in}}%
\pgfpathlineto{\pgfqpoint{1.384164in}{2.626753in}}%
\pgfpathlineto{\pgfqpoint{1.384380in}{2.610879in}}%
\pgfpathlineto{\pgfqpoint{1.385243in}{2.624068in}}%
\pgfpathlineto{\pgfqpoint{1.385459in}{2.627588in}}%
\pgfpathlineto{\pgfqpoint{1.385675in}{2.612290in}}%
\pgfpathlineto{\pgfqpoint{1.386538in}{2.627655in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{2.612839in}}%
\pgfpathlineto{\pgfqpoint{1.387617in}{2.630024in}}%
\pgfpathlineto{\pgfqpoint{1.388481in}{2.629794in}}%
\pgfpathlineto{\pgfqpoint{1.388696in}{2.615839in}}%
\pgfpathlineto{\pgfqpoint{1.389344in}{2.631043in}}%
\pgfpathlineto{\pgfqpoint{1.389560in}{2.617470in}}%
\pgfpathlineto{\pgfqpoint{1.389991in}{2.628241in}}%
\pgfpathlineto{\pgfqpoint{1.390207in}{2.614959in}}%
\pgfpathlineto{\pgfqpoint{1.390639in}{2.626280in}}%
\pgfpathlineto{\pgfqpoint{1.390854in}{2.613289in}}%
\pgfpathlineto{\pgfqpoint{1.391502in}{2.631213in}}%
\pgfpathlineto{\pgfqpoint{1.391718in}{2.618598in}}%
\pgfpathlineto{\pgfqpoint{1.392797in}{2.631968in}}%
\pgfpathlineto{\pgfqpoint{1.393444in}{2.614866in}}%
\pgfpathlineto{\pgfqpoint{1.394091in}{2.617338in}}%
\pgfpathlineto{\pgfqpoint{1.395171in}{2.617055in}}%
\pgfpathlineto{\pgfqpoint{1.395602in}{2.632526in}}%
\pgfpathlineto{\pgfqpoint{1.396681in}{2.616794in}}%
\pgfpathlineto{\pgfqpoint{1.397113in}{2.633525in}}%
\pgfpathlineto{\pgfqpoint{1.397976in}{2.630796in}}%
\pgfpathlineto{\pgfqpoint{1.399055in}{2.620177in}}%
\pgfpathlineto{\pgfqpoint{1.400134in}{2.630463in}}%
\pgfpathlineto{\pgfqpoint{1.400350in}{2.621651in}}%
\pgfpathlineto{\pgfqpoint{1.400997in}{2.632900in}}%
\pgfpathlineto{\pgfqpoint{1.401213in}{2.624463in}}%
\pgfpathlineto{\pgfqpoint{1.401429in}{2.634665in}}%
\pgfpathlineto{\pgfqpoint{1.401861in}{2.618269in}}%
\pgfpathlineto{\pgfqpoint{1.402076in}{2.628740in}}%
\pgfpathlineto{\pgfqpoint{1.402940in}{2.634485in}}%
\pgfpathlineto{\pgfqpoint{1.403371in}{2.619407in}}%
\pgfpathlineto{\pgfqpoint{1.404019in}{2.634477in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{2.631882in}}%
\pgfpathlineto{\pgfqpoint{1.405098in}{2.636761in}}%
\pgfpathlineto{\pgfqpoint{1.405529in}{2.623561in}}%
\pgfpathlineto{\pgfqpoint{1.405745in}{2.635544in}}%
\pgfpathlineto{\pgfqpoint{1.406177in}{2.622902in}}%
\pgfpathlineto{\pgfqpoint{1.406608in}{2.629061in}}%
\pgfpathlineto{\pgfqpoint{1.406824in}{2.623072in}}%
\pgfpathlineto{\pgfqpoint{1.407040in}{2.635588in}}%
\pgfpathlineto{\pgfqpoint{1.407471in}{2.624067in}}%
\pgfpathlineto{\pgfqpoint{1.408335in}{2.638932in}}%
\pgfpathlineto{\pgfqpoint{1.408551in}{2.633683in}}%
\pgfpathlineto{\pgfqpoint{1.409198in}{2.636871in}}%
\pgfpathlineto{\pgfqpoint{1.409845in}{2.622536in}}%
\pgfpathlineto{\pgfqpoint{1.410924in}{2.637173in}}%
\pgfpathlineto{\pgfqpoint{1.411788in}{2.639515in}}%
\pgfpathlineto{\pgfqpoint{1.412651in}{2.625036in}}%
\pgfpathlineto{\pgfqpoint{1.412867in}{2.639926in}}%
\pgfpathlineto{\pgfqpoint{1.413730in}{2.627290in}}%
\pgfpathlineto{\pgfqpoint{1.413946in}{2.624369in}}%
\pgfpathlineto{\pgfqpoint{1.414161in}{2.639784in}}%
\pgfpathlineto{\pgfqpoint{1.415025in}{2.629366in}}%
\pgfpathlineto{\pgfqpoint{1.415456in}{2.624719in}}%
\pgfpathlineto{\pgfqpoint{1.415672in}{2.640744in}}%
\pgfpathlineto{\pgfqpoint{1.416535in}{2.632897in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{2.625173in}}%
\pgfpathlineto{\pgfqpoint{1.417830in}{2.642066in}}%
\pgfpathlineto{\pgfqpoint{1.418693in}{2.637870in}}%
\pgfpathlineto{\pgfqpoint{1.420851in}{2.633836in}}%
\pgfpathlineto{\pgfqpoint{1.421931in}{2.635237in}}%
\pgfpathlineto{\pgfqpoint{1.423657in}{2.642153in}}%
\pgfpathlineto{\pgfqpoint{1.426247in}{2.663148in}}%
\pgfpathlineto{\pgfqpoint{1.429915in}{2.714211in}}%
\pgfpathlineto{\pgfqpoint{1.434663in}{2.816225in}}%
\pgfpathlineto{\pgfqpoint{1.440490in}{2.994550in}}%
\pgfpathlineto{\pgfqpoint{1.442648in}{3.057411in}}%
\pgfpathlineto{\pgfqpoint{1.443080in}{3.056937in}}%
\pgfpathlineto{\pgfqpoint{1.443295in}{3.048068in}}%
\pgfpathlineto{\pgfqpoint{1.443943in}{3.057051in}}%
\pgfpathlineto{\pgfqpoint{1.444159in}{3.048543in}}%
\pgfpathlineto{\pgfqpoint{1.444374in}{3.057635in}}%
\pgfpathlineto{\pgfqpoint{1.444806in}{3.041081in}}%
\pgfpathlineto{\pgfqpoint{1.445022in}{3.050433in}}%
\pgfpathlineto{\pgfqpoint{1.445238in}{3.042385in}}%
\pgfpathlineto{\pgfqpoint{1.445885in}{3.053742in}}%
\pgfpathlineto{\pgfqpoint{1.446101in}{3.046049in}}%
\pgfpathlineto{\pgfqpoint{1.446748in}{3.058430in}}%
\pgfpathlineto{\pgfqpoint{1.446964in}{3.051097in}}%
\pgfpathlineto{\pgfqpoint{1.447827in}{3.057543in}}%
\pgfpathlineto{\pgfqpoint{1.448259in}{3.043864in}}%
\pgfpathlineto{\pgfqpoint{1.448906in}{3.058842in}}%
\pgfpathlineto{\pgfqpoint{1.449554in}{3.057188in}}%
\pgfpathlineto{\pgfqpoint{1.450633in}{3.044604in}}%
\pgfpathlineto{\pgfqpoint{1.451496in}{3.056956in}}%
\pgfpathlineto{\pgfqpoint{1.451712in}{3.051580in}}%
\pgfpathlineto{\pgfqpoint{1.451928in}{3.046293in}}%
\pgfpathlineto{\pgfqpoint{1.452143in}{3.058439in}}%
\pgfpathlineto{\pgfqpoint{1.452575in}{3.048308in}}%
\pgfpathlineto{\pgfqpoint{1.452791in}{3.060702in}}%
\pgfpathlineto{\pgfqpoint{1.453438in}{3.046422in}}%
\pgfpathlineto{\pgfqpoint{1.453654in}{3.059152in}}%
\pgfpathlineto{\pgfqpoint{1.454301in}{3.045929in}}%
\pgfpathlineto{\pgfqpoint{1.455165in}{3.046826in}}%
\pgfpathlineto{\pgfqpoint{1.456244in}{3.062816in}}%
\pgfpathlineto{\pgfqpoint{1.456460in}{3.042081in}}%
\pgfpathlineto{\pgfqpoint{1.457323in}{3.046431in}}%
\pgfpathlineto{\pgfqpoint{1.457539in}{3.060651in}}%
\pgfpathlineto{\pgfqpoint{1.458402in}{3.049460in}}%
\pgfpathlineto{\pgfqpoint{1.458618in}{3.046888in}}%
\pgfpathlineto{\pgfqpoint{1.458833in}{3.061600in}}%
\pgfpathlineto{\pgfqpoint{1.459697in}{3.052477in}}%
\pgfpathlineto{\pgfqpoint{1.460128in}{3.048446in}}%
\pgfpathlineto{\pgfqpoint{1.460344in}{3.063735in}}%
\pgfpathlineto{\pgfqpoint{1.460560in}{3.044721in}}%
\pgfpathlineto{\pgfqpoint{1.461207in}{3.056983in}}%
\pgfpathlineto{\pgfqpoint{1.462718in}{3.048550in}}%
\pgfpathlineto{\pgfqpoint{1.462934in}{3.064813in}}%
\pgfpathlineto{\pgfqpoint{1.463581in}{3.045540in}}%
\pgfpathlineto{\pgfqpoint{1.463797in}{3.062129in}}%
\pgfpathlineto{\pgfqpoint{1.464013in}{3.044550in}}%
\pgfpathlineto{\pgfqpoint{1.464876in}{3.060732in}}%
\pgfpathlineto{\pgfqpoint{1.465955in}{3.061473in}}%
\pgfpathlineto{\pgfqpoint{1.466387in}{3.062356in}}%
\pgfpathlineto{\pgfqpoint{1.466602in}{3.045839in}}%
\pgfpathlineto{\pgfqpoint{1.467250in}{3.065075in}}%
\pgfpathlineto{\pgfqpoint{1.467466in}{3.048906in}}%
\pgfpathlineto{\pgfqpoint{1.467681in}{3.066931in}}%
\pgfpathlineto{\pgfqpoint{1.468545in}{3.054678in}}%
\pgfpathlineto{\pgfqpoint{1.469624in}{3.062558in}}%
\pgfpathlineto{\pgfqpoint{1.469839in}{3.047355in}}%
\pgfpathlineto{\pgfqpoint{1.470055in}{3.066253in}}%
\pgfpathlineto{\pgfqpoint{1.470703in}{3.055465in}}%
\pgfpathlineto{\pgfqpoint{1.471350in}{3.062431in}}%
\pgfpathlineto{\pgfqpoint{1.471566in}{3.047923in}}%
\pgfpathlineto{\pgfqpoint{1.471782in}{3.067455in}}%
\pgfpathlineto{\pgfqpoint{1.472429in}{3.058680in}}%
\pgfpathlineto{\pgfqpoint{1.472861in}{3.064553in}}%
\pgfpathlineto{\pgfqpoint{1.474156in}{3.050270in}}%
\pgfpathlineto{\pgfqpoint{1.475019in}{3.064993in}}%
\pgfpathlineto{\pgfqpoint{1.475882in}{3.064093in}}%
\pgfpathlineto{\pgfqpoint{1.476098in}{3.051395in}}%
\pgfpathlineto{\pgfqpoint{1.476745in}{3.064511in}}%
\pgfpathlineto{\pgfqpoint{1.476961in}{3.052152in}}%
\pgfpathlineto{\pgfqpoint{1.477609in}{3.066240in}}%
\pgfpathlineto{\pgfqpoint{1.478256in}{3.064172in}}%
\pgfpathlineto{\pgfqpoint{1.479119in}{3.051337in}}%
\pgfpathlineto{\pgfqpoint{1.479335in}{3.056760in}}%
\pgfpathlineto{\pgfqpoint{1.479767in}{3.051005in}}%
\pgfpathlineto{\pgfqpoint{1.480198in}{3.062410in}}%
\pgfpathlineto{\pgfqpoint{1.480414in}{3.051404in}}%
\pgfpathlineto{\pgfqpoint{1.480846in}{3.063287in}}%
\pgfpathlineto{\pgfqpoint{1.481277in}{3.058678in}}%
\pgfpathlineto{\pgfqpoint{1.481709in}{3.054387in}}%
\pgfpathlineto{\pgfqpoint{1.482140in}{3.067222in}}%
\pgfpathlineto{\pgfqpoint{1.482788in}{3.053494in}}%
\pgfpathlineto{\pgfqpoint{1.483435in}{3.057284in}}%
\pgfpathlineto{\pgfqpoint{1.484299in}{3.069030in}}%
\pgfpathlineto{\pgfqpoint{1.483867in}{3.054618in}}%
\pgfpathlineto{\pgfqpoint{1.484730in}{3.067003in}}%
\pgfpathlineto{\pgfqpoint{1.485809in}{3.055000in}}%
\pgfpathlineto{\pgfqpoint{1.486672in}{3.053552in}}%
\pgfpathlineto{\pgfqpoint{1.487104in}{3.070006in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{3.070436in}}%
\pgfpathlineto{\pgfqpoint{1.488399in}{3.054452in}}%
\pgfpathlineto{\pgfqpoint{1.489478in}{3.065931in}}%
\pgfpathlineto{\pgfqpoint{1.490341in}{3.069859in}}%
\pgfpathlineto{\pgfqpoint{1.490773in}{3.055655in}}%
\pgfpathlineto{\pgfqpoint{1.491852in}{3.071441in}}%
\pgfpathlineto{\pgfqpoint{1.492068in}{3.064861in}}%
\pgfpathlineto{\pgfqpoint{1.492499in}{3.068554in}}%
\pgfpathlineto{\pgfqpoint{1.492931in}{3.055955in}}%
\pgfpathlineto{\pgfqpoint{1.493578in}{3.070844in}}%
\pgfpathlineto{\pgfqpoint{1.494226in}{3.069839in}}%
\pgfpathlineto{\pgfqpoint{1.494657in}{3.058515in}}%
\pgfpathlineto{\pgfqpoint{1.495305in}{3.058691in}}%
\pgfpathlineto{\pgfqpoint{1.496168in}{3.071038in}}%
\pgfpathlineto{\pgfqpoint{1.496384in}{3.066045in}}%
\pgfpathlineto{\pgfqpoint{1.496815in}{3.072833in}}%
\pgfpathlineto{\pgfqpoint{1.497463in}{3.058809in}}%
\pgfpathlineto{\pgfqpoint{1.498326in}{3.074226in}}%
\pgfpathlineto{\pgfqpoint{1.498542in}{3.070012in}}%
\pgfpathlineto{\pgfqpoint{1.499189in}{3.074354in}}%
\pgfpathlineto{\pgfqpoint{1.500052in}{3.059238in}}%
\pgfpathlineto{\pgfqpoint{1.501131in}{3.075022in}}%
\pgfpathlineto{\pgfqpoint{1.501347in}{3.071821in}}%
\pgfpathlineto{\pgfqpoint{1.502210in}{3.059800in}}%
\pgfpathlineto{\pgfqpoint{1.502426in}{3.073426in}}%
\pgfpathlineto{\pgfqpoint{1.503289in}{3.062934in}}%
\pgfpathlineto{\pgfqpoint{1.503505in}{3.060510in}}%
\pgfpathlineto{\pgfqpoint{1.503721in}{3.074571in}}%
\pgfpathlineto{\pgfqpoint{1.504584in}{3.065915in}}%
\pgfpathlineto{\pgfqpoint{1.505016in}{3.062050in}}%
\pgfpathlineto{\pgfqpoint{1.505232in}{3.076615in}}%
\pgfpathlineto{\pgfqpoint{1.506095in}{3.070074in}}%
\pgfpathlineto{\pgfqpoint{1.507606in}{3.061593in}}%
\pgfpathlineto{\pgfqpoint{1.507821in}{3.077021in}}%
\pgfpathlineto{\pgfqpoint{1.508685in}{3.074078in}}%
\pgfpathlineto{\pgfqpoint{1.510627in}{3.071858in}}%
\pgfpathlineto{\pgfqpoint{1.511922in}{3.073712in}}%
\pgfpathlineto{\pgfqpoint{1.513864in}{3.081402in}}%
\pgfpathlineto{\pgfqpoint{1.516669in}{3.102686in}}%
\pgfpathlineto{\pgfqpoint{1.520554in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{1.521201in}{3.161680in}}%
\pgfpathlineto{\pgfqpoint{1.521417in}{3.149094in}}%
\pgfpathlineto{\pgfqpoint{1.522065in}{3.160209in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{3.147897in}}%
\pgfpathlineto{\pgfqpoint{1.524654in}{3.162656in}}%
\pgfpathlineto{\pgfqpoint{1.525518in}{3.149638in}}%
\pgfpathlineto{\pgfqpoint{1.525733in}{3.154610in}}%
\pgfpathlineto{\pgfqpoint{1.526165in}{3.148672in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{3.164400in}}%
\pgfpathlineto{\pgfqpoint{1.527460in}{3.164685in}}%
\pgfpathlineto{\pgfqpoint{1.528107in}{3.149557in}}%
\pgfpathlineto{\pgfqpoint{1.529186in}{3.163182in}}%
\pgfpathlineto{\pgfqpoint{1.529834in}{3.149750in}}%
\pgfpathlineto{\pgfqpoint{1.530481in}{3.152970in}}%
\pgfpathlineto{\pgfqpoint{1.531344in}{3.163560in}}%
\pgfpathlineto{\pgfqpoint{1.530913in}{3.150131in}}%
\pgfpathlineto{\pgfqpoint{1.531776in}{3.161264in}}%
\pgfpathlineto{\pgfqpoint{1.532423in}{3.150358in}}%
\pgfpathlineto{\pgfqpoint{1.532639in}{3.157518in}}%
\pgfpathlineto{\pgfqpoint{1.532855in}{3.164735in}}%
\pgfpathlineto{\pgfqpoint{1.533502in}{3.154865in}}%
\pgfpathlineto{\pgfqpoint{1.533718in}{3.162353in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{3.152958in}}%
\pgfpathlineto{\pgfqpoint{1.535229in}{3.152870in}}%
\pgfpathlineto{\pgfqpoint{1.535876in}{3.161209in}}%
\pgfpathlineto{\pgfqpoint{1.536092in}{3.153507in}}%
\pgfpathlineto{\pgfqpoint{1.536739in}{3.162648in}}%
\pgfpathlineto{\pgfqpoint{1.536955in}{3.155220in}}%
\pgfpathlineto{\pgfqpoint{1.538034in}{3.166825in}}%
\pgfpathlineto{\pgfqpoint{1.538466in}{3.152862in}}%
\pgfpathlineto{\pgfqpoint{1.539329in}{3.157538in}}%
\pgfpathlineto{\pgfqpoint{1.539545in}{3.166808in}}%
\pgfpathlineto{\pgfqpoint{1.539977in}{3.153807in}}%
\pgfpathlineto{\pgfqpoint{1.540624in}{3.166538in}}%
\pgfpathlineto{\pgfqpoint{1.541056in}{3.154215in}}%
\pgfpathlineto{\pgfqpoint{1.541487in}{3.158019in}}%
\pgfpathlineto{\pgfqpoint{1.541703in}{3.167935in}}%
\pgfpathlineto{\pgfqpoint{1.542135in}{3.156290in}}%
\pgfpathlineto{\pgfqpoint{1.542566in}{3.160745in}}%
\pgfpathlineto{\pgfqpoint{1.542998in}{3.165469in}}%
\pgfpathlineto{\pgfqpoint{1.543429in}{3.154636in}}%
\pgfpathlineto{\pgfqpoint{1.544293in}{3.165390in}}%
\pgfpathlineto{\pgfqpoint{1.544508in}{3.160337in}}%
\pgfpathlineto{\pgfqpoint{1.544724in}{3.155357in}}%
\pgfpathlineto{\pgfqpoint{1.544940in}{3.166241in}}%
\pgfpathlineto{\pgfqpoint{1.545372in}{3.156604in}}%
\pgfpathlineto{\pgfqpoint{1.546235in}{3.169692in}}%
\pgfpathlineto{\pgfqpoint{1.546451in}{3.165236in}}%
\pgfpathlineto{\pgfqpoint{1.547098in}{3.168039in}}%
\pgfpathlineto{\pgfqpoint{1.547746in}{3.155667in}}%
\pgfpathlineto{\pgfqpoint{1.548825in}{3.167868in}}%
\pgfpathlineto{\pgfqpoint{1.549688in}{3.169338in}}%
\pgfpathlineto{\pgfqpoint{1.550551in}{3.156118in}}%
\pgfpathlineto{\pgfqpoint{1.551846in}{3.169645in}}%
\pgfpathlineto{\pgfqpoint{1.552709in}{3.158994in}}%
\pgfpathlineto{\pgfqpoint{1.552925in}{3.172181in}}%
\pgfpathlineto{\pgfqpoint{1.553788in}{3.162813in}}%
\pgfpathlineto{\pgfqpoint{1.554220in}{3.158520in}}%
\pgfpathlineto{\pgfqpoint{1.554436in}{3.172133in}}%
\pgfpathlineto{\pgfqpoint{1.555299in}{3.164547in}}%
\pgfpathlineto{\pgfqpoint{1.556162in}{3.157999in}}%
\pgfpathlineto{\pgfqpoint{1.556378in}{3.172155in}}%
\pgfpathlineto{\pgfqpoint{1.557241in}{3.166833in}}%
\pgfpathlineto{\pgfqpoint{1.559183in}{3.158606in}}%
\pgfpathlineto{\pgfqpoint{1.559399in}{3.173601in}}%
\pgfpathlineto{\pgfqpoint{1.560478in}{3.171478in}}%
\pgfpathlineto{\pgfqpoint{1.561989in}{3.171107in}}%
\pgfpathlineto{\pgfqpoint{1.563499in}{3.173723in}}%
\pgfpathlineto{\pgfqpoint{1.564578in}{3.177407in}}%
\pgfpathlineto{\pgfqpoint{1.564794in}{3.162779in}}%
\pgfpathlineto{\pgfqpoint{1.565657in}{3.167104in}}%
\pgfpathlineto{\pgfqpoint{1.567168in}{3.176944in}}%
\pgfpathlineto{\pgfqpoint{1.567384in}{3.163070in}}%
\pgfpathlineto{\pgfqpoint{1.568247in}{3.170266in}}%
\pgfpathlineto{\pgfqpoint{1.569110in}{3.178389in}}%
\pgfpathlineto{\pgfqpoint{1.569326in}{3.165071in}}%
\pgfpathlineto{\pgfqpoint{1.570189in}{3.174402in}}%
\pgfpathlineto{\pgfqpoint{1.570405in}{3.176873in}}%
\pgfpathlineto{\pgfqpoint{1.570621in}{3.163934in}}%
\pgfpathlineto{\pgfqpoint{1.571484in}{3.174677in}}%
\pgfpathlineto{\pgfqpoint{1.571700in}{3.177506in}}%
\pgfpathlineto{\pgfqpoint{1.572995in}{3.164806in}}%
\pgfpathlineto{\pgfqpoint{1.573858in}{3.178112in}}%
\pgfpathlineto{\pgfqpoint{1.574721in}{3.176907in}}%
\pgfpathlineto{\pgfqpoint{1.574937in}{3.165183in}}%
\pgfpathlineto{\pgfqpoint{1.575585in}{3.176644in}}%
\pgfpathlineto{\pgfqpoint{1.575800in}{3.180568in}}%
\pgfpathlineto{\pgfqpoint{1.576016in}{3.169145in}}%
\pgfpathlineto{\pgfqpoint{1.576448in}{3.177295in}}%
\pgfpathlineto{\pgfqpoint{1.576664in}{3.166055in}}%
\pgfpathlineto{\pgfqpoint{1.577311in}{3.178881in}}%
\pgfpathlineto{\pgfqpoint{1.577527in}{3.167877in}}%
\pgfpathlineto{\pgfqpoint{1.578174in}{3.166002in}}%
\pgfpathlineto{\pgfqpoint{1.578822in}{3.180021in}}%
\pgfpathlineto{\pgfqpoint{1.579685in}{3.168755in}}%
\pgfpathlineto{\pgfqpoint{1.579901in}{3.173766in}}%
\pgfpathlineto{\pgfqpoint{1.580332in}{3.168595in}}%
\pgfpathlineto{\pgfqpoint{1.580764in}{3.179016in}}%
\pgfpathlineto{\pgfqpoint{1.580980in}{3.168953in}}%
\pgfpathlineto{\pgfqpoint{1.581411in}{3.179707in}}%
\pgfpathlineto{\pgfqpoint{1.581843in}{3.175336in}}%
\pgfpathlineto{\pgfqpoint{1.582059in}{3.180902in}}%
\pgfpathlineto{\pgfqpoint{1.582275in}{3.171192in}}%
\pgfpathlineto{\pgfqpoint{1.582490in}{3.176875in}}%
\pgfpathlineto{\pgfqpoint{1.582706in}{3.167280in}}%
\pgfpathlineto{\pgfqpoint{1.583138in}{3.178925in}}%
\pgfpathlineto{\pgfqpoint{1.583569in}{3.175468in}}%
\pgfpathlineto{\pgfqpoint{1.584433in}{3.169226in}}%
\pgfpathlineto{\pgfqpoint{1.584864in}{3.181750in}}%
\pgfpathlineto{\pgfqpoint{1.585943in}{3.168130in}}%
\pgfpathlineto{\pgfqpoint{1.586375in}{3.181421in}}%
\pgfpathlineto{\pgfqpoint{1.587238in}{3.178084in}}%
\pgfpathlineto{\pgfqpoint{1.587886in}{3.168536in}}%
\pgfpathlineto{\pgfqpoint{1.588101in}{3.175648in}}%
\pgfpathlineto{\pgfqpoint{1.588317in}{3.182804in}}%
\pgfpathlineto{\pgfqpoint{1.588965in}{3.174081in}}%
\pgfpathlineto{\pgfqpoint{1.589180in}{3.181454in}}%
\pgfpathlineto{\pgfqpoint{1.590259in}{3.173384in}}%
\pgfpathlineto{\pgfqpoint{1.591338in}{3.181934in}}%
\pgfpathlineto{\pgfqpoint{1.591554in}{3.174666in}}%
\pgfpathlineto{\pgfqpoint{1.592202in}{3.183644in}}%
\pgfpathlineto{\pgfqpoint{1.592417in}{3.176601in}}%
\pgfpathlineto{\pgfqpoint{1.592633in}{3.184826in}}%
\pgfpathlineto{\pgfqpoint{1.593065in}{3.171014in}}%
\pgfpathlineto{\pgfqpoint{1.593281in}{3.179404in}}%
\pgfpathlineto{\pgfqpoint{1.593496in}{3.172635in}}%
\pgfpathlineto{\pgfqpoint{1.594144in}{3.183067in}}%
\pgfpathlineto{\pgfqpoint{1.594360in}{3.176518in}}%
\pgfpathlineto{\pgfqpoint{1.594576in}{3.185214in}}%
\pgfpathlineto{\pgfqpoint{1.595007in}{3.172392in}}%
\pgfpathlineto{\pgfqpoint{1.595223in}{3.181250in}}%
\pgfpathlineto{\pgfqpoint{1.596086in}{3.171664in}}%
\pgfpathlineto{\pgfqpoint{1.595655in}{3.183940in}}%
\pgfpathlineto{\pgfqpoint{1.596518in}{3.174779in}}%
\pgfpathlineto{\pgfqpoint{1.597165in}{3.172265in}}%
\pgfpathlineto{\pgfqpoint{1.597813in}{3.185391in}}%
\pgfpathlineto{\pgfqpoint{1.598892in}{3.172956in}}%
\pgfpathlineto{\pgfqpoint{1.599107in}{3.182746in}}%
\pgfpathlineto{\pgfqpoint{1.599539in}{3.172196in}}%
\pgfpathlineto{\pgfqpoint{1.599971in}{3.176997in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{3.171909in}}%
\pgfpathlineto{\pgfqpoint{1.600402in}{3.182005in}}%
\pgfpathlineto{\pgfqpoint{1.600834in}{3.172100in}}%
\pgfpathlineto{\pgfqpoint{1.601697in}{3.183155in}}%
\pgfpathlineto{\pgfqpoint{1.601913in}{3.178469in}}%
\pgfpathlineto{\pgfqpoint{1.602129in}{3.173825in}}%
\pgfpathlineto{\pgfqpoint{1.602345in}{3.184502in}}%
\pgfpathlineto{\pgfqpoint{1.602776in}{3.175382in}}%
\pgfpathlineto{\pgfqpoint{1.602992in}{3.186337in}}%
\pgfpathlineto{\pgfqpoint{1.603639in}{3.173061in}}%
\pgfpathlineto{\pgfqpoint{1.603855in}{3.184400in}}%
\pgfpathlineto{\pgfqpoint{1.604503in}{3.187453in}}%
\pgfpathlineto{\pgfqpoint{1.605150in}{3.175031in}}%
\pgfpathlineto{\pgfqpoint{1.606229in}{3.187592in}}%
\pgfpathlineto{\pgfqpoint{1.607092in}{3.189099in}}%
\pgfpathlineto{\pgfqpoint{1.607956in}{3.174857in}}%
\pgfpathlineto{\pgfqpoint{1.609250in}{3.188951in}}%
\pgfpathlineto{\pgfqpoint{1.610329in}{3.173955in}}%
\pgfpathlineto{\pgfqpoint{1.610545in}{3.188547in}}%
\pgfpathlineto{\pgfqpoint{1.611408in}{3.177830in}}%
\pgfpathlineto{\pgfqpoint{1.611624in}{3.175312in}}%
\pgfpathlineto{\pgfqpoint{1.611840in}{3.190594in}}%
\pgfpathlineto{\pgfqpoint{1.612703in}{3.181328in}}%
\pgfpathlineto{\pgfqpoint{1.613351in}{3.175090in}}%
\pgfpathlineto{\pgfqpoint{1.613566in}{3.191335in}}%
\pgfpathlineto{\pgfqpoint{1.614430in}{3.184181in}}%
\pgfpathlineto{\pgfqpoint{1.615725in}{3.175572in}}%
\pgfpathlineto{\pgfqpoint{1.615940in}{3.193189in}}%
\pgfpathlineto{\pgfqpoint{1.616804in}{3.189156in}}%
\pgfpathlineto{\pgfqpoint{1.618962in}{3.184554in}}%
\pgfpathlineto{\pgfqpoint{1.620041in}{3.185302in}}%
\pgfpathlineto{\pgfqpoint{1.621551in}{3.189908in}}%
\pgfpathlineto{\pgfqpoint{1.623925in}{3.205880in}}%
\pgfpathlineto{\pgfqpoint{1.627162in}{3.245798in}}%
\pgfpathlineto{\pgfqpoint{1.631263in}{3.328387in}}%
\pgfpathlineto{\pgfqpoint{1.633636in}{3.393753in}}%
\pgfpathlineto{\pgfqpoint{1.634284in}{3.390813in}}%
\pgfpathlineto{\pgfqpoint{1.635147in}{3.372712in}}%
\pgfpathlineto{\pgfqpoint{1.635363in}{3.380248in}}%
\pgfpathlineto{\pgfqpoint{1.636010in}{3.379816in}}%
\pgfpathlineto{\pgfqpoint{1.636442in}{3.396017in}}%
\pgfpathlineto{\pgfqpoint{1.637089in}{3.373393in}}%
\pgfpathlineto{\pgfqpoint{1.637737in}{3.375735in}}%
\pgfpathlineto{\pgfqpoint{1.638168in}{3.394094in}}%
\pgfpathlineto{\pgfqpoint{1.638600in}{3.388669in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.373887in}}%
\pgfpathlineto{\pgfqpoint{1.639247in}{3.393621in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{3.374988in}}%
\pgfpathlineto{\pgfqpoint{1.640326in}{3.396129in}}%
\pgfpathlineto{\pgfqpoint{1.641190in}{3.390318in}}%
\pgfpathlineto{\pgfqpoint{1.641405in}{3.376621in}}%
\pgfpathlineto{\pgfqpoint{1.641837in}{3.399777in}}%
\pgfpathlineto{\pgfqpoint{1.642053in}{3.386358in}}%
\pgfpathlineto{\pgfqpoint{1.642269in}{3.398293in}}%
\pgfpathlineto{\pgfqpoint{1.642916in}{3.384271in}}%
\pgfpathlineto{\pgfqpoint{1.643132in}{3.396803in}}%
\pgfpathlineto{\pgfqpoint{1.643348in}{3.383971in}}%
\pgfpathlineto{\pgfqpoint{1.643995in}{3.397302in}}%
\pgfpathlineto{\pgfqpoint{1.644211in}{3.384868in}}%
\pgfpathlineto{\pgfqpoint{1.645290in}{3.401878in}}%
\pgfpathlineto{\pgfqpoint{1.645722in}{3.378354in}}%
\pgfpathlineto{\pgfqpoint{1.646585in}{3.384992in}}%
\pgfpathlineto{\pgfqpoint{1.646801in}{3.400162in}}%
\pgfpathlineto{\pgfqpoint{1.647232in}{3.378162in}}%
\pgfpathlineto{\pgfqpoint{1.647880in}{3.399091in}}%
\pgfpathlineto{\pgfqpoint{1.648311in}{3.378221in}}%
\pgfpathlineto{\pgfqpoint{1.648743in}{3.384542in}}%
\pgfpathlineto{\pgfqpoint{1.648959in}{3.401352in}}%
\pgfpathlineto{\pgfqpoint{1.649390in}{3.381605in}}%
\pgfpathlineto{\pgfqpoint{1.649822in}{3.389328in}}%
\pgfpathlineto{\pgfqpoint{1.650038in}{3.379878in}}%
\pgfpathlineto{\pgfqpoint{1.650254in}{3.397698in}}%
\pgfpathlineto{\pgfqpoint{1.650469in}{3.388462in}}%
\pgfpathlineto{\pgfqpoint{1.650685in}{3.406599in}}%
\pgfpathlineto{\pgfqpoint{1.651333in}{3.379987in}}%
\pgfpathlineto{\pgfqpoint{1.651548in}{3.398825in}}%
\pgfpathlineto{\pgfqpoint{1.651980in}{3.381953in}}%
\pgfpathlineto{\pgfqpoint{1.652196in}{3.401304in}}%
\pgfpathlineto{\pgfqpoint{1.652627in}{3.385177in}}%
\pgfpathlineto{\pgfqpoint{1.652843in}{3.405042in}}%
\pgfpathlineto{\pgfqpoint{1.653491in}{3.382161in}}%
\pgfpathlineto{\pgfqpoint{1.653706in}{3.402757in}}%
\pgfpathlineto{\pgfqpoint{1.654354in}{3.409495in}}%
\pgfpathlineto{\pgfqpoint{1.655217in}{3.382825in}}%
\pgfpathlineto{\pgfqpoint{1.656296in}{3.409400in}}%
\pgfpathlineto{\pgfqpoint{1.656512in}{3.403713in}}%
\pgfpathlineto{\pgfqpoint{1.657159in}{3.387548in}}%
\pgfpathlineto{\pgfqpoint{1.657375in}{3.411237in}}%
\pgfpathlineto{\pgfqpoint{1.658238in}{3.392082in}}%
\pgfpathlineto{\pgfqpoint{1.658454in}{3.387669in}}%
\pgfpathlineto{\pgfqpoint{1.658670in}{3.412484in}}%
\pgfpathlineto{\pgfqpoint{1.659533in}{3.396714in}}%
\pgfpathlineto{\pgfqpoint{1.660181in}{3.386428in}}%
\pgfpathlineto{\pgfqpoint{1.660396in}{3.412775in}}%
\pgfpathlineto{\pgfqpoint{1.661260in}{3.401585in}}%
\pgfpathlineto{\pgfqpoint{1.662770in}{3.387900in}}%
\pgfpathlineto{\pgfqpoint{1.662986in}{3.416621in}}%
\pgfpathlineto{\pgfqpoint{1.663849in}{3.412574in}}%
\pgfpathlineto{\pgfqpoint{1.664928in}{3.410993in}}%
\pgfpathlineto{\pgfqpoint{1.665360in}{3.411444in}}%
\pgfpathlineto{\pgfqpoint{1.666655in}{3.416522in}}%
\pgfpathlineto{\pgfqpoint{1.668813in}{3.437427in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{3.492891in}}%
\pgfpathlineto{\pgfqpoint{1.675934in}{3.585371in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{3.560664in}}%
\pgfpathlineto{\pgfqpoint{1.676798in}{3.586644in}}%
\pgfpathlineto{\pgfqpoint{1.677014in}{3.562460in}}%
\pgfpathlineto{\pgfqpoint{1.677661in}{3.557305in}}%
\pgfpathlineto{\pgfqpoint{1.678308in}{3.587130in}}%
\pgfpathlineto{\pgfqpoint{1.679172in}{3.562295in}}%
\pgfpathlineto{\pgfqpoint{1.679387in}{3.573353in}}%
\pgfpathlineto{\pgfqpoint{1.679819in}{3.562205in}}%
\pgfpathlineto{\pgfqpoint{1.680251in}{3.585614in}}%
\pgfpathlineto{\pgfqpoint{1.680898in}{3.588191in}}%
\pgfpathlineto{\pgfqpoint{1.681545in}{3.558165in}}%
\pgfpathlineto{\pgfqpoint{1.682624in}{3.591418in}}%
\pgfpathlineto{\pgfqpoint{1.683056in}{3.585280in}}%
\pgfpathlineto{\pgfqpoint{1.683704in}{3.560069in}}%
\pgfpathlineto{\pgfqpoint{1.683919in}{3.575131in}}%
\pgfpathlineto{\pgfqpoint{1.684135in}{3.590372in}}%
\pgfpathlineto{\pgfqpoint{1.684783in}{3.567568in}}%
\pgfpathlineto{\pgfqpoint{1.684998in}{3.583608in}}%
\pgfpathlineto{\pgfqpoint{1.686077in}{3.561539in}}%
\pgfpathlineto{\pgfqpoint{1.686509in}{3.560954in}}%
\pgfpathlineto{\pgfqpoint{1.687156in}{3.579098in}}%
\pgfpathlineto{\pgfqpoint{1.687372in}{3.561885in}}%
\pgfpathlineto{\pgfqpoint{1.688020in}{3.582245in}}%
\pgfpathlineto{\pgfqpoint{1.688235in}{3.565634in}}%
\pgfpathlineto{\pgfqpoint{1.689314in}{3.592254in}}%
\pgfpathlineto{\pgfqpoint{1.690178in}{3.566436in}}%
\pgfpathlineto{\pgfqpoint{1.689746in}{3.596995in}}%
\pgfpathlineto{\pgfqpoint{1.690609in}{3.572616in}}%
\pgfpathlineto{\pgfqpoint{1.691257in}{3.565132in}}%
\pgfpathlineto{\pgfqpoint{1.691904in}{3.595641in}}%
\pgfpathlineto{\pgfqpoint{1.692336in}{3.568257in}}%
\pgfpathlineto{\pgfqpoint{1.692767in}{3.578135in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{3.601661in}}%
\pgfpathlineto{\pgfqpoint{1.693415in}{3.575917in}}%
\pgfpathlineto{\pgfqpoint{1.693846in}{3.587593in}}%
\pgfpathlineto{\pgfqpoint{1.694062in}{3.575314in}}%
\pgfpathlineto{\pgfqpoint{1.694278in}{3.600099in}}%
\pgfpathlineto{\pgfqpoint{1.694710in}{3.576318in}}%
\pgfpathlineto{\pgfqpoint{1.694925in}{3.601764in}}%
\pgfpathlineto{\pgfqpoint{1.695573in}{3.567855in}}%
\pgfpathlineto{\pgfqpoint{1.695789in}{3.594171in}}%
\pgfpathlineto{\pgfqpoint{1.696436in}{3.599672in}}%
\pgfpathlineto{\pgfqpoint{1.697084in}{3.569331in}}%
\pgfpathlineto{\pgfqpoint{1.697947in}{3.606499in}}%
\pgfpathlineto{\pgfqpoint{1.698163in}{3.597353in}}%
\pgfpathlineto{\pgfqpoint{1.698810in}{3.571101in}}%
\pgfpathlineto{\pgfqpoint{1.699026in}{3.600647in}}%
\pgfpathlineto{\pgfqpoint{1.699673in}{3.576400in}}%
\pgfpathlineto{\pgfqpoint{1.700968in}{3.609066in}}%
\pgfpathlineto{\pgfqpoint{1.702047in}{3.577392in}}%
\pgfpathlineto{\pgfqpoint{1.702263in}{3.610222in}}%
\pgfpathlineto{\pgfqpoint{1.703126in}{3.588644in}}%
\pgfpathlineto{\pgfqpoint{1.703774in}{3.574477in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{3.609084in}}%
\pgfpathlineto{\pgfqpoint{1.704853in}{3.593278in}}%
\pgfpathlineto{\pgfqpoint{1.705932in}{3.577780in}}%
\pgfpathlineto{\pgfqpoint{1.706147in}{3.614606in}}%
\pgfpathlineto{\pgfqpoint{1.707011in}{3.605834in}}%
\pgfpathlineto{\pgfqpoint{1.709169in}{3.596898in}}%
\pgfpathlineto{\pgfqpoint{1.710032in}{3.598461in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{3.608165in}}%
\pgfpathlineto{\pgfqpoint{1.713916in}{3.641365in}}%
\pgfpathlineto{\pgfqpoint{1.715427in}{3.673900in}}%
\pgfpathlineto{\pgfqpoint{1.715643in}{3.638006in}}%
\pgfpathlineto{\pgfqpoint{1.716506in}{3.661612in}}%
\pgfpathlineto{\pgfqpoint{1.716938in}{3.674491in}}%
\pgfpathlineto{\pgfqpoint{1.717153in}{3.639611in}}%
\pgfpathlineto{\pgfqpoint{1.718017in}{3.668555in}}%
\pgfpathlineto{\pgfqpoint{1.718233in}{3.676217in}}%
\pgfpathlineto{\pgfqpoint{1.718448in}{3.642250in}}%
\pgfpathlineto{\pgfqpoint{1.719527in}{3.642521in}}%
\pgfpathlineto{\pgfqpoint{1.720391in}{3.679909in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{3.678050in}}%
\pgfpathlineto{\pgfqpoint{1.721470in}{3.646149in}}%
\pgfpathlineto{\pgfqpoint{1.722117in}{3.679151in}}%
\pgfpathlineto{\pgfqpoint{1.722333in}{3.647844in}}%
\pgfpathlineto{\pgfqpoint{1.722980in}{3.683142in}}%
\pgfpathlineto{\pgfqpoint{1.723628in}{3.677359in}}%
\pgfpathlineto{\pgfqpoint{1.724491in}{3.643505in}}%
\pgfpathlineto{\pgfqpoint{1.724707in}{3.657070in}}%
\pgfpathlineto{\pgfqpoint{1.725138in}{3.684735in}}%
\pgfpathlineto{\pgfqpoint{1.725354in}{3.655565in}}%
\pgfpathlineto{\pgfqpoint{1.725786in}{3.684407in}}%
\pgfpathlineto{\pgfqpoint{1.726433in}{3.685706in}}%
\pgfpathlineto{\pgfqpoint{1.727081in}{3.645090in}}%
\pgfpathlineto{\pgfqpoint{1.728160in}{3.682881in}}%
\pgfpathlineto{\pgfqpoint{1.728807in}{3.646344in}}%
\pgfpathlineto{\pgfqpoint{1.729454in}{3.655343in}}%
\pgfpathlineto{\pgfqpoint{1.730318in}{3.684750in}}%
\pgfpathlineto{\pgfqpoint{1.729886in}{3.647585in}}%
\pgfpathlineto{\pgfqpoint{1.730749in}{3.678393in}}%
\pgfpathlineto{\pgfqpoint{1.731397in}{3.647991in}}%
\pgfpathlineto{\pgfqpoint{1.731613in}{3.667907in}}%
\pgfpathlineto{\pgfqpoint{1.731828in}{3.687956in}}%
\pgfpathlineto{\pgfqpoint{1.732476in}{3.660084in}}%
\pgfpathlineto{\pgfqpoint{1.732692in}{3.680950in}}%
\pgfpathlineto{\pgfqpoint{1.733771in}{3.653804in}}%
\pgfpathlineto{\pgfqpoint{1.734202in}{3.653149in}}%
\pgfpathlineto{\pgfqpoint{1.734850in}{3.676119in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{3.654014in}}%
\pgfpathlineto{\pgfqpoint{1.735713in}{3.679226in}}%
\pgfpathlineto{\pgfqpoint{1.735929in}{3.657737in}}%
\pgfpathlineto{\pgfqpoint{1.737008in}{3.689197in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{3.653665in}}%
\pgfpathlineto{\pgfqpoint{1.737439in}{3.693912in}}%
\pgfpathlineto{\pgfqpoint{1.738303in}{3.659841in}}%
\pgfpathlineto{\pgfqpoint{1.738950in}{3.693380in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{3.674250in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{3.691732in}}%
\pgfpathlineto{\pgfqpoint{1.740461in}{3.655274in}}%
\pgfpathlineto{\pgfqpoint{1.741108in}{3.694440in}}%
\pgfpathlineto{\pgfqpoint{1.741755in}{3.688887in}}%
\pgfpathlineto{\pgfqpoint{1.742187in}{3.701528in}}%
\pgfpathlineto{\pgfqpoint{1.742619in}{3.668254in}}%
\pgfpathlineto{\pgfqpoint{1.742834in}{3.698522in}}%
\pgfpathlineto{\pgfqpoint{1.743266in}{3.666214in}}%
\pgfpathlineto{\pgfqpoint{1.743698in}{3.681349in}}%
\pgfpathlineto{\pgfqpoint{1.743913in}{3.665776in}}%
\pgfpathlineto{\pgfqpoint{1.744129in}{3.697289in}}%
\pgfpathlineto{\pgfqpoint{1.744561in}{3.666882in}}%
\pgfpathlineto{\pgfqpoint{1.745424in}{3.702257in}}%
\pgfpathlineto{\pgfqpoint{1.745640in}{3.687930in}}%
\pgfpathlineto{\pgfqpoint{1.746072in}{3.659792in}}%
\pgfpathlineto{\pgfqpoint{1.746287in}{3.693308in}}%
\pgfpathlineto{\pgfqpoint{1.746719in}{3.666130in}}%
\pgfpathlineto{\pgfqpoint{1.746935in}{3.700222in}}%
\pgfpathlineto{\pgfqpoint{1.747582in}{3.661132in}}%
\pgfpathlineto{\pgfqpoint{1.747798in}{3.696031in}}%
\pgfpathlineto{\pgfqpoint{1.748445in}{3.706598in}}%
\pgfpathlineto{\pgfqpoint{1.749093in}{3.670803in}}%
\pgfpathlineto{\pgfqpoint{1.749309in}{3.707100in}}%
\pgfpathlineto{\pgfqpoint{1.749956in}{3.673189in}}%
\pgfpathlineto{\pgfqpoint{1.750172in}{3.662269in}}%
\pgfpathlineto{\pgfqpoint{1.750388in}{3.699578in}}%
\pgfpathlineto{\pgfqpoint{1.751035in}{3.668093in}}%
\pgfpathlineto{\pgfqpoint{1.751251in}{3.706170in}}%
\pgfpathlineto{\pgfqpoint{1.752114in}{3.667090in}}%
\pgfpathlineto{\pgfqpoint{1.752330in}{3.706151in}}%
\pgfpathlineto{\pgfqpoint{1.753193in}{3.670246in}}%
\pgfpathlineto{\pgfqpoint{1.753409in}{3.710276in}}%
\pgfpathlineto{\pgfqpoint{1.754272in}{3.677492in}}%
\pgfpathlineto{\pgfqpoint{1.754488in}{3.669749in}}%
\pgfpathlineto{\pgfqpoint{1.754704in}{3.710995in}}%
\pgfpathlineto{\pgfqpoint{1.755567in}{3.681940in}}%
\pgfpathlineto{\pgfqpoint{1.755999in}{3.668477in}}%
\pgfpathlineto{\pgfqpoint{1.756214in}{3.711085in}}%
\pgfpathlineto{\pgfqpoint{1.757078in}{3.686469in}}%
\pgfpathlineto{\pgfqpoint{1.757725in}{3.669755in}}%
\pgfpathlineto{\pgfqpoint{1.757941in}{3.713902in}}%
\pgfpathlineto{\pgfqpoint{1.758804in}{3.694292in}}%
\pgfpathlineto{\pgfqpoint{1.760099in}{3.669817in}}%
\pgfpathlineto{\pgfqpoint{1.760315in}{3.716065in}}%
\pgfpathlineto{\pgfqpoint{1.761178in}{3.703179in}}%
\pgfpathlineto{\pgfqpoint{1.764199in}{3.678215in}}%
\pgfpathlineto{\pgfqpoint{1.765278in}{3.676661in}}%
\pgfpathlineto{\pgfqpoint{1.765710in}{3.677095in}}%
\pgfpathlineto{\pgfqpoint{1.767005in}{3.681946in}}%
\pgfpathlineto{\pgfqpoint{1.769163in}{3.701673in}}%
\pgfpathlineto{\pgfqpoint{1.772184in}{3.753257in}}%
\pgfpathlineto{\pgfqpoint{1.772400in}{3.706236in}}%
\pgfpathlineto{\pgfqpoint{1.773263in}{3.726806in}}%
\pgfpathlineto{\pgfqpoint{1.774342in}{3.755539in}}%
\pgfpathlineto{\pgfqpoint{1.774558in}{3.709625in}}%
\pgfpathlineto{\pgfqpoint{1.775421in}{3.735903in}}%
\pgfpathlineto{\pgfqpoint{1.776069in}{3.756869in}}%
\pgfpathlineto{\pgfqpoint{1.776284in}{3.711882in}}%
\pgfpathlineto{\pgfqpoint{1.777148in}{3.742528in}}%
\pgfpathlineto{\pgfqpoint{1.777363in}{3.750476in}}%
\pgfpathlineto{\pgfqpoint{1.777579in}{3.706159in}}%
\pgfpathlineto{\pgfqpoint{1.778442in}{3.740108in}}%
\pgfpathlineto{\pgfqpoint{1.778874in}{3.757841in}}%
\pgfpathlineto{\pgfqpoint{1.780169in}{3.708894in}}%
\pgfpathlineto{\pgfqpoint{1.781248in}{3.759595in}}%
\pgfpathlineto{\pgfqpoint{1.781464in}{3.717171in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{3.760545in}}%
\pgfpathlineto{\pgfqpoint{1.782543in}{3.718638in}}%
\pgfpathlineto{\pgfqpoint{1.783406in}{3.711467in}}%
\pgfpathlineto{\pgfqpoint{1.784269in}{3.759453in}}%
\pgfpathlineto{\pgfqpoint{1.785348in}{3.715633in}}%
\pgfpathlineto{\pgfqpoint{1.786212in}{3.714612in}}%
\pgfpathlineto{\pgfqpoint{1.786859in}{3.755134in}}%
\pgfpathlineto{\pgfqpoint{1.787075in}{3.715411in}}%
\pgfpathlineto{\pgfqpoint{1.787722in}{3.757370in}}%
\pgfpathlineto{\pgfqpoint{1.787938in}{3.718031in}}%
\pgfpathlineto{\pgfqpoint{1.788585in}{3.761336in}}%
\pgfpathlineto{\pgfqpoint{1.789233in}{3.752059in}}%
\pgfpathlineto{\pgfqpoint{1.789449in}{3.713406in}}%
\pgfpathlineto{\pgfqpoint{1.790096in}{3.759128in}}%
\pgfpathlineto{\pgfqpoint{1.790312in}{3.720833in}}%
\pgfpathlineto{\pgfqpoint{1.790959in}{3.714058in}}%
\pgfpathlineto{\pgfqpoint{1.791607in}{3.762019in}}%
\pgfpathlineto{\pgfqpoint{1.792470in}{3.719715in}}%
\pgfpathlineto{\pgfqpoint{1.792686in}{3.736365in}}%
\pgfpathlineto{\pgfqpoint{1.793117in}{3.715980in}}%
\pgfpathlineto{\pgfqpoint{1.793765in}{3.767022in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{3.728523in}}%
\pgfpathlineto{\pgfqpoint{1.794844in}{3.746128in}}%
\pgfpathlineto{\pgfqpoint{1.795060in}{3.763781in}}%
\pgfpathlineto{\pgfqpoint{1.795275in}{3.727587in}}%
\pgfpathlineto{\pgfqpoint{1.795707in}{3.763406in}}%
\pgfpathlineto{\pgfqpoint{1.795923in}{3.727469in}}%
\pgfpathlineto{\pgfqpoint{1.796354in}{3.763832in}}%
\pgfpathlineto{\pgfqpoint{1.796786in}{3.746571in}}%
\pgfpathlineto{\pgfqpoint{1.797218in}{3.729642in}}%
\pgfpathlineto{\pgfqpoint{1.797649in}{3.767090in}}%
\pgfpathlineto{\pgfqpoint{1.798297in}{3.715812in}}%
\pgfpathlineto{\pgfqpoint{1.798944in}{3.719342in}}%
\pgfpathlineto{\pgfqpoint{1.800023in}{3.762855in}}%
\pgfpathlineto{\pgfqpoint{1.800671in}{3.768198in}}%
\pgfpathlineto{\pgfqpoint{1.801318in}{3.720195in}}%
\pgfpathlineto{\pgfqpoint{1.802397in}{3.767741in}}%
\pgfpathlineto{\pgfqpoint{1.803044in}{3.721432in}}%
\pgfpathlineto{\pgfqpoint{1.803692in}{3.729769in}}%
\pgfpathlineto{\pgfqpoint{1.804123in}{3.717670in}}%
\pgfpathlineto{\pgfqpoint{1.805202in}{3.769372in}}%
\pgfpathlineto{\pgfqpoint{1.805850in}{3.725581in}}%
\pgfpathlineto{\pgfqpoint{1.806497in}{3.736208in}}%
\pgfpathlineto{\pgfqpoint{1.807361in}{3.769025in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{3.725636in}}%
\pgfpathlineto{\pgfqpoint{1.807792in}{3.758819in}}%
\pgfpathlineto{\pgfqpoint{1.808008in}{3.726954in}}%
\pgfpathlineto{\pgfqpoint{1.808440in}{3.770742in}}%
\pgfpathlineto{\pgfqpoint{1.809087in}{3.729407in}}%
\pgfpathlineto{\pgfqpoint{1.809950in}{3.764319in}}%
\pgfpathlineto{\pgfqpoint{1.809519in}{3.720021in}}%
\pgfpathlineto{\pgfqpoint{1.810382in}{3.755198in}}%
\pgfpathlineto{\pgfqpoint{1.810598in}{3.723985in}}%
\pgfpathlineto{\pgfqpoint{1.811029in}{3.768579in}}%
\pgfpathlineto{\pgfqpoint{1.811461in}{3.759804in}}%
\pgfpathlineto{\pgfqpoint{1.812108in}{3.720338in}}%
\pgfpathlineto{\pgfqpoint{1.812324in}{3.742781in}}%
\pgfpathlineto{\pgfqpoint{1.813187in}{3.726289in}}%
\pgfpathlineto{\pgfqpoint{1.813619in}{3.771272in}}%
\pgfpathlineto{\pgfqpoint{1.814698in}{3.724920in}}%
\pgfpathlineto{\pgfqpoint{1.815130in}{3.770022in}}%
\pgfpathlineto{\pgfqpoint{1.815993in}{3.754583in}}%
\pgfpathlineto{\pgfqpoint{1.816209in}{3.724450in}}%
\pgfpathlineto{\pgfqpoint{1.816640in}{3.769491in}}%
\pgfpathlineto{\pgfqpoint{1.816856in}{3.739464in}}%
\pgfpathlineto{\pgfqpoint{1.817719in}{3.724504in}}%
\pgfpathlineto{\pgfqpoint{1.818151in}{3.769350in}}%
\pgfpathlineto{\pgfqpoint{1.819230in}{3.724658in}}%
\pgfpathlineto{\pgfqpoint{1.819661in}{3.769173in}}%
\pgfpathlineto{\pgfqpoint{1.820525in}{3.754184in}}%
\pgfpathlineto{\pgfqpoint{1.820741in}{3.724578in}}%
\pgfpathlineto{\pgfqpoint{1.821172in}{3.768623in}}%
\pgfpathlineto{\pgfqpoint{1.821388in}{3.739077in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{3.723879in}}%
\pgfpathlineto{\pgfqpoint{1.822683in}{3.767316in}}%
\pgfpathlineto{\pgfqpoint{1.823762in}{3.722132in}}%
\pgfpathlineto{\pgfqpoint{1.825272in}{3.769353in}}%
\pgfpathlineto{\pgfqpoint{1.826351in}{3.722807in}}%
\pgfpathlineto{\pgfqpoint{1.826567in}{3.743399in}}%
\pgfpathlineto{\pgfqpoint{1.827431in}{3.725471in}}%
\pgfpathlineto{\pgfqpoint{1.827862in}{3.765748in}}%
\pgfpathlineto{\pgfqpoint{1.828510in}{3.726802in}}%
\pgfpathlineto{\pgfqpoint{1.828941in}{3.766231in}}%
\pgfpathlineto{\pgfqpoint{1.829157in}{3.736731in}}%
\pgfpathlineto{\pgfqpoint{1.830020in}{3.765181in}}%
\pgfpathlineto{\pgfqpoint{1.829589in}{3.726706in}}%
\pgfpathlineto{\pgfqpoint{1.830452in}{3.754595in}}%
\pgfpathlineto{\pgfqpoint{1.831099in}{3.762466in}}%
\pgfpathlineto{\pgfqpoint{1.831747in}{3.721592in}}%
\pgfpathlineto{\pgfqpoint{1.832826in}{3.763845in}}%
\pgfpathlineto{\pgfqpoint{1.833473in}{3.721689in}}%
\pgfpathlineto{\pgfqpoint{1.834120in}{3.726177in}}%
\pgfpathlineto{\pgfqpoint{1.835200in}{3.762698in}}%
\pgfpathlineto{\pgfqpoint{1.835415in}{3.732556in}}%
\pgfpathlineto{\pgfqpoint{1.835847in}{3.764611in}}%
\pgfpathlineto{\pgfqpoint{1.836279in}{3.750055in}}%
\pgfpathlineto{\pgfqpoint{1.836494in}{3.765610in}}%
\pgfpathlineto{\pgfqpoint{1.836710in}{3.735243in}}%
\pgfpathlineto{\pgfqpoint{1.836926in}{3.750511in}}%
\pgfpathlineto{\pgfqpoint{1.837142in}{3.720100in}}%
\pgfpathlineto{\pgfqpoint{1.837789in}{3.764629in}}%
\pgfpathlineto{\pgfqpoint{1.838005in}{3.734023in}}%
\pgfpathlineto{\pgfqpoint{1.838437in}{3.762643in}}%
\pgfpathlineto{\pgfqpoint{1.838652in}{3.731912in}}%
\pgfpathlineto{\pgfqpoint{1.839084in}{3.759623in}}%
\pgfpathlineto{\pgfqpoint{1.839947in}{3.724557in}}%
\pgfpathlineto{\pgfqpoint{1.840163in}{3.737557in}}%
\pgfpathlineto{\pgfqpoint{1.840595in}{3.719275in}}%
\pgfpathlineto{\pgfqpoint{1.841242in}{3.756299in}}%
\pgfpathlineto{\pgfqpoint{1.841458in}{3.724959in}}%
\pgfpathlineto{\pgfqpoint{1.842105in}{3.759971in}}%
\pgfpathlineto{\pgfqpoint{1.842321in}{3.728413in}}%
\pgfpathlineto{\pgfqpoint{1.842753in}{3.750559in}}%
\pgfpathlineto{\pgfqpoint{1.842969in}{3.718858in}}%
\pgfpathlineto{\pgfqpoint{1.843616in}{3.750295in}}%
\pgfpathlineto{\pgfqpoint{1.843832in}{3.718371in}}%
\pgfpathlineto{\pgfqpoint{1.844479in}{3.747685in}}%
\pgfpathlineto{\pgfqpoint{1.844695in}{3.757063in}}%
\pgfpathlineto{\pgfqpoint{1.844911in}{3.724834in}}%
\pgfpathlineto{\pgfqpoint{1.845558in}{3.751427in}}%
\pgfpathlineto{\pgfqpoint{1.846853in}{3.718369in}}%
\pgfpathlineto{\pgfqpoint{1.847932in}{3.753390in}}%
\pgfpathlineto{\pgfqpoint{1.848148in}{3.720275in}}%
\pgfpathlineto{\pgfqpoint{1.849011in}{3.744130in}}%
\pgfpathlineto{\pgfqpoint{1.849443in}{3.754853in}}%
\pgfpathlineto{\pgfqpoint{1.849659in}{3.721279in}}%
\pgfpathlineto{\pgfqpoint{1.850522in}{3.739729in}}%
\pgfpathlineto{\pgfqpoint{1.851169in}{3.751471in}}%
\pgfpathlineto{\pgfqpoint{1.851385in}{3.717370in}}%
\pgfpathlineto{\pgfqpoint{1.852248in}{3.729610in}}%
\pgfpathlineto{\pgfqpoint{1.854838in}{3.747117in}}%
\pgfpathlineto{\pgfqpoint{1.855485in}{3.747021in}}%
\pgfpathlineto{\pgfqpoint{1.855701in}{3.746594in}}%
\pgfpathlineto{\pgfqpoint{1.856996in}{3.739918in}}%
\pgfpathlineto{\pgfqpoint{1.859154in}{3.713396in}}%
\pgfpathlineto{\pgfqpoint{1.861312in}{3.668206in}}%
\pgfpathlineto{\pgfqpoint{1.862607in}{3.694683in}}%
\pgfpathlineto{\pgfqpoint{1.864333in}{3.666406in}}%
\pgfpathlineto{\pgfqpoint{1.865197in}{3.692138in}}%
\pgfpathlineto{\pgfqpoint{1.865412in}{3.683245in}}%
\pgfpathlineto{\pgfqpoint{1.865844in}{3.664931in}}%
\pgfpathlineto{\pgfqpoint{1.866060in}{3.684603in}}%
\pgfpathlineto{\pgfqpoint{1.866491in}{3.665211in}}%
\pgfpathlineto{\pgfqpoint{1.867139in}{3.663569in}}%
\pgfpathlineto{\pgfqpoint{1.867786in}{3.688155in}}%
\pgfpathlineto{\pgfqpoint{1.869297in}{3.662933in}}%
\pgfpathlineto{\pgfqpoint{1.870376in}{3.681421in}}%
\pgfpathlineto{\pgfqpoint{1.870808in}{3.681804in}}%
\pgfpathlineto{\pgfqpoint{1.871455in}{3.667652in}}%
\pgfpathlineto{\pgfqpoint{1.871671in}{3.679974in}}%
\pgfpathlineto{\pgfqpoint{1.872318in}{3.663487in}}%
\pgfpathlineto{\pgfqpoint{1.872534in}{3.674757in}}%
\pgfpathlineto{\pgfqpoint{1.872750in}{3.660153in}}%
\pgfpathlineto{\pgfqpoint{1.873181in}{3.681396in}}%
\pgfpathlineto{\pgfqpoint{1.873829in}{3.660920in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{3.679596in}}%
\pgfpathlineto{\pgfqpoint{1.874692in}{3.672480in}}%
\pgfpathlineto{\pgfqpoint{1.875555in}{3.655995in}}%
\pgfpathlineto{\pgfqpoint{1.875339in}{3.672556in}}%
\pgfpathlineto{\pgfqpoint{1.875771in}{3.663480in}}%
\pgfpathlineto{\pgfqpoint{1.876203in}{3.677706in}}%
\pgfpathlineto{\pgfqpoint{1.876419in}{3.660559in}}%
\pgfpathlineto{\pgfqpoint{1.876850in}{3.673357in}}%
\pgfpathlineto{\pgfqpoint{1.877929in}{3.654400in}}%
\pgfpathlineto{\pgfqpoint{1.878792in}{3.672551in}}%
\pgfpathlineto{\pgfqpoint{1.879008in}{3.653767in}}%
\pgfpathlineto{\pgfqpoint{1.880303in}{3.672907in}}%
\pgfpathlineto{\pgfqpoint{1.880519in}{3.653230in}}%
\pgfpathlineto{\pgfqpoint{1.881382in}{3.660830in}}%
\pgfpathlineto{\pgfqpoint{1.882893in}{3.665971in}}%
\pgfpathlineto{\pgfqpoint{1.883109in}{3.665895in}}%
\pgfpathlineto{\pgfqpoint{1.883972in}{3.663599in}}%
\pgfpathlineto{\pgfqpoint{1.885698in}{3.649783in}}%
\pgfpathlineto{\pgfqpoint{1.888288in}{3.607480in}}%
\pgfpathlineto{\pgfqpoint{1.890446in}{3.572496in}}%
\pgfpathlineto{\pgfqpoint{1.891093in}{3.589685in}}%
\pgfpathlineto{\pgfqpoint{1.891741in}{3.586954in}}%
\pgfpathlineto{\pgfqpoint{1.892172in}{3.572405in}}%
\pgfpathlineto{\pgfqpoint{1.893036in}{3.576808in}}%
\pgfpathlineto{\pgfqpoint{1.893683in}{3.586821in}}%
\pgfpathlineto{\pgfqpoint{1.894115in}{3.586776in}}%
\pgfpathlineto{\pgfqpoint{1.895194in}{3.575181in}}%
\pgfpathlineto{\pgfqpoint{1.896057in}{3.569698in}}%
\pgfpathlineto{\pgfqpoint{1.896489in}{3.582468in}}%
\pgfpathlineto{\pgfqpoint{1.896704in}{3.572116in}}%
\pgfpathlineto{\pgfqpoint{1.897136in}{3.583716in}}%
\pgfpathlineto{\pgfqpoint{1.897568in}{3.578294in}}%
\pgfpathlineto{\pgfqpoint{1.897783in}{3.583423in}}%
\pgfpathlineto{\pgfqpoint{1.897999in}{3.572287in}}%
\pgfpathlineto{\pgfqpoint{1.898431in}{3.581630in}}%
\pgfpathlineto{\pgfqpoint{1.898647in}{3.570118in}}%
\pgfpathlineto{\pgfqpoint{1.899294in}{3.582229in}}%
\pgfpathlineto{\pgfqpoint{1.899510in}{3.570223in}}%
\pgfpathlineto{\pgfqpoint{1.900157in}{3.580203in}}%
\pgfpathlineto{\pgfqpoint{1.900373in}{3.567721in}}%
\pgfpathlineto{\pgfqpoint{1.900589in}{3.570534in}}%
\pgfpathlineto{\pgfqpoint{1.901452in}{3.580058in}}%
\pgfpathlineto{\pgfqpoint{1.901668in}{3.566883in}}%
\pgfpathlineto{\pgfqpoint{1.902531in}{3.573097in}}%
\pgfpathlineto{\pgfqpoint{1.904258in}{3.577790in}}%
\pgfpathlineto{\pgfqpoint{1.904473in}{3.577673in}}%
\pgfpathlineto{\pgfqpoint{1.905552in}{3.574836in}}%
\pgfpathlineto{\pgfqpoint{1.907495in}{3.560667in}}%
\pgfpathlineto{\pgfqpoint{1.910300in}{3.521162in}}%
\pgfpathlineto{\pgfqpoint{1.914400in}{3.427483in}}%
\pgfpathlineto{\pgfqpoint{1.916343in}{3.381965in}}%
\pgfpathlineto{\pgfqpoint{1.916990in}{3.384897in}}%
\pgfpathlineto{\pgfqpoint{1.917422in}{3.382248in}}%
\pgfpathlineto{\pgfqpoint{1.917853in}{3.390904in}}%
\pgfpathlineto{\pgfqpoint{1.918717in}{3.383196in}}%
\pgfpathlineto{\pgfqpoint{1.918501in}{3.391118in}}%
\pgfpathlineto{\pgfqpoint{1.918932in}{3.386783in}}%
\pgfpathlineto{\pgfqpoint{1.919364in}{3.382025in}}%
\pgfpathlineto{\pgfqpoint{1.920011in}{3.391220in}}%
\pgfpathlineto{\pgfqpoint{1.921090in}{3.381338in}}%
\pgfpathlineto{\pgfqpoint{1.921306in}{3.383528in}}%
\pgfpathlineto{\pgfqpoint{1.921954in}{3.389342in}}%
\pgfpathlineto{\pgfqpoint{1.922169in}{3.379937in}}%
\pgfpathlineto{\pgfqpoint{1.923033in}{3.385551in}}%
\pgfpathlineto{\pgfqpoint{1.923896in}{3.389263in}}%
\pgfpathlineto{\pgfqpoint{1.924112in}{3.379096in}}%
\pgfpathlineto{\pgfqpoint{1.924975in}{3.380586in}}%
\pgfpathlineto{\pgfqpoint{1.926054in}{3.379963in}}%
\pgfpathlineto{\pgfqpoint{1.927565in}{3.374649in}}%
\pgfpathlineto{\pgfqpoint{1.929938in}{3.356448in}}%
\pgfpathlineto{\pgfqpoint{1.933391in}{3.310348in}}%
\pgfpathlineto{\pgfqpoint{1.938139in}{3.213653in}}%
\pgfpathlineto{\pgfqpoint{1.940729in}{3.173048in}}%
\pgfpathlineto{\pgfqpoint{1.941160in}{3.178361in}}%
\pgfpathlineto{\pgfqpoint{1.941376in}{3.172192in}}%
\pgfpathlineto{\pgfqpoint{1.941808in}{3.176965in}}%
\pgfpathlineto{\pgfqpoint{1.942887in}{3.170184in}}%
\pgfpathlineto{\pgfqpoint{1.943750in}{3.176935in}}%
\pgfpathlineto{\pgfqpoint{1.943966in}{3.169969in}}%
\pgfpathlineto{\pgfqpoint{1.945261in}{3.177068in}}%
\pgfpathlineto{\pgfqpoint{1.945477in}{3.169661in}}%
\pgfpathlineto{\pgfqpoint{1.946340in}{3.172452in}}%
\pgfpathlineto{\pgfqpoint{1.948066in}{3.174262in}}%
\pgfpathlineto{\pgfqpoint{1.948282in}{3.174144in}}%
\pgfpathlineto{\pgfqpoint{1.949577in}{3.171883in}}%
\pgfpathlineto{\pgfqpoint{1.951735in}{3.162437in}}%
\pgfpathlineto{\pgfqpoint{1.952382in}{3.158282in}}%
\pgfpathlineto{\pgfqpoint{1.952598in}{3.164509in}}%
\pgfpathlineto{\pgfqpoint{1.953461in}{3.157757in}}%
\pgfpathlineto{\pgfqpoint{1.953677in}{3.163569in}}%
\pgfpathlineto{\pgfqpoint{1.954325in}{3.157624in}}%
\pgfpathlineto{\pgfqpoint{1.954972in}{3.158704in}}%
\pgfpathlineto{\pgfqpoint{1.955835in}{3.164181in}}%
\pgfpathlineto{\pgfqpoint{1.956051in}{3.161632in}}%
\pgfpathlineto{\pgfqpoint{1.956483in}{3.163808in}}%
\pgfpathlineto{\pgfqpoint{1.956914in}{3.158287in}}%
\pgfpathlineto{\pgfqpoint{1.957130in}{3.162845in}}%
\pgfpathlineto{\pgfqpoint{1.957562in}{3.156970in}}%
\pgfpathlineto{\pgfqpoint{1.958209in}{3.162408in}}%
\pgfpathlineto{\pgfqpoint{1.959072in}{3.156560in}}%
\pgfpathlineto{\pgfqpoint{1.958641in}{3.163248in}}%
\pgfpathlineto{\pgfqpoint{1.959504in}{3.156903in}}%
\pgfpathlineto{\pgfqpoint{1.959720in}{3.160589in}}%
\pgfpathlineto{\pgfqpoint{1.960367in}{3.156831in}}%
\pgfpathlineto{\pgfqpoint{1.960583in}{3.160237in}}%
\pgfpathlineto{\pgfqpoint{1.961230in}{3.155768in}}%
\pgfpathlineto{\pgfqpoint{1.961446in}{3.158902in}}%
\pgfpathlineto{\pgfqpoint{1.961662in}{3.161964in}}%
\pgfpathlineto{\pgfqpoint{1.962309in}{3.156625in}}%
\pgfpathlineto{\pgfqpoint{1.962525in}{3.159423in}}%
\pgfpathlineto{\pgfqpoint{1.962741in}{3.155136in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{3.160405in}}%
\pgfpathlineto{\pgfqpoint{1.963604in}{3.158437in}}%
\pgfpathlineto{\pgfqpoint{1.963820in}{3.160845in}}%
\pgfpathlineto{\pgfqpoint{1.964036in}{3.156251in}}%
\pgfpathlineto{\pgfqpoint{1.964467in}{3.160751in}}%
\pgfpathlineto{\pgfqpoint{1.965331in}{3.155246in}}%
\pgfpathlineto{\pgfqpoint{1.965547in}{3.157155in}}%
\pgfpathlineto{\pgfqpoint{1.965978in}{3.160787in}}%
\pgfpathlineto{\pgfqpoint{1.966194in}{3.155708in}}%
\pgfpathlineto{\pgfqpoint{1.966841in}{3.160522in}}%
\pgfpathlineto{\pgfqpoint{1.967920in}{3.153918in}}%
\pgfpathlineto{\pgfqpoint{1.968136in}{3.155115in}}%
\pgfpathlineto{\pgfqpoint{1.968999in}{3.159320in}}%
\pgfpathlineto{\pgfqpoint{1.969215in}{3.153608in}}%
\pgfpathlineto{\pgfqpoint{1.970078in}{3.156696in}}%
\pgfpathlineto{\pgfqpoint{1.971157in}{3.159306in}}%
\pgfpathlineto{\pgfqpoint{1.971373in}{3.153170in}}%
\pgfpathlineto{\pgfqpoint{1.972237in}{3.154099in}}%
\pgfpathlineto{\pgfqpoint{1.973747in}{3.153725in}}%
\pgfpathlineto{\pgfqpoint{1.975474in}{3.150295in}}%
\pgfpathlineto{\pgfqpoint{1.978063in}{3.139479in}}%
\pgfpathlineto{\pgfqpoint{1.981732in}{3.113389in}}%
\pgfpathlineto{\pgfqpoint{1.988422in}{3.059965in}}%
\pgfpathlineto{\pgfqpoint{1.989285in}{3.064561in}}%
\pgfpathlineto{\pgfqpoint{1.988854in}{3.059520in}}%
\pgfpathlineto{\pgfqpoint{1.989717in}{3.063783in}}%
\pgfpathlineto{\pgfqpoint{1.990364in}{3.059524in}}%
\pgfpathlineto{\pgfqpoint{1.990796in}{3.063948in}}%
\pgfpathlineto{\pgfqpoint{1.991012in}{3.060519in}}%
\pgfpathlineto{\pgfqpoint{1.991443in}{3.059129in}}%
\pgfpathlineto{\pgfqpoint{1.991875in}{3.063125in}}%
\pgfpathlineto{\pgfqpoint{1.992091in}{3.059528in}}%
\pgfpathlineto{\pgfqpoint{1.992522in}{3.063272in}}%
\pgfpathlineto{\pgfqpoint{1.992954in}{3.061345in}}%
\pgfpathlineto{\pgfqpoint{1.993170in}{3.063071in}}%
\pgfpathlineto{\pgfqpoint{1.993386in}{3.059277in}}%
\pgfpathlineto{\pgfqpoint{1.993817in}{3.062527in}}%
\pgfpathlineto{\pgfqpoint{1.994033in}{3.058638in}}%
\pgfpathlineto{\pgfqpoint{1.994680in}{3.063086in}}%
\pgfpathlineto{\pgfqpoint{1.994896in}{3.059070in}}%
\pgfpathlineto{\pgfqpoint{1.995544in}{3.063042in}}%
\pgfpathlineto{\pgfqpoint{1.995759in}{3.058902in}}%
\pgfpathlineto{\pgfqpoint{1.996407in}{3.062407in}}%
\pgfpathlineto{\pgfqpoint{1.997702in}{3.057725in}}%
\pgfpathlineto{\pgfqpoint{1.998996in}{3.062359in}}%
\pgfpathlineto{\pgfqpoint{1.999212in}{3.057750in}}%
\pgfpathlineto{\pgfqpoint{2.000076in}{3.059970in}}%
\pgfpathlineto{\pgfqpoint{2.001370in}{3.062220in}}%
\pgfpathlineto{\pgfqpoint{2.001586in}{3.057308in}}%
\pgfpathlineto{\pgfqpoint{2.002449in}{3.057990in}}%
\pgfpathlineto{\pgfqpoint{2.004176in}{3.057732in}}%
\pgfpathlineto{\pgfqpoint{2.006334in}{3.054490in}}%
\pgfpathlineto{\pgfqpoint{2.008276in}{3.048934in}}%
\pgfpathlineto{\pgfqpoint{2.008492in}{3.053144in}}%
\pgfpathlineto{\pgfqpoint{2.009355in}{3.049771in}}%
\pgfpathlineto{\pgfqpoint{2.009571in}{3.048856in}}%
\pgfpathlineto{\pgfqpoint{2.009787in}{3.052846in}}%
\pgfpathlineto{\pgfqpoint{2.010650in}{3.048772in}}%
\pgfpathlineto{\pgfqpoint{2.010866in}{3.052582in}}%
\pgfpathlineto{\pgfqpoint{2.011729in}{3.052809in}}%
\pgfpathlineto{\pgfqpoint{2.012376in}{3.049029in}}%
\pgfpathlineto{\pgfqpoint{2.012592in}{3.052560in}}%
\pgfpathlineto{\pgfqpoint{2.013240in}{3.048448in}}%
\pgfpathlineto{\pgfqpoint{2.013456in}{3.051843in}}%
\pgfpathlineto{\pgfqpoint{2.013887in}{3.048912in}}%
\pgfpathlineto{\pgfqpoint{2.014103in}{3.052206in}}%
\pgfpathlineto{\pgfqpoint{2.014535in}{3.049113in}}%
\pgfpathlineto{\pgfqpoint{2.014750in}{3.052306in}}%
\pgfpathlineto{\pgfqpoint{2.015182in}{3.049054in}}%
\pgfpathlineto{\pgfqpoint{2.015614in}{3.050458in}}%
\pgfpathlineto{\pgfqpoint{2.016045in}{3.051740in}}%
\pgfpathlineto{\pgfqpoint{2.016477in}{3.048178in}}%
\pgfpathlineto{\pgfqpoint{2.017124in}{3.047367in}}%
\pgfpathlineto{\pgfqpoint{2.017772in}{3.051001in}}%
\pgfpathlineto{\pgfqpoint{2.018635in}{3.047649in}}%
\pgfpathlineto{\pgfqpoint{2.018203in}{3.051713in}}%
\pgfpathlineto{\pgfqpoint{2.019066in}{3.048148in}}%
\pgfpathlineto{\pgfqpoint{2.020146in}{3.051226in}}%
\pgfpathlineto{\pgfqpoint{2.020577in}{3.051337in}}%
\pgfpathlineto{\pgfqpoint{2.021225in}{3.049011in}}%
\pgfpathlineto{\pgfqpoint{2.021440in}{3.051243in}}%
\pgfpathlineto{\pgfqpoint{2.022088in}{3.048616in}}%
\pgfpathlineto{\pgfqpoint{2.022304in}{3.050732in}}%
\pgfpathlineto{\pgfqpoint{2.023383in}{3.047255in}}%
\pgfpathlineto{\pgfqpoint{2.024246in}{3.050354in}}%
\pgfpathlineto{\pgfqpoint{2.023814in}{3.046601in}}%
\pgfpathlineto{\pgfqpoint{2.024677in}{3.049493in}}%
\pgfpathlineto{\pgfqpoint{2.025325in}{3.050261in}}%
\pgfpathlineto{\pgfqpoint{2.025972in}{3.046339in}}%
\pgfpathlineto{\pgfqpoint{2.027051in}{3.049718in}}%
\pgfpathlineto{\pgfqpoint{2.027915in}{3.046662in}}%
\pgfpathlineto{\pgfqpoint{2.028130in}{3.048044in}}%
\pgfpathlineto{\pgfqpoint{2.028562in}{3.046333in}}%
\pgfpathlineto{\pgfqpoint{2.029209in}{3.050168in}}%
\pgfpathlineto{\pgfqpoint{2.030073in}{3.046199in}}%
\pgfpathlineto{\pgfqpoint{2.030288in}{3.047328in}}%
\pgfpathlineto{\pgfqpoint{2.030720in}{3.049508in}}%
\pgfpathlineto{\pgfqpoint{2.030936in}{3.046228in}}%
\pgfpathlineto{\pgfqpoint{2.031583in}{3.049242in}}%
\pgfpathlineto{\pgfqpoint{2.031799in}{3.045886in}}%
\pgfpathlineto{\pgfqpoint{2.032662in}{3.049470in}}%
\pgfpathlineto{\pgfqpoint{2.032878in}{3.046020in}}%
\pgfpathlineto{\pgfqpoint{2.033957in}{3.049847in}}%
\pgfpathlineto{\pgfqpoint{2.034173in}{3.046287in}}%
\pgfpathlineto{\pgfqpoint{2.035036in}{3.048839in}}%
\pgfpathlineto{\pgfqpoint{2.035252in}{3.049419in}}%
\pgfpathlineto{\pgfqpoint{2.035468in}{3.045753in}}%
\pgfpathlineto{\pgfqpoint{2.036331in}{3.047763in}}%
\pgfpathlineto{\pgfqpoint{2.037194in}{3.049411in}}%
\pgfpathlineto{\pgfqpoint{2.037410in}{3.045590in}}%
\pgfpathlineto{\pgfqpoint{2.038273in}{3.046808in}}%
\pgfpathlineto{\pgfqpoint{2.041079in}{3.048398in}}%
\pgfpathlineto{\pgfqpoint{2.043453in}{3.047033in}}%
\pgfpathlineto{\pgfqpoint{2.046258in}{3.042400in}}%
\pgfpathlineto{\pgfqpoint{2.050143in}{3.030934in}}%
\pgfpathlineto{\pgfqpoint{2.055106in}{3.008453in}}%
\pgfpathlineto{\pgfqpoint{2.061365in}{2.968912in}}%
\pgfpathlineto{\pgfqpoint{2.069134in}{2.904736in}}%
\pgfpathlineto{\pgfqpoint{2.078845in}{2.804820in}}%
\pgfpathlineto{\pgfqpoint{2.090930in}{2.656022in}}%
\pgfpathlineto{\pgfqpoint{2.093304in}{2.624156in}}%
\pgfpathlineto{\pgfqpoint{2.094383in}{2.624634in}}%
\pgfpathlineto{\pgfqpoint{2.097404in}{2.624459in}}%
\pgfpathlineto{\pgfqpoint{2.100641in}{2.621904in}}%
\pgfpathlineto{\pgfqpoint{2.104742in}{2.615370in}}%
\pgfpathlineto{\pgfqpoint{2.109705in}{2.602891in}}%
\pgfpathlineto{\pgfqpoint{2.115963in}{2.580666in}}%
\pgfpathlineto{\pgfqpoint{2.120280in}{2.567208in}}%
\pgfpathlineto{\pgfqpoint{2.120927in}{2.569756in}}%
\pgfpathlineto{\pgfqpoint{2.121574in}{2.569378in}}%
\pgfpathlineto{\pgfqpoint{2.123085in}{2.567260in}}%
\pgfpathlineto{\pgfqpoint{2.123733in}{2.569446in}}%
\pgfpathlineto{\pgfqpoint{2.124164in}{2.567111in}}%
\pgfpathlineto{\pgfqpoint{2.124380in}{2.568739in}}%
\pgfpathlineto{\pgfqpoint{2.125243in}{2.569549in}}%
\pgfpathlineto{\pgfqpoint{2.125675in}{2.567110in}}%
\pgfpathlineto{\pgfqpoint{2.126754in}{2.569244in}}%
\pgfpathlineto{\pgfqpoint{2.127617in}{2.566911in}}%
\pgfpathlineto{\pgfqpoint{2.127185in}{2.569480in}}%
\pgfpathlineto{\pgfqpoint{2.128049in}{2.567084in}}%
\pgfpathlineto{\pgfqpoint{2.129128in}{2.568751in}}%
\pgfpathlineto{\pgfqpoint{2.130207in}{2.567459in}}%
\pgfpathlineto{\pgfqpoint{2.130854in}{2.568784in}}%
\pgfpathlineto{\pgfqpoint{2.131286in}{2.568713in}}%
\pgfpathlineto{\pgfqpoint{2.132365in}{2.567037in}}%
\pgfpathlineto{\pgfqpoint{2.133228in}{2.566651in}}%
\pgfpathlineto{\pgfqpoint{2.133660in}{2.569123in}}%
\pgfpathlineto{\pgfqpoint{2.134739in}{2.567036in}}%
\pgfpathlineto{\pgfqpoint{2.135602in}{2.569008in}}%
\pgfpathlineto{\pgfqpoint{2.135170in}{2.566691in}}%
\pgfpathlineto{\pgfqpoint{2.136033in}{2.568601in}}%
\pgfpathlineto{\pgfqpoint{2.136681in}{2.566595in}}%
\pgfpathlineto{\pgfqpoint{2.137113in}{2.568795in}}%
\pgfpathlineto{\pgfqpoint{2.137328in}{2.567207in}}%
\pgfpathlineto{\pgfqpoint{2.138192in}{2.568801in}}%
\pgfpathlineto{\pgfqpoint{2.137760in}{2.566685in}}%
\pgfpathlineto{\pgfqpoint{2.138623in}{2.568220in}}%
\pgfpathlineto{\pgfqpoint{2.138839in}{2.566589in}}%
\pgfpathlineto{\pgfqpoint{2.139271in}{2.568624in}}%
\pgfpathlineto{\pgfqpoint{2.139702in}{2.567972in}}%
\pgfpathlineto{\pgfqpoint{2.139918in}{2.568960in}}%
\pgfpathlineto{\pgfqpoint{2.140134in}{2.567293in}}%
\pgfpathlineto{\pgfqpoint{2.140350in}{2.568266in}}%
\pgfpathlineto{\pgfqpoint{2.140565in}{2.566587in}}%
\pgfpathlineto{\pgfqpoint{2.140997in}{2.568493in}}%
\pgfpathlineto{\pgfqpoint{2.141429in}{2.567730in}}%
\pgfpathlineto{\pgfqpoint{2.141860in}{2.566940in}}%
\pgfpathlineto{\pgfqpoint{2.142292in}{2.568751in}}%
\pgfpathlineto{\pgfqpoint{2.143155in}{2.567034in}}%
\pgfpathlineto{\pgfqpoint{2.143371in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{2.143803in}{2.566986in}}%
\pgfpathlineto{\pgfqpoint{2.144234in}{2.568658in}}%
\pgfpathlineto{\pgfqpoint{2.145097in}{2.566702in}}%
\pgfpathlineto{\pgfqpoint{2.145313in}{2.567496in}}%
\pgfpathlineto{\pgfqpoint{2.145529in}{2.568283in}}%
\pgfpathlineto{\pgfqpoint{2.145745in}{2.566467in}}%
\pgfpathlineto{\pgfqpoint{2.146176in}{2.568004in}}%
\pgfpathlineto{\pgfqpoint{2.146392in}{2.566172in}}%
\pgfpathlineto{\pgfqpoint{2.147040in}{2.568399in}}%
\pgfpathlineto{\pgfqpoint{2.147255in}{2.566545in}}%
\pgfpathlineto{\pgfqpoint{2.147903in}{2.568684in}}%
\pgfpathlineto{\pgfqpoint{2.148550in}{2.568183in}}%
\pgfpathlineto{\pgfqpoint{2.149629in}{2.566365in}}%
\pgfpathlineto{\pgfqpoint{2.151140in}{2.568151in}}%
\pgfpathlineto{\pgfqpoint{2.151356in}{2.566197in}}%
\pgfpathlineto{\pgfqpoint{2.152219in}{2.568493in}}%
\pgfpathlineto{\pgfqpoint{2.152435in}{2.566514in}}%
\pgfpathlineto{\pgfqpoint{2.153298in}{2.566144in}}%
\pgfpathlineto{\pgfqpoint{2.154161in}{2.568195in}}%
\pgfpathlineto{\pgfqpoint{2.155456in}{2.566039in}}%
\pgfpathlineto{\pgfqpoint{2.156535in}{2.568251in}}%
\pgfpathlineto{\pgfqpoint{2.156751in}{2.566175in}}%
\pgfpathlineto{\pgfqpoint{2.157614in}{2.567801in}}%
\pgfpathlineto{\pgfqpoint{2.157830in}{2.568190in}}%
\pgfpathlineto{\pgfqpoint{2.158046in}{2.566086in}}%
\pgfpathlineto{\pgfqpoint{2.158909in}{2.567557in}}%
\pgfpathlineto{\pgfqpoint{2.159341in}{2.568254in}}%
\pgfpathlineto{\pgfqpoint{2.159556in}{2.566117in}}%
\pgfpathlineto{\pgfqpoint{2.160420in}{2.567411in}}%
\pgfpathlineto{\pgfqpoint{2.160851in}{2.568020in}}%
\pgfpathlineto{\pgfqpoint{2.161067in}{2.565852in}}%
\pgfpathlineto{\pgfqpoint{2.161930in}{2.566973in}}%
\pgfpathlineto{\pgfqpoint{2.162793in}{2.567993in}}%
\pgfpathlineto{\pgfqpoint{2.163009in}{2.565786in}}%
\pgfpathlineto{\pgfqpoint{2.163872in}{2.566688in}}%
\pgfpathlineto{\pgfqpoint{2.165383in}{2.568031in}}%
\pgfpathlineto{\pgfqpoint{2.165599in}{2.565773in}}%
\pgfpathlineto{\pgfqpoint{2.166462in}{2.566390in}}%
\pgfpathlineto{\pgfqpoint{2.170347in}{2.568018in}}%
\pgfpathlineto{\pgfqpoint{2.170562in}{2.565668in}}%
\pgfpathlineto{\pgfqpoint{2.171642in}{2.565776in}}%
\pgfpathlineto{\pgfqpoint{2.174447in}{2.565421in}}%
\pgfpathlineto{\pgfqpoint{2.174663in}{2.567581in}}%
\pgfpathlineto{\pgfqpoint{2.175526in}{2.567266in}}%
\pgfpathlineto{\pgfqpoint{2.178763in}{2.565357in}}%
\pgfpathlineto{\pgfqpoint{2.178979in}{2.567382in}}%
\pgfpathlineto{\pgfqpoint{2.179842in}{2.566660in}}%
\pgfpathlineto{\pgfqpoint{2.181137in}{2.565431in}}%
\pgfpathlineto{\pgfqpoint{2.181353in}{2.567385in}}%
\pgfpathlineto{\pgfqpoint{2.182216in}{2.566447in}}%
\pgfpathlineto{\pgfqpoint{2.183079in}{2.565434in}}%
\pgfpathlineto{\pgfqpoint{2.183295in}{2.567332in}}%
\pgfpathlineto{\pgfqpoint{2.184158in}{2.566222in}}%
\pgfpathlineto{\pgfqpoint{2.184806in}{2.565342in}}%
\pgfpathlineto{\pgfqpoint{2.185022in}{2.567190in}}%
\pgfpathlineto{\pgfqpoint{2.185885in}{2.565931in}}%
\pgfpathlineto{\pgfqpoint{2.186316in}{2.565275in}}%
\pgfpathlineto{\pgfqpoint{2.186532in}{2.567081in}}%
\pgfpathlineto{\pgfqpoint{2.187395in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{2.187827in}{2.567105in}}%
\pgfpathlineto{\pgfqpoint{2.188906in}{2.565225in}}%
\pgfpathlineto{\pgfqpoint{2.190201in}{2.567063in}}%
\pgfpathlineto{\pgfqpoint{2.192143in}{2.565274in}}%
\pgfpathlineto{\pgfqpoint{2.192359in}{2.566921in}}%
\pgfpathlineto{\pgfqpoint{2.193222in}{2.565060in}}%
\pgfpathlineto{\pgfqpoint{2.193438in}{2.566680in}}%
\pgfpathlineto{\pgfqpoint{2.194949in}{2.565321in}}%
\pgfpathlineto{\pgfqpoint{2.196028in}{2.566896in}}%
\pgfpathlineto{\pgfqpoint{2.197538in}{2.565176in}}%
\pgfpathlineto{\pgfqpoint{2.197754in}{2.566685in}}%
\pgfpathlineto{\pgfqpoint{2.198401in}{2.564987in}}%
\pgfpathlineto{\pgfqpoint{2.198617in}{2.566476in}}%
\pgfpathlineto{\pgfqpoint{2.199265in}{2.566788in}}%
\pgfpathlineto{\pgfqpoint{2.199912in}{2.565007in}}%
\pgfpathlineto{\pgfqpoint{2.200775in}{2.566679in}}%
\pgfpathlineto{\pgfqpoint{2.200991in}{2.566062in}}%
\pgfpathlineto{\pgfqpoint{2.201423in}{2.566861in}}%
\pgfpathlineto{\pgfqpoint{2.202070in}{2.564964in}}%
\pgfpathlineto{\pgfqpoint{2.202933in}{2.566456in}}%
\pgfpathlineto{\pgfqpoint{2.203149in}{2.565801in}}%
\pgfpathlineto{\pgfqpoint{2.203581in}{2.566511in}}%
\pgfpathlineto{\pgfqpoint{2.204012in}{2.565174in}}%
\pgfpathlineto{\pgfqpoint{2.204876in}{2.566508in}}%
\pgfpathlineto{\pgfqpoint{2.205091in}{2.565819in}}%
\pgfpathlineto{\pgfqpoint{2.205523in}{2.566451in}}%
\pgfpathlineto{\pgfqpoint{2.205955in}{2.565048in}}%
\pgfpathlineto{\pgfqpoint{2.206171in}{2.566357in}}%
\pgfpathlineto{\pgfqpoint{2.206602in}{2.564933in}}%
\pgfpathlineto{\pgfqpoint{2.207034in}{2.565506in}}%
\pgfpathlineto{\pgfqpoint{2.207250in}{2.564781in}}%
\pgfpathlineto{\pgfqpoint{2.207465in}{2.566061in}}%
\pgfpathlineto{\pgfqpoint{2.207681in}{2.565329in}}%
\pgfpathlineto{\pgfqpoint{2.207897in}{2.566598in}}%
\pgfpathlineto{\pgfqpoint{2.208329in}{2.565117in}}%
\pgfpathlineto{\pgfqpoint{2.208760in}{2.565622in}}%
\pgfpathlineto{\pgfqpoint{2.209623in}{2.566581in}}%
\pgfpathlineto{\pgfqpoint{2.210055in}{2.565043in}}%
\pgfpathlineto{\pgfqpoint{2.210702in}{2.564702in}}%
\pgfpathlineto{\pgfqpoint{2.211350in}{2.566310in}}%
\pgfpathlineto{\pgfqpoint{2.211781in}{2.564718in}}%
\pgfpathlineto{\pgfqpoint{2.212645in}{2.565452in}}%
\pgfpathlineto{\pgfqpoint{2.213292in}{2.564972in}}%
\pgfpathlineto{\pgfqpoint{2.213940in}{2.566429in}}%
\pgfpathlineto{\pgfqpoint{2.214371in}{2.564756in}}%
\pgfpathlineto{\pgfqpoint{2.215234in}{2.565300in}}%
\pgfpathlineto{\pgfqpoint{2.215450in}{2.566406in}}%
\pgfpathlineto{\pgfqpoint{2.215882in}{2.564687in}}%
\pgfpathlineto{\pgfqpoint{2.216098in}{2.565780in}}%
\pgfpathlineto{\pgfqpoint{2.216313in}{2.564913in}}%
\pgfpathlineto{\pgfqpoint{2.216961in}{2.566198in}}%
\pgfpathlineto{\pgfqpoint{2.217177in}{2.565318in}}%
\pgfpathlineto{\pgfqpoint{2.217392in}{2.566384in}}%
\pgfpathlineto{\pgfqpoint{2.217824in}{2.564608in}}%
\pgfpathlineto{\pgfqpoint{2.218040in}{2.565661in}}%
\pgfpathlineto{\pgfqpoint{2.218256in}{2.564765in}}%
\pgfpathlineto{\pgfqpoint{2.218903in}{2.565943in}}%
\pgfpathlineto{\pgfqpoint{2.219119in}{2.565035in}}%
\pgfpathlineto{\pgfqpoint{2.220198in}{2.566254in}}%
\pgfpathlineto{\pgfqpoint{2.221277in}{2.565447in}}%
\pgfpathlineto{\pgfqpoint{2.221493in}{2.566431in}}%
\pgfpathlineto{\pgfqpoint{2.221924in}{2.564537in}}%
\pgfpathlineto{\pgfqpoint{2.222140in}{2.565509in}}%
\pgfpathlineto{\pgfqpoint{2.223219in}{2.564547in}}%
\pgfpathlineto{\pgfqpoint{2.224514in}{2.566339in}}%
\pgfpathlineto{\pgfqpoint{2.225593in}{2.565187in}}%
\pgfpathlineto{\pgfqpoint{2.225809in}{2.566089in}}%
\pgfpathlineto{\pgfqpoint{2.226456in}{2.564967in}}%
\pgfpathlineto{\pgfqpoint{2.226672in}{2.565853in}}%
\pgfpathlineto{\pgfqpoint{2.227751in}{2.564536in}}%
\pgfpathlineto{\pgfqpoint{2.228183in}{2.566255in}}%
\pgfpathlineto{\pgfqpoint{2.229046in}{2.565869in}}%
\pgfpathlineto{\pgfqpoint{2.229693in}{2.564604in}}%
\pgfpathlineto{\pgfqpoint{2.229909in}{2.565431in}}%
\pgfpathlineto{\pgfqpoint{2.230125in}{2.566253in}}%
\pgfpathlineto{\pgfqpoint{2.230772in}{2.564940in}}%
\pgfpathlineto{\pgfqpoint{2.230988in}{2.565747in}}%
\pgfpathlineto{\pgfqpoint{2.231636in}{2.564399in}}%
\pgfpathlineto{\pgfqpoint{2.232067in}{2.565978in}}%
\pgfpathlineto{\pgfqpoint{2.232283in}{2.564893in}}%
\pgfpathlineto{\pgfqpoint{2.233146in}{2.566125in}}%
\pgfpathlineto{\pgfqpoint{2.232715in}{2.564583in}}%
\pgfpathlineto{\pgfqpoint{2.233578in}{2.565788in}}%
\pgfpathlineto{\pgfqpoint{2.234225in}{2.566188in}}%
\pgfpathlineto{\pgfqpoint{2.234873in}{2.564703in}}%
\pgfpathlineto{\pgfqpoint{2.236383in}{2.566070in}}%
\pgfpathlineto{\pgfqpoint{2.237031in}{2.564497in}}%
\pgfpathlineto{\pgfqpoint{2.237678in}{2.564741in}}%
\pgfpathlineto{\pgfqpoint{2.238110in}{2.566113in}}%
\pgfpathlineto{\pgfqpoint{2.238757in}{2.564471in}}%
\pgfpathlineto{\pgfqpoint{2.239836in}{2.565953in}}%
\pgfpathlineto{\pgfqpoint{2.241131in}{2.564336in}}%
\pgfpathlineto{\pgfqpoint{2.242210in}{2.565638in}}%
\pgfpathlineto{\pgfqpoint{2.243073in}{2.564443in}}%
\pgfpathlineto{\pgfqpoint{2.243289in}{2.565043in}}%
\pgfpathlineto{\pgfqpoint{2.243721in}{2.564423in}}%
\pgfpathlineto{\pgfqpoint{2.244152in}{2.565600in}}%
\pgfpathlineto{\pgfqpoint{2.245016in}{2.564301in}}%
\pgfpathlineto{\pgfqpoint{2.245231in}{2.564871in}}%
\pgfpathlineto{\pgfqpoint{2.246310in}{2.565870in}}%
\pgfpathlineto{\pgfqpoint{2.247174in}{2.564459in}}%
\pgfpathlineto{\pgfqpoint{2.247390in}{2.564996in}}%
\pgfpathlineto{\pgfqpoint{2.247821in}{2.564269in}}%
\pgfpathlineto{\pgfqpoint{2.248469in}{2.565840in}}%
\pgfpathlineto{\pgfqpoint{2.249332in}{2.564319in}}%
\pgfpathlineto{\pgfqpoint{2.249548in}{2.564824in}}%
\pgfpathlineto{\pgfqpoint{2.249979in}{2.565822in}}%
\pgfpathlineto{\pgfqpoint{2.250195in}{2.564538in}}%
\pgfpathlineto{\pgfqpoint{2.250627in}{2.565517in}}%
\pgfpathlineto{\pgfqpoint{2.251490in}{2.565663in}}%
\pgfpathlineto{\pgfqpoint{2.251706in}{2.564364in}}%
\pgfpathlineto{\pgfqpoint{2.253216in}{2.565815in}}%
\pgfpathlineto{\pgfqpoint{2.254295in}{2.564498in}}%
\pgfpathlineto{\pgfqpoint{2.255806in}{2.565703in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{2.564228in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{2.564624in}}%
\pgfpathlineto{\pgfqpoint{2.258611in}{2.565568in}}%
\pgfpathlineto{\pgfqpoint{2.259906in}{2.564285in}}%
\pgfpathlineto{\pgfqpoint{2.261849in}{2.565644in}}%
\pgfpathlineto{\pgfqpoint{2.263143in}{2.564130in}}%
\pgfpathlineto{\pgfqpoint{2.265517in}{2.565693in}}%
\pgfpathlineto{\pgfqpoint{2.265733in}{2.564266in}}%
\pgfpathlineto{\pgfqpoint{2.266596in}{2.565364in}}%
\pgfpathlineto{\pgfqpoint{2.267028in}{2.564194in}}%
\pgfpathlineto{\pgfqpoint{2.268107in}{2.565478in}}%
\pgfpathlineto{\pgfqpoint{2.268323in}{2.564030in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{2.564999in}}%
\pgfpathlineto{\pgfqpoint{2.269618in}{2.565466in}}%
\pgfpathlineto{\pgfqpoint{2.269833in}{2.564006in}}%
\pgfpathlineto{\pgfqpoint{2.270697in}{2.564901in}}%
\pgfpathlineto{\pgfqpoint{2.271344in}{2.565543in}}%
\pgfpathlineto{\pgfqpoint{2.271560in}{2.564069in}}%
\pgfpathlineto{\pgfqpoint{2.272423in}{2.564880in}}%
\pgfpathlineto{\pgfqpoint{2.273286in}{2.565648in}}%
\pgfpathlineto{\pgfqpoint{2.273502in}{2.564160in}}%
\pgfpathlineto{\pgfqpoint{2.274365in}{2.564878in}}%
\pgfpathlineto{\pgfqpoint{2.275229in}{2.565555in}}%
\pgfpathlineto{\pgfqpoint{2.275444in}{2.564052in}}%
\pgfpathlineto{\pgfqpoint{2.276308in}{2.564680in}}%
\pgfpathlineto{\pgfqpoint{2.277602in}{2.565546in}}%
\pgfpathlineto{\pgfqpoint{2.277818in}{2.564025in}}%
\pgfpathlineto{\pgfqpoint{2.278681in}{2.564545in}}%
\pgfpathlineto{\pgfqpoint{2.280408in}{2.565465in}}%
\pgfpathlineto{\pgfqpoint{2.280624in}{2.563925in}}%
\pgfpathlineto{\pgfqpoint{2.281487in}{2.564320in}}%
\pgfpathlineto{\pgfqpoint{2.284940in}{2.565517in}}%
\pgfpathlineto{\pgfqpoint{2.285156in}{2.563946in}}%
\pgfpathlineto{\pgfqpoint{2.286235in}{2.564189in}}%
\pgfpathlineto{\pgfqpoint{2.293140in}{2.564426in}}%
\pgfpathlineto{\pgfqpoint{2.300262in}{2.562409in}}%
\pgfpathlineto{\pgfqpoint{2.308031in}{2.557805in}}%
\pgfpathlineto{\pgfqpoint{2.316663in}{2.550005in}}%
\pgfpathlineto{\pgfqpoint{2.319037in}{2.548936in}}%
\pgfpathlineto{\pgfqpoint{2.319253in}{2.550225in}}%
\pgfpathlineto{\pgfqpoint{2.320116in}{2.549218in}}%
\pgfpathlineto{\pgfqpoint{2.320548in}{2.550237in}}%
\pgfpathlineto{\pgfqpoint{2.321627in}{2.548925in}}%
\pgfpathlineto{\pgfqpoint{2.322922in}{2.550348in}}%
\pgfpathlineto{\pgfqpoint{2.325080in}{2.549024in}}%
\pgfpathlineto{\pgfqpoint{2.326375in}{2.550269in}}%
\pgfpathlineto{\pgfqpoint{2.328317in}{2.548999in}}%
\pgfpathlineto{\pgfqpoint{2.329612in}{2.550083in}}%
\pgfpathlineto{\pgfqpoint{2.331338in}{2.548934in}}%
\pgfpathlineto{\pgfqpoint{2.332417in}{2.550216in}}%
\pgfpathlineto{\pgfqpoint{2.332633in}{2.549871in}}%
\pgfpathlineto{\pgfqpoint{2.333280in}{2.550315in}}%
\pgfpathlineto{\pgfqpoint{2.334144in}{2.548903in}}%
\pgfpathlineto{\pgfqpoint{2.335223in}{2.550072in}}%
\pgfpathlineto{\pgfqpoint{2.336733in}{2.548973in}}%
\pgfpathlineto{\pgfqpoint{2.337812in}{2.550038in}}%
\pgfpathlineto{\pgfqpoint{2.339323in}{2.548813in}}%
\pgfpathlineto{\pgfqpoint{2.340186in}{2.550174in}}%
\pgfpathlineto{\pgfqpoint{2.340402in}{2.549778in}}%
\pgfpathlineto{\pgfqpoint{2.341697in}{2.548834in}}%
\pgfpathlineto{\pgfqpoint{2.342560in}{2.550121in}}%
\pgfpathlineto{\pgfqpoint{2.342776in}{2.549709in}}%
\pgfpathlineto{\pgfqpoint{2.343855in}{2.549088in}}%
\pgfpathlineto{\pgfqpoint{2.344071in}{2.550122in}}%
\pgfpathlineto{\pgfqpoint{2.344718in}{2.548856in}}%
\pgfpathlineto{\pgfqpoint{2.344934in}{2.549881in}}%
\pgfpathlineto{\pgfqpoint{2.346229in}{2.548755in}}%
\pgfpathlineto{\pgfqpoint{2.347092in}{2.549901in}}%
\pgfpathlineto{\pgfqpoint{2.347308in}{2.549462in}}%
\pgfpathlineto{\pgfqpoint{2.347739in}{2.550022in}}%
\pgfpathlineto{\pgfqpoint{2.348171in}{2.549135in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{2.550129in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{2.548785in}}%
\pgfpathlineto{\pgfqpoint{2.349250in}{2.549771in}}%
\pgfpathlineto{\pgfqpoint{2.350329in}{2.548935in}}%
\pgfpathlineto{\pgfqpoint{2.351192in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{2.351408in}{2.549496in}}%
\pgfpathlineto{\pgfqpoint{2.351840in}{2.549995in}}%
\pgfpathlineto{\pgfqpoint{2.352271in}{2.549060in}}%
\pgfpathlineto{\pgfqpoint{2.353135in}{2.550027in}}%
\pgfpathlineto{\pgfqpoint{2.353350in}{2.549553in}}%
\pgfpathlineto{\pgfqpoint{2.353782in}{2.550024in}}%
\pgfpathlineto{\pgfqpoint{2.354214in}{2.549067in}}%
\pgfpathlineto{\pgfqpoint{2.355077in}{2.549978in}}%
\pgfpathlineto{\pgfqpoint{2.355293in}{2.549493in}}%
\pgfpathlineto{\pgfqpoint{2.355724in}{2.549937in}}%
\pgfpathlineto{\pgfqpoint{2.356156in}{2.548958in}}%
\pgfpathlineto{\pgfqpoint{2.357019in}{2.549815in}}%
\pgfpathlineto{\pgfqpoint{2.357235in}{2.549319in}}%
\pgfpathlineto{\pgfqpoint{2.357667in}{2.549736in}}%
\pgfpathlineto{\pgfqpoint{2.358098in}{2.548736in}}%
\pgfpathlineto{\pgfqpoint{2.359393in}{2.549932in}}%
\pgfpathlineto{\pgfqpoint{2.360472in}{2.548781in}}%
\pgfpathlineto{\pgfqpoint{2.360904in}{2.549154in}}%
\pgfpathlineto{\pgfqpoint{2.361767in}{2.549880in}}%
\pgfpathlineto{\pgfqpoint{2.361983in}{2.549359in}}%
\pgfpathlineto{\pgfqpoint{2.362846in}{2.548661in}}%
\pgfpathlineto{\pgfqpoint{2.362414in}{2.549711in}}%
\pgfpathlineto{\pgfqpoint{2.363277in}{2.549001in}}%
\pgfpathlineto{\pgfqpoint{2.363925in}{2.548805in}}%
\pgfpathlineto{\pgfqpoint{2.364572in}{2.549987in}}%
\pgfpathlineto{\pgfqpoint{2.365651in}{2.548687in}}%
\pgfpathlineto{\pgfqpoint{2.366083in}{2.548991in}}%
\pgfpathlineto{\pgfqpoint{2.366730in}{2.548744in}}%
\pgfpathlineto{\pgfqpoint{2.367378in}{2.549867in}}%
\pgfpathlineto{\pgfqpoint{2.368888in}{2.548757in}}%
\pgfpathlineto{\pgfqpoint{2.369536in}{2.549836in}}%
\pgfpathlineto{\pgfqpoint{2.370183in}{2.549527in}}%
\pgfpathlineto{\pgfqpoint{2.371047in}{2.548640in}}%
\pgfpathlineto{\pgfqpoint{2.370615in}{2.549772in}}%
\pgfpathlineto{\pgfqpoint{2.371478in}{2.548875in}}%
\pgfpathlineto{\pgfqpoint{2.372126in}{2.549902in}}%
\pgfpathlineto{\pgfqpoint{2.372773in}{2.549548in}}%
\pgfpathlineto{\pgfqpoint{2.373636in}{2.548604in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{2.549761in}}%
\pgfpathlineto{\pgfqpoint{2.374068in}{2.548807in}}%
\pgfpathlineto{\pgfqpoint{2.374715in}{2.549783in}}%
\pgfpathlineto{\pgfqpoint{2.375363in}{2.549385in}}%
\pgfpathlineto{\pgfqpoint{2.375578in}{2.548797in}}%
\pgfpathlineto{\pgfqpoint{2.376226in}{2.549744in}}%
\pgfpathlineto{\pgfqpoint{2.376442in}{2.549152in}}%
\pgfpathlineto{\pgfqpoint{2.376657in}{2.549915in}}%
\pgfpathlineto{\pgfqpoint{2.377089in}{2.548726in}}%
\pgfpathlineto{\pgfqpoint{2.377521in}{2.548888in}}%
\pgfpathlineto{\pgfqpoint{2.378168in}{2.549797in}}%
\pgfpathlineto{\pgfqpoint{2.378384in}{2.549196in}}%
\pgfpathlineto{\pgfqpoint{2.379463in}{2.548877in}}%
\pgfpathlineto{\pgfqpoint{2.380542in}{2.549875in}}%
\pgfpathlineto{\pgfqpoint{2.381837in}{2.548880in}}%
\pgfpathlineto{\pgfqpoint{2.382916in}{2.549806in}}%
\pgfpathlineto{\pgfqpoint{2.384211in}{2.548736in}}%
\pgfpathlineto{\pgfqpoint{2.385290in}{2.549593in}}%
\pgfpathlineto{\pgfqpoint{2.386369in}{2.549086in}}%
\pgfpathlineto{\pgfqpoint{2.387016in}{2.549832in}}%
\pgfpathlineto{\pgfqpoint{2.387232in}{2.549193in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{2.548636in}}%
\pgfpathlineto{\pgfqpoint{2.389390in}{2.549375in}}%
\pgfpathlineto{\pgfqpoint{2.390469in}{2.548763in}}%
\pgfpathlineto{\pgfqpoint{2.391548in}{2.549441in}}%
\pgfpathlineto{\pgfqpoint{2.392627in}{2.548774in}}%
\pgfpathlineto{\pgfqpoint{2.393706in}{2.549392in}}%
\pgfpathlineto{\pgfqpoint{2.394785in}{2.548672in}}%
\pgfpathlineto{\pgfqpoint{2.395864in}{2.549232in}}%
\pgfpathlineto{\pgfqpoint{2.396512in}{2.548511in}}%
\pgfpathlineto{\pgfqpoint{2.396727in}{2.549137in}}%
\pgfpathlineto{\pgfqpoint{2.397806in}{2.549643in}}%
\pgfpathlineto{\pgfqpoint{2.398886in}{2.548824in}}%
\pgfpathlineto{\pgfqpoint{2.399965in}{2.549274in}}%
\pgfpathlineto{\pgfqpoint{2.400612in}{2.548496in}}%
\pgfpathlineto{\pgfqpoint{2.400828in}{2.549097in}}%
\pgfpathlineto{\pgfqpoint{2.401907in}{2.549496in}}%
\pgfpathlineto{\pgfqpoint{2.402986in}{2.548581in}}%
\pgfpathlineto{\pgfqpoint{2.404281in}{2.549505in}}%
\pgfpathlineto{\pgfqpoint{2.405360in}{2.548536in}}%
\pgfpathlineto{\pgfqpoint{2.406655in}{2.549386in}}%
\pgfpathlineto{\pgfqpoint{2.407302in}{2.548521in}}%
\pgfpathlineto{\pgfqpoint{2.407949in}{2.548922in}}%
\pgfpathlineto{\pgfqpoint{2.409244in}{2.549692in}}%
\pgfpathlineto{\pgfqpoint{2.410323in}{2.548613in}}%
\pgfpathlineto{\pgfqpoint{2.410539in}{2.549155in}}%
\pgfpathlineto{\pgfqpoint{2.410755in}{2.549695in}}%
\pgfpathlineto{\pgfqpoint{2.411402in}{2.548777in}}%
\pgfpathlineto{\pgfqpoint{2.411618in}{2.549313in}}%
\pgfpathlineto{\pgfqpoint{2.412266in}{2.549648in}}%
\pgfpathlineto{\pgfqpoint{2.412913in}{2.548712in}}%
\pgfpathlineto{\pgfqpoint{2.413776in}{2.549552in}}%
\pgfpathlineto{\pgfqpoint{2.413345in}{2.548504in}}%
\pgfpathlineto{\pgfqpoint{2.414208in}{2.549336in}}%
\pgfpathlineto{\pgfqpoint{2.414855in}{2.549633in}}%
\pgfpathlineto{\pgfqpoint{2.415503in}{2.548666in}}%
\pgfpathlineto{\pgfqpoint{2.415934in}{2.549689in}}%
\pgfpathlineto{\pgfqpoint{2.416797in}{2.549215in}}%
\pgfpathlineto{\pgfqpoint{2.417445in}{2.549476in}}%
\pgfpathlineto{\pgfqpoint{2.418092in}{2.548478in}}%
\pgfpathlineto{\pgfqpoint{2.419603in}{2.549445in}}%
\pgfpathlineto{\pgfqpoint{2.420250in}{2.549666in}}%
\pgfpathlineto{\pgfqpoint{2.420898in}{2.548635in}}%
\pgfpathlineto{\pgfqpoint{2.422408in}{2.549510in}}%
\pgfpathlineto{\pgfqpoint{2.423703in}{2.548629in}}%
\pgfpathlineto{\pgfqpoint{2.425214in}{2.549413in}}%
\pgfpathlineto{\pgfqpoint{2.426509in}{2.548464in}}%
\pgfpathlineto{\pgfqpoint{2.428235in}{2.549604in}}%
\pgfpathlineto{\pgfqpoint{2.429530in}{2.548582in}}%
\pgfpathlineto{\pgfqpoint{2.430609in}{2.549539in}}%
\pgfpathlineto{\pgfqpoint{2.431041in}{2.549183in}}%
\pgfpathlineto{\pgfqpoint{2.431904in}{2.548462in}}%
\pgfpathlineto{\pgfqpoint{2.432120in}{2.548888in}}%
\pgfpathlineto{\pgfqpoint{2.432551in}{2.548521in}}%
\pgfpathlineto{\pgfqpoint{2.433630in}{2.549409in}}%
\pgfpathlineto{\pgfqpoint{2.434494in}{2.548648in}}%
\pgfpathlineto{\pgfqpoint{2.434709in}{2.549061in}}%
\pgfpathlineto{\pgfqpoint{2.435141in}{2.548674in}}%
\pgfpathlineto{\pgfqpoint{2.435573in}{2.549492in}}%
\pgfpathlineto{\pgfqpoint{2.436436in}{2.548702in}}%
\pgfpathlineto{\pgfqpoint{2.436652in}{2.549105in}}%
\pgfpathlineto{\pgfqpoint{2.437083in}{2.548704in}}%
\pgfpathlineto{\pgfqpoint{2.437515in}{2.549503in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{2.548684in}}%
\pgfpathlineto{\pgfqpoint{2.438594in}{2.549078in}}%
\pgfpathlineto{\pgfqpoint{2.439025in}{2.548662in}}%
\pgfpathlineto{\pgfqpoint{2.439457in}{2.549444in}}%
\pgfpathlineto{\pgfqpoint{2.440320in}{2.548596in}}%
\pgfpathlineto{\pgfqpoint{2.440536in}{2.548981in}}%
\pgfpathlineto{\pgfqpoint{2.440968in}{2.548551in}}%
\pgfpathlineto{\pgfqpoint{2.441399in}{2.549314in}}%
\pgfpathlineto{\pgfqpoint{2.442263in}{2.548439in}}%
\pgfpathlineto{\pgfqpoint{2.442478in}{2.548815in}}%
\pgfpathlineto{\pgfqpoint{2.442910in}{2.548371in}}%
\pgfpathlineto{\pgfqpoint{2.443557in}{2.549487in}}%
\pgfpathlineto{\pgfqpoint{2.444421in}{2.548581in}}%
\pgfpathlineto{\pgfqpoint{2.444636in}{2.548947in}}%
\pgfpathlineto{\pgfqpoint{2.445068in}{2.548488in}}%
\pgfpathlineto{\pgfqpoint{2.445500in}{2.549213in}}%
\pgfpathlineto{\pgfqpoint{2.445715in}{2.548388in}}%
\pgfpathlineto{\pgfqpoint{2.446363in}{2.549465in}}%
\pgfpathlineto{\pgfqpoint{2.446579in}{2.548637in}}%
\pgfpathlineto{\pgfqpoint{2.447658in}{2.549225in}}%
\pgfpathlineto{\pgfqpoint{2.448737in}{2.548611in}}%
\pgfpathlineto{\pgfqpoint{2.450032in}{2.549496in}}%
\pgfpathlineto{\pgfqpoint{2.450895in}{2.548502in}}%
\pgfpathlineto{\pgfqpoint{2.451111in}{2.548839in}}%
\pgfpathlineto{\pgfqpoint{2.452190in}{2.549335in}}%
\pgfpathlineto{\pgfqpoint{2.453269in}{2.548640in}}%
\pgfpathlineto{\pgfqpoint{2.454564in}{2.549417in}}%
\pgfpathlineto{\pgfqpoint{2.455427in}{2.548363in}}%
\pgfpathlineto{\pgfqpoint{2.455643in}{2.548680in}}%
\pgfpathlineto{\pgfqpoint{2.456937in}{2.549401in}}%
\pgfpathlineto{\pgfqpoint{2.458016in}{2.548624in}}%
\pgfpathlineto{\pgfqpoint{2.459311in}{2.549290in}}%
\pgfpathlineto{\pgfqpoint{2.460390in}{2.548474in}}%
\pgfpathlineto{\pgfqpoint{2.461901in}{2.549378in}}%
\pgfpathlineto{\pgfqpoint{2.462980in}{2.548519in}}%
\pgfpathlineto{\pgfqpoint{2.464491in}{2.549354in}}%
\pgfpathlineto{\pgfqpoint{2.465570in}{2.548454in}}%
\pgfpathlineto{\pgfqpoint{2.465785in}{2.548729in}}%
\pgfpathlineto{\pgfqpoint{2.467080in}{2.549222in}}%
\pgfpathlineto{\pgfqpoint{2.468375in}{2.548547in}}%
\pgfpathlineto{\pgfqpoint{2.469886in}{2.549243in}}%
\pgfpathlineto{\pgfqpoint{2.471181in}{2.548514in}}%
\pgfpathlineto{\pgfqpoint{2.472907in}{2.549388in}}%
\pgfpathlineto{\pgfqpoint{2.473986in}{2.548358in}}%
\pgfpathlineto{\pgfqpoint{2.474202in}{2.548601in}}%
\pgfpathlineto{\pgfqpoint{2.475928in}{2.549390in}}%
\pgfpathlineto{\pgfqpoint{2.477007in}{2.548316in}}%
\pgfpathlineto{\pgfqpoint{2.477223in}{2.548548in}}%
\pgfpathlineto{\pgfqpoint{2.478950in}{2.549253in}}%
\pgfpathlineto{\pgfqpoint{2.480244in}{2.548356in}}%
\pgfpathlineto{\pgfqpoint{2.482187in}{2.549195in}}%
\pgfpathlineto{\pgfqpoint{2.482403in}{2.548296in}}%
\pgfpathlineto{\pgfqpoint{2.483266in}{2.549141in}}%
\pgfpathlineto{\pgfqpoint{2.483697in}{2.548449in}}%
\pgfpathlineto{\pgfqpoint{2.484561in}{2.549275in}}%
\pgfpathlineto{\pgfqpoint{2.485855in}{2.548280in}}%
\pgfpathlineto{\pgfqpoint{2.488229in}{2.549337in}}%
\pgfpathlineto{\pgfqpoint{2.489524in}{2.548279in}}%
\pgfpathlineto{\pgfqpoint{2.491898in}{2.549205in}}%
\pgfpathlineto{\pgfqpoint{2.492114in}{2.548292in}}%
\pgfpathlineto{\pgfqpoint{2.492977in}{2.549002in}}%
\pgfpathlineto{\pgfqpoint{2.494704in}{2.549298in}}%
\pgfpathlineto{\pgfqpoint{2.494919in}{2.548381in}}%
\pgfpathlineto{\pgfqpoint{2.495783in}{2.549054in}}%
\pgfpathlineto{\pgfqpoint{2.496214in}{2.548301in}}%
\pgfpathlineto{\pgfqpoint{2.497509in}{2.549282in}}%
\pgfpathlineto{\pgfqpoint{2.497725in}{2.548360in}}%
\pgfpathlineto{\pgfqpoint{2.498588in}{2.548997in}}%
\pgfpathlineto{\pgfqpoint{2.500530in}{2.549310in}}%
\pgfpathlineto{\pgfqpoint{2.500746in}{2.548384in}}%
\pgfpathlineto{\pgfqpoint{2.501609in}{2.548983in}}%
\pgfpathlineto{\pgfqpoint{2.503552in}{2.549215in}}%
\pgfpathlineto{\pgfqpoint{2.503767in}{2.548286in}}%
\pgfpathlineto{\pgfqpoint{2.504631in}{2.548847in}}%
\pgfpathlineto{\pgfqpoint{2.507004in}{2.549266in}}%
\pgfpathlineto{\pgfqpoint{2.507220in}{2.548331in}}%
\pgfpathlineto{\pgfqpoint{2.508083in}{2.548850in}}%
\pgfpathlineto{\pgfqpoint{2.510673in}{2.549281in}}%
\pgfpathlineto{\pgfqpoint{2.510889in}{2.548343in}}%
\pgfpathlineto{\pgfqpoint{2.511752in}{2.548817in}}%
\pgfpathlineto{\pgfqpoint{2.514558in}{2.549234in}}%
\pgfpathlineto{\pgfqpoint{2.514773in}{2.548291in}}%
\pgfpathlineto{\pgfqpoint{2.515637in}{2.548721in}}%
\pgfpathlineto{\pgfqpoint{2.518874in}{2.549195in}}%
\pgfpathlineto{\pgfqpoint{2.519090in}{2.548247in}}%
\pgfpathlineto{\pgfqpoint{2.519953in}{2.548628in}}%
\pgfpathlineto{\pgfqpoint{2.524053in}{2.549263in}}%
\pgfpathlineto{\pgfqpoint{2.524269in}{2.548310in}}%
\pgfpathlineto{\pgfqpoint{2.525132in}{2.548633in}}%
\pgfpathlineto{\pgfqpoint{2.529880in}{2.549215in}}%
\pgfpathlineto{\pgfqpoint{2.530096in}{2.548256in}}%
\pgfpathlineto{\pgfqpoint{2.530959in}{2.548518in}}%
\pgfpathlineto{\pgfqpoint{2.535707in}{2.548776in}}%
\pgfpathlineto{\pgfqpoint{2.540454in}{2.548777in}}%
\pgfpathlineto{\pgfqpoint{2.545202in}{2.548532in}}%
\pgfpathlineto{\pgfqpoint{2.552108in}{2.549193in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{2.548271in}}%
\pgfpathlineto{\pgfqpoint{2.568293in}{2.547834in}}%
\pgfpathlineto{\pgfqpoint{2.584047in}{2.545114in}}%
\pgfpathlineto{\pgfqpoint{2.601096in}{2.539861in}}%
\pgfpathlineto{\pgfqpoint{2.619655in}{2.531756in}}%
\pgfpathlineto{\pgfqpoint{2.640157in}{2.520305in}}%
\pgfpathlineto{\pgfqpoint{2.663032in}{2.504899in}}%
\pgfpathlineto{\pgfqpoint{2.688713in}{2.484853in}}%
\pgfpathlineto{\pgfqpoint{2.718279in}{2.458855in}}%
\pgfpathlineto{\pgfqpoint{2.752808in}{2.425407in}}%
\pgfpathlineto{\pgfqpoint{2.794243in}{2.382035in}}%
\pgfpathlineto{\pgfqpoint{2.840425in}{2.333627in}}%
\pgfpathlineto{\pgfqpoint{2.841288in}{2.334031in}}%
\pgfpathlineto{\pgfqpoint{2.841504in}{2.333786in}}%
\pgfpathlineto{\pgfqpoint{2.843015in}{2.333448in}}%
\pgfpathlineto{\pgfqpoint{2.844310in}{2.334041in}}%
\pgfpathlineto{\pgfqpoint{2.845820in}{2.333690in}}%
\pgfpathlineto{\pgfqpoint{2.846684in}{2.334076in}}%
\pgfpathlineto{\pgfqpoint{2.846899in}{2.333828in}}%
\pgfpathlineto{\pgfqpoint{2.848410in}{2.333465in}}%
\pgfpathlineto{\pgfqpoint{2.849705in}{2.334031in}}%
\pgfpathlineto{\pgfqpoint{2.851215in}{2.333655in}}%
\pgfpathlineto{\pgfqpoint{2.852079in}{2.334023in}}%
\pgfpathlineto{\pgfqpoint{2.852295in}{2.333773in}}%
\pgfpathlineto{\pgfqpoint{2.853589in}{2.333637in}}%
\pgfpathlineto{\pgfqpoint{2.854453in}{2.333997in}}%
\pgfpathlineto{\pgfqpoint{2.854668in}{2.333746in}}%
\pgfpathlineto{\pgfqpoint{2.855963in}{2.333600in}}%
\pgfpathlineto{\pgfqpoint{2.856826in}{2.333953in}}%
\pgfpathlineto{\pgfqpoint{2.857042in}{2.333701in}}%
\pgfpathlineto{\pgfqpoint{2.858337in}{2.333545in}}%
\pgfpathlineto{\pgfqpoint{2.859632in}{2.334063in}}%
\pgfpathlineto{\pgfqpoint{2.861143in}{2.333642in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{2.333979in}}%
\pgfpathlineto{\pgfqpoint{2.862222in}{2.333725in}}%
\pgfpathlineto{\pgfqpoint{2.863516in}{2.333549in}}%
\pgfpathlineto{\pgfqpoint{2.864811in}{2.334042in}}%
\pgfpathlineto{\pgfqpoint{2.866322in}{2.333599in}}%
\pgfpathlineto{\pgfqpoint{2.867617in}{2.334080in}}%
\pgfpathlineto{\pgfqpoint{2.869127in}{2.333625in}}%
\pgfpathlineto{\pgfqpoint{2.870422in}{2.334093in}}%
\pgfpathlineto{\pgfqpoint{2.871933in}{2.333626in}}%
\pgfpathlineto{\pgfqpoint{2.873228in}{2.334081in}}%
\pgfpathlineto{\pgfqpoint{2.874738in}{2.333604in}}%
\pgfpathlineto{\pgfqpoint{2.876033in}{2.334046in}}%
\pgfpathlineto{\pgfqpoint{2.877544in}{2.333557in}}%
\pgfpathlineto{\pgfqpoint{2.878839in}{2.333987in}}%
\pgfpathlineto{\pgfqpoint{2.880349in}{2.333487in}}%
\pgfpathlineto{\pgfqpoint{2.881644in}{2.333906in}}%
\pgfpathlineto{\pgfqpoint{2.882939in}{2.333657in}}%
\pgfpathlineto{\pgfqpoint{2.884234in}{2.334064in}}%
\pgfpathlineto{\pgfqpoint{2.885744in}{2.333543in}}%
\pgfpathlineto{\pgfqpoint{2.887039in}{2.333938in}}%
\pgfpathlineto{\pgfqpoint{2.888334in}{2.333670in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{2.334054in}}%
\pgfpathlineto{\pgfqpoint{2.891140in}{2.333513in}}%
\pgfpathlineto{\pgfqpoint{2.892434in}{2.333886in}}%
\pgfpathlineto{\pgfqpoint{2.893729in}{2.333599in}}%
\pgfpathlineto{\pgfqpoint{2.895024in}{2.333962in}}%
\pgfpathlineto{\pgfqpoint{2.896319in}{2.333667in}}%
\pgfpathlineto{\pgfqpoint{2.897614in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{2.899124in}{2.333447in}}%
\pgfpathlineto{\pgfqpoint{2.900204in}{2.334056in}}%
\pgfpathlineto{\pgfqpoint{2.900419in}{2.333788in}}%
\pgfpathlineto{\pgfqpoint{2.901714in}{2.333475in}}%
\pgfpathlineto{\pgfqpoint{2.903009in}{2.333806in}}%
\pgfpathlineto{\pgfqpoint{2.904304in}{2.333485in}}%
\pgfpathlineto{\pgfqpoint{2.905599in}{2.333806in}}%
\pgfpathlineto{\pgfqpoint{2.906893in}{2.333476in}}%
\pgfpathlineto{\pgfqpoint{2.907973in}{2.334057in}}%
\pgfpathlineto{\pgfqpoint{2.908188in}{2.333787in}}%
\pgfpathlineto{\pgfqpoint{2.909483in}{2.333449in}}%
\pgfpathlineto{\pgfqpoint{2.910562in}{2.334021in}}%
\pgfpathlineto{\pgfqpoint{2.910778in}{2.333750in}}%
\pgfpathlineto{\pgfqpoint{2.911857in}{2.333676in}}%
\pgfpathlineto{\pgfqpoint{2.913152in}{2.333968in}}%
\pgfpathlineto{\pgfqpoint{2.914447in}{2.333615in}}%
\pgfpathlineto{\pgfqpoint{2.915742in}{2.333896in}}%
\pgfpathlineto{\pgfqpoint{2.917036in}{2.333536in}}%
\pgfpathlineto{\pgfqpoint{2.918331in}{2.333808in}}%
\pgfpathlineto{\pgfqpoint{2.919626in}{2.333439in}}%
\pgfpathlineto{\pgfqpoint{2.920705in}{2.333976in}}%
\pgfpathlineto{\pgfqpoint{2.920921in}{2.333702in}}%
\pgfpathlineto{\pgfqpoint{2.922000in}{2.333601in}}%
\pgfpathlineto{\pgfqpoint{2.923295in}{2.333855in}}%
\pgfpathlineto{\pgfqpoint{2.924590in}{2.333472in}}%
\pgfpathlineto{\pgfqpoint{2.925669in}{2.333992in}}%
\pgfpathlineto{\pgfqpoint{2.925884in}{2.333717in}}%
\pgfpathlineto{\pgfqpoint{2.926963in}{2.333602in}}%
\pgfpathlineto{\pgfqpoint{2.928258in}{2.333838in}}%
\pgfpathlineto{\pgfqpoint{2.929553in}{2.333441in}}%
\pgfpathlineto{\pgfqpoint{2.931064in}{2.334020in}}%
\pgfpathlineto{\pgfqpoint{2.932359in}{2.333614in}}%
\pgfpathlineto{\pgfqpoint{2.933653in}{2.333832in}}%
\pgfpathlineto{\pgfqpoint{2.934948in}{2.333419in}}%
\pgfpathlineto{\pgfqpoint{2.936459in}{2.333975in}}%
\pgfpathlineto{\pgfqpoint{2.937754in}{2.333554in}}%
\pgfpathlineto{\pgfqpoint{2.938833in}{2.334032in}}%
\pgfpathlineto{\pgfqpoint{2.939049in}{2.333754in}}%
\pgfpathlineto{\pgfqpoint{2.940128in}{2.333605in}}%
\pgfpathlineto{\pgfqpoint{2.941423in}{2.333797in}}%
\pgfpathlineto{\pgfqpoint{2.942502in}{2.333642in}}%
\pgfpathlineto{\pgfqpoint{2.943796in}{2.333826in}}%
\pgfpathlineto{\pgfqpoint{2.944875in}{2.333665in}}%
\pgfpathlineto{\pgfqpoint{2.946170in}{2.333841in}}%
\pgfpathlineto{\pgfqpoint{2.947249in}{2.333675in}}%
\pgfpathlineto{\pgfqpoint{2.948544in}{2.333843in}}%
\pgfpathlineto{\pgfqpoint{2.949623in}{2.333671in}}%
\pgfpathlineto{\pgfqpoint{2.950918in}{2.333831in}}%
\pgfpathlineto{\pgfqpoint{2.951997in}{2.333654in}}%
\pgfpathlineto{\pgfqpoint{2.953292in}{2.333807in}}%
\pgfpathlineto{\pgfqpoint{2.954371in}{2.333624in}}%
\pgfpathlineto{\pgfqpoint{2.955666in}{2.333769in}}%
\pgfpathlineto{\pgfqpoint{2.956745in}{2.333581in}}%
\pgfpathlineto{\pgfqpoint{2.957824in}{2.334002in}}%
\pgfpathlineto{\pgfqpoint{2.958040in}{2.333719in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{2.333570in}}%
\pgfpathlineto{\pgfqpoint{2.960629in}{2.333982in}}%
\pgfpathlineto{\pgfqpoint{2.960845in}{2.333699in}}%
\pgfpathlineto{\pgfqpoint{2.962356in}{2.333540in}}%
\pgfpathlineto{\pgfqpoint{2.963866in}{2.333984in}}%
\pgfpathlineto{\pgfqpoint{2.965593in}{2.333531in}}%
\pgfpathlineto{\pgfqpoint{2.967103in}{2.333963in}}%
\pgfpathlineto{\pgfqpoint{2.968830in}{2.333498in}}%
\pgfpathlineto{\pgfqpoint{2.970341in}{2.333918in}}%
\pgfpathlineto{\pgfqpoint{2.972067in}{2.333443in}}%
\pgfpathlineto{\pgfqpoint{2.973578in}{2.333850in}}%
\pgfpathlineto{\pgfqpoint{2.975088in}{2.333651in}}%
\pgfpathlineto{\pgfqpoint{2.976383in}{2.333734in}}%
\pgfpathlineto{\pgfqpoint{2.977894in}{2.333526in}}%
\pgfpathlineto{\pgfqpoint{2.979404in}{2.333912in}}%
\pgfpathlineto{\pgfqpoint{2.981131in}{2.333408in}}%
\pgfpathlineto{\pgfqpoint{2.982642in}{2.333783in}}%
\pgfpathlineto{\pgfqpoint{2.984152in}{2.333556in}}%
\pgfpathlineto{\pgfqpoint{2.985663in}{2.333920in}}%
\pgfpathlineto{\pgfqpoint{2.987173in}{2.333684in}}%
\pgfpathlineto{\pgfqpoint{2.988468in}{2.333733in}}%
\pgfpathlineto{\pgfqpoint{2.989979in}{2.333489in}}%
\pgfpathlineto{\pgfqpoint{2.991490in}{2.333833in}}%
\pgfpathlineto{\pgfqpoint{2.993000in}{2.333580in}}%
\pgfpathlineto{\pgfqpoint{2.994511in}{2.333913in}}%
\pgfpathlineto{\pgfqpoint{2.996021in}{2.333652in}}%
\pgfpathlineto{\pgfqpoint{2.997532in}{2.333975in}}%
\pgfpathlineto{\pgfqpoint{2.999259in}{2.333415in}}%
\pgfpathlineto{\pgfqpoint{3.000769in}{2.333727in}}%
\pgfpathlineto{\pgfqpoint{3.002280in}{2.333449in}}%
\pgfpathlineto{\pgfqpoint{3.003791in}{2.333751in}}%
\pgfpathlineto{\pgfqpoint{3.005301in}{2.333465in}}%
\pgfpathlineto{\pgfqpoint{3.006812in}{2.333757in}}%
\pgfpathlineto{\pgfqpoint{3.008322in}{2.333462in}}%
\pgfpathlineto{\pgfqpoint{3.009833in}{2.333745in}}%
\pgfpathlineto{\pgfqpoint{3.011344in}{2.333442in}}%
\pgfpathlineto{\pgfqpoint{3.012854in}{2.333715in}}%
\pgfpathlineto{\pgfqpoint{3.014365in}{2.333405in}}%
\pgfpathlineto{\pgfqpoint{3.016091in}{2.333952in}}%
\pgfpathlineto{\pgfqpoint{3.017602in}{2.333633in}}%
\pgfpathlineto{\pgfqpoint{3.019113in}{2.333886in}}%
\pgfpathlineto{\pgfqpoint{3.020623in}{2.333560in}}%
\pgfpathlineto{\pgfqpoint{3.022134in}{2.333803in}}%
\pgfpathlineto{\pgfqpoint{3.023645in}{2.333469in}}%
\pgfpathlineto{\pgfqpoint{3.025155in}{2.333704in}}%
\pgfpathlineto{\pgfqpoint{3.026450in}{2.333656in}}%
\pgfpathlineto{\pgfqpoint{3.027961in}{2.333882in}}%
\pgfpathlineto{\pgfqpoint{3.029471in}{2.333533in}}%
\pgfpathlineto{\pgfqpoint{3.030982in}{2.333750in}}%
\pgfpathlineto{\pgfqpoint{3.032061in}{2.333416in}}%
\pgfpathlineto{\pgfqpoint{3.032277in}{2.333689in}}%
\pgfpathlineto{\pgfqpoint{3.033788in}{2.333898in}}%
\pgfpathlineto{\pgfqpoint{3.035298in}{2.333535in}}%
\pgfpathlineto{\pgfqpoint{3.036809in}{2.333735in}}%
\pgfpathlineto{\pgfqpoint{3.038104in}{2.333661in}}%
\pgfpathlineto{\pgfqpoint{3.039614in}{2.333853in}}%
\pgfpathlineto{\pgfqpoint{3.041125in}{2.333477in}}%
\pgfpathlineto{\pgfqpoint{3.042851in}{2.333927in}}%
\pgfpathlineto{\pgfqpoint{3.044362in}{2.333543in}}%
\pgfpathlineto{\pgfqpoint{3.045873in}{2.333717in}}%
\pgfpathlineto{\pgfqpoint{3.047168in}{2.333623in}}%
\pgfpathlineto{\pgfqpoint{3.048678in}{2.333789in}}%
\pgfpathlineto{\pgfqpoint{3.049757in}{2.333427in}}%
\pgfpathlineto{\pgfqpoint{3.049973in}{2.333689in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{2.333848in}}%
\pgfpathlineto{\pgfqpoint{3.052994in}{2.333445in}}%
\pgfpathlineto{\pgfqpoint{3.054721in}{2.333855in}}%
\pgfpathlineto{\pgfqpoint{3.056231in}{2.333445in}}%
\pgfpathlineto{\pgfqpoint{3.057958in}{2.333845in}}%
\pgfpathlineto{\pgfqpoint{3.059469in}{2.333428in}}%
\pgfpathlineto{\pgfqpoint{3.061195in}{2.333817in}}%
\pgfpathlineto{\pgfqpoint{3.062274in}{2.333436in}}%
\pgfpathlineto{\pgfqpoint{3.062490in}{2.333691in}}%
\pgfpathlineto{\pgfqpoint{3.064000in}{2.333816in}}%
\pgfpathlineto{\pgfqpoint{3.065080in}{2.333431in}}%
\pgfpathlineto{\pgfqpoint{3.065295in}{2.333684in}}%
\pgfpathlineto{\pgfqpoint{3.066806in}{2.333802in}}%
\pgfpathlineto{\pgfqpoint{3.067885in}{2.333413in}}%
\pgfpathlineto{\pgfqpoint{3.068101in}{2.333664in}}%
\pgfpathlineto{\pgfqpoint{3.069611in}{2.333775in}}%
\pgfpathlineto{\pgfqpoint{3.070906in}{2.333632in}}%
\pgfpathlineto{\pgfqpoint{3.072417in}{2.333735in}}%
\pgfpathlineto{\pgfqpoint{3.073712in}{2.333587in}}%
\pgfpathlineto{\pgfqpoint{3.075438in}{2.333931in}}%
\pgfpathlineto{\pgfqpoint{3.076949in}{2.333478in}}%
\pgfpathlineto{\pgfqpoint{3.078675in}{2.333812in}}%
\pgfpathlineto{\pgfqpoint{3.079754in}{2.333407in}}%
\pgfpathlineto{\pgfqpoint{3.079970in}{2.333652in}}%
\pgfpathlineto{\pgfqpoint{3.081481in}{2.333733in}}%
\pgfpathlineto{\pgfqpoint{3.082776in}{2.333568in}}%
\pgfpathlineto{\pgfqpoint{3.084502in}{2.333884in}}%
\pgfpathlineto{\pgfqpoint{3.086013in}{2.333414in}}%
\pgfpathlineto{\pgfqpoint{3.087739in}{2.333721in}}%
\pgfpathlineto{\pgfqpoint{3.089034in}{2.333544in}}%
\pgfpathlineto{\pgfqpoint{3.090760in}{2.333842in}}%
\pgfpathlineto{\pgfqpoint{3.091839in}{2.333422in}}%
\pgfpathlineto{\pgfqpoint{3.092055in}{2.333660in}}%
\pgfpathlineto{\pgfqpoint{3.093566in}{2.333712in}}%
\pgfpathlineto{\pgfqpoint{3.094861in}{2.333525in}}%
\pgfpathlineto{\pgfqpoint{3.096587in}{2.333806in}}%
\pgfpathlineto{\pgfqpoint{3.097882in}{2.333613in}}%
\pgfpathlineto{\pgfqpoint{3.099609in}{2.333886in}}%
\pgfpathlineto{\pgfqpoint{3.100688in}{2.333455in}}%
\pgfpathlineto{\pgfqpoint{3.100903in}{2.333688in}}%
\pgfpathlineto{\pgfqpoint{3.102414in}{2.333720in}}%
\pgfpathlineto{\pgfqpoint{3.103709in}{2.333517in}}%
\pgfpathlineto{\pgfqpoint{3.105435in}{2.333774in}}%
\pgfpathlineto{\pgfqpoint{3.106730in}{2.333566in}}%
\pgfpathlineto{\pgfqpoint{3.108457in}{2.333815in}}%
\pgfpathlineto{\pgfqpoint{3.109751in}{2.333602in}}%
\pgfpathlineto{\pgfqpoint{3.111478in}{2.333842in}}%
\pgfpathlineto{\pgfqpoint{3.112557in}{2.333397in}}%
\pgfpathlineto{\pgfqpoint{3.112773in}{2.333624in}}%
\pgfpathlineto{\pgfqpoint{3.114499in}{2.333856in}}%
\pgfpathlineto{\pgfqpoint{3.115578in}{2.333407in}}%
\pgfpathlineto{\pgfqpoint{3.115794in}{2.333633in}}%
\pgfpathlineto{\pgfqpoint{3.117520in}{2.333857in}}%
\pgfpathlineto{\pgfqpoint{3.118599in}{2.333405in}}%
\pgfpathlineto{\pgfqpoint{3.118815in}{2.333629in}}%
\pgfpathlineto{\pgfqpoint{3.120542in}{2.333845in}}%
\pgfpathlineto{\pgfqpoint{3.121837in}{2.333612in}}%
\pgfpathlineto{\pgfqpoint{3.123563in}{2.333821in}}%
\pgfpathlineto{\pgfqpoint{3.124858in}{2.333583in}}%
\pgfpathlineto{\pgfqpoint{3.126584in}{2.333784in}}%
\pgfpathlineto{\pgfqpoint{3.127879in}{2.333542in}}%
\pgfpathlineto{\pgfqpoint{3.129606in}{2.333735in}}%
\pgfpathlineto{\pgfqpoint{3.130900in}{2.333489in}}%
\pgfpathlineto{\pgfqpoint{3.132843in}{2.333891in}}%
\pgfpathlineto{\pgfqpoint{3.133922in}{2.333423in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{2.333639in}}%
\pgfpathlineto{\pgfqpoint{3.135864in}{2.333817in}}%
\pgfpathlineto{\pgfqpoint{3.137159in}{2.333561in}}%
\pgfpathlineto{\pgfqpoint{3.138885in}{2.333731in}}%
\pgfpathlineto{\pgfqpoint{3.140180in}{2.333470in}}%
\pgfpathlineto{\pgfqpoint{3.142122in}{2.333846in}}%
\pgfpathlineto{\pgfqpoint{3.143417in}{2.333580in}}%
\pgfpathlineto{\pgfqpoint{3.145144in}{2.333736in}}%
\pgfpathlineto{\pgfqpoint{3.146438in}{2.333466in}}%
\pgfpathlineto{\pgfqpoint{3.148381in}{2.333824in}}%
\pgfpathlineto{\pgfqpoint{3.149676in}{2.333549in}}%
\pgfpathlineto{\pgfqpoint{3.151618in}{2.333898in}}%
\pgfpathlineto{\pgfqpoint{3.152697in}{2.333411in}}%
\pgfpathlineto{\pgfqpoint{3.152913in}{2.333619in}}%
\pgfpathlineto{\pgfqpoint{3.154639in}{2.333752in}}%
\pgfpathlineto{\pgfqpoint{3.155934in}{2.333469in}}%
\pgfpathlineto{\pgfqpoint{3.157876in}{2.333800in}}%
\pgfpathlineto{\pgfqpoint{3.159171in}{2.333513in}}%
\pgfpathlineto{\pgfqpoint{3.161113in}{2.333835in}}%
\pgfpathlineto{\pgfqpoint{3.162408in}{2.333543in}}%
\pgfpathlineto{\pgfqpoint{3.164350in}{2.333858in}}%
\pgfpathlineto{\pgfqpoint{3.165645in}{2.333561in}}%
\pgfpathlineto{\pgfqpoint{3.167587in}{2.333867in}}%
\pgfpathlineto{\pgfqpoint{3.168882in}{2.333566in}}%
\pgfpathlineto{\pgfqpoint{3.170825in}{2.333863in}}%
\pgfpathlineto{\pgfqpoint{3.172119in}{2.333558in}}%
\pgfpathlineto{\pgfqpoint{3.174062in}{2.333847in}}%
\pgfpathlineto{\pgfqpoint{3.175357in}{2.333538in}}%
\pgfpathlineto{\pgfqpoint{3.177299in}{2.333818in}}%
\pgfpathlineto{\pgfqpoint{3.178594in}{2.333505in}}%
\pgfpathlineto{\pgfqpoint{3.180536in}{2.333777in}}%
\pgfpathlineto{\pgfqpoint{3.181831in}{2.333460in}}%
\pgfpathlineto{\pgfqpoint{3.183773in}{2.333725in}}%
\pgfpathlineto{\pgfqpoint{3.185068in}{2.333404in}}%
\pgfpathlineto{\pgfqpoint{3.187226in}{2.333853in}}%
\pgfpathlineto{\pgfqpoint{3.188521in}{2.333527in}}%
\pgfpathlineto{\pgfqpoint{3.190463in}{2.333775in}}%
\pgfpathlineto{\pgfqpoint{3.191758in}{2.333446in}}%
\pgfpathlineto{\pgfqpoint{3.193916in}{2.333876in}}%
\pgfpathlineto{\pgfqpoint{3.195211in}{2.333542in}}%
\pgfpathlineto{\pgfqpoint{3.197153in}{2.333774in}}%
\pgfpathlineto{\pgfqpoint{3.198448in}{2.333437in}}%
\pgfpathlineto{\pgfqpoint{3.200606in}{2.333849in}}%
\pgfpathlineto{\pgfqpoint{3.201901in}{2.333507in}}%
\pgfpathlineto{\pgfqpoint{3.203843in}{2.333724in}}%
\pgfpathlineto{\pgfqpoint{3.204706in}{2.333494in}}%
\pgfpathlineto{\pgfqpoint{3.204922in}{2.333679in}}%
\pgfpathlineto{\pgfqpoint{3.206648in}{2.333704in}}%
\pgfpathlineto{\pgfqpoint{3.207512in}{2.333472in}}%
\pgfpathlineto{\pgfqpoint{3.207727in}{2.333656in}}%
\pgfpathlineto{\pgfqpoint{3.209670in}{2.333859in}}%
\pgfpathlineto{\pgfqpoint{3.210965in}{2.333507in}}%
\pgfpathlineto{\pgfqpoint{3.212907in}{2.333703in}}%
\pgfpathlineto{\pgfqpoint{3.213770in}{2.333466in}}%
\pgfpathlineto{\pgfqpoint{3.213986in}{2.333648in}}%
\pgfpathlineto{\pgfqpoint{3.215928in}{2.333837in}}%
\pgfpathlineto{\pgfqpoint{3.217223in}{2.333479in}}%
\pgfpathlineto{\pgfqpoint{3.219381in}{2.333840in}}%
\pgfpathlineto{\pgfqpoint{3.220676in}{2.333478in}}%
\pgfpathlineto{\pgfqpoint{3.222834in}{2.333831in}}%
\pgfpathlineto{\pgfqpoint{3.224129in}{2.333466in}}%
\pgfpathlineto{\pgfqpoint{3.226287in}{2.333810in}}%
\pgfpathlineto{\pgfqpoint{3.227582in}{2.333440in}}%
\pgfpathlineto{\pgfqpoint{3.229740in}{2.333776in}}%
\pgfpathlineto{\pgfqpoint{3.231035in}{2.333403in}}%
\pgfpathlineto{\pgfqpoint{3.233193in}{2.333730in}}%
\pgfpathlineto{\pgfqpoint{3.234703in}{2.333529in}}%
\pgfpathlineto{\pgfqpoint{3.236861in}{2.333846in}}%
\pgfpathlineto{\pgfqpoint{3.238156in}{2.333467in}}%
\pgfpathlineto{\pgfqpoint{3.238372in}{2.333640in}}%
\pgfpathlineto{\pgfqpoint{3.240314in}{2.333776in}}%
\pgfpathlineto{\pgfqpoint{3.241825in}{2.333565in}}%
\pgfpathlineto{\pgfqpoint{3.243767in}{2.333694in}}%
\pgfpathlineto{\pgfqpoint{3.245278in}{2.333479in}}%
\pgfpathlineto{\pgfqpoint{3.247436in}{2.333771in}}%
\pgfpathlineto{\pgfqpoint{3.248946in}{2.333551in}}%
\pgfpathlineto{\pgfqpoint{3.251105in}{2.333834in}}%
\pgfpathlineto{\pgfqpoint{3.252399in}{2.333441in}}%
\pgfpathlineto{\pgfqpoint{3.252615in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{3.254557in}{2.333717in}}%
\pgfpathlineto{\pgfqpoint{3.256068in}{2.333487in}}%
\pgfpathlineto{\pgfqpoint{3.258226in}{2.333755in}}%
\pgfpathlineto{\pgfqpoint{3.258442in}{2.333456in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{2.333622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{2.236266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{2.345604in}}%
\pgfpathlineto{\pgfqpoint{0.607478in}{2.325497in}}%
\pgfpathlineto{\pgfqpoint{0.608341in}{2.332543in}}%
\pgfpathlineto{\pgfqpoint{0.608557in}{2.346097in}}%
\pgfpathlineto{\pgfqpoint{0.608988in}{2.326351in}}%
\pgfpathlineto{\pgfqpoint{0.609204in}{2.339984in}}%
\pgfpathlineto{\pgfqpoint{0.610067in}{2.324376in}}%
\pgfpathlineto{\pgfqpoint{0.609636in}{2.343856in}}%
\pgfpathlineto{\pgfqpoint{0.610499in}{2.328460in}}%
\pgfpathlineto{\pgfqpoint{0.611146in}{2.346486in}}%
\pgfpathlineto{\pgfqpoint{0.611578in}{2.327371in}}%
\pgfpathlineto{\pgfqpoint{0.611794in}{2.341298in}}%
\pgfpathlineto{\pgfqpoint{0.612657in}{2.326933in}}%
\pgfpathlineto{\pgfqpoint{0.612225in}{2.345780in}}%
\pgfpathlineto{\pgfqpoint{0.613089in}{2.331629in}}%
\pgfpathlineto{\pgfqpoint{0.613736in}{2.327149in}}%
\pgfpathlineto{\pgfqpoint{0.614383in}{2.346329in}}%
\pgfpathlineto{\pgfqpoint{0.614815in}{2.328021in}}%
\pgfpathlineto{\pgfqpoint{0.615462in}{2.347588in}}%
\pgfpathlineto{\pgfqpoint{0.616541in}{2.326115in}}%
\pgfpathlineto{\pgfqpoint{0.617189in}{2.346318in}}%
\pgfpathlineto{\pgfqpoint{0.617836in}{2.343361in}}%
\pgfpathlineto{\pgfqpoint{0.618268in}{2.325940in}}%
\pgfpathlineto{\pgfqpoint{0.618700in}{2.332017in}}%
\pgfpathlineto{\pgfqpoint{0.618915in}{2.346782in}}%
\pgfpathlineto{\pgfqpoint{0.619347in}{2.329634in}}%
\pgfpathlineto{\pgfqpoint{0.619779in}{2.335975in}}%
\pgfpathlineto{\pgfqpoint{0.620210in}{2.342433in}}%
\pgfpathlineto{\pgfqpoint{0.620642in}{2.325633in}}%
\pgfpathlineto{\pgfqpoint{0.621289in}{2.347366in}}%
\pgfpathlineto{\pgfqpoint{0.621937in}{2.345979in}}%
\pgfpathlineto{\pgfqpoint{0.623016in}{2.328673in}}%
\pgfpathlineto{\pgfqpoint{0.623231in}{2.343973in}}%
\pgfpathlineto{\pgfqpoint{0.623663in}{2.327974in}}%
\pgfpathlineto{\pgfqpoint{0.624095in}{2.335426in}}%
\pgfpathlineto{\pgfqpoint{0.624526in}{2.342997in}}%
\pgfpathlineto{\pgfqpoint{0.624958in}{2.327350in}}%
\pgfpathlineto{\pgfqpoint{0.625821in}{2.343055in}}%
\pgfpathlineto{\pgfqpoint{0.626037in}{2.335389in}}%
\pgfpathlineto{\pgfqpoint{0.626253in}{2.327760in}}%
\pgfpathlineto{\pgfqpoint{0.626469in}{2.343472in}}%
\pgfpathlineto{\pgfqpoint{0.626900in}{2.328355in}}%
\pgfpathlineto{\pgfqpoint{0.627763in}{2.345086in}}%
\pgfpathlineto{\pgfqpoint{0.627979in}{2.337686in}}%
\pgfpathlineto{\pgfqpoint{0.628195in}{2.330324in}}%
\pgfpathlineto{\pgfqpoint{0.628411in}{2.346284in}}%
\pgfpathlineto{\pgfqpoint{0.628842in}{2.331700in}}%
\pgfpathlineto{\pgfqpoint{0.629706in}{2.349463in}}%
\pgfpathlineto{\pgfqpoint{0.629921in}{2.342331in}}%
\pgfpathlineto{\pgfqpoint{0.630353in}{2.328178in}}%
\pgfpathlineto{\pgfqpoint{0.630569in}{2.344423in}}%
\pgfpathlineto{\pgfqpoint{0.631000in}{2.330450in}}%
\pgfpathlineto{\pgfqpoint{0.631864in}{2.349397in}}%
\pgfpathlineto{\pgfqpoint{0.632080in}{2.342571in}}%
\pgfpathlineto{\pgfqpoint{0.632511in}{2.329031in}}%
\pgfpathlineto{\pgfqpoint{0.632727in}{2.345563in}}%
\pgfpathlineto{\pgfqpoint{0.633159in}{2.332204in}}%
\pgfpathlineto{\pgfqpoint{0.633374in}{2.348820in}}%
\pgfpathlineto{\pgfqpoint{0.634022in}{2.329108in}}%
\pgfpathlineto{\pgfqpoint{0.634238in}{2.345844in}}%
\pgfpathlineto{\pgfqpoint{0.634885in}{2.349741in}}%
\pgfpathlineto{\pgfqpoint{0.635532in}{2.330686in}}%
\pgfpathlineto{\pgfqpoint{0.635748in}{2.347626in}}%
\pgfpathlineto{\pgfqpoint{0.636396in}{2.328957in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{2.346017in}}%
\pgfpathlineto{\pgfqpoint{0.637259in}{2.327735in}}%
\pgfpathlineto{\pgfqpoint{0.637906in}{2.332948in}}%
\pgfpathlineto{\pgfqpoint{0.638122in}{2.350214in}}%
\pgfpathlineto{\pgfqpoint{0.638770in}{2.332594in}}%
\pgfpathlineto{\pgfqpoint{0.638985in}{2.349981in}}%
\pgfpathlineto{\pgfqpoint{0.639633in}{2.332751in}}%
\pgfpathlineto{\pgfqpoint{0.639849in}{2.350259in}}%
\pgfpathlineto{\pgfqpoint{0.640496in}{2.333418in}}%
\pgfpathlineto{\pgfqpoint{0.640712in}{2.351048in}}%
\pgfpathlineto{\pgfqpoint{0.641359in}{2.334599in}}%
\pgfpathlineto{\pgfqpoint{0.641575in}{2.329192in}}%
\pgfpathlineto{\pgfqpoint{0.641791in}{2.346979in}}%
\pgfpathlineto{\pgfqpoint{0.642438in}{2.331037in}}%
\pgfpathlineto{\pgfqpoint{0.643517in}{2.351429in}}%
\pgfpathlineto{\pgfqpoint{0.643733in}{2.346338in}}%
\pgfpathlineto{\pgfqpoint{0.644596in}{2.349489in}}%
\pgfpathlineto{\pgfqpoint{0.645460in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{0.645675in}{2.348389in}}%
\pgfpathlineto{\pgfqpoint{0.646539in}{2.329622in}}%
\pgfpathlineto{\pgfqpoint{0.646754in}{2.348131in}}%
\pgfpathlineto{\pgfqpoint{0.647618in}{2.330048in}}%
\pgfpathlineto{\pgfqpoint{0.647833in}{2.348717in}}%
\pgfpathlineto{\pgfqpoint{0.648697in}{2.331320in}}%
\pgfpathlineto{\pgfqpoint{0.649991in}{2.352431in}}%
\pgfpathlineto{\pgfqpoint{0.651070in}{2.332505in}}%
\pgfpathlineto{\pgfqpoint{0.651286in}{2.351692in}}%
\pgfpathlineto{\pgfqpoint{0.652150in}{2.336521in}}%
\pgfpathlineto{\pgfqpoint{0.652365in}{2.332826in}}%
\pgfpathlineto{\pgfqpoint{0.652581in}{2.352212in}}%
\pgfpathlineto{\pgfqpoint{0.653444in}{2.337892in}}%
\pgfpathlineto{\pgfqpoint{0.653876in}{2.330967in}}%
\pgfpathlineto{\pgfqpoint{0.654092in}{2.350589in}}%
\pgfpathlineto{\pgfqpoint{0.654955in}{2.337279in}}%
\pgfpathlineto{\pgfqpoint{0.655387in}{2.330860in}}%
\pgfpathlineto{\pgfqpoint{0.655602in}{2.350718in}}%
\pgfpathlineto{\pgfqpoint{0.656466in}{2.338422in}}%
\pgfpathlineto{\pgfqpoint{0.656897in}{2.332511in}}%
\pgfpathlineto{\pgfqpoint{0.657113in}{2.352606in}}%
\pgfpathlineto{\pgfqpoint{0.657976in}{2.341327in}}%
\pgfpathlineto{\pgfqpoint{0.658624in}{2.333285in}}%
\pgfpathlineto{\pgfqpoint{0.658840in}{2.353654in}}%
\pgfpathlineto{\pgfqpoint{0.659703in}{2.343556in}}%
\pgfpathlineto{\pgfqpoint{0.660782in}{2.331827in}}%
\pgfpathlineto{\pgfqpoint{0.660998in}{2.352548in}}%
\pgfpathlineto{\pgfqpoint{0.661861in}{2.343952in}}%
\pgfpathlineto{\pgfqpoint{0.663156in}{2.332257in}}%
\pgfpathlineto{\pgfqpoint{0.663371in}{2.353367in}}%
\pgfpathlineto{\pgfqpoint{0.664235in}{2.346442in}}%
\pgfpathlineto{\pgfqpoint{0.666177in}{2.333210in}}%
\pgfpathlineto{\pgfqpoint{0.666393in}{2.354824in}}%
\pgfpathlineto{\pgfqpoint{0.667256in}{2.350062in}}%
\pgfpathlineto{\pgfqpoint{0.670925in}{2.337039in}}%
\pgfpathlineto{\pgfqpoint{0.673299in}{2.334864in}}%
\pgfpathlineto{\pgfqpoint{0.674809in}{2.336050in}}%
\pgfpathlineto{\pgfqpoint{0.676967in}{2.341224in}}%
\pgfpathlineto{\pgfqpoint{0.679989in}{2.355374in}}%
\pgfpathlineto{\pgfqpoint{0.683873in}{2.385472in}}%
\pgfpathlineto{\pgfqpoint{0.688837in}{2.443566in}}%
\pgfpathlineto{\pgfqpoint{0.694663in}{2.540134in}}%
\pgfpathlineto{\pgfqpoint{0.695311in}{2.552769in}}%
\pgfpathlineto{\pgfqpoint{0.696606in}{2.534112in}}%
\pgfpathlineto{\pgfqpoint{0.697469in}{2.552752in}}%
\pgfpathlineto{\pgfqpoint{0.698332in}{2.549571in}}%
\pgfpathlineto{\pgfqpoint{0.698548in}{2.531974in}}%
\pgfpathlineto{\pgfqpoint{0.699195in}{2.547173in}}%
\pgfpathlineto{\pgfqpoint{0.699411in}{2.552325in}}%
\pgfpathlineto{\pgfqpoint{0.699627in}{2.534980in}}%
\pgfpathlineto{\pgfqpoint{0.700274in}{2.550887in}}%
\pgfpathlineto{\pgfqpoint{0.701353in}{2.533301in}}%
\pgfpathlineto{\pgfqpoint{0.702864in}{2.551287in}}%
\pgfpathlineto{\pgfqpoint{0.703080in}{2.534767in}}%
\pgfpathlineto{\pgfqpoint{0.703727in}{2.552994in}}%
\pgfpathlineto{\pgfqpoint{0.703943in}{2.536681in}}%
\pgfpathlineto{\pgfqpoint{0.704590in}{2.555490in}}%
\pgfpathlineto{\pgfqpoint{0.705238in}{2.552269in}}%
\pgfpathlineto{\pgfqpoint{0.706101in}{2.533727in}}%
\pgfpathlineto{\pgfqpoint{0.706317in}{2.540450in}}%
\pgfpathlineto{\pgfqpoint{0.706749in}{2.554025in}}%
\pgfpathlineto{\pgfqpoint{0.706964in}{2.538449in}}%
\pgfpathlineto{\pgfqpoint{0.707396in}{2.552327in}}%
\pgfpathlineto{\pgfqpoint{0.708259in}{2.535839in}}%
\pgfpathlineto{\pgfqpoint{0.708475in}{2.543059in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{2.550323in}}%
\pgfpathlineto{\pgfqpoint{0.708907in}{2.535231in}}%
\pgfpathlineto{\pgfqpoint{0.709338in}{2.550018in}}%
\pgfpathlineto{\pgfqpoint{0.709554in}{2.535088in}}%
\pgfpathlineto{\pgfqpoint{0.709986in}{2.550177in}}%
\pgfpathlineto{\pgfqpoint{0.710417in}{2.543084in}}%
\pgfpathlineto{\pgfqpoint{0.710849in}{2.536197in}}%
\pgfpathlineto{\pgfqpoint{0.711280in}{2.551893in}}%
\pgfpathlineto{\pgfqpoint{0.711496in}{2.537449in}}%
\pgfpathlineto{\pgfqpoint{0.711928in}{2.553449in}}%
\pgfpathlineto{\pgfqpoint{0.712359in}{2.547298in}}%
\pgfpathlineto{\pgfqpoint{0.712575in}{2.555472in}}%
\pgfpathlineto{\pgfqpoint{0.712791in}{2.541352in}}%
\pgfpathlineto{\pgfqpoint{0.713007in}{2.549635in}}%
\pgfpathlineto{\pgfqpoint{0.713223in}{2.535631in}}%
\pgfpathlineto{\pgfqpoint{0.713654in}{2.552456in}}%
\pgfpathlineto{\pgfqpoint{0.714086in}{2.547158in}}%
\pgfpathlineto{\pgfqpoint{0.714302in}{2.555744in}}%
\pgfpathlineto{\pgfqpoint{0.714518in}{2.542065in}}%
\pgfpathlineto{\pgfqpoint{0.714733in}{2.550760in}}%
\pgfpathlineto{\pgfqpoint{0.715381in}{2.554849in}}%
\pgfpathlineto{\pgfqpoint{0.716028in}{2.537120in}}%
\pgfpathlineto{\pgfqpoint{0.717539in}{2.557079in}}%
\pgfpathlineto{\pgfqpoint{0.718618in}{2.537966in}}%
\pgfpathlineto{\pgfqpoint{0.719049in}{2.557403in}}%
\pgfpathlineto{\pgfqpoint{0.719913in}{2.552431in}}%
\pgfpathlineto{\pgfqpoint{0.720560in}{2.538185in}}%
\pgfpathlineto{\pgfqpoint{0.720776in}{2.548361in}}%
\pgfpathlineto{\pgfqpoint{0.720992in}{2.558581in}}%
\pgfpathlineto{\pgfqpoint{0.721639in}{2.545156in}}%
\pgfpathlineto{\pgfqpoint{0.721855in}{2.555594in}}%
\pgfpathlineto{\pgfqpoint{0.722934in}{2.542039in}}%
\pgfpathlineto{\pgfqpoint{0.723150in}{2.552804in}}%
\pgfpathlineto{\pgfqpoint{0.723797in}{2.541089in}}%
\pgfpathlineto{\pgfqpoint{0.724013in}{2.552072in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{2.540952in}}%
\pgfpathlineto{\pgfqpoint{0.724876in}{2.552243in}}%
\pgfpathlineto{\pgfqpoint{0.725092in}{2.541356in}}%
\pgfpathlineto{\pgfqpoint{0.726171in}{2.554193in}}%
\pgfpathlineto{\pgfqpoint{0.726387in}{2.543655in}}%
\pgfpathlineto{\pgfqpoint{0.727034in}{2.556622in}}%
\pgfpathlineto{\pgfqpoint{0.727250in}{2.546318in}}%
\pgfpathlineto{\pgfqpoint{0.727898in}{2.559955in}}%
\pgfpathlineto{\pgfqpoint{0.728113in}{2.549885in}}%
\pgfpathlineto{\pgfqpoint{0.728329in}{2.539883in}}%
\pgfpathlineto{\pgfqpoint{0.728977in}{2.554391in}}%
\pgfpathlineto{\pgfqpoint{0.729192in}{2.544623in}}%
\pgfpathlineto{\pgfqpoint{0.729840in}{2.559802in}}%
\pgfpathlineto{\pgfqpoint{0.730056in}{2.550268in}}%
\pgfpathlineto{\pgfqpoint{0.730271in}{2.540803in}}%
\pgfpathlineto{\pgfqpoint{0.730919in}{2.556853in}}%
\pgfpathlineto{\pgfqpoint{0.731135in}{2.547622in}}%
\pgfpathlineto{\pgfqpoint{0.731350in}{2.560485in}}%
\pgfpathlineto{\pgfqpoint{0.731782in}{2.542326in}}%
\pgfpathlineto{\pgfqpoint{0.732429in}{2.559583in}}%
\pgfpathlineto{\pgfqpoint{0.732861in}{2.542030in}}%
\pgfpathlineto{\pgfqpoint{0.733508in}{2.560159in}}%
\pgfpathlineto{\pgfqpoint{0.733940in}{2.543213in}}%
\pgfpathlineto{\pgfqpoint{0.734588in}{2.562213in}}%
\pgfpathlineto{\pgfqpoint{0.735235in}{2.559764in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{2.542268in}}%
\pgfpathlineto{\pgfqpoint{0.736961in}{2.563212in}}%
\pgfpathlineto{\pgfqpoint{0.737609in}{2.562749in}}%
\pgfpathlineto{\pgfqpoint{0.738040in}{2.548135in}}%
\pgfpathlineto{\pgfqpoint{0.738256in}{2.562833in}}%
\pgfpathlineto{\pgfqpoint{0.738688in}{2.548592in}}%
\pgfpathlineto{\pgfqpoint{0.738904in}{2.563466in}}%
\pgfpathlineto{\pgfqpoint{0.739551in}{2.542767in}}%
\pgfpathlineto{\pgfqpoint{0.739767in}{2.557880in}}%
\pgfpathlineto{\pgfqpoint{0.740198in}{2.544523in}}%
\pgfpathlineto{\pgfqpoint{0.740414in}{2.559811in}}%
\pgfpathlineto{\pgfqpoint{0.740846in}{2.546827in}}%
\pgfpathlineto{\pgfqpoint{0.741062in}{2.562290in}}%
\pgfpathlineto{\pgfqpoint{0.741709in}{2.543477in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{2.559180in}}%
\pgfpathlineto{\pgfqpoint{0.742572in}{2.562957in}}%
\pgfpathlineto{\pgfqpoint{0.743220in}{2.545471in}}%
\pgfpathlineto{\pgfqpoint{0.743436in}{2.561588in}}%
\pgfpathlineto{\pgfqpoint{0.744083in}{2.544869in}}%
\pgfpathlineto{\pgfqpoint{0.744299in}{2.561226in}}%
\pgfpathlineto{\pgfqpoint{0.744946in}{2.545274in}}%
\pgfpathlineto{\pgfqpoint{0.745162in}{2.561870in}}%
\pgfpathlineto{\pgfqpoint{0.745809in}{2.546685in}}%
\pgfpathlineto{\pgfqpoint{0.746888in}{2.566178in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{2.539727in}}%
\pgfpathlineto{\pgfqpoint{0.747968in}{2.565418in}}%
\pgfpathlineto{\pgfqpoint{0.748831in}{2.548654in}}%
\pgfpathlineto{\pgfqpoint{0.749047in}{2.566338in}}%
\pgfpathlineto{\pgfqpoint{0.749262in}{2.540578in}}%
\pgfpathlineto{\pgfqpoint{0.749910in}{2.550797in}}%
\pgfpathlineto{\pgfqpoint{0.750126in}{2.547104in}}%
\pgfpathlineto{\pgfqpoint{0.750341in}{2.565157in}}%
\pgfpathlineto{\pgfqpoint{0.751205in}{2.551266in}}%
\pgfpathlineto{\pgfqpoint{0.751420in}{2.547966in}}%
\pgfpathlineto{\pgfqpoint{0.751636in}{2.566387in}}%
\pgfpathlineto{\pgfqpoint{0.751852in}{2.541464in}}%
\pgfpathlineto{\pgfqpoint{0.752499in}{2.553996in}}%
\pgfpathlineto{\pgfqpoint{0.752931in}{2.548252in}}%
\pgfpathlineto{\pgfqpoint{0.753147in}{2.567107in}}%
\pgfpathlineto{\pgfqpoint{0.753363in}{2.542675in}}%
\pgfpathlineto{\pgfqpoint{0.754010in}{2.556564in}}%
\pgfpathlineto{\pgfqpoint{0.754873in}{2.547201in}}%
\pgfpathlineto{\pgfqpoint{0.755089in}{2.566618in}}%
\pgfpathlineto{\pgfqpoint{0.755305in}{2.542825in}}%
\pgfpathlineto{\pgfqpoint{0.755952in}{2.558476in}}%
\pgfpathlineto{\pgfqpoint{0.757247in}{2.548443in}}%
\pgfpathlineto{\pgfqpoint{0.757463in}{2.568551in}}%
\pgfpathlineto{\pgfqpoint{0.757679in}{2.524155in}}%
\pgfpathlineto{\pgfqpoint{0.758326in}{2.563539in}}%
\pgfpathlineto{\pgfqpoint{0.761132in}{2.554501in}}%
\pgfpathlineto{\pgfqpoint{0.762642in}{2.554445in}}%
\pgfpathlineto{\pgfqpoint{0.764153in}{2.557750in}}%
\pgfpathlineto{\pgfqpoint{0.765879in}{2.565639in}}%
\pgfpathlineto{\pgfqpoint{0.766527in}{2.526994in}}%
\pgfpathlineto{\pgfqpoint{0.766311in}{2.568222in}}%
\pgfpathlineto{\pgfqpoint{0.766958in}{2.551477in}}%
\pgfpathlineto{\pgfqpoint{0.768685in}{2.566642in}}%
\pgfpathlineto{\pgfqpoint{0.769332in}{2.530837in}}%
\pgfpathlineto{\pgfqpoint{0.769117in}{2.571043in}}%
\pgfpathlineto{\pgfqpoint{0.769764in}{2.557078in}}%
\pgfpathlineto{\pgfqpoint{0.770627in}{2.567744in}}%
\pgfpathlineto{\pgfqpoint{0.770843in}{2.549223in}}%
\pgfpathlineto{\pgfqpoint{0.771706in}{2.561333in}}%
\pgfpathlineto{\pgfqpoint{0.772138in}{2.567796in}}%
\pgfpathlineto{\pgfqpoint{0.772354in}{2.549803in}}%
\pgfpathlineto{\pgfqpoint{0.773217in}{2.563899in}}%
\pgfpathlineto{\pgfqpoint{0.773433in}{2.567592in}}%
\pgfpathlineto{\pgfqpoint{0.774727in}{2.548705in}}%
\pgfpathlineto{\pgfqpoint{0.774943in}{2.574098in}}%
\pgfpathlineto{\pgfqpoint{0.775159in}{2.536050in}}%
\pgfpathlineto{\pgfqpoint{0.775807in}{2.549229in}}%
\pgfpathlineto{\pgfqpoint{0.776670in}{2.567907in}}%
\pgfpathlineto{\pgfqpoint{0.777533in}{2.566496in}}%
\pgfpathlineto{\pgfqpoint{0.777749in}{2.550412in}}%
\pgfpathlineto{\pgfqpoint{0.778612in}{2.550490in}}%
\pgfpathlineto{\pgfqpoint{0.780123in}{2.569337in}}%
\pgfpathlineto{\pgfqpoint{0.780338in}{2.533249in}}%
\pgfpathlineto{\pgfqpoint{0.781202in}{2.557958in}}%
\pgfpathlineto{\pgfqpoint{0.781633in}{2.570774in}}%
\pgfpathlineto{\pgfqpoint{0.782497in}{2.534309in}}%
\pgfpathlineto{\pgfqpoint{0.782712in}{2.562166in}}%
\pgfpathlineto{\pgfqpoint{0.782928in}{2.569050in}}%
\pgfpathlineto{\pgfqpoint{0.783144in}{2.534034in}}%
\pgfpathlineto{\pgfqpoint{0.783576in}{2.569204in}}%
\pgfpathlineto{\pgfqpoint{0.784007in}{2.562707in}}%
\pgfpathlineto{\pgfqpoint{0.784223in}{2.570032in}}%
\pgfpathlineto{\pgfqpoint{0.784439in}{2.535513in}}%
\pgfpathlineto{\pgfqpoint{0.784870in}{2.571536in}}%
\pgfpathlineto{\pgfqpoint{0.785302in}{2.565949in}}%
\pgfpathlineto{\pgfqpoint{0.786165in}{2.534589in}}%
\pgfpathlineto{\pgfqpoint{0.785949in}{2.568441in}}%
\pgfpathlineto{\pgfqpoint{0.786381in}{2.563623in}}%
\pgfpathlineto{\pgfqpoint{0.786597in}{2.571762in}}%
\pgfpathlineto{\pgfqpoint{0.786813in}{2.538158in}}%
\pgfpathlineto{\pgfqpoint{0.787676in}{2.571704in}}%
\pgfpathlineto{\pgfqpoint{0.788323in}{2.535093in}}%
\pgfpathlineto{\pgfqpoint{0.788755in}{2.573707in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{2.540939in}}%
\pgfpathlineto{\pgfqpoint{0.789187in}{2.570875in}}%
\pgfpathlineto{\pgfqpoint{0.789834in}{2.535932in}}%
\pgfpathlineto{\pgfqpoint{0.790050in}{2.566153in}}%
\pgfpathlineto{\pgfqpoint{0.790697in}{2.573667in}}%
\pgfpathlineto{\pgfqpoint{0.790913in}{2.541659in}}%
\pgfpathlineto{\pgfqpoint{0.791129in}{2.572226in}}%
\pgfpathlineto{\pgfqpoint{0.791776in}{2.539431in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{2.570283in}}%
\pgfpathlineto{\pgfqpoint{0.793071in}{2.538433in}}%
\pgfpathlineto{\pgfqpoint{0.794150in}{2.570885in}}%
\pgfpathlineto{\pgfqpoint{0.794366in}{2.540239in}}%
\pgfpathlineto{\pgfqpoint{0.795013in}{2.573305in}}%
\pgfpathlineto{\pgfqpoint{0.795229in}{2.542998in}}%
\pgfpathlineto{\pgfqpoint{0.796308in}{2.579261in}}%
\pgfpathlineto{\pgfqpoint{0.797171in}{2.543372in}}%
\pgfpathlineto{\pgfqpoint{0.797603in}{2.546630in}}%
\pgfpathlineto{\pgfqpoint{0.797819in}{2.579394in}}%
\pgfpathlineto{\pgfqpoint{0.798682in}{2.545773in}}%
\pgfpathlineto{\pgfqpoint{0.798898in}{2.578897in}}%
\pgfpathlineto{\pgfqpoint{0.799761in}{2.546904in}}%
\pgfpathlineto{\pgfqpoint{0.799977in}{2.580386in}}%
\pgfpathlineto{\pgfqpoint{0.800193in}{2.552049in}}%
\pgfpathlineto{\pgfqpoint{0.800624in}{2.578092in}}%
\pgfpathlineto{\pgfqpoint{0.800840in}{2.550016in}}%
\pgfpathlineto{\pgfqpoint{0.801272in}{2.576524in}}%
\pgfpathlineto{\pgfqpoint{0.801703in}{2.582768in}}%
\pgfpathlineto{\pgfqpoint{0.802351in}{2.541264in}}%
\pgfpathlineto{\pgfqpoint{0.802998in}{2.582817in}}%
\pgfpathlineto{\pgfqpoint{0.803430in}{2.569757in}}%
\pgfpathlineto{\pgfqpoint{0.803646in}{2.542819in}}%
\pgfpathlineto{\pgfqpoint{0.803861in}{2.577606in}}%
\pgfpathlineto{\pgfqpoint{0.804293in}{2.565214in}}%
\pgfpathlineto{\pgfqpoint{0.804509in}{2.579657in}}%
\pgfpathlineto{\pgfqpoint{0.804725in}{2.553145in}}%
\pgfpathlineto{\pgfqpoint{0.805372in}{2.576577in}}%
\pgfpathlineto{\pgfqpoint{0.806019in}{2.580327in}}%
\pgfpathlineto{\pgfqpoint{0.806667in}{2.543863in}}%
\pgfpathlineto{\pgfqpoint{0.807746in}{2.580314in}}%
\pgfpathlineto{\pgfqpoint{0.808393in}{2.545876in}}%
\pgfpathlineto{\pgfqpoint{0.808609in}{2.582263in}}%
\pgfpathlineto{\pgfqpoint{0.808825in}{2.557414in}}%
\pgfpathlineto{\pgfqpoint{0.809472in}{2.585512in}}%
\pgfpathlineto{\pgfqpoint{0.809256in}{2.548834in}}%
\pgfpathlineto{\pgfqpoint{0.809904in}{2.577407in}}%
\pgfpathlineto{\pgfqpoint{0.810551in}{2.545517in}}%
\pgfpathlineto{\pgfqpoint{0.810767in}{2.582639in}}%
\pgfpathlineto{\pgfqpoint{0.810983in}{2.558670in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{2.545183in}}%
\pgfpathlineto{\pgfqpoint{0.812062in}{2.582747in}}%
\pgfpathlineto{\pgfqpoint{0.813141in}{2.547821in}}%
\pgfpathlineto{\pgfqpoint{0.813357in}{2.585825in}}%
\pgfpathlineto{\pgfqpoint{0.814220in}{2.575966in}}%
\pgfpathlineto{\pgfqpoint{0.814867in}{2.549190in}}%
\pgfpathlineto{\pgfqpoint{0.815299in}{2.565467in}}%
\pgfpathlineto{\pgfqpoint{0.815515in}{2.563535in}}%
\pgfpathlineto{\pgfqpoint{0.815731in}{2.582053in}}%
\pgfpathlineto{\pgfqpoint{0.816378in}{2.557057in}}%
\pgfpathlineto{\pgfqpoint{0.816594in}{2.575897in}}%
\pgfpathlineto{\pgfqpoint{0.817673in}{2.549906in}}%
\pgfpathlineto{\pgfqpoint{0.818320in}{2.587912in}}%
\pgfpathlineto{\pgfqpoint{0.818105in}{2.548205in}}%
\pgfpathlineto{\pgfqpoint{0.818752in}{2.566379in}}%
\pgfpathlineto{\pgfqpoint{0.819184in}{2.565296in}}%
\pgfpathlineto{\pgfqpoint{0.819399in}{2.585160in}}%
\pgfpathlineto{\pgfqpoint{0.820047in}{2.564536in}}%
\pgfpathlineto{\pgfqpoint{0.820263in}{2.584719in}}%
\pgfpathlineto{\pgfqpoint{0.820478in}{2.564664in}}%
\pgfpathlineto{\pgfqpoint{0.821126in}{2.585631in}}%
\pgfpathlineto{\pgfqpoint{0.821557in}{2.566366in}}%
\pgfpathlineto{\pgfqpoint{0.822205in}{2.568168in}}%
\pgfpathlineto{\pgfqpoint{0.822421in}{2.548937in}}%
\pgfpathlineto{\pgfqpoint{0.822636in}{2.590136in}}%
\pgfpathlineto{\pgfqpoint{0.823068in}{2.552098in}}%
\pgfpathlineto{\pgfqpoint{0.824147in}{2.579109in}}%
\pgfpathlineto{\pgfqpoint{0.825010in}{2.586144in}}%
\pgfpathlineto{\pgfqpoint{0.825442in}{2.550093in}}%
\pgfpathlineto{\pgfqpoint{0.826521in}{2.581730in}}%
\pgfpathlineto{\pgfqpoint{0.827384in}{2.552520in}}%
\pgfpathlineto{\pgfqpoint{0.826953in}{2.586948in}}%
\pgfpathlineto{\pgfqpoint{0.827816in}{2.558448in}}%
\pgfpathlineto{\pgfqpoint{0.828463in}{2.587930in}}%
\pgfpathlineto{\pgfqpoint{0.828679in}{2.571294in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{2.585512in}}%
\pgfpathlineto{\pgfqpoint{0.829974in}{2.553257in}}%
\pgfpathlineto{\pgfqpoint{0.830621in}{2.585265in}}%
\pgfpathlineto{\pgfqpoint{0.831269in}{2.578197in}}%
\pgfpathlineto{\pgfqpoint{0.831700in}{2.587181in}}%
\pgfpathlineto{\pgfqpoint{0.832132in}{2.556735in}}%
\pgfpathlineto{\pgfqpoint{0.832995in}{2.556480in}}%
\pgfpathlineto{\pgfqpoint{0.833211in}{2.581484in}}%
\pgfpathlineto{\pgfqpoint{0.834074in}{2.582943in}}%
\pgfpathlineto{\pgfqpoint{0.834506in}{2.554503in}}%
\pgfpathlineto{\pgfqpoint{0.835585in}{2.583976in}}%
\pgfpathlineto{\pgfqpoint{0.836664in}{2.556321in}}%
\pgfpathlineto{\pgfqpoint{0.837527in}{2.583245in}}%
\pgfpathlineto{\pgfqpoint{0.837743in}{2.570429in}}%
\pgfpathlineto{\pgfqpoint{0.837959in}{2.557717in}}%
\pgfpathlineto{\pgfqpoint{0.838175in}{2.584579in}}%
\pgfpathlineto{\pgfqpoint{0.838606in}{2.559594in}}%
\pgfpathlineto{\pgfqpoint{0.839469in}{2.589601in}}%
\pgfpathlineto{\pgfqpoint{0.839685in}{2.577599in}}%
\pgfpathlineto{\pgfqpoint{0.840333in}{2.561784in}}%
\pgfpathlineto{\pgfqpoint{0.840548in}{2.589534in}}%
\pgfpathlineto{\pgfqpoint{0.840980in}{2.566546in}}%
\pgfpathlineto{\pgfqpoint{0.841627in}{2.591669in}}%
\pgfpathlineto{\pgfqpoint{0.841412in}{2.563515in}}%
\pgfpathlineto{\pgfqpoint{0.842059in}{2.569590in}}%
\pgfpathlineto{\pgfqpoint{0.842275in}{2.558704in}}%
\pgfpathlineto{\pgfqpoint{0.842491in}{2.587187in}}%
\pgfpathlineto{\pgfqpoint{0.842922in}{2.565847in}}%
\pgfpathlineto{\pgfqpoint{0.843570in}{2.593300in}}%
\pgfpathlineto{\pgfqpoint{0.843354in}{2.564416in}}%
\pgfpathlineto{\pgfqpoint{0.844001in}{2.572862in}}%
\pgfpathlineto{\pgfqpoint{0.844433in}{2.592005in}}%
\pgfpathlineto{\pgfqpoint{0.845080in}{2.562599in}}%
\pgfpathlineto{\pgfqpoint{0.846159in}{2.593685in}}%
\pgfpathlineto{\pgfqpoint{0.847454in}{2.559545in}}%
\pgfpathlineto{\pgfqpoint{0.848533in}{2.595445in}}%
\pgfpathlineto{\pgfqpoint{0.848749in}{2.587277in}}%
\pgfpathlineto{\pgfqpoint{0.849396in}{2.563369in}}%
\pgfpathlineto{\pgfqpoint{0.849612in}{2.594531in}}%
\pgfpathlineto{\pgfqpoint{0.850260in}{2.571700in}}%
\pgfpathlineto{\pgfqpoint{0.850475in}{2.564287in}}%
\pgfpathlineto{\pgfqpoint{0.850691in}{2.595854in}}%
\pgfpathlineto{\pgfqpoint{0.851555in}{2.567434in}}%
\pgfpathlineto{\pgfqpoint{0.851770in}{2.579894in}}%
\pgfpathlineto{\pgfqpoint{0.852202in}{2.566433in}}%
\pgfpathlineto{\pgfqpoint{0.852634in}{2.572649in}}%
\pgfpathlineto{\pgfqpoint{0.852849in}{2.566243in}}%
\pgfpathlineto{\pgfqpoint{0.853065in}{2.579223in}}%
\pgfpathlineto{\pgfqpoint{0.853497in}{2.566862in}}%
\pgfpathlineto{\pgfqpoint{0.854576in}{2.595559in}}%
\pgfpathlineto{\pgfqpoint{0.854360in}{2.562526in}}%
\pgfpathlineto{\pgfqpoint{0.854792in}{2.589954in}}%
\pgfpathlineto{\pgfqpoint{0.855871in}{2.563385in}}%
\pgfpathlineto{\pgfqpoint{0.856086in}{2.596986in}}%
\pgfpathlineto{\pgfqpoint{0.856950in}{2.577703in}}%
\pgfpathlineto{\pgfqpoint{0.857597in}{2.564250in}}%
\pgfpathlineto{\pgfqpoint{0.857813in}{2.598502in}}%
\pgfpathlineto{\pgfqpoint{0.858676in}{2.582137in}}%
\pgfpathlineto{\pgfqpoint{0.859539in}{2.567297in}}%
\pgfpathlineto{\pgfqpoint{0.859755in}{2.582957in}}%
\pgfpathlineto{\pgfqpoint{0.860618in}{2.569941in}}%
\pgfpathlineto{\pgfqpoint{0.860834in}{2.566924in}}%
\pgfpathlineto{\pgfqpoint{0.861050in}{2.583102in}}%
\pgfpathlineto{\pgfqpoint{0.861913in}{2.572277in}}%
\pgfpathlineto{\pgfqpoint{0.862345in}{2.567428in}}%
\pgfpathlineto{\pgfqpoint{0.862561in}{2.584210in}}%
\pgfpathlineto{\pgfqpoint{0.863424in}{2.575935in}}%
\pgfpathlineto{\pgfqpoint{0.864503in}{2.567688in}}%
\pgfpathlineto{\pgfqpoint{0.864719in}{2.585334in}}%
\pgfpathlineto{\pgfqpoint{0.865582in}{2.580701in}}%
\pgfpathlineto{\pgfqpoint{0.867740in}{2.575562in}}%
\pgfpathlineto{\pgfqpoint{0.868819in}{2.576419in}}%
\pgfpathlineto{\pgfqpoint{0.870545in}{2.582503in}}%
\pgfpathlineto{\pgfqpoint{0.873135in}{2.602401in}}%
\pgfpathlineto{\pgfqpoint{0.875293in}{2.628743in}}%
\pgfpathlineto{\pgfqpoint{0.876588in}{2.611064in}}%
\pgfpathlineto{\pgfqpoint{0.878530in}{2.628505in}}%
\pgfpathlineto{\pgfqpoint{0.878746in}{2.614148in}}%
\pgfpathlineto{\pgfqpoint{0.879609in}{2.614168in}}%
\pgfpathlineto{\pgfqpoint{0.880257in}{2.629244in}}%
\pgfpathlineto{\pgfqpoint{0.880904in}{2.626332in}}%
\pgfpathlineto{\pgfqpoint{0.881120in}{2.613025in}}%
\pgfpathlineto{\pgfqpoint{0.881767in}{2.629995in}}%
\pgfpathlineto{\pgfqpoint{0.881983in}{2.617065in}}%
\pgfpathlineto{\pgfqpoint{0.882415in}{2.629005in}}%
\pgfpathlineto{\pgfqpoint{0.882631in}{2.616361in}}%
\pgfpathlineto{\pgfqpoint{0.883062in}{2.628842in}}%
\pgfpathlineto{\pgfqpoint{0.883278in}{2.616482in}}%
\pgfpathlineto{\pgfqpoint{0.883710in}{2.629502in}}%
\pgfpathlineto{\pgfqpoint{0.884141in}{2.624162in}}%
\pgfpathlineto{\pgfqpoint{0.884573in}{2.619189in}}%
\pgfpathlineto{\pgfqpoint{0.885004in}{2.633280in}}%
\pgfpathlineto{\pgfqpoint{0.885652in}{2.617721in}}%
\pgfpathlineto{\pgfqpoint{0.886299in}{2.621672in}}%
\pgfpathlineto{\pgfqpoint{0.887163in}{2.615790in}}%
\pgfpathlineto{\pgfqpoint{0.887594in}{2.632035in}}%
\pgfpathlineto{\pgfqpoint{0.888673in}{2.618345in}}%
\pgfpathlineto{\pgfqpoint{0.889536in}{2.635089in}}%
\pgfpathlineto{\pgfqpoint{0.889105in}{2.617243in}}%
\pgfpathlineto{\pgfqpoint{0.889968in}{2.634700in}}%
\pgfpathlineto{\pgfqpoint{0.890184in}{2.625357in}}%
\pgfpathlineto{\pgfqpoint{0.890831in}{2.635020in}}%
\pgfpathlineto{\pgfqpoint{0.891047in}{2.626053in}}%
\pgfpathlineto{\pgfqpoint{0.891263in}{2.635728in}}%
\pgfpathlineto{\pgfqpoint{0.891694in}{2.618269in}}%
\pgfpathlineto{\pgfqpoint{0.891910in}{2.628219in}}%
\pgfpathlineto{\pgfqpoint{0.892126in}{2.619727in}}%
\pgfpathlineto{\pgfqpoint{0.892774in}{2.631847in}}%
\pgfpathlineto{\pgfqpoint{0.892989in}{2.623726in}}%
\pgfpathlineto{\pgfqpoint{0.893205in}{2.634202in}}%
\pgfpathlineto{\pgfqpoint{0.893637in}{2.618431in}}%
\pgfpathlineto{\pgfqpoint{0.893853in}{2.629178in}}%
\pgfpathlineto{\pgfqpoint{0.894068in}{2.621528in}}%
\pgfpathlineto{\pgfqpoint{0.894716in}{2.636076in}}%
\pgfpathlineto{\pgfqpoint{0.895147in}{2.621608in}}%
\pgfpathlineto{\pgfqpoint{0.895795in}{2.637505in}}%
\pgfpathlineto{\pgfqpoint{0.896442in}{2.635767in}}%
\pgfpathlineto{\pgfqpoint{0.897521in}{2.622438in}}%
\pgfpathlineto{\pgfqpoint{0.898384in}{2.635503in}}%
\pgfpathlineto{\pgfqpoint{0.898600in}{2.629800in}}%
\pgfpathlineto{\pgfqpoint{0.899032in}{2.637053in}}%
\pgfpathlineto{\pgfqpoint{0.899679in}{2.621069in}}%
\pgfpathlineto{\pgfqpoint{0.900543in}{2.637740in}}%
\pgfpathlineto{\pgfqpoint{0.900758in}{2.632961in}}%
\pgfpathlineto{\pgfqpoint{0.901190in}{2.623693in}}%
\pgfpathlineto{\pgfqpoint{0.901406in}{2.637513in}}%
\pgfpathlineto{\pgfqpoint{0.902053in}{2.624573in}}%
\pgfpathlineto{\pgfqpoint{0.902269in}{2.638741in}}%
\pgfpathlineto{\pgfqpoint{0.903132in}{2.623147in}}%
\pgfpathlineto{\pgfqpoint{0.903348in}{2.637752in}}%
\pgfpathlineto{\pgfqpoint{0.904211in}{2.623996in}}%
\pgfpathlineto{\pgfqpoint{0.904427in}{2.639036in}}%
\pgfpathlineto{\pgfqpoint{0.905290in}{2.627107in}}%
\pgfpathlineto{\pgfqpoint{0.905506in}{2.624360in}}%
\pgfpathlineto{\pgfqpoint{0.905722in}{2.639920in}}%
\pgfpathlineto{\pgfqpoint{0.906585in}{2.630180in}}%
\pgfpathlineto{\pgfqpoint{0.907017in}{2.625871in}}%
\pgfpathlineto{\pgfqpoint{0.907233in}{2.642034in}}%
\pgfpathlineto{\pgfqpoint{0.908096in}{2.634837in}}%
\pgfpathlineto{\pgfqpoint{0.909606in}{2.625802in}}%
\pgfpathlineto{\pgfqpoint{0.909822in}{2.642999in}}%
\pgfpathlineto{\pgfqpoint{0.910685in}{2.640152in}}%
\pgfpathlineto{\pgfqpoint{0.912196in}{2.638669in}}%
\pgfpathlineto{\pgfqpoint{0.912412in}{2.638819in}}%
\pgfpathlineto{\pgfqpoint{0.913707in}{2.641604in}}%
\pgfpathlineto{\pgfqpoint{0.915865in}{2.653368in}}%
\pgfpathlineto{\pgfqpoint{0.918886in}{2.684577in}}%
\pgfpathlineto{\pgfqpoint{0.922986in}{2.753844in}}%
\pgfpathlineto{\pgfqpoint{0.928166in}{2.884352in}}%
\pgfpathlineto{\pgfqpoint{0.933129in}{3.052929in}}%
\pgfpathlineto{\pgfqpoint{0.934424in}{3.051393in}}%
\pgfpathlineto{\pgfqpoint{0.934640in}{3.042704in}}%
\pgfpathlineto{\pgfqpoint{0.935287in}{3.052119in}}%
\pgfpathlineto{\pgfqpoint{0.935503in}{3.043787in}}%
\pgfpathlineto{\pgfqpoint{0.936582in}{3.055811in}}%
\pgfpathlineto{\pgfqpoint{0.937445in}{3.042580in}}%
\pgfpathlineto{\pgfqpoint{0.937014in}{3.057731in}}%
\pgfpathlineto{\pgfqpoint{0.937877in}{3.045207in}}%
\pgfpathlineto{\pgfqpoint{0.938524in}{3.058485in}}%
\pgfpathlineto{\pgfqpoint{0.938956in}{3.044573in}}%
\pgfpathlineto{\pgfqpoint{0.939172in}{3.055140in}}%
\pgfpathlineto{\pgfqpoint{0.939603in}{3.059135in}}%
\pgfpathlineto{\pgfqpoint{0.940035in}{3.046105in}}%
\pgfpathlineto{\pgfqpoint{0.940251in}{3.057090in}}%
\pgfpathlineto{\pgfqpoint{0.940683in}{3.044592in}}%
\pgfpathlineto{\pgfqpoint{0.941114in}{3.049798in}}%
\pgfpathlineto{\pgfqpoint{0.941330in}{3.043861in}}%
\pgfpathlineto{\pgfqpoint{0.941546in}{3.055349in}}%
\pgfpathlineto{\pgfqpoint{0.941977in}{3.043908in}}%
\pgfpathlineto{\pgfqpoint{0.942841in}{3.056716in}}%
\pgfpathlineto{\pgfqpoint{0.943056in}{3.051473in}}%
\pgfpathlineto{\pgfqpoint{0.943272in}{3.046322in}}%
\pgfpathlineto{\pgfqpoint{0.943488in}{3.058556in}}%
\pgfpathlineto{\pgfqpoint{0.943920in}{3.048681in}}%
\pgfpathlineto{\pgfqpoint{0.944135in}{3.061161in}}%
\pgfpathlineto{\pgfqpoint{0.944783in}{3.047262in}}%
\pgfpathlineto{\pgfqpoint{0.944999in}{3.060074in}}%
\pgfpathlineto{\pgfqpoint{0.945646in}{3.047219in}}%
\pgfpathlineto{\pgfqpoint{0.945862in}{3.060360in}}%
\pgfpathlineto{\pgfqpoint{0.946509in}{3.048542in}}%
\pgfpathlineto{\pgfqpoint{0.946725in}{3.062010in}}%
\pgfpathlineto{\pgfqpoint{0.947588in}{3.047806in}}%
\pgfpathlineto{\pgfqpoint{0.947804in}{3.061684in}}%
\pgfpathlineto{\pgfqpoint{0.948883in}{3.046300in}}%
\pgfpathlineto{\pgfqpoint{0.949099in}{3.060669in}}%
\pgfpathlineto{\pgfqpoint{0.949962in}{3.050242in}}%
\pgfpathlineto{\pgfqpoint{0.950178in}{3.047855in}}%
\pgfpathlineto{\pgfqpoint{0.950394in}{3.062710in}}%
\pgfpathlineto{\pgfqpoint{0.950610in}{3.043296in}}%
\pgfpathlineto{\pgfqpoint{0.951257in}{3.054297in}}%
\pgfpathlineto{\pgfqpoint{0.951904in}{3.048917in}}%
\pgfpathlineto{\pgfqpoint{0.952120in}{3.064418in}}%
\pgfpathlineto{\pgfqpoint{0.952336in}{3.045716in}}%
\pgfpathlineto{\pgfqpoint{0.952983in}{3.058711in}}%
\pgfpathlineto{\pgfqpoint{0.955573in}{3.049857in}}%
\pgfpathlineto{\pgfqpoint{0.956868in}{3.049985in}}%
\pgfpathlineto{\pgfqpoint{0.958379in}{3.053916in}}%
\pgfpathlineto{\pgfqpoint{0.960105in}{3.063337in}}%
\pgfpathlineto{\pgfqpoint{0.960321in}{3.047884in}}%
\pgfpathlineto{\pgfqpoint{0.960537in}{3.066483in}}%
\pgfpathlineto{\pgfqpoint{0.961184in}{3.054886in}}%
\pgfpathlineto{\pgfqpoint{0.962047in}{3.063220in}}%
\pgfpathlineto{\pgfqpoint{0.962263in}{3.048544in}}%
\pgfpathlineto{\pgfqpoint{0.962479in}{3.067844in}}%
\pgfpathlineto{\pgfqpoint{0.963126in}{3.058491in}}%
\pgfpathlineto{\pgfqpoint{0.963558in}{3.063962in}}%
\pgfpathlineto{\pgfqpoint{0.964853in}{3.048503in}}%
\pgfpathlineto{\pgfqpoint{0.966148in}{3.069737in}}%
\pgfpathlineto{\pgfqpoint{0.967011in}{3.051778in}}%
\pgfpathlineto{\pgfqpoint{0.967227in}{3.055938in}}%
\pgfpathlineto{\pgfqpoint{0.967874in}{3.052022in}}%
\pgfpathlineto{\pgfqpoint{0.968522in}{3.065693in}}%
\pgfpathlineto{\pgfqpoint{0.969385in}{3.051361in}}%
\pgfpathlineto{\pgfqpoint{0.969601in}{3.056402in}}%
\pgfpathlineto{\pgfqpoint{0.970032in}{3.066708in}}%
\pgfpathlineto{\pgfqpoint{0.970248in}{3.055163in}}%
\pgfpathlineto{\pgfqpoint{0.970680in}{3.065948in}}%
\pgfpathlineto{\pgfqpoint{0.970895in}{3.054654in}}%
\pgfpathlineto{\pgfqpoint{0.971759in}{3.060703in}}%
\pgfpathlineto{\pgfqpoint{0.972190in}{3.055811in}}%
\pgfpathlineto{\pgfqpoint{0.972622in}{3.068018in}}%
\pgfpathlineto{\pgfqpoint{0.973269in}{3.053389in}}%
\pgfpathlineto{\pgfqpoint{0.973917in}{3.056252in}}%
\pgfpathlineto{\pgfqpoint{0.974780in}{3.066761in}}%
\pgfpathlineto{\pgfqpoint{0.974348in}{3.052979in}}%
\pgfpathlineto{\pgfqpoint{0.975212in}{3.064121in}}%
\pgfpathlineto{\pgfqpoint{0.975427in}{3.054562in}}%
\pgfpathlineto{\pgfqpoint{0.975859in}{3.069120in}}%
\pgfpathlineto{\pgfqpoint{0.976075in}{3.059802in}}%
\pgfpathlineto{\pgfqpoint{0.976291in}{3.067274in}}%
\pgfpathlineto{\pgfqpoint{0.976938in}{3.056759in}}%
\pgfpathlineto{\pgfqpoint{0.977154in}{3.064544in}}%
\pgfpathlineto{\pgfqpoint{0.978233in}{3.054592in}}%
\pgfpathlineto{\pgfqpoint{0.978664in}{3.054505in}}%
\pgfpathlineto{\pgfqpoint{0.979312in}{3.063290in}}%
\pgfpathlineto{\pgfqpoint{0.979528in}{3.055274in}}%
\pgfpathlineto{\pgfqpoint{0.980175in}{3.064993in}}%
\pgfpathlineto{\pgfqpoint{0.980391in}{3.057297in}}%
\pgfpathlineto{\pgfqpoint{0.981470in}{3.069879in}}%
\pgfpathlineto{\pgfqpoint{0.981902in}{3.055525in}}%
\pgfpathlineto{\pgfqpoint{0.982765in}{3.060977in}}%
\pgfpathlineto{\pgfqpoint{0.983412in}{3.057582in}}%
\pgfpathlineto{\pgfqpoint{0.984060in}{3.071460in}}%
\pgfpathlineto{\pgfqpoint{0.985139in}{3.057485in}}%
\pgfpathlineto{\pgfqpoint{0.985786in}{3.056663in}}%
\pgfpathlineto{\pgfqpoint{0.986433in}{3.073059in}}%
\pgfpathlineto{\pgfqpoint{0.987081in}{3.057093in}}%
\pgfpathlineto{\pgfqpoint{0.987728in}{3.058351in}}%
\pgfpathlineto{\pgfqpoint{0.988592in}{3.072087in}}%
\pgfpathlineto{\pgfqpoint{0.988807in}{3.067462in}}%
\pgfpathlineto{\pgfqpoint{0.989239in}{3.058457in}}%
\pgfpathlineto{\pgfqpoint{0.989455in}{3.070547in}}%
\pgfpathlineto{\pgfqpoint{0.989886in}{3.062001in}}%
\pgfpathlineto{\pgfqpoint{0.990102in}{3.074308in}}%
\pgfpathlineto{\pgfqpoint{0.990750in}{3.062294in}}%
\pgfpathlineto{\pgfqpoint{0.990965in}{3.058450in}}%
\pgfpathlineto{\pgfqpoint{0.991181in}{3.071128in}}%
\pgfpathlineto{\pgfqpoint{0.991829in}{3.060274in}}%
\pgfpathlineto{\pgfqpoint{0.992908in}{3.060145in}}%
\pgfpathlineto{\pgfqpoint{0.993123in}{3.073476in}}%
\pgfpathlineto{\pgfqpoint{0.993987in}{3.061900in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{3.075591in}}%
\pgfpathlineto{\pgfqpoint{0.995066in}{3.065522in}}%
\pgfpathlineto{\pgfqpoint{0.995497in}{3.060955in}}%
\pgfpathlineto{\pgfqpoint{0.995713in}{3.075152in}}%
\pgfpathlineto{\pgfqpoint{0.996576in}{3.067194in}}%
\pgfpathlineto{\pgfqpoint{0.997224in}{3.062033in}}%
\pgfpathlineto{\pgfqpoint{0.997440in}{3.076801in}}%
\pgfpathlineto{\pgfqpoint{0.998303in}{3.071231in}}%
\pgfpathlineto{\pgfqpoint{1.000892in}{3.061759in}}%
\pgfpathlineto{\pgfqpoint{1.001108in}{3.077729in}}%
\pgfpathlineto{\pgfqpoint{1.002187in}{3.077233in}}%
\pgfpathlineto{\pgfqpoint{1.003482in}{3.079054in}}%
\pgfpathlineto{\pgfqpoint{1.005424in}{3.086664in}}%
\pgfpathlineto{\pgfqpoint{1.008230in}{3.107806in}}%
\pgfpathlineto{\pgfqpoint{1.012114in}{3.156375in}}%
\pgfpathlineto{\pgfqpoint{1.012546in}{3.147012in}}%
\pgfpathlineto{\pgfqpoint{1.013409in}{3.161374in}}%
\pgfpathlineto{\pgfqpoint{1.014488in}{3.148697in}}%
\pgfpathlineto{\pgfqpoint{1.015999in}{3.162858in}}%
\pgfpathlineto{\pgfqpoint{1.016862in}{3.149534in}}%
\pgfpathlineto{\pgfqpoint{1.017078in}{3.154410in}}%
\pgfpathlineto{\pgfqpoint{1.017510in}{3.148314in}}%
\pgfpathlineto{\pgfqpoint{1.018157in}{3.163751in}}%
\pgfpathlineto{\pgfqpoint{1.018373in}{3.152999in}}%
\pgfpathlineto{\pgfqpoint{1.019236in}{3.158781in}}%
\pgfpathlineto{\pgfqpoint{1.019452in}{3.164398in}}%
\pgfpathlineto{\pgfqpoint{1.019668in}{3.154073in}}%
\pgfpathlineto{\pgfqpoint{1.019883in}{3.159831in}}%
\pgfpathlineto{\pgfqpoint{1.020099in}{3.149653in}}%
\pgfpathlineto{\pgfqpoint{1.020531in}{3.161510in}}%
\pgfpathlineto{\pgfqpoint{1.020962in}{3.157642in}}%
\pgfpathlineto{\pgfqpoint{1.021178in}{3.163802in}}%
\pgfpathlineto{\pgfqpoint{1.021826in}{3.150730in}}%
\pgfpathlineto{\pgfqpoint{1.022257in}{3.163662in}}%
\pgfpathlineto{\pgfqpoint{1.022905in}{3.151628in}}%
\pgfpathlineto{\pgfqpoint{1.023121in}{3.158398in}}%
\pgfpathlineto{\pgfqpoint{1.023336in}{3.165228in}}%
\pgfpathlineto{\pgfqpoint{1.023984in}{3.154222in}}%
\pgfpathlineto{\pgfqpoint{1.024200in}{3.161323in}}%
\pgfpathlineto{\pgfqpoint{1.024847in}{3.151151in}}%
\pgfpathlineto{\pgfqpoint{1.025063in}{3.158520in}}%
\pgfpathlineto{\pgfqpoint{1.025279in}{3.165948in}}%
\pgfpathlineto{\pgfqpoint{1.025926in}{3.156786in}}%
\pgfpathlineto{\pgfqpoint{1.026142in}{3.164480in}}%
\pgfpathlineto{\pgfqpoint{1.026789in}{3.156137in}}%
\pgfpathlineto{\pgfqpoint{1.027221in}{3.156217in}}%
\pgfpathlineto{\pgfqpoint{1.028300in}{3.165530in}}%
\pgfpathlineto{\pgfqpoint{1.029163in}{3.167816in}}%
\pgfpathlineto{\pgfqpoint{1.029595in}{3.153496in}}%
\pgfpathlineto{\pgfqpoint{1.030674in}{3.166460in}}%
\pgfpathlineto{\pgfqpoint{1.031105in}{3.153091in}}%
\pgfpathlineto{\pgfqpoint{1.031969in}{3.158838in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{3.168350in}}%
\pgfpathlineto{\pgfqpoint{1.032616in}{3.155919in}}%
\pgfpathlineto{\pgfqpoint{1.033048in}{3.159576in}}%
\pgfpathlineto{\pgfqpoint{1.033263in}{3.153601in}}%
\pgfpathlineto{\pgfqpoint{1.033479in}{3.163501in}}%
\pgfpathlineto{\pgfqpoint{1.033695in}{3.157654in}}%
\pgfpathlineto{\pgfqpoint{1.033911in}{3.167678in}}%
\pgfpathlineto{\pgfqpoint{1.034342in}{3.156316in}}%
\pgfpathlineto{\pgfqpoint{1.034774in}{3.161014in}}%
\pgfpathlineto{\pgfqpoint{1.035206in}{3.165975in}}%
\pgfpathlineto{\pgfqpoint{1.035637in}{3.155412in}}%
\pgfpathlineto{\pgfqpoint{1.036500in}{3.166622in}}%
\pgfpathlineto{\pgfqpoint{1.036716in}{3.161700in}}%
\pgfpathlineto{\pgfqpoint{1.036932in}{3.156848in}}%
\pgfpathlineto{\pgfqpoint{1.037148in}{3.167819in}}%
\pgfpathlineto{\pgfqpoint{1.037580in}{3.158436in}}%
\pgfpathlineto{\pgfqpoint{1.037795in}{3.169592in}}%
\pgfpathlineto{\pgfqpoint{1.038443in}{3.156206in}}%
\pgfpathlineto{\pgfqpoint{1.038659in}{3.167614in}}%
\pgfpathlineto{\pgfqpoint{1.039306in}{3.170736in}}%
\pgfpathlineto{\pgfqpoint{1.039953in}{3.158711in}}%
\pgfpathlineto{\pgfqpoint{1.040169in}{3.170550in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{3.159300in}}%
\pgfpathlineto{\pgfqpoint{1.041032in}{3.155687in}}%
\pgfpathlineto{\pgfqpoint{1.041248in}{3.167837in}}%
\pgfpathlineto{\pgfqpoint{1.041896in}{3.157560in}}%
\pgfpathlineto{\pgfqpoint{1.042975in}{3.157402in}}%
\pgfpathlineto{\pgfqpoint{1.043190in}{3.170100in}}%
\pgfpathlineto{\pgfqpoint{1.044054in}{3.158821in}}%
\pgfpathlineto{\pgfqpoint{1.044270in}{3.171822in}}%
\pgfpathlineto{\pgfqpoint{1.045133in}{3.161803in}}%
\pgfpathlineto{\pgfqpoint{1.045564in}{3.157187in}}%
\pgfpathlineto{\pgfqpoint{1.045780in}{3.170612in}}%
\pgfpathlineto{\pgfqpoint{1.046643in}{3.162361in}}%
\pgfpathlineto{\pgfqpoint{1.047075in}{3.158623in}}%
\pgfpathlineto{\pgfqpoint{1.047291in}{3.172466in}}%
\pgfpathlineto{\pgfqpoint{1.048154in}{3.165958in}}%
\pgfpathlineto{\pgfqpoint{1.049449in}{3.158106in}}%
\pgfpathlineto{\pgfqpoint{1.049665in}{3.172601in}}%
\pgfpathlineto{\pgfqpoint{1.050528in}{3.168818in}}%
\pgfpathlineto{\pgfqpoint{1.053118in}{3.163425in}}%
\pgfpathlineto{\pgfqpoint{1.054412in}{3.164029in}}%
\pgfpathlineto{\pgfqpoint{1.056139in}{3.168200in}}%
\pgfpathlineto{\pgfqpoint{1.058081in}{3.177418in}}%
\pgfpathlineto{\pgfqpoint{1.058297in}{3.163238in}}%
\pgfpathlineto{\pgfqpoint{1.059160in}{3.169143in}}%
\pgfpathlineto{\pgfqpoint{1.060239in}{3.177817in}}%
\pgfpathlineto{\pgfqpoint{1.060455in}{3.164254in}}%
\pgfpathlineto{\pgfqpoint{1.061318in}{3.172506in}}%
\pgfpathlineto{\pgfqpoint{1.061750in}{3.176970in}}%
\pgfpathlineto{\pgfqpoint{1.061966in}{3.163835in}}%
\pgfpathlineto{\pgfqpoint{1.062829in}{3.173720in}}%
\pgfpathlineto{\pgfqpoint{1.063260in}{3.178995in}}%
\pgfpathlineto{\pgfqpoint{1.064555in}{3.165369in}}%
\pgfpathlineto{\pgfqpoint{1.066498in}{3.179695in}}%
\pgfpathlineto{\pgfqpoint{1.067577in}{3.167418in}}%
\pgfpathlineto{\pgfqpoint{1.069087in}{3.180336in}}%
\pgfpathlineto{\pgfqpoint{1.069950in}{3.167015in}}%
\pgfpathlineto{\pgfqpoint{1.070166in}{3.171511in}}%
\pgfpathlineto{\pgfqpoint{1.070598in}{3.180660in}}%
\pgfpathlineto{\pgfqpoint{1.070814in}{3.169967in}}%
\pgfpathlineto{\pgfqpoint{1.071245in}{3.179453in}}%
\pgfpathlineto{\pgfqpoint{1.072109in}{3.168417in}}%
\pgfpathlineto{\pgfqpoint{1.072324in}{3.173470in}}%
\pgfpathlineto{\pgfqpoint{1.072756in}{3.168405in}}%
\pgfpathlineto{\pgfqpoint{1.073188in}{3.178892in}}%
\pgfpathlineto{\pgfqpoint{1.073403in}{3.168898in}}%
\pgfpathlineto{\pgfqpoint{1.073835in}{3.179714in}}%
\pgfpathlineto{\pgfqpoint{1.074267in}{3.175439in}}%
\pgfpathlineto{\pgfqpoint{1.074482in}{3.181035in}}%
\pgfpathlineto{\pgfqpoint{1.074698in}{3.171383in}}%
\pgfpathlineto{\pgfqpoint{1.074914in}{3.177093in}}%
\pgfpathlineto{\pgfqpoint{1.075130in}{3.167560in}}%
\pgfpathlineto{\pgfqpoint{1.075561in}{3.179255in}}%
\pgfpathlineto{\pgfqpoint{1.075993in}{3.175875in}}%
\pgfpathlineto{\pgfqpoint{1.076856in}{3.169775in}}%
\pgfpathlineto{\pgfqpoint{1.077288in}{3.182335in}}%
\pgfpathlineto{\pgfqpoint{1.078367in}{3.168878in}}%
\pgfpathlineto{\pgfqpoint{1.078799in}{3.182194in}}%
\pgfpathlineto{\pgfqpoint{1.079662in}{3.178958in}}%
\pgfpathlineto{\pgfqpoint{1.080309in}{3.169492in}}%
\pgfpathlineto{\pgfqpoint{1.080525in}{3.176607in}}%
\pgfpathlineto{\pgfqpoint{1.080741in}{3.183768in}}%
\pgfpathlineto{\pgfqpoint{1.081388in}{3.175110in}}%
\pgfpathlineto{\pgfqpoint{1.081604in}{3.182485in}}%
\pgfpathlineto{\pgfqpoint{1.082683in}{3.174495in}}%
\pgfpathlineto{\pgfqpoint{1.083762in}{3.183065in}}%
\pgfpathlineto{\pgfqpoint{1.084625in}{3.184794in}}%
\pgfpathlineto{\pgfqpoint{1.085057in}{3.170795in}}%
\pgfpathlineto{\pgfqpoint{1.086136in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.086999in}{3.171206in}}%
\pgfpathlineto{\pgfqpoint{1.086568in}{3.184229in}}%
\pgfpathlineto{\pgfqpoint{1.087431in}{3.173567in}}%
\pgfpathlineto{\pgfqpoint{1.088078in}{3.185069in}}%
\pgfpathlineto{\pgfqpoint{1.088510in}{3.172797in}}%
\pgfpathlineto{\pgfqpoint{1.088726in}{3.181891in}}%
\pgfpathlineto{\pgfqpoint{1.089589in}{3.173342in}}%
\pgfpathlineto{\pgfqpoint{1.089157in}{3.185081in}}%
\pgfpathlineto{\pgfqpoint{1.089805in}{3.182690in}}%
\pgfpathlineto{\pgfqpoint{1.090236in}{3.171275in}}%
\pgfpathlineto{\pgfqpoint{1.090668in}{3.175201in}}%
\pgfpathlineto{\pgfqpoint{1.090884in}{3.184800in}}%
\pgfpathlineto{\pgfqpoint{1.091315in}{3.173910in}}%
\pgfpathlineto{\pgfqpoint{1.091747in}{3.178348in}}%
\pgfpathlineto{\pgfqpoint{1.092179in}{3.182995in}}%
\pgfpathlineto{\pgfqpoint{1.092610in}{3.172739in}}%
\pgfpathlineto{\pgfqpoint{1.093473in}{3.183057in}}%
\pgfpathlineto{\pgfqpoint{1.093689in}{3.178215in}}%
\pgfpathlineto{\pgfqpoint{1.093905in}{3.173429in}}%
\pgfpathlineto{\pgfqpoint{1.094121in}{3.183782in}}%
\pgfpathlineto{\pgfqpoint{1.094552in}{3.174465in}}%
\pgfpathlineto{\pgfqpoint{1.095416in}{3.186606in}}%
\pgfpathlineto{\pgfqpoint{1.095631in}{3.182227in}}%
\pgfpathlineto{\pgfqpoint{1.096063in}{3.173637in}}%
\pgfpathlineto{\pgfqpoint{1.096279in}{3.184485in}}%
\pgfpathlineto{\pgfqpoint{1.096710in}{3.176199in}}%
\pgfpathlineto{\pgfqpoint{1.096926in}{3.187192in}}%
\pgfpathlineto{\pgfqpoint{1.097574in}{3.175299in}}%
\pgfpathlineto{\pgfqpoint{1.097789in}{3.186489in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{3.175211in}}%
\pgfpathlineto{\pgfqpoint{1.098653in}{3.186596in}}%
\pgfpathlineto{\pgfqpoint{1.099300in}{3.175928in}}%
\pgfpathlineto{\pgfqpoint{1.099516in}{3.187506in}}%
\pgfpathlineto{\pgfqpoint{1.100163in}{3.177443in}}%
\pgfpathlineto{\pgfqpoint{1.100379in}{3.174196in}}%
\pgfpathlineto{\pgfqpoint{1.100595in}{3.186017in}}%
\pgfpathlineto{\pgfqpoint{1.101242in}{3.176714in}}%
\pgfpathlineto{\pgfqpoint{1.101458in}{3.188725in}}%
\pgfpathlineto{\pgfqpoint{1.102321in}{3.177217in}}%
\pgfpathlineto{\pgfqpoint{1.102537in}{3.174472in}}%
\pgfpathlineto{\pgfqpoint{1.103832in}{3.189005in}}%
\pgfpathlineto{\pgfqpoint{1.105127in}{3.175330in}}%
\pgfpathlineto{\pgfqpoint{1.105343in}{3.188198in}}%
\pgfpathlineto{\pgfqpoint{1.106206in}{3.180256in}}%
\pgfpathlineto{\pgfqpoint{1.106638in}{3.176591in}}%
\pgfpathlineto{\pgfqpoint{1.106853in}{3.189785in}}%
\pgfpathlineto{\pgfqpoint{1.107717in}{3.183205in}}%
\pgfpathlineto{\pgfqpoint{1.108796in}{3.176106in}}%
\pgfpathlineto{\pgfqpoint{1.109011in}{3.189765in}}%
\pgfpathlineto{\pgfqpoint{1.109875in}{3.185120in}}%
\pgfpathlineto{\pgfqpoint{1.112248in}{3.176381in}}%
\pgfpathlineto{\pgfqpoint{1.112464in}{3.190774in}}%
\pgfpathlineto{\pgfqpoint{1.113543in}{3.188899in}}%
\pgfpathlineto{\pgfqpoint{1.115270in}{3.188364in}}%
\pgfpathlineto{\pgfqpoint{1.116996in}{3.190820in}}%
\pgfpathlineto{\pgfqpoint{1.119370in}{3.198989in}}%
\pgfpathlineto{\pgfqpoint{1.122823in}{3.220539in}}%
\pgfpathlineto{\pgfqpoint{1.127139in}{3.263067in}}%
\pgfpathlineto{\pgfqpoint{1.132750in}{3.343141in}}%
\pgfpathlineto{\pgfqpoint{1.136203in}{3.391126in}}%
\pgfpathlineto{\pgfqpoint{1.137066in}{3.379117in}}%
\pgfpathlineto{\pgfqpoint{1.137282in}{3.383551in}}%
\pgfpathlineto{\pgfqpoint{1.137714in}{3.392531in}}%
\pgfpathlineto{\pgfqpoint{1.137929in}{3.382441in}}%
\pgfpathlineto{\pgfqpoint{1.138361in}{3.391675in}}%
\pgfpathlineto{\pgfqpoint{1.139224in}{3.381374in}}%
\pgfpathlineto{\pgfqpoint{1.139440in}{3.386223in}}%
\pgfpathlineto{\pgfqpoint{1.139872in}{3.381412in}}%
\pgfpathlineto{\pgfqpoint{1.140303in}{3.391395in}}%
\pgfpathlineto{\pgfqpoint{1.140519in}{3.381827in}}%
\pgfpathlineto{\pgfqpoint{1.140951in}{3.392058in}}%
\pgfpathlineto{\pgfqpoint{1.141382in}{3.387839in}}%
\pgfpathlineto{\pgfqpoint{1.141598in}{3.393094in}}%
\pgfpathlineto{\pgfqpoint{1.141814in}{3.383783in}}%
\pgfpathlineto{\pgfqpoint{1.142030in}{3.389125in}}%
\pgfpathlineto{\pgfqpoint{1.142246in}{3.379903in}}%
\pgfpathlineto{\pgfqpoint{1.142677in}{3.390794in}}%
\pgfpathlineto{\pgfqpoint{1.143109in}{3.387247in}}%
\pgfpathlineto{\pgfqpoint{1.143325in}{3.392831in}}%
\pgfpathlineto{\pgfqpoint{1.143540in}{3.383861in}}%
\pgfpathlineto{\pgfqpoint{1.143756in}{3.389530in}}%
\pgfpathlineto{\pgfqpoint{1.144404in}{3.392189in}}%
\pgfpathlineto{\pgfqpoint{1.145051in}{3.380634in}}%
\pgfpathlineto{\pgfqpoint{1.146562in}{3.393990in}}%
\pgfpathlineto{\pgfqpoint{1.147641in}{3.381857in}}%
\pgfpathlineto{\pgfqpoint{1.148072in}{3.394761in}}%
\pgfpathlineto{\pgfqpoint{1.148936in}{3.391930in}}%
\pgfpathlineto{\pgfqpoint{1.150015in}{3.382046in}}%
\pgfpathlineto{\pgfqpoint{1.150878in}{3.395221in}}%
\pgfpathlineto{\pgfqpoint{1.150446in}{3.381288in}}%
\pgfpathlineto{\pgfqpoint{1.151309in}{3.394771in}}%
\pgfpathlineto{\pgfqpoint{1.152388in}{3.387085in}}%
\pgfpathlineto{\pgfqpoint{1.153467in}{3.394918in}}%
\pgfpathlineto{\pgfqpoint{1.154331in}{3.396085in}}%
\pgfpathlineto{\pgfqpoint{1.154762in}{3.382405in}}%
\pgfpathlineto{\pgfqpoint{1.155841in}{3.392418in}}%
\pgfpathlineto{\pgfqpoint{1.156705in}{3.395320in}}%
\pgfpathlineto{\pgfqpoint{1.157136in}{3.382521in}}%
\pgfpathlineto{\pgfqpoint{1.158215in}{3.394664in}}%
\pgfpathlineto{\pgfqpoint{1.159078in}{3.384798in}}%
\pgfpathlineto{\pgfqpoint{1.158647in}{3.396888in}}%
\pgfpathlineto{\pgfqpoint{1.159510in}{3.387338in}}%
\pgfpathlineto{\pgfqpoint{1.160157in}{3.384200in}}%
\pgfpathlineto{\pgfqpoint{1.160805in}{3.395870in}}%
\pgfpathlineto{\pgfqpoint{1.161237in}{3.384565in}}%
\pgfpathlineto{\pgfqpoint{1.161668in}{3.387870in}}%
\pgfpathlineto{\pgfqpoint{1.161884in}{3.396801in}}%
\pgfpathlineto{\pgfqpoint{1.162316in}{3.385883in}}%
\pgfpathlineto{\pgfqpoint{1.162747in}{3.389564in}}%
\pgfpathlineto{\pgfqpoint{1.162963in}{3.384245in}}%
\pgfpathlineto{\pgfqpoint{1.163179in}{3.393402in}}%
\pgfpathlineto{\pgfqpoint{1.163395in}{3.388156in}}%
\pgfpathlineto{\pgfqpoint{1.163610in}{3.397384in}}%
\pgfpathlineto{\pgfqpoint{1.164042in}{3.387081in}}%
\pgfpathlineto{\pgfqpoint{1.164474in}{3.391363in}}%
\pgfpathlineto{\pgfqpoint{1.164905in}{3.395799in}}%
\pgfpathlineto{\pgfqpoint{1.165337in}{3.385960in}}%
\pgfpathlineto{\pgfqpoint{1.166200in}{3.395578in}}%
\pgfpathlineto{\pgfqpoint{1.165984in}{3.385909in}}%
\pgfpathlineto{\pgfqpoint{1.166416in}{3.390865in}}%
\pgfpathlineto{\pgfqpoint{1.166632in}{3.386195in}}%
\pgfpathlineto{\pgfqpoint{1.166847in}{3.395973in}}%
\pgfpathlineto{\pgfqpoint{1.167279in}{3.386816in}}%
\pgfpathlineto{\pgfqpoint{1.168142in}{3.397764in}}%
\pgfpathlineto{\pgfqpoint{1.168358in}{3.393390in}}%
\pgfpathlineto{\pgfqpoint{1.168790in}{3.384766in}}%
\pgfpathlineto{\pgfqpoint{1.169006in}{3.394906in}}%
\pgfpathlineto{\pgfqpoint{1.169437in}{3.386504in}}%
\pgfpathlineto{\pgfqpoint{1.169653in}{3.396750in}}%
\pgfpathlineto{\pgfqpoint{1.170300in}{3.384540in}}%
\pgfpathlineto{\pgfqpoint{1.170516in}{3.394930in}}%
\pgfpathlineto{\pgfqpoint{1.171164in}{3.397544in}}%
\pgfpathlineto{\pgfqpoint{1.171811in}{3.386112in}}%
\pgfpathlineto{\pgfqpoint{1.172027in}{3.396749in}}%
\pgfpathlineto{\pgfqpoint{1.172674in}{3.385761in}}%
\pgfpathlineto{\pgfqpoint{1.172890in}{3.396540in}}%
\pgfpathlineto{\pgfqpoint{1.173537in}{3.385994in}}%
\pgfpathlineto{\pgfqpoint{1.173753in}{3.396913in}}%
\pgfpathlineto{\pgfqpoint{1.174401in}{3.386804in}}%
\pgfpathlineto{\pgfqpoint{1.175480in}{3.399385in}}%
\pgfpathlineto{\pgfqpoint{1.175696in}{3.396265in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{3.398511in}}%
\pgfpathlineto{\pgfqpoint{1.177422in}{3.386991in}}%
\pgfpathlineto{\pgfqpoint{1.178717in}{3.399446in}}%
\pgfpathlineto{\pgfqpoint{1.179796in}{3.386926in}}%
\pgfpathlineto{\pgfqpoint{1.180012in}{3.398845in}}%
\pgfpathlineto{\pgfqpoint{1.180875in}{3.389607in}}%
\pgfpathlineto{\pgfqpoint{1.181091in}{3.387392in}}%
\pgfpathlineto{\pgfqpoint{1.181307in}{3.399514in}}%
\pgfpathlineto{\pgfqpoint{1.182170in}{3.391120in}}%
\pgfpathlineto{\pgfqpoint{1.182601in}{3.387146in}}%
\pgfpathlineto{\pgfqpoint{1.182817in}{3.399504in}}%
\pgfpathlineto{\pgfqpoint{1.183680in}{3.392091in}}%
\pgfpathlineto{\pgfqpoint{1.184328in}{3.386916in}}%
\pgfpathlineto{\pgfqpoint{1.184544in}{3.399541in}}%
\pgfpathlineto{\pgfqpoint{1.185407in}{3.393240in}}%
\pgfpathlineto{\pgfqpoint{1.186270in}{3.387516in}}%
\pgfpathlineto{\pgfqpoint{1.186486in}{3.400439in}}%
\pgfpathlineto{\pgfqpoint{1.187349in}{3.395373in}}%
\pgfpathlineto{\pgfqpoint{1.188860in}{3.387872in}}%
\pgfpathlineto{\pgfqpoint{1.189076in}{3.401188in}}%
\pgfpathlineto{\pgfqpoint{1.189939in}{3.397754in}}%
\pgfpathlineto{\pgfqpoint{1.193392in}{3.389518in}}%
\pgfpathlineto{\pgfqpoint{1.195550in}{3.388748in}}%
\pgfpathlineto{\pgfqpoint{1.197492in}{3.390865in}}%
\pgfpathlineto{\pgfqpoint{1.200082in}{3.397742in}}%
\pgfpathlineto{\pgfqpoint{1.203535in}{3.413940in}}%
\pgfpathlineto{\pgfqpoint{1.208066in}{3.446980in}}%
\pgfpathlineto{\pgfqpoint{1.213677in}{3.505615in}}%
\pgfpathlineto{\pgfqpoint{1.219073in}{3.579574in}}%
\pgfpathlineto{\pgfqpoint{1.219936in}{3.578954in}}%
\pgfpathlineto{\pgfqpoint{1.221015in}{3.568322in}}%
\pgfpathlineto{\pgfqpoint{1.222526in}{3.579930in}}%
\pgfpathlineto{\pgfqpoint{1.222741in}{3.569685in}}%
\pgfpathlineto{\pgfqpoint{1.223389in}{3.581189in}}%
\pgfpathlineto{\pgfqpoint{1.223605in}{3.571063in}}%
\pgfpathlineto{\pgfqpoint{1.224252in}{3.568902in}}%
\pgfpathlineto{\pgfqpoint{1.224899in}{3.581011in}}%
\pgfpathlineto{\pgfqpoint{1.225763in}{3.569543in}}%
\pgfpathlineto{\pgfqpoint{1.225978in}{3.573754in}}%
\pgfpathlineto{\pgfqpoint{1.226410in}{3.582249in}}%
\pgfpathlineto{\pgfqpoint{1.226626in}{3.572541in}}%
\pgfpathlineto{\pgfqpoint{1.227057in}{3.581208in}}%
\pgfpathlineto{\pgfqpoint{1.227921in}{3.570900in}}%
\pgfpathlineto{\pgfqpoint{1.228136in}{3.575393in}}%
\pgfpathlineto{\pgfqpoint{1.228352in}{3.579909in}}%
\pgfpathlineto{\pgfqpoint{1.228568in}{3.570469in}}%
\pgfpathlineto{\pgfqpoint{1.229000in}{3.579648in}}%
\pgfpathlineto{\pgfqpoint{1.229216in}{3.570295in}}%
\pgfpathlineto{\pgfqpoint{1.230079in}{3.575125in}}%
\pgfpathlineto{\pgfqpoint{1.230510in}{3.570716in}}%
\pgfpathlineto{\pgfqpoint{1.230942in}{3.580398in}}%
\pgfpathlineto{\pgfqpoint{1.231158in}{3.571307in}}%
\pgfpathlineto{\pgfqpoint{1.231589in}{3.581154in}}%
\pgfpathlineto{\pgfqpoint{1.232021in}{3.577143in}}%
\pgfpathlineto{\pgfqpoint{1.232453in}{3.573241in}}%
\pgfpathlineto{\pgfqpoint{1.232884in}{3.583416in}}%
\pgfpathlineto{\pgfqpoint{1.233532in}{3.570966in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{3.572732in}}%
\pgfpathlineto{\pgfqpoint{1.234611in}{3.583347in}}%
\pgfpathlineto{\pgfqpoint{1.235042in}{3.580119in}}%
\pgfpathlineto{\pgfqpoint{1.235690in}{3.582464in}}%
\pgfpathlineto{\pgfqpoint{1.236337in}{3.571113in}}%
\pgfpathlineto{\pgfqpoint{1.237848in}{3.582774in}}%
\pgfpathlineto{\pgfqpoint{1.238495in}{3.572255in}}%
\pgfpathlineto{\pgfqpoint{1.238927in}{3.583954in}}%
\pgfpathlineto{\pgfqpoint{1.240006in}{3.571890in}}%
\pgfpathlineto{\pgfqpoint{1.240437in}{3.583963in}}%
\pgfpathlineto{\pgfqpoint{1.241301in}{3.580586in}}%
\pgfpathlineto{\pgfqpoint{1.241948in}{3.571389in}}%
\pgfpathlineto{\pgfqpoint{1.242164in}{3.577654in}}%
\pgfpathlineto{\pgfqpoint{1.242380in}{3.583940in}}%
\pgfpathlineto{\pgfqpoint{1.243027in}{3.575140in}}%
\pgfpathlineto{\pgfqpoint{1.243243in}{3.581533in}}%
\pgfpathlineto{\pgfqpoint{1.244322in}{3.572190in}}%
\pgfpathlineto{\pgfqpoint{1.245185in}{3.584655in}}%
\pgfpathlineto{\pgfqpoint{1.244754in}{3.571424in}}%
\pgfpathlineto{\pgfqpoint{1.245617in}{3.584090in}}%
\pgfpathlineto{\pgfqpoint{1.246696in}{3.576201in}}%
\pgfpathlineto{\pgfqpoint{1.246912in}{3.583036in}}%
\pgfpathlineto{\pgfqpoint{1.247559in}{3.575925in}}%
\pgfpathlineto{\pgfqpoint{1.247775in}{3.582863in}}%
\pgfpathlineto{\pgfqpoint{1.247991in}{3.575945in}}%
\pgfpathlineto{\pgfqpoint{1.248638in}{3.583110in}}%
\pgfpathlineto{\pgfqpoint{1.248854in}{3.576299in}}%
\pgfpathlineto{\pgfqpoint{1.249933in}{3.584261in}}%
\pgfpathlineto{\pgfqpoint{1.250796in}{3.585544in}}%
\pgfpathlineto{\pgfqpoint{1.251228in}{3.572481in}}%
\pgfpathlineto{\pgfqpoint{1.252307in}{3.581878in}}%
\pgfpathlineto{\pgfqpoint{1.252523in}{3.575518in}}%
\pgfpathlineto{\pgfqpoint{1.253170in}{3.584304in}}%
\pgfpathlineto{\pgfqpoint{1.253386in}{3.578047in}}%
\pgfpathlineto{\pgfqpoint{1.253602in}{3.585667in}}%
\pgfpathlineto{\pgfqpoint{1.254033in}{3.573286in}}%
\pgfpathlineto{\pgfqpoint{1.254249in}{3.580986in}}%
\pgfpathlineto{\pgfqpoint{1.254465in}{3.574863in}}%
\pgfpathlineto{\pgfqpoint{1.255112in}{3.584334in}}%
\pgfpathlineto{\pgfqpoint{1.255328in}{3.578311in}}%
\pgfpathlineto{\pgfqpoint{1.255544in}{3.586155in}}%
\pgfpathlineto{\pgfqpoint{1.255975in}{3.574241in}}%
\pgfpathlineto{\pgfqpoint{1.256191in}{3.582163in}}%
\pgfpathlineto{\pgfqpoint{1.257055in}{3.572588in}}%
\pgfpathlineto{\pgfqpoint{1.256623in}{3.584241in}}%
\pgfpathlineto{\pgfqpoint{1.257486in}{3.574874in}}%
\pgfpathlineto{\pgfqpoint{1.258134in}{3.585396in}}%
\pgfpathlineto{\pgfqpoint{1.258565in}{3.574100in}}%
\pgfpathlineto{\pgfqpoint{1.258781in}{3.582316in}}%
\pgfpathlineto{\pgfqpoint{1.259644in}{3.573955in}}%
\pgfpathlineto{\pgfqpoint{1.259213in}{3.584996in}}%
\pgfpathlineto{\pgfqpoint{1.260076in}{3.576836in}}%
\pgfpathlineto{\pgfqpoint{1.260723in}{3.574433in}}%
\pgfpathlineto{\pgfqpoint{1.261371in}{3.586067in}}%
\pgfpathlineto{\pgfqpoint{1.262450in}{3.573726in}}%
\pgfpathlineto{\pgfqpoint{1.263097in}{3.585946in}}%
\pgfpathlineto{\pgfqpoint{1.263745in}{3.584581in}}%
\pgfpathlineto{\pgfqpoint{1.264824in}{3.573608in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{3.586626in}}%
\pgfpathlineto{\pgfqpoint{1.266118in}{3.586065in}}%
\pgfpathlineto{\pgfqpoint{1.267197in}{3.576430in}}%
\pgfpathlineto{\pgfqpoint{1.268061in}{3.585697in}}%
\pgfpathlineto{\pgfqpoint{1.268276in}{3.581183in}}%
\pgfpathlineto{\pgfqpoint{1.268492in}{3.576697in}}%
\pgfpathlineto{\pgfqpoint{1.268708in}{3.586009in}}%
\pgfpathlineto{\pgfqpoint{1.269140in}{3.577154in}}%
\pgfpathlineto{\pgfqpoint{1.270003in}{3.587276in}}%
\pgfpathlineto{\pgfqpoint{1.270219in}{3.582978in}}%
\pgfpathlineto{\pgfqpoint{1.270650in}{3.574469in}}%
\pgfpathlineto{\pgfqpoint{1.270866in}{3.584015in}}%
\pgfpathlineto{\pgfqpoint{1.271298in}{3.575648in}}%
\pgfpathlineto{\pgfqpoint{1.272161in}{3.586719in}}%
\pgfpathlineto{\pgfqpoint{1.272377in}{3.582663in}}%
\pgfpathlineto{\pgfqpoint{1.272808in}{3.574635in}}%
\pgfpathlineto{\pgfqpoint{1.273024in}{3.584411in}}%
\pgfpathlineto{\pgfqpoint{1.273456in}{3.576522in}}%
\pgfpathlineto{\pgfqpoint{1.273672in}{3.586364in}}%
\pgfpathlineto{\pgfqpoint{1.274319in}{3.574782in}}%
\pgfpathlineto{\pgfqpoint{1.274535in}{3.584717in}}%
\pgfpathlineto{\pgfqpoint{1.275182in}{3.587161in}}%
\pgfpathlineto{\pgfqpoint{1.275830in}{3.576074in}}%
\pgfpathlineto{\pgfqpoint{1.276045in}{3.586166in}}%
\pgfpathlineto{\pgfqpoint{1.276693in}{3.575364in}}%
\pgfpathlineto{\pgfqpoint{1.276909in}{3.585547in}}%
\pgfpathlineto{\pgfqpoint{1.278419in}{3.575063in}}%
\pgfpathlineto{\pgfqpoint{1.279498in}{3.585917in}}%
\pgfpathlineto{\pgfqpoint{1.280146in}{3.576235in}}%
\pgfpathlineto{\pgfqpoint{1.280362in}{3.586773in}}%
\pgfpathlineto{\pgfqpoint{1.281009in}{3.577366in}}%
\pgfpathlineto{\pgfqpoint{1.281225in}{3.587991in}}%
\pgfpathlineto{\pgfqpoint{1.282088in}{3.575863in}}%
\pgfpathlineto{\pgfqpoint{1.282304in}{3.586600in}}%
\pgfpathlineto{\pgfqpoint{1.283167in}{3.588634in}}%
\pgfpathlineto{\pgfqpoint{1.284030in}{3.577326in}}%
\pgfpathlineto{\pgfqpoint{1.285325in}{3.588443in}}%
\pgfpathlineto{\pgfqpoint{1.286188in}{3.578040in}}%
\pgfpathlineto{\pgfqpoint{1.286404in}{3.589186in}}%
\pgfpathlineto{\pgfqpoint{1.287267in}{3.579230in}}%
\pgfpathlineto{\pgfqpoint{1.287483in}{3.576803in}}%
\pgfpathlineto{\pgfqpoint{1.287699in}{3.588079in}}%
\pgfpathlineto{\pgfqpoint{1.288562in}{3.578663in}}%
\pgfpathlineto{\pgfqpoint{1.288778in}{3.576370in}}%
\pgfpathlineto{\pgfqpoint{1.288994in}{3.587774in}}%
\pgfpathlineto{\pgfqpoint{1.289857in}{3.578892in}}%
\pgfpathlineto{\pgfqpoint{1.290073in}{3.576732in}}%
\pgfpathlineto{\pgfqpoint{1.290289in}{3.588264in}}%
\pgfpathlineto{\pgfqpoint{1.291152in}{3.579909in}}%
\pgfpathlineto{\pgfqpoint{1.291368in}{3.577881in}}%
\pgfpathlineto{\pgfqpoint{1.291584in}{3.589537in}}%
\pgfpathlineto{\pgfqpoint{1.292447in}{3.581705in}}%
\pgfpathlineto{\pgfqpoint{1.292878in}{3.577931in}}%
\pgfpathlineto{\pgfqpoint{1.293094in}{3.589734in}}%
\pgfpathlineto{\pgfqpoint{1.293957in}{3.582512in}}%
\pgfpathlineto{\pgfqpoint{1.294605in}{3.577341in}}%
\pgfpathlineto{\pgfqpoint{1.294821in}{3.589310in}}%
\pgfpathlineto{\pgfqpoint{1.295684in}{3.582783in}}%
\pgfpathlineto{\pgfqpoint{1.296331in}{3.578131in}}%
\pgfpathlineto{\pgfqpoint{1.296547in}{3.590264in}}%
\pgfpathlineto{\pgfqpoint{1.297410in}{3.584419in}}%
\pgfpathlineto{\pgfqpoint{1.298489in}{3.577627in}}%
\pgfpathlineto{\pgfqpoint{1.298705in}{3.589965in}}%
\pgfpathlineto{\pgfqpoint{1.299568in}{3.584974in}}%
\pgfpathlineto{\pgfqpoint{1.300863in}{3.578157in}}%
\pgfpathlineto{\pgfqpoint{1.301079in}{3.590717in}}%
\pgfpathlineto{\pgfqpoint{1.301942in}{3.586652in}}%
\pgfpathlineto{\pgfqpoint{1.304100in}{3.578015in}}%
\pgfpathlineto{\pgfqpoint{1.304316in}{3.590874in}}%
\pgfpathlineto{\pgfqpoint{1.305179in}{3.588056in}}%
\pgfpathlineto{\pgfqpoint{1.309064in}{3.579559in}}%
\pgfpathlineto{\pgfqpoint{1.310359in}{3.578222in}}%
\pgfpathlineto{\pgfqpoint{1.310574in}{3.591646in}}%
\pgfpathlineto{\pgfqpoint{1.311653in}{3.591127in}}%
\pgfpathlineto{\pgfqpoint{1.314027in}{3.591746in}}%
\pgfpathlineto{\pgfqpoint{1.316617in}{3.595135in}}%
\pgfpathlineto{\pgfqpoint{1.320070in}{3.603946in}}%
\pgfpathlineto{\pgfqpoint{1.324386in}{3.621638in}}%
\pgfpathlineto{\pgfqpoint{1.329781in}{3.653765in}}%
\pgfpathlineto{\pgfqpoint{1.332371in}{3.673002in}}%
\pgfpathlineto{\pgfqpoint{1.332587in}{3.661263in}}%
\pgfpathlineto{\pgfqpoint{1.333450in}{3.668330in}}%
\pgfpathlineto{\pgfqpoint{1.334097in}{3.673803in}}%
\pgfpathlineto{\pgfqpoint{1.334313in}{3.662216in}}%
\pgfpathlineto{\pgfqpoint{1.335176in}{3.669860in}}%
\pgfpathlineto{\pgfqpoint{1.335608in}{3.673780in}}%
\pgfpathlineto{\pgfqpoint{1.335824in}{3.662325in}}%
\pgfpathlineto{\pgfqpoint{1.336687in}{3.670473in}}%
\pgfpathlineto{\pgfqpoint{1.336903in}{3.672551in}}%
\pgfpathlineto{\pgfqpoint{1.337119in}{3.661211in}}%
\pgfpathlineto{\pgfqpoint{1.337982in}{3.669793in}}%
\pgfpathlineto{\pgfqpoint{1.338413in}{3.674179in}}%
\pgfpathlineto{\pgfqpoint{1.338629in}{3.662969in}}%
\pgfpathlineto{\pgfqpoint{1.339493in}{3.672044in}}%
\pgfpathlineto{\pgfqpoint{1.339708in}{3.674351in}}%
\pgfpathlineto{\pgfqpoint{1.341003in}{3.661746in}}%
\pgfpathlineto{\pgfqpoint{1.342082in}{3.674104in}}%
\pgfpathlineto{\pgfqpoint{1.343377in}{3.662678in}}%
\pgfpathlineto{\pgfqpoint{1.344456in}{3.662588in}}%
\pgfpathlineto{\pgfqpoint{1.345319in}{3.673557in}}%
\pgfpathlineto{\pgfqpoint{1.345535in}{3.662936in}}%
\pgfpathlineto{\pgfqpoint{1.346398in}{3.674249in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{3.663718in}}%
\pgfpathlineto{\pgfqpoint{1.347477in}{3.661980in}}%
\pgfpathlineto{\pgfqpoint{1.348341in}{3.673913in}}%
\pgfpathlineto{\pgfqpoint{1.349420in}{3.662429in}}%
\pgfpathlineto{\pgfqpoint{1.350283in}{3.674971in}}%
\pgfpathlineto{\pgfqpoint{1.351146in}{3.674396in}}%
\pgfpathlineto{\pgfqpoint{1.352225in}{3.664029in}}%
\pgfpathlineto{\pgfqpoint{1.353736in}{3.674310in}}%
\pgfpathlineto{\pgfqpoint{1.353952in}{3.664384in}}%
\pgfpathlineto{\pgfqpoint{1.354599in}{3.674821in}}%
\pgfpathlineto{\pgfqpoint{1.354815in}{3.664965in}}%
\pgfpathlineto{\pgfqpoint{1.355462in}{3.675599in}}%
\pgfpathlineto{\pgfqpoint{1.356110in}{3.673019in}}%
\pgfpathlineto{\pgfqpoint{1.356325in}{3.663285in}}%
\pgfpathlineto{\pgfqpoint{1.356973in}{3.674271in}}%
\pgfpathlineto{\pgfqpoint{1.357189in}{3.664605in}}%
\pgfpathlineto{\pgfqpoint{1.357836in}{3.675784in}}%
\pgfpathlineto{\pgfqpoint{1.358483in}{3.673753in}}%
\pgfpathlineto{\pgfqpoint{1.358699in}{3.664209in}}%
\pgfpathlineto{\pgfqpoint{1.359347in}{3.675731in}}%
\pgfpathlineto{\pgfqpoint{1.359562in}{3.666254in}}%
\pgfpathlineto{\pgfqpoint{1.359994in}{3.674049in}}%
\pgfpathlineto{\pgfqpoint{1.360210in}{3.664624in}}%
\pgfpathlineto{\pgfqpoint{1.360642in}{3.672519in}}%
\pgfpathlineto{\pgfqpoint{1.360857in}{3.663147in}}%
\pgfpathlineto{\pgfqpoint{1.361505in}{3.675158in}}%
\pgfpathlineto{\pgfqpoint{1.361721in}{3.665850in}}%
\pgfpathlineto{\pgfqpoint{1.362152in}{3.673969in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{3.664714in}}%
\pgfpathlineto{\pgfqpoint{1.362800in}{3.672931in}}%
\pgfpathlineto{\pgfqpoint{1.363015in}{3.663727in}}%
\pgfpathlineto{\pgfqpoint{1.363663in}{3.676217in}}%
\pgfpathlineto{\pgfqpoint{1.363879in}{3.667077in}}%
\pgfpathlineto{\pgfqpoint{1.364310in}{3.675513in}}%
\pgfpathlineto{\pgfqpoint{1.364526in}{3.666424in}}%
\pgfpathlineto{\pgfqpoint{1.364958in}{3.674957in}}%
\pgfpathlineto{\pgfqpoint{1.365821in}{3.665559in}}%
\pgfpathlineto{\pgfqpoint{1.366037in}{3.669915in}}%
\pgfpathlineto{\pgfqpoint{1.366252in}{3.674283in}}%
\pgfpathlineto{\pgfqpoint{1.366468in}{3.665345in}}%
\pgfpathlineto{\pgfqpoint{1.366900in}{3.674164in}}%
\pgfpathlineto{\pgfqpoint{1.367116in}{3.665276in}}%
\pgfpathlineto{\pgfqpoint{1.367547in}{3.674189in}}%
\pgfpathlineto{\pgfqpoint{1.367979in}{3.669849in}}%
\pgfpathlineto{\pgfqpoint{1.368411in}{3.665569in}}%
\pgfpathlineto{\pgfqpoint{1.368842in}{3.674669in}}%
\pgfpathlineto{\pgfqpoint{1.369058in}{3.665929in}}%
\pgfpathlineto{\pgfqpoint{1.369490in}{3.675122in}}%
\pgfpathlineto{\pgfqpoint{1.369921in}{3.671068in}}%
\pgfpathlineto{\pgfqpoint{1.370353in}{3.667073in}}%
\pgfpathlineto{\pgfqpoint{1.370784in}{3.676450in}}%
\pgfpathlineto{\pgfqpoint{1.371432in}{3.664026in}}%
\pgfpathlineto{\pgfqpoint{1.372079in}{3.665052in}}%
\pgfpathlineto{\pgfqpoint{1.373158in}{3.675933in}}%
\pgfpathlineto{\pgfqpoint{1.373806in}{3.664035in}}%
\pgfpathlineto{\pgfqpoint{1.374453in}{3.665575in}}%
\pgfpathlineto{\pgfqpoint{1.375532in}{3.677299in}}%
\pgfpathlineto{\pgfqpoint{1.376180in}{3.665916in}}%
\pgfpathlineto{\pgfqpoint{1.376827in}{3.667959in}}%
\pgfpathlineto{\pgfqpoint{1.377690in}{3.675329in}}%
\pgfpathlineto{\pgfqpoint{1.377259in}{3.664973in}}%
\pgfpathlineto{\pgfqpoint{1.378122in}{3.672464in}}%
\pgfpathlineto{\pgfqpoint{1.378338in}{3.664418in}}%
\pgfpathlineto{\pgfqpoint{1.378769in}{3.674924in}}%
\pgfpathlineto{\pgfqpoint{1.379201in}{3.672213in}}%
\pgfpathlineto{\pgfqpoint{1.379417in}{3.677513in}}%
\pgfpathlineto{\pgfqpoint{1.380064in}{3.666967in}}%
\pgfpathlineto{\pgfqpoint{1.380280in}{3.672331in}}%
\pgfpathlineto{\pgfqpoint{1.380496in}{3.664443in}}%
\pgfpathlineto{\pgfqpoint{1.380927in}{3.675246in}}%
\pgfpathlineto{\pgfqpoint{1.381575in}{3.665029in}}%
\pgfpathlineto{\pgfqpoint{1.383085in}{3.677080in}}%
\pgfpathlineto{\pgfqpoint{1.384164in}{3.665303in}}%
\pgfpathlineto{\pgfqpoint{1.384596in}{3.676602in}}%
\pgfpathlineto{\pgfqpoint{1.385459in}{3.672870in}}%
\pgfpathlineto{\pgfqpoint{1.385675in}{3.665352in}}%
\pgfpathlineto{\pgfqpoint{1.386107in}{3.676855in}}%
\pgfpathlineto{\pgfqpoint{1.386322in}{3.669378in}}%
\pgfpathlineto{\pgfqpoint{1.387186in}{3.666126in}}%
\pgfpathlineto{\pgfqpoint{1.387617in}{3.677828in}}%
\pgfpathlineto{\pgfqpoint{1.388696in}{3.667614in}}%
\pgfpathlineto{\pgfqpoint{1.389560in}{3.678244in}}%
\pgfpathlineto{\pgfqpoint{1.389128in}{3.666285in}}%
\pgfpathlineto{\pgfqpoint{1.389991in}{3.677023in}}%
\pgfpathlineto{\pgfqpoint{1.391070in}{3.667620in}}%
\pgfpathlineto{\pgfqpoint{1.391933in}{3.665663in}}%
\pgfpathlineto{\pgfqpoint{1.392365in}{3.677991in}}%
\pgfpathlineto{\pgfqpoint{1.393444in}{3.669384in}}%
\pgfpathlineto{\pgfqpoint{1.393660in}{3.675638in}}%
\pgfpathlineto{\pgfqpoint{1.394307in}{3.668052in}}%
\pgfpathlineto{\pgfqpoint{1.394523in}{3.674363in}}%
\pgfpathlineto{\pgfqpoint{1.395602in}{3.666493in}}%
\pgfpathlineto{\pgfqpoint{1.396465in}{3.665744in}}%
\pgfpathlineto{\pgfqpoint{1.396897in}{3.678656in}}%
\pgfpathlineto{\pgfqpoint{1.397976in}{3.671550in}}%
\pgfpathlineto{\pgfqpoint{1.398192in}{3.678092in}}%
\pgfpathlineto{\pgfqpoint{1.398839in}{3.671401in}}%
\pgfpathlineto{\pgfqpoint{1.399055in}{3.677999in}}%
\pgfpathlineto{\pgfqpoint{1.399271in}{3.671413in}}%
\pgfpathlineto{\pgfqpoint{1.399918in}{3.678131in}}%
\pgfpathlineto{\pgfqpoint{1.400134in}{3.671602in}}%
\pgfpathlineto{\pgfqpoint{1.401213in}{3.678746in}}%
\pgfpathlineto{\pgfqpoint{1.402076in}{3.666252in}}%
\pgfpathlineto{\pgfqpoint{1.401645in}{3.679062in}}%
\pgfpathlineto{\pgfqpoint{1.402508in}{3.666691in}}%
\pgfpathlineto{\pgfqpoint{1.403587in}{3.674615in}}%
\pgfpathlineto{\pgfqpoint{1.403803in}{3.668333in}}%
\pgfpathlineto{\pgfqpoint{1.404450in}{3.675924in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{3.669696in}}%
\pgfpathlineto{\pgfqpoint{1.405745in}{3.678287in}}%
\pgfpathlineto{\pgfqpoint{1.406608in}{3.666964in}}%
\pgfpathlineto{\pgfqpoint{1.406177in}{3.679181in}}%
\pgfpathlineto{\pgfqpoint{1.407040in}{3.667977in}}%
\pgfpathlineto{\pgfqpoint{1.408119in}{3.677318in}}%
\pgfpathlineto{\pgfqpoint{1.408982in}{3.666603in}}%
\pgfpathlineto{\pgfqpoint{1.408551in}{3.678512in}}%
\pgfpathlineto{\pgfqpoint{1.409414in}{3.667912in}}%
\pgfpathlineto{\pgfqpoint{1.410493in}{3.677988in}}%
\pgfpathlineto{\pgfqpoint{1.411356in}{3.667868in}}%
\pgfpathlineto{\pgfqpoint{1.410924in}{3.679475in}}%
\pgfpathlineto{\pgfqpoint{1.411788in}{3.669469in}}%
\pgfpathlineto{\pgfqpoint{1.412435in}{3.678538in}}%
\pgfpathlineto{\pgfqpoint{1.412651in}{3.672821in}}%
\pgfpathlineto{\pgfqpoint{1.412867in}{3.667124in}}%
\pgfpathlineto{\pgfqpoint{1.413514in}{3.676395in}}%
\pgfpathlineto{\pgfqpoint{1.413730in}{3.670748in}}%
\pgfpathlineto{\pgfqpoint{1.413946in}{3.678256in}}%
\pgfpathlineto{\pgfqpoint{1.414377in}{3.667033in}}%
\pgfpathlineto{\pgfqpoint{1.414593in}{3.674582in}}%
\pgfpathlineto{\pgfqpoint{1.415456in}{3.678621in}}%
\pgfpathlineto{\pgfqpoint{1.415888in}{3.667587in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{3.679625in}}%
\pgfpathlineto{\pgfqpoint{1.417183in}{3.674191in}}%
\pgfpathlineto{\pgfqpoint{1.418046in}{3.678856in}}%
\pgfpathlineto{\pgfqpoint{1.418478in}{3.668142in}}%
\pgfpathlineto{\pgfqpoint{1.419125in}{3.678414in}}%
\pgfpathlineto{\pgfqpoint{1.419557in}{3.667833in}}%
\pgfpathlineto{\pgfqpoint{1.419772in}{3.675683in}}%
\pgfpathlineto{\pgfqpoint{1.420636in}{3.667849in}}%
\pgfpathlineto{\pgfqpoint{1.420204in}{3.678297in}}%
\pgfpathlineto{\pgfqpoint{1.421067in}{3.670569in}}%
\pgfpathlineto{\pgfqpoint{1.421715in}{3.668185in}}%
\pgfpathlineto{\pgfqpoint{1.422362in}{3.679026in}}%
\pgfpathlineto{\pgfqpoint{1.422794in}{3.668839in}}%
\pgfpathlineto{\pgfqpoint{1.423225in}{3.671811in}}%
\pgfpathlineto{\pgfqpoint{1.423441in}{3.679866in}}%
\pgfpathlineto{\pgfqpoint{1.423873in}{3.669807in}}%
\pgfpathlineto{\pgfqpoint{1.424304in}{3.672903in}}%
\pgfpathlineto{\pgfqpoint{1.424520in}{3.667924in}}%
\pgfpathlineto{\pgfqpoint{1.424736in}{3.676055in}}%
\pgfpathlineto{\pgfqpoint{1.424952in}{3.671098in}}%
\pgfpathlineto{\pgfqpoint{1.425168in}{3.679251in}}%
\pgfpathlineto{\pgfqpoint{1.425599in}{3.669401in}}%
\pgfpathlineto{\pgfqpoint{1.426031in}{3.672698in}}%
\pgfpathlineto{\pgfqpoint{1.426247in}{3.667822in}}%
\pgfpathlineto{\pgfqpoint{1.426462in}{3.676050in}}%
\pgfpathlineto{\pgfqpoint{1.426678in}{3.671196in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{3.679445in}}%
\pgfpathlineto{\pgfqpoint{1.427326in}{3.669800in}}%
\pgfpathlineto{\pgfqpoint{1.427757in}{3.673295in}}%
\pgfpathlineto{\pgfqpoint{1.427973in}{3.668522in}}%
\pgfpathlineto{\pgfqpoint{1.428189in}{3.676845in}}%
\pgfpathlineto{\pgfqpoint{1.428405in}{3.672093in}}%
\pgfpathlineto{\pgfqpoint{1.428621in}{3.680437in}}%
\pgfpathlineto{\pgfqpoint{1.429052in}{3.670994in}}%
\pgfpathlineto{\pgfqpoint{1.429484in}{3.674684in}}%
\pgfpathlineto{\pgfqpoint{1.429915in}{3.678427in}}%
\pgfpathlineto{\pgfqpoint{1.430347in}{3.669140in}}%
\pgfpathlineto{\pgfqpoint{1.430994in}{3.668385in}}%
\pgfpathlineto{\pgfqpoint{1.431642in}{3.680808in}}%
\pgfpathlineto{\pgfqpoint{1.432721in}{3.671250in}}%
\pgfpathlineto{\pgfqpoint{1.432937in}{3.679831in}}%
\pgfpathlineto{\pgfqpoint{1.433368in}{3.670893in}}%
\pgfpathlineto{\pgfqpoint{1.433800in}{3.675069in}}%
\pgfpathlineto{\pgfqpoint{1.434231in}{3.679297in}}%
\pgfpathlineto{\pgfqpoint{1.434663in}{3.670510in}}%
\pgfpathlineto{\pgfqpoint{1.435526in}{3.679202in}}%
\pgfpathlineto{\pgfqpoint{1.435310in}{3.670483in}}%
\pgfpathlineto{\pgfqpoint{1.435742in}{3.674875in}}%
\pgfpathlineto{\pgfqpoint{1.435958in}{3.670565in}}%
\pgfpathlineto{\pgfqpoint{1.436174in}{3.679319in}}%
\pgfpathlineto{\pgfqpoint{1.436605in}{3.670754in}}%
\pgfpathlineto{\pgfqpoint{1.437469in}{3.679875in}}%
\pgfpathlineto{\pgfqpoint{1.437684in}{3.675657in}}%
\pgfpathlineto{\pgfqpoint{1.437900in}{3.671456in}}%
\pgfpathlineto{\pgfqpoint{1.438116in}{3.680312in}}%
\pgfpathlineto{\pgfqpoint{1.438548in}{3.671967in}}%
\pgfpathlineto{\pgfqpoint{1.438763in}{3.680856in}}%
\pgfpathlineto{\pgfqpoint{1.439411in}{3.668471in}}%
\pgfpathlineto{\pgfqpoint{1.439627in}{3.677409in}}%
\pgfpathlineto{\pgfqpoint{1.440058in}{3.669240in}}%
\pgfpathlineto{\pgfqpoint{1.440274in}{3.678212in}}%
\pgfpathlineto{\pgfqpoint{1.440706in}{3.670113in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{3.680128in}}%
\pgfpathlineto{\pgfqpoint{1.441785in}{3.676141in}}%
\pgfpathlineto{\pgfqpoint{1.442216in}{3.681240in}}%
\pgfpathlineto{\pgfqpoint{1.442864in}{3.669432in}}%
\pgfpathlineto{\pgfqpoint{1.443727in}{3.679912in}}%
\pgfpathlineto{\pgfqpoint{1.443943in}{3.676045in}}%
\pgfpathlineto{\pgfqpoint{1.444374in}{3.681376in}}%
\pgfpathlineto{\pgfqpoint{1.445022in}{3.669925in}}%
\pgfpathlineto{\pgfqpoint{1.445885in}{3.680860in}}%
\pgfpathlineto{\pgfqpoint{1.446101in}{3.677111in}}%
\pgfpathlineto{\pgfqpoint{1.446532in}{3.669660in}}%
\pgfpathlineto{\pgfqpoint{1.446748in}{3.678964in}}%
\pgfpathlineto{\pgfqpoint{1.447180in}{3.671580in}}%
\pgfpathlineto{\pgfqpoint{1.447396in}{3.680915in}}%
\pgfpathlineto{\pgfqpoint{1.448043in}{3.669961in}}%
\pgfpathlineto{\pgfqpoint{1.448259in}{3.679342in}}%
\pgfpathlineto{\pgfqpoint{1.448906in}{3.681531in}}%
\pgfpathlineto{\pgfqpoint{1.449554in}{3.670820in}}%
\pgfpathlineto{\pgfqpoint{1.449770in}{3.680275in}}%
\pgfpathlineto{\pgfqpoint{1.450417in}{3.669708in}}%
\pgfpathlineto{\pgfqpoint{1.450633in}{3.679207in}}%
\pgfpathlineto{\pgfqpoint{1.451280in}{3.681771in}}%
\pgfpathlineto{\pgfqpoint{1.451928in}{3.671442in}}%
\pgfpathlineto{\pgfqpoint{1.452143in}{3.681014in}}%
\pgfpathlineto{\pgfqpoint{1.452791in}{3.670825in}}%
\pgfpathlineto{\pgfqpoint{1.453007in}{3.680440in}}%
\pgfpathlineto{\pgfqpoint{1.454517in}{3.670136in}}%
\pgfpathlineto{\pgfqpoint{1.454733in}{3.679835in}}%
\pgfpathlineto{\pgfqpoint{1.455380in}{3.670061in}}%
\pgfpathlineto{\pgfqpoint{1.455596in}{3.679803in}}%
\pgfpathlineto{\pgfqpoint{1.456244in}{3.670164in}}%
\pgfpathlineto{\pgfqpoint{1.456460in}{3.679948in}}%
\pgfpathlineto{\pgfqpoint{1.457107in}{3.670444in}}%
\pgfpathlineto{\pgfqpoint{1.458186in}{3.680765in}}%
\pgfpathlineto{\pgfqpoint{1.459049in}{3.681435in}}%
\pgfpathlineto{\pgfqpoint{1.459912in}{3.669322in}}%
\pgfpathlineto{\pgfqpoint{1.460991in}{3.680349in}}%
\pgfpathlineto{\pgfqpoint{1.461855in}{3.681586in}}%
\pgfpathlineto{\pgfqpoint{1.462718in}{3.670048in}}%
\pgfpathlineto{\pgfqpoint{1.463797in}{3.681763in}}%
\pgfpathlineto{\pgfqpoint{1.464013in}{3.678956in}}%
\pgfpathlineto{\pgfqpoint{1.464876in}{3.680798in}}%
\pgfpathlineto{\pgfqpoint{1.465739in}{3.669874in}}%
\pgfpathlineto{\pgfqpoint{1.466818in}{3.682324in}}%
\pgfpathlineto{\pgfqpoint{1.467034in}{3.679669in}}%
\pgfpathlineto{\pgfqpoint{1.467897in}{3.682100in}}%
\pgfpathlineto{\pgfqpoint{1.468760in}{3.671774in}}%
\pgfpathlineto{\pgfqpoint{1.470055in}{3.682442in}}%
\pgfpathlineto{\pgfqpoint{1.471134in}{3.670095in}}%
\pgfpathlineto{\pgfqpoint{1.472429in}{3.681451in}}%
\pgfpathlineto{\pgfqpoint{1.473292in}{3.672014in}}%
\pgfpathlineto{\pgfqpoint{1.473508in}{3.682584in}}%
\pgfpathlineto{\pgfqpoint{1.474371in}{3.673353in}}%
\pgfpathlineto{\pgfqpoint{1.474587in}{3.671076in}}%
\pgfpathlineto{\pgfqpoint{1.474803in}{3.681704in}}%
\pgfpathlineto{\pgfqpoint{1.475666in}{3.672726in}}%
\pgfpathlineto{\pgfqpoint{1.475882in}{3.670513in}}%
\pgfpathlineto{\pgfqpoint{1.476098in}{3.681197in}}%
\pgfpathlineto{\pgfqpoint{1.476961in}{3.672467in}}%
\pgfpathlineto{\pgfqpoint{1.477177in}{3.670316in}}%
\pgfpathlineto{\pgfqpoint{1.477393in}{3.681058in}}%
\pgfpathlineto{\pgfqpoint{1.478256in}{3.672575in}}%
\pgfpathlineto{\pgfqpoint{1.478472in}{3.670485in}}%
\pgfpathlineto{\pgfqpoint{1.478688in}{3.681282in}}%
\pgfpathlineto{\pgfqpoint{1.479551in}{3.673043in}}%
\pgfpathlineto{\pgfqpoint{1.479767in}{3.671014in}}%
\pgfpathlineto{\pgfqpoint{1.479982in}{3.681867in}}%
\pgfpathlineto{\pgfqpoint{1.480846in}{3.673868in}}%
\pgfpathlineto{\pgfqpoint{1.481061in}{3.671898in}}%
\pgfpathlineto{\pgfqpoint{1.481277in}{3.682804in}}%
\pgfpathlineto{\pgfqpoint{1.482140in}{3.675046in}}%
\pgfpathlineto{\pgfqpoint{1.482572in}{3.671239in}}%
\pgfpathlineto{\pgfqpoint{1.482788in}{3.682209in}}%
\pgfpathlineto{\pgfqpoint{1.483651in}{3.674731in}}%
\pgfpathlineto{\pgfqpoint{1.484083in}{3.671063in}}%
\pgfpathlineto{\pgfqpoint{1.484299in}{3.682098in}}%
\pgfpathlineto{\pgfqpoint{1.485162in}{3.674901in}}%
\pgfpathlineto{\pgfqpoint{1.485593in}{3.671372in}}%
\pgfpathlineto{\pgfqpoint{1.485809in}{3.682468in}}%
\pgfpathlineto{\pgfqpoint{1.486672in}{3.675544in}}%
\pgfpathlineto{\pgfqpoint{1.487104in}{3.672152in}}%
\pgfpathlineto{\pgfqpoint{1.487320in}{3.683310in}}%
\pgfpathlineto{\pgfqpoint{1.488183in}{3.676660in}}%
\pgfpathlineto{\pgfqpoint{1.488830in}{3.671791in}}%
\pgfpathlineto{\pgfqpoint{1.489046in}{3.683019in}}%
\pgfpathlineto{\pgfqpoint{1.489909in}{3.676679in}}%
\pgfpathlineto{\pgfqpoint{1.490557in}{3.672042in}}%
\pgfpathlineto{\pgfqpoint{1.490773in}{3.683340in}}%
\pgfpathlineto{\pgfqpoint{1.491636in}{3.677309in}}%
\pgfpathlineto{\pgfqpoint{1.492499in}{3.671456in}}%
\pgfpathlineto{\pgfqpoint{1.492715in}{3.682832in}}%
\pgfpathlineto{\pgfqpoint{1.493578in}{3.677145in}}%
\pgfpathlineto{\pgfqpoint{1.494441in}{3.671632in}}%
\pgfpathlineto{\pgfqpoint{1.494657in}{3.683085in}}%
\pgfpathlineto{\pgfqpoint{1.495520in}{3.677740in}}%
\pgfpathlineto{\pgfqpoint{1.496599in}{3.671299in}}%
\pgfpathlineto{\pgfqpoint{1.496815in}{3.682837in}}%
\pgfpathlineto{\pgfqpoint{1.497679in}{3.677870in}}%
\pgfpathlineto{\pgfqpoint{1.498758in}{3.671896in}}%
\pgfpathlineto{\pgfqpoint{1.498973in}{3.683516in}}%
\pgfpathlineto{\pgfqpoint{1.499837in}{3.678913in}}%
\pgfpathlineto{\pgfqpoint{1.501347in}{3.671257in}}%
\pgfpathlineto{\pgfqpoint{1.501563in}{3.682976in}}%
\pgfpathlineto{\pgfqpoint{1.502426in}{3.678817in}}%
\pgfpathlineto{\pgfqpoint{1.503937in}{3.671927in}}%
\pgfpathlineto{\pgfqpoint{1.504153in}{3.683743in}}%
\pgfpathlineto{\pgfqpoint{1.505016in}{3.680016in}}%
\pgfpathlineto{\pgfqpoint{1.506958in}{3.672208in}}%
\pgfpathlineto{\pgfqpoint{1.507174in}{3.684134in}}%
\pgfpathlineto{\pgfqpoint{1.508037in}{3.680906in}}%
\pgfpathlineto{\pgfqpoint{1.510627in}{3.672140in}}%
\pgfpathlineto{\pgfqpoint{1.510843in}{3.684199in}}%
\pgfpathlineto{\pgfqpoint{1.511706in}{3.681567in}}%
\pgfpathlineto{\pgfqpoint{1.515375in}{3.672025in}}%
\pgfpathlineto{\pgfqpoint{1.515590in}{3.684250in}}%
\pgfpathlineto{\pgfqpoint{1.516454in}{3.682371in}}%
\pgfpathlineto{\pgfqpoint{1.521633in}{3.674041in}}%
\pgfpathlineto{\pgfqpoint{1.523575in}{3.672184in}}%
\pgfpathlineto{\pgfqpoint{1.523791in}{3.684683in}}%
\pgfpathlineto{\pgfqpoint{1.524870in}{3.683921in}}%
\pgfpathlineto{\pgfqpoint{1.528755in}{3.682854in}}%
\pgfpathlineto{\pgfqpoint{1.532423in}{3.684182in}}%
\pgfpathlineto{\pgfqpoint{1.536524in}{3.688268in}}%
\pgfpathlineto{\pgfqpoint{1.541487in}{3.696744in}}%
\pgfpathlineto{\pgfqpoint{1.547530in}{3.712011in}}%
\pgfpathlineto{\pgfqpoint{1.554651in}{3.736530in}}%
\pgfpathlineto{\pgfqpoint{1.558104in}{3.750803in}}%
\pgfpathlineto{\pgfqpoint{1.558320in}{3.739259in}}%
\pgfpathlineto{\pgfqpoint{1.559183in}{3.743132in}}%
\pgfpathlineto{\pgfqpoint{1.560910in}{3.751149in}}%
\pgfpathlineto{\pgfqpoint{1.561126in}{3.739708in}}%
\pgfpathlineto{\pgfqpoint{1.561989in}{3.743920in}}%
\pgfpathlineto{\pgfqpoint{1.563284in}{3.750404in}}%
\pgfpathlineto{\pgfqpoint{1.563499in}{3.739050in}}%
\pgfpathlineto{\pgfqpoint{1.564363in}{3.743549in}}%
\pgfpathlineto{\pgfqpoint{1.565657in}{3.750457in}}%
\pgfpathlineto{\pgfqpoint{1.565873in}{3.739187in}}%
\pgfpathlineto{\pgfqpoint{1.566737in}{3.743967in}}%
\pgfpathlineto{\pgfqpoint{1.568031in}{3.751289in}}%
\pgfpathlineto{\pgfqpoint{1.568247in}{3.740102in}}%
\pgfpathlineto{\pgfqpoint{1.569110in}{3.745153in}}%
\pgfpathlineto{\pgfqpoint{1.569974in}{3.750284in}}%
\pgfpathlineto{\pgfqpoint{1.570189in}{3.739167in}}%
\pgfpathlineto{\pgfqpoint{1.571053in}{3.744442in}}%
\pgfpathlineto{\pgfqpoint{1.572132in}{3.751146in}}%
\pgfpathlineto{\pgfqpoint{1.572347in}{3.740103in}}%
\pgfpathlineto{\pgfqpoint{1.573211in}{3.745618in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{3.751208in}}%
\pgfpathlineto{\pgfqpoint{1.574290in}{3.740233in}}%
\pgfpathlineto{\pgfqpoint{1.575153in}{3.745963in}}%
\pgfpathlineto{\pgfqpoint{1.575800in}{3.750309in}}%
\pgfpathlineto{\pgfqpoint{1.576016in}{3.739393in}}%
\pgfpathlineto{\pgfqpoint{1.576879in}{3.745316in}}%
\pgfpathlineto{\pgfqpoint{1.577743in}{3.751309in}}%
\pgfpathlineto{\pgfqpoint{1.577958in}{3.740458in}}%
\pgfpathlineto{\pgfqpoint{1.578822in}{3.746586in}}%
\pgfpathlineto{\pgfqpoint{1.579469in}{3.751226in}}%
\pgfpathlineto{\pgfqpoint{1.579685in}{3.740434in}}%
\pgfpathlineto{\pgfqpoint{1.580548in}{3.746746in}}%
\pgfpathlineto{\pgfqpoint{1.581196in}{3.751523in}}%
\pgfpathlineto{\pgfqpoint{1.581411in}{3.740788in}}%
\pgfpathlineto{\pgfqpoint{1.582275in}{3.747279in}}%
\pgfpathlineto{\pgfqpoint{1.582706in}{3.750550in}}%
\pgfpathlineto{\pgfqpoint{1.582922in}{3.739866in}}%
\pgfpathlineto{\pgfqpoint{1.583785in}{3.746518in}}%
\pgfpathlineto{\pgfqpoint{1.584433in}{3.751548in}}%
\pgfpathlineto{\pgfqpoint{1.584648in}{3.740920in}}%
\pgfpathlineto{\pgfqpoint{1.585512in}{3.747745in}}%
\pgfpathlineto{\pgfqpoint{1.585943in}{3.751180in}}%
\pgfpathlineto{\pgfqpoint{1.586159in}{3.740600in}}%
\pgfpathlineto{\pgfqpoint{1.587022in}{3.747579in}}%
\pgfpathlineto{\pgfqpoint{1.587454in}{3.751092in}}%
\pgfpathlineto{\pgfqpoint{1.587670in}{3.740561in}}%
\pgfpathlineto{\pgfqpoint{1.588533in}{3.747691in}}%
\pgfpathlineto{\pgfqpoint{1.588965in}{3.751277in}}%
\pgfpathlineto{\pgfqpoint{1.589180in}{3.740795in}}%
\pgfpathlineto{\pgfqpoint{1.590044in}{3.748074in}}%
\pgfpathlineto{\pgfqpoint{1.590475in}{3.751734in}}%
\pgfpathlineto{\pgfqpoint{1.590691in}{3.741299in}}%
\pgfpathlineto{\pgfqpoint{1.591554in}{3.748723in}}%
\pgfpathlineto{\pgfqpoint{1.591770in}{3.750587in}}%
\pgfpathlineto{\pgfqpoint{1.591986in}{3.740194in}}%
\pgfpathlineto{\pgfqpoint{1.592849in}{3.747747in}}%
\pgfpathlineto{\pgfqpoint{1.593281in}{3.751543in}}%
\pgfpathlineto{\pgfqpoint{1.593496in}{3.741196in}}%
\pgfpathlineto{\pgfqpoint{1.594360in}{3.748888in}}%
\pgfpathlineto{\pgfqpoint{1.594576in}{3.750820in}}%
\pgfpathlineto{\pgfqpoint{1.594791in}{3.740515in}}%
\pgfpathlineto{\pgfqpoint{1.595655in}{3.748332in}}%
\pgfpathlineto{\pgfqpoint{1.595870in}{3.750294in}}%
\pgfpathlineto{\pgfqpoint{1.596086in}{3.740028in}}%
\pgfpathlineto{\pgfqpoint{1.596949in}{3.747968in}}%
\pgfpathlineto{\pgfqpoint{1.597381in}{3.751956in}}%
\pgfpathlineto{\pgfqpoint{1.597597in}{3.741736in}}%
\pgfpathlineto{\pgfqpoint{1.598460in}{3.749807in}}%
\pgfpathlineto{\pgfqpoint{1.598676in}{3.751832in}}%
\pgfpathlineto{\pgfqpoint{1.598892in}{3.741652in}}%
\pgfpathlineto{\pgfqpoint{1.599755in}{3.749841in}}%
\pgfpathlineto{\pgfqpoint{1.599971in}{3.751896in}}%
\pgfpathlineto{\pgfqpoint{1.600186in}{3.741754in}}%
\pgfpathlineto{\pgfqpoint{1.601050in}{3.750058in}}%
\pgfpathlineto{\pgfqpoint{1.601266in}{3.752141in}}%
\pgfpathlineto{\pgfqpoint{1.602560in}{3.740279in}}%
\pgfpathlineto{\pgfqpoint{1.603639in}{3.751228in}}%
\pgfpathlineto{\pgfqpoint{1.603855in}{3.740807in}}%
\pgfpathlineto{\pgfqpoint{1.604718in}{3.749863in}}%
\pgfpathlineto{\pgfqpoint{1.604934in}{3.752155in}}%
\pgfpathlineto{\pgfqpoint{1.606229in}{3.740148in}}%
\pgfpathlineto{\pgfqpoint{1.607308in}{3.752256in}}%
\pgfpathlineto{\pgfqpoint{1.608603in}{3.740178in}}%
\pgfpathlineto{\pgfqpoint{1.609466in}{3.750469in}}%
\pgfpathlineto{\pgfqpoint{1.609682in}{3.739203in}}%
\pgfpathlineto{\pgfqpoint{1.610545in}{3.749789in}}%
\pgfpathlineto{\pgfqpoint{1.610761in}{3.752465in}}%
\pgfpathlineto{\pgfqpoint{1.612056in}{3.740354in}}%
\pgfpathlineto{\pgfqpoint{1.612919in}{3.751594in}}%
\pgfpathlineto{\pgfqpoint{1.614214in}{3.739509in}}%
\pgfpathlineto{\pgfqpoint{1.615293in}{3.739336in}}%
\pgfpathlineto{\pgfqpoint{1.616156in}{3.751510in}}%
\pgfpathlineto{\pgfqpoint{1.616372in}{3.739337in}}%
\pgfpathlineto{\pgfqpoint{1.617235in}{3.751830in}}%
\pgfpathlineto{\pgfqpoint{1.617451in}{3.739516in}}%
\pgfpathlineto{\pgfqpoint{1.619393in}{3.753017in}}%
\pgfpathlineto{\pgfqpoint{1.620472in}{3.737814in}}%
\pgfpathlineto{\pgfqpoint{1.620688in}{3.741233in}}%
\pgfpathlineto{\pgfqpoint{1.621551in}{3.738732in}}%
\pgfpathlineto{\pgfqpoint{1.622415in}{3.752808in}}%
\pgfpathlineto{\pgfqpoint{1.623494in}{3.737574in}}%
\pgfpathlineto{\pgfqpoint{1.623709in}{3.741230in}}%
\pgfpathlineto{\pgfqpoint{1.624357in}{3.752270in}}%
\pgfpathlineto{\pgfqpoint{1.624573in}{3.739078in}}%
\pgfpathlineto{\pgfqpoint{1.625220in}{3.750334in}}%
\pgfpathlineto{\pgfqpoint{1.625436in}{3.737046in}}%
\pgfpathlineto{\pgfqpoint{1.626083in}{3.748518in}}%
\pgfpathlineto{\pgfqpoint{1.626299in}{3.752367in}}%
\pgfpathlineto{\pgfqpoint{1.626515in}{3.738949in}}%
\pgfpathlineto{\pgfqpoint{1.627162in}{3.750676in}}%
\pgfpathlineto{\pgfqpoint{1.627378in}{3.737162in}}%
\pgfpathlineto{\pgfqpoint{1.628026in}{3.749108in}}%
\pgfpathlineto{\pgfqpoint{1.628241in}{3.753115in}}%
\pgfpathlineto{\pgfqpoint{1.628457in}{3.739477in}}%
\pgfpathlineto{\pgfqpoint{1.629105in}{3.751680in}}%
\pgfpathlineto{\pgfqpoint{1.630184in}{3.736548in}}%
\pgfpathlineto{\pgfqpoint{1.631047in}{3.753432in}}%
\pgfpathlineto{\pgfqpoint{1.631910in}{3.752387in}}%
\pgfpathlineto{\pgfqpoint{1.632989in}{3.737349in}}%
\pgfpathlineto{\pgfqpoint{1.633852in}{3.736480in}}%
\pgfpathlineto{\pgfqpoint{1.634715in}{3.754597in}}%
\pgfpathlineto{\pgfqpoint{1.635795in}{3.739668in}}%
\pgfpathlineto{\pgfqpoint{1.636442in}{3.753716in}}%
\pgfpathlineto{\pgfqpoint{1.636658in}{3.739210in}}%
\pgfpathlineto{\pgfqpoint{1.637305in}{3.753481in}}%
\pgfpathlineto{\pgfqpoint{1.638384in}{3.738699in}}%
\pgfpathlineto{\pgfqpoint{1.639247in}{3.738650in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{3.753583in}}%
\pgfpathlineto{\pgfqpoint{1.640111in}{3.738737in}}%
\pgfpathlineto{\pgfqpoint{1.640758in}{3.753889in}}%
\pgfpathlineto{\pgfqpoint{1.640974in}{3.738962in}}%
\pgfpathlineto{\pgfqpoint{1.642485in}{3.754917in}}%
\pgfpathlineto{\pgfqpoint{1.643348in}{3.735206in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{3.740530in}}%
\pgfpathlineto{\pgfqpoint{1.644211in}{3.735980in}}%
\pgfpathlineto{\pgfqpoint{1.644858in}{3.752192in}}%
\pgfpathlineto{\pgfqpoint{1.645074in}{3.736886in}}%
\pgfpathlineto{\pgfqpoint{1.645722in}{3.753309in}}%
\pgfpathlineto{\pgfqpoint{1.645937in}{3.737926in}}%
\pgfpathlineto{\pgfqpoint{1.646585in}{3.754559in}}%
\pgfpathlineto{\pgfqpoint{1.647232in}{3.750318in}}%
\pgfpathlineto{\pgfqpoint{1.647448in}{3.734805in}}%
\pgfpathlineto{\pgfqpoint{1.648095in}{3.751832in}}%
\pgfpathlineto{\pgfqpoint{1.648311in}{3.736243in}}%
\pgfpathlineto{\pgfqpoint{1.649822in}{3.755244in}}%
\pgfpathlineto{\pgfqpoint{1.650685in}{3.735459in}}%
\pgfpathlineto{\pgfqpoint{1.650901in}{3.741390in}}%
\pgfpathlineto{\pgfqpoint{1.651548in}{3.737406in}}%
\pgfpathlineto{\pgfqpoint{1.652196in}{3.755418in}}%
\pgfpathlineto{\pgfqpoint{1.653059in}{3.735616in}}%
\pgfpathlineto{\pgfqpoint{1.653275in}{3.741736in}}%
\pgfpathlineto{\pgfqpoint{1.653706in}{3.753996in}}%
\pgfpathlineto{\pgfqpoint{1.653922in}{3.737927in}}%
\pgfpathlineto{\pgfqpoint{1.654354in}{3.750300in}}%
\pgfpathlineto{\pgfqpoint{1.654570in}{3.734190in}}%
\pgfpathlineto{\pgfqpoint{1.655217in}{3.752927in}}%
\pgfpathlineto{\pgfqpoint{1.655433in}{3.736739in}}%
\pgfpathlineto{\pgfqpoint{1.656080in}{3.755656in}}%
\pgfpathlineto{\pgfqpoint{1.656728in}{3.752121in}}%
\pgfpathlineto{\pgfqpoint{1.656944in}{3.735815in}}%
\pgfpathlineto{\pgfqpoint{1.657591in}{3.755077in}}%
\pgfpathlineto{\pgfqpoint{1.657807in}{3.738694in}}%
\pgfpathlineto{\pgfqpoint{1.658454in}{3.735218in}}%
\pgfpathlineto{\pgfqpoint{1.659102in}{3.754809in}}%
\pgfpathlineto{\pgfqpoint{1.659965in}{3.734929in}}%
\pgfpathlineto{\pgfqpoint{1.660181in}{3.741565in}}%
\pgfpathlineto{\pgfqpoint{1.660612in}{3.754837in}}%
\pgfpathlineto{\pgfqpoint{1.660828in}{3.738219in}}%
\pgfpathlineto{\pgfqpoint{1.661260in}{3.751595in}}%
\pgfpathlineto{\pgfqpoint{1.661475in}{3.734933in}}%
\pgfpathlineto{\pgfqpoint{1.662123in}{3.755143in}}%
\pgfpathlineto{\pgfqpoint{1.662339in}{3.738403in}}%
\pgfpathlineto{\pgfqpoint{1.662986in}{3.735195in}}%
\pgfpathlineto{\pgfqpoint{1.663634in}{3.755693in}}%
\pgfpathlineto{\pgfqpoint{1.664497in}{3.735696in}}%
\pgfpathlineto{\pgfqpoint{1.664713in}{3.742623in}}%
\pgfpathlineto{\pgfqpoint{1.665144in}{3.756470in}}%
\pgfpathlineto{\pgfqpoint{1.665360in}{3.739497in}}%
\pgfpathlineto{\pgfqpoint{1.665792in}{3.753430in}}%
\pgfpathlineto{\pgfqpoint{1.666655in}{3.733375in}}%
\pgfpathlineto{\pgfqpoint{1.666871in}{3.740430in}}%
\pgfpathlineto{\pgfqpoint{1.667302in}{3.754530in}}%
\pgfpathlineto{\pgfqpoint{1.667518in}{3.737395in}}%
\pgfpathlineto{\pgfqpoint{1.667950in}{3.751575in}}%
\pgfpathlineto{\pgfqpoint{1.668165in}{3.734396in}}%
\pgfpathlineto{\pgfqpoint{1.668813in}{3.755778in}}%
\pgfpathlineto{\pgfqpoint{1.669029in}{3.738526in}}%
\pgfpathlineto{\pgfqpoint{1.669676in}{3.735557in}}%
\pgfpathlineto{\pgfqpoint{1.670324in}{3.757147in}}%
\pgfpathlineto{\pgfqpoint{1.671187in}{3.736818in}}%
\pgfpathlineto{\pgfqpoint{1.671403in}{3.744084in}}%
\pgfpathlineto{\pgfqpoint{1.671834in}{3.733887in}}%
\pgfpathlineto{\pgfqpoint{1.672482in}{3.755762in}}%
\pgfpathlineto{\pgfqpoint{1.673345in}{3.735284in}}%
\pgfpathlineto{\pgfqpoint{1.673561in}{3.742637in}}%
\pgfpathlineto{\pgfqpoint{1.673992in}{3.757319in}}%
\pgfpathlineto{\pgfqpoint{1.674208in}{3.739658in}}%
\pgfpathlineto{\pgfqpoint{1.674640in}{3.754394in}}%
\pgfpathlineto{\pgfqpoint{1.675503in}{3.733732in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{3.741156in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{3.755974in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{3.738151in}}%
\pgfpathlineto{\pgfqpoint{1.676798in}{3.753013in}}%
\pgfpathlineto{\pgfqpoint{1.677014in}{3.735143in}}%
\pgfpathlineto{\pgfqpoint{1.677661in}{3.757486in}}%
\pgfpathlineto{\pgfqpoint{1.677877in}{3.739532in}}%
\pgfpathlineto{\pgfqpoint{1.678308in}{3.754452in}}%
\pgfpathlineto{\pgfqpoint{1.678524in}{3.736459in}}%
\pgfpathlineto{\pgfqpoint{1.678956in}{3.751412in}}%
\pgfpathlineto{\pgfqpoint{1.679172in}{3.733371in}}%
\pgfpathlineto{\pgfqpoint{1.679819in}{3.755831in}}%
\pgfpathlineto{\pgfqpoint{1.680035in}{3.737705in}}%
\pgfpathlineto{\pgfqpoint{1.680682in}{3.734523in}}%
\pgfpathlineto{\pgfqpoint{1.681330in}{3.757011in}}%
\pgfpathlineto{\pgfqpoint{1.682193in}{3.735453in}}%
\pgfpathlineto{\pgfqpoint{1.682409in}{3.742970in}}%
\pgfpathlineto{\pgfqpoint{1.682840in}{3.732122in}}%
\pgfpathlineto{\pgfqpoint{1.683488in}{3.754629in}}%
\pgfpathlineto{\pgfqpoint{1.684351in}{3.732718in}}%
\pgfpathlineto{\pgfqpoint{1.684567in}{3.740229in}}%
\pgfpathlineto{\pgfqpoint{1.684998in}{3.755188in}}%
\pgfpathlineto{\pgfqpoint{1.685214in}{3.736623in}}%
\pgfpathlineto{\pgfqpoint{1.685646in}{3.751584in}}%
\pgfpathlineto{\pgfqpoint{1.685862in}{3.732969in}}%
\pgfpathlineto{\pgfqpoint{1.686509in}{3.755369in}}%
\pgfpathlineto{\pgfqpoint{1.686725in}{3.736670in}}%
\pgfpathlineto{\pgfqpoint{1.687372in}{3.732818in}}%
\pgfpathlineto{\pgfqpoint{1.688020in}{3.755109in}}%
\pgfpathlineto{\pgfqpoint{1.688883in}{3.732204in}}%
\pgfpathlineto{\pgfqpoint{1.689099in}{3.739612in}}%
\pgfpathlineto{\pgfqpoint{1.689746in}{3.735379in}}%
\pgfpathlineto{\pgfqpoint{1.690394in}{3.757406in}}%
\pgfpathlineto{\pgfqpoint{1.691257in}{3.733841in}}%
\pgfpathlineto{\pgfqpoint{1.691473in}{3.741150in}}%
\pgfpathlineto{\pgfqpoint{1.691904in}{3.755678in}}%
\pgfpathlineto{\pgfqpoint{1.692120in}{3.736467in}}%
\pgfpathlineto{\pgfqpoint{1.692552in}{3.750949in}}%
\pgfpathlineto{\pgfqpoint{1.692767in}{3.731683in}}%
\pgfpathlineto{\pgfqpoint{1.693415in}{3.753289in}}%
\pgfpathlineto{\pgfqpoint{1.693631in}{3.733933in}}%
\pgfpathlineto{\pgfqpoint{1.695141in}{3.757145in}}%
\pgfpathlineto{\pgfqpoint{1.696004in}{3.732056in}}%
\pgfpathlineto{\pgfqpoint{1.696220in}{3.739065in}}%
\pgfpathlineto{\pgfqpoint{1.696868in}{3.733286in}}%
\pgfpathlineto{\pgfqpoint{1.697515in}{3.753992in}}%
\pgfpathlineto{\pgfqpoint{1.697731in}{3.734194in}}%
\pgfpathlineto{\pgfqpoint{1.698378in}{3.754666in}}%
\pgfpathlineto{\pgfqpoint{1.698594in}{3.734773in}}%
\pgfpathlineto{\pgfqpoint{1.699242in}{3.754992in}}%
\pgfpathlineto{\pgfqpoint{1.700105in}{3.754957in}}%
\pgfpathlineto{\pgfqpoint{1.701184in}{3.734349in}}%
\pgfpathlineto{\pgfqpoint{1.701831in}{3.753749in}}%
\pgfpathlineto{\pgfqpoint{1.702047in}{3.733453in}}%
\pgfpathlineto{\pgfqpoint{1.702694in}{3.752550in}}%
\pgfpathlineto{\pgfqpoint{1.703774in}{3.730434in}}%
\pgfpathlineto{\pgfqpoint{1.704637in}{3.754953in}}%
\pgfpathlineto{\pgfqpoint{1.705500in}{3.752280in}}%
\pgfpathlineto{\pgfqpoint{1.705716in}{3.731523in}}%
\pgfpathlineto{\pgfqpoint{1.706579in}{3.754924in}}%
\pgfpathlineto{\pgfqpoint{1.706795in}{3.734018in}}%
\pgfpathlineto{\pgfqpoint{1.707658in}{3.730110in}}%
\pgfpathlineto{\pgfqpoint{1.708521in}{3.752300in}}%
\pgfpathlineto{\pgfqpoint{1.708737in}{3.731135in}}%
\pgfpathlineto{\pgfqpoint{1.709600in}{3.752586in}}%
\pgfpathlineto{\pgfqpoint{1.709816in}{3.731262in}}%
\pgfpathlineto{\pgfqpoint{1.710679in}{3.751948in}}%
\pgfpathlineto{\pgfqpoint{1.710895in}{3.730473in}}%
\pgfpathlineto{\pgfqpoint{1.711758in}{3.750362in}}%
\pgfpathlineto{\pgfqpoint{1.711974in}{3.728735in}}%
\pgfpathlineto{\pgfqpoint{1.712837in}{3.747810in}}%
\pgfpathlineto{\pgfqpoint{1.713053in}{3.752434in}}%
\pgfpathlineto{\pgfqpoint{1.713269in}{3.730606in}}%
\pgfpathlineto{\pgfqpoint{1.714132in}{3.748608in}}%
\pgfpathlineto{\pgfqpoint{1.714348in}{3.752960in}}%
\pgfpathlineto{\pgfqpoint{1.714564in}{3.730932in}}%
\pgfpathlineto{\pgfqpoint{1.715427in}{3.747828in}}%
\pgfpathlineto{\pgfqpoint{1.715643in}{3.751899in}}%
\pgfpathlineto{\pgfqpoint{1.715859in}{3.729662in}}%
\pgfpathlineto{\pgfqpoint{1.716722in}{3.745411in}}%
\pgfpathlineto{\pgfqpoint{1.717153in}{3.752914in}}%
\pgfpathlineto{\pgfqpoint{1.717369in}{3.730436in}}%
\pgfpathlineto{\pgfqpoint{1.718233in}{3.744755in}}%
\pgfpathlineto{\pgfqpoint{1.718664in}{3.751534in}}%
\pgfpathlineto{\pgfqpoint{1.718880in}{3.728807in}}%
\pgfpathlineto{\pgfqpoint{1.719743in}{3.741657in}}%
\pgfpathlineto{\pgfqpoint{1.720391in}{3.750609in}}%
\pgfpathlineto{\pgfqpoint{1.720606in}{3.727587in}}%
\pgfpathlineto{\pgfqpoint{1.721470in}{3.738666in}}%
\pgfpathlineto{\pgfqpoint{1.722549in}{3.751015in}}%
\pgfpathlineto{\pgfqpoint{1.722764in}{3.727605in}}%
\pgfpathlineto{\pgfqpoint{1.723628in}{3.736320in}}%
\pgfpathlineto{\pgfqpoint{1.725354in}{3.750454in}}%
\pgfpathlineto{\pgfqpoint{1.725570in}{3.726529in}}%
\pgfpathlineto{\pgfqpoint{1.726433in}{3.731981in}}%
\pgfpathlineto{\pgfqpoint{1.729239in}{3.741905in}}%
\pgfpathlineto{\pgfqpoint{1.730749in}{3.742262in}}%
\pgfpathlineto{\pgfqpoint{1.732260in}{3.739098in}}%
\pgfpathlineto{\pgfqpoint{1.734634in}{3.726978in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{3.696339in}}%
\pgfpathlineto{\pgfqpoint{1.739813in}{3.670142in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{3.690212in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{3.676116in}}%
\pgfpathlineto{\pgfqpoint{1.741324in}{3.668639in}}%
\pgfpathlineto{\pgfqpoint{1.742619in}{3.690097in}}%
\pgfpathlineto{\pgfqpoint{1.744561in}{3.670174in}}%
\pgfpathlineto{\pgfqpoint{1.745640in}{3.688443in}}%
\pgfpathlineto{\pgfqpoint{1.747151in}{3.669692in}}%
\pgfpathlineto{\pgfqpoint{1.747366in}{3.685582in}}%
\pgfpathlineto{\pgfqpoint{1.748014in}{3.666481in}}%
\pgfpathlineto{\pgfqpoint{1.748230in}{3.681876in}}%
\pgfpathlineto{\pgfqpoint{1.748661in}{3.668537in}}%
\pgfpathlineto{\pgfqpoint{1.748877in}{3.683543in}}%
\pgfpathlineto{\pgfqpoint{1.749309in}{3.669670in}}%
\pgfpathlineto{\pgfqpoint{1.749524in}{3.684289in}}%
\pgfpathlineto{\pgfqpoint{1.750388in}{3.676690in}}%
\pgfpathlineto{\pgfqpoint{1.750819in}{3.683049in}}%
\pgfpathlineto{\pgfqpoint{1.751251in}{3.667607in}}%
\pgfpathlineto{\pgfqpoint{1.751898in}{3.665105in}}%
\pgfpathlineto{\pgfqpoint{1.752546in}{3.682801in}}%
\pgfpathlineto{\pgfqpoint{1.754056in}{3.664138in}}%
\pgfpathlineto{\pgfqpoint{1.755135in}{3.680335in}}%
\pgfpathlineto{\pgfqpoint{1.755999in}{3.682928in}}%
\pgfpathlineto{\pgfqpoint{1.756430in}{3.663220in}}%
\pgfpathlineto{\pgfqpoint{1.757078in}{3.673612in}}%
\pgfpathlineto{\pgfqpoint{1.757509in}{3.673212in}}%
\pgfpathlineto{\pgfqpoint{1.758157in}{3.661786in}}%
\pgfpathlineto{\pgfqpoint{1.758372in}{3.671100in}}%
\pgfpathlineto{\pgfqpoint{1.758588in}{3.680252in}}%
\pgfpathlineto{\pgfqpoint{1.759236in}{3.667213in}}%
\pgfpathlineto{\pgfqpoint{1.759452in}{3.675859in}}%
\pgfpathlineto{\pgfqpoint{1.760099in}{3.661650in}}%
\pgfpathlineto{\pgfqpoint{1.760315in}{3.669799in}}%
\pgfpathlineto{\pgfqpoint{1.760531in}{3.677783in}}%
\pgfpathlineto{\pgfqpoint{1.761178in}{3.662029in}}%
\pgfpathlineto{\pgfqpoint{1.761610in}{3.676860in}}%
\pgfpathlineto{\pgfqpoint{1.762257in}{3.678793in}}%
\pgfpathlineto{\pgfqpoint{1.762904in}{3.660595in}}%
\pgfpathlineto{\pgfqpoint{1.763336in}{3.673375in}}%
\pgfpathlineto{\pgfqpoint{1.763983in}{3.672595in}}%
\pgfpathlineto{\pgfqpoint{1.764199in}{3.659554in}}%
\pgfpathlineto{\pgfqpoint{1.764847in}{3.676204in}}%
\pgfpathlineto{\pgfqpoint{1.765062in}{3.662803in}}%
\pgfpathlineto{\pgfqpoint{1.765710in}{3.659356in}}%
\pgfpathlineto{\pgfqpoint{1.766357in}{3.673341in}}%
\pgfpathlineto{\pgfqpoint{1.766573in}{3.659354in}}%
\pgfpathlineto{\pgfqpoint{1.767221in}{3.671832in}}%
\pgfpathlineto{\pgfqpoint{1.767436in}{3.675704in}}%
\pgfpathlineto{\pgfqpoint{1.767652in}{3.661281in}}%
\pgfpathlineto{\pgfqpoint{1.768515in}{3.675099in}}%
\pgfpathlineto{\pgfqpoint{1.768731in}{3.660256in}}%
\pgfpathlineto{\pgfqpoint{1.769594in}{3.671615in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{3.674115in}}%
\pgfpathlineto{\pgfqpoint{1.770026in}{3.658779in}}%
\pgfpathlineto{\pgfqpoint{1.770889in}{3.667211in}}%
\pgfpathlineto{\pgfqpoint{1.771752in}{3.673563in}}%
\pgfpathlineto{\pgfqpoint{1.771968in}{3.657489in}}%
\pgfpathlineto{\pgfqpoint{1.772832in}{3.661572in}}%
\pgfpathlineto{\pgfqpoint{1.774342in}{3.663986in}}%
\pgfpathlineto{\pgfqpoint{1.774558in}{3.663848in}}%
\pgfpathlineto{\pgfqpoint{1.775637in}{3.661415in}}%
\pgfpathlineto{\pgfqpoint{1.777579in}{3.649889in}}%
\pgfpathlineto{\pgfqpoint{1.780385in}{3.617951in}}%
\pgfpathlineto{\pgfqpoint{1.783622in}{3.575614in}}%
\pgfpathlineto{\pgfqpoint{1.784485in}{3.586655in}}%
\pgfpathlineto{\pgfqpoint{1.784701in}{3.581565in}}%
\pgfpathlineto{\pgfqpoint{1.785132in}{3.586092in}}%
\pgfpathlineto{\pgfqpoint{1.785564in}{3.575212in}}%
\pgfpathlineto{\pgfqpoint{1.786212in}{3.573015in}}%
\pgfpathlineto{\pgfqpoint{1.786859in}{3.584496in}}%
\pgfpathlineto{\pgfqpoint{1.787722in}{3.573691in}}%
\pgfpathlineto{\pgfqpoint{1.787291in}{3.586602in}}%
\pgfpathlineto{\pgfqpoint{1.788154in}{3.574923in}}%
\pgfpathlineto{\pgfqpoint{1.789233in}{3.583099in}}%
\pgfpathlineto{\pgfqpoint{1.790312in}{3.574129in}}%
\pgfpathlineto{\pgfqpoint{1.791175in}{3.570694in}}%
\pgfpathlineto{\pgfqpoint{1.791607in}{3.582251in}}%
\pgfpathlineto{\pgfqpoint{1.792254in}{3.570886in}}%
\pgfpathlineto{\pgfqpoint{1.792901in}{3.572408in}}%
\pgfpathlineto{\pgfqpoint{1.793333in}{3.581958in}}%
\pgfpathlineto{\pgfqpoint{1.793981in}{3.581704in}}%
\pgfpathlineto{\pgfqpoint{1.794844in}{3.570856in}}%
\pgfpathlineto{\pgfqpoint{1.795060in}{3.574605in}}%
\pgfpathlineto{\pgfqpoint{1.795491in}{3.581698in}}%
\pgfpathlineto{\pgfqpoint{1.795707in}{3.571747in}}%
\pgfpathlineto{\pgfqpoint{1.796354in}{3.581150in}}%
\pgfpathlineto{\pgfqpoint{1.797433in}{3.568232in}}%
\pgfpathlineto{\pgfqpoint{1.797649in}{3.570575in}}%
\pgfpathlineto{\pgfqpoint{1.798512in}{3.578710in}}%
\pgfpathlineto{\pgfqpoint{1.798728in}{3.567577in}}%
\pgfpathlineto{\pgfqpoint{1.799591in}{3.573509in}}%
\pgfpathlineto{\pgfqpoint{1.800886in}{3.578927in}}%
\pgfpathlineto{\pgfqpoint{1.801102in}{3.566901in}}%
\pgfpathlineto{\pgfqpoint{1.802181in}{3.568061in}}%
\pgfpathlineto{\pgfqpoint{1.803260in}{3.566566in}}%
\pgfpathlineto{\pgfqpoint{1.804987in}{3.558924in}}%
\pgfpathlineto{\pgfqpoint{1.807792in}{3.533672in}}%
\pgfpathlineto{\pgfqpoint{1.811677in}{3.475311in}}%
\pgfpathlineto{\pgfqpoint{1.816424in}{3.383283in}}%
\pgfpathlineto{\pgfqpoint{1.817072in}{3.387910in}}%
\pgfpathlineto{\pgfqpoint{1.817288in}{3.392770in}}%
\pgfpathlineto{\pgfqpoint{1.817935in}{3.385748in}}%
\pgfpathlineto{\pgfqpoint{1.818151in}{3.390219in}}%
\pgfpathlineto{\pgfqpoint{1.818798in}{3.392603in}}%
\pgfpathlineto{\pgfqpoint{1.819446in}{3.383851in}}%
\pgfpathlineto{\pgfqpoint{1.820525in}{3.391599in}}%
\pgfpathlineto{\pgfqpoint{1.821388in}{3.384002in}}%
\pgfpathlineto{\pgfqpoint{1.821604in}{3.386962in}}%
\pgfpathlineto{\pgfqpoint{1.822035in}{3.382534in}}%
\pgfpathlineto{\pgfqpoint{1.822683in}{3.390318in}}%
\pgfpathlineto{\pgfqpoint{1.823762in}{3.381661in}}%
\pgfpathlineto{\pgfqpoint{1.823978in}{3.383655in}}%
\pgfpathlineto{\pgfqpoint{1.824625in}{3.389079in}}%
\pgfpathlineto{\pgfqpoint{1.824841in}{3.380936in}}%
\pgfpathlineto{\pgfqpoint{1.825704in}{3.386688in}}%
\pgfpathlineto{\pgfqpoint{1.826136in}{3.389036in}}%
\pgfpathlineto{\pgfqpoint{1.826351in}{3.380456in}}%
\pgfpathlineto{\pgfqpoint{1.827215in}{3.383939in}}%
\pgfpathlineto{\pgfqpoint{1.829157in}{3.386982in}}%
\pgfpathlineto{\pgfqpoint{1.830452in}{3.385498in}}%
\pgfpathlineto{\pgfqpoint{1.832394in}{3.378363in}}%
\pgfpathlineto{\pgfqpoint{1.835415in}{3.356536in}}%
\pgfpathlineto{\pgfqpoint{1.839516in}{3.308500in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{3.213957in}}%
\pgfpathlineto{\pgfqpoint{1.847500in}{3.173393in}}%
\pgfpathlineto{\pgfqpoint{1.848148in}{3.174994in}}%
\pgfpathlineto{\pgfqpoint{1.848580in}{3.173156in}}%
\pgfpathlineto{\pgfqpoint{1.849011in}{3.178892in}}%
\pgfpathlineto{\pgfqpoint{1.849227in}{3.173880in}}%
\pgfpathlineto{\pgfqpoint{1.849659in}{3.179237in}}%
\pgfpathlineto{\pgfqpoint{1.850090in}{3.176609in}}%
\pgfpathlineto{\pgfqpoint{1.850306in}{3.179068in}}%
\pgfpathlineto{\pgfqpoint{1.850522in}{3.173772in}}%
\pgfpathlineto{\pgfqpoint{1.850953in}{3.178397in}}%
\pgfpathlineto{\pgfqpoint{1.851817in}{3.171669in}}%
\pgfpathlineto{\pgfqpoint{1.852032in}{3.173665in}}%
\pgfpathlineto{\pgfqpoint{1.852464in}{3.177463in}}%
\pgfpathlineto{\pgfqpoint{1.852680in}{3.171717in}}%
\pgfpathlineto{\pgfqpoint{1.853327in}{3.176820in}}%
\pgfpathlineto{\pgfqpoint{1.853543in}{3.170901in}}%
\pgfpathlineto{\pgfqpoint{1.854406in}{3.176689in}}%
\pgfpathlineto{\pgfqpoint{1.854622in}{3.177986in}}%
\pgfpathlineto{\pgfqpoint{1.854838in}{3.171809in}}%
\pgfpathlineto{\pgfqpoint{1.855701in}{3.176267in}}%
\pgfpathlineto{\pgfqpoint{1.855917in}{3.177239in}}%
\pgfpathlineto{\pgfqpoint{1.856133in}{3.170816in}}%
\pgfpathlineto{\pgfqpoint{1.856996in}{3.174004in}}%
\pgfpathlineto{\pgfqpoint{1.858075in}{3.176767in}}%
\pgfpathlineto{\pgfqpoint{1.858291in}{3.169949in}}%
\pgfpathlineto{\pgfqpoint{1.859154in}{3.171064in}}%
\pgfpathlineto{\pgfqpoint{1.860665in}{3.171027in}}%
\pgfpathlineto{\pgfqpoint{1.862391in}{3.168023in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{3.159021in}}%
\pgfpathlineto{\pgfqpoint{1.864981in}{3.164816in}}%
\pgfpathlineto{\pgfqpoint{1.865844in}{3.159977in}}%
\pgfpathlineto{\pgfqpoint{1.866276in}{3.164115in}}%
\pgfpathlineto{\pgfqpoint{1.867139in}{3.158203in}}%
\pgfpathlineto{\pgfqpoint{1.867355in}{3.163380in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{3.163310in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{3.157764in}}%
\pgfpathlineto{\pgfqpoint{1.869513in}{3.158513in}}%
\pgfpathlineto{\pgfqpoint{1.870376in}{3.163272in}}%
\pgfpathlineto{\pgfqpoint{1.870592in}{3.161040in}}%
\pgfpathlineto{\pgfqpoint{1.871023in}{3.163042in}}%
\pgfpathlineto{\pgfqpoint{1.871455in}{3.158298in}}%
\pgfpathlineto{\pgfqpoint{1.872102in}{3.157432in}}%
\pgfpathlineto{\pgfqpoint{1.872750in}{3.162673in}}%
\pgfpathlineto{\pgfqpoint{1.873181in}{3.157290in}}%
\pgfpathlineto{\pgfqpoint{1.874045in}{3.158966in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{3.162483in}}%
\pgfpathlineto{\pgfqpoint{1.874692in}{3.156552in}}%
\pgfpathlineto{\pgfqpoint{1.874908in}{3.159930in}}%
\pgfpathlineto{\pgfqpoint{1.875124in}{3.156871in}}%
\pgfpathlineto{\pgfqpoint{1.875771in}{3.160199in}}%
\pgfpathlineto{\pgfqpoint{1.875987in}{3.156987in}}%
\pgfpathlineto{\pgfqpoint{1.876203in}{3.160076in}}%
\pgfpathlineto{\pgfqpoint{1.876850in}{3.156424in}}%
\pgfpathlineto{\pgfqpoint{1.877066in}{3.159327in}}%
\pgfpathlineto{\pgfqpoint{1.877282in}{3.155894in}}%
\pgfpathlineto{\pgfqpoint{1.877713in}{3.161462in}}%
\pgfpathlineto{\pgfqpoint{1.877929in}{3.157915in}}%
\pgfpathlineto{\pgfqpoint{1.878792in}{3.155854in}}%
\pgfpathlineto{\pgfqpoint{1.879224in}{3.160784in}}%
\pgfpathlineto{\pgfqpoint{1.879871in}{3.155473in}}%
\pgfpathlineto{\pgfqpoint{1.880519in}{3.155986in}}%
\pgfpathlineto{\pgfqpoint{1.880950in}{3.160204in}}%
\pgfpathlineto{\pgfqpoint{1.881598in}{3.160083in}}%
\pgfpathlineto{\pgfqpoint{1.882461in}{3.155322in}}%
\pgfpathlineto{\pgfqpoint{1.882677in}{3.157067in}}%
\pgfpathlineto{\pgfqpoint{1.883324in}{3.156006in}}%
\pgfpathlineto{\pgfqpoint{1.883972in}{3.160597in}}%
\pgfpathlineto{\pgfqpoint{1.885051in}{3.155468in}}%
\pgfpathlineto{\pgfqpoint{1.885267in}{3.156712in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{3.160190in}}%
\pgfpathlineto{\pgfqpoint{1.886130in}{3.155355in}}%
\pgfpathlineto{\pgfqpoint{1.886993in}{3.159275in}}%
\pgfpathlineto{\pgfqpoint{1.887209in}{3.154284in}}%
\pgfpathlineto{\pgfqpoint{1.888072in}{3.157423in}}%
\pgfpathlineto{\pgfqpoint{1.888719in}{3.159354in}}%
\pgfpathlineto{\pgfqpoint{1.888935in}{3.154119in}}%
\pgfpathlineto{\pgfqpoint{1.889799in}{3.156024in}}%
\pgfpathlineto{\pgfqpoint{1.892172in}{3.158118in}}%
\pgfpathlineto{\pgfqpoint{1.893899in}{3.156856in}}%
\pgfpathlineto{\pgfqpoint{1.896273in}{3.151478in}}%
\pgfpathlineto{\pgfqpoint{1.899510in}{3.137718in}}%
\pgfpathlineto{\pgfqpoint{1.903826in}{3.108692in}}%
\pgfpathlineto{\pgfqpoint{1.910732in}{3.059882in}}%
\pgfpathlineto{\pgfqpoint{1.911595in}{3.059464in}}%
\pgfpathlineto{\pgfqpoint{1.912027in}{3.064124in}}%
\pgfpathlineto{\pgfqpoint{1.913106in}{3.060108in}}%
\pgfpathlineto{\pgfqpoint{1.913969in}{3.063387in}}%
\pgfpathlineto{\pgfqpoint{1.913537in}{3.059310in}}%
\pgfpathlineto{\pgfqpoint{1.914400in}{3.062347in}}%
\pgfpathlineto{\pgfqpoint{1.914616in}{3.059299in}}%
\pgfpathlineto{\pgfqpoint{1.915048in}{3.063055in}}%
\pgfpathlineto{\pgfqpoint{1.915479in}{3.061729in}}%
\pgfpathlineto{\pgfqpoint{1.915911in}{3.060292in}}%
\pgfpathlineto{\pgfqpoint{1.916343in}{3.063667in}}%
\pgfpathlineto{\pgfqpoint{1.917206in}{3.060226in}}%
\pgfpathlineto{\pgfqpoint{1.917422in}{3.061745in}}%
\pgfpathlineto{\pgfqpoint{1.917638in}{3.063231in}}%
\pgfpathlineto{\pgfqpoint{1.917853in}{3.059805in}}%
\pgfpathlineto{\pgfqpoint{1.918285in}{3.062630in}}%
\pgfpathlineto{\pgfqpoint{1.918501in}{3.059131in}}%
\pgfpathlineto{\pgfqpoint{1.919148in}{3.063052in}}%
\pgfpathlineto{\pgfqpoint{1.919364in}{3.059456in}}%
\pgfpathlineto{\pgfqpoint{1.920011in}{3.063019in}}%
\pgfpathlineto{\pgfqpoint{1.920875in}{3.062541in}}%
\pgfpathlineto{\pgfqpoint{1.922169in}{3.058623in}}%
\pgfpathlineto{\pgfqpoint{1.923248in}{3.062544in}}%
\pgfpathlineto{\pgfqpoint{1.923464in}{3.058511in}}%
\pgfpathlineto{\pgfqpoint{1.924328in}{3.061036in}}%
\pgfpathlineto{\pgfqpoint{1.924759in}{3.062127in}}%
\pgfpathlineto{\pgfqpoint{1.924975in}{3.057941in}}%
\pgfpathlineto{\pgfqpoint{1.925838in}{3.059702in}}%
\pgfpathlineto{\pgfqpoint{1.927996in}{3.062208in}}%
\pgfpathlineto{\pgfqpoint{1.928212in}{3.057703in}}%
\pgfpathlineto{\pgfqpoint{1.929291in}{3.057862in}}%
\pgfpathlineto{\pgfqpoint{1.931449in}{3.056285in}}%
\pgfpathlineto{\pgfqpoint{1.934255in}{3.050596in}}%
\pgfpathlineto{\pgfqpoint{1.934902in}{3.048722in}}%
\pgfpathlineto{\pgfqpoint{1.935118in}{3.052538in}}%
\pgfpathlineto{\pgfqpoint{1.935981in}{3.049613in}}%
\pgfpathlineto{\pgfqpoint{1.936197in}{3.048826in}}%
\pgfpathlineto{\pgfqpoint{1.937492in}{3.052509in}}%
\pgfpathlineto{\pgfqpoint{1.939218in}{3.048718in}}%
\pgfpathlineto{\pgfqpoint{1.939434in}{3.051983in}}%
\pgfpathlineto{\pgfqpoint{1.940081in}{3.048478in}}%
\pgfpathlineto{\pgfqpoint{1.940297in}{3.051637in}}%
\pgfpathlineto{\pgfqpoint{1.940945in}{3.052229in}}%
\pgfpathlineto{\pgfqpoint{1.941592in}{3.048272in}}%
\pgfpathlineto{\pgfqpoint{1.942455in}{3.051363in}}%
\pgfpathlineto{\pgfqpoint{1.942671in}{3.049917in}}%
\pgfpathlineto{\pgfqpoint{1.943103in}{3.051275in}}%
\pgfpathlineto{\pgfqpoint{1.943534in}{3.048240in}}%
\pgfpathlineto{\pgfqpoint{1.944182in}{3.047830in}}%
\pgfpathlineto{\pgfqpoint{1.944829in}{3.051495in}}%
\pgfpathlineto{\pgfqpoint{1.946340in}{3.047891in}}%
\pgfpathlineto{\pgfqpoint{1.947419in}{3.051330in}}%
\pgfpathlineto{\pgfqpoint{1.947850in}{3.047497in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{3.048003in}}%
\pgfpathlineto{\pgfqpoint{1.949793in}{3.050243in}}%
\pgfpathlineto{\pgfqpoint{1.950872in}{3.047794in}}%
\pgfpathlineto{\pgfqpoint{1.951735in}{3.047133in}}%
\pgfpathlineto{\pgfqpoint{1.952167in}{3.050803in}}%
\pgfpathlineto{\pgfqpoint{1.953246in}{3.047258in}}%
\pgfpathlineto{\pgfqpoint{1.953677in}{3.050618in}}%
\pgfpathlineto{\pgfqpoint{1.954756in}{3.050468in}}%
\pgfpathlineto{\pgfqpoint{1.955404in}{3.046895in}}%
\pgfpathlineto{\pgfqpoint{1.956051in}{3.047211in}}%
\pgfpathlineto{\pgfqpoint{1.957130in}{3.050026in}}%
\pgfpathlineto{\pgfqpoint{1.957993in}{3.047100in}}%
\pgfpathlineto{\pgfqpoint{1.958209in}{3.048325in}}%
\pgfpathlineto{\pgfqpoint{1.958641in}{3.046716in}}%
\pgfpathlineto{\pgfqpoint{1.959288in}{3.050148in}}%
\pgfpathlineto{\pgfqpoint{1.960151in}{3.046489in}}%
\pgfpathlineto{\pgfqpoint{1.960367in}{3.047513in}}%
\pgfpathlineto{\pgfqpoint{1.960799in}{3.049501in}}%
\pgfpathlineto{\pgfqpoint{1.961015in}{3.046510in}}%
\pgfpathlineto{\pgfqpoint{1.961662in}{3.049287in}}%
\pgfpathlineto{\pgfqpoint{1.961878in}{3.046234in}}%
\pgfpathlineto{\pgfqpoint{1.962741in}{3.049585in}}%
\pgfpathlineto{\pgfqpoint{1.962957in}{3.046456in}}%
\pgfpathlineto{\pgfqpoint{1.963820in}{3.049423in}}%
\pgfpathlineto{\pgfqpoint{1.964036in}{3.046218in}}%
\pgfpathlineto{\pgfqpoint{1.965115in}{3.049410in}}%
\pgfpathlineto{\pgfqpoint{1.965331in}{3.046115in}}%
\pgfpathlineto{\pgfqpoint{1.966194in}{3.048263in}}%
\pgfpathlineto{\pgfqpoint{1.966626in}{3.049224in}}%
\pgfpathlineto{\pgfqpoint{1.966841in}{3.045827in}}%
\pgfpathlineto{\pgfqpoint{1.967705in}{3.047468in}}%
\pgfpathlineto{\pgfqpoint{1.968999in}{3.049383in}}%
\pgfpathlineto{\pgfqpoint{1.969215in}{3.045830in}}%
\pgfpathlineto{\pgfqpoint{1.970078in}{3.046692in}}%
\pgfpathlineto{\pgfqpoint{1.972884in}{3.047586in}}%
\pgfpathlineto{\pgfqpoint{1.975474in}{3.045920in}}%
\pgfpathlineto{\pgfqpoint{1.978711in}{3.040642in}}%
\pgfpathlineto{\pgfqpoint{1.982811in}{3.029164in}}%
\pgfpathlineto{\pgfqpoint{1.987990in}{3.007582in}}%
\pgfpathlineto{\pgfqpoint{1.994465in}{2.970525in}}%
\pgfpathlineto{\pgfqpoint{2.002449in}{2.911178in}}%
\pgfpathlineto{\pgfqpoint{2.012376in}{2.819362in}}%
\pgfpathlineto{\pgfqpoint{2.024462in}{2.685286in}}%
\pgfpathlineto{\pgfqpoint{2.029425in}{2.624276in}}%
\pgfpathlineto{\pgfqpoint{2.030504in}{2.624952in}}%
\pgfpathlineto{\pgfqpoint{2.033957in}{2.625467in}}%
\pgfpathlineto{\pgfqpoint{2.037410in}{2.623528in}}%
\pgfpathlineto{\pgfqpoint{2.041295in}{2.618577in}}%
\pgfpathlineto{\pgfqpoint{2.046258in}{2.608256in}}%
\pgfpathlineto{\pgfqpoint{2.052301in}{2.590108in}}%
\pgfpathlineto{\pgfqpoint{2.058775in}{2.567180in}}%
\pgfpathlineto{\pgfqpoint{2.059206in}{2.567958in}}%
\pgfpathlineto{\pgfqpoint{2.059422in}{2.569686in}}%
\pgfpathlineto{\pgfqpoint{2.059854in}{2.567715in}}%
\pgfpathlineto{\pgfqpoint{2.060285in}{2.568412in}}%
\pgfpathlineto{\pgfqpoint{2.061149in}{2.567022in}}%
\pgfpathlineto{\pgfqpoint{2.060717in}{2.569076in}}%
\pgfpathlineto{\pgfqpoint{2.061580in}{2.567626in}}%
\pgfpathlineto{\pgfqpoint{2.062228in}{2.567132in}}%
\pgfpathlineto{\pgfqpoint{2.062875in}{2.569244in}}%
\pgfpathlineto{\pgfqpoint{2.063307in}{2.567053in}}%
\pgfpathlineto{\pgfqpoint{2.064170in}{2.567919in}}%
\pgfpathlineto{\pgfqpoint{2.064386in}{2.569445in}}%
\pgfpathlineto{\pgfqpoint{2.064817in}{2.567160in}}%
\pgfpathlineto{\pgfqpoint{2.065033in}{2.568661in}}%
\pgfpathlineto{\pgfqpoint{2.065896in}{2.569280in}}%
\pgfpathlineto{\pgfqpoint{2.066328in}{2.566904in}}%
\pgfpathlineto{\pgfqpoint{2.067407in}{2.568759in}}%
\pgfpathlineto{\pgfqpoint{2.067623in}{2.567529in}}%
\pgfpathlineto{\pgfqpoint{2.068270in}{2.569054in}}%
\pgfpathlineto{\pgfqpoint{2.068486in}{2.567798in}}%
\pgfpathlineto{\pgfqpoint{2.069565in}{2.569279in}}%
\pgfpathlineto{\pgfqpoint{2.070428in}{2.566678in}}%
\pgfpathlineto{\pgfqpoint{2.070644in}{2.567966in}}%
\pgfpathlineto{\pgfqpoint{2.071292in}{2.569178in}}%
\pgfpathlineto{\pgfqpoint{2.071723in}{2.569082in}}%
\pgfpathlineto{\pgfqpoint{2.072802in}{2.567430in}}%
\pgfpathlineto{\pgfqpoint{2.073018in}{2.568631in}}%
\pgfpathlineto{\pgfqpoint{2.073665in}{2.567023in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{2.568194in}}%
\pgfpathlineto{\pgfqpoint{2.074097in}{2.566780in}}%
\pgfpathlineto{\pgfqpoint{2.074529in}{2.569082in}}%
\pgfpathlineto{\pgfqpoint{2.074744in}{2.567650in}}%
\pgfpathlineto{\pgfqpoint{2.074960in}{2.568782in}}%
\pgfpathlineto{\pgfqpoint{2.075608in}{2.566999in}}%
\pgfpathlineto{\pgfqpoint{2.075824in}{2.568102in}}%
\pgfpathlineto{\pgfqpoint{2.076039in}{2.566635in}}%
\pgfpathlineto{\pgfqpoint{2.076471in}{2.568802in}}%
\pgfpathlineto{\pgfqpoint{2.077118in}{2.566886in}}%
\pgfpathlineto{\pgfqpoint{2.077550in}{2.568979in}}%
\pgfpathlineto{\pgfqpoint{2.078413in}{2.567983in}}%
\pgfpathlineto{\pgfqpoint{2.078629in}{2.566448in}}%
\pgfpathlineto{\pgfqpoint{2.079061in}{2.568439in}}%
\pgfpathlineto{\pgfqpoint{2.079492in}{2.567864in}}%
\pgfpathlineto{\pgfqpoint{2.079708in}{2.568833in}}%
\pgfpathlineto{\pgfqpoint{2.080355in}{2.566640in}}%
\pgfpathlineto{\pgfqpoint{2.081434in}{2.568752in}}%
\pgfpathlineto{\pgfqpoint{2.082082in}{2.566416in}}%
\pgfpathlineto{\pgfqpoint{2.082729in}{2.566540in}}%
\pgfpathlineto{\pgfqpoint{2.083808in}{2.568285in}}%
\pgfpathlineto{\pgfqpoint{2.084672in}{2.566567in}}%
\pgfpathlineto{\pgfqpoint{2.084887in}{2.567369in}}%
\pgfpathlineto{\pgfqpoint{2.085319in}{2.566462in}}%
\pgfpathlineto{\pgfqpoint{2.085751in}{2.568018in}}%
\pgfpathlineto{\pgfqpoint{2.085966in}{2.566302in}}%
\pgfpathlineto{\pgfqpoint{2.086614in}{2.568565in}}%
\pgfpathlineto{\pgfqpoint{2.086830in}{2.566828in}}%
\pgfpathlineto{\pgfqpoint{2.087477in}{2.566538in}}%
\pgfpathlineto{\pgfqpoint{2.088124in}{2.568661in}}%
\pgfpathlineto{\pgfqpoint{2.088988in}{2.566472in}}%
\pgfpathlineto{\pgfqpoint{2.089204in}{2.567141in}}%
\pgfpathlineto{\pgfqpoint{2.089851in}{2.566652in}}%
\pgfpathlineto{\pgfqpoint{2.090498in}{2.568560in}}%
\pgfpathlineto{\pgfqpoint{2.091577in}{2.566721in}}%
\pgfpathlineto{\pgfqpoint{2.093088in}{2.568292in}}%
\pgfpathlineto{\pgfqpoint{2.094167in}{2.566115in}}%
\pgfpathlineto{\pgfqpoint{2.094383in}{2.566633in}}%
\pgfpathlineto{\pgfqpoint{2.095246in}{2.566223in}}%
\pgfpathlineto{\pgfqpoint{2.096109in}{2.568131in}}%
\pgfpathlineto{\pgfqpoint{2.096325in}{2.566185in}}%
\pgfpathlineto{\pgfqpoint{2.097188in}{2.567974in}}%
\pgfpathlineto{\pgfqpoint{2.097404in}{2.568405in}}%
\pgfpathlineto{\pgfqpoint{2.097620in}{2.566432in}}%
\pgfpathlineto{\pgfqpoint{2.098267in}{2.567675in}}%
\pgfpathlineto{\pgfqpoint{2.098483in}{2.568077in}}%
\pgfpathlineto{\pgfqpoint{2.098699in}{2.566082in}}%
\pgfpathlineto{\pgfqpoint{2.099562in}{2.567611in}}%
\pgfpathlineto{\pgfqpoint{2.099994in}{2.568339in}}%
\pgfpathlineto{\pgfqpoint{2.100210in}{2.566314in}}%
\pgfpathlineto{\pgfqpoint{2.101073in}{2.567680in}}%
\pgfpathlineto{\pgfqpoint{2.101289in}{2.568007in}}%
\pgfpathlineto{\pgfqpoint{2.101504in}{2.565957in}}%
\pgfpathlineto{\pgfqpoint{2.102368in}{2.567187in}}%
\pgfpathlineto{\pgfqpoint{2.103015in}{2.568049in}}%
\pgfpathlineto{\pgfqpoint{2.103231in}{2.565965in}}%
\pgfpathlineto{\pgfqpoint{2.104094in}{2.567016in}}%
\pgfpathlineto{\pgfqpoint{2.105173in}{2.568201in}}%
\pgfpathlineto{\pgfqpoint{2.105389in}{2.566077in}}%
\pgfpathlineto{\pgfqpoint{2.106252in}{2.566908in}}%
\pgfpathlineto{\pgfqpoint{2.107547in}{2.567988in}}%
\pgfpathlineto{\pgfqpoint{2.107763in}{2.565821in}}%
\pgfpathlineto{\pgfqpoint{2.108626in}{2.566416in}}%
\pgfpathlineto{\pgfqpoint{2.112295in}{2.568001in}}%
\pgfpathlineto{\pgfqpoint{2.112511in}{2.565750in}}%
\pgfpathlineto{\pgfqpoint{2.113590in}{2.565914in}}%
\pgfpathlineto{\pgfqpoint{2.117690in}{2.565408in}}%
\pgfpathlineto{\pgfqpoint{2.117906in}{2.567471in}}%
\pgfpathlineto{\pgfqpoint{2.118769in}{2.567118in}}%
\pgfpathlineto{\pgfqpoint{2.121574in}{2.565460in}}%
\pgfpathlineto{\pgfqpoint{2.121790in}{2.567415in}}%
\pgfpathlineto{\pgfqpoint{2.122653in}{2.566728in}}%
\pgfpathlineto{\pgfqpoint{2.124164in}{2.565354in}}%
\pgfpathlineto{\pgfqpoint{2.124380in}{2.567239in}}%
\pgfpathlineto{\pgfqpoint{2.125243in}{2.566336in}}%
\pgfpathlineto{\pgfqpoint{2.126106in}{2.565364in}}%
\pgfpathlineto{\pgfqpoint{2.126322in}{2.567198in}}%
\pgfpathlineto{\pgfqpoint{2.127185in}{2.566137in}}%
\pgfpathlineto{\pgfqpoint{2.127833in}{2.565297in}}%
\pgfpathlineto{\pgfqpoint{2.128049in}{2.567086in}}%
\pgfpathlineto{\pgfqpoint{2.128912in}{2.565887in}}%
\pgfpathlineto{\pgfqpoint{2.129343in}{2.565263in}}%
\pgfpathlineto{\pgfqpoint{2.129559in}{2.567014in}}%
\pgfpathlineto{\pgfqpoint{2.130423in}{2.565696in}}%
\pgfpathlineto{\pgfqpoint{2.130854in}{2.567075in}}%
\pgfpathlineto{\pgfqpoint{2.131933in}{2.565293in}}%
\pgfpathlineto{\pgfqpoint{2.133228in}{2.567121in}}%
\pgfpathlineto{\pgfqpoint{2.135386in}{2.565048in}}%
\pgfpathlineto{\pgfqpoint{2.136465in}{2.566906in}}%
\pgfpathlineto{\pgfqpoint{2.136681in}{2.566452in}}%
\pgfpathlineto{\pgfqpoint{2.138192in}{2.565196in}}%
\pgfpathlineto{\pgfqpoint{2.139271in}{2.566770in}}%
\pgfpathlineto{\pgfqpoint{2.140781in}{2.565176in}}%
\pgfpathlineto{\pgfqpoint{2.140997in}{2.566651in}}%
\pgfpathlineto{\pgfqpoint{2.141644in}{2.565040in}}%
\pgfpathlineto{\pgfqpoint{2.141860in}{2.566495in}}%
\pgfpathlineto{\pgfqpoint{2.142508in}{2.566835in}}%
\pgfpathlineto{\pgfqpoint{2.143155in}{2.565146in}}%
\pgfpathlineto{\pgfqpoint{2.144018in}{2.566822in}}%
\pgfpathlineto{\pgfqpoint{2.144234in}{2.566237in}}%
\pgfpathlineto{\pgfqpoint{2.145313in}{2.565241in}}%
\pgfpathlineto{\pgfqpoint{2.146176in}{2.566750in}}%
\pgfpathlineto{\pgfqpoint{2.146392in}{2.566129in}}%
\pgfpathlineto{\pgfqpoint{2.147471in}{2.564945in}}%
\pgfpathlineto{\pgfqpoint{2.148334in}{2.566291in}}%
\pgfpathlineto{\pgfqpoint{2.148550in}{2.565635in}}%
\pgfpathlineto{\pgfqpoint{2.148982in}{2.566275in}}%
\pgfpathlineto{\pgfqpoint{2.149413in}{2.564939in}}%
\pgfpathlineto{\pgfqpoint{2.150708in}{2.566717in}}%
\pgfpathlineto{\pgfqpoint{2.151787in}{2.565165in}}%
\pgfpathlineto{\pgfqpoint{2.152003in}{2.566402in}}%
\pgfpathlineto{\pgfqpoint{2.152435in}{2.564971in}}%
\pgfpathlineto{\pgfqpoint{2.152866in}{2.565470in}}%
\pgfpathlineto{\pgfqpoint{2.153730in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{2.154161in}{2.564938in}}%
\pgfpathlineto{\pgfqpoint{2.154809in}{2.566555in}}%
\pgfpathlineto{\pgfqpoint{2.155456in}{2.566205in}}%
\pgfpathlineto{\pgfqpoint{2.156319in}{2.565048in}}%
\pgfpathlineto{\pgfqpoint{2.155888in}{2.566596in}}%
\pgfpathlineto{\pgfqpoint{2.156751in}{2.565411in}}%
\pgfpathlineto{\pgfqpoint{2.157398in}{2.564967in}}%
\pgfpathlineto{\pgfqpoint{2.158046in}{2.566408in}}%
\pgfpathlineto{\pgfqpoint{2.158477in}{2.564797in}}%
\pgfpathlineto{\pgfqpoint{2.159341in}{2.565360in}}%
\pgfpathlineto{\pgfqpoint{2.159556in}{2.566446in}}%
\pgfpathlineto{\pgfqpoint{2.159988in}{2.564792in}}%
\pgfpathlineto{\pgfqpoint{2.160204in}{2.565865in}}%
\pgfpathlineto{\pgfqpoint{2.160420in}{2.565030in}}%
\pgfpathlineto{\pgfqpoint{2.161067in}{2.566311in}}%
\pgfpathlineto{\pgfqpoint{2.161283in}{2.565464in}}%
\pgfpathlineto{\pgfqpoint{2.161499in}{2.566512in}}%
\pgfpathlineto{\pgfqpoint{2.161930in}{2.564803in}}%
\pgfpathlineto{\pgfqpoint{2.162146in}{2.565839in}}%
\pgfpathlineto{\pgfqpoint{2.162362in}{2.564977in}}%
\pgfpathlineto{\pgfqpoint{2.163009in}{2.566158in}}%
\pgfpathlineto{\pgfqpoint{2.163225in}{2.565284in}}%
\pgfpathlineto{\pgfqpoint{2.163872in}{2.566420in}}%
\pgfpathlineto{\pgfqpoint{2.164088in}{2.565534in}}%
\pgfpathlineto{\pgfqpoint{2.165167in}{2.564828in}}%
\pgfpathlineto{\pgfqpoint{2.166246in}{2.565915in}}%
\pgfpathlineto{\pgfqpoint{2.167325in}{2.565043in}}%
\pgfpathlineto{\pgfqpoint{2.168404in}{2.565957in}}%
\pgfpathlineto{\pgfqpoint{2.169483in}{2.564923in}}%
\pgfpathlineto{\pgfqpoint{2.170562in}{2.565667in}}%
\pgfpathlineto{\pgfqpoint{2.171210in}{2.564591in}}%
\pgfpathlineto{\pgfqpoint{2.171426in}{2.565460in}}%
\pgfpathlineto{\pgfqpoint{2.171642in}{2.566325in}}%
\pgfpathlineto{\pgfqpoint{2.172289in}{2.565203in}}%
\pgfpathlineto{\pgfqpoint{2.172505in}{2.566053in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{2.564721in}}%
\pgfpathlineto{\pgfqpoint{2.174447in}{2.566174in}}%
\pgfpathlineto{\pgfqpoint{2.174015in}{2.564536in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.565962in}}%
\pgfpathlineto{\pgfqpoint{2.175958in}{2.564464in}}%
\pgfpathlineto{\pgfqpoint{2.176389in}{2.566037in}}%
\pgfpathlineto{\pgfqpoint{2.177252in}{2.565490in}}%
\pgfpathlineto{\pgfqpoint{2.177900in}{2.565959in}}%
\pgfpathlineto{\pgfqpoint{2.178547in}{2.564581in}}%
\pgfpathlineto{\pgfqpoint{2.180058in}{2.566102in}}%
\pgfpathlineto{\pgfqpoint{2.180705in}{2.564639in}}%
\pgfpathlineto{\pgfqpoint{2.181353in}{2.564958in}}%
\pgfpathlineto{\pgfqpoint{2.182216in}{2.565939in}}%
\pgfpathlineto{\pgfqpoint{2.181784in}{2.564553in}}%
\pgfpathlineto{\pgfqpoint{2.182648in}{2.565510in}}%
\pgfpathlineto{\pgfqpoint{2.182863in}{2.564393in}}%
\pgfpathlineto{\pgfqpoint{2.183295in}{2.565744in}}%
\pgfpathlineto{\pgfqpoint{2.183727in}{2.565287in}}%
\pgfpathlineto{\pgfqpoint{2.183942in}{2.565951in}}%
\pgfpathlineto{\pgfqpoint{2.184158in}{2.564819in}}%
\pgfpathlineto{\pgfqpoint{2.184374in}{2.565477in}}%
\pgfpathlineto{\pgfqpoint{2.184590in}{2.564341in}}%
\pgfpathlineto{\pgfqpoint{2.185022in}{2.565639in}}%
\pgfpathlineto{\pgfqpoint{2.185453in}{2.565136in}}%
\pgfpathlineto{\pgfqpoint{2.185885in}{2.564623in}}%
\pgfpathlineto{\pgfqpoint{2.186316in}{2.565882in}}%
\pgfpathlineto{\pgfqpoint{2.187180in}{2.564798in}}%
\pgfpathlineto{\pgfqpoint{2.187395in}{2.565410in}}%
\pgfpathlineto{\pgfqpoint{2.187827in}{2.564846in}}%
\pgfpathlineto{\pgfqpoint{2.188259in}{2.566046in}}%
\pgfpathlineto{\pgfqpoint{2.189122in}{2.564864in}}%
\pgfpathlineto{\pgfqpoint{2.189338in}{2.565446in}}%
\pgfpathlineto{\pgfqpoint{2.189769in}{2.564833in}}%
\pgfpathlineto{\pgfqpoint{2.190201in}{2.565976in}}%
\pgfpathlineto{\pgfqpoint{2.191064in}{2.564696in}}%
\pgfpathlineto{\pgfqpoint{2.191280in}{2.565250in}}%
\pgfpathlineto{\pgfqpoint{2.191711in}{2.564590in}}%
\pgfpathlineto{\pgfqpoint{2.192143in}{2.565676in}}%
\pgfpathlineto{\pgfqpoint{2.193006in}{2.564301in}}%
\pgfpathlineto{\pgfqpoint{2.193222in}{2.564828in}}%
\pgfpathlineto{\pgfqpoint{2.194301in}{2.565662in}}%
\pgfpathlineto{\pgfqpoint{2.194517in}{2.564423in}}%
\pgfpathlineto{\pgfqpoint{2.195164in}{2.565928in}}%
\pgfpathlineto{\pgfqpoint{2.195380in}{2.564680in}}%
\pgfpathlineto{\pgfqpoint{2.196675in}{2.565850in}}%
\pgfpathlineto{\pgfqpoint{2.197538in}{2.564259in}}%
\pgfpathlineto{\pgfqpoint{2.197754in}{2.564722in}}%
\pgfpathlineto{\pgfqpoint{2.198401in}{2.564362in}}%
\pgfpathlineto{\pgfqpoint{2.199049in}{2.565707in}}%
\pgfpathlineto{\pgfqpoint{2.200128in}{2.564438in}}%
\pgfpathlineto{\pgfqpoint{2.201639in}{2.565652in}}%
\pgfpathlineto{\pgfqpoint{2.202718in}{2.564233in}}%
\pgfpathlineto{\pgfqpoint{2.202933in}{2.564626in}}%
\pgfpathlineto{\pgfqpoint{2.204444in}{2.565593in}}%
\pgfpathlineto{\pgfqpoint{2.205739in}{2.564373in}}%
\pgfpathlineto{\pgfqpoint{2.207681in}{2.565768in}}%
\pgfpathlineto{\pgfqpoint{2.208976in}{2.564328in}}%
\pgfpathlineto{\pgfqpoint{2.211134in}{2.565664in}}%
\pgfpathlineto{\pgfqpoint{2.211350in}{2.564273in}}%
\pgfpathlineto{\pgfqpoint{2.212213in}{2.565397in}}%
\pgfpathlineto{\pgfqpoint{2.212645in}{2.564269in}}%
\pgfpathlineto{\pgfqpoint{2.213724in}{2.565589in}}%
\pgfpathlineto{\pgfqpoint{2.213940in}{2.564178in}}%
\pgfpathlineto{\pgfqpoint{2.214803in}{2.565178in}}%
\pgfpathlineto{\pgfqpoint{2.215234in}{2.565662in}}%
\pgfpathlineto{\pgfqpoint{2.215450in}{2.564238in}}%
\pgfpathlineto{\pgfqpoint{2.216745in}{2.565616in}}%
\pgfpathlineto{\pgfqpoint{2.216961in}{2.564181in}}%
\pgfpathlineto{\pgfqpoint{2.217824in}{2.565040in}}%
\pgfpathlineto{\pgfqpoint{2.218471in}{2.565657in}}%
\pgfpathlineto{\pgfqpoint{2.218687in}{2.564209in}}%
\pgfpathlineto{\pgfqpoint{2.219551in}{2.564989in}}%
\pgfpathlineto{\pgfqpoint{2.220198in}{2.565548in}}%
\pgfpathlineto{\pgfqpoint{2.220414in}{2.564086in}}%
\pgfpathlineto{\pgfqpoint{2.221277in}{2.564789in}}%
\pgfpathlineto{\pgfqpoint{2.222356in}{2.565612in}}%
\pgfpathlineto{\pgfqpoint{2.222572in}{2.564134in}}%
\pgfpathlineto{\pgfqpoint{2.223435in}{2.564742in}}%
\pgfpathlineto{\pgfqpoint{2.224730in}{2.565580in}}%
\pgfpathlineto{\pgfqpoint{2.224946in}{2.564086in}}%
\pgfpathlineto{\pgfqpoint{2.225809in}{2.564590in}}%
\pgfpathlineto{\pgfqpoint{2.227535in}{2.565486in}}%
\pgfpathlineto{\pgfqpoint{2.227751in}{2.563972in}}%
\pgfpathlineto{\pgfqpoint{2.228614in}{2.564358in}}%
\pgfpathlineto{\pgfqpoint{2.231851in}{2.565479in}}%
\pgfpathlineto{\pgfqpoint{2.232067in}{2.563937in}}%
\pgfpathlineto{\pgfqpoint{2.233146in}{2.564192in}}%
\pgfpathlineto{\pgfqpoint{2.240268in}{2.564531in}}%
\pgfpathlineto{\pgfqpoint{2.247605in}{2.562574in}}%
\pgfpathlineto{\pgfqpoint{2.255374in}{2.558152in}}%
\pgfpathlineto{\pgfqpoint{2.264222in}{2.550416in}}%
\pgfpathlineto{\pgfqpoint{2.266812in}{2.549164in}}%
\pgfpathlineto{\pgfqpoint{2.267028in}{2.550440in}}%
\pgfpathlineto{\pgfqpoint{2.267891in}{2.549457in}}%
\pgfpathlineto{\pgfqpoint{2.268539in}{2.550216in}}%
\pgfpathlineto{\pgfqpoint{2.269618in}{2.548927in}}%
\pgfpathlineto{\pgfqpoint{2.270912in}{2.550342in}}%
\pgfpathlineto{\pgfqpoint{2.273070in}{2.549053in}}%
\pgfpathlineto{\pgfqpoint{2.274365in}{2.550297in}}%
\pgfpathlineto{\pgfqpoint{2.276308in}{2.549063in}}%
\pgfpathlineto{\pgfqpoint{2.277602in}{2.550151in}}%
\pgfpathlineto{\pgfqpoint{2.279329in}{2.549038in}}%
\pgfpathlineto{\pgfqpoint{2.280624in}{2.549984in}}%
\pgfpathlineto{\pgfqpoint{2.282134in}{2.549049in}}%
\pgfpathlineto{\pgfqpoint{2.283213in}{2.550224in}}%
\pgfpathlineto{\pgfqpoint{2.284724in}{2.549162in}}%
\pgfpathlineto{\pgfqpoint{2.285803in}{2.550236in}}%
\pgfpathlineto{\pgfqpoint{2.287314in}{2.549050in}}%
\pgfpathlineto{\pgfqpoint{2.288393in}{2.550027in}}%
\pgfpathlineto{\pgfqpoint{2.289688in}{2.549118in}}%
\pgfpathlineto{\pgfqpoint{2.290767in}{2.550007in}}%
\pgfpathlineto{\pgfqpoint{2.292061in}{2.549003in}}%
\pgfpathlineto{\pgfqpoint{2.292277in}{2.550031in}}%
\pgfpathlineto{\pgfqpoint{2.292925in}{2.548786in}}%
\pgfpathlineto{\pgfqpoint{2.293140in}{2.549807in}}%
\pgfpathlineto{\pgfqpoint{2.294219in}{2.549136in}}%
\pgfpathlineto{\pgfqpoint{2.294435in}{2.550144in}}%
\pgfpathlineto{\pgfqpoint{2.295083in}{2.548861in}}%
\pgfpathlineto{\pgfqpoint{2.295299in}{2.549862in}}%
\pgfpathlineto{\pgfqpoint{2.296378in}{2.549121in}}%
\pgfpathlineto{\pgfqpoint{2.296593in}{2.550111in}}%
\pgfpathlineto{\pgfqpoint{2.297241in}{2.548789in}}%
\pgfpathlineto{\pgfqpoint{2.297457in}{2.549772in}}%
\pgfpathlineto{\pgfqpoint{2.298536in}{2.548961in}}%
\pgfpathlineto{\pgfqpoint{2.299399in}{2.549994in}}%
\pgfpathlineto{\pgfqpoint{2.299615in}{2.549538in}}%
\pgfpathlineto{\pgfqpoint{2.300046in}{2.550042in}}%
\pgfpathlineto{\pgfqpoint{2.300478in}{2.549122in}}%
\pgfpathlineto{\pgfqpoint{2.301341in}{2.550100in}}%
\pgfpathlineto{\pgfqpoint{2.301557in}{2.549633in}}%
\pgfpathlineto{\pgfqpoint{2.301989in}{2.550109in}}%
\pgfpathlineto{\pgfqpoint{2.302420in}{2.549168in}}%
\pgfpathlineto{\pgfqpoint{2.303283in}{2.550091in}}%
\pgfpathlineto{\pgfqpoint{2.303499in}{2.549614in}}%
\pgfpathlineto{\pgfqpoint{2.303931in}{2.550063in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{2.549101in}}%
\pgfpathlineto{\pgfqpoint{2.305226in}{2.549970in}}%
\pgfpathlineto{\pgfqpoint{2.305441in}{2.549482in}}%
\pgfpathlineto{\pgfqpoint{2.305873in}{2.549905in}}%
\pgfpathlineto{\pgfqpoint{2.306305in}{2.548922in}}%
\pgfpathlineto{\pgfqpoint{2.307168in}{2.549739in}}%
\pgfpathlineto{\pgfqpoint{2.307384in}{2.549241in}}%
\pgfpathlineto{\pgfqpoint{2.308247in}{2.550029in}}%
\pgfpathlineto{\pgfqpoint{2.308678in}{2.549020in}}%
\pgfpathlineto{\pgfqpoint{2.309542in}{2.549774in}}%
\pgfpathlineto{\pgfqpoint{2.309758in}{2.549264in}}%
\pgfpathlineto{\pgfqpoint{2.310621in}{2.549989in}}%
\pgfpathlineto{\pgfqpoint{2.311052in}{2.548955in}}%
\pgfpathlineto{\pgfqpoint{2.311700in}{2.548784in}}%
\pgfpathlineto{\pgfqpoint{2.312347in}{2.549985in}}%
\pgfpathlineto{\pgfqpoint{2.313426in}{2.548731in}}%
\pgfpathlineto{\pgfqpoint{2.313858in}{2.549049in}}%
\pgfpathlineto{\pgfqpoint{2.314505in}{2.548828in}}%
\pgfpathlineto{\pgfqpoint{2.315153in}{2.549971in}}%
\pgfpathlineto{\pgfqpoint{2.316232in}{2.548639in}}%
\pgfpathlineto{\pgfqpoint{2.316663in}{2.548923in}}%
\pgfpathlineto{\pgfqpoint{2.317311in}{2.548652in}}%
\pgfpathlineto{\pgfqpoint{2.317958in}{2.549739in}}%
\pgfpathlineto{\pgfqpoint{2.318390in}{2.548632in}}%
\pgfpathlineto{\pgfqpoint{2.319253in}{2.549140in}}%
\pgfpathlineto{\pgfqpoint{2.319900in}{2.548824in}}%
\pgfpathlineto{\pgfqpoint{2.320548in}{2.549860in}}%
\pgfpathlineto{\pgfqpoint{2.320979in}{2.548729in}}%
\pgfpathlineto{\pgfqpoint{2.321843in}{2.549173in}}%
\pgfpathlineto{\pgfqpoint{2.322490in}{2.548814in}}%
\pgfpathlineto{\pgfqpoint{2.323138in}{2.549800in}}%
\pgfpathlineto{\pgfqpoint{2.323569in}{2.548644in}}%
\pgfpathlineto{\pgfqpoint{2.324432in}{2.549027in}}%
\pgfpathlineto{\pgfqpoint{2.325080in}{2.548626in}}%
\pgfpathlineto{\pgfqpoint{2.325727in}{2.549562in}}%
\pgfpathlineto{\pgfqpoint{2.326590in}{2.549893in}}%
\pgfpathlineto{\pgfqpoint{2.327022in}{2.548706in}}%
\pgfpathlineto{\pgfqpoint{2.328101in}{2.549752in}}%
\pgfpathlineto{\pgfqpoint{2.329396in}{2.548820in}}%
\pgfpathlineto{\pgfqpoint{2.330475in}{2.549795in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{2.548789in}}%
\pgfpathlineto{\pgfqpoint{2.332849in}{2.549695in}}%
\pgfpathlineto{\pgfqpoint{2.334144in}{2.548616in}}%
\pgfpathlineto{\pgfqpoint{2.335223in}{2.549454in}}%
\pgfpathlineto{\pgfqpoint{2.336302in}{2.548939in}}%
\pgfpathlineto{\pgfqpoint{2.337381in}{2.549715in}}%
\pgfpathlineto{\pgfqpoint{2.338460in}{2.549144in}}%
\pgfpathlineto{\pgfqpoint{2.339107in}{2.549841in}}%
\pgfpathlineto{\pgfqpoint{2.339323in}{2.549194in}}%
\pgfpathlineto{\pgfqpoint{2.340402in}{2.548576in}}%
\pgfpathlineto{\pgfqpoint{2.341481in}{2.549240in}}%
\pgfpathlineto{\pgfqpoint{2.342560in}{2.548568in}}%
\pgfpathlineto{\pgfqpoint{2.343855in}{2.549812in}}%
\pgfpathlineto{\pgfqpoint{2.344934in}{2.549082in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{2.549624in}}%
\pgfpathlineto{\pgfqpoint{2.347092in}{2.548842in}}%
\pgfpathlineto{\pgfqpoint{2.348171in}{2.549328in}}%
\pgfpathlineto{\pgfqpoint{2.348818in}{2.548573in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{2.549180in}}%
\pgfpathlineto{\pgfqpoint{2.350113in}{2.549616in}}%
\pgfpathlineto{\pgfqpoint{2.351192in}{2.548738in}}%
\pgfpathlineto{\pgfqpoint{2.352487in}{2.549706in}}%
\pgfpathlineto{\pgfqpoint{2.353566in}{2.548775in}}%
\pgfpathlineto{\pgfqpoint{2.354861in}{2.549669in}}%
\pgfpathlineto{\pgfqpoint{2.355940in}{2.548685in}}%
\pgfpathlineto{\pgfqpoint{2.357235in}{2.549508in}}%
\pgfpathlineto{\pgfqpoint{2.358314in}{2.548471in}}%
\pgfpathlineto{\pgfqpoint{2.358530in}{2.549022in}}%
\pgfpathlineto{\pgfqpoint{2.358746in}{2.549571in}}%
\pgfpathlineto{\pgfqpoint{2.359393in}{2.548679in}}%
\pgfpathlineto{\pgfqpoint{2.359609in}{2.549224in}}%
\pgfpathlineto{\pgfqpoint{2.360256in}{2.549585in}}%
\pgfpathlineto{\pgfqpoint{2.360904in}{2.548675in}}%
\pgfpathlineto{\pgfqpoint{2.361767in}{2.549550in}}%
\pgfpathlineto{\pgfqpoint{2.361335in}{2.548484in}}%
\pgfpathlineto{\pgfqpoint{2.362198in}{2.549351in}}%
\pgfpathlineto{\pgfqpoint{2.362846in}{2.549675in}}%
\pgfpathlineto{\pgfqpoint{2.363493in}{2.548733in}}%
\pgfpathlineto{\pgfqpoint{2.364357in}{2.549556in}}%
\pgfpathlineto{\pgfqpoint{2.363925in}{2.548519in}}%
\pgfpathlineto{\pgfqpoint{2.364788in}{2.549335in}}%
\pgfpathlineto{\pgfqpoint{2.365436in}{2.549622in}}%
\pgfpathlineto{\pgfqpoint{2.366083in}{2.548648in}}%
\pgfpathlineto{\pgfqpoint{2.367594in}{2.549678in}}%
\pgfpathlineto{\pgfqpoint{2.368241in}{2.548680in}}%
\pgfpathlineto{\pgfqpoint{2.368888in}{2.548919in}}%
\pgfpathlineto{\pgfqpoint{2.369752in}{2.549638in}}%
\pgfpathlineto{\pgfqpoint{2.369320in}{2.548659in}}%
\pgfpathlineto{\pgfqpoint{2.370183in}{2.549370in}}%
\pgfpathlineto{\pgfqpoint{2.370831in}{2.549582in}}%
\pgfpathlineto{\pgfqpoint{2.371478in}{2.548546in}}%
\pgfpathlineto{\pgfqpoint{2.372989in}{2.549400in}}%
\pgfpathlineto{\pgfqpoint{2.374284in}{2.548507in}}%
\pgfpathlineto{\pgfqpoint{2.375363in}{2.549585in}}%
\pgfpathlineto{\pgfqpoint{2.375794in}{2.549272in}}%
\pgfpathlineto{\pgfqpoint{2.376657in}{2.548635in}}%
\pgfpathlineto{\pgfqpoint{2.376873in}{2.549087in}}%
\pgfpathlineto{\pgfqpoint{2.377737in}{2.548433in}}%
\pgfpathlineto{\pgfqpoint{2.378168in}{2.549325in}}%
\pgfpathlineto{\pgfqpoint{2.379031in}{2.548651in}}%
\pgfpathlineto{\pgfqpoint{2.379247in}{2.549091in}}%
\pgfpathlineto{\pgfqpoint{2.380110in}{2.548400in}}%
\pgfpathlineto{\pgfqpoint{2.380542in}{2.549268in}}%
\pgfpathlineto{\pgfqpoint{2.381405in}{2.548557in}}%
\pgfpathlineto{\pgfqpoint{2.381621in}{2.548985in}}%
\pgfpathlineto{\pgfqpoint{2.382053in}{2.548623in}}%
\pgfpathlineto{\pgfqpoint{2.383132in}{2.549524in}}%
\pgfpathlineto{\pgfqpoint{2.384427in}{2.548392in}}%
\pgfpathlineto{\pgfqpoint{2.385506in}{2.549241in}}%
\pgfpathlineto{\pgfqpoint{2.386369in}{2.548455in}}%
\pgfpathlineto{\pgfqpoint{2.386585in}{2.548859in}}%
\pgfpathlineto{\pgfqpoint{2.387016in}{2.548460in}}%
\pgfpathlineto{\pgfqpoint{2.387448in}{2.549261in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{2.548446in}}%
\pgfpathlineto{\pgfqpoint{2.388527in}{2.548842in}}%
\pgfpathlineto{\pgfqpoint{2.388958in}{2.548428in}}%
\pgfpathlineto{\pgfqpoint{2.389390in}{2.549211in}}%
\pgfpathlineto{\pgfqpoint{2.389606in}{2.548402in}}%
\pgfpathlineto{\pgfqpoint{2.390253in}{2.549566in}}%
\pgfpathlineto{\pgfqpoint{2.390469in}{2.548754in}}%
\pgfpathlineto{\pgfqpoint{2.391548in}{2.549473in}}%
\pgfpathlineto{\pgfqpoint{2.392411in}{2.548599in}}%
\pgfpathlineto{\pgfqpoint{2.392627in}{2.548975in}}%
\pgfpathlineto{\pgfqpoint{2.393059in}{2.548532in}}%
\pgfpathlineto{\pgfqpoint{2.393490in}{2.549277in}}%
\pgfpathlineto{\pgfqpoint{2.394354in}{2.548376in}}%
\pgfpathlineto{\pgfqpoint{2.394569in}{2.548743in}}%
\pgfpathlineto{\pgfqpoint{2.395648in}{2.549377in}}%
\pgfpathlineto{\pgfqpoint{2.396512in}{2.548446in}}%
\pgfpathlineto{\pgfqpoint{2.396727in}{2.548803in}}%
\pgfpathlineto{\pgfqpoint{2.397806in}{2.549393in}}%
\pgfpathlineto{\pgfqpoint{2.398670in}{2.548433in}}%
\pgfpathlineto{\pgfqpoint{2.398886in}{2.548781in}}%
\pgfpathlineto{\pgfqpoint{2.399965in}{2.549328in}}%
\pgfpathlineto{\pgfqpoint{2.401044in}{2.548677in}}%
\pgfpathlineto{\pgfqpoint{2.402338in}{2.549514in}}%
\pgfpathlineto{\pgfqpoint{2.403202in}{2.548493in}}%
\pgfpathlineto{\pgfqpoint{2.403417in}{2.548821in}}%
\pgfpathlineto{\pgfqpoint{2.404496in}{2.549280in}}%
\pgfpathlineto{\pgfqpoint{2.405576in}{2.548550in}}%
\pgfpathlineto{\pgfqpoint{2.406870in}{2.549282in}}%
\pgfpathlineto{\pgfqpoint{2.407949in}{2.548512in}}%
\pgfpathlineto{\pgfqpoint{2.409244in}{2.549189in}}%
\pgfpathlineto{\pgfqpoint{2.410323in}{2.548380in}}%
\pgfpathlineto{\pgfqpoint{2.411834in}{2.549297in}}%
\pgfpathlineto{\pgfqpoint{2.412913in}{2.548446in}}%
\pgfpathlineto{\pgfqpoint{2.414424in}{2.549295in}}%
\pgfpathlineto{\pgfqpoint{2.415503in}{2.548402in}}%
\pgfpathlineto{\pgfqpoint{2.415718in}{2.548680in}}%
\pgfpathlineto{\pgfqpoint{2.417013in}{2.549185in}}%
\pgfpathlineto{\pgfqpoint{2.418308in}{2.548519in}}%
\pgfpathlineto{\pgfqpoint{2.419819in}{2.549230in}}%
\pgfpathlineto{\pgfqpoint{2.421114in}{2.548510in}}%
\pgfpathlineto{\pgfqpoint{2.422840in}{2.549402in}}%
\pgfpathlineto{\pgfqpoint{2.423919in}{2.548379in}}%
\pgfpathlineto{\pgfqpoint{2.424135in}{2.548625in}}%
\pgfpathlineto{\pgfqpoint{2.425646in}{2.549193in}}%
\pgfpathlineto{\pgfqpoint{2.426940in}{2.548364in}}%
\pgfpathlineto{\pgfqpoint{2.428883in}{2.549323in}}%
\pgfpathlineto{\pgfqpoint{2.430177in}{2.548435in}}%
\pgfpathlineto{\pgfqpoint{2.432120in}{2.549294in}}%
\pgfpathlineto{\pgfqpoint{2.433415in}{2.548349in}}%
\pgfpathlineto{\pgfqpoint{2.435573in}{2.549316in}}%
\pgfpathlineto{\pgfqpoint{2.436867in}{2.548311in}}%
\pgfpathlineto{\pgfqpoint{2.439241in}{2.549357in}}%
\pgfpathlineto{\pgfqpoint{2.440536in}{2.548290in}}%
\pgfpathlineto{\pgfqpoint{2.442910in}{2.549206in}}%
\pgfpathlineto{\pgfqpoint{2.443126in}{2.548289in}}%
\pgfpathlineto{\pgfqpoint{2.443989in}{2.548997in}}%
\pgfpathlineto{\pgfqpoint{2.445715in}{2.549286in}}%
\pgfpathlineto{\pgfqpoint{2.445931in}{2.548365in}}%
\pgfpathlineto{\pgfqpoint{2.446795in}{2.549036in}}%
\pgfpathlineto{\pgfqpoint{2.447226in}{2.548279in}}%
\pgfpathlineto{\pgfqpoint{2.448521in}{2.549257in}}%
\pgfpathlineto{\pgfqpoint{2.448737in}{2.548331in}}%
\pgfpathlineto{\pgfqpoint{2.449600in}{2.548967in}}%
\pgfpathlineto{\pgfqpoint{2.451542in}{2.549272in}}%
\pgfpathlineto{\pgfqpoint{2.451758in}{2.548343in}}%
\pgfpathlineto{\pgfqpoint{2.452621in}{2.548940in}}%
\pgfpathlineto{\pgfqpoint{2.454779in}{2.549307in}}%
\pgfpathlineto{\pgfqpoint{2.454995in}{2.548374in}}%
\pgfpathlineto{\pgfqpoint{2.455858in}{2.548931in}}%
\pgfpathlineto{\pgfqpoint{2.458016in}{2.549204in}}%
\pgfpathlineto{\pgfqpoint{2.458232in}{2.548266in}}%
\pgfpathlineto{\pgfqpoint{2.459095in}{2.548784in}}%
\pgfpathlineto{\pgfqpoint{2.461685in}{2.549209in}}%
\pgfpathlineto{\pgfqpoint{2.461901in}{2.548266in}}%
\pgfpathlineto{\pgfqpoint{2.462764in}{2.548740in}}%
\pgfpathlineto{\pgfqpoint{2.465785in}{2.549260in}}%
\pgfpathlineto{\pgfqpoint{2.466001in}{2.548312in}}%
\pgfpathlineto{\pgfqpoint{2.466864in}{2.548738in}}%
\pgfpathlineto{\pgfqpoint{2.470102in}{2.549197in}}%
\pgfpathlineto{\pgfqpoint{2.470317in}{2.548244in}}%
\pgfpathlineto{\pgfqpoint{2.471181in}{2.548622in}}%
\pgfpathlineto{\pgfqpoint{2.475281in}{2.549241in}}%
\pgfpathlineto{\pgfqpoint{2.475497in}{2.548282in}}%
\pgfpathlineto{\pgfqpoint{2.476360in}{2.548603in}}%
\pgfpathlineto{\pgfqpoint{2.481324in}{2.549233in}}%
\pgfpathlineto{\pgfqpoint{2.481539in}{2.548268in}}%
\pgfpathlineto{\pgfqpoint{2.482403in}{2.548525in}}%
\pgfpathlineto{\pgfqpoint{2.487150in}{2.548754in}}%
\pgfpathlineto{\pgfqpoint{2.491682in}{2.548687in}}%
\pgfpathlineto{\pgfqpoint{2.496214in}{2.548396in}}%
\pgfpathlineto{\pgfqpoint{2.506141in}{2.549184in}}%
\pgfpathlineto{\pgfqpoint{2.507436in}{2.548219in}}%
\pgfpathlineto{\pgfqpoint{2.522327in}{2.547332in}}%
\pgfpathlineto{\pgfqpoint{2.538296in}{2.544116in}}%
\pgfpathlineto{\pgfqpoint{2.555561in}{2.538308in}}%
\pgfpathlineto{\pgfqpoint{2.574336in}{2.529585in}}%
\pgfpathlineto{\pgfqpoint{2.595053in}{2.517445in}}%
\pgfpathlineto{\pgfqpoint{2.618145in}{2.501269in}}%
\pgfpathlineto{\pgfqpoint{2.644257in}{2.480179in}}%
\pgfpathlineto{\pgfqpoint{2.674254in}{2.452986in}}%
\pgfpathlineto{\pgfqpoint{2.709215in}{2.418176in}}%
\pgfpathlineto{\pgfqpoint{2.751297in}{2.373005in}}%
\pgfpathlineto{\pgfqpoint{2.788200in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{2.789495in}{2.334082in}}%
\pgfpathlineto{\pgfqpoint{2.791221in}{2.333495in}}%
\pgfpathlineto{\pgfqpoint{2.792516in}{2.334104in}}%
\pgfpathlineto{\pgfqpoint{2.794243in}{2.333500in}}%
\pgfpathlineto{\pgfqpoint{2.795537in}{2.334094in}}%
\pgfpathlineto{\pgfqpoint{2.797264in}{2.333474in}}%
\pgfpathlineto{\pgfqpoint{2.798559in}{2.334053in}}%
\pgfpathlineto{\pgfqpoint{2.800069in}{2.333672in}}%
\pgfpathlineto{\pgfqpoint{2.800933in}{2.334048in}}%
\pgfpathlineto{\pgfqpoint{2.801148in}{2.333794in}}%
\pgfpathlineto{\pgfqpoint{2.802443in}{2.333656in}}%
\pgfpathlineto{\pgfqpoint{2.803306in}{2.334025in}}%
\pgfpathlineto{\pgfqpoint{2.803522in}{2.333770in}}%
\pgfpathlineto{\pgfqpoint{2.804817in}{2.333622in}}%
\pgfpathlineto{\pgfqpoint{2.805680in}{2.333983in}}%
\pgfpathlineto{\pgfqpoint{2.805896in}{2.333727in}}%
\pgfpathlineto{\pgfqpoint{2.807191in}{2.333570in}}%
\pgfpathlineto{\pgfqpoint{2.808486in}{2.334098in}}%
\pgfpathlineto{\pgfqpoint{2.809996in}{2.333672in}}%
\pgfpathlineto{\pgfqpoint{2.810860in}{2.334016in}}%
\pgfpathlineto{\pgfqpoint{2.811076in}{2.333757in}}%
\pgfpathlineto{\pgfqpoint{2.812370in}{2.333579in}}%
\pgfpathlineto{\pgfqpoint{2.813665in}{2.334083in}}%
\pgfpathlineto{\pgfqpoint{2.815176in}{2.333633in}}%
\pgfpathlineto{\pgfqpoint{2.816039in}{2.333961in}}%
\pgfpathlineto{\pgfqpoint{2.816255in}{2.333700in}}%
\pgfpathlineto{\pgfqpoint{2.817550in}{2.333502in}}%
\pgfpathlineto{\pgfqpoint{2.818845in}{2.333981in}}%
\pgfpathlineto{\pgfqpoint{2.820355in}{2.333509in}}%
\pgfpathlineto{\pgfqpoint{2.821650in}{2.333976in}}%
\pgfpathlineto{\pgfqpoint{2.823161in}{2.333493in}}%
\pgfpathlineto{\pgfqpoint{2.824456in}{2.333946in}}%
\pgfpathlineto{\pgfqpoint{2.825966in}{2.333451in}}%
\pgfpathlineto{\pgfqpoint{2.827261in}{2.333893in}}%
\pgfpathlineto{\pgfqpoint{2.828556in}{2.333652in}}%
\pgfpathlineto{\pgfqpoint{2.829851in}{2.334081in}}%
\pgfpathlineto{\pgfqpoint{2.831361in}{2.333564in}}%
\pgfpathlineto{\pgfqpoint{2.832656in}{2.333981in}}%
\pgfpathlineto{\pgfqpoint{2.834167in}{2.333452in}}%
\pgfpathlineto{\pgfqpoint{2.835462in}{2.333858in}}%
\pgfpathlineto{\pgfqpoint{2.836756in}{2.333587in}}%
\pgfpathlineto{\pgfqpoint{2.838051in}{2.333981in}}%
\pgfpathlineto{\pgfqpoint{2.839562in}{2.333431in}}%
\pgfpathlineto{\pgfqpoint{2.840641in}{2.334083in}}%
\pgfpathlineto{\pgfqpoint{2.840857in}{2.333813in}}%
\pgfpathlineto{\pgfqpoint{2.842152in}{2.333523in}}%
\pgfpathlineto{\pgfqpoint{2.843446in}{2.333894in}}%
\pgfpathlineto{\pgfqpoint{2.844741in}{2.333596in}}%
\pgfpathlineto{\pgfqpoint{2.846036in}{2.333956in}}%
\pgfpathlineto{\pgfqpoint{2.847331in}{2.333648in}}%
\pgfpathlineto{\pgfqpoint{2.848626in}{2.333998in}}%
\pgfpathlineto{\pgfqpoint{2.849921in}{2.333681in}}%
\pgfpathlineto{\pgfqpoint{2.851215in}{2.334020in}}%
\pgfpathlineto{\pgfqpoint{2.852726in}{2.333421in}}%
\pgfpathlineto{\pgfqpoint{2.853805in}{2.334023in}}%
\pgfpathlineto{\pgfqpoint{2.854021in}{2.333749in}}%
\pgfpathlineto{\pgfqpoint{2.855100in}{2.333690in}}%
\pgfpathlineto{\pgfqpoint{2.856395in}{2.334008in}}%
\pgfpathlineto{\pgfqpoint{2.857690in}{2.333666in}}%
\pgfpathlineto{\pgfqpoint{2.858985in}{2.333974in}}%
\pgfpathlineto{\pgfqpoint{2.860279in}{2.333623in}}%
\pgfpathlineto{\pgfqpoint{2.861574in}{2.333921in}}%
\pgfpathlineto{\pgfqpoint{2.862869in}{2.333563in}}%
\pgfpathlineto{\pgfqpoint{2.864164in}{2.333851in}}%
\pgfpathlineto{\pgfqpoint{2.865459in}{2.333484in}}%
\pgfpathlineto{\pgfqpoint{2.866538in}{2.334041in}}%
\pgfpathlineto{\pgfqpoint{2.866754in}{2.333763in}}%
\pgfpathlineto{\pgfqpoint{2.867833in}{2.333667in}}%
\pgfpathlineto{\pgfqpoint{2.869127in}{2.333936in}}%
\pgfpathlineto{\pgfqpoint{2.870422in}{2.333554in}}%
\pgfpathlineto{\pgfqpoint{2.871717in}{2.333814in}}%
\pgfpathlineto{\pgfqpoint{2.873012in}{2.333424in}}%
\pgfpathlineto{\pgfqpoint{2.874523in}{2.334037in}}%
\pgfpathlineto{\pgfqpoint{2.875817in}{2.333639in}}%
\pgfpathlineto{\pgfqpoint{2.877112in}{2.333879in}}%
\pgfpathlineto{\pgfqpoint{2.878407in}{2.333473in}}%
\pgfpathlineto{\pgfqpoint{2.879486in}{2.333985in}}%
\pgfpathlineto{\pgfqpoint{2.879702in}{2.333703in}}%
\pgfpathlineto{\pgfqpoint{2.880781in}{2.333572in}}%
\pgfpathlineto{\pgfqpoint{2.882076in}{2.333795in}}%
\pgfpathlineto{\pgfqpoint{2.883155in}{2.333657in}}%
\pgfpathlineto{\pgfqpoint{2.884450in}{2.333871in}}%
\pgfpathlineto{\pgfqpoint{2.885744in}{2.333444in}}%
\pgfpathlineto{\pgfqpoint{2.887255in}{2.334000in}}%
\pgfpathlineto{\pgfqpoint{2.888550in}{2.333565in}}%
\pgfpathlineto{\pgfqpoint{2.889845in}{2.333760in}}%
\pgfpathlineto{\pgfqpoint{2.890924in}{2.333602in}}%
\pgfpathlineto{\pgfqpoint{2.892219in}{2.333789in}}%
\pgfpathlineto{\pgfqpoint{2.893298in}{2.333626in}}%
\pgfpathlineto{\pgfqpoint{2.894593in}{2.333805in}}%
\pgfpathlineto{\pgfqpoint{2.895672in}{2.333636in}}%
\pgfpathlineto{\pgfqpoint{2.896966in}{2.333807in}}%
\pgfpathlineto{\pgfqpoint{2.898045in}{2.333632in}}%
\pgfpathlineto{\pgfqpoint{2.899340in}{2.333795in}}%
\pgfpathlineto{\pgfqpoint{2.900419in}{2.333614in}}%
\pgfpathlineto{\pgfqpoint{2.901714in}{2.333769in}}%
\pgfpathlineto{\pgfqpoint{2.902793in}{2.333583in}}%
\pgfpathlineto{\pgfqpoint{2.903872in}{2.334018in}}%
\pgfpathlineto{\pgfqpoint{2.904088in}{2.333730in}}%
\pgfpathlineto{\pgfqpoint{2.905167in}{2.333538in}}%
\pgfpathlineto{\pgfqpoint{2.906678in}{2.334012in}}%
\pgfpathlineto{\pgfqpoint{2.907973in}{2.333525in}}%
\pgfpathlineto{\pgfqpoint{2.909483in}{2.333988in}}%
\pgfpathlineto{\pgfqpoint{2.910778in}{2.333494in}}%
\pgfpathlineto{\pgfqpoint{2.912289in}{2.333946in}}%
\pgfpathlineto{\pgfqpoint{2.914015in}{2.333483in}}%
\pgfpathlineto{\pgfqpoint{2.915526in}{2.333922in}}%
\pgfpathlineto{\pgfqpoint{2.917252in}{2.333448in}}%
\pgfpathlineto{\pgfqpoint{2.918763in}{2.333874in}}%
\pgfpathlineto{\pgfqpoint{2.920273in}{2.333680in}}%
\pgfpathlineto{\pgfqpoint{2.921568in}{2.333773in}}%
\pgfpathlineto{\pgfqpoint{2.923079in}{2.333570in}}%
\pgfpathlineto{\pgfqpoint{2.924590in}{2.333975in}}%
\pgfpathlineto{\pgfqpoint{2.926316in}{2.333469in}}%
\pgfpathlineto{\pgfqpoint{2.927827in}{2.333862in}}%
\pgfpathlineto{\pgfqpoint{2.929337in}{2.333639in}}%
\pgfpathlineto{\pgfqpoint{2.930416in}{2.333999in}}%
\pgfpathlineto{\pgfqpoint{2.930632in}{2.333705in}}%
\pgfpathlineto{\pgfqpoint{2.932143in}{2.333474in}}%
\pgfpathlineto{\pgfqpoint{2.933653in}{2.333845in}}%
\pgfpathlineto{\pgfqpoint{2.935164in}{2.333605in}}%
\pgfpathlineto{\pgfqpoint{2.936675in}{2.333964in}}%
\pgfpathlineto{\pgfqpoint{2.938401in}{2.333420in}}%
\pgfpathlineto{\pgfqpoint{2.939912in}{2.333769in}}%
\pgfpathlineto{\pgfqpoint{2.941423in}{2.333510in}}%
\pgfpathlineto{\pgfqpoint{2.942933in}{2.333847in}}%
\pgfpathlineto{\pgfqpoint{2.944444in}{2.333579in}}%
\pgfpathlineto{\pgfqpoint{2.945954in}{2.333906in}}%
\pgfpathlineto{\pgfqpoint{2.947465in}{2.333630in}}%
\pgfpathlineto{\pgfqpoint{2.948976in}{2.333946in}}%
\pgfpathlineto{\pgfqpoint{2.950486in}{2.333661in}}%
\pgfpathlineto{\pgfqpoint{2.951997in}{2.333967in}}%
\pgfpathlineto{\pgfqpoint{2.953508in}{2.333673in}}%
\pgfpathlineto{\pgfqpoint{2.955018in}{2.333969in}}%
\pgfpathlineto{\pgfqpoint{2.956529in}{2.333667in}}%
\pgfpathlineto{\pgfqpoint{2.958040in}{2.333953in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{2.333643in}}%
\pgfpathlineto{\pgfqpoint{2.961061in}{2.333919in}}%
\pgfpathlineto{\pgfqpoint{2.962572in}{2.333600in}}%
\pgfpathlineto{\pgfqpoint{2.964082in}{2.333866in}}%
\pgfpathlineto{\pgfqpoint{2.965593in}{2.333540in}}%
\pgfpathlineto{\pgfqpoint{2.967103in}{2.333797in}}%
\pgfpathlineto{\pgfqpoint{2.968614in}{2.333462in}}%
\pgfpathlineto{\pgfqpoint{2.970125in}{2.333709in}}%
\pgfpathlineto{\pgfqpoint{2.971420in}{2.333667in}}%
\pgfpathlineto{\pgfqpoint{2.972930in}{2.333905in}}%
\pgfpathlineto{\pgfqpoint{2.974441in}{2.333556in}}%
\pgfpathlineto{\pgfqpoint{2.975952in}{2.333785in}}%
\pgfpathlineto{\pgfqpoint{2.977462in}{2.333428in}}%
\pgfpathlineto{\pgfqpoint{2.979189in}{2.333927in}}%
\pgfpathlineto{\pgfqpoint{2.980699in}{2.333562in}}%
\pgfpathlineto{\pgfqpoint{2.982210in}{2.333772in}}%
\pgfpathlineto{\pgfqpoint{2.983721in}{2.333399in}}%
\pgfpathlineto{\pgfqpoint{2.985447in}{2.333876in}}%
\pgfpathlineto{\pgfqpoint{2.986958in}{2.333495in}}%
\pgfpathlineto{\pgfqpoint{2.988684in}{2.333960in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{2.333572in}}%
\pgfpathlineto{\pgfqpoint{2.991705in}{2.333753in}}%
\pgfpathlineto{\pgfqpoint{2.993000in}{2.333660in}}%
\pgfpathlineto{\pgfqpoint{2.994511in}{2.333834in}}%
\pgfpathlineto{\pgfqpoint{2.996021in}{2.333432in}}%
\pgfpathlineto{\pgfqpoint{2.997748in}{2.333865in}}%
\pgfpathlineto{\pgfqpoint{2.999259in}{2.333456in}}%
\pgfpathlineto{\pgfqpoint{3.000985in}{2.333877in}}%
\pgfpathlineto{\pgfqpoint{3.002496in}{2.333461in}}%
\pgfpathlineto{\pgfqpoint{3.004222in}{2.333871in}}%
\pgfpathlineto{\pgfqpoint{3.005733in}{2.333447in}}%
\pgfpathlineto{\pgfqpoint{3.007459in}{2.333847in}}%
\pgfpathlineto{\pgfqpoint{3.008970in}{2.333416in}}%
\pgfpathlineto{\pgfqpoint{3.010696in}{2.333805in}}%
\pgfpathlineto{\pgfqpoint{3.011775in}{2.333412in}}%
\pgfpathlineto{\pgfqpoint{3.011991in}{2.333671in}}%
\pgfpathlineto{\pgfqpoint{3.013502in}{2.333792in}}%
\pgfpathlineto{\pgfqpoint{3.014581in}{2.333395in}}%
\pgfpathlineto{\pgfqpoint{3.014797in}{2.333652in}}%
\pgfpathlineto{\pgfqpoint{3.016307in}{2.333766in}}%
\pgfpathlineto{\pgfqpoint{3.017602in}{2.333620in}}%
\pgfpathlineto{\pgfqpoint{3.019113in}{2.333726in}}%
\pgfpathlineto{\pgfqpoint{3.020408in}{2.333575in}}%
\pgfpathlineto{\pgfqpoint{3.022134in}{2.333927in}}%
\pgfpathlineto{\pgfqpoint{3.023645in}{2.333465in}}%
\pgfpathlineto{\pgfqpoint{3.025371in}{2.333806in}}%
\pgfpathlineto{\pgfqpoint{3.026450in}{2.333393in}}%
\pgfpathlineto{\pgfqpoint{3.026666in}{2.333643in}}%
\pgfpathlineto{\pgfqpoint{3.028177in}{2.333726in}}%
\pgfpathlineto{\pgfqpoint{3.029471in}{2.333557in}}%
\pgfpathlineto{\pgfqpoint{3.031198in}{2.333880in}}%
\pgfpathlineto{\pgfqpoint{3.032709in}{2.333400in}}%
\pgfpathlineto{\pgfqpoint{3.034435in}{2.333714in}}%
\pgfpathlineto{\pgfqpoint{3.035730in}{2.333533in}}%
\pgfpathlineto{\pgfqpoint{3.037456in}{2.333837in}}%
\pgfpathlineto{\pgfqpoint{3.038535in}{2.333408in}}%
\pgfpathlineto{\pgfqpoint{3.038751in}{2.333651in}}%
\pgfpathlineto{\pgfqpoint{3.040262in}{2.333704in}}%
\pgfpathlineto{\pgfqpoint{3.041557in}{2.333512in}}%
\pgfpathlineto{\pgfqpoint{3.043283in}{2.333800in}}%
\pgfpathlineto{\pgfqpoint{3.044578in}{2.333602in}}%
\pgfpathlineto{\pgfqpoint{3.046304in}{2.333881in}}%
\pgfpathlineto{\pgfqpoint{3.047383in}{2.333439in}}%
\pgfpathlineto{\pgfqpoint{3.047599in}{2.333678in}}%
\pgfpathlineto{\pgfqpoint{3.049110in}{2.333710in}}%
\pgfpathlineto{\pgfqpoint{3.050405in}{2.333502in}}%
\pgfpathlineto{\pgfqpoint{3.052131in}{2.333764in}}%
\pgfpathlineto{\pgfqpoint{3.053426in}{2.333551in}}%
\pgfpathlineto{\pgfqpoint{3.055152in}{2.333804in}}%
\pgfpathlineto{\pgfqpoint{3.056447in}{2.333586in}}%
\pgfpathlineto{\pgfqpoint{3.058174in}{2.333831in}}%
\pgfpathlineto{\pgfqpoint{3.059469in}{2.333607in}}%
\pgfpathlineto{\pgfqpoint{3.061195in}{2.333843in}}%
\pgfpathlineto{\pgfqpoint{3.062490in}{2.333614in}}%
\pgfpathlineto{\pgfqpoint{3.064216in}{2.333843in}}%
\pgfpathlineto{\pgfqpoint{3.065511in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{3.067238in}{2.333829in}}%
\pgfpathlineto{\pgfqpoint{3.068532in}{2.333590in}}%
\pgfpathlineto{\pgfqpoint{3.070259in}{2.333802in}}%
\pgfpathlineto{\pgfqpoint{3.071554in}{2.333558in}}%
\pgfpathlineto{\pgfqpoint{3.073280in}{2.333762in}}%
\pgfpathlineto{\pgfqpoint{3.074575in}{2.333514in}}%
\pgfpathlineto{\pgfqpoint{3.076301in}{2.333710in}}%
\pgfpathlineto{\pgfqpoint{3.077596in}{2.333456in}}%
\pgfpathlineto{\pgfqpoint{3.079539in}{2.333866in}}%
\pgfpathlineto{\pgfqpoint{3.080618in}{2.333387in}}%
\pgfpathlineto{\pgfqpoint{3.080833in}{2.333608in}}%
\pgfpathlineto{\pgfqpoint{3.082560in}{2.333788in}}%
\pgfpathlineto{\pgfqpoint{3.083855in}{2.333525in}}%
\pgfpathlineto{\pgfqpoint{3.085581in}{2.333697in}}%
\pgfpathlineto{\pgfqpoint{3.086876in}{2.333429in}}%
\pgfpathlineto{\pgfqpoint{3.088818in}{2.333811in}}%
\pgfpathlineto{\pgfqpoint{3.090113in}{2.333539in}}%
\pgfpathlineto{\pgfqpoint{3.091408in}{2.333788in}}%
\pgfpathlineto{\pgfqpoint{3.091624in}{2.333480in}}%
\pgfpathlineto{\pgfqpoint{3.092919in}{2.333726in}}%
\pgfpathlineto{\pgfqpoint{3.094213in}{2.333447in}}%
\pgfpathlineto{\pgfqpoint{3.095724in}{2.333902in}}%
\pgfpathlineto{\pgfqpoint{3.096803in}{2.333406in}}%
\pgfpathlineto{\pgfqpoint{3.097019in}{2.333619in}}%
\pgfpathlineto{\pgfqpoint{3.098314in}{2.333854in}}%
\pgfpathlineto{\pgfqpoint{3.099609in}{2.333567in}}%
\pgfpathlineto{\pgfqpoint{3.100903in}{2.333798in}}%
\pgfpathlineto{\pgfqpoint{3.102198in}{2.333508in}}%
\pgfpathlineto{\pgfqpoint{3.103493in}{2.333733in}}%
\pgfpathlineto{\pgfqpoint{3.104788in}{2.333439in}}%
\pgfpathlineto{\pgfqpoint{3.106298in}{2.333869in}}%
\pgfpathlineto{\pgfqpoint{3.107593in}{2.333571in}}%
\pgfpathlineto{\pgfqpoint{3.108888in}{2.333786in}}%
\pgfpathlineto{\pgfqpoint{3.110183in}{2.333485in}}%
\pgfpathlineto{\pgfqpoint{3.111478in}{2.333696in}}%
\pgfpathlineto{\pgfqpoint{3.112773in}{2.333390in}}%
\pgfpathlineto{\pgfqpoint{3.114283in}{2.333802in}}%
\pgfpathlineto{\pgfqpoint{3.115578in}{2.333493in}}%
\pgfpathlineto{\pgfqpoint{3.116873in}{2.333694in}}%
\pgfpathlineto{\pgfqpoint{3.117736in}{2.333486in}}%
\pgfpathlineto{\pgfqpoint{3.117952in}{2.333689in}}%
\pgfpathlineto{\pgfqpoint{3.119247in}{2.333886in}}%
\pgfpathlineto{\pgfqpoint{3.120542in}{2.333570in}}%
\pgfpathlineto{\pgfqpoint{3.121837in}{2.333763in}}%
\pgfpathlineto{\pgfqpoint{3.123131in}{2.333443in}}%
\pgfpathlineto{\pgfqpoint{3.124642in}{2.333832in}}%
\pgfpathlineto{\pgfqpoint{3.125937in}{2.333509in}}%
\pgfpathlineto{\pgfqpoint{3.127448in}{2.333891in}}%
\pgfpathlineto{\pgfqpoint{3.128742in}{2.333565in}}%
\pgfpathlineto{\pgfqpoint{3.130037in}{2.333743in}}%
\pgfpathlineto{\pgfqpoint{3.131332in}{2.333413in}}%
\pgfpathlineto{\pgfqpoint{3.132843in}{2.333784in}}%
\pgfpathlineto{\pgfqpoint{3.134138in}{2.333451in}}%
\pgfpathlineto{\pgfqpoint{3.135648in}{2.333816in}}%
\pgfpathlineto{\pgfqpoint{3.136943in}{2.333479in}}%
\pgfpathlineto{\pgfqpoint{3.138454in}{2.333838in}}%
\pgfpathlineto{\pgfqpoint{3.139748in}{2.333497in}}%
\pgfpathlineto{\pgfqpoint{3.141259in}{2.333850in}}%
\pgfpathlineto{\pgfqpoint{3.142554in}{2.333507in}}%
\pgfpathlineto{\pgfqpoint{3.144065in}{2.333854in}}%
\pgfpathlineto{\pgfqpoint{3.145359in}{2.333507in}}%
\pgfpathlineto{\pgfqpoint{3.146870in}{2.333849in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.333498in}}%
\pgfpathlineto{\pgfqpoint{3.149676in}{2.333834in}}%
\pgfpathlineto{\pgfqpoint{3.150970in}{2.333480in}}%
\pgfpathlineto{\pgfqpoint{3.152481in}{2.333811in}}%
\pgfpathlineto{\pgfqpoint{3.153776in}{2.333453in}}%
\pgfpathlineto{\pgfqpoint{3.155287in}{2.333778in}}%
\pgfpathlineto{\pgfqpoint{3.156581in}{2.333418in}}%
\pgfpathlineto{\pgfqpoint{3.158092in}{2.333738in}}%
\pgfpathlineto{\pgfqpoint{3.158955in}{2.333495in}}%
\pgfpathlineto{\pgfqpoint{3.159171in}{2.333682in}}%
\pgfpathlineto{\pgfqpoint{3.160466in}{2.333810in}}%
\pgfpathlineto{\pgfqpoint{3.161761in}{2.333444in}}%
\pgfpathlineto{\pgfqpoint{3.163271in}{2.333754in}}%
\pgfpathlineto{\pgfqpoint{3.164135in}{2.333507in}}%
\pgfpathlineto{\pgfqpoint{3.164350in}{2.333692in}}%
\pgfpathlineto{\pgfqpoint{3.165645in}{2.333812in}}%
\pgfpathlineto{\pgfqpoint{3.166940in}{2.333440in}}%
\pgfpathlineto{\pgfqpoint{3.168451in}{2.333740in}}%
\pgfpathlineto{\pgfqpoint{3.169314in}{2.333490in}}%
\pgfpathlineto{\pgfqpoint{3.169530in}{2.333672in}}%
\pgfpathlineto{\pgfqpoint{3.170825in}{2.333785in}}%
\pgfpathlineto{\pgfqpoint{3.172119in}{2.333408in}}%
\pgfpathlineto{\pgfqpoint{3.173630in}{2.333698in}}%
\pgfpathlineto{\pgfqpoint{3.174493in}{2.333444in}}%
\pgfpathlineto{\pgfqpoint{3.174709in}{2.333624in}}%
\pgfpathlineto{\pgfqpoint{3.176004in}{2.333730in}}%
\pgfpathlineto{\pgfqpoint{3.176867in}{2.333474in}}%
\pgfpathlineto{\pgfqpoint{3.177083in}{2.333654in}}%
\pgfpathlineto{\pgfqpoint{3.178378in}{2.333756in}}%
\pgfpathlineto{\pgfqpoint{3.179241in}{2.333499in}}%
\pgfpathlineto{\pgfqpoint{3.179457in}{2.333677in}}%
\pgfpathlineto{\pgfqpoint{3.180752in}{2.333775in}}%
\pgfpathlineto{\pgfqpoint{3.182047in}{2.333387in}}%
\pgfpathlineto{\pgfqpoint{3.183773in}{2.333836in}}%
\pgfpathlineto{\pgfqpoint{3.185068in}{2.333445in}}%
\pgfpathlineto{\pgfqpoint{3.186578in}{2.333711in}}%
\pgfpathlineto{\pgfqpoint{3.188089in}{2.333493in}}%
\pgfpathlineto{\pgfqpoint{3.189600in}{2.333754in}}%
\pgfpathlineto{\pgfqpoint{3.191110in}{2.333531in}}%
\pgfpathlineto{\pgfqpoint{3.192621in}{2.333787in}}%
\pgfpathlineto{\pgfqpoint{3.193916in}{2.333387in}}%
\pgfpathlineto{\pgfqpoint{3.194132in}{2.333560in}}%
\pgfpathlineto{\pgfqpoint{3.195642in}{2.333810in}}%
\pgfpathlineto{\pgfqpoint{3.196937in}{2.333407in}}%
\pgfpathlineto{\pgfqpoint{3.197153in}{2.333579in}}%
\pgfpathlineto{\pgfqpoint{3.198664in}{2.333824in}}%
\pgfpathlineto{\pgfqpoint{3.199958in}{2.333419in}}%
\pgfpathlineto{\pgfqpoint{3.200174in}{2.333590in}}%
\pgfpathlineto{\pgfqpoint{3.201685in}{2.333830in}}%
\pgfpathlineto{\pgfqpoint{3.202980in}{2.333421in}}%
\pgfpathlineto{\pgfqpoint{3.203196in}{2.333591in}}%
\pgfpathlineto{\pgfqpoint{3.204706in}{2.333826in}}%
\pgfpathlineto{\pgfqpoint{3.206001in}{2.333414in}}%
\pgfpathlineto{\pgfqpoint{3.206217in}{2.333583in}}%
\pgfpathlineto{\pgfqpoint{3.207727in}{2.333813in}}%
\pgfpathlineto{\pgfqpoint{3.209022in}{2.333398in}}%
\pgfpathlineto{\pgfqpoint{3.209238in}{2.333566in}}%
\pgfpathlineto{\pgfqpoint{3.210749in}{2.333791in}}%
\pgfpathlineto{\pgfqpoint{3.212259in}{2.333541in}}%
\pgfpathlineto{\pgfqpoint{3.213770in}{2.333761in}}%
\pgfpathlineto{\pgfqpoint{3.215281in}{2.333507in}}%
\pgfpathlineto{\pgfqpoint{3.216791in}{2.333722in}}%
\pgfpathlineto{\pgfqpoint{3.218302in}{2.333464in}}%
\pgfpathlineto{\pgfqpoint{3.220028in}{2.333839in}}%
\pgfpathlineto{\pgfqpoint{3.221323in}{2.333413in}}%
\pgfpathlineto{\pgfqpoint{3.221539in}{2.333577in}}%
\pgfpathlineto{\pgfqpoint{3.223050in}{2.333782in}}%
\pgfpathlineto{\pgfqpoint{3.224560in}{2.333517in}}%
\pgfpathlineto{\pgfqpoint{3.226071in}{2.333717in}}%
\pgfpathlineto{\pgfqpoint{3.227582in}{2.333448in}}%
\pgfpathlineto{\pgfqpoint{3.229308in}{2.333805in}}%
\pgfpathlineto{\pgfqpoint{3.230819in}{2.333532in}}%
\pgfpathlineto{\pgfqpoint{3.232329in}{2.333723in}}%
\pgfpathlineto{\pgfqpoint{3.233840in}{2.333447in}}%
\pgfpathlineto{\pgfqpoint{3.235566in}{2.333792in}}%
\pgfpathlineto{\pgfqpoint{3.237077in}{2.333512in}}%
\pgfpathlineto{\pgfqpoint{3.238804in}{2.333851in}}%
\pgfpathlineto{\pgfqpoint{3.240098in}{2.333410in}}%
\pgfpathlineto{\pgfqpoint{3.240314in}{2.333567in}}%
\pgfpathlineto{\pgfqpoint{3.241825in}{2.333744in}}%
\pgfpathlineto{\pgfqpoint{3.243335in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{3.245062in}{2.333785in}}%
\pgfpathlineto{\pgfqpoint{3.246573in}{2.333494in}}%
\pgfpathlineto{\pgfqpoint{3.248299in}{2.333816in}}%
\pgfpathlineto{\pgfqpoint{3.249810in}{2.333522in}}%
\pgfpathlineto{\pgfqpoint{3.251536in}{2.333838in}}%
\pgfpathlineto{\pgfqpoint{3.253047in}{2.333541in}}%
\pgfpathlineto{\pgfqpoint{3.254557in}{2.333698in}}%
\pgfpathlineto{\pgfqpoint{3.256068in}{2.333398in}}%
\pgfpathlineto{\pgfqpoint{3.257795in}{2.333703in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{2.333400in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{2.333400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{2.236266in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{3.846521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391238in}{2.236266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{3.846521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{2.236266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{2.236266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{3.846521in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{3.846521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932852in,y=3.929854in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Angles}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{2.236266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{2.236266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{3.846521in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{3.846521in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{2.236266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978764in}{2.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.978764in,y=2.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410377in}{2.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.410377in,y=2.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841989in}{2.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.841989in,y=2.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273602in}{2.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.273602in,y=2.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705214in}{2.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.705214in,y=2.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.136827in}{2.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.136827in,y=2.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {14000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568440in}{2.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.568440in,y=2.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {16000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{2.309247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=2.270667in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{2.565545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=2.526965in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{2.821844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=2.783263in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{3.078142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=3.039562in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{3.334440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=3.295860in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{3.590739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=3.552159in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{2.236266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{2.512791in}}%
\pgfpathlineto{\pgfqpoint{3.920496in}{2.540885in}}%
\pgfpathlineto{\pgfqpoint{3.952867in}{2.572779in}}%
\pgfpathlineto{\pgfqpoint{3.986965in}{2.609562in}}%
\pgfpathlineto{\pgfqpoint{4.024947in}{2.653925in}}%
\pgfpathlineto{\pgfqpoint{4.072424in}{2.713036in}}%
\pgfpathlineto{\pgfqpoint{4.190039in}{2.860952in}}%
\pgfpathlineto{\pgfqpoint{4.230394in}{2.907142in}}%
\pgfpathlineto{\pgfqpoint{4.267297in}{2.946042in}}%
\pgfpathlineto{\pgfqpoint{4.302905in}{2.980389in}}%
\pgfpathlineto{\pgfqpoint{4.338513in}{3.011668in}}%
\pgfpathlineto{\pgfqpoint{4.374769in}{3.040562in}}%
\pgfpathlineto{\pgfqpoint{4.412319in}{3.067633in}}%
\pgfpathlineto{\pgfqpoint{4.451380in}{3.093052in}}%
\pgfpathlineto{\pgfqpoint{4.492815in}{3.117342in}}%
\pgfpathlineto{\pgfqpoint{4.536839in}{3.140552in}}%
\pgfpathlineto{\pgfqpoint{4.584101in}{3.162929in}}%
\pgfpathlineto{\pgfqpoint{4.635031in}{3.184557in}}%
\pgfpathlineto{\pgfqpoint{4.690277in}{3.205576in}}%
\pgfpathlineto{\pgfqpoint{4.750703in}{3.226149in}}%
\pgfpathlineto{\pgfqpoint{4.816740in}{3.246255in}}%
\pgfpathlineto{\pgfqpoint{4.924211in}{3.278339in}}%
\pgfpathlineto{\pgfqpoint{4.952482in}{3.291267in}}%
\pgfpathlineto{\pgfqpoint{4.986364in}{3.309329in}}%
\pgfpathlineto{\pgfqpoint{5.032762in}{3.336807in}}%
\pgfpathlineto{\pgfqpoint{5.180158in}{3.425650in}}%
\pgfpathlineto{\pgfqpoint{5.237131in}{3.456531in}}%
\pgfpathlineto{\pgfqpoint{5.292809in}{3.484205in}}%
\pgfpathlineto{\pgfqpoint{5.348271in}{3.509263in}}%
\pgfpathlineto{\pgfqpoint{5.408481in}{3.534020in}}%
\pgfpathlineto{\pgfqpoint{5.472144in}{3.557773in}}%
\pgfpathlineto{\pgfqpoint{5.540123in}{3.580743in}}%
\pgfpathlineto{\pgfqpoint{5.613281in}{3.603089in}}%
\pgfpathlineto{\pgfqpoint{5.692698in}{3.624992in}}%
\pgfpathlineto{\pgfqpoint{5.779020in}{3.646457in}}%
\pgfpathlineto{\pgfqpoint{5.873112in}{3.667529in}}%
\pgfpathlineto{\pgfqpoint{5.975404in}{3.688129in}}%
\pgfpathlineto{\pgfqpoint{6.087407in}{3.708385in}}%
\pgfpathlineto{\pgfqpoint{6.212143in}{3.728646in}}%
\pgfpathlineto{\pgfqpoint{6.349612in}{3.748689in}}%
\pgfpathlineto{\pgfqpoint{6.501324in}{3.768528in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{3.773328in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{3.773328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{2.236266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{2.330446in}}%
\pgfpathlineto{\pgfqpoint{3.957399in}{2.338097in}}%
\pgfpathlineto{\pgfqpoint{4.016746in}{2.346930in}}%
\pgfpathlineto{\pgfqpoint{4.069187in}{2.356949in}}%
\pgfpathlineto{\pgfqpoint{4.116233in}{2.368163in}}%
\pgfpathlineto{\pgfqpoint{4.159178in}{2.380654in}}%
\pgfpathlineto{\pgfqpoint{4.198887in}{2.394496in}}%
\pgfpathlineto{\pgfqpoint{4.236005in}{2.409777in}}%
\pgfpathlineto{\pgfqpoint{4.270966in}{2.426558in}}%
\pgfpathlineto{\pgfqpoint{4.304416in}{2.445072in}}%
\pgfpathlineto{\pgfqpoint{4.336787in}{2.465541in}}%
\pgfpathlineto{\pgfqpoint{4.368295in}{2.488102in}}%
\pgfpathlineto{\pgfqpoint{4.399586in}{2.513268in}}%
\pgfpathlineto{\pgfqpoint{4.430878in}{2.541304in}}%
\pgfpathlineto{\pgfqpoint{4.463033in}{2.573131in}}%
\pgfpathlineto{\pgfqpoint{4.496915in}{2.609853in}}%
\pgfpathlineto{\pgfqpoint{4.534681in}{2.654185in}}%
\pgfpathlineto{\pgfqpoint{4.581943in}{2.713343in}}%
\pgfpathlineto{\pgfqpoint{4.700420in}{2.863199in}}%
\pgfpathlineto{\pgfqpoint{4.740992in}{2.909896in}}%
\pgfpathlineto{\pgfqpoint{4.777679in}{2.948793in}}%
\pgfpathlineto{\pgfqpoint{4.813287in}{2.983340in}}%
\pgfpathlineto{\pgfqpoint{4.848679in}{3.014618in}}%
\pgfpathlineto{\pgfqpoint{4.885151in}{3.043874in}}%
\pgfpathlineto{\pgfqpoint{4.901120in}{3.057809in}}%
\pgfpathlineto{\pgfqpoint{4.919680in}{3.077091in}}%
\pgfpathlineto{\pgfqpoint{4.942771in}{3.104503in}}%
\pgfpathlineto{\pgfqpoint{4.977300in}{3.149376in}}%
\pgfpathlineto{\pgfqpoint{5.041178in}{3.232424in}}%
\pgfpathlineto{\pgfqpoint{5.076139in}{3.273882in}}%
\pgfpathlineto{\pgfqpoint{5.108726in}{3.309127in}}%
\pgfpathlineto{\pgfqpoint{5.141313in}{3.341119in}}%
\pgfpathlineto{\pgfqpoint{5.174331in}{3.370433in}}%
\pgfpathlineto{\pgfqpoint{5.208644in}{3.397913in}}%
\pgfpathlineto{\pgfqpoint{5.244252in}{3.423585in}}%
\pgfpathlineto{\pgfqpoint{5.283097in}{3.448858in}}%
\pgfpathlineto{\pgfqpoint{5.324964in}{3.473413in}}%
\pgfpathlineto{\pgfqpoint{5.368988in}{3.496665in}}%
\pgfpathlineto{\pgfqpoint{5.416897in}{3.519383in}}%
\pgfpathlineto{\pgfqpoint{5.469986in}{3.542075in}}%
\pgfpathlineto{\pgfqpoint{5.527606in}{3.564258in}}%
\pgfpathlineto{\pgfqpoint{5.590405in}{3.586024in}}%
\pgfpathlineto{\pgfqpoint{5.659032in}{3.607424in}}%
\pgfpathlineto{\pgfqpoint{5.734348in}{3.628547in}}%
\pgfpathlineto{\pgfqpoint{5.817002in}{3.649385in}}%
\pgfpathlineto{\pgfqpoint{5.907857in}{3.669962in}}%
\pgfpathlineto{\pgfqpoint{6.007343in}{3.690183in}}%
\pgfpathlineto{\pgfqpoint{6.116757in}{3.710120in}}%
\pgfpathlineto{\pgfqpoint{6.239119in}{3.730105in}}%
\pgfpathlineto{\pgfqpoint{6.374430in}{3.749920in}}%
\pgfpathlineto{\pgfqpoint{6.524415in}{3.769597in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{3.771596in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{3.771596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{2.236266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{2.311368in}}%
\pgfpathlineto{\pgfqpoint{4.082999in}{2.314332in}}%
\pgfpathlineto{\pgfqpoint{4.215072in}{2.318470in}}%
\pgfpathlineto{\pgfqpoint{4.315854in}{2.323773in}}%
\pgfpathlineto{\pgfqpoint{4.397428in}{2.330226in}}%
\pgfpathlineto{\pgfqpoint{4.466271in}{2.337852in}}%
\pgfpathlineto{\pgfqpoint{4.525833in}{2.346644in}}%
\pgfpathlineto{\pgfqpoint{4.578490in}{2.356630in}}%
\pgfpathlineto{\pgfqpoint{4.625751in}{2.367822in}}%
\pgfpathlineto{\pgfqpoint{4.668913in}{2.380303in}}%
\pgfpathlineto{\pgfqpoint{4.708621in}{2.394069in}}%
\pgfpathlineto{\pgfqpoint{4.745740in}{2.409264in}}%
\pgfpathlineto{\pgfqpoint{4.780916in}{2.426057in}}%
\pgfpathlineto{\pgfqpoint{4.814366in}{2.444478in}}%
\pgfpathlineto{\pgfqpoint{4.846737in}{2.464841in}}%
\pgfpathlineto{\pgfqpoint{4.878245in}{2.487283in}}%
\pgfpathlineto{\pgfqpoint{4.895078in}{2.501370in}}%
\pgfpathlineto{\pgfqpoint{4.907594in}{2.515117in}}%
\pgfpathlineto{\pgfqpoint{4.920111in}{2.532239in}}%
\pgfpathlineto{\pgfqpoint{4.932628in}{2.553231in}}%
\pgfpathlineto{\pgfqpoint{4.945145in}{2.578631in}}%
\pgfpathlineto{\pgfqpoint{4.958093in}{2.610106in}}%
\pgfpathlineto{\pgfqpoint{4.971473in}{2.648653in}}%
\pgfpathlineto{\pgfqpoint{4.985932in}{2.697316in}}%
\pgfpathlineto{\pgfqpoint{5.002981in}{2.763012in}}%
\pgfpathlineto{\pgfqpoint{5.032762in}{2.888863in}}%
\pgfpathlineto{\pgfqpoint{5.056932in}{2.986305in}}%
\pgfpathlineto{\pgfqpoint{5.075276in}{3.051175in}}%
\pgfpathlineto{\pgfqpoint{5.092540in}{3.104173in}}%
\pgfpathlineto{\pgfqpoint{5.109589in}{3.149483in}}%
\pgfpathlineto{\pgfqpoint{5.127069in}{3.189760in}}%
\pgfpathlineto{\pgfqpoint{5.145413in}{3.226486in}}%
\pgfpathlineto{\pgfqpoint{5.164620in}{3.260007in}}%
\pgfpathlineto{\pgfqpoint{5.185121in}{3.291312in}}%
\pgfpathlineto{\pgfqpoint{5.206918in}{3.320546in}}%
\pgfpathlineto{\pgfqpoint{5.230225in}{3.348106in}}%
\pgfpathlineto{\pgfqpoint{5.255474in}{3.374504in}}%
\pgfpathlineto{\pgfqpoint{5.282882in}{3.399903in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.424450in}}%
\pgfpathlineto{\pgfqpoint{5.344818in}{3.448074in}}%
\pgfpathlineto{\pgfqpoint{5.379779in}{3.470990in}}%
\pgfpathlineto{\pgfqpoint{5.418192in}{3.493478in}}%
\pgfpathlineto{\pgfqpoint{5.460274in}{3.515500in}}%
\pgfpathlineto{\pgfqpoint{5.506457in}{3.537124in}}%
\pgfpathlineto{\pgfqpoint{5.557387in}{3.558474in}}%
\pgfpathlineto{\pgfqpoint{5.613281in}{3.579464in}}%
\pgfpathlineto{\pgfqpoint{5.675002in}{3.600234in}}%
\pgfpathlineto{\pgfqpoint{5.743196in}{3.620800in}}%
\pgfpathlineto{\pgfqpoint{5.818513in}{3.641157in}}%
\pgfpathlineto{\pgfqpoint{5.902030in}{3.661393in}}%
\pgfpathlineto{\pgfqpoint{5.994826in}{3.681555in}}%
\pgfpathlineto{\pgfqpoint{6.097766in}{3.701610in}}%
\pgfpathlineto{\pgfqpoint{6.210849in}{3.721342in}}%
\pgfpathlineto{\pgfqpoint{6.336448in}{3.740963in}}%
\pgfpathlineto{\pgfqpoint{6.475859in}{3.760453in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{3.768815in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{3.768815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{2.236266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{2.309459in}}%
\pgfpathlineto{\pgfqpoint{4.359446in}{2.311020in}}%
\pgfpathlineto{\pgfqpoint{4.568347in}{2.313805in}}%
\pgfpathlineto{\pgfqpoint{4.706679in}{2.317767in}}%
\pgfpathlineto{\pgfqpoint{4.810913in}{2.322892in}}%
\pgfpathlineto{\pgfqpoint{4.892488in}{2.329036in}}%
\pgfpathlineto{\pgfqpoint{4.922269in}{2.333236in}}%
\pgfpathlineto{\pgfqpoint{4.946440in}{2.338822in}}%
\pgfpathlineto{\pgfqpoint{4.966294in}{2.345638in}}%
\pgfpathlineto{\pgfqpoint{4.983127in}{2.353731in}}%
\pgfpathlineto{\pgfqpoint{4.997801in}{2.363231in}}%
\pgfpathlineto{\pgfqpoint{5.010966in}{2.374405in}}%
\pgfpathlineto{\pgfqpoint{5.023051in}{2.387607in}}%
\pgfpathlineto{\pgfqpoint{5.034273in}{2.403163in}}%
\pgfpathlineto{\pgfqpoint{5.045063in}{2.421971in}}%
\pgfpathlineto{\pgfqpoint{5.055638in}{2.445039in}}%
\pgfpathlineto{\pgfqpoint{5.065996in}{2.473185in}}%
\pgfpathlineto{\pgfqpoint{5.076355in}{2.508028in}}%
\pgfpathlineto{\pgfqpoint{5.086929in}{2.551725in}}%
\pgfpathlineto{\pgfqpoint{5.098151in}{2.608042in}}%
\pgfpathlineto{\pgfqpoint{5.110884in}{2.684000in}}%
\pgfpathlineto{\pgfqpoint{5.131386in}{2.822577in}}%
\pgfpathlineto{\pgfqpoint{5.150808in}{2.947891in}}%
\pgfpathlineto{\pgfqpoint{5.164835in}{3.024008in}}%
\pgfpathlineto{\pgfqpoint{5.178000in}{3.083535in}}%
\pgfpathlineto{\pgfqpoint{5.191380in}{3.133940in}}%
\pgfpathlineto{\pgfqpoint{5.205191in}{3.177493in}}%
\pgfpathlineto{\pgfqpoint{5.219866in}{3.216474in}}%
\pgfpathlineto{\pgfqpoint{5.235404in}{3.251504in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.283529in}}%
\pgfpathlineto{\pgfqpoint{5.269933in}{3.313245in}}%
\pgfpathlineto{\pgfqpoint{5.289356in}{3.341150in}}%
\pgfpathlineto{\pgfqpoint{5.310289in}{3.367338in}}%
\pgfpathlineto{\pgfqpoint{5.333164in}{3.392378in}}%
\pgfpathlineto{\pgfqpoint{5.358198in}{3.416466in}}%
\pgfpathlineto{\pgfqpoint{5.385821in}{3.439929in}}%
\pgfpathlineto{\pgfqpoint{5.415818in}{3.462460in}}%
\pgfpathlineto{\pgfqpoint{5.448837in}{3.484439in}}%
\pgfpathlineto{\pgfqpoint{5.485092in}{3.505874in}}%
\pgfpathlineto{\pgfqpoint{5.525232in}{3.526990in}}%
\pgfpathlineto{\pgfqpoint{5.569688in}{3.547825in}}%
\pgfpathlineto{\pgfqpoint{5.618892in}{3.568393in}}%
\pgfpathlineto{\pgfqpoint{5.673491in}{3.588768in}}%
\pgfpathlineto{\pgfqpoint{5.734132in}{3.608982in}}%
\pgfpathlineto{\pgfqpoint{5.801464in}{3.629038in}}%
\pgfpathlineto{\pgfqpoint{5.876133in}{3.648923in}}%
\pgfpathlineto{\pgfqpoint{5.959434in}{3.668770in}}%
\pgfpathlineto{\pgfqpoint{6.052447in}{3.688602in}}%
\pgfpathlineto{\pgfqpoint{6.155818in}{3.708333in}}%
\pgfpathlineto{\pgfqpoint{6.269979in}{3.727818in}}%
\pgfpathlineto{\pgfqpoint{6.396874in}{3.747184in}}%
\pgfpathlineto{\pgfqpoint{6.538227in}{3.766470in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{3.766776in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{3.766776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{2.236266in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{3.846521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673181in}{2.236266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{3.846521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{2.236266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{2.236266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{3.846521in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{3.846521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.214795in,y=3.929854in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Scales}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{1.796521in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{1.796521in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{0.186266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862540in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862540in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {17500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254883in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.254883in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647226in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647226in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {22500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039569in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039569in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431912in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431912in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {27500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824255in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824255in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216599in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.216599in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {32500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{0.204488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.165908in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00012}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{0.622466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.583886in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00013}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{1.040445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.001864in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00014}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{1.458423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.419842in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{0.186266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{1.711778in}}%
\pgfpathlineto{\pgfqpoint{0.607988in}{1.664165in}}%
\pgfpathlineto{\pgfqpoint{0.607517in}{1.715623in}}%
\pgfpathlineto{\pgfqpoint{0.608145in}{1.683841in}}%
\pgfpathlineto{\pgfqpoint{0.608458in}{1.667936in}}%
\pgfpathlineto{\pgfqpoint{0.609243in}{1.710891in}}%
\pgfpathlineto{\pgfqpoint{0.609400in}{1.675326in}}%
\pgfpathlineto{\pgfqpoint{0.610185in}{1.718073in}}%
\pgfpathlineto{\pgfqpoint{0.610342in}{1.682513in}}%
\pgfpathlineto{\pgfqpoint{0.610656in}{1.666502in}}%
\pgfpathlineto{\pgfqpoint{0.611440in}{1.708990in}}%
\pgfpathlineto{\pgfqpoint{0.611597in}{1.673439in}}%
\pgfpathlineto{\pgfqpoint{0.612382in}{1.715723in}}%
\pgfpathlineto{\pgfqpoint{0.612539in}{1.680177in}}%
\pgfpathlineto{\pgfqpoint{0.612853in}{1.664061in}}%
\pgfpathlineto{\pgfqpoint{0.613637in}{1.706088in}}%
\pgfpathlineto{\pgfqpoint{0.613794in}{1.670553in}}%
\pgfpathlineto{\pgfqpoint{0.614579in}{1.712377in}}%
\pgfpathlineto{\pgfqpoint{0.614736in}{1.676847in}}%
\pgfpathlineto{\pgfqpoint{0.615050in}{1.715447in}}%
\pgfpathlineto{\pgfqpoint{0.615521in}{1.663678in}}%
\pgfpathlineto{\pgfqpoint{0.615834in}{1.702198in}}%
\pgfpathlineto{\pgfqpoint{0.615991in}{1.666678in}}%
\pgfpathlineto{\pgfqpoint{0.616776in}{1.708048in}}%
\pgfpathlineto{\pgfqpoint{0.616933in}{1.672534in}}%
\pgfpathlineto{\pgfqpoint{0.618189in}{1.716459in}}%
\pgfpathlineto{\pgfqpoint{0.618659in}{1.664565in}}%
\pgfpathlineto{\pgfqpoint{0.619287in}{1.686326in}}%
\pgfpathlineto{\pgfqpoint{0.619601in}{1.669892in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.710516in}}%
\pgfpathlineto{\pgfqpoint{0.620543in}{1.675027in}}%
\pgfpathlineto{\pgfqpoint{0.621327in}{1.715456in}}%
\pgfpathlineto{\pgfqpoint{0.621484in}{1.679973in}}%
\pgfpathlineto{\pgfqpoint{0.621798in}{1.717854in}}%
\pgfpathlineto{\pgfqpoint{0.622269in}{1.665821in}}%
\pgfpathlineto{\pgfqpoint{0.622583in}{1.703624in}}%
\pgfpathlineto{\pgfqpoint{0.622740in}{1.668153in}}%
\pgfpathlineto{\pgfqpoint{0.623524in}{1.708142in}}%
\pgfpathlineto{\pgfqpoint{0.623681in}{1.672676in}}%
\pgfpathlineto{\pgfqpoint{0.624937in}{1.714567in}}%
\pgfpathlineto{\pgfqpoint{0.625878in}{1.664449in}}%
\pgfpathlineto{\pgfqpoint{0.625408in}{1.716616in}}%
\pgfpathlineto{\pgfqpoint{0.626035in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{0.626349in}{1.666433in}}%
\pgfpathlineto{\pgfqpoint{0.627134in}{1.705701in}}%
\pgfpathlineto{\pgfqpoint{0.627291in}{1.670263in}}%
\pgfpathlineto{\pgfqpoint{0.628076in}{1.709341in}}%
\pgfpathlineto{\pgfqpoint{0.628233in}{1.673910in}}%
\pgfpathlineto{\pgfqpoint{0.629488in}{1.714460in}}%
\pgfpathlineto{\pgfqpoint{0.630430in}{1.663745in}}%
\pgfpathlineto{\pgfqpoint{0.629959in}{1.716076in}}%
\pgfpathlineto{\pgfqpoint{0.630587in}{1.682232in}}%
\pgfpathlineto{\pgfqpoint{0.630900in}{1.665298in}}%
\pgfpathlineto{\pgfqpoint{0.631685in}{1.703672in}}%
\pgfpathlineto{\pgfqpoint{0.631842in}{1.668270in}}%
\pgfpathlineto{\pgfqpoint{0.632627in}{1.706457in}}%
\pgfpathlineto{\pgfqpoint{0.632784in}{1.671062in}}%
\pgfpathlineto{\pgfqpoint{0.634039in}{1.710303in}}%
\pgfpathlineto{\pgfqpoint{0.634196in}{1.674919in}}%
\pgfpathlineto{\pgfqpoint{0.634981in}{1.712646in}}%
\pgfpathlineto{\pgfqpoint{0.635138in}{1.677269in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{1.715832in}}%
\pgfpathlineto{\pgfqpoint{0.637335in}{1.664240in}}%
\pgfpathlineto{\pgfqpoint{0.636864in}{1.716806in}}%
\pgfpathlineto{\pgfqpoint{0.637492in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{0.637806in}{1.665155in}}%
\pgfpathlineto{\pgfqpoint{0.638590in}{1.702201in}}%
\pgfpathlineto{\pgfqpoint{0.638747in}{1.666856in}}%
\pgfpathlineto{\pgfqpoint{0.639532in}{1.703723in}}%
\pgfpathlineto{\pgfqpoint{0.639689in}{1.668385in}}%
\pgfpathlineto{\pgfqpoint{0.640944in}{1.705684in}}%
\pgfpathlineto{\pgfqpoint{0.641101in}{1.670358in}}%
\pgfpathlineto{\pgfqpoint{0.641886in}{1.706780in}}%
\pgfpathlineto{\pgfqpoint{0.642043in}{1.671462in}}%
\pgfpathlineto{\pgfqpoint{0.643299in}{1.708107in}}%
\pgfpathlineto{\pgfqpoint{0.643455in}{1.672801in}}%
\pgfpathlineto{\pgfqpoint{0.644240in}{1.708782in}}%
\pgfpathlineto{\pgfqpoint{0.644397in}{1.673484in}}%
\pgfpathlineto{\pgfqpoint{0.645653in}{1.709482in}}%
\pgfpathlineto{\pgfqpoint{0.645810in}{1.674197in}}%
\pgfpathlineto{\pgfqpoint{0.646594in}{1.709743in}}%
\pgfpathlineto{\pgfqpoint{0.646751in}{1.674465in}}%
\pgfpathlineto{\pgfqpoint{0.647536in}{1.709838in}}%
\pgfpathlineto{\pgfqpoint{0.648007in}{1.709825in}}%
\pgfpathlineto{\pgfqpoint{0.649105in}{1.674420in}}%
\pgfpathlineto{\pgfqpoint{0.649419in}{1.709541in}}%
\pgfpathlineto{\pgfqpoint{0.650047in}{1.674118in}}%
\pgfpathlineto{\pgfqpoint{0.650361in}{1.709149in}}%
\pgfpathlineto{\pgfqpoint{0.651459in}{1.673362in}}%
\pgfpathlineto{\pgfqpoint{0.651773in}{1.708259in}}%
\pgfpathlineto{\pgfqpoint{0.652401in}{1.672657in}}%
\pgfpathlineto{\pgfqpoint{0.652715in}{1.707467in}}%
\pgfpathlineto{\pgfqpoint{0.653813in}{1.671303in}}%
\pgfpathlineto{\pgfqpoint{0.654127in}{1.705980in}}%
\pgfpathlineto{\pgfqpoint{0.654755in}{1.670203in}}%
\pgfpathlineto{\pgfqpoint{0.655069in}{1.704792in}}%
\pgfpathlineto{\pgfqpoint{0.656167in}{1.668258in}}%
\pgfpathlineto{\pgfqpoint{0.656481in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{0.657109in}{1.666767in}}%
\pgfpathlineto{\pgfqpoint{0.657423in}{1.701139in}}%
\pgfpathlineto{\pgfqpoint{0.658521in}{1.664239in}}%
\pgfpathlineto{\pgfqpoint{0.658992in}{1.715588in}}%
\pgfpathlineto{\pgfqpoint{0.659934in}{1.713582in}}%
\pgfpathlineto{\pgfqpoint{0.661032in}{1.676279in}}%
\pgfpathlineto{\pgfqpoint{0.661346in}{1.710288in}}%
\pgfpathlineto{\pgfqpoint{0.661974in}{1.673979in}}%
\pgfpathlineto{\pgfqpoint{0.662288in}{1.707903in}}%
\pgfpathlineto{\pgfqpoint{0.663386in}{1.670246in}}%
\pgfpathlineto{\pgfqpoint{0.663700in}{1.704043in}}%
\pgfpathlineto{\pgfqpoint{0.664328in}{1.667571in}}%
\pgfpathlineto{\pgfqpoint{0.664642in}{1.701283in}}%
\pgfpathlineto{\pgfqpoint{0.665270in}{1.664747in}}%
\pgfpathlineto{\pgfqpoint{0.665584in}{1.698375in}}%
\pgfpathlineto{\pgfqpoint{0.665741in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{0.666368in}{1.678552in}}%
\pgfpathlineto{\pgfqpoint{0.666682in}{1.712077in}}%
\pgfpathlineto{\pgfqpoint{0.667781in}{1.673756in}}%
\pgfpathlineto{\pgfqpoint{0.668095in}{1.707157in}}%
\pgfpathlineto{\pgfqpoint{0.668722in}{1.670376in}}%
\pgfpathlineto{\pgfqpoint{0.669036in}{1.703694in}}%
\pgfpathlineto{\pgfqpoint{0.670135in}{1.665035in}}%
\pgfpathlineto{\pgfqpoint{0.670606in}{1.714813in}}%
\pgfpathlineto{\pgfqpoint{0.671547in}{1.710949in}}%
\pgfpathlineto{\pgfqpoint{0.672646in}{1.671915in}}%
\pgfpathlineto{\pgfqpoint{0.672960in}{1.704887in}}%
\pgfpathlineto{\pgfqpoint{0.673587in}{1.667778in}}%
\pgfpathlineto{\pgfqpoint{0.673901in}{1.700668in}}%
\pgfpathlineto{\pgfqpoint{0.674058in}{1.665656in}}%
\pgfpathlineto{\pgfqpoint{0.674529in}{1.714917in}}%
\pgfpathlineto{\pgfqpoint{0.674843in}{1.696309in}}%
\pgfpathlineto{\pgfqpoint{0.675000in}{1.712700in}}%
\pgfpathlineto{\pgfqpoint{0.675628in}{1.675450in}}%
\pgfpathlineto{\pgfqpoint{0.675941in}{1.708161in}}%
\pgfpathlineto{\pgfqpoint{0.677040in}{1.668501in}}%
\pgfpathlineto{\pgfqpoint{0.677982in}{1.714927in}}%
\pgfpathlineto{\pgfqpoint{0.677511in}{1.666115in}}%
\pgfpathlineto{\pgfqpoint{0.678452in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{0.679551in}{1.672430in}}%
\pgfpathlineto{\pgfqpoint{0.679865in}{1.704803in}}%
\pgfpathlineto{\pgfqpoint{0.680493in}{1.667242in}}%
\pgfpathlineto{\pgfqpoint{0.680807in}{1.699537in}}%
\pgfpathlineto{\pgfqpoint{0.680963in}{1.664598in}}%
\pgfpathlineto{\pgfqpoint{0.681434in}{1.712967in}}%
\pgfpathlineto{\pgfqpoint{0.681748in}{1.694135in}}%
\pgfpathlineto{\pgfqpoint{0.681905in}{1.710230in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{1.672535in}}%
\pgfpathlineto{\pgfqpoint{0.682847in}{1.704655in}}%
\pgfpathlineto{\pgfqpoint{0.683474in}{1.666904in}}%
\pgfpathlineto{\pgfqpoint{0.683788in}{1.698946in}}%
\pgfpathlineto{\pgfqpoint{0.683945in}{1.714954in}}%
\pgfpathlineto{\pgfqpoint{0.684573in}{1.677127in}}%
\pgfpathlineto{\pgfqpoint{0.684887in}{1.709074in}}%
\pgfpathlineto{\pgfqpoint{0.685985in}{1.668176in}}%
\pgfpathlineto{\pgfqpoint{0.686927in}{1.712801in}}%
\pgfpathlineto{\pgfqpoint{0.686456in}{1.665126in}}%
\pgfpathlineto{\pgfqpoint{0.687398in}{1.709661in}}%
\pgfpathlineto{\pgfqpoint{0.688496in}{1.668277in}}%
\pgfpathlineto{\pgfqpoint{0.689438in}{1.712939in}}%
\pgfpathlineto{\pgfqpoint{0.688967in}{1.664953in}}%
\pgfpathlineto{\pgfqpoint{0.689909in}{1.709623in}}%
\pgfpathlineto{\pgfqpoint{0.691007in}{1.667097in}}%
\pgfpathlineto{\pgfqpoint{0.691949in}{1.712105in}}%
\pgfpathlineto{\pgfqpoint{0.691478in}{1.663521in}}%
\pgfpathlineto{\pgfqpoint{0.692420in}{1.708535in}}%
\pgfpathlineto{\pgfqpoint{0.693518in}{1.664839in}}%
\pgfpathlineto{\pgfqpoint{0.693989in}{1.713907in}}%
\pgfpathlineto{\pgfqpoint{0.694931in}{1.706289in}}%
\pgfpathlineto{\pgfqpoint{0.695559in}{1.665450in}}%
\pgfpathlineto{\pgfqpoint{0.695872in}{1.698476in}}%
\pgfpathlineto{\pgfqpoint{0.696029in}{1.715004in}}%
\pgfpathlineto{\pgfqpoint{0.696657in}{1.673744in}}%
\pgfpathlineto{\pgfqpoint{0.696971in}{1.706943in}}%
\pgfpathlineto{\pgfqpoint{0.697599in}{1.665330in}}%
\pgfpathlineto{\pgfqpoint{0.697913in}{1.698681in}}%
\pgfpathlineto{\pgfqpoint{0.698070in}{1.715370in}}%
\pgfpathlineto{\pgfqpoint{0.698697in}{1.673330in}}%
\pgfpathlineto{\pgfqpoint{0.699011in}{1.706852in}}%
\pgfpathlineto{\pgfqpoint{0.699639in}{1.664453in}}%
\pgfpathlineto{\pgfqpoint{0.699953in}{1.698128in}}%
\pgfpathlineto{\pgfqpoint{0.700110in}{1.714980in}}%
\pgfpathlineto{\pgfqpoint{0.700738in}{1.672145in}}%
\pgfpathlineto{\pgfqpoint{0.701051in}{1.705993in}}%
\pgfpathlineto{\pgfqpoint{0.701679in}{1.662793in}}%
\pgfpathlineto{\pgfqpoint{0.701993in}{1.696793in}}%
\pgfpathlineto{\pgfqpoint{0.702150in}{1.713807in}}%
\pgfpathlineto{\pgfqpoint{0.702778in}{1.670165in}}%
\pgfpathlineto{\pgfqpoint{0.703092in}{1.704337in}}%
\pgfpathlineto{\pgfqpoint{0.703719in}{1.660323in}}%
\pgfpathlineto{\pgfqpoint{0.704033in}{1.694648in}}%
\pgfpathlineto{\pgfqpoint{0.704190in}{1.711825in}}%
\pgfpathlineto{\pgfqpoint{0.704818in}{1.667361in}}%
\pgfpathlineto{\pgfqpoint{0.705132in}{1.701858in}}%
\pgfpathlineto{\pgfqpoint{0.705289in}{1.662217in}}%
\pgfpathlineto{\pgfqpoint{0.705760in}{1.714091in}}%
\pgfpathlineto{\pgfqpoint{0.706073in}{1.691599in}}%
\pgfpathlineto{\pgfqpoint{0.706858in}{1.663639in}}%
\pgfpathlineto{\pgfqpoint{0.707329in}{1.715885in}}%
\pgfpathlineto{\pgfqpoint{0.708427in}{1.664577in}}%
\pgfpathlineto{\pgfqpoint{0.709369in}{1.711704in}}%
\pgfpathlineto{\pgfqpoint{0.708898in}{1.658970in}}%
\pgfpathlineto{\pgfqpoint{0.709840in}{1.706084in}}%
\pgfpathlineto{\pgfqpoint{0.710468in}{1.659270in}}%
\pgfpathlineto{\pgfqpoint{0.710782in}{1.694664in}}%
\pgfpathlineto{\pgfqpoint{0.710938in}{1.712375in}}%
\pgfpathlineto{\pgfqpoint{0.711566in}{1.665086in}}%
\pgfpathlineto{\pgfqpoint{0.711880in}{1.700652in}}%
\pgfpathlineto{\pgfqpoint{0.712037in}{1.659056in}}%
\pgfpathlineto{\pgfqpoint{0.712508in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{0.712822in}{1.688613in}}%
\pgfpathlineto{\pgfqpoint{0.713606in}{1.658314in}}%
\pgfpathlineto{\pgfqpoint{0.714077in}{1.712163in}}%
\pgfpathlineto{\pgfqpoint{0.715176in}{1.657032in}}%
\pgfpathlineto{\pgfqpoint{0.716745in}{1.716370in}}%
\pgfpathlineto{\pgfqpoint{0.717844in}{1.659651in}}%
\pgfpathlineto{\pgfqpoint{0.718315in}{1.714497in}}%
\pgfpathlineto{\pgfqpoint{0.719256in}{1.700654in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{1.656830in}}%
\pgfpathlineto{\pgfqpoint{0.719884in}{1.712045in}}%
\pgfpathlineto{\pgfqpoint{0.720198in}{1.686468in}}%
\pgfpathlineto{\pgfqpoint{0.720982in}{1.716225in}}%
\pgfpathlineto{\pgfqpoint{0.720512in}{1.660756in}}%
\pgfpathlineto{\pgfqpoint{0.721453in}{1.708928in}}%
\pgfpathlineto{\pgfqpoint{0.722081in}{1.656908in}}%
\pgfpathlineto{\pgfqpoint{0.722395in}{1.694125in}}%
\pgfpathlineto{\pgfqpoint{0.723180in}{1.660205in}}%
\pgfpathlineto{\pgfqpoint{0.723650in}{1.716297in}}%
\pgfpathlineto{\pgfqpoint{0.724749in}{1.655290in}}%
\pgfpathlineto{\pgfqpoint{0.724906in}{1.674101in}}%
\pgfpathlineto{\pgfqpoint{0.725847in}{1.657930in}}%
\pgfpathlineto{\pgfqpoint{0.726318in}{1.714641in}}%
\pgfpathlineto{\pgfqpoint{0.726946in}{1.660285in}}%
\pgfpathlineto{\pgfqpoint{0.727417in}{1.717248in}}%
\pgfpathlineto{\pgfqpoint{0.727574in}{1.670845in}}%
\pgfpathlineto{\pgfqpoint{0.728515in}{1.653782in}}%
\pgfpathlineto{\pgfqpoint{0.728986in}{1.711109in}}%
\pgfpathlineto{\pgfqpoint{0.729614in}{1.655439in}}%
\pgfpathlineto{\pgfqpoint{0.730085in}{1.713017in}}%
\pgfpathlineto{\pgfqpoint{0.730242in}{1.665748in}}%
\pgfpathlineto{\pgfqpoint{0.731183in}{1.714623in}}%
\pgfpathlineto{\pgfqpoint{0.730713in}{1.656795in}}%
\pgfpathlineto{\pgfqpoint{0.731654in}{1.705627in}}%
\pgfpathlineto{\pgfqpoint{0.731811in}{1.657843in}}%
\pgfpathlineto{\pgfqpoint{0.732282in}{1.715921in}}%
\pgfpathlineto{\pgfqpoint{0.732910in}{1.658580in}}%
\pgfpathlineto{\pgfqpoint{0.734479in}{1.717573in}}%
\pgfpathlineto{\pgfqpoint{0.735107in}{1.659095in}}%
\pgfpathlineto{\pgfqpoint{0.735578in}{1.717917in}}%
\pgfpathlineto{\pgfqpoint{0.735735in}{1.668820in}}%
\pgfpathlineto{\pgfqpoint{0.736676in}{1.717931in}}%
\pgfpathlineto{\pgfqpoint{0.736205in}{1.658863in}}%
\pgfpathlineto{\pgfqpoint{0.737147in}{1.707924in}}%
\pgfpathlineto{\pgfqpoint{0.737775in}{1.717612in}}%
\pgfpathlineto{\pgfqpoint{0.738402in}{1.657394in}}%
\pgfpathlineto{\pgfqpoint{0.738873in}{1.716953in}}%
\pgfpathlineto{\pgfqpoint{0.739501in}{1.656146in}}%
\pgfpathlineto{\pgfqpoint{0.739972in}{1.715950in}}%
\pgfpathlineto{\pgfqpoint{0.740600in}{1.654549in}}%
\pgfpathlineto{\pgfqpoint{0.741227in}{1.663621in}}%
\pgfpathlineto{\pgfqpoint{0.741698in}{1.652596in}}%
\pgfpathlineto{\pgfqpoint{0.742169in}{1.712886in}}%
\pgfpathlineto{\pgfqpoint{0.742797in}{1.650283in}}%
\pgfpathlineto{\pgfqpoint{0.743424in}{1.659073in}}%
\pgfpathlineto{\pgfqpoint{0.743895in}{1.647604in}}%
\pgfpathlineto{\pgfqpoint{0.744366in}{1.708376in}}%
\pgfpathlineto{\pgfqpoint{0.744994in}{1.717151in}}%
\pgfpathlineto{\pgfqpoint{0.745622in}{1.652967in}}%
\pgfpathlineto{\pgfqpoint{0.746092in}{1.714108in}}%
\pgfpathlineto{\pgfqpoint{0.746563in}{1.702209in}}%
\pgfpathlineto{\pgfqpoint{0.746720in}{1.649304in}}%
\pgfpathlineto{\pgfqpoint{0.747191in}{1.710683in}}%
\pgfpathlineto{\pgfqpoint{0.747662in}{1.698551in}}%
\pgfpathlineto{\pgfqpoint{0.747819in}{1.719060in}}%
\pgfpathlineto{\pgfqpoint{0.747976in}{1.665702in}}%
\pgfpathlineto{\pgfqpoint{0.748290in}{1.706787in}}%
\pgfpathlineto{\pgfqpoint{0.748917in}{1.715007in}}%
\pgfpathlineto{\pgfqpoint{0.749545in}{1.648577in}}%
\pgfpathlineto{\pgfqpoint{0.750644in}{1.718517in}}%
\pgfpathlineto{\pgfqpoint{0.751271in}{1.651073in}}%
\pgfpathlineto{\pgfqpoint{0.751899in}{1.658636in}}%
\pgfpathlineto{\pgfqpoint{0.752370in}{1.645328in}}%
\pgfpathlineto{\pgfqpoint{0.752841in}{1.707902in}}%
\pgfpathlineto{\pgfqpoint{0.753468in}{1.715422in}}%
\pgfpathlineto{\pgfqpoint{0.754096in}{1.646302in}}%
\pgfpathlineto{\pgfqpoint{0.755195in}{1.716470in}}%
\pgfpathlineto{\pgfqpoint{0.755823in}{1.646305in}}%
\pgfpathlineto{\pgfqpoint{0.756450in}{1.653129in}}%
\pgfpathlineto{\pgfqpoint{0.756921in}{1.716535in}}%
\pgfpathlineto{\pgfqpoint{0.757392in}{1.702185in}}%
\pgfpathlineto{\pgfqpoint{0.757549in}{1.645315in}}%
\pgfpathlineto{\pgfqpoint{0.758020in}{1.708949in}}%
\pgfpathlineto{\pgfqpoint{0.758490in}{1.694339in}}%
\pgfpathlineto{\pgfqpoint{0.758647in}{1.715596in}}%
\pgfpathlineto{\pgfqpoint{0.758804in}{1.658249in}}%
\pgfpathlineto{\pgfqpoint{0.759118in}{1.700828in}}%
\pgfpathlineto{\pgfqpoint{0.759275in}{1.643307in}}%
\pgfpathlineto{\pgfqpoint{0.759746in}{1.707288in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{1.692256in}}%
\pgfpathlineto{\pgfqpoint{0.760531in}{1.655627in}}%
\pgfpathlineto{\pgfqpoint{0.761001in}{1.719848in}}%
\pgfpathlineto{\pgfqpoint{0.761629in}{1.646076in}}%
\pgfpathlineto{\pgfqpoint{0.762257in}{1.651859in}}%
\pgfpathlineto{\pgfqpoint{0.762728in}{1.716420in}}%
\pgfpathlineto{\pgfqpoint{0.763199in}{1.700632in}}%
\pgfpathlineto{\pgfqpoint{0.763356in}{1.641552in}}%
\pgfpathlineto{\pgfqpoint{0.763826in}{1.706334in}}%
\pgfpathlineto{\pgfqpoint{0.764297in}{1.690271in}}%
\pgfpathlineto{\pgfqpoint{0.764611in}{1.652340in}}%
\pgfpathlineto{\pgfqpoint{0.765082in}{1.717355in}}%
\pgfpathlineto{\pgfqpoint{0.765710in}{1.640965in}}%
\pgfpathlineto{\pgfqpoint{0.766337in}{1.645959in}}%
\pgfpathlineto{\pgfqpoint{0.767436in}{1.716283in}}%
\pgfpathlineto{\pgfqpoint{0.768064in}{1.638348in}}%
\pgfpathlineto{\pgfqpoint{0.768691in}{1.642863in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{1.713143in}}%
\pgfpathlineto{\pgfqpoint{0.770418in}{1.717495in}}%
\pgfpathlineto{\pgfqpoint{0.771045in}{1.637566in}}%
\pgfpathlineto{\pgfqpoint{0.772144in}{1.707779in}}%
\pgfpathlineto{\pgfqpoint{0.772301in}{1.645179in}}%
\pgfpathlineto{\pgfqpoint{0.772772in}{1.711624in}}%
\pgfpathlineto{\pgfqpoint{0.773243in}{1.693138in}}%
\pgfpathlineto{\pgfqpoint{0.773556in}{1.652220in}}%
\pgfpathlineto{\pgfqpoint{0.774027in}{1.718882in}}%
\pgfpathlineto{\pgfqpoint{0.774655in}{1.636487in}}%
\pgfpathlineto{\pgfqpoint{0.775283in}{1.639555in}}%
\pgfpathlineto{\pgfqpoint{0.776381in}{1.709556in}}%
\pgfpathlineto{\pgfqpoint{0.776538in}{1.645244in}}%
\pgfpathlineto{\pgfqpoint{0.777009in}{1.712431in}}%
\pgfpathlineto{\pgfqpoint{0.777480in}{1.692720in}}%
\pgfpathlineto{\pgfqpoint{0.777794in}{1.650327in}}%
\pgfpathlineto{\pgfqpoint{0.778265in}{1.717724in}}%
\pgfpathlineto{\pgfqpoint{0.778892in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{0.779520in}{1.634330in}}%
\pgfpathlineto{\pgfqpoint{0.780619in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{0.780776in}{1.637987in}}%
\pgfpathlineto{\pgfqpoint{0.781246in}{1.705890in}}%
\pgfpathlineto{\pgfqpoint{0.781717in}{1.684911in}}%
\pgfpathlineto{\pgfqpoint{0.782031in}{1.641007in}}%
\pgfpathlineto{\pgfqpoint{0.782502in}{1.709112in}}%
\pgfpathlineto{\pgfqpoint{0.782659in}{1.642275in}}%
\pgfpathlineto{\pgfqpoint{0.783130in}{1.710480in}}%
\pgfpathlineto{\pgfqpoint{0.783600in}{1.688914in}}%
\pgfpathlineto{\pgfqpoint{0.783914in}{1.644321in}}%
\pgfpathlineto{\pgfqpoint{0.784385in}{1.712723in}}%
\pgfpathlineto{\pgfqpoint{0.784542in}{1.645096in}}%
\pgfpathlineto{\pgfqpoint{0.785013in}{1.713596in}}%
\pgfpathlineto{\pgfqpoint{0.785484in}{1.691435in}}%
\pgfpathlineto{\pgfqpoint{0.785798in}{1.646146in}}%
\pgfpathlineto{\pgfqpoint{0.786268in}{1.714840in}}%
\pgfpathlineto{\pgfqpoint{0.786425in}{1.646418in}}%
\pgfpathlineto{\pgfqpoint{0.786896in}{1.715208in}}%
\pgfpathlineto{\pgfqpoint{0.787367in}{1.692443in}}%
\pgfpathlineto{\pgfqpoint{0.787681in}{1.646451in}}%
\pgfpathlineto{\pgfqpoint{0.788152in}{1.715431in}}%
\pgfpathlineto{\pgfqpoint{0.788936in}{1.645794in}}%
\pgfpathlineto{\pgfqpoint{0.789250in}{1.691904in}}%
\pgfpathlineto{\pgfqpoint{0.789407in}{1.714961in}}%
\pgfpathlineto{\pgfqpoint{0.789564in}{1.645203in}}%
\pgfpathlineto{\pgfqpoint{0.790035in}{1.714463in}}%
\pgfpathlineto{\pgfqpoint{0.790820in}{1.643492in}}%
\pgfpathlineto{\pgfqpoint{0.791133in}{1.689787in}}%
\pgfpathlineto{\pgfqpoint{0.791290in}{1.712935in}}%
\pgfpathlineto{\pgfqpoint{0.791447in}{1.642369in}}%
\pgfpathlineto{\pgfqpoint{0.791918in}{1.711903in}}%
\pgfpathlineto{\pgfqpoint{0.792703in}{1.639584in}}%
\pgfpathlineto{\pgfqpoint{0.793017in}{1.686059in}}%
\pgfpathlineto{\pgfqpoint{0.793174in}{1.709297in}}%
\pgfpathlineto{\pgfqpoint{0.793331in}{1.637918in}}%
\pgfpathlineto{\pgfqpoint{0.793801in}{1.707720in}}%
\pgfpathlineto{\pgfqpoint{0.794586in}{1.634036in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.680687in}}%
\pgfpathlineto{\pgfqpoint{0.795057in}{1.704013in}}%
\pgfpathlineto{\pgfqpoint{0.795214in}{1.631817in}}%
\pgfpathlineto{\pgfqpoint{0.795685in}{1.701880in}}%
\pgfpathlineto{\pgfqpoint{0.796469in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{0.796783in}{1.673640in}}%
\pgfpathlineto{\pgfqpoint{0.797097in}{1.720462in}}%
\pgfpathlineto{\pgfqpoint{0.797254in}{1.647368in}}%
\pgfpathlineto{\pgfqpoint{0.797725in}{1.717685in}}%
\pgfpathlineto{\pgfqpoint{0.798509in}{1.641072in}}%
\pgfpathlineto{\pgfqpoint{0.798823in}{1.688062in}}%
\pgfpathlineto{\pgfqpoint{0.798980in}{1.711556in}}%
\pgfpathlineto{\pgfqpoint{0.799137in}{1.637635in}}%
\pgfpathlineto{\pgfqpoint{0.799608in}{1.708201in}}%
\pgfpathlineto{\pgfqpoint{0.800393in}{1.630178in}}%
\pgfpathlineto{\pgfqpoint{0.800707in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{0.801020in}{1.626154in}}%
\pgfpathlineto{\pgfqpoint{0.801648in}{1.720563in}}%
\pgfpathlineto{\pgfqpoint{0.802433in}{1.640954in}}%
\pgfpathlineto{\pgfqpoint{0.802747in}{1.688263in}}%
\pgfpathlineto{\pgfqpoint{0.802904in}{1.711916in}}%
\pgfpathlineto{\pgfqpoint{0.803061in}{1.636251in}}%
\pgfpathlineto{\pgfqpoint{0.803531in}{1.707291in}}%
\pgfpathlineto{\pgfqpoint{0.804316in}{1.626241in}}%
\pgfpathlineto{\pgfqpoint{0.804630in}{1.673704in}}%
\pgfpathlineto{\pgfqpoint{0.804944in}{1.721161in}}%
\pgfpathlineto{\pgfqpoint{0.805101in}{1.644578in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.715842in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{1.633172in}}%
\pgfpathlineto{\pgfqpoint{0.806670in}{1.680782in}}%
\pgfpathlineto{\pgfqpoint{0.806984in}{1.627157in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.722466in}}%
\pgfpathlineto{\pgfqpoint{0.808396in}{1.638158in}}%
\pgfpathlineto{\pgfqpoint{0.808710in}{1.685909in}}%
\pgfpathlineto{\pgfqpoint{0.808867in}{1.709780in}}%
\pgfpathlineto{\pgfqpoint{0.809024in}{1.631427in}}%
\pgfpathlineto{\pgfqpoint{0.809495in}{1.703120in}}%
\pgfpathlineto{\pgfqpoint{0.809652in}{1.624483in}}%
\pgfpathlineto{\pgfqpoint{0.810280in}{1.720161in}}%
\pgfpathlineto{\pgfqpoint{0.810594in}{1.665105in}}%
\pgfpathlineto{\pgfqpoint{0.810907in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{0.811064in}{1.633700in}}%
\pgfpathlineto{\pgfqpoint{0.811535in}{1.705592in}}%
\pgfpathlineto{\pgfqpoint{0.811692in}{1.626023in}}%
\pgfpathlineto{\pgfqpoint{0.812320in}{1.721963in}}%
\pgfpathlineto{\pgfqpoint{0.812634in}{1.666037in}}%
\pgfpathlineto{\pgfqpoint{0.812948in}{1.714045in}}%
\pgfpathlineto{\pgfqpoint{0.813105in}{1.633824in}}%
\pgfpathlineto{\pgfqpoint{0.813575in}{1.705908in}}%
\pgfpathlineto{\pgfqpoint{0.813732in}{1.625401in}}%
\pgfpathlineto{\pgfqpoint{0.814360in}{1.721592in}}%
\pgfpathlineto{\pgfqpoint{0.814674in}{1.664789in}}%
\pgfpathlineto{\pgfqpoint{0.814988in}{1.712920in}}%
\pgfpathlineto{\pgfqpoint{0.815145in}{1.631760in}}%
\pgfpathlineto{\pgfqpoint{0.815616in}{1.704026in}}%
\pgfpathlineto{\pgfqpoint{0.815773in}{1.622579in}}%
\pgfpathlineto{\pgfqpoint{0.816400in}{1.719008in}}%
\pgfpathlineto{\pgfqpoint{0.816714in}{1.661322in}}%
\pgfpathlineto{\pgfqpoint{0.817028in}{1.709571in}}%
\pgfpathlineto{\pgfqpoint{0.817185in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{0.817656in}{1.699907in}}%
\pgfpathlineto{\pgfqpoint{0.817813in}{1.617514in}}%
\pgfpathlineto{\pgfqpoint{0.818440in}{1.714173in}}%
\pgfpathlineto{\pgfqpoint{0.818754in}{1.655597in}}%
\pgfpathlineto{\pgfqpoint{0.819225in}{1.620905in}}%
\pgfpathlineto{\pgfqpoint{0.819853in}{1.717703in}}%
\pgfpathlineto{\pgfqpoint{0.820638in}{1.623217in}}%
\pgfpathlineto{\pgfqpoint{0.820951in}{1.671693in}}%
\pgfpathlineto{\pgfqpoint{0.821265in}{1.720150in}}%
\pgfpathlineto{\pgfqpoint{0.821422in}{1.636064in}}%
\pgfpathlineto{\pgfqpoint{0.821893in}{1.708813in}}%
\pgfpathlineto{\pgfqpoint{0.822050in}{1.624437in}}%
\pgfpathlineto{\pgfqpoint{0.822678in}{1.721499in}}%
\pgfpathlineto{\pgfqpoint{0.822992in}{1.661036in}}%
\pgfpathlineto{\pgfqpoint{0.823462in}{1.624553in}}%
\pgfpathlineto{\pgfqpoint{0.824090in}{1.721738in}}%
\pgfpathlineto{\pgfqpoint{0.824875in}{1.623550in}}%
\pgfpathlineto{\pgfqpoint{0.825189in}{1.672212in}}%
\pgfpathlineto{\pgfqpoint{0.825503in}{1.720853in}}%
\pgfpathlineto{\pgfqpoint{0.825660in}{1.634771in}}%
\pgfpathlineto{\pgfqpoint{0.826130in}{1.707790in}}%
\pgfpathlineto{\pgfqpoint{0.826287in}{1.621417in}}%
\pgfpathlineto{\pgfqpoint{0.826915in}{1.718831in}}%
\pgfpathlineto{\pgfqpoint{0.827229in}{1.656454in}}%
\pgfpathlineto{\pgfqpoint{0.827700in}{1.618140in}}%
\pgfpathlineto{\pgfqpoint{0.828328in}{1.715661in}}%
\pgfpathlineto{\pgfqpoint{0.829112in}{1.613707in}}%
\pgfpathlineto{\pgfqpoint{0.829426in}{1.662531in}}%
\pgfpathlineto{\pgfqpoint{0.829897in}{1.623238in}}%
\pgfpathlineto{\pgfqpoint{0.830525in}{1.720895in}}%
\pgfpathlineto{\pgfqpoint{0.831309in}{1.616940in}}%
\pgfpathlineto{\pgfqpoint{0.831623in}{1.665829in}}%
\pgfpathlineto{\pgfqpoint{0.832094in}{1.625548in}}%
\pgfpathlineto{\pgfqpoint{0.832722in}{1.723328in}}%
\pgfpathlineto{\pgfqpoint{0.833506in}{1.617356in}}%
\pgfpathlineto{\pgfqpoint{0.833820in}{1.666302in}}%
\pgfpathlineto{\pgfqpoint{0.834291in}{1.625022in}}%
\pgfpathlineto{\pgfqpoint{0.834919in}{1.722911in}}%
\pgfpathlineto{\pgfqpoint{0.835704in}{1.614906in}}%
\pgfpathlineto{\pgfqpoint{0.836017in}{1.663903in}}%
\pgfpathlineto{\pgfqpoint{0.836488in}{1.621616in}}%
\pgfpathlineto{\pgfqpoint{0.837116in}{1.719600in}}%
\pgfpathlineto{\pgfqpoint{0.837901in}{1.609546in}}%
\pgfpathlineto{\pgfqpoint{0.838215in}{1.658587in}}%
\pgfpathlineto{\pgfqpoint{0.838685in}{1.615283in}}%
\pgfpathlineto{\pgfqpoint{0.839313in}{1.713348in}}%
\pgfpathlineto{\pgfqpoint{0.839470in}{1.620653in}}%
\pgfpathlineto{\pgfqpoint{0.840098in}{1.718731in}}%
\pgfpathlineto{\pgfqpoint{0.840412in}{1.650188in}}%
\pgfpathlineto{\pgfqpoint{0.840883in}{1.605858in}}%
\pgfpathlineto{\pgfqpoint{0.841510in}{1.703991in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{1.610234in}}%
\pgfpathlineto{\pgfqpoint{0.842295in}{1.708375in}}%
\pgfpathlineto{\pgfqpoint{0.842609in}{1.638784in}}%
\pgfpathlineto{\pgfqpoint{0.843237in}{1.617857in}}%
\pgfpathlineto{\pgfqpoint{0.843864in}{1.716009in}}%
\pgfpathlineto{\pgfqpoint{0.844021in}{1.621101in}}%
\pgfpathlineto{\pgfqpoint{0.844649in}{1.719255in}}%
\pgfpathlineto{\pgfqpoint{0.844963in}{1.648516in}}%
\pgfpathlineto{\pgfqpoint{0.845434in}{1.722118in}}%
\pgfpathlineto{\pgfqpoint{0.845591in}{1.626442in}}%
\pgfpathlineto{\pgfqpoint{0.846061in}{1.700073in}}%
\pgfpathlineto{\pgfqpoint{0.846218in}{1.604099in}}%
\pgfpathlineto{\pgfqpoint{0.846846in}{1.702289in}}%
\pgfpathlineto{\pgfqpoint{0.847160in}{1.630492in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.607375in}}%
\pgfpathlineto{\pgfqpoint{0.848415in}{1.705555in}}%
\pgfpathlineto{\pgfqpoint{0.848572in}{1.608428in}}%
\pgfpathlineto{\pgfqpoint{0.849200in}{1.706600in}}%
\pgfpathlineto{\pgfqpoint{0.849514in}{1.633645in}}%
\pgfpathlineto{\pgfqpoint{0.850142in}{1.609355in}}%
\pgfpathlineto{\pgfqpoint{0.850770in}{1.707507in}}%
\pgfpathlineto{\pgfqpoint{0.851711in}{1.608697in}}%
\pgfpathlineto{\pgfqpoint{0.851868in}{1.633245in}}%
\pgfpathlineto{\pgfqpoint{0.852339in}{1.706822in}}%
\pgfpathlineto{\pgfqpoint{0.852496in}{1.607770in}}%
\pgfpathlineto{\pgfqpoint{0.853124in}{1.705878in}}%
\pgfpathlineto{\pgfqpoint{0.854065in}{1.604708in}}%
\pgfpathlineto{\pgfqpoint{0.854222in}{1.629242in}}%
\pgfpathlineto{\pgfqpoint{0.854693in}{1.702778in}}%
\pgfpathlineto{\pgfqpoint{0.854850in}{1.602570in}}%
\pgfpathlineto{\pgfqpoint{0.855478in}{1.700619in}}%
\pgfpathlineto{\pgfqpoint{0.855635in}{1.600026in}}%
\pgfpathlineto{\pgfqpoint{0.856419in}{1.722529in}}%
\pgfpathlineto{\pgfqpoint{0.856576in}{1.621462in}}%
\pgfpathlineto{\pgfqpoint{0.857204in}{1.719418in}}%
\pgfpathlineto{\pgfqpoint{0.857361in}{1.617965in}}%
\pgfpathlineto{\pgfqpoint{0.857989in}{1.715894in}}%
\pgfpathlineto{\pgfqpoint{0.858930in}{1.609734in}}%
\pgfpathlineto{\pgfqpoint{0.859087in}{1.634219in}}%
\pgfpathlineto{\pgfqpoint{0.859558in}{1.707604in}}%
\pgfpathlineto{\pgfqpoint{0.859715in}{1.604996in}}%
\pgfpathlineto{\pgfqpoint{0.860343in}{1.702835in}}%
\pgfpathlineto{\pgfqpoint{0.860500in}{1.599841in}}%
\pgfpathlineto{\pgfqpoint{0.861284in}{1.722067in}}%
\pgfpathlineto{\pgfqpoint{0.861441in}{1.618600in}}%
\pgfpathlineto{\pgfqpoint{0.862069in}{1.716320in}}%
\pgfpathlineto{\pgfqpoint{0.862226in}{1.612469in}}%
\pgfpathlineto{\pgfqpoint{0.862854in}{1.710153in}}%
\pgfpathlineto{\pgfqpoint{0.863795in}{1.598940in}}%
\pgfpathlineto{\pgfqpoint{0.863952in}{1.623361in}}%
\pgfpathlineto{\pgfqpoint{0.864580in}{1.720915in}}%
\pgfpathlineto{\pgfqpoint{0.864737in}{1.615820in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.713332in}}%
\pgfpathlineto{\pgfqpoint{0.866306in}{1.599458in}}%
\pgfpathlineto{\pgfqpoint{0.866463in}{1.623835in}}%
\pgfpathlineto{\pgfqpoint{0.867091in}{1.721204in}}%
\pgfpathlineto{\pgfqpoint{0.867248in}{1.614868in}}%
\pgfpathlineto{\pgfqpoint{0.867876in}{1.712192in}}%
\pgfpathlineto{\pgfqpoint{0.868817in}{1.595644in}}%
\pgfpathlineto{\pgfqpoint{0.868974in}{1.619971in}}%
\pgfpathlineto{\pgfqpoint{0.869602in}{1.717141in}}%
\pgfpathlineto{\pgfqpoint{0.869759in}{1.609565in}}%
\pgfpathlineto{\pgfqpoint{0.870387in}{1.706684in}}%
\pgfpathlineto{\pgfqpoint{0.870544in}{1.598726in}}%
\pgfpathlineto{\pgfqpoint{0.871328in}{1.720023in}}%
\pgfpathlineto{\pgfqpoint{0.871485in}{1.611592in}}%
\pgfpathlineto{\pgfqpoint{0.872270in}{1.599734in}}%
\pgfpathlineto{\pgfqpoint{0.873055in}{1.720821in}}%
\pgfpathlineto{\pgfqpoint{0.873996in}{1.598653in}}%
\pgfpathlineto{\pgfqpoint{0.874153in}{1.622857in}}%
\pgfpathlineto{\pgfqpoint{0.874781in}{1.719521in}}%
\pgfpathlineto{\pgfqpoint{0.874938in}{1.609385in}}%
\pgfpathlineto{\pgfqpoint{0.875566in}{1.705989in}}%
\pgfpathlineto{\pgfqpoint{0.875723in}{1.595471in}}%
\pgfpathlineto{\pgfqpoint{0.876507in}{1.716110in}}%
\pgfpathlineto{\pgfqpoint{0.876664in}{1.605123in}}%
\pgfpathlineto{\pgfqpoint{0.877449in}{1.590174in}}%
\pgfpathlineto{\pgfqpoint{0.878234in}{1.710575in}}%
\pgfpathlineto{\pgfqpoint{0.878391in}{1.598740in}}%
\pgfpathlineto{\pgfqpoint{0.879175in}{1.718981in}}%
\pgfpathlineto{\pgfqpoint{0.879332in}{1.606677in}}%
\pgfpathlineto{\pgfqpoint{0.880117in}{1.590087in}}%
\pgfpathlineto{\pgfqpoint{0.880901in}{1.710078in}}%
\pgfpathlineto{\pgfqpoint{0.881058in}{1.596928in}}%
\pgfpathlineto{\pgfqpoint{0.881843in}{1.716749in}}%
\pgfpathlineto{\pgfqpoint{0.882000in}{1.603133in}}%
\pgfpathlineto{\pgfqpoint{0.882785in}{1.722783in}}%
\pgfpathlineto{\pgfqpoint{0.883569in}{1.704315in}}%
\pgfpathlineto{\pgfqpoint{0.883726in}{1.589855in}}%
\pgfpathlineto{\pgfqpoint{0.884511in}{1.709239in}}%
\pgfpathlineto{\pgfqpoint{0.884668in}{1.594314in}}%
\pgfpathlineto{\pgfqpoint{0.886394in}{1.717154in}}%
\pgfpathlineto{\pgfqpoint{0.886551in}{1.601302in}}%
\pgfpathlineto{\pgfqpoint{0.887336in}{1.720143in}}%
\pgfpathlineto{\pgfqpoint{0.887493in}{1.603827in}}%
\pgfpathlineto{\pgfqpoint{0.888278in}{1.722482in}}%
\pgfpathlineto{\pgfqpoint{0.889062in}{1.700513in}}%
\pgfpathlineto{\pgfqpoint{0.889219in}{1.583363in}}%
\pgfpathlineto{\pgfqpoint{0.890004in}{1.701726in}}%
\pgfpathlineto{\pgfqpoint{0.890161in}{1.584115in}}%
\pgfpathlineto{\pgfqpoint{0.890945in}{1.702286in}}%
\pgfpathlineto{\pgfqpoint{0.891887in}{1.702192in}}%
\pgfpathlineto{\pgfqpoint{0.892986in}{1.582454in}}%
\pgfpathlineto{\pgfqpoint{0.893927in}{1.580589in}}%
\pgfpathlineto{\pgfqpoint{0.894869in}{1.721389in}}%
\pgfpathlineto{\pgfqpoint{0.895967in}{1.598040in}}%
\pgfpathlineto{\pgfqpoint{0.896752in}{1.714919in}}%
\pgfpathlineto{\pgfqpoint{0.896909in}{1.594020in}}%
\pgfpathlineto{\pgfqpoint{0.897694in}{1.710692in}}%
\pgfpathlineto{\pgfqpoint{0.898792in}{1.583997in}}%
\pgfpathlineto{\pgfqpoint{0.899734in}{1.577992in}}%
\pgfpathlineto{\pgfqpoint{0.900676in}{1.717180in}}%
\pgfpathlineto{\pgfqpoint{0.901774in}{1.586870in}}%
\pgfpathlineto{\pgfqpoint{0.902716in}{1.578690in}}%
\pgfpathlineto{\pgfqpoint{0.903657in}{1.716980in}}%
\pgfpathlineto{\pgfqpoint{0.904756in}{1.583060in}}%
\pgfpathlineto{\pgfqpoint{0.905698in}{1.720700in}}%
\pgfpathlineto{\pgfqpoint{0.906639in}{1.709927in}}%
\pgfpathlineto{\pgfqpoint{0.906796in}{1.584284in}}%
\pgfpathlineto{\pgfqpoint{0.907581in}{1.698486in}}%
\pgfpathlineto{\pgfqpoint{0.907738in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{0.907895in}{1.595095in}}%
\pgfpathlineto{\pgfqpoint{0.908679in}{1.708969in}}%
\pgfpathlineto{\pgfqpoint{0.908836in}{1.582358in}}%
\pgfpathlineto{\pgfqpoint{0.909778in}{1.718671in}}%
\pgfpathlineto{\pgfqpoint{0.909935in}{1.591535in}}%
\pgfpathlineto{\pgfqpoint{0.910877in}{1.577276in}}%
\pgfpathlineto{\pgfqpoint{0.911818in}{1.712911in}}%
\pgfpathlineto{\pgfqpoint{0.911975in}{1.584817in}}%
\pgfpathlineto{\pgfqpoint{0.912917in}{1.720049in}}%
\pgfpathlineto{\pgfqpoint{0.913074in}{1.591435in}}%
\pgfpathlineto{\pgfqpoint{0.914015in}{1.574795in}}%
\pgfpathlineto{\pgfqpoint{0.914957in}{1.709338in}}%
\pgfpathlineto{\pgfqpoint{0.915114in}{1.579774in}}%
\pgfpathlineto{\pgfqpoint{0.916055in}{1.713907in}}%
\pgfpathlineto{\pgfqpoint{0.916212in}{1.583829in}}%
\pgfpathlineto{\pgfqpoint{0.918253in}{1.720263in}}%
\pgfpathlineto{\pgfqpoint{0.919351in}{1.568430in}}%
\pgfpathlineto{\pgfqpoint{0.919508in}{1.590583in}}%
\pgfpathlineto{\pgfqpoint{0.920450in}{1.568996in}}%
\pgfpathlineto{\pgfqpoint{0.921391in}{1.701174in}}%
\pgfpathlineto{\pgfqpoint{0.922647in}{1.567353in}}%
\pgfpathlineto{\pgfqpoint{0.923745in}{1.720497in}}%
\pgfpathlineto{\pgfqpoint{0.925001in}{1.583525in}}%
\pgfpathlineto{\pgfqpoint{0.925942in}{1.713874in}}%
\pgfpathlineto{\pgfqpoint{0.927198in}{1.574064in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{1.703555in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{1.567951in}}%
\pgfpathlineto{\pgfqpoint{0.929238in}{1.697011in}}%
\pgfpathlineto{\pgfqpoint{0.929395in}{1.718443in}}%
\pgfpathlineto{\pgfqpoint{0.930651in}{1.574099in}}%
\pgfpathlineto{\pgfqpoint{0.931592in}{1.702161in}}%
\pgfpathlineto{\pgfqpoint{0.931749in}{1.565014in}}%
\pgfpathlineto{\pgfqpoint{0.932691in}{1.692641in}}%
\pgfpathlineto{\pgfqpoint{0.932848in}{1.713833in}}%
\pgfpathlineto{\pgfqpoint{0.934103in}{1.564991in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.712637in}}%
\pgfpathlineto{\pgfqpoint{0.936457in}{1.560718in}}%
\pgfpathlineto{\pgfqpoint{0.937556in}{1.707185in}}%
\pgfpathlineto{\pgfqpoint{0.937713in}{1.567414in}}%
\pgfpathlineto{\pgfqpoint{0.938654in}{1.692451in}}%
\pgfpathlineto{\pgfqpoint{0.938811in}{1.713209in}}%
\pgfpathlineto{\pgfqpoint{0.938968in}{1.572889in}}%
\pgfpathlineto{\pgfqpoint{0.939910in}{1.697350in}}%
\pgfpathlineto{\pgfqpoint{0.940067in}{1.718013in}}%
\pgfpathlineto{\pgfqpoint{0.941322in}{1.559705in}}%
\pgfpathlineto{\pgfqpoint{0.942421in}{1.703646in}}%
\pgfpathlineto{\pgfqpoint{0.942578in}{1.561780in}}%
\pgfpathlineto{\pgfqpoint{0.943519in}{1.684651in}}%
\pgfpathlineto{\pgfqpoint{0.943676in}{1.705047in}}%
\pgfpathlineto{\pgfqpoint{0.943833in}{1.562646in}}%
\pgfpathlineto{\pgfqpoint{0.944775in}{1.684939in}}%
\pgfpathlineto{\pgfqpoint{0.944932in}{1.705238in}}%
\pgfpathlineto{\pgfqpoint{0.945089in}{1.562305in}}%
\pgfpathlineto{\pgfqpoint{0.946030in}{1.684021in}}%
\pgfpathlineto{\pgfqpoint{0.946187in}{1.704224in}}%
\pgfpathlineto{\pgfqpoint{0.946344in}{1.560763in}}%
\pgfpathlineto{\pgfqpoint{0.947286in}{1.681900in}}%
\pgfpathlineto{\pgfqpoint{0.947443in}{1.702007in}}%
\pgfpathlineto{\pgfqpoint{0.947600in}{1.558021in}}%
\pgfpathlineto{\pgfqpoint{0.948541in}{1.678581in}}%
\pgfpathlineto{\pgfqpoint{0.948855in}{1.718578in}}%
\pgfpathlineto{\pgfqpoint{0.949012in}{1.573994in}}%
\pgfpathlineto{\pgfqpoint{0.949954in}{1.693835in}}%
\pgfpathlineto{\pgfqpoint{0.950111in}{1.713725in}}%
\pgfpathlineto{\pgfqpoint{0.950268in}{1.568624in}}%
\pgfpathlineto{\pgfqpoint{0.951209in}{1.687888in}}%
\pgfpathlineto{\pgfqpoint{0.951366in}{1.707682in}}%
\pgfpathlineto{\pgfqpoint{0.951523in}{1.562068in}}%
\pgfpathlineto{\pgfqpoint{0.952465in}{1.680755in}}%
\pgfpathlineto{\pgfqpoint{0.952622in}{1.700453in}}%
\pgfpathlineto{\pgfqpoint{0.952779in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{0.953720in}{1.672442in}}%
\pgfpathlineto{\pgfqpoint{0.954034in}{1.711621in}}%
\pgfpathlineto{\pgfqpoint{0.954191in}{1.564916in}}%
\pgfpathlineto{\pgfqpoint{0.955133in}{1.682310in}}%
\pgfpathlineto{\pgfqpoint{0.955290in}{1.701792in}}%
\pgfpathlineto{\pgfqpoint{0.955447in}{1.554585in}}%
\pgfpathlineto{\pgfqpoint{0.956388in}{1.671406in}}%
\pgfpathlineto{\pgfqpoint{0.956702in}{1.710154in}}%
\pgfpathlineto{\pgfqpoint{0.956859in}{1.562375in}}%
\pgfpathlineto{\pgfqpoint{0.957801in}{1.678480in}}%
\pgfpathlineto{\pgfqpoint{0.958115in}{1.716989in}}%
\pgfpathlineto{\pgfqpoint{0.958272in}{1.568642in}}%
\pgfpathlineto{\pgfqpoint{0.959213in}{1.684032in}}%
\pgfpathlineto{\pgfqpoint{0.959370in}{1.703179in}}%
\pgfpathlineto{\pgfqpoint{0.959527in}{1.554343in}}%
\pgfpathlineto{\pgfqpoint{0.960469in}{1.669164in}}%
\pgfpathlineto{\pgfqpoint{0.960783in}{1.707244in}}%
\pgfpathlineto{\pgfqpoint{0.960939in}{1.557850in}}%
\pgfpathlineto{\pgfqpoint{0.961881in}{1.671959in}}%
\pgfpathlineto{\pgfqpoint{0.962195in}{1.709801in}}%
\pgfpathlineto{\pgfqpoint{0.962352in}{1.559853in}}%
\pgfpathlineto{\pgfqpoint{0.963294in}{1.673252in}}%
\pgfpathlineto{\pgfqpoint{0.963607in}{1.710857in}}%
\pgfpathlineto{\pgfqpoint{0.963764in}{1.560361in}}%
\pgfpathlineto{\pgfqpoint{0.964706in}{1.673051in}}%
\pgfpathlineto{\pgfqpoint{0.965020in}{1.710420in}}%
\pgfpathlineto{\pgfqpoint{0.965177in}{1.559381in}}%
\pgfpathlineto{\pgfqpoint{0.966118in}{1.671364in}}%
\pgfpathlineto{\pgfqpoint{0.966432in}{1.708497in}}%
\pgfpathlineto{\pgfqpoint{0.966589in}{1.556920in}}%
\pgfpathlineto{\pgfqpoint{0.967531in}{1.668199in}}%
\pgfpathlineto{\pgfqpoint{0.967845in}{1.705098in}}%
\pgfpathlineto{\pgfqpoint{0.968002in}{1.552987in}}%
\pgfpathlineto{\pgfqpoint{0.968943in}{1.663565in}}%
\pgfpathlineto{\pgfqpoint{0.969257in}{1.700229in}}%
\pgfpathlineto{\pgfqpoint{0.969414in}{1.547590in}}%
\pgfpathlineto{\pgfqpoint{0.970356in}{1.657470in}}%
\pgfpathlineto{\pgfqpoint{0.970827in}{1.712080in}}%
\pgfpathlineto{\pgfqpoint{0.970983in}{1.558848in}}%
\pgfpathlineto{\pgfqpoint{0.971925in}{1.667886in}}%
\pgfpathlineto{\pgfqpoint{0.972239in}{1.704037in}}%
\pgfpathlineto{\pgfqpoint{0.972396in}{1.550288in}}%
\pgfpathlineto{\pgfqpoint{0.973338in}{1.658633in}}%
\pgfpathlineto{\pgfqpoint{0.973808in}{1.712476in}}%
\pgfpathlineto{\pgfqpoint{0.973965in}{1.558147in}}%
\pgfpathlineto{\pgfqpoint{0.974907in}{1.665657in}}%
\pgfpathlineto{\pgfqpoint{0.975221in}{1.701299in}}%
\pgfpathlineto{\pgfqpoint{0.975378in}{1.546464in}}%
\pgfpathlineto{\pgfqpoint{0.976319in}{1.653288in}}%
\pgfpathlineto{\pgfqpoint{0.976790in}{1.706371in}}%
\pgfpathlineto{\pgfqpoint{0.976947in}{1.550968in}}%
\pgfpathlineto{\pgfqpoint{0.977889in}{1.656965in}}%
\pgfpathlineto{\pgfqpoint{0.978360in}{1.709634in}}%
\pgfpathlineto{\pgfqpoint{0.978516in}{1.553670in}}%
\pgfpathlineto{\pgfqpoint{0.979458in}{1.658843in}}%
\pgfpathlineto{\pgfqpoint{0.979929in}{1.711101in}}%
\pgfpathlineto{\pgfqpoint{0.980086in}{1.554582in}}%
\pgfpathlineto{\pgfqpoint{0.981027in}{1.658936in}}%
\pgfpathlineto{\pgfqpoint{0.981498in}{1.710785in}}%
\pgfpathlineto{\pgfqpoint{0.981655in}{1.553717in}}%
\pgfpathlineto{\pgfqpoint{0.982597in}{1.657257in}}%
\pgfpathlineto{\pgfqpoint{0.983068in}{1.708699in}}%
\pgfpathlineto{\pgfqpoint{0.983225in}{1.551090in}}%
\pgfpathlineto{\pgfqpoint{0.984166in}{1.653821in}}%
\pgfpathlineto{\pgfqpoint{0.984637in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{0.984794in}{1.546715in}}%
\pgfpathlineto{\pgfqpoint{0.985736in}{1.648642in}}%
\pgfpathlineto{\pgfqpoint{0.986206in}{1.699278in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{1.540606in}}%
\pgfpathlineto{\pgfqpoint{0.987305in}{1.641735in}}%
\pgfpathlineto{\pgfqpoint{0.987933in}{1.708669in}}%
\pgfpathlineto{\pgfqpoint{0.988090in}{1.549412in}}%
\pgfpathlineto{\pgfqpoint{0.989031in}{1.649603in}}%
\pgfpathlineto{\pgfqpoint{0.989502in}{1.699371in}}%
\pgfpathlineto{\pgfqpoint{0.989659in}{1.539601in}}%
\pgfpathlineto{\pgfqpoint{0.990601in}{1.639006in}}%
\pgfpathlineto{\pgfqpoint{0.991228in}{1.704791in}}%
\pgfpathlineto{\pgfqpoint{0.991385in}{1.544452in}}%
\pgfpathlineto{\pgfqpoint{0.992327in}{1.642931in}}%
\pgfpathlineto{\pgfqpoint{0.992955in}{1.708101in}}%
\pgfpathlineto{\pgfqpoint{0.993112in}{1.547201in}}%
\pgfpathlineto{\pgfqpoint{0.994053in}{1.644763in}}%
\pgfpathlineto{\pgfqpoint{0.994681in}{1.709322in}}%
\pgfpathlineto{\pgfqpoint{0.994838in}{1.547870in}}%
\pgfpathlineto{\pgfqpoint{0.995780in}{1.644522in}}%
\pgfpathlineto{\pgfqpoint{0.996407in}{1.708475in}}%
\pgfpathlineto{\pgfqpoint{0.996564in}{1.546479in}}%
\pgfpathlineto{\pgfqpoint{0.997506in}{1.642228in}}%
\pgfpathlineto{\pgfqpoint{0.998134in}{1.705581in}}%
\pgfpathlineto{\pgfqpoint{0.998291in}{1.543050in}}%
\pgfpathlineto{\pgfqpoint{0.999232in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{0.999860in}{1.700662in}}%
\pgfpathlineto{\pgfqpoint{1.000017in}{1.537604in}}%
\pgfpathlineto{\pgfqpoint{1.000958in}{1.631571in}}%
\pgfpathlineto{\pgfqpoint{1.001743in}{1.709222in}}%
\pgfpathlineto{\pgfqpoint{1.001900in}{1.545587in}}%
\pgfpathlineto{\pgfqpoint{1.002842in}{1.638534in}}%
\pgfpathlineto{\pgfqpoint{1.003469in}{1.700024in}}%
\pgfpathlineto{\pgfqpoint{1.003626in}{1.535880in}}%
\pgfpathlineto{\pgfqpoint{1.004568in}{1.627958in}}%
\pgfpathlineto{\pgfqpoint{1.005353in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{1.005510in}{1.539337in}}%
\pgfpathlineto{\pgfqpoint{1.006451in}{1.630414in}}%
\pgfpathlineto{\pgfqpoint{1.007236in}{1.705664in}}%
\pgfpathlineto{\pgfqpoint{1.007393in}{1.540415in}}%
\pgfpathlineto{\pgfqpoint{1.008335in}{1.630501in}}%
\pgfpathlineto{\pgfqpoint{1.009119in}{1.704928in}}%
\pgfpathlineto{\pgfqpoint{1.009276in}{1.539142in}}%
\pgfpathlineto{\pgfqpoint{1.010218in}{1.628248in}}%
\pgfpathlineto{\pgfqpoint{1.011002in}{1.701862in}}%
\pgfpathlineto{\pgfqpoint{1.011159in}{1.535548in}}%
\pgfpathlineto{\pgfqpoint{1.012101in}{1.623686in}}%
\pgfpathlineto{\pgfqpoint{1.013043in}{1.710987in}}%
\pgfpathlineto{\pgfqpoint{1.013200in}{1.544103in}}%
\pgfpathlineto{\pgfqpoint{1.014141in}{1.631145in}}%
\pgfpathlineto{\pgfqpoint{1.014926in}{1.703044in}}%
\pgfpathlineto{\pgfqpoint{1.015083in}{1.535654in}}%
\pgfpathlineto{\pgfqpoint{1.016024in}{1.621751in}}%
\pgfpathlineto{\pgfqpoint{1.016966in}{1.707019in}}%
\pgfpathlineto{\pgfqpoint{1.017123in}{1.539082in}}%
\pgfpathlineto{\pgfqpoint{1.018065in}{1.624109in}}%
\pgfpathlineto{\pgfqpoint{1.019006in}{1.708311in}}%
\pgfpathlineto{\pgfqpoint{1.019163in}{1.539838in}}%
\pgfpathlineto{\pgfqpoint{1.020105in}{1.623810in}}%
\pgfpathlineto{\pgfqpoint{1.021046in}{1.706960in}}%
\pgfpathlineto{\pgfqpoint{1.021203in}{1.537963in}}%
\pgfpathlineto{\pgfqpoint{1.022145in}{1.620893in}}%
\pgfpathlineto{\pgfqpoint{1.023087in}{1.703006in}}%
\pgfpathlineto{\pgfqpoint{1.023244in}{1.533497in}}%
\pgfpathlineto{\pgfqpoint{1.024185in}{1.615399in}}%
\pgfpathlineto{\pgfqpoint{1.025284in}{1.709926in}}%
\pgfpathlineto{\pgfqpoint{1.025441in}{1.539868in}}%
\pgfpathlineto{\pgfqpoint{1.026382in}{1.620624in}}%
\pgfpathlineto{\pgfqpoint{1.027324in}{1.700573in}}%
\pgfpathlineto{\pgfqpoint{1.027481in}{1.530027in}}%
\pgfpathlineto{\pgfqpoint{1.028423in}{1.609786in}}%
\pgfpathlineto{\pgfqpoint{1.029521in}{1.701825in}}%
\pgfpathlineto{\pgfqpoint{1.029678in}{1.530757in}}%
\pgfpathlineto{\pgfqpoint{1.030620in}{1.609401in}}%
\pgfpathlineto{\pgfqpoint{1.031718in}{1.700148in}}%
\pgfpathlineto{\pgfqpoint{1.031875in}{1.528571in}}%
\pgfpathlineto{\pgfqpoint{1.032817in}{1.606118in}}%
\pgfpathlineto{\pgfqpoint{1.034072in}{1.708288in}}%
\pgfpathlineto{\pgfqpoint{1.034229in}{1.536171in}}%
\pgfpathlineto{\pgfqpoint{1.035171in}{1.612510in}}%
\pgfpathlineto{\pgfqpoint{1.036269in}{1.700584in}}%
\pgfpathlineto{\pgfqpoint{1.036426in}{1.527986in}}%
\pgfpathlineto{\pgfqpoint{1.037368in}{1.603265in}}%
\pgfpathlineto{\pgfqpoint{1.038623in}{1.702432in}}%
\pgfpathlineto{\pgfqpoint{1.038780in}{1.529325in}}%
\pgfpathlineto{\pgfqpoint{1.039722in}{1.603434in}}%
\pgfpathlineto{\pgfqpoint{1.040977in}{1.701054in}}%
\pgfpathlineto{\pgfqpoint{1.041134in}{1.527451in}}%
\pgfpathlineto{\pgfqpoint{1.042076in}{1.600413in}}%
\pgfpathlineto{\pgfqpoint{1.043488in}{1.708431in}}%
\pgfpathlineto{\pgfqpoint{1.043645in}{1.534309in}}%
\pgfpathlineto{\pgfqpoint{1.044587in}{1.606019in}}%
\pgfpathlineto{\pgfqpoint{1.045843in}{1.700463in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{1.525878in}}%
\pgfpathlineto{\pgfqpoint{1.046941in}{1.596485in}}%
\pgfpathlineto{\pgfqpoint{1.048354in}{1.700999in}}%
\pgfpathlineto{\pgfqpoint{1.048510in}{1.525926in}}%
\pgfpathlineto{\pgfqpoint{1.049452in}{1.595329in}}%
\pgfpathlineto{\pgfqpoint{1.051021in}{1.709362in}}%
\pgfpathlineto{\pgfqpoint{1.051178in}{1.533783in}}%
\pgfpathlineto{\pgfqpoint{1.052120in}{1.601885in}}%
\pgfpathlineto{\pgfqpoint{1.053532in}{1.702671in}}%
\pgfpathlineto{\pgfqpoint{1.053689in}{1.526640in}}%
\pgfpathlineto{\pgfqpoint{1.054631in}{1.593590in}}%
\pgfpathlineto{\pgfqpoint{1.056200in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{1.056357in}{1.527068in}}%
\pgfpathlineto{\pgfqpoint{1.057299in}{1.592772in}}%
\pgfpathlineto{\pgfqpoint{1.058868in}{1.700694in}}%
\pgfpathlineto{\pgfqpoint{1.059025in}{1.523740in}}%
\pgfpathlineto{\pgfqpoint{1.059967in}{1.588226in}}%
\pgfpathlineto{\pgfqpoint{1.061693in}{1.704622in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{1.527202in}}%
\pgfpathlineto{\pgfqpoint{1.062792in}{1.590383in}}%
\pgfpathlineto{\pgfqpoint{1.064518in}{1.704411in}}%
\pgfpathlineto{\pgfqpoint{1.064675in}{1.526545in}}%
\pgfpathlineto{\pgfqpoint{1.065617in}{1.588454in}}%
\pgfpathlineto{\pgfqpoint{1.067343in}{1.700173in}}%
\pgfpathlineto{\pgfqpoint{1.067500in}{1.521881in}}%
\pgfpathlineto{\pgfqpoint{1.068442in}{1.582550in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{1.701859in}}%
\pgfpathlineto{\pgfqpoint{1.070482in}{1.523132in}}%
\pgfpathlineto{\pgfqpoint{1.071423in}{1.582481in}}%
\pgfpathlineto{\pgfqpoint{1.073307in}{1.699183in}}%
\pgfpathlineto{\pgfqpoint{1.073464in}{1.520043in}}%
\pgfpathlineto{\pgfqpoint{1.074405in}{1.578109in}}%
\pgfpathlineto{\pgfqpoint{1.076445in}{1.701673in}}%
\pgfpathlineto{\pgfqpoint{1.076602in}{1.522114in}}%
\pgfpathlineto{\pgfqpoint{1.077544in}{1.578826in}}%
\pgfpathlineto{\pgfqpoint{1.079584in}{1.699493in}}%
\pgfpathlineto{\pgfqpoint{1.079741in}{1.519539in}}%
\pgfpathlineto{\pgfqpoint{1.080683in}{1.574935in}}%
\pgfpathlineto{\pgfqpoint{1.082880in}{1.701736in}}%
\pgfpathlineto{\pgfqpoint{1.083037in}{1.521386in}}%
\pgfpathlineto{\pgfqpoint{1.083978in}{1.575404in}}%
\pgfpathlineto{\pgfqpoint{1.086175in}{1.699034in}}%
\pgfpathlineto{\pgfqpoint{1.086332in}{1.518313in}}%
\pgfpathlineto{\pgfqpoint{1.087274in}{1.570996in}}%
\pgfpathlineto{\pgfqpoint{1.089628in}{1.700044in}}%
\pgfpathlineto{\pgfqpoint{1.089785in}{1.518954in}}%
\pgfpathlineto{\pgfqpoint{1.090727in}{1.570247in}}%
\pgfpathlineto{\pgfqpoint{1.093238in}{1.704115in}}%
\pgfpathlineto{\pgfqpoint{1.093395in}{1.522663in}}%
\pgfpathlineto{\pgfqpoint{1.094336in}{1.572515in}}%
\pgfpathlineto{\pgfqpoint{1.096847in}{1.702604in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{1.520819in}}%
\pgfpathlineto{\pgfqpoint{1.097946in}{1.569283in}}%
\pgfpathlineto{\pgfqpoint{1.100614in}{1.703499in}}%
\pgfpathlineto{\pgfqpoint{1.100771in}{1.521390in}}%
\pgfpathlineto{\pgfqpoint{1.101712in}{1.568423in}}%
\pgfpathlineto{\pgfqpoint{1.104537in}{1.706179in}}%
\pgfpathlineto{\pgfqpoint{1.104694in}{1.523759in}}%
\pgfpathlineto{\pgfqpoint{1.105636in}{1.569327in}}%
\pgfpathlineto{\pgfqpoint{1.108461in}{1.702767in}}%
\pgfpathlineto{\pgfqpoint{1.108617in}{1.520068in}}%
\pgfpathlineto{\pgfqpoint{1.109559in}{1.564229in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{1.700575in}}%
\pgfpathlineto{\pgfqpoint{1.112698in}{1.517614in}}%
\pgfpathlineto{\pgfqpoint{1.113639in}{1.560340in}}%
\pgfpathlineto{\pgfqpoint{1.116778in}{1.699035in}}%
\pgfpathlineto{\pgfqpoint{1.116935in}{1.515831in}}%
\pgfpathlineto{\pgfqpoint{1.117877in}{1.557102in}}%
\pgfpathlineto{\pgfqpoint{1.121329in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{1.121486in}{1.520702in}}%
\pgfpathlineto{\pgfqpoint{1.122428in}{1.560422in}}%
\pgfpathlineto{\pgfqpoint{1.125881in}{1.701898in}}%
\pgfpathlineto{\pgfqpoint{1.126037in}{1.518267in}}%
\pgfpathlineto{\pgfqpoint{1.126979in}{1.556512in}}%
\pgfpathlineto{\pgfqpoint{1.130746in}{1.704777in}}%
\pgfpathlineto{\pgfqpoint{1.130903in}{1.520971in}}%
\pgfpathlineto{\pgfqpoint{1.131844in}{1.557662in}}%
\pgfpathlineto{\pgfqpoint{1.135611in}{1.699869in}}%
\pgfpathlineto{\pgfqpoint{1.135768in}{1.515929in}}%
\pgfpathlineto{\pgfqpoint{1.136709in}{1.551150in}}%
\pgfpathlineto{\pgfqpoint{1.140947in}{1.704201in}}%
\pgfpathlineto{\pgfqpoint{1.141103in}{1.520147in}}%
\pgfpathlineto{\pgfqpoint{1.142045in}{1.553766in}}%
\pgfpathlineto{\pgfqpoint{1.146282in}{1.699815in}}%
\pgfpathlineto{\pgfqpoint{1.146439in}{1.515693in}}%
\pgfpathlineto{\pgfqpoint{1.147381in}{1.547806in}}%
\pgfpathlineto{\pgfqpoint{1.152089in}{1.702277in}}%
\pgfpathlineto{\pgfqpoint{1.152246in}{1.518119in}}%
\pgfpathlineto{\pgfqpoint{1.153188in}{1.548623in}}%
\pgfpathlineto{\pgfqpoint{1.158053in}{1.700036in}}%
\pgfpathlineto{\pgfqpoint{1.158210in}{1.515892in}}%
\pgfpathlineto{\pgfqpoint{1.159151in}{1.544831in}}%
\pgfpathlineto{\pgfqpoint{1.164487in}{1.701822in}}%
\pgfpathlineto{\pgfqpoint{1.164644in}{1.517736in}}%
\pgfpathlineto{\pgfqpoint{1.165586in}{1.545044in}}%
\pgfpathlineto{\pgfqpoint{1.171235in}{1.701494in}}%
\pgfpathlineto{\pgfqpoint{1.171392in}{1.517524in}}%
\pgfpathlineto{\pgfqpoint{1.172334in}{1.543210in}}%
\pgfpathlineto{\pgfqpoint{1.178455in}{1.702046in}}%
\pgfpathlineto{\pgfqpoint{1.178611in}{1.518254in}}%
\pgfpathlineto{\pgfqpoint{1.179553in}{1.542290in}}%
\pgfpathlineto{\pgfqpoint{1.186144in}{1.701749in}}%
\pgfpathlineto{\pgfqpoint{1.186301in}{1.518207in}}%
\pgfpathlineto{\pgfqpoint{1.187243in}{1.540587in}}%
\pgfpathlineto{\pgfqpoint{1.194305in}{1.699042in}}%
\pgfpathlineto{\pgfqpoint{1.194462in}{1.515829in}}%
\pgfpathlineto{\pgfqpoint{1.195404in}{1.536567in}}%
\pgfpathlineto{\pgfqpoint{1.203408in}{1.701747in}}%
\pgfpathlineto{\pgfqpoint{1.203564in}{1.518967in}}%
\pgfpathlineto{\pgfqpoint{1.204506in}{1.537968in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{1.213295in}{1.518078in}}%
\pgfpathlineto{\pgfqpoint{1.214236in}{1.535376in}}%
\pgfpathlineto{\pgfqpoint{1.223966in}{1.700506in}}%
\pgfpathlineto{\pgfqpoint{1.224123in}{1.518947in}}%
\pgfpathlineto{\pgfqpoint{1.225065in}{1.534496in}}%
\pgfpathlineto{\pgfqpoint{1.236050in}{1.700330in}}%
\pgfpathlineto{\pgfqpoint{1.236207in}{1.519624in}}%
\pgfpathlineto{\pgfqpoint{1.237149in}{1.533400in}}%
\pgfpathlineto{\pgfqpoint{1.249547in}{1.697206in}}%
\pgfpathlineto{\pgfqpoint{1.249704in}{1.699082in}}%
\pgfpathlineto{\pgfqpoint{1.249861in}{1.519440in}}%
\pgfpathlineto{\pgfqpoint{1.250960in}{1.533405in}}%
\pgfpathlineto{\pgfqpoint{1.263201in}{1.673640in}}%
\pgfpathlineto{\pgfqpoint{1.265712in}{1.699163in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.520884in}}%
\pgfpathlineto{\pgfqpoint{1.266967in}{1.532686in}}%
\pgfpathlineto{\pgfqpoint{1.279051in}{1.649527in}}%
\pgfpathlineto{\pgfqpoint{1.285015in}{1.699158in}}%
\pgfpathlineto{\pgfqpoint{1.285172in}{1.522657in}}%
\pgfpathlineto{\pgfqpoint{1.286270in}{1.532224in}}%
\pgfpathlineto{\pgfqpoint{1.298198in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{1.309811in}{1.699696in}}%
\pgfpathlineto{\pgfqpoint{1.309968in}{1.525644in}}%
\pgfpathlineto{\pgfqpoint{1.311066in}{1.532851in}}%
\pgfpathlineto{\pgfqpoint{1.322680in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.334136in}{1.655642in}}%
\pgfpathlineto{\pgfqpoint{1.345279in}{1.698361in}}%
\pgfpathlineto{\pgfqpoint{1.345593in}{1.699432in}}%
\pgfpathlineto{\pgfqpoint{1.345750in}{1.529132in}}%
\pgfpathlineto{\pgfqpoint{1.346848in}{1.533758in}}%
\pgfpathlineto{\pgfqpoint{1.358148in}{1.576057in}}%
\pgfpathlineto{\pgfqpoint{1.369133in}{1.608800in}}%
\pgfpathlineto{\pgfqpoint{1.379805in}{1.633849in}}%
\pgfpathlineto{\pgfqpoint{1.390163in}{1.652707in}}%
\pgfpathlineto{\pgfqpoint{1.400207in}{1.666580in}}%
\pgfpathlineto{\pgfqpoint{1.410094in}{1.676573in}}%
\pgfpathlineto{\pgfqpoint{1.419824in}{1.683339in}}%
\pgfpathlineto{\pgfqpoint{1.429554in}{1.687470in}}%
\pgfpathlineto{\pgfqpoint{1.439598in}{1.689345in}}%
\pgfpathlineto{\pgfqpoint{1.450270in}{1.689054in}}%
\pgfpathlineto{\pgfqpoint{1.461883in}{1.686465in}}%
\pgfpathlineto{\pgfqpoint{1.474909in}{1.681205in}}%
\pgfpathlineto{\pgfqpoint{1.489818in}{1.672689in}}%
\pgfpathlineto{\pgfqpoint{1.507238in}{1.660078in}}%
\pgfpathlineto{\pgfqpoint{1.528268in}{1.641982in}}%
\pgfpathlineto{\pgfqpoint{1.554633in}{1.616202in}}%
\pgfpathlineto{\pgfqpoint{1.590258in}{1.578030in}}%
\pgfpathlineto{\pgfqpoint{1.650522in}{1.509688in}}%
\pgfpathlineto{\pgfqpoint{1.762732in}{1.382589in}}%
\pgfpathlineto{\pgfqpoint{1.833040in}{1.306571in}}%
\pgfpathlineto{\pgfqpoint{1.901151in}{1.236197in}}%
\pgfpathlineto{\pgfqpoint{1.969732in}{1.168532in}}%
\pgfpathlineto{\pgfqpoint{2.039883in}{1.102449in}}%
\pgfpathlineto{\pgfqpoint{2.111917in}{1.037654in}}%
\pgfpathlineto{\pgfqpoint{2.186149in}{0.973880in}}%
\pgfpathlineto{\pgfqpoint{2.262577in}{0.911149in}}%
\pgfpathlineto{\pgfqpoint{2.341360in}{0.849356in}}%
\pgfpathlineto{\pgfqpoint{2.422967in}{0.788174in}}%
\pgfpathlineto{\pgfqpoint{2.508498in}{0.726899in}}%
\pgfpathlineto{\pgfqpoint{2.597324in}{0.666108in}}%
\pgfpathlineto{\pgfqpoint{2.686621in}{0.607709in}}%
\pgfpathlineto{\pgfqpoint{2.766503in}{0.557558in}}%
\pgfpathlineto{\pgfqpoint{2.893465in}{0.481631in}}%
\pgfpathlineto{\pgfqpoint{3.045223in}{0.396255in}}%
\pgfpathlineto{\pgfqpoint{3.062800in}{0.386806in}}%
\pgfpathlineto{\pgfqpoint{3.069078in}{0.383658in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{0.375977in}}%
\pgfpathlineto{\pgfqpoint{3.088695in}{0.373368in}}%
\pgfpathlineto{\pgfqpoint{3.095286in}{0.370172in}}%
\pgfpathlineto{\pgfqpoint{3.102191in}{0.366259in}}%
\pgfpathlineto{\pgfqpoint{3.106742in}{0.363969in}}%
\pgfpathlineto{\pgfqpoint{3.111608in}{0.361125in}}%
\pgfpathlineto{\pgfqpoint{3.122593in}{0.355311in}}%
\pgfpathlineto{\pgfqpoint{3.127458in}{0.352842in}}%
\pgfpathlineto{\pgfqpoint{3.144407in}{0.343650in}}%
\pgfpathlineto{\pgfqpoint{3.147546in}{0.342066in}}%
\pgfpathlineto{\pgfqpoint{3.152254in}{0.339725in}}%
\pgfpathlineto{\pgfqpoint{3.178934in}{0.325961in}}%
\pgfpathlineto{\pgfqpoint{3.180503in}{0.325406in}}%
\pgfpathlineto{\pgfqpoint{3.187565in}{0.321244in}}%
\pgfpathlineto{\pgfqpoint{3.190704in}{0.319626in}}%
\pgfpathlineto{\pgfqpoint{3.219266in}{0.305213in}}%
\pgfpathlineto{\pgfqpoint{3.223975in}{0.302883in}}%
\pgfpathlineto{\pgfqpoint{3.226329in}{0.302072in}}%
\pgfpathlineto{\pgfqpoint{3.232292in}{0.298875in}}%
\pgfpathlineto{\pgfqpoint{3.239198in}{0.295562in}}%
\pgfpathlineto{\pgfqpoint{3.244063in}{0.293231in}}%
\pgfpathlineto{\pgfqpoint{3.245946in}{0.292665in}}%
\pgfpathlineto{\pgfqpoint{3.251282in}{0.289911in}}%
\pgfpathlineto{\pgfqpoint{3.252694in}{0.289340in}}%
\pgfpathlineto{\pgfqpoint{3.257873in}{0.286707in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{0.286557in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{0.286557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{0.186266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{1.715278in}}%
\pgfpathlineto{\pgfqpoint{0.608145in}{1.678957in}}%
\pgfpathlineto{\pgfqpoint{0.608458in}{1.714907in}}%
\pgfpathlineto{\pgfqpoint{0.609086in}{1.678592in}}%
\pgfpathlineto{\pgfqpoint{0.609400in}{1.714450in}}%
\pgfpathlineto{\pgfqpoint{0.610499in}{1.677730in}}%
\pgfpathlineto{\pgfqpoint{0.610812in}{1.713450in}}%
\pgfpathlineto{\pgfqpoint{0.611440in}{1.676947in}}%
\pgfpathlineto{\pgfqpoint{0.611754in}{1.712576in}}%
\pgfpathlineto{\pgfqpoint{0.612853in}{1.675464in}}%
\pgfpathlineto{\pgfqpoint{0.613167in}{1.710955in}}%
\pgfpathlineto{\pgfqpoint{0.613794in}{1.674269in}}%
\pgfpathlineto{\pgfqpoint{0.614108in}{1.709670in}}%
\pgfpathlineto{\pgfqpoint{0.615207in}{1.672172in}}%
\pgfpathlineto{\pgfqpoint{0.615521in}{1.707437in}}%
\pgfpathlineto{\pgfqpoint{0.616148in}{1.670571in}}%
\pgfpathlineto{\pgfqpoint{0.616462in}{1.705747in}}%
\pgfpathlineto{\pgfqpoint{0.617561in}{1.667869in}}%
\pgfpathlineto{\pgfqpoint{0.617875in}{1.702910in}}%
\pgfpathlineto{\pgfqpoint{0.618502in}{1.665867in}}%
\pgfpathlineto{\pgfqpoint{0.618816in}{1.700819in}}%
\pgfpathlineto{\pgfqpoint{0.619444in}{1.663706in}}%
\pgfpathlineto{\pgfqpoint{0.619758in}{1.698570in}}%
\pgfpathlineto{\pgfqpoint{0.619915in}{1.715987in}}%
\pgfpathlineto{\pgfqpoint{0.620543in}{1.678781in}}%
\pgfpathlineto{\pgfqpoint{0.620856in}{1.713536in}}%
\pgfpathlineto{\pgfqpoint{0.621955in}{1.674943in}}%
\pgfpathlineto{\pgfqpoint{0.622269in}{1.709566in}}%
\pgfpathlineto{\pgfqpoint{0.622897in}{1.672189in}}%
\pgfpathlineto{\pgfqpoint{0.623211in}{1.706725in}}%
\pgfpathlineto{\pgfqpoint{0.624309in}{1.667769in}}%
\pgfpathlineto{\pgfqpoint{0.625251in}{1.664630in}}%
\pgfpathlineto{\pgfqpoint{0.625722in}{1.716094in}}%
\pgfpathlineto{\pgfqpoint{0.626820in}{1.676735in}}%
\pgfpathlineto{\pgfqpoint{0.627134in}{1.710905in}}%
\pgfpathlineto{\pgfqpoint{0.627762in}{1.673173in}}%
\pgfpathlineto{\pgfqpoint{0.628076in}{1.707257in}}%
\pgfpathlineto{\pgfqpoint{0.629174in}{1.667547in}}%
\pgfpathlineto{\pgfqpoint{0.630116in}{1.663610in}}%
\pgfpathlineto{\pgfqpoint{0.630587in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{0.631685in}{1.674303in}}%
\pgfpathlineto{\pgfqpoint{0.631999in}{1.708029in}}%
\pgfpathlineto{\pgfqpoint{0.632627in}{1.669954in}}%
\pgfpathlineto{\pgfqpoint{0.632941in}{1.703595in}}%
\pgfpathlineto{\pgfqpoint{0.634039in}{1.663155in}}%
\pgfpathlineto{\pgfqpoint{0.634510in}{1.713416in}}%
\pgfpathlineto{\pgfqpoint{0.635452in}{1.708577in}}%
\pgfpathlineto{\pgfqpoint{0.636550in}{1.667760in}}%
\pgfpathlineto{\pgfqpoint{0.637492in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{0.637021in}{1.665221in}}%
\pgfpathlineto{\pgfqpoint{0.637963in}{1.712443in}}%
\pgfpathlineto{\pgfqpoint{0.639061in}{1.671255in}}%
\pgfpathlineto{\pgfqpoint{0.640003in}{1.665745in}}%
\pgfpathlineto{\pgfqpoint{0.640474in}{1.715208in}}%
\pgfpathlineto{\pgfqpoint{0.641572in}{1.673654in}}%
\pgfpathlineto{\pgfqpoint{0.641886in}{1.706499in}}%
\pgfpathlineto{\pgfqpoint{0.642514in}{1.667755in}}%
\pgfpathlineto{\pgfqpoint{0.642828in}{1.700519in}}%
\pgfpathlineto{\pgfqpoint{0.642985in}{1.664754in}}%
\pgfpathlineto{\pgfqpoint{0.643455in}{1.713825in}}%
\pgfpathlineto{\pgfqpoint{0.643769in}{1.694402in}}%
\pgfpathlineto{\pgfqpoint{0.643926in}{1.710729in}}%
\pgfpathlineto{\pgfqpoint{0.644554in}{1.671850in}}%
\pgfpathlineto{\pgfqpoint{0.644868in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.645496in}{1.665498in}}%
\pgfpathlineto{\pgfqpoint{0.645810in}{1.698004in}}%
\pgfpathlineto{\pgfqpoint{0.645966in}{1.714243in}}%
\pgfpathlineto{\pgfqpoint{0.646594in}{1.675229in}}%
\pgfpathlineto{\pgfqpoint{0.646908in}{1.707637in}}%
\pgfpathlineto{\pgfqpoint{0.648007in}{1.665186in}}%
\pgfpathlineto{\pgfqpoint{0.648477in}{1.713606in}}%
\pgfpathlineto{\pgfqpoint{0.649419in}{1.706626in}}%
\pgfpathlineto{\pgfqpoint{0.650518in}{1.663831in}}%
\pgfpathlineto{\pgfqpoint{0.650988in}{1.711931in}}%
\pgfpathlineto{\pgfqpoint{0.651930in}{1.704582in}}%
\pgfpathlineto{\pgfqpoint{0.652558in}{1.665199in}}%
\pgfpathlineto{\pgfqpoint{0.652872in}{1.697102in}}%
\pgfpathlineto{\pgfqpoint{0.653029in}{1.713040in}}%
\pgfpathlineto{\pgfqpoint{0.653656in}{1.673584in}}%
\pgfpathlineto{\pgfqpoint{0.653970in}{1.705391in}}%
\pgfpathlineto{\pgfqpoint{0.654598in}{1.665883in}}%
\pgfpathlineto{\pgfqpoint{0.654912in}{1.697614in}}%
\pgfpathlineto{\pgfqpoint{0.655069in}{1.713465in}}%
\pgfpathlineto{\pgfqpoint{0.655697in}{1.673885in}}%
\pgfpathlineto{\pgfqpoint{0.656010in}{1.705521in}}%
\pgfpathlineto{\pgfqpoint{0.656638in}{1.665889in}}%
\pgfpathlineto{\pgfqpoint{0.656952in}{1.697450in}}%
\pgfpathlineto{\pgfqpoint{0.657109in}{1.713216in}}%
\pgfpathlineto{\pgfqpoint{0.657737in}{1.673513in}}%
\pgfpathlineto{\pgfqpoint{0.658051in}{1.704980in}}%
\pgfpathlineto{\pgfqpoint{0.658678in}{1.665226in}}%
\pgfpathlineto{\pgfqpoint{0.658992in}{1.696617in}}%
\pgfpathlineto{\pgfqpoint{0.659149in}{1.712300in}}%
\pgfpathlineto{\pgfqpoint{0.659777in}{1.672476in}}%
\pgfpathlineto{\pgfqpoint{0.660091in}{1.703775in}}%
\pgfpathlineto{\pgfqpoint{0.660719in}{1.663901in}}%
\pgfpathlineto{\pgfqpoint{0.661032in}{1.695125in}}%
\pgfpathlineto{\pgfqpoint{0.661189in}{1.710723in}}%
\pgfpathlineto{\pgfqpoint{0.661817in}{1.670781in}}%
\pgfpathlineto{\pgfqpoint{0.662131in}{1.701913in}}%
\pgfpathlineto{\pgfqpoint{0.662288in}{1.666366in}}%
\pgfpathlineto{\pgfqpoint{0.662759in}{1.712995in}}%
\pgfpathlineto{\pgfqpoint{0.663073in}{1.692979in}}%
\pgfpathlineto{\pgfqpoint{0.663230in}{1.708494in}}%
\pgfpathlineto{\pgfqpoint{0.663857in}{1.668435in}}%
\pgfpathlineto{\pgfqpoint{0.664171in}{1.699401in}}%
\pgfpathlineto{\pgfqpoint{0.664328in}{1.663879in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.710261in}}%
\pgfpathlineto{\pgfqpoint{0.665113in}{1.690187in}}%
\pgfpathlineto{\pgfqpoint{0.665897in}{1.665445in}}%
\pgfpathlineto{\pgfqpoint{0.666368in}{1.711636in}}%
\pgfpathlineto{\pgfqpoint{0.667467in}{1.666622in}}%
\pgfpathlineto{\pgfqpoint{0.667938in}{1.712624in}}%
\pgfpathlineto{\pgfqpoint{0.668879in}{1.702880in}}%
\pgfpathlineto{\pgfqpoint{0.669036in}{1.667414in}}%
\pgfpathlineto{\pgfqpoint{0.669507in}{1.713226in}}%
\pgfpathlineto{\pgfqpoint{0.669821in}{1.693019in}}%
\pgfpathlineto{\pgfqpoint{0.670606in}{1.667823in}}%
\pgfpathlineto{\pgfqpoint{0.671076in}{1.713448in}}%
\pgfpathlineto{\pgfqpoint{0.672175in}{1.667852in}}%
\pgfpathlineto{\pgfqpoint{0.672646in}{1.713291in}}%
\pgfpathlineto{\pgfqpoint{0.673587in}{1.702915in}}%
\pgfpathlineto{\pgfqpoint{0.673744in}{1.667505in}}%
\pgfpathlineto{\pgfqpoint{0.674215in}{1.712759in}}%
\pgfpathlineto{\pgfqpoint{0.674529in}{1.692423in}}%
\pgfpathlineto{\pgfqpoint{0.675314in}{1.666786in}}%
\pgfpathlineto{\pgfqpoint{0.675785in}{1.711856in}}%
\pgfpathlineto{\pgfqpoint{0.676883in}{1.665696in}}%
\pgfpathlineto{\pgfqpoint{0.677354in}{1.710584in}}%
\pgfpathlineto{\pgfqpoint{0.678296in}{1.699591in}}%
\pgfpathlineto{\pgfqpoint{0.678452in}{1.664240in}}%
\pgfpathlineto{\pgfqpoint{0.678923in}{1.708946in}}%
\pgfpathlineto{\pgfqpoint{0.679237in}{1.688486in}}%
\pgfpathlineto{\pgfqpoint{0.680022in}{1.712602in}}%
\pgfpathlineto{\pgfqpoint{0.679551in}{1.668025in}}%
\pgfpathlineto{\pgfqpoint{0.680493in}{1.706946in}}%
\pgfpathlineto{\pgfqpoint{0.681120in}{1.665945in}}%
\pgfpathlineto{\pgfqpoint{0.681434in}{1.695551in}}%
\pgfpathlineto{\pgfqpoint{0.682219in}{1.669282in}}%
\pgfpathlineto{\pgfqpoint{0.682690in}{1.713552in}}%
\pgfpathlineto{\pgfqpoint{0.683788in}{1.666586in}}%
\pgfpathlineto{\pgfqpoint{0.685358in}{1.713449in}}%
\pgfpathlineto{\pgfqpoint{0.686456in}{1.666181in}}%
\pgfpathlineto{\pgfqpoint{0.686613in}{1.680786in}}%
\pgfpathlineto{\pgfqpoint{0.687555in}{1.668642in}}%
\pgfpathlineto{\pgfqpoint{0.688026in}{1.712413in}}%
\pgfpathlineto{\pgfqpoint{0.689124in}{1.664447in}}%
\pgfpathlineto{\pgfqpoint{0.689281in}{1.679144in}}%
\pgfpathlineto{\pgfqpoint{0.690223in}{1.666330in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{1.710690in}}%
\pgfpathlineto{\pgfqpoint{0.691321in}{1.668043in}}%
\pgfpathlineto{\pgfqpoint{0.691792in}{1.712645in}}%
\pgfpathlineto{\pgfqpoint{0.691949in}{1.676268in}}%
\pgfpathlineto{\pgfqpoint{0.692891in}{1.662847in}}%
\pgfpathlineto{\pgfqpoint{0.693361in}{1.707798in}}%
\pgfpathlineto{\pgfqpoint{0.693989in}{1.664141in}}%
\pgfpathlineto{\pgfqpoint{0.694460in}{1.709335in}}%
\pgfpathlineto{\pgfqpoint{0.694617in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{0.695559in}{1.710690in}}%
\pgfpathlineto{\pgfqpoint{0.695088in}{1.665254in}}%
\pgfpathlineto{\pgfqpoint{0.696029in}{1.703684in}}%
\pgfpathlineto{\pgfqpoint{0.696186in}{1.666181in}}%
\pgfpathlineto{\pgfqpoint{0.696657in}{1.711860in}}%
\pgfpathlineto{\pgfqpoint{0.697285in}{1.666919in}}%
\pgfpathlineto{\pgfqpoint{0.698854in}{1.713630in}}%
\pgfpathlineto{\pgfqpoint{0.699482in}{1.667813in}}%
\pgfpathlineto{\pgfqpoint{0.699953in}{1.714222in}}%
\pgfpathlineto{\pgfqpoint{0.700110in}{1.675646in}}%
\pgfpathlineto{\pgfqpoint{0.701051in}{1.660221in}}%
\pgfpathlineto{\pgfqpoint{0.701522in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{0.702150in}{1.660086in}}%
\pgfpathlineto{\pgfqpoint{0.702621in}{1.707090in}}%
\pgfpathlineto{\pgfqpoint{0.702778in}{1.667773in}}%
\pgfpathlineto{\pgfqpoint{0.703249in}{1.659743in}}%
\pgfpathlineto{\pgfqpoint{0.704347in}{1.714747in}}%
\pgfpathlineto{\pgfqpoint{0.704975in}{1.666674in}}%
\pgfpathlineto{\pgfqpoint{0.705603in}{1.674183in}}%
\pgfpathlineto{\pgfqpoint{0.706544in}{1.713634in}}%
\pgfpathlineto{\pgfqpoint{0.706073in}{1.665764in}}%
\pgfpathlineto{\pgfqpoint{0.707015in}{1.705197in}}%
\pgfpathlineto{\pgfqpoint{0.707643in}{1.712745in}}%
\pgfpathlineto{\pgfqpoint{0.708271in}{1.663271in}}%
\pgfpathlineto{\pgfqpoint{0.708741in}{1.711629in}}%
\pgfpathlineto{\pgfqpoint{0.709212in}{1.702882in}}%
\pgfpathlineto{\pgfqpoint{0.709840in}{1.710281in}}%
\pgfpathlineto{\pgfqpoint{0.710468in}{1.659853in}}%
\pgfpathlineto{\pgfqpoint{0.710938in}{1.708698in}}%
\pgfpathlineto{\pgfqpoint{0.711409in}{1.699633in}}%
\pgfpathlineto{\pgfqpoint{0.711566in}{1.657786in}}%
\pgfpathlineto{\pgfqpoint{0.712037in}{1.706875in}}%
\pgfpathlineto{\pgfqpoint{0.712508in}{1.697648in}}%
\pgfpathlineto{\pgfqpoint{0.712665in}{1.714064in}}%
\pgfpathlineto{\pgfqpoint{0.712822in}{1.671842in}}%
\pgfpathlineto{\pgfqpoint{0.713136in}{1.704739in}}%
\pgfpathlineto{\pgfqpoint{0.713763in}{1.711846in}}%
\pgfpathlineto{\pgfqpoint{0.714391in}{1.659666in}}%
\pgfpathlineto{\pgfqpoint{0.714862in}{1.709376in}}%
\pgfpathlineto{\pgfqpoint{0.715333in}{1.699719in}}%
\pgfpathlineto{\pgfqpoint{0.715490in}{1.656699in}}%
\pgfpathlineto{\pgfqpoint{0.715960in}{1.706653in}}%
\pgfpathlineto{\pgfqpoint{0.716431in}{1.696825in}}%
\pgfpathlineto{\pgfqpoint{0.716588in}{1.713529in}}%
\pgfpathlineto{\pgfqpoint{0.716745in}{1.670126in}}%
\pgfpathlineto{\pgfqpoint{0.717059in}{1.703599in}}%
\pgfpathlineto{\pgfqpoint{0.717687in}{1.710385in}}%
\pgfpathlineto{\pgfqpoint{0.718315in}{1.656402in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{1.713607in}}%
\pgfpathlineto{\pgfqpoint{0.720041in}{1.658809in}}%
\pgfpathlineto{\pgfqpoint{0.720669in}{1.665148in}}%
\pgfpathlineto{\pgfqpoint{0.721139in}{1.654441in}}%
\pgfpathlineto{\pgfqpoint{0.721610in}{1.705633in}}%
\pgfpathlineto{\pgfqpoint{0.722238in}{1.712005in}}%
\pgfpathlineto{\pgfqpoint{0.722866in}{1.655855in}}%
\pgfpathlineto{\pgfqpoint{0.723964in}{1.713626in}}%
\pgfpathlineto{\pgfqpoint{0.724592in}{1.656633in}}%
\pgfpathlineto{\pgfqpoint{0.725220in}{1.662529in}}%
\pgfpathlineto{\pgfqpoint{0.725691in}{1.714602in}}%
\pgfpathlineto{\pgfqpoint{0.726161in}{1.703152in}}%
\pgfpathlineto{\pgfqpoint{0.726318in}{1.656756in}}%
\pgfpathlineto{\pgfqpoint{0.726789in}{1.709070in}}%
\pgfpathlineto{\pgfqpoint{0.727260in}{1.697428in}}%
\pgfpathlineto{\pgfqpoint{0.727417in}{1.714918in}}%
\pgfpathlineto{\pgfqpoint{0.727574in}{1.668116in}}%
\pgfpathlineto{\pgfqpoint{0.727888in}{1.703159in}}%
\pgfpathlineto{\pgfqpoint{0.728045in}{1.656207in}}%
\pgfpathlineto{\pgfqpoint{0.728515in}{1.708893in}}%
\pgfpathlineto{\pgfqpoint{0.728986in}{1.696940in}}%
\pgfpathlineto{\pgfqpoint{0.729143in}{1.714553in}}%
\pgfpathlineto{\pgfqpoint{0.729300in}{1.667191in}}%
\pgfpathlineto{\pgfqpoint{0.729614in}{1.702482in}}%
\pgfpathlineto{\pgfqpoint{0.729771in}{1.654968in}}%
\pgfpathlineto{\pgfqpoint{0.730242in}{1.708024in}}%
\pgfpathlineto{\pgfqpoint{0.730713in}{1.695755in}}%
\pgfpathlineto{\pgfqpoint{0.730869in}{1.713491in}}%
\pgfpathlineto{\pgfqpoint{0.731026in}{1.665563in}}%
\pgfpathlineto{\pgfqpoint{0.731340in}{1.701101in}}%
\pgfpathlineto{\pgfqpoint{0.731497in}{1.653020in}}%
\pgfpathlineto{\pgfqpoint{0.731968in}{1.706446in}}%
\pgfpathlineto{\pgfqpoint{0.732439in}{1.693854in}}%
\pgfpathlineto{\pgfqpoint{0.732596in}{1.711713in}}%
\pgfpathlineto{\pgfqpoint{0.732753in}{1.663214in}}%
\pgfpathlineto{\pgfqpoint{0.733067in}{1.698998in}}%
\pgfpathlineto{\pgfqpoint{0.733224in}{1.650345in}}%
\pgfpathlineto{\pgfqpoint{0.733694in}{1.704140in}}%
\pgfpathlineto{\pgfqpoint{0.734165in}{1.691218in}}%
\pgfpathlineto{\pgfqpoint{0.734479in}{1.660125in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{1.714179in}}%
\pgfpathlineto{\pgfqpoint{0.735578in}{1.651565in}}%
\pgfpathlineto{\pgfqpoint{0.736205in}{1.656200in}}%
\pgfpathlineto{\pgfqpoint{0.737304in}{1.715299in}}%
\pgfpathlineto{\pgfqpoint{0.737932in}{1.651417in}}%
\pgfpathlineto{\pgfqpoint{0.738559in}{1.655744in}}%
\pgfpathlineto{\pgfqpoint{0.739658in}{1.715023in}}%
\pgfpathlineto{\pgfqpoint{0.740286in}{1.649854in}}%
\pgfpathlineto{\pgfqpoint{0.740913in}{1.653860in}}%
\pgfpathlineto{\pgfqpoint{0.742012in}{1.713303in}}%
\pgfpathlineto{\pgfqpoint{0.742640in}{1.717251in}}%
\pgfpathlineto{\pgfqpoint{0.743268in}{1.650416in}}%
\pgfpathlineto{\pgfqpoint{0.744366in}{1.710006in}}%
\pgfpathlineto{\pgfqpoint{0.744523in}{1.657474in}}%
\pgfpathlineto{\pgfqpoint{0.744994in}{1.713613in}}%
\pgfpathlineto{\pgfqpoint{0.745465in}{1.698361in}}%
\pgfpathlineto{\pgfqpoint{0.745622in}{1.717122in}}%
\pgfpathlineto{\pgfqpoint{0.745779in}{1.664144in}}%
\pgfpathlineto{\pgfqpoint{0.746092in}{1.701730in}}%
\pgfpathlineto{\pgfqpoint{0.746249in}{1.648588in}}%
\pgfpathlineto{\pgfqpoint{0.746720in}{1.705082in}}%
\pgfpathlineto{\pgfqpoint{0.747191in}{1.689455in}}%
\pgfpathlineto{\pgfqpoint{0.747505in}{1.654742in}}%
\pgfpathlineto{\pgfqpoint{0.747976in}{1.711485in}}%
\pgfpathlineto{\pgfqpoint{0.748133in}{1.657667in}}%
\pgfpathlineto{\pgfqpoint{0.748603in}{1.714534in}}%
\pgfpathlineto{\pgfqpoint{0.749074in}{1.698477in}}%
\pgfpathlineto{\pgfqpoint{0.749231in}{1.717479in}}%
\pgfpathlineto{\pgfqpoint{0.749388in}{1.663208in}}%
\pgfpathlineto{\pgfqpoint{0.749702in}{1.701277in}}%
\pgfpathlineto{\pgfqpoint{0.749859in}{1.646839in}}%
\pgfpathlineto{\pgfqpoint{0.750330in}{1.704057in}}%
\pgfpathlineto{\pgfqpoint{0.750801in}{1.687611in}}%
\pgfpathlineto{\pgfqpoint{0.751114in}{1.651835in}}%
\pgfpathlineto{\pgfqpoint{0.751585in}{1.709297in}}%
\pgfpathlineto{\pgfqpoint{0.751742in}{1.654172in}}%
\pgfpathlineto{\pgfqpoint{0.752213in}{1.711756in}}%
\pgfpathlineto{\pgfqpoint{0.752684in}{1.694865in}}%
\pgfpathlineto{\pgfqpoint{0.752998in}{1.658520in}}%
\pgfpathlineto{\pgfqpoint{0.753468in}{1.716346in}}%
\pgfpathlineto{\pgfqpoint{0.754096in}{1.643166in}}%
\pgfpathlineto{\pgfqpoint{0.754724in}{1.644997in}}%
\pgfpathlineto{\pgfqpoint{0.755823in}{1.705005in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{1.648317in}}%
\pgfpathlineto{\pgfqpoint{0.756450in}{1.706728in}}%
\pgfpathlineto{\pgfqpoint{0.756921in}{1.688819in}}%
\pgfpathlineto{\pgfqpoint{0.757235in}{1.651176in}}%
\pgfpathlineto{\pgfqpoint{0.757706in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{0.757863in}{1.652429in}}%
\pgfpathlineto{\pgfqpoint{0.758334in}{1.711196in}}%
\pgfpathlineto{\pgfqpoint{0.758804in}{1.692816in}}%
\pgfpathlineto{\pgfqpoint{0.759118in}{1.654580in}}%
\pgfpathlineto{\pgfqpoint{0.759589in}{1.713582in}}%
\pgfpathlineto{\pgfqpoint{0.759746in}{1.655476in}}%
\pgfpathlineto{\pgfqpoint{0.760217in}{1.714595in}}%
\pgfpathlineto{\pgfqpoint{0.760688in}{1.695735in}}%
\pgfpathlineto{\pgfqpoint{0.761001in}{1.656900in}}%
\pgfpathlineto{\pgfqpoint{0.761472in}{1.716252in}}%
\pgfpathlineto{\pgfqpoint{0.761629in}{1.657428in}}%
\pgfpathlineto{\pgfqpoint{0.762100in}{1.716896in}}%
\pgfpathlineto{\pgfqpoint{0.762571in}{1.697548in}}%
\pgfpathlineto{\pgfqpoint{0.762885in}{1.658108in}}%
\pgfpathlineto{\pgfqpoint{0.763356in}{1.717806in}}%
\pgfpathlineto{\pgfqpoint{0.763512in}{1.658258in}}%
\pgfpathlineto{\pgfqpoint{0.763983in}{1.718071in}}%
\pgfpathlineto{\pgfqpoint{0.764454in}{1.698227in}}%
\pgfpathlineto{\pgfqpoint{0.764768in}{1.658174in}}%
\pgfpathlineto{\pgfqpoint{0.765239in}{1.718215in}}%
\pgfpathlineto{\pgfqpoint{0.766023in}{1.657570in}}%
\pgfpathlineto{\pgfqpoint{0.766337in}{1.697744in}}%
\pgfpathlineto{\pgfqpoint{0.766494in}{1.717837in}}%
\pgfpathlineto{\pgfqpoint{0.766651in}{1.657070in}}%
\pgfpathlineto{\pgfqpoint{0.767122in}{1.717450in}}%
\pgfpathlineto{\pgfqpoint{0.767907in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{0.768221in}{1.696069in}}%
\pgfpathlineto{\pgfqpoint{0.768377in}{1.716274in}}%
\pgfpathlineto{\pgfqpoint{0.768534in}{1.654768in}}%
\pgfpathlineto{\pgfqpoint{0.769005in}{1.715483in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{1.652554in}}%
\pgfpathlineto{\pgfqpoint{0.770104in}{1.693174in}}%
\pgfpathlineto{\pgfqpoint{0.770261in}{1.713489in}}%
\pgfpathlineto{\pgfqpoint{0.770418in}{1.651240in}}%
\pgfpathlineto{\pgfqpoint{0.770888in}{1.712285in}}%
\pgfpathlineto{\pgfqpoint{0.771673in}{1.648192in}}%
\pgfpathlineto{\pgfqpoint{0.771987in}{1.689030in}}%
\pgfpathlineto{\pgfqpoint{0.772144in}{1.709455in}}%
\pgfpathlineto{\pgfqpoint{0.772301in}{1.646456in}}%
\pgfpathlineto{\pgfqpoint{0.772772in}{1.707827in}}%
\pgfpathlineto{\pgfqpoint{0.773556in}{1.642554in}}%
\pgfpathlineto{\pgfqpoint{0.773870in}{1.683609in}}%
\pgfpathlineto{\pgfqpoint{0.774027in}{1.704141in}}%
\pgfpathlineto{\pgfqpoint{0.774184in}{1.640387in}}%
\pgfpathlineto{\pgfqpoint{0.774655in}{1.702080in}}%
\pgfpathlineto{\pgfqpoint{0.775440in}{1.635612in}}%
\pgfpathlineto{\pgfqpoint{0.775754in}{1.676880in}}%
\pgfpathlineto{\pgfqpoint{0.776067in}{1.718160in}}%
\pgfpathlineto{\pgfqpoint{0.776224in}{1.653576in}}%
\pgfpathlineto{\pgfqpoint{0.776695in}{1.715596in}}%
\pgfpathlineto{\pgfqpoint{0.777480in}{1.647788in}}%
\pgfpathlineto{\pgfqpoint{0.777794in}{1.689271in}}%
\pgfpathlineto{\pgfqpoint{0.777951in}{1.710017in}}%
\pgfpathlineto{\pgfqpoint{0.778108in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{0.778578in}{1.706999in}}%
\pgfpathlineto{\pgfqpoint{0.779363in}{1.637965in}}%
\pgfpathlineto{\pgfqpoint{0.779677in}{1.679655in}}%
\pgfpathlineto{\pgfqpoint{0.779991in}{1.634383in}}%
\pgfpathlineto{\pgfqpoint{0.780619in}{1.717909in}}%
\pgfpathlineto{\pgfqpoint{0.781403in}{1.647499in}}%
\pgfpathlineto{\pgfqpoint{0.781717in}{1.689397in}}%
\pgfpathlineto{\pgfqpoint{0.781874in}{1.710349in}}%
\pgfpathlineto{\pgfqpoint{0.782031in}{1.643381in}}%
\pgfpathlineto{\pgfqpoint{0.782502in}{1.706332in}}%
\pgfpathlineto{\pgfqpoint{0.783287in}{1.634664in}}%
\pgfpathlineto{\pgfqpoint{0.783600in}{1.676763in}}%
\pgfpathlineto{\pgfqpoint{0.783914in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{0.784071in}{1.651047in}}%
\pgfpathlineto{\pgfqpoint{0.784542in}{1.714302in}}%
\pgfpathlineto{\pgfqpoint{0.785327in}{1.641224in}}%
\pgfpathlineto{\pgfqpoint{0.785641in}{1.683523in}}%
\pgfpathlineto{\pgfqpoint{0.785798in}{1.704675in}}%
\pgfpathlineto{\pgfqpoint{0.785954in}{1.636065in}}%
\pgfpathlineto{\pgfqpoint{0.786425in}{1.699613in}}%
\pgfpathlineto{\pgfqpoint{0.786582in}{1.630740in}}%
\pgfpathlineto{\pgfqpoint{0.787210in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{0.787524in}{1.667639in}}%
\pgfpathlineto{\pgfqpoint{0.787838in}{1.710137in}}%
\pgfpathlineto{\pgfqpoint{0.787995in}{1.640662in}}%
\pgfpathlineto{\pgfqpoint{0.788465in}{1.704502in}}%
\pgfpathlineto{\pgfqpoint{0.788622in}{1.634762in}}%
\pgfpathlineto{\pgfqpoint{0.789250in}{1.720011in}}%
\pgfpathlineto{\pgfqpoint{0.789564in}{1.671275in}}%
\pgfpathlineto{\pgfqpoint{0.789878in}{1.713964in}}%
\pgfpathlineto{\pgfqpoint{0.790035in}{1.643619in}}%
\pgfpathlineto{\pgfqpoint{0.790506in}{1.707744in}}%
\pgfpathlineto{\pgfqpoint{0.791290in}{1.630470in}}%
\pgfpathlineto{\pgfqpoint{0.791604in}{1.673343in}}%
\pgfpathlineto{\pgfqpoint{0.791918in}{1.716219in}}%
\pgfpathlineto{\pgfqpoint{0.792075in}{1.644998in}}%
\pgfpathlineto{\pgfqpoint{0.792546in}{1.709402in}}%
\pgfpathlineto{\pgfqpoint{0.793331in}{1.630648in}}%
\pgfpathlineto{\pgfqpoint{0.793644in}{1.673705in}}%
\pgfpathlineto{\pgfqpoint{0.793958in}{1.716763in}}%
\pgfpathlineto{\pgfqpoint{0.794115in}{1.644660in}}%
\pgfpathlineto{\pgfqpoint{0.794586in}{1.709336in}}%
\pgfpathlineto{\pgfqpoint{0.795371in}{1.629084in}}%
\pgfpathlineto{\pgfqpoint{0.795685in}{1.672320in}}%
\pgfpathlineto{\pgfqpoint{0.795998in}{1.715557in}}%
\pgfpathlineto{\pgfqpoint{0.796155in}{1.642566in}}%
\pgfpathlineto{\pgfqpoint{0.796626in}{1.707508in}}%
\pgfpathlineto{\pgfqpoint{0.797411in}{1.625740in}}%
\pgfpathlineto{\pgfqpoint{0.797725in}{1.669151in}}%
\pgfpathlineto{\pgfqpoint{0.798039in}{1.712561in}}%
\pgfpathlineto{\pgfqpoint{0.798196in}{1.638678in}}%
\pgfpathlineto{\pgfqpoint{0.798666in}{1.703879in}}%
\pgfpathlineto{\pgfqpoint{0.798823in}{1.629722in}}%
\pgfpathlineto{\pgfqpoint{0.799451in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{0.799765in}{1.664053in}}%
\pgfpathlineto{\pgfqpoint{0.800236in}{1.632852in}}%
\pgfpathlineto{\pgfqpoint{0.800864in}{1.720121in}}%
\pgfpathlineto{\pgfqpoint{0.801648in}{1.635116in}}%
\pgfpathlineto{\pgfqpoint{0.801962in}{1.678861in}}%
\pgfpathlineto{\pgfqpoint{0.802276in}{1.625049in}}%
\pgfpathlineto{\pgfqpoint{0.802904in}{1.712645in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{1.626072in}}%
\pgfpathlineto{\pgfqpoint{0.804002in}{1.669977in}}%
\pgfpathlineto{\pgfqpoint{0.804316in}{1.713878in}}%
\pgfpathlineto{\pgfqpoint{0.804473in}{1.637210in}}%
\pgfpathlineto{\pgfqpoint{0.804944in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{0.805101in}{1.626197in}}%
\pgfpathlineto{\pgfqpoint{0.805729in}{1.714210in}}%
\pgfpathlineto{\pgfqpoint{0.806042in}{1.658939in}}%
\pgfpathlineto{\pgfqpoint{0.806513in}{1.625414in}}%
\pgfpathlineto{\pgfqpoint{0.807141in}{1.713628in}}%
\pgfpathlineto{\pgfqpoint{0.807926in}{1.623708in}}%
\pgfpathlineto{\pgfqpoint{0.808240in}{1.667917in}}%
\pgfpathlineto{\pgfqpoint{0.808553in}{1.712119in}}%
\pgfpathlineto{\pgfqpoint{0.808710in}{1.633543in}}%
\pgfpathlineto{\pgfqpoint{0.809181in}{1.699924in}}%
\pgfpathlineto{\pgfqpoint{0.809338in}{1.621068in}}%
\pgfpathlineto{\pgfqpoint{0.809966in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{0.810280in}{1.652631in}}%
\pgfpathlineto{\pgfqpoint{0.810751in}{1.719147in}}%
\pgfpathlineto{\pgfqpoint{0.810907in}{1.639571in}}%
\pgfpathlineto{\pgfqpoint{0.811378in}{1.706160in}}%
\pgfpathlineto{\pgfqpoint{0.811535in}{1.626302in}}%
\pgfpathlineto{\pgfqpoint{0.812163in}{1.715179in}}%
\pgfpathlineto{\pgfqpoint{0.812477in}{1.657204in}}%
\pgfpathlineto{\pgfqpoint{0.812948in}{1.621183in}}%
\pgfpathlineto{\pgfqpoint{0.813575in}{1.710240in}}%
\pgfpathlineto{\pgfqpoint{0.813732in}{1.629375in}}%
\pgfpathlineto{\pgfqpoint{0.814360in}{1.718514in}}%
\pgfpathlineto{\pgfqpoint{0.814674in}{1.659595in}}%
\pgfpathlineto{\pgfqpoint{0.815145in}{1.622693in}}%
\pgfpathlineto{\pgfqpoint{0.815773in}{1.712004in}}%
\pgfpathlineto{\pgfqpoint{0.815929in}{1.630127in}}%
\pgfpathlineto{\pgfqpoint{0.816557in}{1.719516in}}%
\pgfpathlineto{\pgfqpoint{0.816871in}{1.659646in}}%
\pgfpathlineto{\pgfqpoint{0.817342in}{1.621852in}}%
\pgfpathlineto{\pgfqpoint{0.817970in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{0.818127in}{1.628512in}}%
\pgfpathlineto{\pgfqpoint{0.818754in}{1.718140in}}%
\pgfpathlineto{\pgfqpoint{0.819068in}{1.657310in}}%
\pgfpathlineto{\pgfqpoint{0.819539in}{1.618613in}}%
\pgfpathlineto{\pgfqpoint{0.820167in}{1.708398in}}%
\pgfpathlineto{\pgfqpoint{0.820324in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{0.820951in}{1.714337in}}%
\pgfpathlineto{\pgfqpoint{0.821265in}{1.652541in}}%
\pgfpathlineto{\pgfqpoint{0.821736in}{1.719975in}}%
\pgfpathlineto{\pgfqpoint{0.821893in}{1.635324in}}%
\pgfpathlineto{\pgfqpoint{0.822364in}{1.702820in}}%
\pgfpathlineto{\pgfqpoint{0.822521in}{1.617881in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{1.707948in}}%
\pgfpathlineto{\pgfqpoint{0.823462in}{1.645179in}}%
\pgfpathlineto{\pgfqpoint{0.824090in}{1.627091in}}%
\pgfpathlineto{\pgfqpoint{0.824718in}{1.717281in}}%
\pgfpathlineto{\pgfqpoint{0.824875in}{1.631232in}}%
\pgfpathlineto{\pgfqpoint{0.825503in}{1.721482in}}%
\pgfpathlineto{\pgfqpoint{0.825817in}{1.657646in}}%
\pgfpathlineto{\pgfqpoint{0.826287in}{1.616090in}}%
\pgfpathlineto{\pgfqpoint{0.826915in}{1.706473in}}%
\pgfpathlineto{\pgfqpoint{0.827072in}{1.619391in}}%
\pgfpathlineto{\pgfqpoint{0.827700in}{1.709829in}}%
\pgfpathlineto{\pgfqpoint{0.828014in}{1.645006in}}%
\pgfpathlineto{\pgfqpoint{0.828641in}{1.625039in}}%
\pgfpathlineto{\pgfqpoint{0.829269in}{1.715581in}}%
\pgfpathlineto{\pgfqpoint{0.829426in}{1.627381in}}%
\pgfpathlineto{\pgfqpoint{0.830054in}{1.717972in}}%
\pgfpathlineto{\pgfqpoint{0.830368in}{1.652067in}}%
\pgfpathlineto{\pgfqpoint{0.830839in}{1.720038in}}%
\pgfpathlineto{\pgfqpoint{0.830995in}{1.631090in}}%
\pgfpathlineto{\pgfqpoint{0.831466in}{1.699113in}}%
\pgfpathlineto{\pgfqpoint{0.831623in}{1.609874in}}%
\pgfpathlineto{\pgfqpoint{0.832251in}{1.700629in}}%
\pgfpathlineto{\pgfqpoint{0.832565in}{1.633724in}}%
\pgfpathlineto{\pgfqpoint{0.833193in}{1.611824in}}%
\pgfpathlineto{\pgfqpoint{0.833820in}{1.702663in}}%
\pgfpathlineto{\pgfqpoint{0.833977in}{1.612299in}}%
\pgfpathlineto{\pgfqpoint{0.834605in}{1.703179in}}%
\pgfpathlineto{\pgfqpoint{0.834919in}{1.635178in}}%
\pgfpathlineto{\pgfqpoint{0.835390in}{1.703357in}}%
\pgfpathlineto{\pgfqpoint{0.835547in}{1.612240in}}%
\pgfpathlineto{\pgfqpoint{0.836174in}{1.703195in}}%
\pgfpathlineto{\pgfqpoint{0.837116in}{1.610823in}}%
\pgfpathlineto{\pgfqpoint{0.837273in}{1.633589in}}%
\pgfpathlineto{\pgfqpoint{0.837744in}{1.701847in}}%
\pgfpathlineto{\pgfqpoint{0.837901in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{0.838528in}{1.700656in}}%
\pgfpathlineto{\pgfqpoint{0.839470in}{1.606115in}}%
\pgfpathlineto{\pgfqpoint{0.839627in}{1.628906in}}%
\pgfpathlineto{\pgfqpoint{0.840255in}{1.719992in}}%
\pgfpathlineto{\pgfqpoint{0.840412in}{1.626526in}}%
\pgfpathlineto{\pgfqpoint{0.841039in}{1.717639in}}%
\pgfpathlineto{\pgfqpoint{0.841981in}{1.620711in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{1.643514in}}%
\pgfpathlineto{\pgfqpoint{0.842609in}{1.711873in}}%
\pgfpathlineto{\pgfqpoint{0.842766in}{1.617272in}}%
\pgfpathlineto{\pgfqpoint{0.843393in}{1.708456in}}%
\pgfpathlineto{\pgfqpoint{0.844335in}{1.609321in}}%
\pgfpathlineto{\pgfqpoint{0.844492in}{1.632140in}}%
\pgfpathlineto{\pgfqpoint{0.845120in}{1.604806in}}%
\pgfpathlineto{\pgfqpoint{0.845904in}{1.718835in}}%
\pgfpathlineto{\pgfqpoint{0.846846in}{1.617270in}}%
\pgfpathlineto{\pgfqpoint{0.847003in}{1.640092in}}%
\pgfpathlineto{\pgfqpoint{0.847474in}{1.708506in}}%
\pgfpathlineto{\pgfqpoint{0.847631in}{1.611542in}}%
\pgfpathlineto{\pgfqpoint{0.848259in}{1.702791in}}%
\pgfpathlineto{\pgfqpoint{0.848415in}{1.605447in}}%
\pgfpathlineto{\pgfqpoint{0.849200in}{1.719498in}}%
\pgfpathlineto{\pgfqpoint{0.849357in}{1.621688in}}%
\pgfpathlineto{\pgfqpoint{0.849985in}{1.712920in}}%
\pgfpathlineto{\pgfqpoint{0.850142in}{1.614730in}}%
\pgfpathlineto{\pgfqpoint{0.850770in}{1.705969in}}%
\pgfpathlineto{\pgfqpoint{0.850926in}{1.607398in}}%
\pgfpathlineto{\pgfqpoint{0.851711in}{1.721431in}}%
\pgfpathlineto{\pgfqpoint{0.851868in}{1.622393in}}%
\pgfpathlineto{\pgfqpoint{0.852496in}{1.713604in}}%
\pgfpathlineto{\pgfqpoint{0.852653in}{1.614186in}}%
\pgfpathlineto{\pgfqpoint{0.853281in}{1.705400in}}%
\pgfpathlineto{\pgfqpoint{0.853437in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{0.854222in}{1.719594in}}%
\pgfpathlineto{\pgfqpoint{0.854379in}{1.619328in}}%
\pgfpathlineto{\pgfqpoint{0.855007in}{1.710502in}}%
\pgfpathlineto{\pgfqpoint{0.855164in}{1.609855in}}%
\pgfpathlineto{\pgfqpoint{0.855792in}{1.701026in}}%
\pgfpathlineto{\pgfqpoint{0.855948in}{1.599999in}}%
\pgfpathlineto{\pgfqpoint{0.856733in}{1.713932in}}%
\pgfpathlineto{\pgfqpoint{0.856890in}{1.612438in}}%
\pgfpathlineto{\pgfqpoint{0.857675in}{1.601683in}}%
\pgfpathlineto{\pgfqpoint{0.858459in}{1.715547in}}%
\pgfpathlineto{\pgfqpoint{0.859401in}{1.601543in}}%
\pgfpathlineto{\pgfqpoint{0.859558in}{1.624322in}}%
\pgfpathlineto{\pgfqpoint{0.860186in}{1.715329in}}%
\pgfpathlineto{\pgfqpoint{0.860343in}{1.612138in}}%
\pgfpathlineto{\pgfqpoint{0.860970in}{1.703133in}}%
\pgfpathlineto{\pgfqpoint{0.861127in}{1.599562in}}%
\pgfpathlineto{\pgfqpoint{0.861912in}{1.713260in}}%
\pgfpathlineto{\pgfqpoint{0.862069in}{1.609222in}}%
\pgfpathlineto{\pgfqpoint{0.862854in}{1.595725in}}%
\pgfpathlineto{\pgfqpoint{0.863638in}{1.709326in}}%
\pgfpathlineto{\pgfqpoint{0.863795in}{1.604440in}}%
\pgfpathlineto{\pgfqpoint{0.864580in}{1.717960in}}%
\pgfpathlineto{\pgfqpoint{0.864737in}{1.612608in}}%
\pgfpathlineto{\pgfqpoint{0.865522in}{1.597648in}}%
\pgfpathlineto{\pgfqpoint{0.866306in}{1.711057in}}%
\pgfpathlineto{\pgfqpoint{0.866463in}{1.604857in}}%
\pgfpathlineto{\pgfqpoint{0.867248in}{1.718177in}}%
\pgfpathlineto{\pgfqpoint{0.867405in}{1.611511in}}%
\pgfpathlineto{\pgfqpoint{0.868190in}{1.595073in}}%
\pgfpathlineto{\pgfqpoint{0.868974in}{1.708268in}}%
\pgfpathlineto{\pgfqpoint{0.869131in}{1.600757in}}%
\pgfpathlineto{\pgfqpoint{0.869916in}{1.713854in}}%
\pgfpathlineto{\pgfqpoint{0.870073in}{1.605877in}}%
\pgfpathlineto{\pgfqpoint{0.870858in}{1.718874in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.700774in}}%
\pgfpathlineto{\pgfqpoint{0.871799in}{1.591954in}}%
\pgfpathlineto{\pgfqpoint{0.872584in}{1.704808in}}%
\pgfpathlineto{\pgfqpoint{0.872741in}{1.595523in}}%
\pgfpathlineto{\pgfqpoint{0.874467in}{1.711155in}}%
\pgfpathlineto{\pgfqpoint{0.874624in}{1.600941in}}%
\pgfpathlineto{\pgfqpoint{0.875409in}{1.713464in}}%
\pgfpathlineto{\pgfqpoint{0.875566in}{1.602786in}}%
\pgfpathlineto{\pgfqpoint{0.877292in}{1.716341in}}%
\pgfpathlineto{\pgfqpoint{0.877449in}{1.604737in}}%
\pgfpathlineto{\pgfqpoint{0.878234in}{1.716905in}}%
\pgfpathlineto{\pgfqpoint{0.878391in}{1.604839in}}%
\pgfpathlineto{\pgfqpoint{0.879175in}{1.716884in}}%
\pgfpathlineto{\pgfqpoint{0.879332in}{1.604355in}}%
\pgfpathlineto{\pgfqpoint{0.880117in}{1.716275in}}%
\pgfpathlineto{\pgfqpoint{0.881215in}{1.601625in}}%
\pgfpathlineto{\pgfqpoint{0.882000in}{1.713287in}}%
\pgfpathlineto{\pgfqpoint{0.882157in}{1.599375in}}%
\pgfpathlineto{\pgfqpoint{0.882942in}{1.710904in}}%
\pgfpathlineto{\pgfqpoint{0.884040in}{1.593095in}}%
\pgfpathlineto{\pgfqpoint{0.884825in}{1.704351in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.589062in}}%
\pgfpathlineto{\pgfqpoint{0.885767in}{1.700178in}}%
\pgfpathlineto{\pgfqpoint{0.885923in}{1.584431in}}%
\pgfpathlineto{\pgfqpoint{0.886708in}{1.695406in}}%
\pgfpathlineto{\pgfqpoint{0.886865in}{1.717554in}}%
\pgfpathlineto{\pgfqpoint{0.887022in}{1.601263in}}%
\pgfpathlineto{\pgfqpoint{0.887807in}{1.712015in}}%
\pgfpathlineto{\pgfqpoint{0.888905in}{1.588670in}}%
\pgfpathlineto{\pgfqpoint{0.889847in}{1.581469in}}%
\pgfpathlineto{\pgfqpoint{0.890789in}{1.713788in}}%
\pgfpathlineto{\pgfqpoint{0.891887in}{1.587010in}}%
\pgfpathlineto{\pgfqpoint{0.892829in}{1.718861in}}%
\pgfpathlineto{\pgfqpoint{0.893770in}{1.709348in}}%
\pgfpathlineto{\pgfqpoint{0.894869in}{1.579133in}}%
\pgfpathlineto{\pgfqpoint{0.896909in}{1.720563in}}%
\pgfpathlineto{\pgfqpoint{0.898008in}{1.586650in}}%
\pgfpathlineto{\pgfqpoint{0.898165in}{1.608423in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{1.717029in}}%
\pgfpathlineto{\pgfqpoint{0.899106in}{1.594887in}}%
\pgfpathlineto{\pgfqpoint{0.899891in}{1.703324in}}%
\pgfpathlineto{\pgfqpoint{0.900048in}{1.580737in}}%
\pgfpathlineto{\pgfqpoint{0.900989in}{1.710603in}}%
\pgfpathlineto{\pgfqpoint{0.901146in}{1.587486in}}%
\pgfpathlineto{\pgfqpoint{0.902088in}{1.717040in}}%
\pgfpathlineto{\pgfqpoint{0.903030in}{1.701137in}}%
\pgfpathlineto{\pgfqpoint{0.903187in}{1.577051in}}%
\pgfpathlineto{\pgfqpoint{0.904128in}{1.706076in}}%
\pgfpathlineto{\pgfqpoint{0.904285in}{1.581465in}}%
\pgfpathlineto{\pgfqpoint{0.906325in}{1.713412in}}%
\pgfpathlineto{\pgfqpoint{0.906482in}{1.587754in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{1.715806in}}%
\pgfpathlineto{\pgfqpoint{0.907581in}{1.589627in}}%
\pgfpathlineto{\pgfqpoint{0.909621in}{1.718041in}}%
\pgfpathlineto{\pgfqpoint{0.910877in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{0.911818in}{1.716865in}}%
\pgfpathlineto{\pgfqpoint{0.911975in}{1.588618in}}%
\pgfpathlineto{\pgfqpoint{0.912289in}{1.630820in}}%
\pgfpathlineto{\pgfqpoint{0.912917in}{1.714997in}}%
\pgfpathlineto{\pgfqpoint{0.914172in}{1.583003in}}%
\pgfpathlineto{\pgfqpoint{0.915114in}{1.708695in}}%
\pgfpathlineto{\pgfqpoint{0.916369in}{1.573975in}}%
\pgfpathlineto{\pgfqpoint{0.917311in}{1.698973in}}%
\pgfpathlineto{\pgfqpoint{0.917468in}{1.568181in}}%
\pgfpathlineto{\pgfqpoint{0.918410in}{1.692829in}}%
\pgfpathlineto{\pgfqpoint{0.918566in}{1.713535in}}%
\pgfpathlineto{\pgfqpoint{0.919822in}{1.574454in}}%
\pgfpathlineto{\pgfqpoint{0.920920in}{1.718847in}}%
\pgfpathlineto{\pgfqpoint{0.922176in}{1.576776in}}%
\pgfpathlineto{\pgfqpoint{0.923118in}{1.699768in}}%
\pgfpathlineto{\pgfqpoint{0.923275in}{1.566315in}}%
\pgfpathlineto{\pgfqpoint{0.924216in}{1.688948in}}%
\pgfpathlineto{\pgfqpoint{0.924373in}{1.709316in}}%
\pgfpathlineto{\pgfqpoint{0.924530in}{1.575288in}}%
\pgfpathlineto{\pgfqpoint{0.925472in}{1.697440in}}%
\pgfpathlineto{\pgfqpoint{0.925629in}{1.717728in}}%
\pgfpathlineto{\pgfqpoint{0.926884in}{1.569708in}}%
\pgfpathlineto{\pgfqpoint{0.927983in}{1.711159in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{1.575505in}}%
\pgfpathlineto{\pgfqpoint{0.929081in}{1.696323in}}%
\pgfpathlineto{\pgfqpoint{0.929238in}{1.716387in}}%
\pgfpathlineto{\pgfqpoint{0.930494in}{1.563799in}}%
\pgfpathlineto{\pgfqpoint{0.931592in}{1.703682in}}%
\pgfpathlineto{\pgfqpoint{0.931749in}{1.566426in}}%
\pgfpathlineto{\pgfqpoint{0.932691in}{1.685896in}}%
\pgfpathlineto{\pgfqpoint{0.932848in}{1.705735in}}%
\pgfpathlineto{\pgfqpoint{0.933005in}{1.567923in}}%
\pgfpathlineto{\pgfqpoint{0.933946in}{1.686900in}}%
\pgfpathlineto{\pgfqpoint{0.934103in}{1.706656in}}%
\pgfpathlineto{\pgfqpoint{0.934260in}{1.568291in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.686773in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{1.706446in}}%
\pgfpathlineto{\pgfqpoint{0.935516in}{1.567533in}}%
\pgfpathlineto{\pgfqpoint{0.936457in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{0.936614in}{1.705109in}}%
\pgfpathlineto{\pgfqpoint{0.936771in}{1.565650in}}%
\pgfpathlineto{\pgfqpoint{0.937713in}{1.683139in}}%
\pgfpathlineto{\pgfqpoint{0.937870in}{1.702646in}}%
\pgfpathlineto{\pgfqpoint{0.938027in}{1.562643in}}%
\pgfpathlineto{\pgfqpoint{0.938968in}{1.679634in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.699058in}}%
\pgfpathlineto{\pgfqpoint{0.939282in}{1.558516in}}%
\pgfpathlineto{\pgfqpoint{0.940224in}{1.675008in}}%
\pgfpathlineto{\pgfqpoint{0.940538in}{1.713667in}}%
\pgfpathlineto{\pgfqpoint{0.940695in}{1.572511in}}%
\pgfpathlineto{\pgfqpoint{0.941636in}{1.688375in}}%
\pgfpathlineto{\pgfqpoint{0.941793in}{1.707611in}}%
\pgfpathlineto{\pgfqpoint{0.941950in}{1.565921in}}%
\pgfpathlineto{\pgfqpoint{0.942892in}{1.681286in}}%
\pgfpathlineto{\pgfqpoint{0.943049in}{1.700438in}}%
\pgfpathlineto{\pgfqpoint{0.943206in}{1.558220in}}%
\pgfpathlineto{\pgfqpoint{0.944147in}{1.673085in}}%
\pgfpathlineto{\pgfqpoint{0.944461in}{1.711199in}}%
\pgfpathlineto{\pgfqpoint{0.944618in}{1.568378in}}%
\pgfpathlineto{\pgfqpoint{0.945560in}{1.682612in}}%
\pgfpathlineto{\pgfqpoint{0.945717in}{1.701575in}}%
\pgfpathlineto{\pgfqpoint{0.945874in}{1.558231in}}%
\pgfpathlineto{\pgfqpoint{0.946815in}{1.671966in}}%
\pgfpathlineto{\pgfqpoint{0.947129in}{1.709702in}}%
\pgfpathlineto{\pgfqpoint{0.947286in}{1.565764in}}%
\pgfpathlineto{\pgfqpoint{0.948228in}{1.678867in}}%
\pgfpathlineto{\pgfqpoint{0.948541in}{1.716392in}}%
\pgfpathlineto{\pgfqpoint{0.948698in}{1.571863in}}%
\pgfpathlineto{\pgfqpoint{0.949640in}{1.684336in}}%
\pgfpathlineto{\pgfqpoint{0.949797in}{1.703004in}}%
\pgfpathlineto{\pgfqpoint{0.949954in}{1.557965in}}%
\pgfpathlineto{\pgfqpoint{0.950896in}{1.669938in}}%
\pgfpathlineto{\pgfqpoint{0.951209in}{1.707085in}}%
\pgfpathlineto{\pgfqpoint{0.951366in}{1.561464in}}%
\pgfpathlineto{\pgfqpoint{0.952308in}{1.672805in}}%
\pgfpathlineto{\pgfqpoint{0.952622in}{1.709742in}}%
\pgfpathlineto{\pgfqpoint{0.952779in}{1.563543in}}%
\pgfpathlineto{\pgfqpoint{0.953720in}{1.674254in}}%
\pgfpathlineto{\pgfqpoint{0.954034in}{1.710980in}}%
\pgfpathlineto{\pgfqpoint{0.954191in}{1.564208in}}%
\pgfpathlineto{\pgfqpoint{0.955133in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{0.955447in}{1.710805in}}%
\pgfpathlineto{\pgfqpoint{0.955604in}{1.563465in}}%
\pgfpathlineto{\pgfqpoint{0.956545in}{1.672917in}}%
\pgfpathlineto{\pgfqpoint{0.956859in}{1.709222in}}%
\pgfpathlineto{\pgfqpoint{0.957016in}{1.561319in}}%
\pgfpathlineto{\pgfqpoint{0.957958in}{1.670143in}}%
\pgfpathlineto{\pgfqpoint{0.958272in}{1.706238in}}%
\pgfpathlineto{\pgfqpoint{0.958428in}{1.557776in}}%
\pgfpathlineto{\pgfqpoint{0.959370in}{1.665972in}}%
\pgfpathlineto{\pgfqpoint{0.959684in}{1.701858in}}%
\pgfpathlineto{\pgfqpoint{0.959841in}{1.552842in}}%
\pgfpathlineto{\pgfqpoint{0.960783in}{1.660412in}}%
\pgfpathlineto{\pgfqpoint{0.961253in}{1.713894in}}%
\pgfpathlineto{\pgfqpoint{0.961410in}{1.564257in}}%
\pgfpathlineto{\pgfqpoint{0.962352in}{1.671068in}}%
\pgfpathlineto{\pgfqpoint{0.962666in}{1.706492in}}%
\pgfpathlineto{\pgfqpoint{0.962823in}{1.556311in}}%
\pgfpathlineto{\pgfqpoint{0.963764in}{1.662499in}}%
\pgfpathlineto{\pgfqpoint{0.964235in}{1.715290in}}%
\pgfpathlineto{\pgfqpoint{0.964392in}{1.564499in}}%
\pgfpathlineto{\pgfqpoint{0.965334in}{1.669932in}}%
\pgfpathlineto{\pgfqpoint{0.965648in}{1.704896in}}%
\pgfpathlineto{\pgfqpoint{0.965805in}{1.553571in}}%
\pgfpathlineto{\pgfqpoint{0.966746in}{1.658386in}}%
\pgfpathlineto{\pgfqpoint{0.967217in}{1.710489in}}%
\pgfpathlineto{\pgfqpoint{0.967374in}{1.558566in}}%
\pgfpathlineto{\pgfqpoint{0.968316in}{1.662629in}}%
\pgfpathlineto{\pgfqpoint{0.968786in}{1.714356in}}%
\pgfpathlineto{\pgfqpoint{0.968943in}{1.561841in}}%
\pgfpathlineto{\pgfqpoint{0.969885in}{1.665155in}}%
\pgfpathlineto{\pgfqpoint{0.970199in}{1.699412in}}%
\pgfpathlineto{\pgfqpoint{0.970356in}{1.546381in}}%
\pgfpathlineto{\pgfqpoint{0.971297in}{1.649085in}}%
\pgfpathlineto{\pgfqpoint{0.971768in}{1.700131in}}%
\pgfpathlineto{\pgfqpoint{0.971925in}{1.546519in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{1.648479in}}%
\pgfpathlineto{\pgfqpoint{0.973338in}{1.699153in}}%
\pgfpathlineto{\pgfqpoint{0.973494in}{1.544967in}}%
\pgfpathlineto{\pgfqpoint{0.974436in}{1.646187in}}%
\pgfpathlineto{\pgfqpoint{0.975064in}{1.713213in}}%
\pgfpathlineto{\pgfqpoint{0.975221in}{1.558393in}}%
\pgfpathlineto{\pgfqpoint{0.976162in}{1.658740in}}%
\pgfpathlineto{\pgfqpoint{0.976633in}{1.708608in}}%
\pgfpathlineto{\pgfqpoint{0.976790in}{1.553228in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{1.652842in}}%
\pgfpathlineto{\pgfqpoint{0.978203in}{1.702343in}}%
\pgfpathlineto{\pgfqpoint{0.978360in}{1.546409in}}%
\pgfpathlineto{\pgfqpoint{0.979301in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{0.979929in}{1.710765in}}%
\pgfpathlineto{\pgfqpoint{0.980086in}{1.554218in}}%
\pgfpathlineto{\pgfqpoint{0.981027in}{1.652244in}}%
\pgfpathlineto{\pgfqpoint{0.981498in}{1.700950in}}%
\pgfpathlineto{\pgfqpoint{0.981655in}{1.543863in}}%
\pgfpathlineto{\pgfqpoint{0.982597in}{1.641169in}}%
\pgfpathlineto{\pgfqpoint{0.983225in}{1.705586in}}%
\pgfpathlineto{\pgfqpoint{0.983382in}{1.547901in}}%
\pgfpathlineto{\pgfqpoint{0.984323in}{1.644356in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{1.708206in}}%
\pgfpathlineto{\pgfqpoint{0.985108in}{1.549932in}}%
\pgfpathlineto{\pgfqpoint{0.986049in}{1.645541in}}%
\pgfpathlineto{\pgfqpoint{0.986677in}{1.708828in}}%
\pgfpathlineto{\pgfqpoint{0.986834in}{1.549972in}}%
\pgfpathlineto{\pgfqpoint{0.987776in}{1.644742in}}%
\pgfpathlineto{\pgfqpoint{0.988404in}{1.707470in}}%
\pgfpathlineto{\pgfqpoint{0.988560in}{1.548040in}}%
\pgfpathlineto{\pgfqpoint{0.989502in}{1.641976in}}%
\pgfpathlineto{\pgfqpoint{0.990130in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{0.990287in}{1.544154in}}%
\pgfpathlineto{\pgfqpoint{0.991228in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{0.992013in}{1.714233in}}%
\pgfpathlineto{\pgfqpoint{0.992170in}{1.553620in}}%
\pgfpathlineto{\pgfqpoint{0.993112in}{1.645773in}}%
\pgfpathlineto{\pgfqpoint{0.993739in}{1.706759in}}%
\pgfpathlineto{\pgfqpoint{0.993896in}{1.545597in}}%
\pgfpathlineto{\pgfqpoint{0.994838in}{1.636937in}}%
\pgfpathlineto{\pgfqpoint{0.995623in}{1.712436in}}%
\pgfpathlineto{\pgfqpoint{0.995780in}{1.550675in}}%
\pgfpathlineto{\pgfqpoint{0.996721in}{1.641074in}}%
\pgfpathlineto{\pgfqpoint{0.997349in}{1.700893in}}%
\pgfpathlineto{\pgfqpoint{0.997506in}{1.538601in}}%
\pgfpathlineto{\pgfqpoint{0.998447in}{1.628201in}}%
\pgfpathlineto{\pgfqpoint{0.999232in}{1.702254in}}%
\pgfpathlineto{\pgfqpoint{0.999389in}{1.539380in}}%
\pgfpathlineto{\pgfqpoint{1.000331in}{1.628056in}}%
\pgfpathlineto{\pgfqpoint{1.001115in}{1.701340in}}%
\pgfpathlineto{\pgfqpoint{1.001272in}{1.537896in}}%
\pgfpathlineto{\pgfqpoint{1.002214in}{1.625655in}}%
\pgfpathlineto{\pgfqpoint{1.003156in}{1.712616in}}%
\pgfpathlineto{\pgfqpoint{1.003313in}{1.548554in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.635275in}}%
\pgfpathlineto{\pgfqpoint{1.005039in}{1.706934in}}%
\pgfpathlineto{\pgfqpoint{1.005196in}{1.542322in}}%
\pgfpathlineto{\pgfqpoint{1.006137in}{1.628146in}}%
\pgfpathlineto{\pgfqpoint{1.006922in}{1.699060in}}%
\pgfpathlineto{\pgfqpoint{1.007079in}{1.533908in}}%
\pgfpathlineto{\pgfqpoint{1.008021in}{1.618845in}}%
\pgfpathlineto{\pgfqpoint{1.008962in}{1.702992in}}%
\pgfpathlineto{\pgfqpoint{1.009119in}{1.537255in}}%
\pgfpathlineto{\pgfqpoint{1.010061in}{1.621184in}}%
\pgfpathlineto{\pgfqpoint{1.011002in}{1.704327in}}%
\pgfpathlineto{\pgfqpoint{1.011159in}{1.538017in}}%
\pgfpathlineto{\pgfqpoint{1.012101in}{1.620951in}}%
\pgfpathlineto{\pgfqpoint{1.013043in}{1.703101in}}%
\pgfpathlineto{\pgfqpoint{1.013200in}{1.536230in}}%
\pgfpathlineto{\pgfqpoint{1.014141in}{1.618180in}}%
\pgfpathlineto{\pgfqpoint{1.015083in}{1.699350in}}%
\pgfpathlineto{\pgfqpoint{1.015240in}{1.531929in}}%
\pgfpathlineto{\pgfqpoint{1.016181in}{1.612906in}}%
\pgfpathlineto{\pgfqpoint{1.017280in}{1.706401in}}%
\pgfpathlineto{\pgfqpoint{1.017437in}{1.538391in}}%
\pgfpathlineto{\pgfqpoint{1.018379in}{1.618281in}}%
\pgfpathlineto{\pgfqpoint{1.019477in}{1.710512in}}%
\pgfpathlineto{\pgfqpoint{1.019634in}{1.541927in}}%
\pgfpathlineto{\pgfqpoint{1.020576in}{1.620745in}}%
\pgfpathlineto{\pgfqpoint{1.021674in}{1.711731in}}%
\pgfpathlineto{\pgfqpoint{1.021831in}{1.542584in}}%
\pgfpathlineto{\pgfqpoint{1.022773in}{1.620345in}}%
\pgfpathlineto{\pgfqpoint{1.023871in}{1.710103in}}%
\pgfpathlineto{\pgfqpoint{1.024028in}{1.540408in}}%
\pgfpathlineto{\pgfqpoint{1.024970in}{1.617127in}}%
\pgfpathlineto{\pgfqpoint{1.026068in}{1.705676in}}%
\pgfpathlineto{\pgfqpoint{1.026225in}{1.535446in}}%
\pgfpathlineto{\pgfqpoint{1.027167in}{1.611138in}}%
\pgfpathlineto{\pgfqpoint{1.028423in}{1.710892in}}%
\pgfpathlineto{\pgfqpoint{1.028579in}{1.540094in}}%
\pgfpathlineto{\pgfqpoint{1.029521in}{1.614651in}}%
\pgfpathlineto{\pgfqpoint{1.030620in}{1.700692in}}%
\pgfpathlineto{\pgfqpoint{1.030777in}{1.529387in}}%
\pgfpathlineto{\pgfqpoint{1.031718in}{1.602951in}}%
\pgfpathlineto{\pgfqpoint{1.032974in}{1.699883in}}%
\pgfpathlineto{\pgfqpoint{1.033131in}{1.528041in}}%
\pgfpathlineto{\pgfqpoint{1.034072in}{1.600504in}}%
\pgfpathlineto{\pgfqpoint{1.035485in}{1.707823in}}%
\pgfpathlineto{\pgfqpoint{1.035642in}{1.535415in}}%
\pgfpathlineto{\pgfqpoint{1.036583in}{1.606677in}}%
\pgfpathlineto{\pgfqpoint{1.037839in}{1.700561in}}%
\pgfpathlineto{\pgfqpoint{1.037996in}{1.527646in}}%
\pgfpathlineto{\pgfqpoint{1.038937in}{1.597848in}}%
\pgfpathlineto{\pgfqpoint{1.040350in}{1.701799in}}%
\pgfpathlineto{\pgfqpoint{1.040507in}{1.528351in}}%
\pgfpathlineto{\pgfqpoint{1.041448in}{1.597394in}}%
\pgfpathlineto{\pgfqpoint{1.042861in}{1.699619in}}%
\pgfpathlineto{\pgfqpoint{1.043018in}{1.525655in}}%
\pgfpathlineto{\pgfqpoint{1.043959in}{1.593561in}}%
\pgfpathlineto{\pgfqpoint{1.045529in}{1.705166in}}%
\pgfpathlineto{\pgfqpoint{1.045686in}{1.530665in}}%
\pgfpathlineto{\pgfqpoint{1.046627in}{1.597340in}}%
\pgfpathlineto{\pgfqpoint{1.048197in}{1.706909in}}%
\pgfpathlineto{\pgfqpoint{1.048354in}{1.531890in}}%
\pgfpathlineto{\pgfqpoint{1.049295in}{1.597360in}}%
\pgfpathlineto{\pgfqpoint{1.050865in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{1.051021in}{1.529419in}}%
\pgfpathlineto{\pgfqpoint{1.051963in}{1.593709in}}%
\pgfpathlineto{\pgfqpoint{1.053532in}{1.699339in}}%
\pgfpathlineto{\pgfqpoint{1.053689in}{1.523339in}}%
\pgfpathlineto{\pgfqpoint{1.054631in}{1.586475in}}%
\pgfpathlineto{\pgfqpoint{1.056357in}{1.700469in}}%
\pgfpathlineto{\pgfqpoint{1.056514in}{1.523972in}}%
\pgfpathlineto{\pgfqpoint{1.057456in}{1.585870in}}%
\pgfpathlineto{\pgfqpoint{1.059339in}{1.707662in}}%
\pgfpathlineto{\pgfqpoint{1.059496in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{1.060438in}{1.591235in}}%
\pgfpathlineto{\pgfqpoint{1.062164in}{1.700587in}}%
\pgfpathlineto{\pgfqpoint{1.062321in}{1.523125in}}%
\pgfpathlineto{\pgfqpoint{1.063263in}{1.582528in}}%
\pgfpathlineto{\pgfqpoint{1.065146in}{1.699382in}}%
\pgfpathlineto{\pgfqpoint{1.065303in}{1.521455in}}%
\pgfpathlineto{\pgfqpoint{1.066244in}{1.579603in}}%
\pgfpathlineto{\pgfqpoint{1.068285in}{1.703394in}}%
\pgfpathlineto{\pgfqpoint{1.068442in}{1.524993in}}%
\pgfpathlineto{\pgfqpoint{1.069383in}{1.581815in}}%
\pgfpathlineto{\pgfqpoint{1.071423in}{1.702766in}}%
\pgfpathlineto{\pgfqpoint{1.071580in}{1.523917in}}%
\pgfpathlineto{\pgfqpoint{1.072522in}{1.579450in}}%
\pgfpathlineto{\pgfqpoint{1.074719in}{1.706615in}}%
\pgfpathlineto{\pgfqpoint{1.074876in}{1.527313in}}%
\pgfpathlineto{\pgfqpoint{1.075818in}{1.581492in}}%
\pgfpathlineto{\pgfqpoint{1.078015in}{1.705540in}}%
\pgfpathlineto{\pgfqpoint{1.078172in}{1.525812in}}%
\pgfpathlineto{\pgfqpoint{1.079113in}{1.578680in}}%
\pgfpathlineto{\pgfqpoint{1.081310in}{1.699706in}}%
\pgfpathlineto{\pgfqpoint{1.081467in}{1.519578in}}%
\pgfpathlineto{\pgfqpoint{1.082409in}{1.571173in}}%
\pgfpathlineto{\pgfqpoint{1.084920in}{1.705886in}}%
\pgfpathlineto{\pgfqpoint{1.085077in}{1.525335in}}%
\pgfpathlineto{\pgfqpoint{1.086018in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.088529in}{1.706482in}}%
\pgfpathlineto{\pgfqpoint{1.088686in}{1.525538in}}%
\pgfpathlineto{\pgfqpoint{1.089628in}{1.574336in}}%
\pgfpathlineto{\pgfqpoint{1.092139in}{1.701703in}}%
\pgfpathlineto{\pgfqpoint{1.092296in}{1.520396in}}%
\pgfpathlineto{\pgfqpoint{1.093238in}{1.567867in}}%
\pgfpathlineto{\pgfqpoint{1.095906in}{1.699370in}}%
\pgfpathlineto{\pgfqpoint{1.096062in}{1.517708in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{1.563811in}}%
\pgfpathlineto{\pgfqpoint{1.099986in}{1.706243in}}%
\pgfpathlineto{\pgfqpoint{1.100143in}{1.524220in}}%
\pgfpathlineto{\pgfqpoint{1.101084in}{1.568832in}}%
\pgfpathlineto{\pgfqpoint{1.103909in}{1.699506in}}%
\pgfpathlineto{\pgfqpoint{1.104066in}{1.517175in}}%
\pgfpathlineto{\pgfqpoint{1.105008in}{1.560440in}}%
\pgfpathlineto{\pgfqpoint{1.108147in}{1.700950in}}%
\pgfpathlineto{\pgfqpoint{1.108304in}{1.518310in}}%
\pgfpathlineto{\pgfqpoint{1.109245in}{1.560118in}}%
\pgfpathlineto{\pgfqpoint{1.112541in}{1.702512in}}%
\pgfpathlineto{\pgfqpoint{1.112698in}{1.519585in}}%
\pgfpathlineto{\pgfqpoint{1.113639in}{1.559919in}}%
\pgfpathlineto{\pgfqpoint{1.117092in}{1.703656in}}%
\pgfpathlineto{\pgfqpoint{1.117249in}{1.520467in}}%
\pgfpathlineto{\pgfqpoint{1.118191in}{1.559317in}}%
\pgfpathlineto{\pgfqpoint{1.121800in}{1.703876in}}%
\pgfpathlineto{\pgfqpoint{1.121957in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{1.122899in}{1.557813in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{1.702692in}}%
\pgfpathlineto{\pgfqpoint{1.126822in}{1.519065in}}%
\pgfpathlineto{\pgfqpoint{1.127764in}{1.554939in}}%
\pgfpathlineto{\pgfqpoint{1.131687in}{1.699662in}}%
\pgfpathlineto{\pgfqpoint{1.131844in}{1.515865in}}%
\pgfpathlineto{\pgfqpoint{1.132786in}{1.550259in}}%
\pgfpathlineto{\pgfqpoint{1.137023in}{1.699763in}}%
\pgfpathlineto{\pgfqpoint{1.137180in}{1.515824in}}%
\pgfpathlineto{\pgfqpoint{1.138122in}{1.548684in}}%
\pgfpathlineto{\pgfqpoint{1.142673in}{1.701733in}}%
\pgfpathlineto{\pgfqpoint{1.142830in}{1.517686in}}%
\pgfpathlineto{\pgfqpoint{1.143771in}{1.548971in}}%
\pgfpathlineto{\pgfqpoint{1.148480in}{1.699504in}}%
\pgfpathlineto{\pgfqpoint{1.148636in}{1.515397in}}%
\pgfpathlineto{\pgfqpoint{1.149578in}{1.545144in}}%
\pgfpathlineto{\pgfqpoint{1.154757in}{1.702036in}}%
\pgfpathlineto{\pgfqpoint{1.154914in}{1.517910in}}%
\pgfpathlineto{\pgfqpoint{1.155856in}{1.546042in}}%
\pgfpathlineto{\pgfqpoint{1.161348in}{1.703007in}}%
\pgfpathlineto{\pgfqpoint{1.161505in}{1.518915in}}%
\pgfpathlineto{\pgfqpoint{1.162447in}{1.545433in}}%
\pgfpathlineto{\pgfqpoint{1.168254in}{1.701447in}}%
\pgfpathlineto{\pgfqpoint{1.168411in}{1.517449in}}%
\pgfpathlineto{\pgfqpoint{1.169352in}{1.542369in}}%
\pgfpathlineto{\pgfqpoint{1.175630in}{1.700275in}}%
\pgfpathlineto{\pgfqpoint{1.175787in}{1.516437in}}%
\pgfpathlineto{\pgfqpoint{1.176728in}{1.539734in}}%
\pgfpathlineto{\pgfqpoint{1.183633in}{1.701328in}}%
\pgfpathlineto{\pgfqpoint{1.183790in}{1.517726in}}%
\pgfpathlineto{\pgfqpoint{1.184732in}{1.539352in}}%
\pgfpathlineto{\pgfqpoint{1.192265in}{1.702165in}}%
\pgfpathlineto{\pgfqpoint{1.192422in}{1.518888in}}%
\pgfpathlineto{\pgfqpoint{1.193364in}{1.538825in}}%
\pgfpathlineto{\pgfqpoint{1.201524in}{1.700580in}}%
\pgfpathlineto{\pgfqpoint{1.201681in}{1.517729in}}%
\pgfpathlineto{\pgfqpoint{1.202623in}{1.535986in}}%
\pgfpathlineto{\pgfqpoint{1.211725in}{1.699950in}}%
\pgfpathlineto{\pgfqpoint{1.211882in}{1.517650in}}%
\pgfpathlineto{\pgfqpoint{1.212824in}{1.534190in}}%
\pgfpathlineto{\pgfqpoint{1.223025in}{1.699161in}}%
\pgfpathlineto{\pgfqpoint{1.223182in}{1.517563in}}%
\pgfpathlineto{\pgfqpoint{1.224123in}{1.532360in}}%
\pgfpathlineto{\pgfqpoint{1.235894in}{1.700472in}}%
\pgfpathlineto{\pgfqpoint{1.236050in}{1.519773in}}%
\pgfpathlineto{\pgfqpoint{1.236992in}{1.532764in}}%
\pgfpathlineto{\pgfqpoint{1.249390in}{1.687251in}}%
\pgfpathlineto{\pgfqpoint{1.250489in}{1.699531in}}%
\pgfpathlineto{\pgfqpoint{1.250646in}{1.519969in}}%
\pgfpathlineto{\pgfqpoint{1.251744in}{1.532995in}}%
\pgfpathlineto{\pgfqpoint{1.263985in}{1.663810in}}%
\pgfpathlineto{\pgfqpoint{1.267752in}{1.699106in}}%
\pgfpathlineto{\pgfqpoint{1.267909in}{1.521023in}}%
\pgfpathlineto{\pgfqpoint{1.269007in}{1.531865in}}%
\pgfpathlineto{\pgfqpoint{1.281091in}{1.639205in}}%
\pgfpathlineto{\pgfqpoint{1.289095in}{1.699243in}}%
\pgfpathlineto{\pgfqpoint{1.289252in}{1.523146in}}%
\pgfpathlineto{\pgfqpoint{1.290351in}{1.531705in}}%
\pgfpathlineto{\pgfqpoint{1.302278in}{1.615115in}}%
\pgfpathlineto{\pgfqpoint{1.313891in}{1.681253in}}%
\pgfpathlineto{\pgfqpoint{1.317501in}{1.699075in}}%
\pgfpathlineto{\pgfqpoint{1.317658in}{1.525821in}}%
\pgfpathlineto{\pgfqpoint{1.318756in}{1.531948in}}%
\pgfpathlineto{\pgfqpoint{1.330370in}{1.589844in}}%
\pgfpathlineto{\pgfqpoint{1.341669in}{1.635380in}}%
\pgfpathlineto{\pgfqpoint{1.352655in}{1.670801in}}%
\pgfpathlineto{\pgfqpoint{1.363170in}{1.697475in}}%
\pgfpathlineto{\pgfqpoint{1.363954in}{1.699211in}}%
\pgfpathlineto{\pgfqpoint{1.364111in}{1.530900in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{1.534195in}}%
\pgfpathlineto{\pgfqpoint{1.376195in}{1.563273in}}%
\pgfpathlineto{\pgfqpoint{1.386867in}{1.585470in}}%
\pgfpathlineto{\pgfqpoint{1.397225in}{1.602121in}}%
\pgfpathlineto{\pgfqpoint{1.407426in}{1.614462in}}%
\pgfpathlineto{\pgfqpoint{1.417470in}{1.623220in}}%
\pgfpathlineto{\pgfqpoint{1.427514in}{1.629068in}}%
\pgfpathlineto{\pgfqpoint{1.437715in}{1.632438in}}%
\pgfpathlineto{\pgfqpoint{1.448230in}{1.633580in}}%
\pgfpathlineto{\pgfqpoint{1.459529in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{1.471927in}{1.629156in}}%
\pgfpathlineto{\pgfqpoint{1.485895in}{1.622973in}}%
\pgfpathlineto{\pgfqpoint{1.502059in}{1.613305in}}%
\pgfpathlineto{\pgfqpoint{1.521205in}{1.599146in}}%
\pgfpathlineto{\pgfqpoint{1.544432in}{1.579072in}}%
\pgfpathlineto{\pgfqpoint{1.574093in}{1.550325in}}%
\pgfpathlineto{\pgfqpoint{1.615525in}{1.506817in}}%
\pgfpathlineto{\pgfqpoint{1.702939in}{1.410894in}}%
\pgfpathlineto{\pgfqpoint{1.793649in}{1.312881in}}%
\pgfpathlineto{\pgfqpoint{1.867252in}{1.236654in}}%
\pgfpathlineto{\pgfqpoint{1.938659in}{1.165893in}}%
\pgfpathlineto{\pgfqpoint{2.010536in}{1.097794in}}%
\pgfpathlineto{\pgfqpoint{2.083669in}{1.031570in}}%
\pgfpathlineto{\pgfqpoint{2.158528in}{0.966784in}}%
\pgfpathlineto{\pgfqpoint{2.235427in}{0.903177in}}%
\pgfpathlineto{\pgfqpoint{2.314523in}{0.840644in}}%
\pgfpathlineto{\pgfqpoint{2.395974in}{0.779088in}}%
\pgfpathlineto{\pgfqpoint{2.479935in}{0.718425in}}%
\pgfpathlineto{\pgfqpoint{2.566564in}{0.658582in}}%
\pgfpathlineto{\pgfqpoint{2.656019in}{0.599496in}}%
\pgfpathlineto{\pgfqpoint{2.748455in}{0.541111in}}%
\pgfpathlineto{\pgfqpoint{2.844030in}{0.483384in}}%
\pgfpathlineto{\pgfqpoint{2.942743in}{0.426363in}}%
\pgfpathlineto{\pgfqpoint{3.044909in}{0.369922in}}%
\pgfpathlineto{\pgfqpoint{3.150685in}{0.314035in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{0.259459in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{0.259459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{0.186266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{1.710194in}}%
\pgfpathlineto{\pgfqpoint{0.607203in}{1.674613in}}%
\pgfpathlineto{\pgfqpoint{0.607988in}{1.717821in}}%
\pgfpathlineto{\pgfqpoint{0.608145in}{1.682245in}}%
\pgfpathlineto{\pgfqpoint{0.608458in}{1.666337in}}%
\pgfpathlineto{\pgfqpoint{0.609243in}{1.709283in}}%
\pgfpathlineto{\pgfqpoint{0.609400in}{1.673716in}}%
\pgfpathlineto{\pgfqpoint{0.610185in}{1.716455in}}%
\pgfpathlineto{\pgfqpoint{0.610342in}{1.680893in}}%
\pgfpathlineto{\pgfqpoint{0.610656in}{1.664878in}}%
\pgfpathlineto{\pgfqpoint{0.611440in}{1.707358in}}%
\pgfpathlineto{\pgfqpoint{0.611597in}{1.671806in}}%
\pgfpathlineto{\pgfqpoint{0.612382in}{1.714081in}}%
\pgfpathlineto{\pgfqpoint{0.612539in}{1.678534in}}%
\pgfpathlineto{\pgfqpoint{0.612853in}{1.717368in}}%
\pgfpathlineto{\pgfqpoint{0.613323in}{1.665681in}}%
\pgfpathlineto{\pgfqpoint{0.613637in}{1.704434in}}%
\pgfpathlineto{\pgfqpoint{0.613794in}{1.668897in}}%
\pgfpathlineto{\pgfqpoint{0.614579in}{1.710713in}}%
\pgfpathlineto{\pgfqpoint{0.614736in}{1.675181in}}%
\pgfpathlineto{\pgfqpoint{0.615521in}{1.716795in}}%
\pgfpathlineto{\pgfqpoint{0.615834in}{1.700522in}}%
\pgfpathlineto{\pgfqpoint{0.615991in}{1.665001in}}%
\pgfpathlineto{\pgfqpoint{0.616776in}{1.706363in}}%
\pgfpathlineto{\pgfqpoint{0.616933in}{1.670847in}}%
\pgfpathlineto{\pgfqpoint{0.618189in}{1.714760in}}%
\pgfpathlineto{\pgfqpoint{0.619130in}{1.665544in}}%
\pgfpathlineto{\pgfqpoint{0.618659in}{1.717462in}}%
\pgfpathlineto{\pgfqpoint{0.619287in}{1.684615in}}%
\pgfpathlineto{\pgfqpoint{0.619601in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{0.620386in}{1.708795in}}%
\pgfpathlineto{\pgfqpoint{0.620543in}{1.673304in}}%
\pgfpathlineto{\pgfqpoint{0.621327in}{1.713725in}}%
\pgfpathlineto{\pgfqpoint{0.621484in}{1.678240in}}%
\pgfpathlineto{\pgfqpoint{0.621798in}{1.716119in}}%
\pgfpathlineto{\pgfqpoint{0.622269in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{0.622583in}{1.701881in}}%
\pgfpathlineto{\pgfqpoint{0.622740in}{1.666408in}}%
\pgfpathlineto{\pgfqpoint{0.623524in}{1.706389in}}%
\pgfpathlineto{\pgfqpoint{0.623681in}{1.670922in}}%
\pgfpathlineto{\pgfqpoint{0.624937in}{1.712801in}}%
\pgfpathlineto{\pgfqpoint{0.625094in}{1.677343in}}%
\pgfpathlineto{\pgfqpoint{0.625878in}{1.716843in}}%
\pgfpathlineto{\pgfqpoint{0.626035in}{1.681392in}}%
\pgfpathlineto{\pgfqpoint{0.626349in}{1.664653in}}%
\pgfpathlineto{\pgfqpoint{0.627134in}{1.703914in}}%
\pgfpathlineto{\pgfqpoint{0.627291in}{1.668475in}}%
\pgfpathlineto{\pgfqpoint{0.628076in}{1.707546in}}%
\pgfpathlineto{\pgfqpoint{0.628233in}{1.672113in}}%
\pgfpathlineto{\pgfqpoint{0.629488in}{1.712651in}}%
\pgfpathlineto{\pgfqpoint{0.629645in}{1.677228in}}%
\pgfpathlineto{\pgfqpoint{0.630430in}{1.715829in}}%
\pgfpathlineto{\pgfqpoint{0.630587in}{1.680413in}}%
\pgfpathlineto{\pgfqpoint{0.630900in}{1.717350in}}%
\pgfpathlineto{\pgfqpoint{0.631371in}{1.664981in}}%
\pgfpathlineto{\pgfqpoint{0.631685in}{1.701843in}}%
\pgfpathlineto{\pgfqpoint{0.631842in}{1.666440in}}%
\pgfpathlineto{\pgfqpoint{0.632627in}{1.704621in}}%
\pgfpathlineto{\pgfqpoint{0.632784in}{1.669224in}}%
\pgfpathlineto{\pgfqpoint{0.634039in}{1.708453in}}%
\pgfpathlineto{\pgfqpoint{0.634196in}{1.673067in}}%
\pgfpathlineto{\pgfqpoint{0.634981in}{1.710788in}}%
\pgfpathlineto{\pgfqpoint{0.635138in}{1.675409in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{1.713961in}}%
\pgfpathlineto{\pgfqpoint{0.636550in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{0.637335in}{1.715859in}}%
\pgfpathlineto{\pgfqpoint{0.637492in}{1.680499in}}%
\pgfpathlineto{\pgfqpoint{0.637806in}{1.716743in}}%
\pgfpathlineto{\pgfqpoint{0.638277in}{1.664140in}}%
\pgfpathlineto{\pgfqpoint{0.638590in}{1.700312in}}%
\pgfpathlineto{\pgfqpoint{0.638747in}{1.664965in}}%
\pgfpathlineto{\pgfqpoint{0.639532in}{1.701825in}}%
\pgfpathlineto{\pgfqpoint{0.639689in}{1.666486in}}%
\pgfpathlineto{\pgfqpoint{0.640944in}{1.703774in}}%
\pgfpathlineto{\pgfqpoint{0.641101in}{1.668447in}}%
\pgfpathlineto{\pgfqpoint{0.641886in}{1.704862in}}%
\pgfpathlineto{\pgfqpoint{0.642043in}{1.669542in}}%
\pgfpathlineto{\pgfqpoint{0.643299in}{1.706176in}}%
\pgfpathlineto{\pgfqpoint{0.643455in}{1.670869in}}%
\pgfpathlineto{\pgfqpoint{0.644240in}{1.706844in}}%
\pgfpathlineto{\pgfqpoint{0.644397in}{1.671544in}}%
\pgfpathlineto{\pgfqpoint{0.645653in}{1.707532in}}%
\pgfpathlineto{\pgfqpoint{0.645810in}{1.672245in}}%
\pgfpathlineto{\pgfqpoint{0.646594in}{1.707785in}}%
\pgfpathlineto{\pgfqpoint{0.646751in}{1.672506in}}%
\pgfpathlineto{\pgfqpoint{0.647536in}{1.707873in}}%
\pgfpathlineto{\pgfqpoint{0.648007in}{1.707856in}}%
\pgfpathlineto{\pgfqpoint{0.649105in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{0.649419in}{1.707560in}}%
\pgfpathlineto{\pgfqpoint{0.650047in}{1.672131in}}%
\pgfpathlineto{\pgfqpoint{0.650361in}{1.707160in}}%
\pgfpathlineto{\pgfqpoint{0.651459in}{1.671364in}}%
\pgfpathlineto{\pgfqpoint{0.651773in}{1.706259in}}%
\pgfpathlineto{\pgfqpoint{0.652401in}{1.670652in}}%
\pgfpathlineto{\pgfqpoint{0.652715in}{1.705459in}}%
\pgfpathlineto{\pgfqpoint{0.653813in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{0.654127in}{1.703961in}}%
\pgfpathlineto{\pgfqpoint{0.654755in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{0.655069in}{1.702766in}}%
\pgfpathlineto{\pgfqpoint{0.656167in}{1.666223in}}%
\pgfpathlineto{\pgfqpoint{0.656481in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{0.657109in}{1.664724in}}%
\pgfpathlineto{\pgfqpoint{0.657423in}{1.699094in}}%
\pgfpathlineto{\pgfqpoint{0.657580in}{1.663917in}}%
\pgfpathlineto{\pgfqpoint{0.658051in}{1.715391in}}%
\pgfpathlineto{\pgfqpoint{0.658364in}{1.697354in}}%
\pgfpathlineto{\pgfqpoint{0.658521in}{1.714481in}}%
\pgfpathlineto{\pgfqpoint{0.659149in}{1.678367in}}%
\pgfpathlineto{\pgfqpoint{0.659463in}{1.712545in}}%
\pgfpathlineto{\pgfqpoint{0.660562in}{1.675305in}}%
\pgfpathlineto{\pgfqpoint{0.660875in}{1.709354in}}%
\pgfpathlineto{\pgfqpoint{0.661503in}{1.673073in}}%
\pgfpathlineto{\pgfqpoint{0.661817in}{1.707037in}}%
\pgfpathlineto{\pgfqpoint{0.662916in}{1.669442in}}%
\pgfpathlineto{\pgfqpoint{0.663230in}{1.703279in}}%
\pgfpathlineto{\pgfqpoint{0.663857in}{1.666835in}}%
\pgfpathlineto{\pgfqpoint{0.664171in}{1.700587in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.664078in}}%
\pgfpathlineto{\pgfqpoint{0.665113in}{1.697746in}}%
\pgfpathlineto{\pgfqpoint{0.665270in}{1.714565in}}%
\pgfpathlineto{\pgfqpoint{0.665897in}{1.677970in}}%
\pgfpathlineto{\pgfqpoint{0.666211in}{1.711535in}}%
\pgfpathlineto{\pgfqpoint{0.667310in}{1.673274in}}%
\pgfpathlineto{\pgfqpoint{0.667624in}{1.706714in}}%
\pgfpathlineto{\pgfqpoint{0.668252in}{1.669960in}}%
\pgfpathlineto{\pgfqpoint{0.668565in}{1.703317in}}%
\pgfpathlineto{\pgfqpoint{0.669664in}{1.664717in}}%
\pgfpathlineto{\pgfqpoint{0.670135in}{1.714553in}}%
\pgfpathlineto{\pgfqpoint{0.671076in}{1.710755in}}%
\pgfpathlineto{\pgfqpoint{0.672175in}{1.671780in}}%
\pgfpathlineto{\pgfqpoint{0.672489in}{1.704790in}}%
\pgfpathlineto{\pgfqpoint{0.673117in}{1.667706in}}%
\pgfpathlineto{\pgfqpoint{0.673430in}{1.700635in}}%
\pgfpathlineto{\pgfqpoint{0.673587in}{1.665617in}}%
\pgfpathlineto{\pgfqpoint{0.674058in}{1.714935in}}%
\pgfpathlineto{\pgfqpoint{0.674372in}{1.696340in}}%
\pgfpathlineto{\pgfqpoint{0.674529in}{1.712750in}}%
\pgfpathlineto{\pgfqpoint{0.675157in}{1.675526in}}%
\pgfpathlineto{\pgfqpoint{0.675471in}{1.708274in}}%
\pgfpathlineto{\pgfqpoint{0.676569in}{1.668671in}}%
\pgfpathlineto{\pgfqpoint{0.677511in}{1.715185in}}%
\pgfpathlineto{\pgfqpoint{0.677040in}{1.666317in}}%
\pgfpathlineto{\pgfqpoint{0.677982in}{1.712737in}}%
\pgfpathlineto{\pgfqpoint{0.679080in}{1.672775in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{1.705186in}}%
\pgfpathlineto{\pgfqpoint{0.680022in}{1.667649in}}%
\pgfpathlineto{\pgfqpoint{0.680336in}{1.699981in}}%
\pgfpathlineto{\pgfqpoint{0.680493in}{1.665035in}}%
\pgfpathlineto{\pgfqpoint{0.680963in}{1.713461in}}%
\pgfpathlineto{\pgfqpoint{0.681277in}{1.694642in}}%
\pgfpathlineto{\pgfqpoint{0.681434in}{1.710755in}}%
\pgfpathlineto{\pgfqpoint{0.682062in}{1.673084in}}%
\pgfpathlineto{\pgfqpoint{0.682376in}{1.705241in}}%
\pgfpathlineto{\pgfqpoint{0.683474in}{1.664679in}}%
\pgfpathlineto{\pgfqpoint{0.683945in}{1.712725in}}%
\pgfpathlineto{\pgfqpoint{0.684887in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{0.685985in}{1.665934in}}%
\pgfpathlineto{\pgfqpoint{0.686456in}{1.713664in}}%
\pgfpathlineto{\pgfqpoint{0.687398in}{1.707411in}}%
\pgfpathlineto{\pgfqpoint{0.688496in}{1.666020in}}%
\pgfpathlineto{\pgfqpoint{0.688967in}{1.713890in}}%
\pgfpathlineto{\pgfqpoint{0.689909in}{1.707297in}}%
\pgfpathlineto{\pgfqpoint{0.691007in}{1.664763in}}%
\pgfpathlineto{\pgfqpoint{0.691478in}{1.713231in}}%
\pgfpathlineto{\pgfqpoint{0.692420in}{1.706132in}}%
\pgfpathlineto{\pgfqpoint{0.693048in}{1.666219in}}%
\pgfpathlineto{\pgfqpoint{0.693361in}{1.698844in}}%
\pgfpathlineto{\pgfqpoint{0.693518in}{1.715172in}}%
\pgfpathlineto{\pgfqpoint{0.694146in}{1.674848in}}%
\pgfpathlineto{\pgfqpoint{0.694460in}{1.707644in}}%
\pgfpathlineto{\pgfqpoint{0.695559in}{1.662965in}}%
\pgfpathlineto{\pgfqpoint{0.696029in}{1.712517in}}%
\pgfpathlineto{\pgfqpoint{0.696971in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{0.697599in}{1.662832in}}%
\pgfpathlineto{\pgfqpoint{0.697913in}{1.696181in}}%
\pgfpathlineto{\pgfqpoint{0.698070in}{1.712870in}}%
\pgfpathlineto{\pgfqpoint{0.698697in}{1.670826in}}%
\pgfpathlineto{\pgfqpoint{0.699011in}{1.704347in}}%
\pgfpathlineto{\pgfqpoint{0.699639in}{1.661943in}}%
\pgfpathlineto{\pgfqpoint{0.699953in}{1.695617in}}%
\pgfpathlineto{\pgfqpoint{0.700110in}{1.712468in}}%
\pgfpathlineto{\pgfqpoint{0.700738in}{1.669629in}}%
\pgfpathlineto{\pgfqpoint{0.701051in}{1.703475in}}%
\pgfpathlineto{\pgfqpoint{0.701208in}{1.664977in}}%
\pgfpathlineto{\pgfqpoint{0.701679in}{1.715874in}}%
\pgfpathlineto{\pgfqpoint{0.701993in}{1.694204in}}%
\pgfpathlineto{\pgfqpoint{0.702150in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{0.702778in}{1.667571in}}%
\pgfpathlineto{\pgfqpoint{0.703092in}{1.701741in}}%
\pgfpathlineto{\pgfqpoint{0.703249in}{1.662674in}}%
\pgfpathlineto{\pgfqpoint{0.703719in}{1.714059in}}%
\pgfpathlineto{\pgfqpoint{0.704033in}{1.691980in}}%
\pgfpathlineto{\pgfqpoint{0.704190in}{1.709156in}}%
\pgfpathlineto{\pgfqpoint{0.704818in}{1.664688in}}%
\pgfpathlineto{\pgfqpoint{0.705132in}{1.699184in}}%
\pgfpathlineto{\pgfqpoint{0.705289in}{1.659542in}}%
\pgfpathlineto{\pgfqpoint{0.705760in}{1.711413in}}%
\pgfpathlineto{\pgfqpoint{0.706073in}{1.688919in}}%
\pgfpathlineto{\pgfqpoint{0.706858in}{1.660955in}}%
\pgfpathlineto{\pgfqpoint{0.707329in}{1.713199in}}%
\pgfpathlineto{\pgfqpoint{0.708427in}{1.661883in}}%
\pgfpathlineto{\pgfqpoint{0.708898in}{1.714500in}}%
\pgfpathlineto{\pgfqpoint{0.709840in}{1.703314in}}%
\pgfpathlineto{\pgfqpoint{0.709997in}{1.662315in}}%
\pgfpathlineto{\pgfqpoint{0.710468in}{1.715304in}}%
\pgfpathlineto{\pgfqpoint{0.710782in}{1.691820in}}%
\pgfpathlineto{\pgfqpoint{0.711566in}{1.662237in}}%
\pgfpathlineto{\pgfqpoint{0.712037in}{1.715597in}}%
\pgfpathlineto{\pgfqpoint{0.713136in}{1.661636in}}%
\pgfpathlineto{\pgfqpoint{0.713606in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{0.714548in}{1.702891in}}%
\pgfpathlineto{\pgfqpoint{0.714705in}{1.660498in}}%
\pgfpathlineto{\pgfqpoint{0.715176in}{1.714600in}}%
\pgfpathlineto{\pgfqpoint{0.715490in}{1.690089in}}%
\pgfpathlineto{\pgfqpoint{0.716274in}{1.658810in}}%
\pgfpathlineto{\pgfqpoint{0.716745in}{1.713283in}}%
\pgfpathlineto{\pgfqpoint{0.717844in}{1.656558in}}%
\pgfpathlineto{\pgfqpoint{0.719413in}{1.715928in}}%
\pgfpathlineto{\pgfqpoint{0.720512in}{1.657576in}}%
\pgfpathlineto{\pgfqpoint{0.722081in}{1.716957in}}%
\pgfpathlineto{\pgfqpoint{0.723180in}{1.656938in}}%
\pgfpathlineto{\pgfqpoint{0.723337in}{1.675627in}}%
\pgfpathlineto{\pgfqpoint{0.724278in}{1.659957in}}%
\pgfpathlineto{\pgfqpoint{0.724749in}{1.716300in}}%
\pgfpathlineto{\pgfqpoint{0.725847in}{1.654575in}}%
\pgfpathlineto{\pgfqpoint{0.726004in}{1.673470in}}%
\pgfpathlineto{\pgfqpoint{0.726946in}{1.656925in}}%
\pgfpathlineto{\pgfqpoint{0.727417in}{1.713886in}}%
\pgfpathlineto{\pgfqpoint{0.728045in}{1.658986in}}%
\pgfpathlineto{\pgfqpoint{0.728515in}{1.716198in}}%
\pgfpathlineto{\pgfqpoint{0.728672in}{1.669439in}}%
\pgfpathlineto{\pgfqpoint{0.729614in}{1.651990in}}%
\pgfpathlineto{\pgfqpoint{0.730085in}{1.709567in}}%
\pgfpathlineto{\pgfqpoint{0.730713in}{1.653341in}}%
\pgfpathlineto{\pgfqpoint{0.731183in}{1.711167in}}%
\pgfpathlineto{\pgfqpoint{0.731340in}{1.663535in}}%
\pgfpathlineto{\pgfqpoint{0.732282in}{1.712460in}}%
\pgfpathlineto{\pgfqpoint{0.731811in}{1.654384in}}%
\pgfpathlineto{\pgfqpoint{0.732753in}{1.703265in}}%
\pgfpathlineto{\pgfqpoint{0.732910in}{1.655115in}}%
\pgfpathlineto{\pgfqpoint{0.733380in}{1.713440in}}%
\pgfpathlineto{\pgfqpoint{0.734008in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{0.735578in}{1.714441in}}%
\pgfpathlineto{\pgfqpoint{0.736205in}{1.655384in}}%
\pgfpathlineto{\pgfqpoint{0.736676in}{1.714451in}}%
\pgfpathlineto{\pgfqpoint{0.736833in}{1.664981in}}%
\pgfpathlineto{\pgfqpoint{0.737775in}{1.714127in}}%
\pgfpathlineto{\pgfqpoint{0.737304in}{1.654814in}}%
\pgfpathlineto{\pgfqpoint{0.738246in}{1.703907in}}%
\pgfpathlineto{\pgfqpoint{0.738873in}{1.713463in}}%
\pgfpathlineto{\pgfqpoint{0.739501in}{1.652653in}}%
\pgfpathlineto{\pgfqpoint{0.739972in}{1.712455in}}%
\pgfpathlineto{\pgfqpoint{0.740443in}{1.701807in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{1.711096in}}%
\pgfpathlineto{\pgfqpoint{0.741698in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{0.742797in}{1.718442in}}%
\pgfpathlineto{\pgfqpoint{0.743424in}{1.655481in}}%
\pgfpathlineto{\pgfqpoint{0.744052in}{1.664177in}}%
\pgfpathlineto{\pgfqpoint{0.744523in}{1.652570in}}%
\pgfpathlineto{\pgfqpoint{0.744994in}{1.713470in}}%
\pgfpathlineto{\pgfqpoint{0.745622in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{0.746249in}{1.657682in}}%
\pgfpathlineto{\pgfqpoint{0.746720in}{1.718951in}}%
\pgfpathlineto{\pgfqpoint{0.747191in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{0.747819in}{1.715285in}}%
\pgfpathlineto{\pgfqpoint{0.748446in}{1.649484in}}%
\pgfpathlineto{\pgfqpoint{0.749545in}{1.719345in}}%
\pgfpathlineto{\pgfqpoint{0.750173in}{1.652540in}}%
\pgfpathlineto{\pgfqpoint{0.750801in}{1.660266in}}%
\pgfpathlineto{\pgfqpoint{0.751271in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{0.751742in}{1.709541in}}%
\pgfpathlineto{\pgfqpoint{0.752370in}{1.717227in}}%
\pgfpathlineto{\pgfqpoint{0.752998in}{1.648757in}}%
\pgfpathlineto{\pgfqpoint{0.754096in}{1.718865in}}%
\pgfpathlineto{\pgfqpoint{0.754724in}{1.649358in}}%
\pgfpathlineto{\pgfqpoint{0.755352in}{1.656358in}}%
\pgfpathlineto{\pgfqpoint{0.755823in}{1.719535in}}%
\pgfpathlineto{\pgfqpoint{0.756293in}{1.705441in}}%
\pgfpathlineto{\pgfqpoint{0.756450in}{1.648979in}}%
\pgfpathlineto{\pgfqpoint{0.756921in}{1.712385in}}%
\pgfpathlineto{\pgfqpoint{0.757392in}{1.698033in}}%
\pgfpathlineto{\pgfqpoint{0.757549in}{1.719214in}}%
\pgfpathlineto{\pgfqpoint{0.757706in}{1.662279in}}%
\pgfpathlineto{\pgfqpoint{0.758020in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{0.758177in}{1.647598in}}%
\pgfpathlineto{\pgfqpoint{0.758647in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{0.759118in}{1.696583in}}%
\pgfpathlineto{\pgfqpoint{0.759275in}{1.717880in}}%
\pgfpathlineto{\pgfqpoint{0.759432in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{0.759746in}{1.702953in}}%
\pgfpathlineto{\pgfqpoint{0.759903in}{1.645191in}}%
\pgfpathlineto{\pgfqpoint{0.760374in}{1.709292in}}%
\pgfpathlineto{\pgfqpoint{0.760845in}{1.694098in}}%
\pgfpathlineto{\pgfqpoint{0.761001in}{1.715510in}}%
\pgfpathlineto{\pgfqpoint{0.761158in}{1.657267in}}%
\pgfpathlineto{\pgfqpoint{0.761472in}{1.700154in}}%
\pgfpathlineto{\pgfqpoint{0.761629in}{1.641735in}}%
\pgfpathlineto{\pgfqpoint{0.762100in}{1.706178in}}%
\pgfpathlineto{\pgfqpoint{0.762571in}{1.690553in}}%
\pgfpathlineto{\pgfqpoint{0.762885in}{1.653174in}}%
\pgfpathlineto{\pgfqpoint{0.763356in}{1.717853in}}%
\pgfpathlineto{\pgfqpoint{0.763983in}{1.642574in}}%
\pgfpathlineto{\pgfqpoint{0.764611in}{1.647903in}}%
\pgfpathlineto{\pgfqpoint{0.765710in}{1.718233in}}%
\pgfpathlineto{\pgfqpoint{0.766337in}{1.641427in}}%
\pgfpathlineto{\pgfqpoint{0.766965in}{1.646287in}}%
\pgfpathlineto{\pgfqpoint{0.768064in}{1.716591in}}%
\pgfpathlineto{\pgfqpoint{0.768691in}{1.638234in}}%
\pgfpathlineto{\pgfqpoint{0.769319in}{1.642611in}}%
\pgfpathlineto{\pgfqpoint{0.770418in}{1.712864in}}%
\pgfpathlineto{\pgfqpoint{0.771045in}{1.717075in}}%
\pgfpathlineto{\pgfqpoint{0.771673in}{1.636717in}}%
\pgfpathlineto{\pgfqpoint{0.772772in}{1.706897in}}%
\pgfpathlineto{\pgfqpoint{0.772929in}{1.644044in}}%
\pgfpathlineto{\pgfqpoint{0.773399in}{1.710598in}}%
\pgfpathlineto{\pgfqpoint{0.773870in}{1.691930in}}%
\pgfpathlineto{\pgfqpoint{0.774184in}{1.650793in}}%
\pgfpathlineto{\pgfqpoint{0.774655in}{1.717563in}}%
\pgfpathlineto{\pgfqpoint{0.775283in}{1.720826in}}%
\pgfpathlineto{\pgfqpoint{0.775910in}{1.637553in}}%
\pgfpathlineto{\pgfqpoint{0.777009in}{1.707509in}}%
\pgfpathlineto{\pgfqpoint{0.777166in}{1.642939in}}%
\pgfpathlineto{\pgfqpoint{0.777637in}{1.710232in}}%
\pgfpathlineto{\pgfqpoint{0.778108in}{1.690333in}}%
\pgfpathlineto{\pgfqpoint{0.778421in}{1.647716in}}%
\pgfpathlineto{\pgfqpoint{0.778892in}{1.715217in}}%
\pgfpathlineto{\pgfqpoint{0.779049in}{1.649872in}}%
\pgfpathlineto{\pgfqpoint{0.779520in}{1.717477in}}%
\pgfpathlineto{\pgfqpoint{0.779991in}{1.697010in}}%
\pgfpathlineto{\pgfqpoint{0.780305in}{1.653718in}}%
\pgfpathlineto{\pgfqpoint{0.780776in}{1.721527in}}%
\pgfpathlineto{\pgfqpoint{0.781403in}{1.634361in}}%
\pgfpathlineto{\pgfqpoint{0.782031in}{1.635791in}}%
\pgfpathlineto{\pgfqpoint{0.783130in}{1.705265in}}%
\pgfpathlineto{\pgfqpoint{0.783287in}{1.638165in}}%
\pgfpathlineto{\pgfqpoint{0.783757in}{1.706470in}}%
\pgfpathlineto{\pgfqpoint{0.784228in}{1.684707in}}%
\pgfpathlineto{\pgfqpoint{0.784542in}{1.639882in}}%
\pgfpathlineto{\pgfqpoint{0.785013in}{1.708384in}}%
\pgfpathlineto{\pgfqpoint{0.785170in}{1.640492in}}%
\pgfpathlineto{\pgfqpoint{0.785641in}{1.709090in}}%
\pgfpathlineto{\pgfqpoint{0.786111in}{1.686729in}}%
\pgfpathlineto{\pgfqpoint{0.786425in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{0.786896in}{1.709997in}}%
\pgfpathlineto{\pgfqpoint{0.787681in}{1.641240in}}%
\pgfpathlineto{\pgfqpoint{0.787524in}{1.710195in}}%
\pgfpathlineto{\pgfqpoint{0.787995in}{1.687226in}}%
\pgfpathlineto{\pgfqpoint{0.788152in}{1.710221in}}%
\pgfpathlineto{\pgfqpoint{0.788309in}{1.640999in}}%
\pgfpathlineto{\pgfqpoint{0.788779in}{1.710073in}}%
\pgfpathlineto{\pgfqpoint{0.789564in}{1.639994in}}%
\pgfpathlineto{\pgfqpoint{0.789878in}{1.686167in}}%
\pgfpathlineto{\pgfqpoint{0.790035in}{1.709254in}}%
\pgfpathlineto{\pgfqpoint{0.790192in}{1.639228in}}%
\pgfpathlineto{\pgfqpoint{0.790663in}{1.708580in}}%
\pgfpathlineto{\pgfqpoint{0.791447in}{1.637162in}}%
\pgfpathlineto{\pgfqpoint{0.791761in}{1.683519in}}%
\pgfpathlineto{\pgfqpoint{0.791918in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{0.792075in}{1.635861in}}%
\pgfpathlineto{\pgfqpoint{0.792546in}{1.705486in}}%
\pgfpathlineto{\pgfqpoint{0.793331in}{1.632714in}}%
\pgfpathlineto{\pgfqpoint{0.793644in}{1.679249in}}%
\pgfpathlineto{\pgfqpoint{0.793801in}{1.702516in}}%
\pgfpathlineto{\pgfqpoint{0.793958in}{1.630866in}}%
\pgfpathlineto{\pgfqpoint{0.794429in}{1.700756in}}%
\pgfpathlineto{\pgfqpoint{0.794586in}{1.628833in}}%
\pgfpathlineto{\pgfqpoint{0.795214in}{1.722137in}}%
\pgfpathlineto{\pgfqpoint{0.795528in}{1.673221in}}%
\pgfpathlineto{\pgfqpoint{0.795842in}{1.719930in}}%
\pgfpathlineto{\pgfqpoint{0.795998in}{1.647386in}}%
\pgfpathlineto{\pgfqpoint{0.796469in}{1.717535in}}%
\pgfpathlineto{\pgfqpoint{0.797254in}{1.641857in}}%
\pgfpathlineto{\pgfqpoint{0.797568in}{1.688737in}}%
\pgfpathlineto{\pgfqpoint{0.797725in}{1.712176in}}%
\pgfpathlineto{\pgfqpoint{0.797882in}{1.638807in}}%
\pgfpathlineto{\pgfqpoint{0.798353in}{1.709210in}}%
\pgfpathlineto{\pgfqpoint{0.799137in}{1.632130in}}%
\pgfpathlineto{\pgfqpoint{0.799451in}{1.679176in}}%
\pgfpathlineto{\pgfqpoint{0.799608in}{1.702697in}}%
\pgfpathlineto{\pgfqpoint{0.799765in}{1.628500in}}%
\pgfpathlineto{\pgfqpoint{0.800236in}{1.699149in}}%
\pgfpathlineto{\pgfqpoint{0.800393in}{1.624675in}}%
\pgfpathlineto{\pgfqpoint{0.801020in}{1.718979in}}%
\pgfpathlineto{\pgfqpoint{0.801334in}{1.667755in}}%
\pgfpathlineto{\pgfqpoint{0.801648in}{1.714958in}}%
\pgfpathlineto{\pgfqpoint{0.801805in}{1.639851in}}%
\pgfpathlineto{\pgfqpoint{0.802276in}{1.710736in}}%
\pgfpathlineto{\pgfqpoint{0.803061in}{1.630650in}}%
\pgfpathlineto{\pgfqpoint{0.803374in}{1.678013in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{1.625748in}}%
\pgfpathlineto{\pgfqpoint{0.804316in}{1.720570in}}%
\pgfpathlineto{\pgfqpoint{0.805101in}{1.638876in}}%
\pgfpathlineto{\pgfqpoint{0.805415in}{1.686389in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.710142in}}%
\pgfpathlineto{\pgfqpoint{0.805729in}{1.633278in}}%
\pgfpathlineto{\pgfqpoint{0.806199in}{1.704618in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{1.627474in}}%
\pgfpathlineto{\pgfqpoint{0.806984in}{1.722688in}}%
\pgfpathlineto{\pgfqpoint{0.807298in}{1.669013in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.716664in}}%
\pgfpathlineto{\pgfqpoint{0.807769in}{1.638877in}}%
\pgfpathlineto{\pgfqpoint{0.808240in}{1.710430in}}%
\pgfpathlineto{\pgfqpoint{0.809024in}{1.625631in}}%
\pgfpathlineto{\pgfqpoint{0.809338in}{1.673430in}}%
\pgfpathlineto{\pgfqpoint{0.809652in}{1.721219in}}%
\pgfpathlineto{\pgfqpoint{0.809809in}{1.642504in}}%
\pgfpathlineto{\pgfqpoint{0.810280in}{1.714261in}}%
\pgfpathlineto{\pgfqpoint{0.811064in}{1.627803in}}%
\pgfpathlineto{\pgfqpoint{0.811378in}{1.675736in}}%
\pgfpathlineto{\pgfqpoint{0.811692in}{1.620129in}}%
\pgfpathlineto{\pgfqpoint{0.812320in}{1.716072in}}%
\pgfpathlineto{\pgfqpoint{0.813105in}{1.627937in}}%
\pgfpathlineto{\pgfqpoint{0.813418in}{1.675997in}}%
\pgfpathlineto{\pgfqpoint{0.813732in}{1.619517in}}%
\pgfpathlineto{\pgfqpoint{0.814360in}{1.715711in}}%
\pgfpathlineto{\pgfqpoint{0.815145in}{1.625882in}}%
\pgfpathlineto{\pgfqpoint{0.815459in}{1.674065in}}%
\pgfpathlineto{\pgfqpoint{0.815773in}{1.722233in}}%
\pgfpathlineto{\pgfqpoint{0.815929in}{1.640706in}}%
\pgfpathlineto{\pgfqpoint{0.816400in}{1.713025in}}%
\pgfpathlineto{\pgfqpoint{0.817185in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{0.817499in}{1.669787in}}%
\pgfpathlineto{\pgfqpoint{0.817813in}{1.718070in}}%
\pgfpathlineto{\pgfqpoint{0.817970in}{1.635597in}}%
\pgfpathlineto{\pgfqpoint{0.818440in}{1.708088in}}%
\pgfpathlineto{\pgfqpoint{0.818597in}{1.625325in}}%
\pgfpathlineto{\pgfqpoint{0.819225in}{1.722050in}}%
\pgfpathlineto{\pgfqpoint{0.819539in}{1.663121in}}%
\pgfpathlineto{\pgfqpoint{0.819853in}{1.711513in}}%
\pgfpathlineto{\pgfqpoint{0.820010in}{1.628091in}}%
\pgfpathlineto{\pgfqpoint{0.820481in}{1.700744in}}%
\pgfpathlineto{\pgfqpoint{0.820638in}{1.617031in}}%
\pgfpathlineto{\pgfqpoint{0.821265in}{1.713969in}}%
\pgfpathlineto{\pgfqpoint{0.821579in}{1.654139in}}%
\pgfpathlineto{\pgfqpoint{0.822050in}{1.618260in}}%
\pgfpathlineto{\pgfqpoint{0.822678in}{1.715327in}}%
\pgfpathlineto{\pgfqpoint{0.823462in}{1.618385in}}%
\pgfpathlineto{\pgfqpoint{0.823776in}{1.666990in}}%
\pgfpathlineto{\pgfqpoint{0.824090in}{1.715574in}}%
\pgfpathlineto{\pgfqpoint{0.824247in}{1.630160in}}%
\pgfpathlineto{\pgfqpoint{0.824718in}{1.703097in}}%
\pgfpathlineto{\pgfqpoint{0.824875in}{1.617391in}}%
\pgfpathlineto{\pgfqpoint{0.825503in}{1.714698in}}%
\pgfpathlineto{\pgfqpoint{0.825817in}{1.652964in}}%
\pgfpathlineto{\pgfqpoint{0.826287in}{1.615267in}}%
\pgfpathlineto{\pgfqpoint{0.826915in}{1.712687in}}%
\pgfpathlineto{\pgfqpoint{0.827700in}{1.612000in}}%
\pgfpathlineto{\pgfqpoint{0.828014in}{1.660775in}}%
\pgfpathlineto{\pgfqpoint{0.828484in}{1.622106in}}%
\pgfpathlineto{\pgfqpoint{0.829112in}{1.719671in}}%
\pgfpathlineto{\pgfqpoint{0.829897in}{1.616996in}}%
\pgfpathlineto{\pgfqpoint{0.830211in}{1.665841in}}%
\pgfpathlineto{\pgfqpoint{0.830525in}{1.714659in}}%
\pgfpathlineto{\pgfqpoint{0.830682in}{1.626190in}}%
\pgfpathlineto{\pgfqpoint{0.831152in}{1.699472in}}%
\pgfpathlineto{\pgfqpoint{0.831309in}{1.610709in}}%
\pgfpathlineto{\pgfqpoint{0.831937in}{1.708465in}}%
\pgfpathlineto{\pgfqpoint{0.832251in}{1.643780in}}%
\pgfpathlineto{\pgfqpoint{0.832722in}{1.717108in}}%
\pgfpathlineto{\pgfqpoint{0.832879in}{1.627587in}}%
\pgfpathlineto{\pgfqpoint{0.833350in}{1.700958in}}%
\pgfpathlineto{\pgfqpoint{0.833506in}{1.611142in}}%
\pgfpathlineto{\pgfqpoint{0.834134in}{1.709011in}}%
\pgfpathlineto{\pgfqpoint{0.834448in}{1.643299in}}%
\pgfpathlineto{\pgfqpoint{0.834919in}{1.716709in}}%
\pgfpathlineto{\pgfqpoint{0.835076in}{1.626132in}}%
\pgfpathlineto{\pgfqpoint{0.835547in}{1.699582in}}%
\pgfpathlineto{\pgfqpoint{0.835704in}{1.608710in}}%
\pgfpathlineto{\pgfqpoint{0.836331in}{1.706679in}}%
\pgfpathlineto{\pgfqpoint{0.836645in}{1.639935in}}%
\pgfpathlineto{\pgfqpoint{0.837273in}{1.621781in}}%
\pgfpathlineto{\pgfqpoint{0.837901in}{1.719789in}}%
\pgfpathlineto{\pgfqpoint{0.838685in}{1.608992in}}%
\pgfpathlineto{\pgfqpoint{0.838999in}{1.658044in}}%
\pgfpathlineto{\pgfqpoint{0.839470in}{1.614368in}}%
\pgfpathlineto{\pgfqpoint{0.840098in}{1.712453in}}%
\pgfpathlineto{\pgfqpoint{0.840255in}{1.619375in}}%
\pgfpathlineto{\pgfqpoint{0.840883in}{1.717471in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.648552in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{1.722117in}}%
\pgfpathlineto{\pgfqpoint{0.841824in}{1.628276in}}%
\pgfpathlineto{\pgfqpoint{0.842295in}{1.701874in}}%
\pgfpathlineto{\pgfqpoint{0.842452in}{1.607734in}}%
\pgfpathlineto{\pgfqpoint{0.843080in}{1.705888in}}%
\pgfpathlineto{\pgfqpoint{0.843393in}{1.635918in}}%
\pgfpathlineto{\pgfqpoint{0.844021in}{1.614616in}}%
\pgfpathlineto{\pgfqpoint{0.844649in}{1.712777in}}%
\pgfpathlineto{\pgfqpoint{0.844806in}{1.617486in}}%
\pgfpathlineto{\pgfqpoint{0.845434in}{1.715648in}}%
\pgfpathlineto{\pgfqpoint{0.845748in}{1.644528in}}%
\pgfpathlineto{\pgfqpoint{0.846375in}{1.622077in}}%
\pgfpathlineto{\pgfqpoint{0.847003in}{1.720235in}}%
\pgfpathlineto{\pgfqpoint{0.847160in}{1.623793in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.721947in}}%
\pgfpathlineto{\pgfqpoint{0.848102in}{1.649672in}}%
\pgfpathlineto{\pgfqpoint{0.848572in}{1.723268in}}%
\pgfpathlineto{\pgfqpoint{0.848729in}{1.626057in}}%
\pgfpathlineto{\pgfqpoint{0.849200in}{1.699677in}}%
\pgfpathlineto{\pgfqpoint{0.849357in}{1.602166in}}%
\pgfpathlineto{\pgfqpoint{0.849985in}{1.700337in}}%
\pgfpathlineto{\pgfqpoint{0.850299in}{1.626997in}}%
\pgfpathlineto{\pgfqpoint{0.850770in}{1.700602in}}%
\pgfpathlineto{\pgfqpoint{0.850926in}{1.602321in}}%
\pgfpathlineto{\pgfqpoint{0.851554in}{1.700468in}}%
\pgfpathlineto{\pgfqpoint{0.852496in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{0.852653in}{1.625430in}}%
\pgfpathlineto{\pgfqpoint{0.853281in}{1.599564in}}%
\pgfpathlineto{\pgfqpoint{0.854065in}{1.722160in}}%
\pgfpathlineto{\pgfqpoint{0.855007in}{1.619993in}}%
\pgfpathlineto{\pgfqpoint{0.855164in}{1.644514in}}%
\pgfpathlineto{\pgfqpoint{0.855635in}{1.718006in}}%
\pgfpathlineto{\pgfqpoint{0.855792in}{1.617328in}}%
\pgfpathlineto{\pgfqpoint{0.856419in}{1.715317in}}%
\pgfpathlineto{\pgfqpoint{0.857361in}{1.610765in}}%
\pgfpathlineto{\pgfqpoint{0.857518in}{1.635267in}}%
\pgfpathlineto{\pgfqpoint{0.857989in}{1.708702in}}%
\pgfpathlineto{\pgfqpoint{0.858146in}{1.606866in}}%
\pgfpathlineto{\pgfqpoint{0.858773in}{1.704776in}}%
\pgfpathlineto{\pgfqpoint{0.859715in}{1.597827in}}%
\pgfpathlineto{\pgfqpoint{0.859872in}{1.622307in}}%
\pgfpathlineto{\pgfqpoint{0.860500in}{1.720106in}}%
\pgfpathlineto{\pgfqpoint{0.860657in}{1.617028in}}%
\pgfpathlineto{\pgfqpoint{0.861284in}{1.714793in}}%
\pgfpathlineto{\pgfqpoint{0.862226in}{1.605208in}}%
\pgfpathlineto{\pgfqpoint{0.862383in}{1.629650in}}%
\pgfpathlineto{\pgfqpoint{0.863011in}{1.598666in}}%
\pgfpathlineto{\pgfqpoint{0.863795in}{1.720703in}}%
\pgfpathlineto{\pgfqpoint{0.864737in}{1.608467in}}%
\pgfpathlineto{\pgfqpoint{0.864894in}{1.632868in}}%
\pgfpathlineto{\pgfqpoint{0.865522in}{1.600512in}}%
\pgfpathlineto{\pgfqpoint{0.866306in}{1.722327in}}%
\pgfpathlineto{\pgfqpoint{0.867248in}{1.607425in}}%
\pgfpathlineto{\pgfqpoint{0.867405in}{1.631779in}}%
\pgfpathlineto{\pgfqpoint{0.868033in}{1.598041in}}%
\pgfpathlineto{\pgfqpoint{0.868817in}{1.719613in}}%
\pgfpathlineto{\pgfqpoint{0.869759in}{1.602032in}}%
\pgfpathlineto{\pgfqpoint{0.869916in}{1.626336in}}%
\pgfpathlineto{\pgfqpoint{0.870544in}{1.591205in}}%
\pgfpathlineto{\pgfqpoint{0.871328in}{1.712515in}}%
\pgfpathlineto{\pgfqpoint{0.872270in}{1.592241in}}%
\pgfpathlineto{\pgfqpoint{0.872427in}{1.616491in}}%
\pgfpathlineto{\pgfqpoint{0.873055in}{1.713342in}}%
\pgfpathlineto{\pgfqpoint{0.873212in}{1.604060in}}%
\pgfpathlineto{\pgfqpoint{0.873839in}{1.700853in}}%
\pgfpathlineto{\pgfqpoint{0.873996in}{1.591190in}}%
\pgfpathlineto{\pgfqpoint{0.874781in}{1.712071in}}%
\pgfpathlineto{\pgfqpoint{0.874938in}{1.601937in}}%
\pgfpathlineto{\pgfqpoint{0.875723in}{1.722667in}}%
\pgfpathlineto{\pgfqpoint{0.876507in}{1.708558in}}%
\pgfpathlineto{\pgfqpoint{0.876664in}{1.597573in}}%
\pgfpathlineto{\pgfqpoint{0.877449in}{1.718071in}}%
\pgfpathlineto{\pgfqpoint{0.877606in}{1.606619in}}%
\pgfpathlineto{\pgfqpoint{0.878391in}{1.591088in}}%
\pgfpathlineto{\pgfqpoint{0.879175in}{1.711344in}}%
\pgfpathlineto{\pgfqpoint{0.879332in}{1.599042in}}%
\pgfpathlineto{\pgfqpoint{0.880117in}{1.719134in}}%
\pgfpathlineto{\pgfqpoint{0.880274in}{1.606367in}}%
\pgfpathlineto{\pgfqpoint{0.881058in}{1.589192in}}%
\pgfpathlineto{\pgfqpoint{0.881843in}{1.709029in}}%
\pgfpathlineto{\pgfqpoint{0.882000in}{1.595414in}}%
\pgfpathlineto{\pgfqpoint{0.882785in}{1.715081in}}%
\pgfpathlineto{\pgfqpoint{0.882942in}{1.601000in}}%
\pgfpathlineto{\pgfqpoint{0.883726in}{1.720492in}}%
\pgfpathlineto{\pgfqpoint{0.884511in}{1.701435in}}%
\pgfpathlineto{\pgfqpoint{0.884668in}{1.586513in}}%
\pgfpathlineto{\pgfqpoint{0.885453in}{1.705734in}}%
\pgfpathlineto{\pgfqpoint{0.885610in}{1.590347in}}%
\pgfpathlineto{\pgfqpoint{0.887336in}{1.712394in}}%
\pgfpathlineto{\pgfqpoint{0.887493in}{1.596081in}}%
\pgfpathlineto{\pgfqpoint{0.888278in}{1.714752in}}%
\pgfpathlineto{\pgfqpoint{0.888434in}{1.597977in}}%
\pgfpathlineto{\pgfqpoint{0.890161in}{1.717518in}}%
\pgfpathlineto{\pgfqpoint{0.891102in}{1.717924in}}%
\pgfpathlineto{\pgfqpoint{0.891259in}{1.599770in}}%
\pgfpathlineto{\pgfqpoint{0.892044in}{1.717675in}}%
\pgfpathlineto{\pgfqpoint{0.892201in}{1.599062in}}%
\pgfpathlineto{\pgfqpoint{0.892986in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{0.894084in}{1.595679in}}%
\pgfpathlineto{\pgfqpoint{0.894869in}{1.712986in}}%
\pgfpathlineto{\pgfqpoint{0.895026in}{1.593000in}}%
\pgfpathlineto{\pgfqpoint{0.895811in}{1.710103in}}%
\pgfpathlineto{\pgfqpoint{0.896909in}{1.585663in}}%
\pgfpathlineto{\pgfqpoint{0.897851in}{1.581004in}}%
\pgfpathlineto{\pgfqpoint{0.898792in}{1.720725in}}%
\pgfpathlineto{\pgfqpoint{0.899891in}{1.592676in}}%
\pgfpathlineto{\pgfqpoint{0.900676in}{1.708638in}}%
\pgfpathlineto{\pgfqpoint{0.900833in}{1.585847in}}%
\pgfpathlineto{\pgfqpoint{0.901617in}{1.701594in}}%
\pgfpathlineto{\pgfqpoint{0.901774in}{1.578355in}}%
\pgfpathlineto{\pgfqpoint{0.902559in}{1.693884in}}%
\pgfpathlineto{\pgfqpoint{0.902716in}{1.716932in}}%
\pgfpathlineto{\pgfqpoint{0.902873in}{1.593160in}}%
\pgfpathlineto{\pgfqpoint{0.903657in}{1.708373in}}%
\pgfpathlineto{\pgfqpoint{0.904756in}{1.574480in}}%
\pgfpathlineto{\pgfqpoint{0.905698in}{1.712145in}}%
\pgfpathlineto{\pgfqpoint{0.906639in}{1.701395in}}%
\pgfpathlineto{\pgfqpoint{0.906796in}{1.575756in}}%
\pgfpathlineto{\pgfqpoint{0.907581in}{1.689977in}}%
\pgfpathlineto{\pgfqpoint{0.907738in}{1.712761in}}%
\pgfpathlineto{\pgfqpoint{0.907895in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{0.908679in}{1.700488in}}%
\pgfpathlineto{\pgfqpoint{0.908836in}{1.573880in}}%
\pgfpathlineto{\pgfqpoint{0.909778in}{1.710218in}}%
\pgfpathlineto{\pgfqpoint{0.909935in}{1.583086in}}%
\pgfpathlineto{\pgfqpoint{0.910877in}{1.719024in}}%
\pgfpathlineto{\pgfqpoint{0.911818in}{1.704371in}}%
\pgfpathlineto{\pgfqpoint{0.911975in}{1.576280in}}%
\pgfpathlineto{\pgfqpoint{0.912917in}{1.711537in}}%
\pgfpathlineto{\pgfqpoint{0.913074in}{1.582926in}}%
\pgfpathlineto{\pgfqpoint{0.914015in}{1.717778in}}%
\pgfpathlineto{\pgfqpoint{0.914957in}{1.700740in}}%
\pgfpathlineto{\pgfqpoint{0.915114in}{1.571180in}}%
\pgfpathlineto{\pgfqpoint{0.916055in}{1.705339in}}%
\pgfpathlineto{\pgfqpoint{0.916212in}{1.575264in}}%
\pgfpathlineto{\pgfqpoint{0.918253in}{1.711755in}}%
\pgfpathlineto{\pgfqpoint{0.918410in}{1.580657in}}%
\pgfpathlineto{\pgfqpoint{0.919351in}{1.713571in}}%
\pgfpathlineto{\pgfqpoint{0.919508in}{1.581968in}}%
\pgfpathlineto{\pgfqpoint{0.920450in}{1.714464in}}%
\pgfpathlineto{\pgfqpoint{0.921548in}{1.714429in}}%
\pgfpathlineto{\pgfqpoint{0.922804in}{1.580350in}}%
\pgfpathlineto{\pgfqpoint{0.923745in}{1.711580in}}%
\pgfpathlineto{\pgfqpoint{0.925001in}{1.574644in}}%
\pgfpathlineto{\pgfqpoint{0.925942in}{1.705022in}}%
\pgfpathlineto{\pgfqpoint{0.927198in}{1.565248in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{1.716276in}}%
\pgfpathlineto{\pgfqpoint{0.929552in}{1.573379in}}%
\pgfpathlineto{\pgfqpoint{0.930494in}{1.701903in}}%
\pgfpathlineto{\pgfqpoint{0.930651in}{1.565244in}}%
\pgfpathlineto{\pgfqpoint{0.931592in}{1.693335in}}%
\pgfpathlineto{\pgfqpoint{0.931749in}{1.714604in}}%
\pgfpathlineto{\pgfqpoint{0.933005in}{1.567199in}}%
\pgfpathlineto{\pgfqpoint{0.934103in}{1.715387in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{1.564896in}}%
\pgfpathlineto{\pgfqpoint{0.936457in}{1.711908in}}%
\pgfpathlineto{\pgfqpoint{0.936614in}{1.572614in}}%
\pgfpathlineto{\pgfqpoint{0.937556in}{1.698119in}}%
\pgfpathlineto{\pgfqpoint{0.937713in}{1.718956in}}%
\pgfpathlineto{\pgfqpoint{0.938968in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{0.940067in}{1.708886in}}%
\pgfpathlineto{\pgfqpoint{0.940224in}{1.568025in}}%
\pgfpathlineto{\pgfqpoint{0.941165in}{1.691942in}}%
\pgfpathlineto{\pgfqpoint{0.941322in}{1.712513in}}%
\pgfpathlineto{\pgfqpoint{0.941479in}{1.571114in}}%
\pgfpathlineto{\pgfqpoint{0.942421in}{1.694454in}}%
\pgfpathlineto{\pgfqpoint{0.942578in}{1.714928in}}%
\pgfpathlineto{\pgfqpoint{0.942735in}{1.572991in}}%
\pgfpathlineto{\pgfqpoint{0.943676in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{0.943833in}{1.716131in}}%
\pgfpathlineto{\pgfqpoint{0.943990in}{1.573660in}}%
\pgfpathlineto{\pgfqpoint{0.944932in}{1.695844in}}%
\pgfpathlineto{\pgfqpoint{0.945089in}{1.716126in}}%
\pgfpathlineto{\pgfqpoint{0.945246in}{1.573123in}}%
\pgfpathlineto{\pgfqpoint{0.946187in}{1.694730in}}%
\pgfpathlineto{\pgfqpoint{0.946344in}{1.714915in}}%
\pgfpathlineto{\pgfqpoint{0.946501in}{1.571384in}}%
\pgfpathlineto{\pgfqpoint{0.947443in}{1.692414in}}%
\pgfpathlineto{\pgfqpoint{0.947600in}{1.712503in}}%
\pgfpathlineto{\pgfqpoint{0.947757in}{1.568448in}}%
\pgfpathlineto{\pgfqpoint{0.948698in}{1.688900in}}%
\pgfpathlineto{\pgfqpoint{0.948855in}{1.708892in}}%
\pgfpathlineto{\pgfqpoint{0.949012in}{1.564313in}}%
\pgfpathlineto{\pgfqpoint{0.949954in}{1.684188in}}%
\pgfpathlineto{\pgfqpoint{0.950111in}{1.704084in}}%
\pgfpathlineto{\pgfqpoint{0.950268in}{1.558988in}}%
\pgfpathlineto{\pgfqpoint{0.951209in}{1.678287in}}%
\pgfpathlineto{\pgfqpoint{0.951523in}{1.717862in}}%
\pgfpathlineto{\pgfqpoint{0.951680in}{1.572180in}}%
\pgfpathlineto{\pgfqpoint{0.952622in}{1.690760in}}%
\pgfpathlineto{\pgfqpoint{0.952779in}{1.710439in}}%
\pgfpathlineto{\pgfqpoint{0.952936in}{1.564248in}}%
\pgfpathlineto{\pgfqpoint{0.953877in}{1.682253in}}%
\pgfpathlineto{\pgfqpoint{0.954034in}{1.701836in}}%
\pgfpathlineto{\pgfqpoint{0.954191in}{1.555136in}}%
\pgfpathlineto{\pgfqpoint{0.955133in}{1.672567in}}%
\pgfpathlineto{\pgfqpoint{0.955447in}{1.711518in}}%
\pgfpathlineto{\pgfqpoint{0.955604in}{1.564245in}}%
\pgfpathlineto{\pgfqpoint{0.956545in}{1.680958in}}%
\pgfpathlineto{\pgfqpoint{0.956702in}{1.700326in}}%
\pgfpathlineto{\pgfqpoint{0.956859in}{1.552552in}}%
\pgfpathlineto{\pgfqpoint{0.957801in}{1.668694in}}%
\pgfpathlineto{\pgfqpoint{0.958115in}{1.707214in}}%
\pgfpathlineto{\pgfqpoint{0.958272in}{1.558872in}}%
\pgfpathlineto{\pgfqpoint{0.959213in}{1.674299in}}%
\pgfpathlineto{\pgfqpoint{0.959527in}{1.712581in}}%
\pgfpathlineto{\pgfqpoint{0.959684in}{1.563680in}}%
\pgfpathlineto{\pgfqpoint{0.960626in}{1.678393in}}%
\pgfpathlineto{\pgfqpoint{0.960939in}{1.716437in}}%
\pgfpathlineto{\pgfqpoint{0.961096in}{1.566978in}}%
\pgfpathlineto{\pgfqpoint{0.962038in}{1.680979in}}%
\pgfpathlineto{\pgfqpoint{0.962195in}{1.699894in}}%
\pgfpathlineto{\pgfqpoint{0.962352in}{1.549952in}}%
\pgfpathlineto{\pgfqpoint{0.963294in}{1.663388in}}%
\pgfpathlineto{\pgfqpoint{0.963607in}{1.701006in}}%
\pgfpathlineto{\pgfqpoint{0.963764in}{1.550515in}}%
\pgfpathlineto{\pgfqpoint{0.964706in}{1.663242in}}%
\pgfpathlineto{\pgfqpoint{0.965020in}{1.700624in}}%
\pgfpathlineto{\pgfqpoint{0.965177in}{1.549590in}}%
\pgfpathlineto{\pgfqpoint{0.966118in}{1.661610in}}%
\pgfpathlineto{\pgfqpoint{0.966589in}{1.717292in}}%
\pgfpathlineto{\pgfqpoint{0.966746in}{1.565653in}}%
\pgfpathlineto{\pgfqpoint{0.967688in}{1.676824in}}%
\pgfpathlineto{\pgfqpoint{0.968002in}{1.713686in}}%
\pgfpathlineto{\pgfqpoint{0.968159in}{1.561514in}}%
\pgfpathlineto{\pgfqpoint{0.969100in}{1.671984in}}%
\pgfpathlineto{\pgfqpoint{0.969414in}{1.708612in}}%
\pgfpathlineto{\pgfqpoint{0.969571in}{1.555912in}}%
\pgfpathlineto{\pgfqpoint{0.970513in}{1.665684in}}%
\pgfpathlineto{\pgfqpoint{0.970827in}{1.702080in}}%
\pgfpathlineto{\pgfqpoint{0.970983in}{1.548854in}}%
\pgfpathlineto{\pgfqpoint{0.971925in}{1.657930in}}%
\pgfpathlineto{\pgfqpoint{0.972396in}{1.712140in}}%
\pgfpathlineto{\pgfqpoint{0.972553in}{1.558331in}}%
\pgfpathlineto{\pgfqpoint{0.973494in}{1.666569in}}%
\pgfpathlineto{\pgfqpoint{0.973808in}{1.702454in}}%
\pgfpathlineto{\pgfqpoint{0.973965in}{1.548130in}}%
\pgfpathlineto{\pgfqpoint{0.974907in}{1.655680in}}%
\pgfpathlineto{\pgfqpoint{0.975378in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{0.975535in}{1.554232in}}%
\pgfpathlineto{\pgfqpoint{0.976476in}{1.660950in}}%
\pgfpathlineto{\pgfqpoint{0.976947in}{1.713979in}}%
\pgfpathlineto{\pgfqpoint{0.977104in}{1.558518in}}%
\pgfpathlineto{\pgfqpoint{0.978046in}{1.664410in}}%
\pgfpathlineto{\pgfqpoint{0.978360in}{1.699511in}}%
\pgfpathlineto{\pgfqpoint{0.978516in}{1.543553in}}%
\pgfpathlineto{\pgfqpoint{0.979458in}{1.648767in}}%
\pgfpathlineto{\pgfqpoint{0.979929in}{1.701045in}}%
\pgfpathlineto{\pgfqpoint{0.980086in}{1.544531in}}%
\pgfpathlineto{\pgfqpoint{0.981027in}{1.648927in}}%
\pgfpathlineto{\pgfqpoint{0.981498in}{1.700795in}}%
\pgfpathlineto{\pgfqpoint{0.981655in}{1.543733in}}%
\pgfpathlineto{\pgfqpoint{0.982597in}{1.647315in}}%
\pgfpathlineto{\pgfqpoint{0.983225in}{1.715881in}}%
\pgfpathlineto{\pgfqpoint{0.983382in}{1.558216in}}%
\pgfpathlineto{\pgfqpoint{0.984323in}{1.660843in}}%
\pgfpathlineto{\pgfqpoint{0.984794in}{1.711828in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{1.553629in}}%
\pgfpathlineto{\pgfqpoint{0.985893in}{1.655453in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{1.706036in}}%
\pgfpathlineto{\pgfqpoint{0.986520in}{1.547310in}}%
\pgfpathlineto{\pgfqpoint{0.987462in}{1.648335in}}%
\pgfpathlineto{\pgfqpoint{0.988090in}{1.715200in}}%
\pgfpathlineto{\pgfqpoint{0.988247in}{1.555890in}}%
\pgfpathlineto{\pgfqpoint{0.989188in}{1.655978in}}%
\pgfpathlineto{\pgfqpoint{0.989659in}{1.705695in}}%
\pgfpathlineto{\pgfqpoint{0.989816in}{1.545873in}}%
\pgfpathlineto{\pgfqpoint{0.990758in}{1.645174in}}%
\pgfpathlineto{\pgfqpoint{0.991385in}{1.710892in}}%
\pgfpathlineto{\pgfqpoint{0.991542in}{1.550501in}}%
\pgfpathlineto{\pgfqpoint{0.992484in}{1.648878in}}%
\pgfpathlineto{\pgfqpoint{0.993112in}{1.713981in}}%
\pgfpathlineto{\pgfqpoint{0.993269in}{1.553031in}}%
\pgfpathlineto{\pgfqpoint{0.994210in}{1.650491in}}%
\pgfpathlineto{\pgfqpoint{0.994838in}{1.714983in}}%
\pgfpathlineto{\pgfqpoint{0.994995in}{1.553482in}}%
\pgfpathlineto{\pgfqpoint{0.995937in}{1.650033in}}%
\pgfpathlineto{\pgfqpoint{0.996564in}{1.713920in}}%
\pgfpathlineto{\pgfqpoint{0.996721in}{1.551875in}}%
\pgfpathlineto{\pgfqpoint{0.997663in}{1.647524in}}%
\pgfpathlineto{\pgfqpoint{0.998291in}{1.710812in}}%
\pgfpathlineto{\pgfqpoint{0.998447in}{1.548232in}}%
\pgfpathlineto{\pgfqpoint{0.999389in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{1.000017in}{1.705681in}}%
\pgfpathlineto{\pgfqpoint{1.000174in}{1.542575in}}%
\pgfpathlineto{\pgfqpoint{1.001115in}{1.636444in}}%
\pgfpathlineto{\pgfqpoint{1.001900in}{1.714014in}}%
\pgfpathlineto{\pgfqpoint{1.002057in}{1.550333in}}%
\pgfpathlineto{\pgfqpoint{1.002999in}{1.643183in}}%
\pgfpathlineto{\pgfqpoint{1.003626in}{1.704609in}}%
\pgfpathlineto{\pgfqpoint{1.003783in}{1.540419in}}%
\pgfpathlineto{\pgfqpoint{1.004725in}{1.632402in}}%
\pgfpathlineto{\pgfqpoint{1.005510in}{1.708403in}}%
\pgfpathlineto{\pgfqpoint{1.005667in}{1.543656in}}%
\pgfpathlineto{\pgfqpoint{1.006608in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{1.007393in}{1.709809in}}%
\pgfpathlineto{\pgfqpoint{1.007550in}{1.544516in}}%
\pgfpathlineto{\pgfqpoint{1.008491in}{1.634510in}}%
\pgfpathlineto{\pgfqpoint{1.009276in}{1.708858in}}%
\pgfpathlineto{\pgfqpoint{1.009433in}{1.543029in}}%
\pgfpathlineto{\pgfqpoint{1.010375in}{1.632044in}}%
\pgfpathlineto{\pgfqpoint{1.011159in}{1.705579in}}%
\pgfpathlineto{\pgfqpoint{1.011316in}{1.539223in}}%
\pgfpathlineto{\pgfqpoint{1.012258in}{1.627271in}}%
\pgfpathlineto{\pgfqpoint{1.013043in}{1.700003in}}%
\pgfpathlineto{\pgfqpoint{1.013200in}{1.533126in}}%
\pgfpathlineto{\pgfqpoint{1.014141in}{1.620217in}}%
\pgfpathlineto{\pgfqpoint{1.015083in}{1.706473in}}%
\pgfpathlineto{\pgfqpoint{1.015240in}{1.539043in}}%
\pgfpathlineto{\pgfqpoint{1.016181in}{1.625051in}}%
\pgfpathlineto{\pgfqpoint{1.017123in}{1.710229in}}%
\pgfpathlineto{\pgfqpoint{1.017280in}{1.542251in}}%
\pgfpathlineto{\pgfqpoint{1.018222in}{1.627190in}}%
\pgfpathlineto{\pgfqpoint{1.019163in}{1.711304in}}%
\pgfpathlineto{\pgfqpoint{1.019320in}{1.542792in}}%
\pgfpathlineto{\pgfqpoint{1.020262in}{1.626676in}}%
\pgfpathlineto{\pgfqpoint{1.021203in}{1.709740in}}%
\pgfpathlineto{\pgfqpoint{1.021360in}{1.540705in}}%
\pgfpathlineto{\pgfqpoint{1.022302in}{1.623547in}}%
\pgfpathlineto{\pgfqpoint{1.023244in}{1.705576in}}%
\pgfpathlineto{\pgfqpoint{1.023401in}{1.536029in}}%
\pgfpathlineto{\pgfqpoint{1.024342in}{1.617845in}}%
\pgfpathlineto{\pgfqpoint{1.025441in}{1.712274in}}%
\pgfpathlineto{\pgfqpoint{1.025598in}{1.542180in}}%
\pgfpathlineto{\pgfqpoint{1.026539in}{1.622850in}}%
\pgfpathlineto{\pgfqpoint{1.027481in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{1.027638in}{1.532136in}}%
\pgfpathlineto{\pgfqpoint{1.028579in}{1.611810in}}%
\pgfpathlineto{\pgfqpoint{1.029678in}{1.703755in}}%
\pgfpathlineto{\pgfqpoint{1.029835in}{1.532653in}}%
\pgfpathlineto{\pgfqpoint{1.030777in}{1.611214in}}%
\pgfpathlineto{\pgfqpoint{1.031875in}{1.701867in}}%
\pgfpathlineto{\pgfqpoint{1.032032in}{1.530257in}}%
\pgfpathlineto{\pgfqpoint{1.032974in}{1.607723in}}%
\pgfpathlineto{\pgfqpoint{1.034229in}{1.709788in}}%
\pgfpathlineto{\pgfqpoint{1.034386in}{1.537640in}}%
\pgfpathlineto{\pgfqpoint{1.035328in}{1.613899in}}%
\pgfpathlineto{\pgfqpoint{1.036426in}{1.701881in}}%
\pgfpathlineto{\pgfqpoint{1.036583in}{1.529253in}}%
\pgfpathlineto{\pgfqpoint{1.037525in}{1.604455in}}%
\pgfpathlineto{\pgfqpoint{1.038780in}{1.703519in}}%
\pgfpathlineto{\pgfqpoint{1.038937in}{1.530382in}}%
\pgfpathlineto{\pgfqpoint{1.039879in}{1.604416in}}%
\pgfpathlineto{\pgfqpoint{1.041134in}{1.701934in}}%
\pgfpathlineto{\pgfqpoint{1.041291in}{1.528303in}}%
\pgfpathlineto{\pgfqpoint{1.042233in}{1.601192in}}%
\pgfpathlineto{\pgfqpoint{1.043645in}{1.709098in}}%
\pgfpathlineto{\pgfqpoint{1.043802in}{1.534948in}}%
\pgfpathlineto{\pgfqpoint{1.044744in}{1.606586in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{1.700932in}}%
\pgfpathlineto{\pgfqpoint{1.046156in}{1.526320in}}%
\pgfpathlineto{\pgfqpoint{1.047098in}{1.596857in}}%
\pgfpathlineto{\pgfqpoint{1.048510in}{1.701263in}}%
\pgfpathlineto{\pgfqpoint{1.048667in}{1.526165in}}%
\pgfpathlineto{\pgfqpoint{1.049609in}{1.595499in}}%
\pgfpathlineto{\pgfqpoint{1.051178in}{1.709415in}}%
\pgfpathlineto{\pgfqpoint{1.051335in}{1.533811in}}%
\pgfpathlineto{\pgfqpoint{1.052277in}{1.601846in}}%
\pgfpathlineto{\pgfqpoint{1.053689in}{1.702530in}}%
\pgfpathlineto{\pgfqpoint{1.053846in}{1.526475in}}%
\pgfpathlineto{\pgfqpoint{1.054788in}{1.593359in}}%
\pgfpathlineto{\pgfqpoint{1.056357in}{1.703229in}}%
\pgfpathlineto{\pgfqpoint{1.056514in}{1.526704in}}%
\pgfpathlineto{\pgfqpoint{1.057456in}{1.592343in}}%
\pgfpathlineto{\pgfqpoint{1.059025in}{1.700158in}}%
\pgfpathlineto{\pgfqpoint{1.059182in}{1.523183in}}%
\pgfpathlineto{\pgfqpoint{1.060124in}{1.587605in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{1.703887in}}%
\pgfpathlineto{\pgfqpoint{1.062007in}{1.526446in}}%
\pgfpathlineto{\pgfqpoint{1.062949in}{1.589565in}}%
\pgfpathlineto{\pgfqpoint{1.064675in}{1.703483in}}%
\pgfpathlineto{\pgfqpoint{1.064832in}{1.525597in}}%
\pgfpathlineto{\pgfqpoint{1.065774in}{1.587445in}}%
\pgfpathlineto{\pgfqpoint{1.067500in}{1.699058in}}%
\pgfpathlineto{\pgfqpoint{1.067657in}{1.520748in}}%
\pgfpathlineto{\pgfqpoint{1.068598in}{1.581356in}}%
\pgfpathlineto{\pgfqpoint{1.070482in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{1.070639in}{1.521809in}}%
\pgfpathlineto{\pgfqpoint{1.071580in}{1.581099in}}%
\pgfpathlineto{\pgfqpoint{1.073620in}{1.707290in}}%
\pgfpathlineto{\pgfqpoint{1.073777in}{1.528105in}}%
\pgfpathlineto{\pgfqpoint{1.074719in}{1.586006in}}%
\pgfpathlineto{\pgfqpoint{1.076602in}{1.699851in}}%
\pgfpathlineto{\pgfqpoint{1.076759in}{1.520278in}}%
\pgfpathlineto{\pgfqpoint{1.077701in}{1.576936in}}%
\pgfpathlineto{\pgfqpoint{1.079898in}{1.706643in}}%
\pgfpathlineto{\pgfqpoint{1.080055in}{1.526650in}}%
\pgfpathlineto{\pgfqpoint{1.080996in}{1.581890in}}%
\pgfpathlineto{\pgfqpoint{1.083037in}{1.699415in}}%
\pgfpathlineto{\pgfqpoint{1.083194in}{1.519053in}}%
\pgfpathlineto{\pgfqpoint{1.084135in}{1.573024in}}%
\pgfpathlineto{\pgfqpoint{1.086489in}{1.705239in}}%
\pgfpathlineto{\pgfqpoint{1.086646in}{1.524484in}}%
\pgfpathlineto{\pgfqpoint{1.087588in}{1.577021in}}%
\pgfpathlineto{\pgfqpoint{1.089942in}{1.705704in}}%
\pgfpathlineto{\pgfqpoint{1.090099in}{1.524583in}}%
\pgfpathlineto{\pgfqpoint{1.091040in}{1.575735in}}%
\pgfpathlineto{\pgfqpoint{1.093395in}{1.701006in}}%
\pgfpathlineto{\pgfqpoint{1.093551in}{1.519547in}}%
\pgfpathlineto{\pgfqpoint{1.094493in}{1.569360in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{1.699341in}}%
\pgfpathlineto{\pgfqpoint{1.097161in}{1.517549in}}%
\pgfpathlineto{\pgfqpoint{1.098103in}{1.565975in}}%
\pgfpathlineto{\pgfqpoint{1.100771in}{1.700083in}}%
\pgfpathlineto{\pgfqpoint{1.100928in}{1.517969in}}%
\pgfpathlineto{\pgfqpoint{1.101869in}{1.564966in}}%
\pgfpathlineto{\pgfqpoint{1.104694in}{1.702615in}}%
\pgfpathlineto{\pgfqpoint{1.104851in}{1.520191in}}%
\pgfpathlineto{\pgfqpoint{1.105793in}{1.565725in}}%
\pgfpathlineto{\pgfqpoint{1.108617in}{1.699063in}}%
\pgfpathlineto{\pgfqpoint{1.108774in}{1.516362in}}%
\pgfpathlineto{\pgfqpoint{1.109716in}{1.560491in}}%
\pgfpathlineto{\pgfqpoint{1.112855in}{1.703761in}}%
\pgfpathlineto{\pgfqpoint{1.113012in}{1.520783in}}%
\pgfpathlineto{\pgfqpoint{1.113953in}{1.563394in}}%
\pgfpathlineto{\pgfqpoint{1.117092in}{1.701708in}}%
\pgfpathlineto{\pgfqpoint{1.117249in}{1.518490in}}%
\pgfpathlineto{\pgfqpoint{1.118191in}{1.559650in}}%
\pgfpathlineto{\pgfqpoint{1.121486in}{1.699766in}}%
\pgfpathlineto{\pgfqpoint{1.121643in}{1.516330in}}%
\pgfpathlineto{\pgfqpoint{1.122585in}{1.556025in}}%
\pgfpathlineto{\pgfqpoint{1.126194in}{1.703689in}}%
\pgfpathlineto{\pgfqpoint{1.126351in}{1.520050in}}%
\pgfpathlineto{\pgfqpoint{1.127293in}{1.558192in}}%
\pgfpathlineto{\pgfqpoint{1.130903in}{1.700050in}}%
\pgfpathlineto{\pgfqpoint{1.131059in}{1.516248in}}%
\pgfpathlineto{\pgfqpoint{1.132001in}{1.552917in}}%
\pgfpathlineto{\pgfqpoint{1.135925in}{1.700818in}}%
\pgfpathlineto{\pgfqpoint{1.136081in}{1.516875in}}%
\pgfpathlineto{\pgfqpoint{1.137023in}{1.552001in}}%
\pgfpathlineto{\pgfqpoint{1.141103in}{1.699159in}}%
\pgfpathlineto{\pgfqpoint{1.141260in}{1.515111in}}%
\pgfpathlineto{\pgfqpoint{1.142202in}{1.548713in}}%
\pgfpathlineto{\pgfqpoint{1.146596in}{1.699948in}}%
\pgfpathlineto{\pgfqpoint{1.146753in}{1.515828in}}%
\pgfpathlineto{\pgfqpoint{1.147695in}{1.547857in}}%
\pgfpathlineto{\pgfqpoint{1.152403in}{1.701940in}}%
\pgfpathlineto{\pgfqpoint{1.152560in}{1.517788in}}%
\pgfpathlineto{\pgfqpoint{1.153501in}{1.548215in}}%
\pgfpathlineto{\pgfqpoint{1.158367in}{1.699256in}}%
\pgfpathlineto{\pgfqpoint{1.158523in}{1.515119in}}%
\pgfpathlineto{\pgfqpoint{1.159465in}{1.543988in}}%
\pgfpathlineto{\pgfqpoint{1.164801in}{1.700602in}}%
\pgfpathlineto{\pgfqpoint{1.164958in}{1.516527in}}%
\pgfpathlineto{\pgfqpoint{1.165900in}{1.543771in}}%
\pgfpathlineto{\pgfqpoint{1.171549in}{1.699855in}}%
\pgfpathlineto{\pgfqpoint{1.171706in}{1.515898in}}%
\pgfpathlineto{\pgfqpoint{1.172648in}{1.541527in}}%
\pgfpathlineto{\pgfqpoint{1.178768in}{1.700003in}}%
\pgfpathlineto{\pgfqpoint{1.178925in}{1.516227in}}%
\pgfpathlineto{\pgfqpoint{1.179867in}{1.540212in}}%
\pgfpathlineto{\pgfqpoint{1.186458in}{1.699325in}}%
\pgfpathlineto{\pgfqpoint{1.186615in}{1.515802in}}%
\pgfpathlineto{\pgfqpoint{1.187557in}{1.538136in}}%
\pgfpathlineto{\pgfqpoint{1.194776in}{1.699597in}}%
\pgfpathlineto{\pgfqpoint{1.194933in}{1.516410in}}%
\pgfpathlineto{\pgfqpoint{1.195875in}{1.537061in}}%
\pgfpathlineto{\pgfqpoint{1.203878in}{1.701547in}}%
\pgfpathlineto{\pgfqpoint{1.204035in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.204977in}{1.537721in}}%
\pgfpathlineto{\pgfqpoint{1.213608in}{1.699412in}}%
\pgfpathlineto{\pgfqpoint{1.213765in}{1.517206in}}%
\pgfpathlineto{\pgfqpoint{1.214707in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{1.224594in}{1.701388in}}%
\pgfpathlineto{\pgfqpoint{1.224751in}{1.519876in}}%
\pgfpathlineto{\pgfqpoint{1.225693in}{1.535333in}}%
\pgfpathlineto{\pgfqpoint{1.236678in}{1.700171in}}%
\pgfpathlineto{\pgfqpoint{1.236835in}{1.519517in}}%
\pgfpathlineto{\pgfqpoint{1.237777in}{1.533215in}}%
\pgfpathlineto{\pgfqpoint{1.250175in}{1.696086in}}%
\pgfpathlineto{\pgfqpoint{1.250489in}{1.699812in}}%
\pgfpathlineto{\pgfqpoint{1.250646in}{1.520238in}}%
\pgfpathlineto{\pgfqpoint{1.251744in}{1.534094in}}%
\pgfpathlineto{\pgfqpoint{1.263985in}{1.673246in}}%
\pgfpathlineto{\pgfqpoint{1.266653in}{1.700117in}}%
\pgfpathlineto{\pgfqpoint{1.266810in}{1.521925in}}%
\pgfpathlineto{\pgfqpoint{1.267909in}{1.533609in}}%
\pgfpathlineto{\pgfqpoint{1.279993in}{1.649319in}}%
\pgfpathlineto{\pgfqpoint{1.286113in}{1.699692in}}%
\pgfpathlineto{\pgfqpoint{1.286270in}{1.523300in}}%
\pgfpathlineto{\pgfqpoint{1.287369in}{1.532753in}}%
\pgfpathlineto{\pgfqpoint{1.299296in}{1.624955in}}%
\pgfpathlineto{\pgfqpoint{1.311066in}{1.699179in}}%
\pgfpathlineto{\pgfqpoint{1.311223in}{1.525260in}}%
\pgfpathlineto{\pgfqpoint{1.312322in}{1.532369in}}%
\pgfpathlineto{\pgfqpoint{1.323935in}{1.599680in}}%
\pgfpathlineto{\pgfqpoint{1.335392in}{1.653529in}}%
\pgfpathlineto{\pgfqpoint{1.346534in}{1.695707in}}%
\pgfpathlineto{\pgfqpoint{1.347633in}{1.699373in}}%
\pgfpathlineto{\pgfqpoint{1.347790in}{1.529297in}}%
\pgfpathlineto{\pgfqpoint{1.348888in}{1.533804in}}%
\pgfpathlineto{\pgfqpoint{1.360031in}{1.574447in}}%
\pgfpathlineto{\pgfqpoint{1.371017in}{1.606418in}}%
\pgfpathlineto{\pgfqpoint{1.381688in}{1.630886in}}%
\pgfpathlineto{\pgfqpoint{1.392046in}{1.649304in}}%
\pgfpathlineto{\pgfqpoint{1.402090in}{1.662847in}}%
\pgfpathlineto{\pgfqpoint{1.411977in}{1.672594in}}%
\pgfpathlineto{\pgfqpoint{1.421707in}{1.679182in}}%
\pgfpathlineto{\pgfqpoint{1.431594in}{1.683236in}}%
\pgfpathlineto{\pgfqpoint{1.441795in}{1.685010in}}%
\pgfpathlineto{\pgfqpoint{1.452624in}{1.684598in}}%
\pgfpathlineto{\pgfqpoint{1.464394in}{1.681874in}}%
\pgfpathlineto{\pgfqpoint{1.477577in}{1.676475in}}%
\pgfpathlineto{\pgfqpoint{1.492643in}{1.667828in}}%
\pgfpathlineto{\pgfqpoint{1.510377in}{1.654986in}}%
\pgfpathlineto{\pgfqpoint{1.531720in}{1.636668in}}%
\pgfpathlineto{\pgfqpoint{1.558557in}{1.610554in}}%
\pgfpathlineto{\pgfqpoint{1.594966in}{1.571793in}}%
\pgfpathlineto{\pgfqpoint{1.657427in}{1.501520in}}%
\pgfpathlineto{\pgfqpoint{1.768225in}{1.377148in}}%
\pgfpathlineto{\pgfqpoint{1.839631in}{1.300565in}}%
\pgfpathlineto{\pgfqpoint{1.908527in}{1.229925in}}%
\pgfpathlineto{\pgfqpoint{1.977893in}{1.161982in}}%
\pgfpathlineto{\pgfqpoint{2.048672in}{1.095769in}}%
\pgfpathlineto{\pgfqpoint{2.121334in}{1.030841in}}%
\pgfpathlineto{\pgfqpoint{2.196193in}{0.966941in}}%
\pgfpathlineto{\pgfqpoint{2.273406in}{0.903967in}}%
\pgfpathlineto{\pgfqpoint{2.353601in}{0.841477in}}%
\pgfpathlineto{\pgfqpoint{2.436307in}{0.779898in}}%
\pgfpathlineto{\pgfqpoint{2.518856in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{2.603759in}{0.663238in}}%
\pgfpathlineto{\pgfqpoint{2.704512in}{0.597706in}}%
\pgfpathlineto{\pgfqpoint{2.789258in}{0.545008in}}%
\pgfpathlineto{\pgfqpoint{2.905706in}{0.475824in}}%
\pgfpathlineto{\pgfqpoint{3.093560in}{0.372236in}}%
\pgfpathlineto{\pgfqpoint{3.096385in}{0.370786in}}%
\pgfpathlineto{\pgfqpoint{3.102034in}{0.367581in}}%
\pgfpathlineto{\pgfqpoint{3.109410in}{0.363685in}}%
\pgfpathlineto{\pgfqpoint{3.114903in}{0.360645in}}%
\pgfpathlineto{\pgfqpoint{3.120396in}{0.357811in}}%
\pgfpathlineto{\pgfqpoint{3.133422in}{0.350861in}}%
\pgfpathlineto{\pgfqpoint{3.136874in}{0.348996in}}%
\pgfpathlineto{\pgfqpoint{3.142210in}{0.346148in}}%
\pgfpathlineto{\pgfqpoint{3.159473in}{0.337203in}}%
\pgfpathlineto{\pgfqpoint{3.161984in}{0.335985in}}%
\pgfpathlineto{\pgfqpoint{3.167163in}{0.333289in}}%
\pgfpathlineto{\pgfqpoint{3.171244in}{0.331063in}}%
\pgfpathlineto{\pgfqpoint{3.241552in}{0.295756in}}%
\pgfpathlineto{\pgfqpoint{3.247515in}{0.293021in}}%
\pgfpathlineto{\pgfqpoint{3.251752in}{0.291033in}}%
\pgfpathlineto{\pgfqpoint{3.253165in}{0.290465in}}%
\pgfpathlineto{\pgfqpoint{3.258344in}{0.287844in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{0.287784in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{0.287784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{0.186266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{1.682088in}}%
\pgfpathlineto{\pgfqpoint{0.607203in}{1.700121in}}%
\pgfpathlineto{\pgfqpoint{0.607831in}{1.663907in}}%
\pgfpathlineto{\pgfqpoint{0.608145in}{1.699889in}}%
\pgfpathlineto{\pgfqpoint{0.609243in}{1.663384in}}%
\pgfpathlineto{\pgfqpoint{0.610185in}{1.716805in}}%
\pgfpathlineto{\pgfqpoint{0.609714in}{1.663125in}}%
\pgfpathlineto{\pgfqpoint{0.610656in}{1.716436in}}%
\pgfpathlineto{\pgfqpoint{0.611754in}{1.679488in}}%
\pgfpathlineto{\pgfqpoint{0.612068in}{1.715081in}}%
\pgfpathlineto{\pgfqpoint{0.612696in}{1.678470in}}%
\pgfpathlineto{\pgfqpoint{0.613010in}{1.713971in}}%
\pgfpathlineto{\pgfqpoint{0.614108in}{1.676634in}}%
\pgfpathlineto{\pgfqpoint{0.614422in}{1.712000in}}%
\pgfpathlineto{\pgfqpoint{0.615050in}{1.675207in}}%
\pgfpathlineto{\pgfqpoint{0.615364in}{1.710482in}}%
\pgfpathlineto{\pgfqpoint{0.616462in}{1.672763in}}%
\pgfpathlineto{\pgfqpoint{0.616776in}{1.707904in}}%
\pgfpathlineto{\pgfqpoint{0.617404in}{1.670932in}}%
\pgfpathlineto{\pgfqpoint{0.617718in}{1.705984in}}%
\pgfpathlineto{\pgfqpoint{0.618816in}{1.667887in}}%
\pgfpathlineto{\pgfqpoint{0.619130in}{1.702805in}}%
\pgfpathlineto{\pgfqpoint{0.619758in}{1.665659in}}%
\pgfpathlineto{\pgfqpoint{0.620072in}{1.700488in}}%
\pgfpathlineto{\pgfqpoint{0.620700in}{1.663273in}}%
\pgfpathlineto{\pgfqpoint{0.621013in}{1.698014in}}%
\pgfpathlineto{\pgfqpoint{0.621170in}{1.715369in}}%
\pgfpathlineto{\pgfqpoint{0.621798in}{1.678062in}}%
\pgfpathlineto{\pgfqpoint{0.622112in}{1.712695in}}%
\pgfpathlineto{\pgfqpoint{0.623211in}{1.673890in}}%
\pgfpathlineto{\pgfqpoint{0.623524in}{1.708392in}}%
\pgfpathlineto{\pgfqpoint{0.624152in}{1.670915in}}%
\pgfpathlineto{\pgfqpoint{0.624466in}{1.705331in}}%
\pgfpathlineto{\pgfqpoint{0.625565in}{1.666165in}}%
\pgfpathlineto{\pgfqpoint{0.626506in}{1.715855in}}%
\pgfpathlineto{\pgfqpoint{0.626035in}{1.664506in}}%
\pgfpathlineto{\pgfqpoint{0.626977in}{1.714093in}}%
\pgfpathlineto{\pgfqpoint{0.628076in}{1.674529in}}%
\pgfpathlineto{\pgfqpoint{0.628389in}{1.708580in}}%
\pgfpathlineto{\pgfqpoint{0.629017in}{1.670751in}}%
\pgfpathlineto{\pgfqpoint{0.629331in}{1.704717in}}%
\pgfpathlineto{\pgfqpoint{0.630430in}{1.664805in}}%
\pgfpathlineto{\pgfqpoint{0.630900in}{1.715549in}}%
\pgfpathlineto{\pgfqpoint{0.631842in}{1.711273in}}%
\pgfpathlineto{\pgfqpoint{0.632941in}{1.670974in}}%
\pgfpathlineto{\pgfqpoint{0.633255in}{1.704584in}}%
\pgfpathlineto{\pgfqpoint{0.633882in}{1.666416in}}%
\pgfpathlineto{\pgfqpoint{0.634196in}{1.699942in}}%
\pgfpathlineto{\pgfqpoint{0.634353in}{1.664082in}}%
\pgfpathlineto{\pgfqpoint{0.634824in}{1.714295in}}%
\pgfpathlineto{\pgfqpoint{0.635138in}{1.695155in}}%
\pgfpathlineto{\pgfqpoint{0.635295in}{1.711862in}}%
\pgfpathlineto{\pgfqpoint{0.635922in}{1.673549in}}%
\pgfpathlineto{\pgfqpoint{0.636236in}{1.706890in}}%
\pgfpathlineto{\pgfqpoint{0.637335in}{1.665946in}}%
\pgfpathlineto{\pgfqpoint{0.638277in}{1.713090in}}%
\pgfpathlineto{\pgfqpoint{0.637806in}{1.663340in}}%
\pgfpathlineto{\pgfqpoint{0.638747in}{1.710388in}}%
\pgfpathlineto{\pgfqpoint{0.639846in}{1.669074in}}%
\pgfpathlineto{\pgfqpoint{0.640788in}{1.663434in}}%
\pgfpathlineto{\pgfqpoint{0.641258in}{1.712790in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{1.671113in}}%
\pgfpathlineto{\pgfqpoint{0.643299in}{1.665085in}}%
\pgfpathlineto{\pgfqpoint{0.643769in}{1.714111in}}%
\pgfpathlineto{\pgfqpoint{0.644868in}{1.672077in}}%
\pgfpathlineto{\pgfqpoint{0.645810in}{1.665667in}}%
\pgfpathlineto{\pgfqpoint{0.646280in}{1.714366in}}%
\pgfpathlineto{\pgfqpoint{0.647379in}{1.671981in}}%
\pgfpathlineto{\pgfqpoint{0.648320in}{1.665195in}}%
\pgfpathlineto{\pgfqpoint{0.648791in}{1.713570in}}%
\pgfpathlineto{\pgfqpoint{0.649890in}{1.670840in}}%
\pgfpathlineto{\pgfqpoint{0.650831in}{1.663682in}}%
\pgfpathlineto{\pgfqpoint{0.651302in}{1.711737in}}%
\pgfpathlineto{\pgfqpoint{0.652401in}{1.668668in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{1.712718in}}%
\pgfpathlineto{\pgfqpoint{0.652872in}{1.664922in}}%
\pgfpathlineto{\pgfqpoint{0.653813in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{0.654912in}{1.665479in}}%
\pgfpathlineto{\pgfqpoint{0.655383in}{1.713017in}}%
\pgfpathlineto{\pgfqpoint{0.656324in}{1.705018in}}%
\pgfpathlineto{\pgfqpoint{0.656952in}{1.665360in}}%
\pgfpathlineto{\pgfqpoint{0.657266in}{1.696891in}}%
\pgfpathlineto{\pgfqpoint{0.657423in}{1.712643in}}%
\pgfpathlineto{\pgfqpoint{0.658051in}{1.672915in}}%
\pgfpathlineto{\pgfqpoint{0.658364in}{1.704353in}}%
\pgfpathlineto{\pgfqpoint{0.658992in}{1.664573in}}%
\pgfpathlineto{\pgfqpoint{0.659306in}{1.695936in}}%
\pgfpathlineto{\pgfqpoint{0.659463in}{1.711604in}}%
\pgfpathlineto{\pgfqpoint{0.660091in}{1.671754in}}%
\pgfpathlineto{\pgfqpoint{0.660405in}{1.703025in}}%
\pgfpathlineto{\pgfqpoint{0.660562in}{1.667456in}}%
\pgfpathlineto{\pgfqpoint{0.661032in}{1.714291in}}%
\pgfpathlineto{\pgfqpoint{0.661346in}{1.694321in}}%
\pgfpathlineto{\pgfqpoint{0.661503in}{1.709906in}}%
\pgfpathlineto{\pgfqpoint{0.662131in}{1.669938in}}%
\pgfpathlineto{\pgfqpoint{0.662445in}{1.701041in}}%
\pgfpathlineto{\pgfqpoint{0.662602in}{1.665497in}}%
\pgfpathlineto{\pgfqpoint{0.663073in}{1.712083in}}%
\pgfpathlineto{\pgfqpoint{0.663386in}{1.692054in}}%
\pgfpathlineto{\pgfqpoint{0.664171in}{1.667472in}}%
\pgfpathlineto{\pgfqpoint{0.664642in}{1.713866in}}%
\pgfpathlineto{\pgfqpoint{0.665741in}{1.669054in}}%
\pgfpathlineto{\pgfqpoint{0.666682in}{1.710513in}}%
\pgfpathlineto{\pgfqpoint{0.666211in}{1.664364in}}%
\pgfpathlineto{\pgfqpoint{0.667153in}{1.705737in}}%
\pgfpathlineto{\pgfqpoint{0.667781in}{1.665449in}}%
\pgfpathlineto{\pgfqpoint{0.668095in}{1.696097in}}%
\pgfpathlineto{\pgfqpoint{0.668252in}{1.711409in}}%
\pgfpathlineto{\pgfqpoint{0.668879in}{1.671055in}}%
\pgfpathlineto{\pgfqpoint{0.669193in}{1.701614in}}%
\pgfpathlineto{\pgfqpoint{0.669350in}{1.666149in}}%
\pgfpathlineto{\pgfqpoint{0.669821in}{1.711921in}}%
\pgfpathlineto{\pgfqpoint{0.670135in}{1.691701in}}%
\pgfpathlineto{\pgfqpoint{0.670919in}{1.666468in}}%
\pgfpathlineto{\pgfqpoint{0.671390in}{1.712052in}}%
\pgfpathlineto{\pgfqpoint{0.672489in}{1.666408in}}%
\pgfpathlineto{\pgfqpoint{0.672960in}{1.711806in}}%
\pgfpathlineto{\pgfqpoint{0.673901in}{1.701380in}}%
\pgfpathlineto{\pgfqpoint{0.674058in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{0.674529in}{1.711186in}}%
\pgfpathlineto{\pgfqpoint{0.674843in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{0.675628in}{1.665165in}}%
\pgfpathlineto{\pgfqpoint{0.676098in}{1.710195in}}%
\pgfpathlineto{\pgfqpoint{0.677197in}{1.663989in}}%
\pgfpathlineto{\pgfqpoint{0.678766in}{1.712693in}}%
\pgfpathlineto{\pgfqpoint{0.679865in}{1.666170in}}%
\pgfpathlineto{\pgfqpoint{0.680336in}{1.710707in}}%
\pgfpathlineto{\pgfqpoint{0.681277in}{1.699320in}}%
\pgfpathlineto{\pgfqpoint{0.681434in}{1.664004in}}%
\pgfpathlineto{\pgfqpoint{0.681905in}{1.708363in}}%
\pgfpathlineto{\pgfqpoint{0.682219in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{0.683004in}{1.711512in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{1.667281in}}%
\pgfpathlineto{\pgfqpoint{0.683474in}{1.705662in}}%
\pgfpathlineto{\pgfqpoint{0.684102in}{1.664502in}}%
\pgfpathlineto{\pgfqpoint{0.684416in}{1.693879in}}%
\pgfpathlineto{\pgfqpoint{0.685201in}{1.667338in}}%
\pgfpathlineto{\pgfqpoint{0.685672in}{1.711266in}}%
\pgfpathlineto{\pgfqpoint{0.686770in}{1.663954in}}%
\pgfpathlineto{\pgfqpoint{0.686927in}{1.678546in}}%
\pgfpathlineto{\pgfqpoint{0.687869in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{0.688339in}{1.710126in}}%
\pgfpathlineto{\pgfqpoint{0.688967in}{1.668348in}}%
\pgfpathlineto{\pgfqpoint{0.689438in}{1.712425in}}%
\pgfpathlineto{\pgfqpoint{0.689595in}{1.676660in}}%
\pgfpathlineto{\pgfqpoint{0.690537in}{1.663769in}}%
\pgfpathlineto{\pgfqpoint{0.691007in}{1.708195in}}%
\pgfpathlineto{\pgfqpoint{0.691635in}{1.665426in}}%
\pgfpathlineto{\pgfqpoint{0.692106in}{1.710094in}}%
\pgfpathlineto{\pgfqpoint{0.692263in}{1.673633in}}%
\pgfpathlineto{\pgfqpoint{0.693205in}{1.711819in}}%
\pgfpathlineto{\pgfqpoint{0.692734in}{1.666909in}}%
\pgfpathlineto{\pgfqpoint{0.693675in}{1.705089in}}%
\pgfpathlineto{\pgfqpoint{0.693832in}{1.668214in}}%
\pgfpathlineto{\pgfqpoint{0.694303in}{1.713366in}}%
\pgfpathlineto{\pgfqpoint{0.694931in}{1.669337in}}%
\pgfpathlineto{\pgfqpoint{0.695872in}{1.707801in}}%
\pgfpathlineto{\pgfqpoint{0.695402in}{1.662298in}}%
\pgfpathlineto{\pgfqpoint{0.696343in}{1.700754in}}%
\pgfpathlineto{\pgfqpoint{0.696500in}{1.663164in}}%
\pgfpathlineto{\pgfqpoint{0.696971in}{1.708910in}}%
\pgfpathlineto{\pgfqpoint{0.697599in}{1.663841in}}%
\pgfpathlineto{\pgfqpoint{0.699168in}{1.710555in}}%
\pgfpathlineto{\pgfqpoint{0.699796in}{1.664609in}}%
\pgfpathlineto{\pgfqpoint{0.700267in}{1.711084in}}%
\pgfpathlineto{\pgfqpoint{0.700424in}{1.672420in}}%
\pgfpathlineto{\pgfqpoint{0.701365in}{1.711411in}}%
\pgfpathlineto{\pgfqpoint{0.700894in}{1.664692in}}%
\pgfpathlineto{\pgfqpoint{0.701836in}{1.703670in}}%
\pgfpathlineto{\pgfqpoint{0.702464in}{1.711534in}}%
\pgfpathlineto{\pgfqpoint{0.703092in}{1.664242in}}%
\pgfpathlineto{\pgfqpoint{0.703562in}{1.711448in}}%
\pgfpathlineto{\pgfqpoint{0.704190in}{1.663699in}}%
\pgfpathlineto{\pgfqpoint{0.704661in}{1.711149in}}%
\pgfpathlineto{\pgfqpoint{0.705289in}{1.662940in}}%
\pgfpathlineto{\pgfqpoint{0.705916in}{1.670425in}}%
\pgfpathlineto{\pgfqpoint{0.706858in}{1.709897in}}%
\pgfpathlineto{\pgfqpoint{0.706387in}{1.661960in}}%
\pgfpathlineto{\pgfqpoint{0.707329in}{1.701414in}}%
\pgfpathlineto{\pgfqpoint{0.707957in}{1.708937in}}%
\pgfpathlineto{\pgfqpoint{0.708584in}{1.659324in}}%
\pgfpathlineto{\pgfqpoint{0.709683in}{1.715149in}}%
\pgfpathlineto{\pgfqpoint{0.710311in}{1.664779in}}%
\pgfpathlineto{\pgfqpoint{0.710938in}{1.671916in}}%
\pgfpathlineto{\pgfqpoint{0.711409in}{1.662730in}}%
\pgfpathlineto{\pgfqpoint{0.711880in}{1.711777in}}%
\pgfpathlineto{\pgfqpoint{0.712508in}{1.660438in}}%
\pgfpathlineto{\pgfqpoint{0.713136in}{1.667412in}}%
\pgfpathlineto{\pgfqpoint{0.713606in}{1.657898in}}%
\pgfpathlineto{\pgfqpoint{0.714077in}{1.707432in}}%
\pgfpathlineto{\pgfqpoint{0.714705in}{1.714456in}}%
\pgfpathlineto{\pgfqpoint{0.715333in}{1.661839in}}%
\pgfpathlineto{\pgfqpoint{0.715804in}{1.711751in}}%
\pgfpathlineto{\pgfqpoint{0.716274in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{0.716431in}{1.658633in}}%
\pgfpathlineto{\pgfqpoint{0.716902in}{1.708788in}}%
\pgfpathlineto{\pgfqpoint{0.717373in}{1.698806in}}%
\pgfpathlineto{\pgfqpoint{0.717530in}{1.715577in}}%
\pgfpathlineto{\pgfqpoint{0.717687in}{1.671884in}}%
\pgfpathlineto{\pgfqpoint{0.718001in}{1.705491in}}%
\pgfpathlineto{\pgfqpoint{0.718628in}{1.712188in}}%
\pgfpathlineto{\pgfqpoint{0.719256in}{1.657754in}}%
\pgfpathlineto{\pgfqpoint{0.720355in}{1.715068in}}%
\pgfpathlineto{\pgfqpoint{0.720982in}{1.659814in}}%
\pgfpathlineto{\pgfqpoint{0.721610in}{1.666058in}}%
\pgfpathlineto{\pgfqpoint{0.722081in}{1.655187in}}%
\pgfpathlineto{\pgfqpoint{0.722552in}{1.706579in}}%
\pgfpathlineto{\pgfqpoint{0.723180in}{1.712854in}}%
\pgfpathlineto{\pgfqpoint{0.723807in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{0.724906in}{1.714108in}}%
\pgfpathlineto{\pgfqpoint{0.725534in}{1.656644in}}%
\pgfpathlineto{\pgfqpoint{0.726161in}{1.662436in}}%
\pgfpathlineto{\pgfqpoint{0.726632in}{1.714708in}}%
\pgfpathlineto{\pgfqpoint{0.727103in}{1.703086in}}%
\pgfpathlineto{\pgfqpoint{0.727260in}{1.656386in}}%
\pgfpathlineto{\pgfqpoint{0.727731in}{1.708898in}}%
\pgfpathlineto{\pgfqpoint{0.728202in}{1.697082in}}%
\pgfpathlineto{\pgfqpoint{0.728358in}{1.714638in}}%
\pgfpathlineto{\pgfqpoint{0.728515in}{1.667528in}}%
\pgfpathlineto{\pgfqpoint{0.728829in}{1.702704in}}%
\pgfpathlineto{\pgfqpoint{0.728986in}{1.655445in}}%
\pgfpathlineto{\pgfqpoint{0.729457in}{1.708328in}}%
\pgfpathlineto{\pgfqpoint{0.729928in}{1.696198in}}%
\pgfpathlineto{\pgfqpoint{0.730085in}{1.713877in}}%
\pgfpathlineto{\pgfqpoint{0.730242in}{1.666205in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{1.701628in}}%
\pgfpathlineto{\pgfqpoint{0.730713in}{1.653803in}}%
\pgfpathlineto{\pgfqpoint{0.731183in}{1.707057in}}%
\pgfpathlineto{\pgfqpoint{0.731654in}{1.694607in}}%
\pgfpathlineto{\pgfqpoint{0.731811in}{1.712409in}}%
\pgfpathlineto{\pgfqpoint{0.731968in}{1.664168in}}%
\pgfpathlineto{\pgfqpoint{0.732282in}{1.699838in}}%
\pgfpathlineto{\pgfqpoint{0.732439in}{1.651443in}}%
\pgfpathlineto{\pgfqpoint{0.732910in}{1.705066in}}%
\pgfpathlineto{\pgfqpoint{0.733380in}{1.692290in}}%
\pgfpathlineto{\pgfqpoint{0.733694in}{1.661401in}}%
\pgfpathlineto{\pgfqpoint{0.734165in}{1.715284in}}%
\pgfpathlineto{\pgfqpoint{0.734793in}{1.653078in}}%
\pgfpathlineto{\pgfqpoint{0.735421in}{1.657805in}}%
\pgfpathlineto{\pgfqpoint{0.736519in}{1.716827in}}%
\pgfpathlineto{\pgfqpoint{0.737147in}{1.653362in}}%
\pgfpathlineto{\pgfqpoint{0.737775in}{1.657784in}}%
\pgfpathlineto{\pgfqpoint{0.738873in}{1.716991in}}%
\pgfpathlineto{\pgfqpoint{0.739501in}{1.652245in}}%
\pgfpathlineto{\pgfqpoint{0.740129in}{1.656351in}}%
\pgfpathlineto{\pgfqpoint{0.741227in}{1.715727in}}%
\pgfpathlineto{\pgfqpoint{0.741855in}{1.649679in}}%
\pgfpathlineto{\pgfqpoint{0.742483in}{1.653456in}}%
\pgfpathlineto{\pgfqpoint{0.743581in}{1.712986in}}%
\pgfpathlineto{\pgfqpoint{0.744209in}{1.716699in}}%
\pgfpathlineto{\pgfqpoint{0.744837in}{1.648968in}}%
\pgfpathlineto{\pgfqpoint{0.745935in}{1.708634in}}%
\pgfpathlineto{\pgfqpoint{0.746092in}{1.655544in}}%
\pgfpathlineto{\pgfqpoint{0.746563in}{1.711998in}}%
\pgfpathlineto{\pgfqpoint{0.747034in}{1.696396in}}%
\pgfpathlineto{\pgfqpoint{0.747191in}{1.715261in}}%
\pgfpathlineto{\pgfqpoint{0.747348in}{1.661722in}}%
\pgfpathlineto{\pgfqpoint{0.747662in}{1.699517in}}%
\pgfpathlineto{\pgfqpoint{0.747819in}{1.645813in}}%
\pgfpathlineto{\pgfqpoint{0.748290in}{1.702620in}}%
\pgfpathlineto{\pgfqpoint{0.748760in}{1.686637in}}%
\pgfpathlineto{\pgfqpoint{0.749074in}{1.651463in}}%
\pgfpathlineto{\pgfqpoint{0.749545in}{1.708516in}}%
\pgfpathlineto{\pgfqpoint{0.749702in}{1.654132in}}%
\pgfpathlineto{\pgfqpoint{0.750173in}{1.711308in}}%
\pgfpathlineto{\pgfqpoint{0.750644in}{1.694889in}}%
\pgfpathlineto{\pgfqpoint{0.750957in}{1.659153in}}%
\pgfpathlineto{\pgfqpoint{0.751428in}{1.716574in}}%
\pgfpathlineto{\pgfqpoint{0.752056in}{1.644619in}}%
\pgfpathlineto{\pgfqpoint{0.752684in}{1.646797in}}%
\pgfpathlineto{\pgfqpoint{0.753782in}{1.706754in}}%
\pgfpathlineto{\pgfqpoint{0.753939in}{1.650821in}}%
\pgfpathlineto{\pgfqpoint{0.754410in}{1.708832in}}%
\pgfpathlineto{\pgfqpoint{0.754881in}{1.691414in}}%
\pgfpathlineto{\pgfqpoint{0.755195in}{1.654396in}}%
\pgfpathlineto{\pgfqpoint{0.755666in}{1.712647in}}%
\pgfpathlineto{\pgfqpoint{0.755823in}{1.656013in}}%
\pgfpathlineto{\pgfqpoint{0.756293in}{1.714384in}}%
\pgfpathlineto{\pgfqpoint{0.756764in}{1.696503in}}%
\pgfpathlineto{\pgfqpoint{0.757078in}{1.658901in}}%
\pgfpathlineto{\pgfqpoint{0.757549in}{1.717510in}}%
\pgfpathlineto{\pgfqpoint{0.758177in}{1.641804in}}%
\pgfpathlineto{\pgfqpoint{0.758804in}{1.642884in}}%
\pgfpathlineto{\pgfqpoint{0.759903in}{1.702908in}}%
\pgfpathlineto{\pgfqpoint{0.760060in}{1.644683in}}%
\pgfpathlineto{\pgfqpoint{0.760531in}{1.703864in}}%
\pgfpathlineto{\pgfqpoint{0.761001in}{1.684927in}}%
\pgfpathlineto{\pgfqpoint{0.761315in}{1.645994in}}%
\pgfpathlineto{\pgfqpoint{0.761786in}{1.705408in}}%
\pgfpathlineto{\pgfqpoint{0.761943in}{1.646464in}}%
\pgfpathlineto{\pgfqpoint{0.762414in}{1.705993in}}%
\pgfpathlineto{\pgfqpoint{0.762885in}{1.686567in}}%
\pgfpathlineto{\pgfqpoint{0.763199in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{0.763669in}{1.706786in}}%
\pgfpathlineto{\pgfqpoint{0.764454in}{1.647080in}}%
\pgfpathlineto{\pgfqpoint{0.764297in}{1.706992in}}%
\pgfpathlineto{\pgfqpoint{0.764768in}{1.687068in}}%
\pgfpathlineto{\pgfqpoint{0.764925in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{0.765082in}{1.646914in}}%
\pgfpathlineto{\pgfqpoint{0.765553in}{1.707015in}}%
\pgfpathlineto{\pgfqpoint{0.766337in}{1.646188in}}%
\pgfpathlineto{\pgfqpoint{0.766651in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{0.766808in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{0.766965in}{1.645627in}}%
\pgfpathlineto{\pgfqpoint{0.767436in}{1.706067in}}%
\pgfpathlineto{\pgfqpoint{0.768221in}{1.644103in}}%
\pgfpathlineto{\pgfqpoint{0.768534in}{1.684541in}}%
\pgfpathlineto{\pgfqpoint{0.768691in}{1.704766in}}%
\pgfpathlineto{\pgfqpoint{0.768848in}{1.643138in}}%
\pgfpathlineto{\pgfqpoint{0.769319in}{1.703912in}}%
\pgfpathlineto{\pgfqpoint{0.770104in}{1.640796in}}%
\pgfpathlineto{\pgfqpoint{0.770418in}{1.681455in}}%
\pgfpathlineto{\pgfqpoint{0.770575in}{1.701791in}}%
\pgfpathlineto{\pgfqpoint{0.770732in}{1.639417in}}%
\pgfpathlineto{\pgfqpoint{0.771202in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{0.771987in}{1.636239in}}%
\pgfpathlineto{\pgfqpoint{0.772301in}{1.677116in}}%
\pgfpathlineto{\pgfqpoint{0.772615in}{1.718008in}}%
\pgfpathlineto{\pgfqpoint{0.772772in}{1.654816in}}%
\pgfpathlineto{\pgfqpoint{0.773243in}{1.716256in}}%
\pgfpathlineto{\pgfqpoint{0.774027in}{1.650664in}}%
\pgfpathlineto{\pgfqpoint{0.774341in}{1.691764in}}%
\pgfpathlineto{\pgfqpoint{0.774498in}{1.712318in}}%
\pgfpathlineto{\pgfqpoint{0.774655in}{1.648370in}}%
\pgfpathlineto{\pgfqpoint{0.775126in}{1.710131in}}%
\pgfpathlineto{\pgfqpoint{0.775910in}{1.643341in}}%
\pgfpathlineto{\pgfqpoint{0.776224in}{1.684652in}}%
\pgfpathlineto{\pgfqpoint{0.776381in}{1.705313in}}%
\pgfpathlineto{\pgfqpoint{0.776538in}{1.640603in}}%
\pgfpathlineto{\pgfqpoint{0.777009in}{1.702680in}}%
\pgfpathlineto{\pgfqpoint{0.777794in}{1.634676in}}%
\pgfpathlineto{\pgfqpoint{0.778108in}{1.676198in}}%
\pgfpathlineto{\pgfqpoint{0.778421in}{1.717730in}}%
\pgfpathlineto{\pgfqpoint{0.778578in}{1.652183in}}%
\pgfpathlineto{\pgfqpoint{0.779049in}{1.714580in}}%
\pgfpathlineto{\pgfqpoint{0.779834in}{1.645215in}}%
\pgfpathlineto{\pgfqpoint{0.780148in}{1.686948in}}%
\pgfpathlineto{\pgfqpoint{0.780305in}{1.707818in}}%
\pgfpathlineto{\pgfqpoint{0.780462in}{1.641498in}}%
\pgfpathlineto{\pgfqpoint{0.780932in}{1.704202in}}%
\pgfpathlineto{\pgfqpoint{0.781717in}{1.633592in}}%
\pgfpathlineto{\pgfqpoint{0.782031in}{1.675527in}}%
\pgfpathlineto{\pgfqpoint{0.782345in}{1.717472in}}%
\pgfpathlineto{\pgfqpoint{0.782502in}{1.650303in}}%
\pgfpathlineto{\pgfqpoint{0.782973in}{1.713316in}}%
\pgfpathlineto{\pgfqpoint{0.783757in}{1.641309in}}%
\pgfpathlineto{\pgfqpoint{0.784071in}{1.683448in}}%
\pgfpathlineto{\pgfqpoint{0.784228in}{1.704521in}}%
\pgfpathlineto{\pgfqpoint{0.784385in}{1.636569in}}%
\pgfpathlineto{\pgfqpoint{0.784856in}{1.699879in}}%
\pgfpathlineto{\pgfqpoint{0.785013in}{1.631665in}}%
\pgfpathlineto{\pgfqpoint{0.785641in}{1.716213in}}%
\pgfpathlineto{\pgfqpoint{0.785954in}{1.668832in}}%
\pgfpathlineto{\pgfqpoint{0.786268in}{1.711174in}}%
\pgfpathlineto{\pgfqpoint{0.786425in}{1.642362in}}%
\pgfpathlineto{\pgfqpoint{0.786896in}{1.705969in}}%
\pgfpathlineto{\pgfqpoint{0.787681in}{1.631255in}}%
\pgfpathlineto{\pgfqpoint{0.787995in}{1.673786in}}%
\pgfpathlineto{\pgfqpoint{0.788309in}{1.716323in}}%
\pgfpathlineto{\pgfqpoint{0.788465in}{1.646644in}}%
\pgfpathlineto{\pgfqpoint{0.788936in}{1.710542in}}%
\pgfpathlineto{\pgfqpoint{0.789721in}{1.634379in}}%
\pgfpathlineto{\pgfqpoint{0.790035in}{1.677101in}}%
\pgfpathlineto{\pgfqpoint{0.790349in}{1.719828in}}%
\pgfpathlineto{\pgfqpoint{0.790506in}{1.649277in}}%
\pgfpathlineto{\pgfqpoint{0.790976in}{1.713459in}}%
\pgfpathlineto{\pgfqpoint{0.791761in}{1.635829in}}%
\pgfpathlineto{\pgfqpoint{0.792075in}{1.678739in}}%
\pgfpathlineto{\pgfqpoint{0.792389in}{1.628841in}}%
\pgfpathlineto{\pgfqpoint{0.793017in}{1.714785in}}%
\pgfpathlineto{\pgfqpoint{0.793801in}{1.635670in}}%
\pgfpathlineto{\pgfqpoint{0.794115in}{1.678762in}}%
\pgfpathlineto{\pgfqpoint{0.794429in}{1.628072in}}%
\pgfpathlineto{\pgfqpoint{0.795057in}{1.714378in}}%
\pgfpathlineto{\pgfqpoint{0.795842in}{1.633761in}}%
\pgfpathlineto{\pgfqpoint{0.796155in}{1.677031in}}%
\pgfpathlineto{\pgfqpoint{0.796469in}{1.720302in}}%
\pgfpathlineto{\pgfqpoint{0.796626in}{1.647102in}}%
\pgfpathlineto{\pgfqpoint{0.797097in}{1.712096in}}%
\pgfpathlineto{\pgfqpoint{0.797882in}{1.629960in}}%
\pgfpathlineto{\pgfqpoint{0.798196in}{1.673404in}}%
\pgfpathlineto{\pgfqpoint{0.798509in}{1.716847in}}%
\pgfpathlineto{\pgfqpoint{0.798666in}{1.642754in}}%
\pgfpathlineto{\pgfqpoint{0.799137in}{1.708005in}}%
\pgfpathlineto{\pgfqpoint{0.799922in}{1.624331in}}%
\pgfpathlineto{\pgfqpoint{0.800236in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{0.800550in}{1.711556in}}%
\pgfpathlineto{\pgfqpoint{0.800707in}{1.636564in}}%
\pgfpathlineto{\pgfqpoint{0.801177in}{1.702065in}}%
\pgfpathlineto{\pgfqpoint{0.801334in}{1.626797in}}%
\pgfpathlineto{\pgfqpoint{0.801962in}{1.714241in}}%
\pgfpathlineto{\pgfqpoint{0.802276in}{1.660509in}}%
\pgfpathlineto{\pgfqpoint{0.802747in}{1.628388in}}%
\pgfpathlineto{\pgfqpoint{0.803374in}{1.716046in}}%
\pgfpathlineto{\pgfqpoint{0.804159in}{1.629091in}}%
\pgfpathlineto{\pgfqpoint{0.804473in}{1.673027in}}%
\pgfpathlineto{\pgfqpoint{0.804787in}{1.716958in}}%
\pgfpathlineto{\pgfqpoint{0.804944in}{1.640076in}}%
\pgfpathlineto{\pgfqpoint{0.805415in}{1.706053in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.628893in}}%
\pgfpathlineto{\pgfqpoint{0.806199in}{1.716965in}}%
\pgfpathlineto{\pgfqpoint{0.806513in}{1.661493in}}%
\pgfpathlineto{\pgfqpoint{0.806984in}{1.627782in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.716053in}}%
\pgfpathlineto{\pgfqpoint{0.808396in}{1.625744in}}%
\pgfpathlineto{\pgfqpoint{0.808710in}{1.669981in}}%
\pgfpathlineto{\pgfqpoint{0.809024in}{1.714211in}}%
\pgfpathlineto{\pgfqpoint{0.809181in}{1.635419in}}%
\pgfpathlineto{\pgfqpoint{0.809652in}{1.701841in}}%
\pgfpathlineto{\pgfqpoint{0.809809in}{1.622768in}}%
\pgfpathlineto{\pgfqpoint{0.810437in}{1.711425in}}%
\pgfpathlineto{\pgfqpoint{0.810751in}{1.654182in}}%
\pgfpathlineto{\pgfqpoint{0.811221in}{1.720738in}}%
\pgfpathlineto{\pgfqpoint{0.811378in}{1.640944in}}%
\pgfpathlineto{\pgfqpoint{0.811849in}{1.707573in}}%
\pgfpathlineto{\pgfqpoint{0.812006in}{1.627497in}}%
\pgfpathlineto{\pgfqpoint{0.812634in}{1.716426in}}%
\pgfpathlineto{\pgfqpoint{0.812948in}{1.658245in}}%
\pgfpathlineto{\pgfqpoint{0.813418in}{1.622031in}}%
\pgfpathlineto{\pgfqpoint{0.814046in}{1.711138in}}%
\pgfpathlineto{\pgfqpoint{0.814203in}{1.630054in}}%
\pgfpathlineto{\pgfqpoint{0.814831in}{1.719242in}}%
\pgfpathlineto{\pgfqpoint{0.815145in}{1.660117in}}%
\pgfpathlineto{\pgfqpoint{0.815616in}{1.623019in}}%
\pgfpathlineto{\pgfqpoint{0.816243in}{1.712378in}}%
\pgfpathlineto{\pgfqpoint{0.816400in}{1.630282in}}%
\pgfpathlineto{\pgfqpoint{0.817028in}{1.719717in}}%
\pgfpathlineto{\pgfqpoint{0.817342in}{1.659638in}}%
\pgfpathlineto{\pgfqpoint{0.817813in}{1.621647in}}%
\pgfpathlineto{\pgfqpoint{0.818440in}{1.711246in}}%
\pgfpathlineto{\pgfqpoint{0.818597in}{1.628132in}}%
\pgfpathlineto{\pgfqpoint{0.819225in}{1.717803in}}%
\pgfpathlineto{\pgfqpoint{0.819539in}{1.656764in}}%
\pgfpathlineto{\pgfqpoint{0.820010in}{1.617868in}}%
\pgfpathlineto{\pgfqpoint{0.820638in}{1.707694in}}%
\pgfpathlineto{\pgfqpoint{0.820795in}{1.623559in}}%
\pgfpathlineto{\pgfqpoint{0.821422in}{1.713454in}}%
\pgfpathlineto{\pgfqpoint{0.821736in}{1.651446in}}%
\pgfpathlineto{\pgfqpoint{0.822207in}{1.718910in}}%
\pgfpathlineto{\pgfqpoint{0.822364in}{1.634038in}}%
\pgfpathlineto{\pgfqpoint{0.822835in}{1.701563in}}%
\pgfpathlineto{\pgfqpoint{0.822992in}{1.616403in}}%
\pgfpathlineto{\pgfqpoint{0.823619in}{1.706508in}}%
\pgfpathlineto{\pgfqpoint{0.823933in}{1.643526in}}%
\pgfpathlineto{\pgfqpoint{0.824561in}{1.625244in}}%
\pgfpathlineto{\pgfqpoint{0.825189in}{1.715471in}}%
\pgfpathlineto{\pgfqpoint{0.825346in}{1.629199in}}%
\pgfpathlineto{\pgfqpoint{0.825973in}{1.719484in}}%
\pgfpathlineto{\pgfqpoint{0.826287in}{1.655434in}}%
\pgfpathlineto{\pgfqpoint{0.826758in}{1.613672in}}%
\pgfpathlineto{\pgfqpoint{0.827386in}{1.704089in}}%
\pgfpathlineto{\pgfqpoint{0.827543in}{1.616784in}}%
\pgfpathlineto{\pgfqpoint{0.828171in}{1.707255in}}%
\pgfpathlineto{\pgfqpoint{0.828484in}{1.642216in}}%
\pgfpathlineto{\pgfqpoint{0.829112in}{1.622049in}}%
\pgfpathlineto{\pgfqpoint{0.829740in}{1.712623in}}%
\pgfpathlineto{\pgfqpoint{0.829897in}{1.624198in}}%
\pgfpathlineto{\pgfqpoint{0.830525in}{1.714820in}}%
\pgfpathlineto{\pgfqpoint{0.830839in}{1.648698in}}%
\pgfpathlineto{\pgfqpoint{0.831466in}{1.627518in}}%
\pgfpathlineto{\pgfqpoint{0.832094in}{1.718233in}}%
\pgfpathlineto{\pgfqpoint{0.832251in}{1.628686in}}%
\pgfpathlineto{\pgfqpoint{0.832879in}{1.719444in}}%
\pgfpathlineto{\pgfqpoint{0.833193in}{1.652231in}}%
\pgfpathlineto{\pgfqpoint{0.833820in}{1.630024in}}%
\pgfpathlineto{\pgfqpoint{0.834448in}{1.720866in}}%
\pgfpathlineto{\pgfqpoint{0.835390in}{1.630021in}}%
\pgfpathlineto{\pgfqpoint{0.835233in}{1.721072in}}%
\pgfpathlineto{\pgfqpoint{0.835547in}{1.652761in}}%
\pgfpathlineto{\pgfqpoint{0.836017in}{1.720939in}}%
\pgfpathlineto{\pgfqpoint{0.836174in}{1.629512in}}%
\pgfpathlineto{\pgfqpoint{0.836802in}{1.720465in}}%
\pgfpathlineto{\pgfqpoint{0.837744in}{1.627468in}}%
\pgfpathlineto{\pgfqpoint{0.837901in}{1.650233in}}%
\pgfpathlineto{\pgfqpoint{0.838372in}{1.718488in}}%
\pgfpathlineto{\pgfqpoint{0.838528in}{1.625929in}}%
\pgfpathlineto{\pgfqpoint{0.839156in}{1.716980in}}%
\pgfpathlineto{\pgfqpoint{0.840098in}{1.621809in}}%
\pgfpathlineto{\pgfqpoint{0.840255in}{1.644597in}}%
\pgfpathlineto{\pgfqpoint{0.840726in}{1.712916in}}%
\pgfpathlineto{\pgfqpoint{0.840883in}{1.619224in}}%
\pgfpathlineto{\pgfqpoint{0.841510in}{1.710357in}}%
\pgfpathlineto{\pgfqpoint{0.842452in}{1.612994in}}%
\pgfpathlineto{\pgfqpoint{0.842609in}{1.635801in}}%
\pgfpathlineto{\pgfqpoint{0.843080in}{1.704174in}}%
\pgfpathlineto{\pgfqpoint{0.843237in}{1.609345in}}%
\pgfpathlineto{\pgfqpoint{0.843864in}{1.700547in}}%
\pgfpathlineto{\pgfqpoint{0.844021in}{1.605339in}}%
\pgfpathlineto{\pgfqpoint{0.844806in}{1.719344in}}%
\pgfpathlineto{\pgfqpoint{0.844963in}{1.623672in}}%
\pgfpathlineto{\pgfqpoint{0.845591in}{1.714878in}}%
\pgfpathlineto{\pgfqpoint{0.845748in}{1.618826in}}%
\pgfpathlineto{\pgfqpoint{0.846375in}{1.710047in}}%
\pgfpathlineto{\pgfqpoint{0.847317in}{1.608040in}}%
\pgfpathlineto{\pgfqpoint{0.847474in}{1.630866in}}%
\pgfpathlineto{\pgfqpoint{0.848102in}{1.602098in}}%
\pgfpathlineto{\pgfqpoint{0.848886in}{1.716151in}}%
\pgfpathlineto{\pgfqpoint{0.849828in}{1.611690in}}%
\pgfpathlineto{\pgfqpoint{0.849985in}{1.634514in}}%
\pgfpathlineto{\pgfqpoint{0.850613in}{1.604513in}}%
\pgfpathlineto{\pgfqpoint{0.851397in}{1.718550in}}%
\pgfpathlineto{\pgfqpoint{0.852339in}{1.611615in}}%
\pgfpathlineto{\pgfqpoint{0.852496in}{1.634434in}}%
\pgfpathlineto{\pgfqpoint{0.853124in}{1.603188in}}%
\pgfpathlineto{\pgfqpoint{0.853908in}{1.717187in}}%
\pgfpathlineto{\pgfqpoint{0.854850in}{1.607761in}}%
\pgfpathlineto{\pgfqpoint{0.855007in}{1.630571in}}%
\pgfpathlineto{\pgfqpoint{0.855635in}{1.721708in}}%
\pgfpathlineto{\pgfqpoint{0.855792in}{1.620748in}}%
\pgfpathlineto{\pgfqpoint{0.856419in}{1.711882in}}%
\pgfpathlineto{\pgfqpoint{0.857361in}{1.599947in}}%
\pgfpathlineto{\pgfqpoint{0.857518in}{1.622743in}}%
\pgfpathlineto{\pgfqpoint{0.858146in}{1.713823in}}%
\pgfpathlineto{\pgfqpoint{0.858303in}{1.611633in}}%
\pgfpathlineto{\pgfqpoint{0.858930in}{1.702705in}}%
\pgfpathlineto{\pgfqpoint{0.859087in}{1.600135in}}%
\pgfpathlineto{\pgfqpoint{0.859872in}{1.713934in}}%
\pgfpathlineto{\pgfqpoint{0.860029in}{1.610897in}}%
\pgfpathlineto{\pgfqpoint{0.860814in}{1.598485in}}%
\pgfpathlineto{\pgfqpoint{0.861598in}{1.712199in}}%
\pgfpathlineto{\pgfqpoint{0.862540in}{1.594982in}}%
\pgfpathlineto{\pgfqpoint{0.862697in}{1.617729in}}%
\pgfpathlineto{\pgfqpoint{0.863481in}{1.603868in}}%
\pgfpathlineto{\pgfqpoint{0.864266in}{1.717407in}}%
\pgfpathlineto{\pgfqpoint{0.865208in}{1.597415in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.620125in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.604798in}}%
\pgfpathlineto{\pgfqpoint{0.866934in}{1.718139in}}%
\pgfpathlineto{\pgfqpoint{0.867876in}{1.595358in}}%
\pgfpathlineto{\pgfqpoint{0.868033in}{1.618026in}}%
\pgfpathlineto{\pgfqpoint{0.868817in}{1.601217in}}%
\pgfpathlineto{\pgfqpoint{0.869602in}{1.714338in}}%
\pgfpathlineto{\pgfqpoint{0.869759in}{1.606514in}}%
\pgfpathlineto{\pgfqpoint{0.870544in}{1.719536in}}%
\pgfpathlineto{\pgfqpoint{0.870701in}{1.611246in}}%
\pgfpathlineto{\pgfqpoint{0.871485in}{1.592940in}}%
\pgfpathlineto{\pgfqpoint{0.872270in}{1.705821in}}%
\pgfpathlineto{\pgfqpoint{0.872427in}{1.596688in}}%
\pgfpathlineto{\pgfqpoint{0.873212in}{1.709461in}}%
\pgfpathlineto{\pgfqpoint{0.873369in}{1.599864in}}%
\pgfpathlineto{\pgfqpoint{0.875095in}{1.715018in}}%
\pgfpathlineto{\pgfqpoint{0.875252in}{1.604492in}}%
\pgfpathlineto{\pgfqpoint{0.876036in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{0.876193in}{1.605940in}}%
\pgfpathlineto{\pgfqpoint{0.877920in}{1.719008in}}%
\pgfpathlineto{\pgfqpoint{0.878861in}{1.719171in}}%
\pgfpathlineto{\pgfqpoint{0.879018in}{1.606793in}}%
\pgfpathlineto{\pgfqpoint{0.879803in}{1.718747in}}%
\pgfpathlineto{\pgfqpoint{0.879960in}{1.605908in}}%
\pgfpathlineto{\pgfqpoint{0.880745in}{1.717734in}}%
\pgfpathlineto{\pgfqpoint{0.881843in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{0.882628in}{1.713935in}}%
\pgfpathlineto{\pgfqpoint{0.882785in}{1.599714in}}%
\pgfpathlineto{\pgfqpoint{0.883569in}{1.711144in}}%
\pgfpathlineto{\pgfqpoint{0.884668in}{1.592619in}}%
\pgfpathlineto{\pgfqpoint{0.885453in}{1.703774in}}%
\pgfpathlineto{\pgfqpoint{0.885610in}{1.588177in}}%
\pgfpathlineto{\pgfqpoint{0.886394in}{1.699191in}}%
\pgfpathlineto{\pgfqpoint{0.886551in}{1.583137in}}%
\pgfpathlineto{\pgfqpoint{0.887336in}{1.694007in}}%
\pgfpathlineto{\pgfqpoint{0.887493in}{1.716135in}}%
\pgfpathlineto{\pgfqpoint{0.887650in}{1.599536in}}%
\pgfpathlineto{\pgfqpoint{0.888434in}{1.710183in}}%
\pgfpathlineto{\pgfqpoint{0.889533in}{1.586119in}}%
\pgfpathlineto{\pgfqpoint{0.890475in}{1.718489in}}%
\pgfpathlineto{\pgfqpoint{0.891416in}{1.710555in}}%
\pgfpathlineto{\pgfqpoint{0.892515in}{1.583057in}}%
\pgfpathlineto{\pgfqpoint{0.893456in}{1.714774in}}%
\pgfpathlineto{\pgfqpoint{0.894398in}{1.704844in}}%
\pgfpathlineto{\pgfqpoint{0.894555in}{1.584899in}}%
\pgfpathlineto{\pgfqpoint{0.895340in}{1.694302in}}%
\pgfpathlineto{\pgfqpoint{0.895497in}{1.716133in}}%
\pgfpathlineto{\pgfqpoint{0.895654in}{1.595652in}}%
\pgfpathlineto{\pgfqpoint{0.896438in}{1.704809in}}%
\pgfpathlineto{\pgfqpoint{0.896595in}{1.583879in}}%
\pgfpathlineto{\pgfqpoint{0.897380in}{1.692871in}}%
\pgfpathlineto{\pgfqpoint{0.897537in}{1.714618in}}%
\pgfpathlineto{\pgfqpoint{0.897694in}{1.593155in}}%
\pgfpathlineto{\pgfqpoint{0.898478in}{1.701895in}}%
\pgfpathlineto{\pgfqpoint{0.898635in}{1.579986in}}%
\pgfpathlineto{\pgfqpoint{0.899577in}{1.710220in}}%
\pgfpathlineto{\pgfqpoint{0.899734in}{1.587779in}}%
\pgfpathlineto{\pgfqpoint{0.900676in}{1.717705in}}%
\pgfpathlineto{\pgfqpoint{0.901617in}{1.702789in}}%
\pgfpathlineto{\pgfqpoint{0.901774in}{1.579374in}}%
\pgfpathlineto{\pgfqpoint{0.902716in}{1.708779in}}%
\pgfpathlineto{\pgfqpoint{0.902873in}{1.584837in}}%
\pgfpathlineto{\pgfqpoint{0.904913in}{1.718223in}}%
\pgfpathlineto{\pgfqpoint{0.906011in}{1.574882in}}%
\pgfpathlineto{\pgfqpoint{0.906168in}{1.596298in}}%
\pgfpathlineto{\pgfqpoint{0.907110in}{1.577156in}}%
\pgfpathlineto{\pgfqpoint{0.908052in}{1.705053in}}%
\pgfpathlineto{\pgfqpoint{0.908209in}{1.578581in}}%
\pgfpathlineto{\pgfqpoint{0.909150in}{1.706148in}}%
\pgfpathlineto{\pgfqpoint{0.909307in}{1.579157in}}%
\pgfpathlineto{\pgfqpoint{0.910249in}{1.706390in}}%
\pgfpathlineto{\pgfqpoint{0.910406in}{1.578882in}}%
\pgfpathlineto{\pgfqpoint{0.911347in}{1.705779in}}%
\pgfpathlineto{\pgfqpoint{0.912603in}{1.575778in}}%
\pgfpathlineto{\pgfqpoint{0.913544in}{1.701996in}}%
\pgfpathlineto{\pgfqpoint{0.913701in}{1.572948in}}%
\pgfpathlineto{\pgfqpoint{0.914643in}{1.698822in}}%
\pgfpathlineto{\pgfqpoint{0.914800in}{1.719734in}}%
\pgfpathlineto{\pgfqpoint{0.916055in}{1.585358in}}%
\pgfpathlineto{\pgfqpoint{0.916997in}{1.710424in}}%
\pgfpathlineto{\pgfqpoint{0.918253in}{1.573327in}}%
\pgfpathlineto{\pgfqpoint{0.919351in}{1.718351in}}%
\pgfpathlineto{\pgfqpoint{0.920607in}{1.578258in}}%
\pgfpathlineto{\pgfqpoint{0.921548in}{1.701796in}}%
\pgfpathlineto{\pgfqpoint{0.921705in}{1.569055in}}%
\pgfpathlineto{\pgfqpoint{0.922647in}{1.692237in}}%
\pgfpathlineto{\pgfqpoint{0.922804in}{1.712698in}}%
\pgfpathlineto{\pgfqpoint{0.924059in}{1.568270in}}%
\pgfpathlineto{\pgfqpoint{0.925158in}{1.710934in}}%
\pgfpathlineto{\pgfqpoint{0.925315in}{1.576549in}}%
\pgfpathlineto{\pgfqpoint{0.926256in}{1.698409in}}%
\pgfpathlineto{\pgfqpoint{0.926413in}{1.718648in}}%
\pgfpathlineto{\pgfqpoint{0.927669in}{1.569628in}}%
\pgfpathlineto{\pgfqpoint{0.928767in}{1.710737in}}%
\pgfpathlineto{\pgfqpoint{0.928924in}{1.574731in}}%
\pgfpathlineto{\pgfqpoint{0.929866in}{1.695255in}}%
\pgfpathlineto{\pgfqpoint{0.930023in}{1.715270in}}%
\pgfpathlineto{\pgfqpoint{0.930180in}{1.578702in}}%
\pgfpathlineto{\pgfqpoint{0.931121in}{1.698736in}}%
\pgfpathlineto{\pgfqpoint{0.931278in}{1.718669in}}%
\pgfpathlineto{\pgfqpoint{0.932534in}{1.563481in}}%
\pgfpathlineto{\pgfqpoint{0.933632in}{1.702445in}}%
\pgfpathlineto{\pgfqpoint{0.933789in}{1.564289in}}%
\pgfpathlineto{\pgfqpoint{0.934731in}{1.682969in}}%
\pgfpathlineto{\pgfqpoint{0.934888in}{1.702676in}}%
\pgfpathlineto{\pgfqpoint{0.935045in}{1.563969in}}%
\pgfpathlineto{\pgfqpoint{0.935986in}{1.682154in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.701777in}}%
\pgfpathlineto{\pgfqpoint{0.936300in}{1.562523in}}%
\pgfpathlineto{\pgfqpoint{0.937242in}{1.680212in}}%
\pgfpathlineto{\pgfqpoint{0.937399in}{1.699752in}}%
\pgfpathlineto{\pgfqpoint{0.937556in}{1.559954in}}%
\pgfpathlineto{\pgfqpoint{0.938497in}{1.677145in}}%
\pgfpathlineto{\pgfqpoint{0.938811in}{1.716038in}}%
\pgfpathlineto{\pgfqpoint{0.938968in}{1.575620in}}%
\pgfpathlineto{\pgfqpoint{0.939910in}{1.692185in}}%
\pgfpathlineto{\pgfqpoint{0.940067in}{1.711537in}}%
\pgfpathlineto{\pgfqpoint{0.940224in}{1.570582in}}%
\pgfpathlineto{\pgfqpoint{0.941165in}{1.686648in}}%
\pgfpathlineto{\pgfqpoint{0.941322in}{1.705917in}}%
\pgfpathlineto{\pgfqpoint{0.941479in}{1.564428in}}%
\pgfpathlineto{\pgfqpoint{0.942421in}{1.679994in}}%
\pgfpathlineto{\pgfqpoint{0.942578in}{1.699180in}}%
\pgfpathlineto{\pgfqpoint{0.942735in}{1.557161in}}%
\pgfpathlineto{\pgfqpoint{0.943676in}{1.672228in}}%
\pgfpathlineto{\pgfqpoint{0.943990in}{1.710410in}}%
\pgfpathlineto{\pgfqpoint{0.944147in}{1.567786in}}%
\pgfpathlineto{\pgfqpoint{0.945089in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{0.945246in}{1.701219in}}%
\pgfpathlineto{\pgfqpoint{0.945403in}{1.558072in}}%
\pgfpathlineto{\pgfqpoint{0.946344in}{1.672009in}}%
\pgfpathlineto{\pgfqpoint{0.946658in}{1.709813in}}%
\pgfpathlineto{\pgfqpoint{0.946815in}{1.566069in}}%
\pgfpathlineto{\pgfqpoint{0.947757in}{1.679375in}}%
\pgfpathlineto{\pgfqpoint{0.948071in}{1.716968in}}%
\pgfpathlineto{\pgfqpoint{0.948228in}{1.572633in}}%
\pgfpathlineto{\pgfqpoint{0.949169in}{1.685307in}}%
\pgfpathlineto{\pgfqpoint{0.949326in}{1.704009in}}%
\pgfpathlineto{\pgfqpoint{0.949483in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{0.950425in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{0.950739in}{1.708552in}}%
\pgfpathlineto{\pgfqpoint{0.950896in}{1.563121in}}%
\pgfpathlineto{\pgfqpoint{0.951837in}{1.674666in}}%
\pgfpathlineto{\pgfqpoint{0.952151in}{1.711670in}}%
\pgfpathlineto{\pgfqpoint{0.952308in}{1.565660in}}%
\pgfpathlineto{\pgfqpoint{0.953250in}{1.676574in}}%
\pgfpathlineto{\pgfqpoint{0.953563in}{1.713367in}}%
\pgfpathlineto{\pgfqpoint{0.953720in}{1.566783in}}%
\pgfpathlineto{\pgfqpoint{0.954662in}{1.677066in}}%
\pgfpathlineto{\pgfqpoint{0.954976in}{1.713649in}}%
\pgfpathlineto{\pgfqpoint{0.955133in}{1.566495in}}%
\pgfpathlineto{\pgfqpoint{0.956074in}{1.676149in}}%
\pgfpathlineto{\pgfqpoint{0.956388in}{1.712522in}}%
\pgfpathlineto{\pgfqpoint{0.956545in}{1.564803in}}%
\pgfpathlineto{\pgfqpoint{0.957487in}{1.673828in}}%
\pgfpathlineto{\pgfqpoint{0.957801in}{1.709991in}}%
\pgfpathlineto{\pgfqpoint{0.957958in}{1.561712in}}%
\pgfpathlineto{\pgfqpoint{0.958899in}{1.670110in}}%
\pgfpathlineto{\pgfqpoint{0.959213in}{1.706063in}}%
\pgfpathlineto{\pgfqpoint{0.959370in}{1.557228in}}%
\pgfpathlineto{\pgfqpoint{0.960312in}{1.665000in}}%
\pgfpathlineto{\pgfqpoint{0.960626in}{1.700744in}}%
\pgfpathlineto{\pgfqpoint{0.960783in}{1.551358in}}%
\pgfpathlineto{\pgfqpoint{0.961724in}{1.658505in}}%
\pgfpathlineto{\pgfqpoint{0.962195in}{1.711774in}}%
\pgfpathlineto{\pgfqpoint{0.962352in}{1.561771in}}%
\pgfpathlineto{\pgfqpoint{0.963294in}{1.668160in}}%
\pgfpathlineto{\pgfqpoint{0.963607in}{1.703442in}}%
\pgfpathlineto{\pgfqpoint{0.963764in}{1.552898in}}%
\pgfpathlineto{\pgfqpoint{0.964706in}{1.658665in}}%
\pgfpathlineto{\pgfqpoint{0.965177in}{1.711244in}}%
\pgfpathlineto{\pgfqpoint{0.965334in}{1.560095in}}%
\pgfpathlineto{\pgfqpoint{0.966275in}{1.665108in}}%
\pgfpathlineto{\pgfqpoint{0.966589in}{1.699931in}}%
\pgfpathlineto{\pgfqpoint{0.966746in}{1.548252in}}%
\pgfpathlineto{\pgfqpoint{0.967688in}{1.652647in}}%
\pgfpathlineto{\pgfqpoint{0.968159in}{1.704540in}}%
\pgfpathlineto{\pgfqpoint{0.968316in}{1.552266in}}%
\pgfpathlineto{\pgfqpoint{0.969257in}{1.655912in}}%
\pgfpathlineto{\pgfqpoint{0.969728in}{1.707430in}}%
\pgfpathlineto{\pgfqpoint{0.969885in}{1.554567in}}%
\pgfpathlineto{\pgfqpoint{0.970827in}{1.657466in}}%
\pgfpathlineto{\pgfqpoint{0.971297in}{1.708609in}}%
\pgfpathlineto{\pgfqpoint{0.971454in}{1.555165in}}%
\pgfpathlineto{\pgfqpoint{0.972396in}{1.657319in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{1.708091in}}%
\pgfpathlineto{\pgfqpoint{0.973024in}{1.554070in}}%
\pgfpathlineto{\pgfqpoint{0.973965in}{1.655484in}}%
\pgfpathlineto{\pgfqpoint{0.974436in}{1.705884in}}%
\pgfpathlineto{\pgfqpoint{0.974593in}{1.551295in}}%
\pgfpathlineto{\pgfqpoint{0.975535in}{1.651970in}}%
\pgfpathlineto{\pgfqpoint{0.976005in}{1.702001in}}%
\pgfpathlineto{\pgfqpoint{0.976162in}{1.546849in}}%
\pgfpathlineto{\pgfqpoint{0.977104in}{1.646790in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{1.712964in}}%
\pgfpathlineto{\pgfqpoint{0.977889in}{1.557189in}}%
\pgfpathlineto{\pgfqpoint{0.978830in}{1.656264in}}%
\pgfpathlineto{\pgfqpoint{0.979301in}{1.705496in}}%
\pgfpathlineto{\pgfqpoint{0.979458in}{1.549171in}}%
\pgfpathlineto{\pgfqpoint{0.980400in}{1.647520in}}%
\pgfpathlineto{\pgfqpoint{0.981027in}{1.712633in}}%
\pgfpathlineto{\pgfqpoint{0.981184in}{1.555701in}}%
\pgfpathlineto{\pgfqpoint{0.982126in}{1.653194in}}%
\pgfpathlineto{\pgfqpoint{0.982597in}{1.701634in}}%
\pgfpathlineto{\pgfqpoint{0.982754in}{1.544166in}}%
\pgfpathlineto{\pgfqpoint{0.983695in}{1.640942in}}%
\pgfpathlineto{\pgfqpoint{0.984323in}{1.705006in}}%
\pgfpathlineto{\pgfqpoint{0.984480in}{1.546946in}}%
\pgfpathlineto{\pgfqpoint{0.985422in}{1.642874in}}%
\pgfpathlineto{\pgfqpoint{0.986049in}{1.706374in}}%
\pgfpathlineto{\pgfqpoint{0.986206in}{1.547729in}}%
\pgfpathlineto{\pgfqpoint{0.987148in}{1.642816in}}%
\pgfpathlineto{\pgfqpoint{0.987776in}{1.705755in}}%
\pgfpathlineto{\pgfqpoint{0.987933in}{1.546534in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{1.640785in}}%
\pgfpathlineto{\pgfqpoint{0.989502in}{1.703167in}}%
\pgfpathlineto{\pgfqpoint{0.989659in}{1.543377in}}%
\pgfpathlineto{\pgfqpoint{0.990601in}{1.636798in}}%
\pgfpathlineto{\pgfqpoint{0.991385in}{1.714029in}}%
\pgfpathlineto{\pgfqpoint{0.991542in}{1.553619in}}%
\pgfpathlineto{\pgfqpoint{0.992484in}{1.646082in}}%
\pgfpathlineto{\pgfqpoint{0.993112in}{1.707274in}}%
\pgfpathlineto{\pgfqpoint{0.993269in}{1.546312in}}%
\pgfpathlineto{\pgfqpoint{0.994210in}{1.637959in}}%
\pgfpathlineto{\pgfqpoint{0.994995in}{1.713715in}}%
\pgfpathlineto{\pgfqpoint{0.995152in}{1.552150in}}%
\pgfpathlineto{\pgfqpoint{0.996093in}{1.642854in}}%
\pgfpathlineto{\pgfqpoint{0.996721in}{1.702876in}}%
\pgfpathlineto{\pgfqpoint{0.996878in}{1.540776in}}%
\pgfpathlineto{\pgfqpoint{0.997820in}{1.630679in}}%
\pgfpathlineto{\pgfqpoint{0.998604in}{1.704984in}}%
\pgfpathlineto{\pgfqpoint{0.998761in}{1.542301in}}%
\pgfpathlineto{\pgfqpoint{0.999703in}{1.631276in}}%
\pgfpathlineto{\pgfqpoint{1.000488in}{1.704809in}}%
\pgfpathlineto{\pgfqpoint{1.000645in}{1.541552in}}%
\pgfpathlineto{\pgfqpoint{1.001586in}{1.629608in}}%
\pgfpathlineto{\pgfqpoint{1.002371in}{1.702378in}}%
\pgfpathlineto{\pgfqpoint{1.002528in}{1.538556in}}%
\pgfpathlineto{\pgfqpoint{1.003469in}{1.625702in}}%
\pgfpathlineto{\pgfqpoint{1.004411in}{1.712052in}}%
\pgfpathlineto{\pgfqpoint{1.004568in}{1.547620in}}%
\pgfpathlineto{\pgfqpoint{1.005510in}{1.633734in}}%
\pgfpathlineto{\pgfqpoint{1.006294in}{1.704890in}}%
\pgfpathlineto{\pgfqpoint{1.006451in}{1.539914in}}%
\pgfpathlineto{\pgfqpoint{1.007393in}{1.625138in}}%
\pgfpathlineto{\pgfqpoint{1.008335in}{1.709572in}}%
\pgfpathlineto{\pgfqpoint{1.008491in}{1.544008in}}%
\pgfpathlineto{\pgfqpoint{1.009433in}{1.628221in}}%
\pgfpathlineto{\pgfqpoint{1.010375in}{1.711647in}}%
\pgfpathlineto{\pgfqpoint{1.010532in}{1.545506in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{1.628720in}}%
\pgfpathlineto{\pgfqpoint{1.012415in}{1.711150in}}%
\pgfpathlineto{\pgfqpoint{1.012572in}{1.544444in}}%
\pgfpathlineto{\pgfqpoint{1.013513in}{1.626671in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{1.708117in}}%
\pgfpathlineto{\pgfqpoint{1.014612in}{1.540858in}}%
\pgfpathlineto{\pgfqpoint{1.015554in}{1.622109in}}%
\pgfpathlineto{\pgfqpoint{1.016495in}{1.702584in}}%
\pgfpathlineto{\pgfqpoint{1.016652in}{1.534783in}}%
\pgfpathlineto{\pgfqpoint{1.017594in}{1.615071in}}%
\pgfpathlineto{\pgfqpoint{1.018692in}{1.707764in}}%
\pgfpathlineto{\pgfqpoint{1.018849in}{1.539384in}}%
\pgfpathlineto{\pgfqpoint{1.019791in}{1.618594in}}%
\pgfpathlineto{\pgfqpoint{1.020890in}{1.710035in}}%
\pgfpathlineto{\pgfqpoint{1.021046in}{1.541088in}}%
\pgfpathlineto{\pgfqpoint{1.021988in}{1.619236in}}%
\pgfpathlineto{\pgfqpoint{1.023087in}{1.709443in}}%
\pgfpathlineto{\pgfqpoint{1.023244in}{1.539943in}}%
\pgfpathlineto{\pgfqpoint{1.024185in}{1.617043in}}%
\pgfpathlineto{\pgfqpoint{1.025284in}{1.706035in}}%
\pgfpathlineto{\pgfqpoint{1.025441in}{1.535995in}}%
\pgfpathlineto{\pgfqpoint{1.026382in}{1.612063in}}%
\pgfpathlineto{\pgfqpoint{1.027481in}{1.699857in}}%
\pgfpathlineto{\pgfqpoint{1.027638in}{1.529291in}}%
\pgfpathlineto{\pgfqpoint{1.028579in}{1.604342in}}%
\pgfpathlineto{\pgfqpoint{1.029835in}{1.703247in}}%
\pgfpathlineto{\pgfqpoint{1.029992in}{1.532122in}}%
\pgfpathlineto{\pgfqpoint{1.030934in}{1.606049in}}%
\pgfpathlineto{\pgfqpoint{1.032189in}{1.703464in}}%
\pgfpathlineto{\pgfqpoint{1.032346in}{1.531797in}}%
\pgfpathlineto{\pgfqpoint{1.033288in}{1.604618in}}%
\pgfpathlineto{\pgfqpoint{1.034543in}{1.700568in}}%
\pgfpathlineto{\pgfqpoint{1.034700in}{1.528372in}}%
\pgfpathlineto{\pgfqpoint{1.035642in}{1.600107in}}%
\pgfpathlineto{\pgfqpoint{1.037054in}{1.706339in}}%
\pgfpathlineto{\pgfqpoint{1.037211in}{1.533589in}}%
\pgfpathlineto{\pgfqpoint{1.038153in}{1.604136in}}%
\pgfpathlineto{\pgfqpoint{1.039565in}{1.708599in}}%
\pgfpathlineto{\pgfqpoint{1.039722in}{1.535310in}}%
\pgfpathlineto{\pgfqpoint{1.040664in}{1.604691in}}%
\pgfpathlineto{\pgfqpoint{1.042076in}{1.707418in}}%
\pgfpathlineto{\pgfqpoint{1.042233in}{1.533608in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.601845in}}%
\pgfpathlineto{\pgfqpoint{1.044587in}{1.702870in}}%
\pgfpathlineto{\pgfqpoint{1.044744in}{1.528556in}}%
\pgfpathlineto{\pgfqpoint{1.045686in}{1.595672in}}%
\pgfpathlineto{\pgfqpoint{1.047255in}{1.705969in}}%
\pgfpathlineto{\pgfqpoint{1.047412in}{1.531130in}}%
\pgfpathlineto{\pgfqpoint{1.048354in}{1.597031in}}%
\pgfpathlineto{\pgfqpoint{1.049923in}{1.705322in}}%
\pgfpathlineto{\pgfqpoint{1.050080in}{1.529977in}}%
\pgfpathlineto{\pgfqpoint{1.051021in}{1.594690in}}%
\pgfpathlineto{\pgfqpoint{1.052591in}{1.701017in}}%
\pgfpathlineto{\pgfqpoint{1.052748in}{1.525184in}}%
\pgfpathlineto{\pgfqpoint{1.053689in}{1.588734in}}%
\pgfpathlineto{\pgfqpoint{1.055416in}{1.703478in}}%
\pgfpathlineto{\pgfqpoint{1.055573in}{1.527141in}}%
\pgfpathlineto{\pgfqpoint{1.056514in}{1.589443in}}%
\pgfpathlineto{\pgfqpoint{1.058241in}{1.701920in}}%
\pgfpathlineto{\pgfqpoint{1.058398in}{1.525100in}}%
\pgfpathlineto{\pgfqpoint{1.059339in}{1.586183in}}%
\pgfpathlineto{\pgfqpoint{1.061222in}{1.706362in}}%
\pgfpathlineto{\pgfqpoint{1.061379in}{1.529047in}}%
\pgfpathlineto{\pgfqpoint{1.062321in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{1.064204in}{1.706444in}}%
\pgfpathlineto{\pgfqpoint{1.064361in}{1.528656in}}%
\pgfpathlineto{\pgfqpoint{1.065303in}{1.587177in}}%
\pgfpathlineto{\pgfqpoint{1.067186in}{1.702287in}}%
\pgfpathlineto{\pgfqpoint{1.067343in}{1.524049in}}%
\pgfpathlineto{\pgfqpoint{1.068285in}{1.581339in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{1.703290in}}%
\pgfpathlineto{\pgfqpoint{1.070482in}{1.524595in}}%
\pgfpathlineto{\pgfqpoint{1.071423in}{1.580582in}}%
\pgfpathlineto{\pgfqpoint{1.073464in}{1.699747in}}%
\pgfpathlineto{\pgfqpoint{1.073620in}{1.520619in}}%
\pgfpathlineto{\pgfqpoint{1.074562in}{1.575341in}}%
\pgfpathlineto{\pgfqpoint{1.076759in}{1.700640in}}%
\pgfpathlineto{\pgfqpoint{1.076916in}{1.521075in}}%
\pgfpathlineto{\pgfqpoint{1.077858in}{1.574469in}}%
\pgfpathlineto{\pgfqpoint{1.080212in}{1.705316in}}%
\pgfpathlineto{\pgfqpoint{1.080369in}{1.525316in}}%
\pgfpathlineto{\pgfqpoint{1.081310in}{1.577324in}}%
\pgfpathlineto{\pgfqpoint{1.083664in}{1.704755in}}%
\pgfpathlineto{\pgfqpoint{1.083821in}{1.524346in}}%
\pgfpathlineto{\pgfqpoint{1.084763in}{1.575013in}}%
\pgfpathlineto{\pgfqpoint{1.087117in}{1.699140in}}%
\pgfpathlineto{\pgfqpoint{1.087274in}{1.518352in}}%
\pgfpathlineto{\pgfqpoint{1.088216in}{1.567722in}}%
\pgfpathlineto{\pgfqpoint{1.090884in}{1.704514in}}%
\pgfpathlineto{\pgfqpoint{1.091040in}{1.523329in}}%
\pgfpathlineto{\pgfqpoint{1.091982in}{1.571261in}}%
\pgfpathlineto{\pgfqpoint{1.094650in}{1.704045in}}%
\pgfpathlineto{\pgfqpoint{1.094807in}{1.522495in}}%
\pgfpathlineto{\pgfqpoint{1.095749in}{1.569041in}}%
\pgfpathlineto{\pgfqpoint{1.098573in}{1.705415in}}%
\pgfpathlineto{\pgfqpoint{1.098730in}{1.523512in}}%
\pgfpathlineto{\pgfqpoint{1.099672in}{1.568637in}}%
\pgfpathlineto{\pgfqpoint{1.102497in}{1.700822in}}%
\pgfpathlineto{\pgfqpoint{1.102654in}{1.518599in}}%
\pgfpathlineto{\pgfqpoint{1.103595in}{1.562358in}}%
\pgfpathlineto{\pgfqpoint{1.106734in}{1.704477in}}%
\pgfpathlineto{\pgfqpoint{1.106891in}{1.521933in}}%
\pgfpathlineto{\pgfqpoint{1.107833in}{1.564213in}}%
\pgfpathlineto{\pgfqpoint{1.110972in}{1.701501in}}%
\pgfpathlineto{\pgfqpoint{1.111128in}{1.518673in}}%
\pgfpathlineto{\pgfqpoint{1.112070in}{1.559539in}}%
\pgfpathlineto{\pgfqpoint{1.115523in}{1.705181in}}%
\pgfpathlineto{\pgfqpoint{1.115680in}{1.522077in}}%
\pgfpathlineto{\pgfqpoint{1.116621in}{1.561433in}}%
\pgfpathlineto{\pgfqpoint{1.120074in}{1.701663in}}%
\pgfpathlineto{\pgfqpoint{1.120231in}{1.518323in}}%
\pgfpathlineto{\pgfqpoint{1.121172in}{1.556242in}}%
\pgfpathlineto{\pgfqpoint{1.124939in}{1.703298in}}%
\pgfpathlineto{\pgfqpoint{1.125096in}{1.519739in}}%
\pgfpathlineto{\pgfqpoint{1.126037in}{1.556141in}}%
\pgfpathlineto{\pgfqpoint{1.129961in}{1.703012in}}%
\pgfpathlineto{\pgfqpoint{1.130118in}{1.519267in}}%
\pgfpathlineto{\pgfqpoint{1.131059in}{1.554162in}}%
\pgfpathlineto{\pgfqpoint{1.135140in}{1.700389in}}%
\pgfpathlineto{\pgfqpoint{1.135297in}{1.516494in}}%
\pgfpathlineto{\pgfqpoint{1.136238in}{1.549894in}}%
\pgfpathlineto{\pgfqpoint{1.140633in}{1.700268in}}%
\pgfpathlineto{\pgfqpoint{1.140790in}{1.516255in}}%
\pgfpathlineto{\pgfqpoint{1.141731in}{1.548113in}}%
\pgfpathlineto{\pgfqpoint{1.146439in}{1.701420in}}%
\pgfpathlineto{\pgfqpoint{1.146596in}{1.517328in}}%
\pgfpathlineto{\pgfqpoint{1.147538in}{1.547612in}}%
\pgfpathlineto{\pgfqpoint{1.152560in}{1.702674in}}%
\pgfpathlineto{\pgfqpoint{1.152717in}{1.518547in}}%
\pgfpathlineto{\pgfqpoint{1.153658in}{1.547237in}}%
\pgfpathlineto{\pgfqpoint{1.158994in}{1.702933in}}%
\pgfpathlineto{\pgfqpoint{1.159151in}{1.518823in}}%
\pgfpathlineto{\pgfqpoint{1.160093in}{1.545915in}}%
\pgfpathlineto{\pgfqpoint{1.165743in}{1.701192in}}%
\pgfpathlineto{\pgfqpoint{1.165900in}{1.517154in}}%
\pgfpathlineto{\pgfqpoint{1.166841in}{1.542657in}}%
\pgfpathlineto{\pgfqpoint{1.172962in}{1.700423in}}%
\pgfpathlineto{\pgfqpoint{1.173119in}{1.516520in}}%
\pgfpathlineto{\pgfqpoint{1.174060in}{1.540403in}}%
\pgfpathlineto{\pgfqpoint{1.180809in}{1.702505in}}%
\pgfpathlineto{\pgfqpoint{1.180966in}{1.518810in}}%
\pgfpathlineto{\pgfqpoint{1.181907in}{1.541016in}}%
\pgfpathlineto{\pgfqpoint{1.189126in}{1.701618in}}%
\pgfpathlineto{\pgfqpoint{1.189283in}{1.518214in}}%
\pgfpathlineto{\pgfqpoint{1.190225in}{1.538762in}}%
\pgfpathlineto{\pgfqpoint{1.198072in}{1.699468in}}%
\pgfpathlineto{\pgfqpoint{1.198229in}{1.516451in}}%
\pgfpathlineto{\pgfqpoint{1.199170in}{1.535336in}}%
\pgfpathlineto{\pgfqpoint{1.207959in}{1.699522in}}%
\pgfpathlineto{\pgfqpoint{1.208116in}{1.517010in}}%
\pgfpathlineto{\pgfqpoint{1.209057in}{1.534179in}}%
\pgfpathlineto{\pgfqpoint{1.218944in}{1.700605in}}%
\pgfpathlineto{\pgfqpoint{1.219101in}{1.518741in}}%
\pgfpathlineto{\pgfqpoint{1.220043in}{1.534153in}}%
\pgfpathlineto{\pgfqpoint{1.231185in}{1.700755in}}%
\pgfpathlineto{\pgfqpoint{1.231342in}{1.519714in}}%
\pgfpathlineto{\pgfqpoint{1.232284in}{1.533350in}}%
\pgfpathlineto{\pgfqpoint{1.244682in}{1.695583in}}%
\pgfpathlineto{\pgfqpoint{1.244996in}{1.699293in}}%
\pgfpathlineto{\pgfqpoint{1.245153in}{1.519291in}}%
\pgfpathlineto{\pgfqpoint{1.246251in}{1.533096in}}%
\pgfpathlineto{\pgfqpoint{1.258493in}{1.671833in}}%
\pgfpathlineto{\pgfqpoint{1.261317in}{1.700153in}}%
\pgfpathlineto{\pgfqpoint{1.261474in}{1.521503in}}%
\pgfpathlineto{\pgfqpoint{1.262573in}{1.533127in}}%
\pgfpathlineto{\pgfqpoint{1.274814in}{1.649682in}}%
\pgfpathlineto{\pgfqpoint{1.280935in}{1.699666in}}%
\pgfpathlineto{\pgfqpoint{1.281091in}{1.522791in}}%
\pgfpathlineto{\pgfqpoint{1.282190in}{1.532181in}}%
\pgfpathlineto{\pgfqpoint{1.294274in}{1.624963in}}%
\pgfpathlineto{\pgfqpoint{1.305888in}{1.697587in}}%
\pgfpathlineto{\pgfqpoint{1.306201in}{1.699348in}}%
\pgfpathlineto{\pgfqpoint{1.306358in}{1.524941in}}%
\pgfpathlineto{\pgfqpoint{1.307457in}{1.531971in}}%
\pgfpathlineto{\pgfqpoint{1.319227in}{1.599490in}}%
\pgfpathlineto{\pgfqpoint{1.330527in}{1.652003in}}%
\pgfpathlineto{\pgfqpoint{1.341669in}{1.693581in}}%
\pgfpathlineto{\pgfqpoint{1.343396in}{1.699216in}}%
\pgfpathlineto{\pgfqpoint{1.343553in}{1.528687in}}%
\pgfpathlineto{\pgfqpoint{1.344651in}{1.533098in}}%
\pgfpathlineto{\pgfqpoint{1.355951in}{1.573489in}}%
\pgfpathlineto{\pgfqpoint{1.367093in}{1.605334in}}%
\pgfpathlineto{\pgfqpoint{1.377608in}{1.628899in}}%
\pgfpathlineto{\pgfqpoint{1.387809in}{1.646505in}}%
\pgfpathlineto{\pgfqpoint{1.397696in}{1.659313in}}%
\pgfpathlineto{\pgfqpoint{1.407426in}{1.668385in}}%
\pgfpathlineto{\pgfqpoint{1.416999in}{1.674350in}}%
\pgfpathlineto{\pgfqpoint{1.426729in}{1.677808in}}%
\pgfpathlineto{\pgfqpoint{1.436773in}{1.679000in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{1.677996in}}%
\pgfpathlineto{\pgfqpoint{1.459215in}{1.674592in}}%
\pgfpathlineto{\pgfqpoint{1.472398in}{1.668398in}}%
\pgfpathlineto{\pgfqpoint{1.487621in}{1.658711in}}%
\pgfpathlineto{\pgfqpoint{1.505669in}{1.644480in}}%
\pgfpathlineto{\pgfqpoint{1.527640in}{1.624192in}}%
\pgfpathlineto{\pgfqpoint{1.555732in}{1.595055in}}%
\pgfpathlineto{\pgfqpoint{1.595594in}{1.550222in}}%
\pgfpathlineto{\pgfqpoint{1.807145in}{1.307579in}}%
\pgfpathlineto{\pgfqpoint{1.872745in}{1.238031in}}%
\pgfpathlineto{\pgfqpoint{1.938815in}{1.171218in}}%
\pgfpathlineto{\pgfqpoint{2.006612in}{1.105827in}}%
\pgfpathlineto{\pgfqpoint{2.076449in}{1.041563in}}%
\pgfpathlineto{\pgfqpoint{2.148641in}{0.978164in}}%
\pgfpathlineto{\pgfqpoint{2.223186in}{0.915659in}}%
\pgfpathlineto{\pgfqpoint{2.300399in}{0.853825in}}%
\pgfpathlineto{\pgfqpoint{2.380280in}{0.792713in}}%
\pgfpathlineto{\pgfqpoint{2.462829in}{0.732366in}}%
\pgfpathlineto{\pgfqpoint{2.548203in}{0.672712in}}%
\pgfpathlineto{\pgfqpoint{2.636558in}{0.613693in}}%
\pgfpathlineto{\pgfqpoint{2.727896in}{0.555362in}}%
\pgfpathlineto{\pgfqpoint{2.822529in}{0.497575in}}%
\pgfpathlineto{\pgfqpoint{2.920301in}{0.440483in}}%
\pgfpathlineto{\pgfqpoint{3.021526in}{0.383955in}}%
\pgfpathlineto{\pgfqpoint{3.126360in}{0.327966in}}%
\pgfpathlineto{\pgfqpoint{3.235117in}{0.272420in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{0.260717in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{0.260717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{1.796521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391238in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{1.796521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{0.186266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{1.796521in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{1.796521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932852in,y=1.879854in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Angles}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{1.796521in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{1.796521in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{0.186266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144483in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.144483in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {17500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536826in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.536826in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929169in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.929169in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {22500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321512in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.321512in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713855in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.713855in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {27500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.106198in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.106198in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.498541in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.498541in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {32500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{0.345914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=0.307333in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{0.622083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=0.583503in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{0.898253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=0.859673in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{1.174423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=1.135843in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{1.450593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=1.412012in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{1.726762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=1.688182in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{0.186266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{0.266517in}}%
\pgfpathlineto{\pgfqpoint{4.031488in}{0.293097in}}%
\pgfpathlineto{\pgfqpoint{4.069780in}{0.303720in}}%
\pgfpathlineto{\pgfqpoint{4.106504in}{0.316214in}}%
\pgfpathlineto{\pgfqpoint{4.142756in}{0.330911in}}%
\pgfpathlineto{\pgfqpoint{4.179480in}{0.348215in}}%
\pgfpathlineto{\pgfqpoint{4.218086in}{0.368903in}}%
\pgfpathlineto{\pgfqpoint{4.260145in}{0.394028in}}%
\pgfpathlineto{\pgfqpoint{4.308168in}{0.425390in}}%
\pgfpathlineto{\pgfqpoint{4.367961in}{0.467238in}}%
\pgfpathlineto{\pgfqpoint{4.459770in}{0.534552in}}%
\pgfpathlineto{\pgfqpoint{4.646525in}{0.671669in}}%
\pgfpathlineto{\pgfqpoint{4.754498in}{0.747847in}}%
\pgfpathlineto{\pgfqpoint{4.860430in}{0.819858in}}%
\pgfpathlineto{\pgfqpoint{4.969188in}{0.891089in}}%
\pgfpathlineto{\pgfqpoint{5.082497in}{0.962627in}}%
\pgfpathlineto{\pgfqpoint{5.201298in}{1.034986in}}%
\pgfpathlineto{\pgfqpoint{5.325906in}{1.108263in}}%
\pgfpathlineto{\pgfqpoint{5.456792in}{1.182636in}}%
\pgfpathlineto{\pgfqpoint{5.594112in}{1.258092in}}%
\pgfpathlineto{\pgfqpoint{5.738180in}{1.334702in}}%
\pgfpathlineto{\pgfqpoint{5.888997in}{1.412368in}}%
\pgfpathlineto{\pgfqpoint{6.046876in}{1.491154in}}%
\pgfpathlineto{\pgfqpoint{6.211974in}{1.571044in}}%
\pgfpathlineto{\pgfqpoint{6.384448in}{1.652019in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{1.723327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{0.186266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{0.264652in}}%
\pgfpathlineto{\pgfqpoint{4.031959in}{0.291783in}}%
\pgfpathlineto{\pgfqpoint{4.070094in}{0.302531in}}%
\pgfpathlineto{\pgfqpoint{4.106661in}{0.315139in}}%
\pgfpathlineto{\pgfqpoint{4.142913in}{0.330004in}}%
\pgfpathlineto{\pgfqpoint{4.179793in}{0.347558in}}%
\pgfpathlineto{\pgfqpoint{4.218557in}{0.368514in}}%
\pgfpathlineto{\pgfqpoint{4.260773in}{0.393919in}}%
\pgfpathlineto{\pgfqpoint{4.309424in}{0.425885in}}%
\pgfpathlineto{\pgfqpoint{4.370315in}{0.468708in}}%
\pgfpathlineto{\pgfqpoint{4.466675in}{0.539575in}}%
\pgfpathlineto{\pgfqpoint{4.640561in}{0.667361in}}%
\pgfpathlineto{\pgfqpoint{4.748534in}{0.743705in}}%
\pgfpathlineto{\pgfqpoint{4.854310in}{0.815767in}}%
\pgfpathlineto{\pgfqpoint{4.962753in}{0.886946in}}%
\pgfpathlineto{\pgfqpoint{5.075748in}{0.958438in}}%
\pgfpathlineto{\pgfqpoint{5.194079in}{1.030662in}}%
\pgfpathlineto{\pgfqpoint{5.318373in}{1.103904in}}%
\pgfpathlineto{\pgfqpoint{5.448945in}{1.178247in}}%
\pgfpathlineto{\pgfqpoint{5.585951in}{1.253677in}}%
\pgfpathlineto{\pgfqpoint{5.729549in}{1.330182in}}%
\pgfpathlineto{\pgfqpoint{5.880052in}{1.407829in}}%
\pgfpathlineto{\pgfqpoint{6.037460in}{1.486523in}}%
\pgfpathlineto{\pgfqpoint{6.202087in}{1.566327in}}%
\pgfpathlineto{\pgfqpoint{6.374090in}{1.647224in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{1.723328in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{1.723328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{0.186266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{0.261656in}}%
\pgfpathlineto{\pgfqpoint{4.032743in}{0.289631in}}%
\pgfpathlineto{\pgfqpoint{4.070722in}{0.300590in}}%
\pgfpathlineto{\pgfqpoint{4.107288in}{0.313462in}}%
\pgfpathlineto{\pgfqpoint{4.143541in}{0.328600in}}%
\pgfpathlineto{\pgfqpoint{4.180578in}{0.346509in}}%
\pgfpathlineto{\pgfqpoint{4.219499in}{0.367835in}}%
\pgfpathlineto{\pgfqpoint{4.262186in}{0.393816in}}%
\pgfpathlineto{\pgfqpoint{4.311621in}{0.426600in}}%
\pgfpathlineto{\pgfqpoint{4.374396in}{0.471063in}}%
\pgfpathlineto{\pgfqpoint{4.479858in}{0.548953in}}%
\pgfpathlineto{\pgfqpoint{4.635853in}{0.663633in}}%
\pgfpathlineto{\pgfqpoint{4.743669in}{0.739996in}}%
\pgfpathlineto{\pgfqpoint{4.849288in}{0.812073in}}%
\pgfpathlineto{\pgfqpoint{4.957574in}{0.883269in}}%
\pgfpathlineto{\pgfqpoint{5.070412in}{0.954780in}}%
\pgfpathlineto{\pgfqpoint{5.188586in}{1.027021in}}%
\pgfpathlineto{\pgfqpoint{5.312567in}{1.100192in}}%
\pgfpathlineto{\pgfqpoint{5.442824in}{1.174468in}}%
\pgfpathlineto{\pgfqpoint{5.579517in}{1.249836in}}%
\pgfpathlineto{\pgfqpoint{5.722801in}{1.326284in}}%
\pgfpathlineto{\pgfqpoint{5.872989in}{1.403880in}}%
\pgfpathlineto{\pgfqpoint{6.030084in}{1.482526in}}%
\pgfpathlineto{\pgfqpoint{6.194397in}{1.562286in}}%
\pgfpathlineto{\pgfqpoint{6.366086in}{1.643142in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{1.722954in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{1.722954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{0.186266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{0.259459in}}%
\pgfpathlineto{\pgfqpoint{4.033528in}{0.288173in}}%
\pgfpathlineto{\pgfqpoint{4.071193in}{0.299252in}}%
\pgfpathlineto{\pgfqpoint{4.107602in}{0.312275in}}%
\pgfpathlineto{\pgfqpoint{4.143855in}{0.327621in}}%
\pgfpathlineto{\pgfqpoint{4.180892in}{0.345739in}}%
\pgfpathlineto{\pgfqpoint{4.220126in}{0.367455in}}%
\pgfpathlineto{\pgfqpoint{4.263284in}{0.393954in}}%
\pgfpathlineto{\pgfqpoint{4.313347in}{0.427394in}}%
\pgfpathlineto{\pgfqpoint{4.377534in}{0.473105in}}%
\pgfpathlineto{\pgfqpoint{4.491942in}{0.557852in}}%
\pgfpathlineto{\pgfqpoint{4.636167in}{0.663834in}}%
\pgfpathlineto{\pgfqpoint{4.743512in}{0.739877in}}%
\pgfpathlineto{\pgfqpoint{4.849131in}{0.811964in}}%
\pgfpathlineto{\pgfqpoint{4.957418in}{0.883166in}}%
\pgfpathlineto{\pgfqpoint{5.070099in}{0.954583in}}%
\pgfpathlineto{\pgfqpoint{5.188272in}{1.026832in}}%
\pgfpathlineto{\pgfqpoint{5.312253in}{1.100008in}}%
\pgfpathlineto{\pgfqpoint{5.442511in}{1.174291in}}%
\pgfpathlineto{\pgfqpoint{5.579203in}{1.249665in}}%
\pgfpathlineto{\pgfqpoint{5.722487in}{1.326119in}}%
\pgfpathlineto{\pgfqpoint{5.872676in}{1.403719in}}%
\pgfpathlineto{\pgfqpoint{6.029770in}{1.482370in}}%
\pgfpathlineto{\pgfqpoint{6.194083in}{1.562135in}}%
\pgfpathlineto{\pgfqpoint{6.365772in}{1.642996in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{1.722954in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{1.722954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{1.796521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673181in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{1.796521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{0.186266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{1.796521in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{1.796521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.214795in,y=1.879854in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Scales}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> evo3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.716011in}{8.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.716011in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.716011in}{8.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{6.336266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{6.336266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{7.946521in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{7.946521in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{6.336266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607046in}{6.336266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607046in,y=6.248766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011650in}{6.336266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011650in,y=6.248766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416254in}{6.336266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416254in,y=6.248766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820858in}{6.336266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820858in,y=6.248766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225461in}{6.336266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.225461in,y=6.248766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630065in}{6.336266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630065in,y=6.248766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034669in}{6.336266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034669in,y=6.248766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{6.409459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118057in, y=6.370879in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{6.852972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118057in, y=6.814392in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{7.296485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118057in, y=7.257905in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{7.739998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118057in, y=7.701418in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{6.336266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{6.409459in}}%
\pgfpathlineto{\pgfqpoint{0.920857in}{6.410569in}}%
\pgfpathlineto{\pgfqpoint{0.968600in}{6.412955in}}%
\pgfpathlineto{\pgfqpoint{0.998136in}{6.416545in}}%
\pgfpathlineto{\pgfqpoint{1.019985in}{6.421360in}}%
\pgfpathlineto{\pgfqpoint{1.037544in}{6.427456in}}%
\pgfpathlineto{\pgfqpoint{1.052353in}{6.434909in}}%
\pgfpathlineto{\pgfqpoint{1.065462in}{6.443994in}}%
\pgfpathlineto{\pgfqpoint{1.077358in}{6.454973in}}%
\pgfpathlineto{\pgfqpoint{1.088444in}{6.468291in}}%
\pgfpathlineto{\pgfqpoint{1.095403in}{6.478561in}}%
\pgfpathlineto{\pgfqpoint{1.095484in}{6.447856in}}%
\pgfpathlineto{\pgfqpoint{1.096536in}{6.450065in}}%
\pgfpathlineto{\pgfqpoint{1.108674in}{6.478367in}}%
\pgfpathlineto{\pgfqpoint{1.108755in}{6.478575in}}%
\pgfpathlineto{\pgfqpoint{1.108836in}{6.447955in}}%
\pgfpathlineto{\pgfqpoint{1.109888in}{6.451216in}}%
\pgfpathlineto{\pgfqpoint{1.118222in}{6.478721in}}%
\pgfpathlineto{\pgfqpoint{1.118303in}{6.448180in}}%
\pgfpathlineto{\pgfqpoint{1.119355in}{6.452424in}}%
\pgfpathlineto{\pgfqpoint{1.125586in}{6.478671in}}%
\pgfpathlineto{\pgfqpoint{1.125667in}{6.448206in}}%
\pgfpathlineto{\pgfqpoint{1.126719in}{6.453392in}}%
\pgfpathlineto{\pgfqpoint{1.131736in}{6.478950in}}%
\pgfpathlineto{\pgfqpoint{1.131817in}{6.448560in}}%
\pgfpathlineto{\pgfqpoint{1.132869in}{6.454665in}}%
\pgfpathlineto{\pgfqpoint{1.136915in}{6.478763in}}%
\pgfpathlineto{\pgfqpoint{1.136996in}{6.448445in}}%
\pgfpathlineto{\pgfqpoint{1.138048in}{6.455447in}}%
\pgfpathlineto{\pgfqpoint{1.141447in}{6.478556in}}%
\pgfpathlineto{\pgfqpoint{1.141528in}{6.448311in}}%
\pgfpathlineto{\pgfqpoint{1.142580in}{6.456196in}}%
\pgfpathlineto{\pgfqpoint{1.145574in}{6.479055in}}%
\pgfpathlineto{\pgfqpoint{1.145655in}{6.448882in}}%
\pgfpathlineto{\pgfqpoint{1.146707in}{6.457646in}}%
\pgfpathlineto{\pgfqpoint{1.149215in}{6.478874in}}%
\pgfpathlineto{\pgfqpoint{1.149296in}{6.448772in}}%
\pgfpathlineto{\pgfqpoint{1.150348in}{6.458400in}}%
\pgfpathlineto{\pgfqpoint{1.152533in}{6.478673in}}%
\pgfpathlineto{\pgfqpoint{1.152614in}{6.448641in}}%
\pgfpathlineto{\pgfqpoint{1.153666in}{6.459126in}}%
\pgfpathlineto{\pgfqpoint{1.155608in}{6.478722in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{6.448759in}}%
\pgfpathlineto{\pgfqpoint{1.156741in}{6.460098in}}%
\pgfpathlineto{\pgfqpoint{1.158440in}{6.478615in}}%
\pgfpathlineto{\pgfqpoint{1.158521in}{6.448722in}}%
\pgfpathlineto{\pgfqpoint{1.159573in}{6.460907in}}%
\pgfpathlineto{\pgfqpoint{1.161111in}{6.478894in}}%
\pgfpathlineto{\pgfqpoint{1.161191in}{6.449070in}}%
\pgfpathlineto{\pgfqpoint{1.162243in}{6.462101in}}%
\pgfpathlineto{\pgfqpoint{1.163619in}{6.479297in}}%
\pgfpathlineto{\pgfqpoint{1.163700in}{6.449542in}}%
\pgfpathlineto{\pgfqpoint{1.164752in}{6.463415in}}%
\pgfpathlineto{\pgfqpoint{1.165966in}{6.479556in}}%
\pgfpathlineto{\pgfqpoint{1.166047in}{6.449870in}}%
\pgfpathlineto{\pgfqpoint{1.167099in}{6.464581in}}%
\pgfpathlineto{\pgfqpoint{1.168151in}{6.479404in}}%
\pgfpathlineto{\pgfqpoint{1.168232in}{6.449786in}}%
\pgfpathlineto{\pgfqpoint{1.169283in}{6.465329in}}%
\pgfpathlineto{\pgfqpoint{1.170174in}{6.478571in}}%
\pgfpathlineto{\pgfqpoint{1.170255in}{6.449020in}}%
\pgfpathlineto{\pgfqpoint{1.171307in}{6.465386in}}%
\pgfpathlineto{\pgfqpoint{1.172197in}{6.479327in}}%
\pgfpathlineto{\pgfqpoint{1.172278in}{6.449845in}}%
\pgfpathlineto{\pgfqpoint{1.173330in}{6.467044in}}%
\pgfpathlineto{\pgfqpoint{1.174058in}{6.479022in}}%
\pgfpathlineto{\pgfqpoint{1.174139in}{6.449607in}}%
\pgfpathlineto{\pgfqpoint{1.175191in}{6.467628in}}%
\pgfpathlineto{\pgfqpoint{1.175838in}{6.478780in}}%
\pgfpathlineto{\pgfqpoint{1.175919in}{6.449432in}}%
\pgfpathlineto{\pgfqpoint{1.176971in}{6.468274in}}%
\pgfpathlineto{\pgfqpoint{1.177618in}{6.479933in}}%
\pgfpathlineto{\pgfqpoint{1.177699in}{6.450653in}}%
\pgfpathlineto{\pgfqpoint{1.178751in}{6.470323in}}%
\pgfpathlineto{\pgfqpoint{1.179237in}{6.479446in}}%
\pgfpathlineto{\pgfqpoint{1.179318in}{6.450233in}}%
\pgfpathlineto{\pgfqpoint{1.180370in}{6.470718in}}%
\pgfpathlineto{\pgfqpoint{1.180774in}{6.478633in}}%
\pgfpathlineto{\pgfqpoint{1.180855in}{6.449487in}}%
\pgfpathlineto{\pgfqpoint{1.181907in}{6.470782in}}%
\pgfpathlineto{\pgfqpoint{1.182312in}{6.479010in}}%
\pgfpathlineto{\pgfqpoint{1.182393in}{6.449930in}}%
\pgfpathlineto{\pgfqpoint{1.183364in}{6.470337in}}%
\pgfpathlineto{\pgfqpoint{1.183768in}{6.478876in}}%
\pgfpathlineto{\pgfqpoint{1.183849in}{6.449863in}}%
\pgfpathlineto{\pgfqpoint{1.184820in}{6.471019in}}%
\pgfpathlineto{\pgfqpoint{1.185225in}{6.479870in}}%
\pgfpathlineto{\pgfqpoint{1.185306in}{6.450925in}}%
\pgfpathlineto{\pgfqpoint{1.186277in}{6.472836in}}%
\pgfpathlineto{\pgfqpoint{1.186601in}{6.480168in}}%
\pgfpathlineto{\pgfqpoint{1.186681in}{6.451290in}}%
\pgfpathlineto{\pgfqpoint{1.187653in}{6.473951in}}%
\pgfpathlineto{\pgfqpoint{1.187895in}{6.479636in}}%
\pgfpathlineto{\pgfqpoint{1.187976in}{6.450824in}}%
\pgfpathlineto{\pgfqpoint{1.188947in}{6.474228in}}%
\pgfpathlineto{\pgfqpoint{1.189190in}{6.480100in}}%
\pgfpathlineto{\pgfqpoint{1.189271in}{6.451354in}}%
\pgfpathlineto{\pgfqpoint{1.190242in}{6.475507in}}%
\pgfpathlineto{\pgfqpoint{1.190404in}{6.479545in}}%
\pgfpathlineto{\pgfqpoint{1.190485in}{6.450866in}}%
\pgfpathlineto{\pgfqpoint{1.191456in}{6.475759in}}%
\pgfpathlineto{\pgfqpoint{1.191618in}{6.479921in}}%
\pgfpathlineto{\pgfqpoint{1.191699in}{6.451308in}}%
\pgfpathlineto{\pgfqpoint{1.192670in}{6.476947in}}%
\pgfpathlineto{\pgfqpoint{1.192751in}{6.479090in}}%
\pgfpathlineto{\pgfqpoint{1.192831in}{6.450542in}}%
\pgfpathlineto{\pgfqpoint{1.193802in}{6.476918in}}%
\pgfpathlineto{\pgfqpoint{1.193883in}{6.479122in}}%
\pgfpathlineto{\pgfqpoint{1.193964in}{6.450641in}}%
\pgfpathlineto{\pgfqpoint{1.194935in}{6.477757in}}%
\pgfpathlineto{\pgfqpoint{1.195016in}{6.480024in}}%
\pgfpathlineto{\pgfqpoint{1.195097in}{6.451608in}}%
\pgfpathlineto{\pgfqpoint{1.196068in}{6.479470in}}%
\pgfpathlineto{\pgfqpoint{1.196149in}{6.451120in}}%
\pgfpathlineto{\pgfqpoint{1.197120in}{6.479718in}}%
\pgfpathlineto{\pgfqpoint{1.197201in}{6.451434in}}%
\pgfpathlineto{\pgfqpoint{1.198172in}{6.480771in}}%
\pgfpathlineto{\pgfqpoint{1.199143in}{6.480120in}}%
\pgfpathlineto{\pgfqpoint{1.199224in}{6.451968in}}%
\pgfpathlineto{\pgfqpoint{1.200114in}{6.480207in}}%
\pgfpathlineto{\pgfqpoint{1.200276in}{6.454744in}}%
\pgfpathlineto{\pgfqpoint{1.201085in}{6.481034in}}%
\pgfpathlineto{\pgfqpoint{1.201166in}{6.453014in}}%
\pgfpathlineto{\pgfqpoint{1.201975in}{6.479909in}}%
\pgfpathlineto{\pgfqpoint{1.202947in}{6.451565in}}%
\pgfpathlineto{\pgfqpoint{1.203108in}{6.457178in}}%
\pgfpathlineto{\pgfqpoint{1.203837in}{6.451851in}}%
\pgfpathlineto{\pgfqpoint{1.204646in}{6.480573in}}%
\pgfpathlineto{\pgfqpoint{1.205536in}{6.451515in}}%
\pgfpathlineto{\pgfqpoint{1.205779in}{6.460485in}}%
\pgfpathlineto{\pgfqpoint{1.206345in}{6.481454in}}%
\pgfpathlineto{\pgfqpoint{1.206426in}{6.453825in}}%
\pgfpathlineto{\pgfqpoint{1.207154in}{6.481320in}}%
\pgfpathlineto{\pgfqpoint{1.207964in}{6.451177in}}%
\pgfpathlineto{\pgfqpoint{1.208287in}{6.463868in}}%
\pgfpathlineto{\pgfqpoint{1.208773in}{6.452322in}}%
\pgfpathlineto{\pgfqpoint{1.209501in}{6.481451in}}%
\pgfpathlineto{\pgfqpoint{1.210310in}{6.453154in}}%
\pgfpathlineto{\pgfqpoint{1.210634in}{6.466574in}}%
\pgfpathlineto{\pgfqpoint{1.211039in}{6.452773in}}%
\pgfpathlineto{\pgfqpoint{1.211686in}{6.480115in}}%
\pgfpathlineto{\pgfqpoint{1.211767in}{6.452940in}}%
\pgfpathlineto{\pgfqpoint{1.212414in}{6.480766in}}%
\pgfpathlineto{\pgfqpoint{1.212819in}{6.467800in}}%
\pgfpathlineto{\pgfqpoint{1.213143in}{6.481966in}}%
\pgfpathlineto{\pgfqpoint{1.213223in}{6.454920in}}%
\pgfpathlineto{\pgfqpoint{1.213790in}{6.480114in}}%
\pgfpathlineto{\pgfqpoint{1.214518in}{6.451825in}}%
\pgfpathlineto{\pgfqpoint{1.214923in}{6.470411in}}%
\pgfpathlineto{\pgfqpoint{1.215166in}{6.481578in}}%
\pgfpathlineto{\pgfqpoint{1.215246in}{6.454726in}}%
\pgfpathlineto{\pgfqpoint{1.215813in}{6.481184in}}%
\pgfpathlineto{\pgfqpoint{1.215894in}{6.454396in}}%
\pgfpathlineto{\pgfqpoint{1.216460in}{6.481274in}}%
\pgfpathlineto{\pgfqpoint{1.216865in}{6.470142in}}%
\pgfpathlineto{\pgfqpoint{1.217108in}{6.481849in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{6.455191in}}%
\pgfpathlineto{\pgfqpoint{1.217674in}{6.478948in}}%
\pgfpathlineto{\pgfqpoint{1.217755in}{6.452352in}}%
\pgfpathlineto{\pgfqpoint{1.218321in}{6.480486in}}%
\pgfpathlineto{\pgfqpoint{1.218726in}{6.470266in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{6.482513in}}%
\pgfpathlineto{\pgfqpoint{1.219050in}{6.456047in}}%
\pgfpathlineto{\pgfqpoint{1.219535in}{6.480885in}}%
\pgfpathlineto{\pgfqpoint{1.220183in}{6.453338in}}%
\pgfpathlineto{\pgfqpoint{1.220587in}{6.474627in}}%
\pgfpathlineto{\pgfqpoint{1.220749in}{6.452614in}}%
\pgfpathlineto{\pgfqpoint{1.221316in}{6.482845in}}%
\pgfpathlineto{\pgfqpoint{1.221882in}{6.482910in}}%
\pgfpathlineto{\pgfqpoint{1.222448in}{6.452873in}}%
\pgfpathlineto{\pgfqpoint{1.224067in}{6.482930in}}%
\pgfpathlineto{\pgfqpoint{1.224633in}{6.454596in}}%
\pgfpathlineto{\pgfqpoint{1.225119in}{6.483013in}}%
\pgfpathlineto{\pgfqpoint{1.225200in}{6.457251in}}%
\pgfpathlineto{\pgfqpoint{1.225604in}{6.481230in}}%
\pgfpathlineto{\pgfqpoint{1.226171in}{6.454167in}}%
\pgfpathlineto{\pgfqpoint{1.226575in}{6.478736in}}%
\pgfpathlineto{\pgfqpoint{1.226656in}{6.453163in}}%
\pgfpathlineto{\pgfqpoint{1.227142in}{6.483003in}}%
\pgfpathlineto{\pgfqpoint{1.227708in}{6.457218in}}%
\pgfpathlineto{\pgfqpoint{1.228598in}{6.483059in}}%
\pgfpathlineto{\pgfqpoint{1.229003in}{6.478584in}}%
\pgfpathlineto{\pgfqpoint{1.229084in}{6.453328in}}%
\pgfpathlineto{\pgfqpoint{1.229974in}{6.481125in}}%
\pgfpathlineto{\pgfqpoint{1.230136in}{6.461382in}}%
\pgfpathlineto{\pgfqpoint{1.230460in}{6.482937in}}%
\pgfpathlineto{\pgfqpoint{1.230945in}{6.454660in}}%
\pgfpathlineto{\pgfqpoint{1.231350in}{6.482189in}}%
\pgfpathlineto{\pgfqpoint{1.231835in}{6.454635in}}%
\pgfpathlineto{\pgfqpoint{1.232240in}{6.482754in}}%
\pgfpathlineto{\pgfqpoint{1.232483in}{6.469306in}}%
\pgfpathlineto{\pgfqpoint{1.233130in}{6.454205in}}%
\pgfpathlineto{\pgfqpoint{1.233535in}{6.483207in}}%
\pgfpathlineto{\pgfqpoint{1.234425in}{6.456642in}}%
\pgfpathlineto{\pgfqpoint{1.234667in}{6.474570in}}%
\pgfpathlineto{\pgfqpoint{1.234748in}{6.480549in}}%
\pgfpathlineto{\pgfqpoint{1.235234in}{6.455886in}}%
\pgfpathlineto{\pgfqpoint{1.235558in}{6.480261in}}%
\pgfpathlineto{\pgfqpoint{1.235639in}{6.455953in}}%
\pgfpathlineto{\pgfqpoint{1.236367in}{6.481164in}}%
\pgfpathlineto{\pgfqpoint{1.236610in}{6.469519in}}%
\pgfpathlineto{\pgfqpoint{1.236852in}{6.457944in}}%
\pgfpathlineto{\pgfqpoint{1.237581in}{6.484755in}}%
\pgfpathlineto{\pgfqpoint{1.237985in}{6.456169in}}%
\pgfpathlineto{\pgfqpoint{1.238633in}{6.478004in}}%
\pgfpathlineto{\pgfqpoint{1.238714in}{6.484570in}}%
\pgfpathlineto{\pgfqpoint{1.239118in}{6.456886in}}%
\pgfpathlineto{\pgfqpoint{1.239442in}{6.483604in}}%
\pgfpathlineto{\pgfqpoint{1.239846in}{6.456520in}}%
\pgfpathlineto{\pgfqpoint{1.240170in}{6.483704in}}%
\pgfpathlineto{\pgfqpoint{1.240575in}{6.457220in}}%
\pgfpathlineto{\pgfqpoint{1.241627in}{6.456769in}}%
\pgfpathlineto{\pgfqpoint{1.241950in}{6.485118in}}%
\pgfpathlineto{\pgfqpoint{1.243002in}{6.457353in}}%
\pgfpathlineto{\pgfqpoint{1.243083in}{6.464670in}}%
\pgfpathlineto{\pgfqpoint{1.243650in}{6.485825in}}%
\pgfpathlineto{\pgfqpoint{1.243326in}{6.456315in}}%
\pgfpathlineto{\pgfqpoint{1.244297in}{6.484817in}}%
\pgfpathlineto{\pgfqpoint{1.244702in}{6.461923in}}%
\pgfpathlineto{\pgfqpoint{1.245268in}{6.485073in}}%
\pgfpathlineto{\pgfqpoint{1.245430in}{6.470177in}}%
\pgfpathlineto{\pgfqpoint{1.245592in}{6.485630in}}%
\pgfpathlineto{\pgfqpoint{1.245915in}{6.456140in}}%
\pgfpathlineto{\pgfqpoint{1.246482in}{6.480918in}}%
\pgfpathlineto{\pgfqpoint{1.246563in}{6.458544in}}%
\pgfpathlineto{\pgfqpoint{1.247453in}{6.486109in}}%
\pgfpathlineto{\pgfqpoint{1.247615in}{6.472051in}}%
\pgfpathlineto{\pgfqpoint{1.248343in}{6.485283in}}%
\pgfpathlineto{\pgfqpoint{1.247777in}{6.458055in}}%
\pgfpathlineto{\pgfqpoint{1.248586in}{6.479885in}}%
\pgfpathlineto{\pgfqpoint{1.248667in}{6.457944in}}%
\pgfpathlineto{\pgfqpoint{1.249233in}{6.486393in}}%
\pgfpathlineto{\pgfqpoint{1.249638in}{6.468300in}}%
\pgfpathlineto{\pgfqpoint{1.249800in}{6.485365in}}%
\pgfpathlineto{\pgfqpoint{1.250123in}{6.459217in}}%
\pgfpathlineto{\pgfqpoint{1.250609in}{6.480994in}}%
\pgfpathlineto{\pgfqpoint{1.250690in}{6.459484in}}%
\pgfpathlineto{\pgfqpoint{1.251499in}{6.487198in}}%
\pgfpathlineto{\pgfqpoint{1.251661in}{6.474806in}}%
\pgfpathlineto{\pgfqpoint{1.252308in}{6.486395in}}%
\pgfpathlineto{\pgfqpoint{1.252065in}{6.459253in}}%
\pgfpathlineto{\pgfqpoint{1.252794in}{6.480708in}}%
\pgfpathlineto{\pgfqpoint{1.252875in}{6.459688in}}%
\pgfpathlineto{\pgfqpoint{1.253117in}{6.487345in}}%
\pgfpathlineto{\pgfqpoint{1.253927in}{6.459880in}}%
\pgfpathlineto{\pgfqpoint{1.254412in}{6.486569in}}%
\pgfpathlineto{\pgfqpoint{1.254169in}{6.458058in}}%
\pgfpathlineto{\pgfqpoint{1.255140in}{6.482504in}}%
\pgfpathlineto{\pgfqpoint{1.256192in}{6.459293in}}%
\pgfpathlineto{\pgfqpoint{1.256273in}{6.469250in}}%
\pgfpathlineto{\pgfqpoint{1.256678in}{6.458966in}}%
\pgfpathlineto{\pgfqpoint{1.257325in}{6.479702in}}%
\pgfpathlineto{\pgfqpoint{1.257406in}{6.459780in}}%
\pgfpathlineto{\pgfqpoint{1.258296in}{6.482982in}}%
\pgfpathlineto{\pgfqpoint{1.258458in}{6.473769in}}%
\pgfpathlineto{\pgfqpoint{1.259267in}{6.489049in}}%
\pgfpathlineto{\pgfqpoint{1.258620in}{6.464619in}}%
\pgfpathlineto{\pgfqpoint{1.259429in}{6.480307in}}%
\pgfpathlineto{\pgfqpoint{1.260400in}{6.459780in}}%
\pgfpathlineto{\pgfqpoint{1.260158in}{6.487192in}}%
\pgfpathlineto{\pgfqpoint{1.260481in}{6.470753in}}%
\pgfpathlineto{\pgfqpoint{1.261048in}{6.487875in}}%
\pgfpathlineto{\pgfqpoint{1.261290in}{6.461171in}}%
\pgfpathlineto{\pgfqpoint{1.261695in}{6.487246in}}%
\pgfpathlineto{\pgfqpoint{1.261938in}{6.461071in}}%
\pgfpathlineto{\pgfqpoint{1.262342in}{6.488000in}}%
\pgfpathlineto{\pgfqpoint{1.262828in}{6.466952in}}%
\pgfpathlineto{\pgfqpoint{1.263394in}{6.488478in}}%
\pgfpathlineto{\pgfqpoint{1.262990in}{6.460130in}}%
\pgfpathlineto{\pgfqpoint{1.263961in}{6.481041in}}%
\pgfpathlineto{\pgfqpoint{1.264446in}{6.462716in}}%
\pgfpathlineto{\pgfqpoint{1.265013in}{6.487378in}}%
\pgfpathlineto{\pgfqpoint{1.265094in}{6.469565in}}%
\pgfpathlineto{\pgfqpoint{1.265822in}{6.490270in}}%
\pgfpathlineto{\pgfqpoint{1.265256in}{6.464015in}}%
\pgfpathlineto{\pgfqpoint{1.266146in}{6.480093in}}%
\pgfpathlineto{\pgfqpoint{1.266227in}{6.462635in}}%
\pgfpathlineto{\pgfqpoint{1.266793in}{6.490875in}}%
\pgfpathlineto{\pgfqpoint{1.267198in}{6.464689in}}%
\pgfpathlineto{\pgfqpoint{1.267926in}{6.490969in}}%
\pgfpathlineto{\pgfqpoint{1.268250in}{6.483319in}}%
\pgfpathlineto{\pgfqpoint{1.269221in}{6.462887in}}%
\pgfpathlineto{\pgfqpoint{1.268654in}{6.489327in}}%
\pgfpathlineto{\pgfqpoint{1.269302in}{6.476310in}}%
\pgfpathlineto{\pgfqpoint{1.270273in}{6.489937in}}%
\pgfpathlineto{\pgfqpoint{1.270111in}{6.462271in}}%
\pgfpathlineto{\pgfqpoint{1.270434in}{6.487559in}}%
\pgfpathlineto{\pgfqpoint{1.271163in}{6.462348in}}%
\pgfpathlineto{\pgfqpoint{1.271325in}{6.492129in}}%
\pgfpathlineto{\pgfqpoint{1.271567in}{6.473500in}}%
\pgfpathlineto{\pgfqpoint{1.271648in}{6.488764in}}%
\pgfpathlineto{\pgfqpoint{1.272538in}{6.465294in}}%
\pgfpathlineto{\pgfqpoint{1.272619in}{6.481628in}}%
\pgfpathlineto{\pgfqpoint{1.273671in}{6.461951in}}%
\pgfpathlineto{\pgfqpoint{1.274723in}{6.483992in}}%
\pgfpathlineto{\pgfqpoint{1.274804in}{6.466296in}}%
\pgfpathlineto{\pgfqpoint{1.275694in}{6.494769in}}%
\pgfpathlineto{\pgfqpoint{1.275775in}{6.476959in}}%
\pgfpathlineto{\pgfqpoint{1.276018in}{6.461627in}}%
\pgfpathlineto{\pgfqpoint{1.276908in}{6.499691in}}%
\pgfpathlineto{\pgfqpoint{1.277070in}{6.464094in}}%
\pgfpathlineto{\pgfqpoint{1.277636in}{6.500636in}}%
\pgfpathlineto{\pgfqpoint{1.278122in}{6.476440in}}%
\pgfpathlineto{\pgfqpoint{1.278769in}{6.502646in}}%
\pgfpathlineto{\pgfqpoint{1.278365in}{6.464837in}}%
\pgfpathlineto{\pgfqpoint{1.279255in}{6.482921in}}%
\pgfpathlineto{\pgfqpoint{1.279740in}{6.465234in}}%
\pgfpathlineto{\pgfqpoint{1.279983in}{6.500987in}}%
\pgfpathlineto{\pgfqpoint{1.280307in}{6.476726in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{6.504147in}}%
\pgfpathlineto{\pgfqpoint{1.280792in}{6.464179in}}%
\pgfpathlineto{\pgfqpoint{1.281359in}{6.483226in}}%
\pgfpathlineto{\pgfqpoint{1.281682in}{6.463443in}}%
\pgfpathlineto{\pgfqpoint{1.281925in}{6.507290in}}%
\pgfpathlineto{\pgfqpoint{1.282330in}{6.473681in}}%
\pgfpathlineto{\pgfqpoint{1.283382in}{6.510205in}}%
\pgfpathlineto{\pgfqpoint{1.282573in}{6.473216in}}%
\pgfpathlineto{\pgfqpoint{1.283463in}{6.495068in}}%
\pgfpathlineto{\pgfqpoint{1.283625in}{6.465130in}}%
\pgfpathlineto{\pgfqpoint{1.284191in}{6.509942in}}%
\pgfpathlineto{\pgfqpoint{1.284677in}{6.474906in}}%
\pgfpathlineto{\pgfqpoint{1.284757in}{6.511243in}}%
\pgfpathlineto{\pgfqpoint{1.285648in}{6.466394in}}%
\pgfpathlineto{\pgfqpoint{1.285809in}{6.492454in}}%
\pgfpathlineto{\pgfqpoint{1.285971in}{6.467497in}}%
\pgfpathlineto{\pgfqpoint{1.286700in}{6.517165in}}%
\pgfpathlineto{\pgfqpoint{1.287023in}{6.472348in}}%
\pgfpathlineto{\pgfqpoint{1.287913in}{6.520662in}}%
\pgfpathlineto{\pgfqpoint{1.287428in}{6.472340in}}%
\pgfpathlineto{\pgfqpoint{1.288156in}{6.492458in}}%
\pgfpathlineto{\pgfqpoint{1.288884in}{6.470862in}}%
\pgfpathlineto{\pgfqpoint{1.288399in}{6.520629in}}%
\pgfpathlineto{\pgfqpoint{1.289289in}{6.489112in}}%
\pgfpathlineto{\pgfqpoint{1.289451in}{6.475392in}}%
\pgfpathlineto{\pgfqpoint{1.289532in}{6.525088in}}%
\pgfpathlineto{\pgfqpoint{1.290179in}{6.477717in}}%
\pgfpathlineto{\pgfqpoint{1.290260in}{6.529849in}}%
\pgfpathlineto{\pgfqpoint{1.291231in}{6.482479in}}%
\pgfpathlineto{\pgfqpoint{1.291393in}{6.477471in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{6.533957in}}%
\pgfpathlineto{\pgfqpoint{1.292526in}{6.522537in}}%
\pgfpathlineto{\pgfqpoint{1.293254in}{6.536950in}}%
\pgfpathlineto{\pgfqpoint{1.294711in}{6.623914in}}%
\pgfpathlineto{\pgfqpoint{1.295925in}{6.759254in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{6.757595in}}%
\pgfpathlineto{\pgfqpoint{1.297138in}{6.703108in}}%
\pgfpathlineto{\pgfqpoint{1.297705in}{6.759245in}}%
\pgfpathlineto{\pgfqpoint{1.297867in}{6.731084in}}%
\pgfpathlineto{\pgfqpoint{1.298028in}{6.704144in}}%
\pgfpathlineto{\pgfqpoint{1.298999in}{6.773363in}}%
\pgfpathlineto{\pgfqpoint{1.299080in}{6.662838in}}%
\pgfpathlineto{\pgfqpoint{1.300051in}{6.726340in}}%
\pgfpathlineto{\pgfqpoint{1.300618in}{6.607211in}}%
\pgfpathlineto{\pgfqpoint{1.301023in}{6.784327in}}%
\pgfpathlineto{\pgfqpoint{1.301103in}{6.611897in}}%
\pgfpathlineto{\pgfqpoint{1.302074in}{6.740499in}}%
\pgfpathlineto{\pgfqpoint{1.302155in}{6.783817in}}%
\pgfpathlineto{\pgfqpoint{1.302236in}{6.615397in}}%
\pgfpathlineto{\pgfqpoint{1.303126in}{6.779140in}}%
\pgfpathlineto{\pgfqpoint{1.303207in}{6.614864in}}%
\pgfpathlineto{\pgfqpoint{1.304017in}{6.795078in}}%
\pgfpathlineto{\pgfqpoint{1.304178in}{6.693315in}}%
\pgfpathlineto{\pgfqpoint{1.304907in}{6.806303in}}%
\pgfpathlineto{\pgfqpoint{1.304502in}{6.640158in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{6.782095in}}%
\pgfpathlineto{\pgfqpoint{1.305230in}{6.628295in}}%
\pgfpathlineto{\pgfqpoint{1.305716in}{6.819997in}}%
\pgfpathlineto{\pgfqpoint{1.306282in}{6.666736in}}%
\pgfpathlineto{\pgfqpoint{1.307011in}{6.632726in}}%
\pgfpathlineto{\pgfqpoint{1.307415in}{6.830769in}}%
\pgfpathlineto{\pgfqpoint{1.307658in}{6.642199in}}%
\pgfpathlineto{\pgfqpoint{1.308224in}{6.831077in}}%
\pgfpathlineto{\pgfqpoint{1.308548in}{6.760949in}}%
\pgfpathlineto{\pgfqpoint{1.308953in}{6.652100in}}%
\pgfpathlineto{\pgfqpoint{1.309357in}{6.791912in}}%
\pgfpathlineto{\pgfqpoint{1.309600in}{6.656244in}}%
\pgfpathlineto{\pgfqpoint{1.309762in}{6.799647in}}%
\pgfpathlineto{\pgfqpoint{1.310490in}{6.681651in}}%
\pgfpathlineto{\pgfqpoint{1.311704in}{6.871485in}}%
\pgfpathlineto{\pgfqpoint{1.312594in}{6.684889in}}%
\pgfpathlineto{\pgfqpoint{1.312351in}{6.881033in}}%
\pgfpathlineto{\pgfqpoint{1.312756in}{6.742061in}}%
\pgfpathlineto{\pgfqpoint{1.312837in}{6.889592in}}%
\pgfpathlineto{\pgfqpoint{1.313565in}{6.693716in}}%
\pgfpathlineto{\pgfqpoint{1.313808in}{6.857200in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{6.703221in}}%
\pgfpathlineto{\pgfqpoint{1.314455in}{6.917805in}}%
\pgfpathlineto{\pgfqpoint{1.314860in}{6.752272in}}%
\pgfpathlineto{\pgfqpoint{1.315750in}{6.930198in}}%
\pgfpathlineto{\pgfqpoint{1.315022in}{6.709646in}}%
\pgfpathlineto{\pgfqpoint{1.315993in}{6.864958in}}%
\pgfpathlineto{\pgfqpoint{1.316074in}{6.739156in}}%
\pgfpathlineto{\pgfqpoint{1.316964in}{6.947956in}}%
\pgfpathlineto{\pgfqpoint{1.317126in}{6.804555in}}%
\pgfpathlineto{\pgfqpoint{1.317288in}{6.747108in}}%
\pgfpathlineto{\pgfqpoint{1.317611in}{6.965476in}}%
\pgfpathlineto{\pgfqpoint{1.318097in}{6.769413in}}%
\pgfpathlineto{\pgfqpoint{1.318178in}{6.915190in}}%
\pgfpathlineto{\pgfqpoint{1.319230in}{6.838084in}}%
\pgfpathlineto{\pgfqpoint{1.319472in}{6.851075in}}%
\pgfpathlineto{\pgfqpoint{1.319553in}{6.777317in}}%
\pgfpathlineto{\pgfqpoint{1.320443in}{6.862545in}}%
\pgfpathlineto{\pgfqpoint{1.320605in}{6.829039in}}%
\pgfpathlineto{\pgfqpoint{1.321172in}{6.876027in}}%
\pgfpathlineto{\pgfqpoint{1.320767in}{6.800909in}}%
\pgfpathlineto{\pgfqpoint{1.321657in}{6.865217in}}%
\pgfpathlineto{\pgfqpoint{1.322143in}{6.823137in}}%
\pgfpathlineto{\pgfqpoint{1.322386in}{6.902182in}}%
\pgfpathlineto{\pgfqpoint{1.322709in}{6.891862in}}%
\pgfpathlineto{\pgfqpoint{1.322952in}{6.838149in}}%
\pgfpathlineto{\pgfqpoint{1.323599in}{6.919951in}}%
\pgfpathlineto{\pgfqpoint{1.323680in}{6.916041in}}%
\pgfpathlineto{\pgfqpoint{1.323842in}{6.912627in}}%
\pgfpathlineto{\pgfqpoint{1.324247in}{6.929389in}}%
\pgfpathlineto{\pgfqpoint{1.325218in}{7.111555in}}%
\pgfpathlineto{\pgfqpoint{1.326674in}{7.422022in}}%
\pgfpathlineto{\pgfqpoint{1.326917in}{7.410926in}}%
\pgfpathlineto{\pgfqpoint{1.326998in}{7.302160in}}%
\pgfpathlineto{\pgfqpoint{1.327726in}{7.443727in}}%
\pgfpathlineto{\pgfqpoint{1.327969in}{7.328172in}}%
\pgfpathlineto{\pgfqpoint{1.328131in}{7.313085in}}%
\pgfpathlineto{\pgfqpoint{1.329021in}{7.416698in}}%
\pgfpathlineto{\pgfqpoint{1.329507in}{7.341773in}}%
\pgfpathlineto{\pgfqpoint{1.329345in}{7.468904in}}%
\pgfpathlineto{\pgfqpoint{1.330073in}{7.349005in}}%
\pgfpathlineto{\pgfqpoint{1.331206in}{7.497260in}}%
\pgfpathlineto{\pgfqpoint{1.331530in}{7.383180in}}%
\pgfpathlineto{\pgfqpoint{1.332501in}{7.424057in}}%
\pgfpathlineto{\pgfqpoint{1.332986in}{7.400888in}}%
\pgfpathlineto{\pgfqpoint{1.333472in}{7.428413in}}%
\pgfpathlineto{\pgfqpoint{1.334686in}{7.546173in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{7.414144in}}%
\pgfpathlineto{\pgfqpoint{1.335738in}{7.549489in}}%
\pgfpathlineto{\pgfqpoint{1.335818in}{7.434951in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{7.579124in}}%
\pgfpathlineto{\pgfqpoint{1.337194in}{7.458360in}}%
\pgfpathlineto{\pgfqpoint{1.337437in}{7.590239in}}%
\pgfpathlineto{\pgfqpoint{1.338003in}{7.484772in}}%
\pgfpathlineto{\pgfqpoint{1.339136in}{7.611553in}}%
\pgfpathlineto{\pgfqpoint{1.339298in}{7.488323in}}%
\pgfpathlineto{\pgfqpoint{1.340188in}{7.612003in}}%
\pgfpathlineto{\pgfqpoint{1.340350in}{7.517994in}}%
\pgfpathlineto{\pgfqpoint{1.340431in}{7.632292in}}%
\pgfpathlineto{\pgfqpoint{1.340674in}{7.503173in}}%
\pgfpathlineto{\pgfqpoint{1.341402in}{7.572587in}}%
\pgfpathlineto{\pgfqpoint{1.342292in}{7.524206in}}%
\pgfpathlineto{\pgfqpoint{1.341564in}{7.590656in}}%
\pgfpathlineto{\pgfqpoint{1.342616in}{7.529653in}}%
\pgfpathlineto{\pgfqpoint{1.343101in}{7.605938in}}%
\pgfpathlineto{\pgfqpoint{1.343749in}{7.549272in}}%
\pgfpathlineto{\pgfqpoint{1.344072in}{7.543463in}}%
\pgfpathlineto{\pgfqpoint{1.344477in}{7.556036in}}%
\pgfpathlineto{\pgfqpoint{1.345529in}{7.682855in}}%
\pgfpathlineto{\pgfqpoint{1.347228in}{7.834572in}}%
\pgfpathlineto{\pgfqpoint{1.347471in}{7.771975in}}%
\pgfpathlineto{\pgfqpoint{1.347633in}{7.835854in}}%
\pgfpathlineto{\pgfqpoint{1.348361in}{7.773130in}}%
\pgfpathlineto{\pgfqpoint{1.349251in}{7.848646in}}%
\pgfpathlineto{\pgfqpoint{1.349494in}{7.833170in}}%
\pgfpathlineto{\pgfqpoint{1.350060in}{7.791115in}}%
\pgfpathlineto{\pgfqpoint{1.349656in}{7.850490in}}%
\pgfpathlineto{\pgfqpoint{1.350546in}{7.796471in}}%
\pgfpathlineto{\pgfqpoint{1.350870in}{7.858782in}}%
\pgfpathlineto{\pgfqpoint{1.351679in}{7.823836in}}%
\pgfpathlineto{\pgfqpoint{1.352245in}{7.867065in}}%
\pgfpathlineto{\pgfqpoint{1.352650in}{7.805723in}}%
\pgfpathlineto{\pgfqpoint{1.353297in}{7.868465in}}%
\pgfpathlineto{\pgfqpoint{1.353702in}{7.828334in}}%
\pgfpathlineto{\pgfqpoint{1.353945in}{7.807988in}}%
\pgfpathlineto{\pgfqpoint{1.354026in}{7.871729in}}%
\pgfpathlineto{\pgfqpoint{1.354916in}{7.817306in}}%
\pgfpathlineto{\pgfqpoint{1.355159in}{7.807248in}}%
\pgfpathlineto{\pgfqpoint{1.355239in}{7.872433in}}%
\pgfpathlineto{\pgfqpoint{1.356291in}{7.844389in}}%
\pgfpathlineto{\pgfqpoint{1.358233in}{7.830496in}}%
\pgfpathlineto{\pgfqpoint{1.359447in}{7.820820in}}%
\pgfpathlineto{\pgfqpoint{1.360095in}{7.809028in}}%
\pgfpathlineto{\pgfqpoint{1.360176in}{7.866258in}}%
\pgfpathlineto{\pgfqpoint{1.361228in}{7.826498in}}%
\pgfpathlineto{\pgfqpoint{1.361632in}{7.860841in}}%
\pgfpathlineto{\pgfqpoint{1.362360in}{7.809253in}}%
\pgfpathlineto{\pgfqpoint{1.362441in}{7.856999in}}%
\pgfpathlineto{\pgfqpoint{1.363008in}{7.804026in}}%
\pgfpathlineto{\pgfqpoint{1.363412in}{7.812534in}}%
\pgfpathlineto{\pgfqpoint{1.363493in}{7.803028in}}%
\pgfpathlineto{\pgfqpoint{1.363574in}{7.845206in}}%
\pgfpathlineto{\pgfqpoint{1.364222in}{7.809019in}}%
\pgfpathlineto{\pgfqpoint{1.364303in}{7.847371in}}%
\pgfpathlineto{\pgfqpoint{1.364626in}{7.796856in}}%
\pgfpathlineto{\pgfqpoint{1.365274in}{7.830159in}}%
\pgfpathlineto{\pgfqpoint{1.365921in}{7.794889in}}%
\pgfpathlineto{\pgfqpoint{1.366164in}{7.834613in}}%
\pgfpathlineto{\pgfqpoint{1.366487in}{7.805593in}}%
\pgfpathlineto{\pgfqpoint{1.366568in}{7.831647in}}%
\pgfpathlineto{\pgfqpoint{1.366730in}{7.792084in}}%
\pgfpathlineto{\pgfqpoint{1.367620in}{7.819616in}}%
\pgfpathlineto{\pgfqpoint{1.368025in}{7.786625in}}%
\pgfpathlineto{\pgfqpoint{1.368187in}{7.821645in}}%
\pgfpathlineto{\pgfqpoint{1.368753in}{7.806075in}}%
\pgfpathlineto{\pgfqpoint{1.368834in}{7.819889in}}%
\pgfpathlineto{\pgfqpoint{1.369401in}{7.784680in}}%
\pgfpathlineto{\pgfqpoint{1.369724in}{7.785187in}}%
\pgfpathlineto{\pgfqpoint{1.370453in}{7.811934in}}%
\pgfpathlineto{\pgfqpoint{1.370533in}{7.779703in}}%
\pgfpathlineto{\pgfqpoint{1.370938in}{7.800093in}}%
\pgfpathlineto{\pgfqpoint{1.371343in}{7.810519in}}%
\pgfpathlineto{\pgfqpoint{1.372556in}{7.752204in}}%
\pgfpathlineto{\pgfqpoint{1.374094in}{7.617082in}}%
\pgfpathlineto{\pgfqpoint{1.374903in}{7.534394in}}%
\pgfpathlineto{\pgfqpoint{1.375712in}{7.540091in}}%
\pgfpathlineto{\pgfqpoint{1.375793in}{7.553162in}}%
\pgfpathlineto{\pgfqpoint{1.376198in}{7.527549in}}%
\pgfpathlineto{\pgfqpoint{1.376845in}{7.548354in}}%
\pgfpathlineto{\pgfqpoint{1.377978in}{7.521741in}}%
\pgfpathlineto{\pgfqpoint{1.378868in}{7.540207in}}%
\pgfpathlineto{\pgfqpoint{1.379354in}{7.534929in}}%
\pgfpathlineto{\pgfqpoint{1.379920in}{7.539924in}}%
\pgfpathlineto{\pgfqpoint{1.380325in}{7.518394in}}%
\pgfpathlineto{\pgfqpoint{1.380729in}{7.536638in}}%
\pgfpathlineto{\pgfqpoint{1.380972in}{7.516870in}}%
\pgfpathlineto{\pgfqpoint{1.381377in}{7.524087in}}%
\pgfpathlineto{\pgfqpoint{1.381701in}{7.511852in}}%
\pgfpathlineto{\pgfqpoint{1.382267in}{7.529772in}}%
\pgfpathlineto{\pgfqpoint{1.382510in}{7.518333in}}%
\pgfpathlineto{\pgfqpoint{1.382591in}{7.528168in}}%
\pgfpathlineto{\pgfqpoint{1.383400in}{7.507652in}}%
\pgfpathlineto{\pgfqpoint{1.383562in}{7.521168in}}%
\pgfpathlineto{\pgfqpoint{1.384614in}{7.505260in}}%
\pgfpathlineto{\pgfqpoint{1.383885in}{7.524883in}}%
\pgfpathlineto{\pgfqpoint{1.384695in}{7.508488in}}%
\pgfpathlineto{\pgfqpoint{1.385099in}{7.521135in}}%
\pgfpathlineto{\pgfqpoint{1.385180in}{7.503969in}}%
\pgfpathlineto{\pgfqpoint{1.385827in}{7.511151in}}%
\pgfpathlineto{\pgfqpoint{1.386151in}{7.509705in}}%
\pgfpathlineto{\pgfqpoint{1.387041in}{7.489674in}}%
\pgfpathlineto{\pgfqpoint{1.390602in}{7.388451in}}%
\pgfpathlineto{\pgfqpoint{1.390683in}{7.394405in}}%
\pgfpathlineto{\pgfqpoint{1.391006in}{7.400996in}}%
\pgfpathlineto{\pgfqpoint{1.391573in}{7.387478in}}%
\pgfpathlineto{\pgfqpoint{1.391816in}{7.398785in}}%
\pgfpathlineto{\pgfqpoint{1.392787in}{7.385943in}}%
\pgfpathlineto{\pgfqpoint{1.392220in}{7.399561in}}%
\pgfpathlineto{\pgfqpoint{1.392949in}{7.389083in}}%
\pgfpathlineto{\pgfqpoint{1.393758in}{7.396228in}}%
\pgfpathlineto{\pgfqpoint{1.394243in}{7.394009in}}%
\pgfpathlineto{\pgfqpoint{1.395538in}{7.379785in}}%
\pgfpathlineto{\pgfqpoint{1.395862in}{7.381463in}}%
\pgfpathlineto{\pgfqpoint{1.395943in}{7.391451in}}%
\pgfpathlineto{\pgfqpoint{1.396509in}{7.379116in}}%
\pgfpathlineto{\pgfqpoint{1.396914in}{7.383581in}}%
\pgfpathlineto{\pgfqpoint{1.397642in}{7.376910in}}%
\pgfpathlineto{\pgfqpoint{1.397480in}{7.387514in}}%
\pgfpathlineto{\pgfqpoint{1.397966in}{7.379502in}}%
\pgfpathlineto{\pgfqpoint{1.398208in}{7.386459in}}%
\pgfpathlineto{\pgfqpoint{1.398937in}{7.377118in}}%
\pgfpathlineto{\pgfqpoint{1.399018in}{7.382277in}}%
\pgfpathlineto{\pgfqpoint{1.399503in}{7.375086in}}%
\pgfpathlineto{\pgfqpoint{1.399260in}{7.385076in}}%
\pgfpathlineto{\pgfqpoint{1.400070in}{7.380066in}}%
\pgfpathlineto{\pgfqpoint{1.400150in}{7.383716in}}%
\pgfpathlineto{\pgfqpoint{1.400474in}{7.374113in}}%
\pgfpathlineto{\pgfqpoint{1.401041in}{7.382610in}}%
\pgfpathlineto{\pgfqpoint{1.402012in}{7.372346in}}%
\pgfpathlineto{\pgfqpoint{1.401445in}{7.382626in}}%
\pgfpathlineto{\pgfqpoint{1.402173in}{7.374990in}}%
\pgfpathlineto{\pgfqpoint{1.402821in}{7.382042in}}%
\pgfpathlineto{\pgfqpoint{1.402902in}{7.371714in}}%
\pgfpathlineto{\pgfqpoint{1.403064in}{7.372487in}}%
\pgfpathlineto{\pgfqpoint{1.403387in}{7.373047in}}%
\pgfpathlineto{\pgfqpoint{1.403873in}{7.371503in}}%
\pgfpathlineto{\pgfqpoint{1.405006in}{7.357474in}}%
\pgfpathlineto{\pgfqpoint{1.407110in}{7.297173in}}%
\pgfpathlineto{\pgfqpoint{1.410508in}{7.124182in}}%
\pgfpathlineto{\pgfqpoint{1.415364in}{6.840923in}}%
\pgfpathlineto{\pgfqpoint{1.416011in}{6.846375in}}%
\pgfpathlineto{\pgfqpoint{1.416335in}{6.847999in}}%
\pgfpathlineto{\pgfqpoint{1.416416in}{6.840597in}}%
\pgfpathlineto{\pgfqpoint{1.417467in}{6.840617in}}%
\pgfpathlineto{\pgfqpoint{1.418681in}{6.832153in}}%
\pgfpathlineto{\pgfqpoint{1.420785in}{6.798380in}}%
\pgfpathlineto{\pgfqpoint{1.422889in}{6.771802in}}%
\pgfpathlineto{\pgfqpoint{1.423132in}{6.778156in}}%
\pgfpathlineto{\pgfqpoint{1.423941in}{6.771659in}}%
\pgfpathlineto{\pgfqpoint{1.424022in}{6.775653in}}%
\pgfpathlineto{\pgfqpoint{1.424508in}{6.771499in}}%
\pgfpathlineto{\pgfqpoint{1.424346in}{6.777551in}}%
\pgfpathlineto{\pgfqpoint{1.425155in}{6.773352in}}%
\pgfpathlineto{\pgfqpoint{1.425398in}{6.776896in}}%
\pgfpathlineto{\pgfqpoint{1.426126in}{6.772549in}}%
\pgfpathlineto{\pgfqpoint{1.426207in}{6.775600in}}%
\pgfpathlineto{\pgfqpoint{1.426612in}{6.770614in}}%
\pgfpathlineto{\pgfqpoint{1.426692in}{6.779755in}}%
\pgfpathlineto{\pgfqpoint{1.427259in}{6.772756in}}%
\pgfpathlineto{\pgfqpoint{1.427906in}{6.779537in}}%
\pgfpathlineto{\pgfqpoint{1.427825in}{6.770990in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{6.776248in}}%
\pgfpathlineto{\pgfqpoint{1.428715in}{6.776277in}}%
\pgfpathlineto{\pgfqpoint{1.429525in}{6.770560in}}%
\pgfpathlineto{\pgfqpoint{1.429606in}{6.778333in}}%
\pgfpathlineto{\pgfqpoint{1.430415in}{6.769703in}}%
\pgfpathlineto{\pgfqpoint{1.430658in}{6.773869in}}%
\pgfpathlineto{\pgfqpoint{1.430900in}{6.777787in}}%
\pgfpathlineto{\pgfqpoint{1.431143in}{6.769545in}}%
\pgfpathlineto{\pgfqpoint{1.431467in}{6.774223in}}%
\pgfpathlineto{\pgfqpoint{1.431548in}{6.769342in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{6.776342in}}%
\pgfpathlineto{\pgfqpoint{1.432600in}{6.769909in}}%
\pgfpathlineto{\pgfqpoint{1.433409in}{6.776477in}}%
\pgfpathlineto{\pgfqpoint{1.433166in}{6.769138in}}%
\pgfpathlineto{\pgfqpoint{1.433733in}{6.772917in}}%
\pgfpathlineto{\pgfqpoint{1.434056in}{6.769056in}}%
\pgfpathlineto{\pgfqpoint{1.434461in}{6.776061in}}%
\pgfpathlineto{\pgfqpoint{1.434542in}{6.770613in}}%
\pgfpathlineto{\pgfqpoint{1.434785in}{6.776732in}}%
\pgfpathlineto{\pgfqpoint{1.435594in}{6.772545in}}%
\pgfpathlineto{\pgfqpoint{1.436403in}{6.772123in}}%
\pgfpathlineto{\pgfqpoint{1.436484in}{6.771975in}}%
\pgfpathlineto{\pgfqpoint{1.436888in}{6.770958in}}%
\pgfpathlineto{\pgfqpoint{1.436969in}{6.776018in}}%
\pgfpathlineto{\pgfqpoint{1.437374in}{6.768396in}}%
\pgfpathlineto{\pgfqpoint{1.438021in}{6.775462in}}%
\pgfpathlineto{\pgfqpoint{1.438831in}{6.769085in}}%
\pgfpathlineto{\pgfqpoint{1.439154in}{6.771427in}}%
\pgfpathlineto{\pgfqpoint{1.439883in}{6.768766in}}%
\pgfpathlineto{\pgfqpoint{1.439316in}{6.775054in}}%
\pgfpathlineto{\pgfqpoint{1.440206in}{6.770194in}}%
\pgfpathlineto{\pgfqpoint{1.441015in}{6.774821in}}%
\pgfpathlineto{\pgfqpoint{1.440368in}{6.768032in}}%
\pgfpathlineto{\pgfqpoint{1.441258in}{6.771209in}}%
\pgfpathlineto{\pgfqpoint{1.441744in}{6.774025in}}%
\pgfpathlineto{\pgfqpoint{1.442310in}{6.769990in}}%
\pgfpathlineto{\pgfqpoint{1.442634in}{6.774369in}}%
\pgfpathlineto{\pgfqpoint{1.442715in}{6.767844in}}%
\pgfpathlineto{\pgfqpoint{1.443443in}{6.774168in}}%
\pgfpathlineto{\pgfqpoint{1.444414in}{6.769405in}}%
\pgfpathlineto{\pgfqpoint{1.444576in}{6.770805in}}%
\pgfpathlineto{\pgfqpoint{1.444657in}{6.773862in}}%
\pgfpathlineto{\pgfqpoint{1.445304in}{6.769249in}}%
\pgfpathlineto{\pgfqpoint{1.445628in}{6.771337in}}%
\pgfpathlineto{\pgfqpoint{1.446113in}{6.769356in}}%
\pgfpathlineto{\pgfqpoint{1.446518in}{6.773544in}}%
\pgfpathlineto{\pgfqpoint{1.446680in}{6.769553in}}%
\pgfpathlineto{\pgfqpoint{1.447084in}{6.773243in}}%
\pgfpathlineto{\pgfqpoint{1.447246in}{6.769098in}}%
\pgfpathlineto{\pgfqpoint{1.447813in}{6.772577in}}%
\pgfpathlineto{\pgfqpoint{1.447894in}{6.770414in}}%
\pgfpathlineto{\pgfqpoint{1.448622in}{6.773158in}}%
\pgfpathlineto{\pgfqpoint{1.448865in}{6.770835in}}%
\pgfpathlineto{\pgfqpoint{1.448946in}{6.773037in}}%
\pgfpathlineto{\pgfqpoint{1.449836in}{6.769483in}}%
\pgfpathlineto{\pgfqpoint{1.449917in}{6.771513in}}%
\pgfpathlineto{\pgfqpoint{1.450159in}{6.768655in}}%
\pgfpathlineto{\pgfqpoint{1.450888in}{6.772708in}}%
\pgfpathlineto{\pgfqpoint{1.450969in}{6.770176in}}%
\pgfpathlineto{\pgfqpoint{1.451454in}{6.772262in}}%
\pgfpathlineto{\pgfqpoint{1.451292in}{6.768707in}}%
\pgfpathlineto{\pgfqpoint{1.452021in}{6.771267in}}%
\pgfpathlineto{\pgfqpoint{1.452749in}{6.768601in}}%
\pgfpathlineto{\pgfqpoint{1.452506in}{6.772447in}}%
\pgfpathlineto{\pgfqpoint{1.453073in}{6.770465in}}%
\pgfpathlineto{\pgfqpoint{1.453639in}{6.772222in}}%
\pgfpathlineto{\pgfqpoint{1.453234in}{6.769199in}}%
\pgfpathlineto{\pgfqpoint{1.454125in}{6.772093in}}%
\pgfpathlineto{\pgfqpoint{1.454934in}{6.768276in}}%
\pgfpathlineto{\pgfqpoint{1.455257in}{6.768977in}}%
\pgfpathlineto{\pgfqpoint{1.456067in}{6.772065in}}%
\pgfpathlineto{\pgfqpoint{1.455500in}{6.768359in}}%
\pgfpathlineto{\pgfqpoint{1.456309in}{6.771148in}}%
\pgfpathlineto{\pgfqpoint{1.456714in}{6.768076in}}%
\pgfpathlineto{\pgfqpoint{1.457038in}{6.771971in}}%
\pgfpathlineto{\pgfqpoint{1.457442in}{6.768494in}}%
\pgfpathlineto{\pgfqpoint{1.458090in}{6.771345in}}%
\pgfpathlineto{\pgfqpoint{1.457766in}{6.767985in}}%
\pgfpathlineto{\pgfqpoint{1.458494in}{6.771308in}}%
\pgfpathlineto{\pgfqpoint{1.458980in}{6.767787in}}%
\pgfpathlineto{\pgfqpoint{1.459627in}{6.769225in}}%
\pgfpathlineto{\pgfqpoint{1.460436in}{6.771185in}}%
\pgfpathlineto{\pgfqpoint{1.459951in}{6.767762in}}%
\pgfpathlineto{\pgfqpoint{1.460760in}{6.769382in}}%
\pgfpathlineto{\pgfqpoint{1.461165in}{6.767928in}}%
\pgfpathlineto{\pgfqpoint{1.461812in}{6.771344in}}%
\pgfpathlineto{\pgfqpoint{1.462783in}{6.767795in}}%
\pgfpathlineto{\pgfqpoint{1.462945in}{6.768363in}}%
\pgfpathlineto{\pgfqpoint{1.463916in}{6.771071in}}%
\pgfpathlineto{\pgfqpoint{1.463997in}{6.767493in}}%
\pgfpathlineto{\pgfqpoint{1.465049in}{6.769056in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{6.768973in}}%
\pgfpathlineto{\pgfqpoint{1.468367in}{6.765864in}}%
\pgfpathlineto{\pgfqpoint{1.470956in}{6.755729in}}%
\pgfpathlineto{\pgfqpoint{1.472494in}{6.750407in}}%
\pgfpathlineto{\pgfqpoint{1.472575in}{6.753378in}}%
\pgfpathlineto{\pgfqpoint{1.473060in}{6.750129in}}%
\pgfpathlineto{\pgfqpoint{1.473627in}{6.753017in}}%
\pgfpathlineto{\pgfqpoint{1.474031in}{6.749969in}}%
\pgfpathlineto{\pgfqpoint{1.474840in}{6.750338in}}%
\pgfpathlineto{\pgfqpoint{1.474921in}{6.753071in}}%
\pgfpathlineto{\pgfqpoint{1.475650in}{6.750137in}}%
\pgfpathlineto{\pgfqpoint{1.475892in}{6.751319in}}%
\pgfpathlineto{\pgfqpoint{1.476782in}{6.752952in}}%
\pgfpathlineto{\pgfqpoint{1.477106in}{6.749738in}}%
\pgfpathlineto{\pgfqpoint{1.478077in}{6.752925in}}%
\pgfpathlineto{\pgfqpoint{1.478239in}{6.751178in}}%
\pgfpathlineto{\pgfqpoint{1.478967in}{6.749679in}}%
\pgfpathlineto{\pgfqpoint{1.478401in}{6.752709in}}%
\pgfpathlineto{\pgfqpoint{1.479210in}{6.750182in}}%
\pgfpathlineto{\pgfqpoint{1.480100in}{6.752700in}}%
\pgfpathlineto{\pgfqpoint{1.479534in}{6.749692in}}%
\pgfpathlineto{\pgfqpoint{1.480262in}{6.750736in}}%
\pgfpathlineto{\pgfqpoint{1.480343in}{6.749749in}}%
\pgfpathlineto{\pgfqpoint{1.481152in}{6.752525in}}%
\pgfpathlineto{\pgfqpoint{1.481314in}{6.750454in}}%
\pgfpathlineto{\pgfqpoint{1.481395in}{6.752615in}}%
\pgfpathlineto{\pgfqpoint{1.482123in}{6.749448in}}%
\pgfpathlineto{\pgfqpoint{1.482447in}{6.751454in}}%
\pgfpathlineto{\pgfqpoint{1.482609in}{6.752424in}}%
\pgfpathlineto{\pgfqpoint{1.483499in}{6.749537in}}%
\pgfpathlineto{\pgfqpoint{1.484389in}{6.752377in}}%
\pgfpathlineto{\pgfqpoint{1.484632in}{6.751921in}}%
\pgfpathlineto{\pgfqpoint{1.484794in}{6.749530in}}%
\pgfpathlineto{\pgfqpoint{1.485441in}{6.752188in}}%
\pgfpathlineto{\pgfqpoint{1.485765in}{6.750329in}}%
\pgfpathlineto{\pgfqpoint{1.485846in}{6.752158in}}%
\pgfpathlineto{\pgfqpoint{1.486817in}{6.749223in}}%
\pgfpathlineto{\pgfqpoint{1.486898in}{6.750981in}}%
\pgfpathlineto{\pgfqpoint{1.487383in}{6.749277in}}%
\pgfpathlineto{\pgfqpoint{1.487221in}{6.751881in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{6.750455in}}%
\pgfpathlineto{\pgfqpoint{1.487949in}{6.752142in}}%
\pgfpathlineto{\pgfqpoint{1.488840in}{6.749359in}}%
\pgfpathlineto{\pgfqpoint{1.488921in}{6.750984in}}%
\pgfpathlineto{\pgfqpoint{1.489730in}{6.749108in}}%
\pgfpathlineto{\pgfqpoint{1.489568in}{6.751888in}}%
\pgfpathlineto{\pgfqpoint{1.490053in}{6.749439in}}%
\pgfpathlineto{\pgfqpoint{1.491267in}{6.751587in}}%
\pgfpathlineto{\pgfqpoint{1.491591in}{6.751622in}}%
\pgfpathlineto{\pgfqpoint{1.492319in}{6.750034in}}%
\pgfpathlineto{\pgfqpoint{1.492400in}{6.751450in}}%
\pgfpathlineto{\pgfqpoint{1.493290in}{6.749410in}}%
\pgfpathlineto{\pgfqpoint{1.493371in}{6.750772in}}%
\pgfpathlineto{\pgfqpoint{1.493614in}{6.749091in}}%
\pgfpathlineto{\pgfqpoint{1.493776in}{6.751773in}}%
\pgfpathlineto{\pgfqpoint{1.494504in}{6.749356in}}%
\pgfpathlineto{\pgfqpoint{1.495556in}{6.751694in}}%
\pgfpathlineto{\pgfqpoint{1.494666in}{6.749101in}}%
\pgfpathlineto{\pgfqpoint{1.495718in}{6.751349in}}%
\pgfpathlineto{\pgfqpoint{1.496689in}{6.749025in}}%
\pgfpathlineto{\pgfqpoint{1.496284in}{6.751448in}}%
\pgfpathlineto{\pgfqpoint{1.496770in}{6.750207in}}%
\pgfpathlineto{\pgfqpoint{1.497255in}{6.751637in}}%
\pgfpathlineto{\pgfqpoint{1.497660in}{6.749040in}}%
\pgfpathlineto{\pgfqpoint{1.497822in}{6.751302in}}%
\pgfpathlineto{\pgfqpoint{1.498874in}{6.749102in}}%
\pgfpathlineto{\pgfqpoint{1.498226in}{6.751362in}}%
\pgfpathlineto{\pgfqpoint{1.498955in}{6.750177in}}%
\pgfpathlineto{\pgfqpoint{1.499683in}{6.751478in}}%
\pgfpathlineto{\pgfqpoint{1.499278in}{6.748967in}}%
\pgfpathlineto{\pgfqpoint{1.500088in}{6.751183in}}%
\pgfpathlineto{\pgfqpoint{1.500330in}{6.748804in}}%
\pgfpathlineto{\pgfqpoint{1.500978in}{6.751355in}}%
\pgfpathlineto{\pgfqpoint{1.501220in}{6.748895in}}%
\pgfpathlineto{\pgfqpoint{1.502353in}{6.751404in}}%
\pgfpathlineto{\pgfqpoint{1.502596in}{6.748823in}}%
\pgfpathlineto{\pgfqpoint{1.503567in}{6.748900in}}%
\pgfpathlineto{\pgfqpoint{1.504295in}{6.751317in}}%
\pgfpathlineto{\pgfqpoint{1.504053in}{6.748787in}}%
\pgfpathlineto{\pgfqpoint{1.504781in}{6.751048in}}%
\pgfpathlineto{\pgfqpoint{1.505347in}{6.748879in}}%
\pgfpathlineto{\pgfqpoint{1.505590in}{6.751253in}}%
\pgfpathlineto{\pgfqpoint{1.505914in}{6.749188in}}%
\pgfpathlineto{\pgfqpoint{1.506399in}{6.751190in}}%
\pgfpathlineto{\pgfqpoint{1.506966in}{6.748680in}}%
\pgfpathlineto{\pgfqpoint{1.507128in}{6.750142in}}%
\pgfpathlineto{\pgfqpoint{1.507532in}{6.751179in}}%
\pgfpathlineto{\pgfqpoint{1.507856in}{6.748898in}}%
\pgfpathlineto{\pgfqpoint{1.508099in}{6.750986in}}%
\pgfpathlineto{\pgfqpoint{1.508422in}{6.748645in}}%
\pgfpathlineto{\pgfqpoint{1.509232in}{6.750238in}}%
\pgfpathlineto{\pgfqpoint{1.509393in}{6.749013in}}%
\pgfpathlineto{\pgfqpoint{1.510284in}{6.750914in}}%
\pgfpathlineto{\pgfqpoint{1.511336in}{6.748693in}}%
\pgfpathlineto{\pgfqpoint{1.511417in}{6.749270in}}%
\pgfpathlineto{\pgfqpoint{1.511659in}{6.750984in}}%
\pgfpathlineto{\pgfqpoint{1.512388in}{6.748575in}}%
\pgfpathlineto{\pgfqpoint{1.512711in}{6.750729in}}%
\pgfpathlineto{\pgfqpoint{1.513520in}{6.748584in}}%
\pgfpathlineto{\pgfqpoint{1.513116in}{6.750906in}}%
\pgfpathlineto{\pgfqpoint{1.513763in}{6.750095in}}%
\pgfpathlineto{\pgfqpoint{1.513925in}{6.748654in}}%
\pgfpathlineto{\pgfqpoint{1.514653in}{6.750577in}}%
\pgfpathlineto{\pgfqpoint{1.514734in}{6.748628in}}%
\pgfpathlineto{\pgfqpoint{1.515139in}{6.750945in}}%
\pgfpathlineto{\pgfqpoint{1.515786in}{6.749711in}}%
\pgfpathlineto{\pgfqpoint{1.516029in}{6.748617in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{6.750824in}}%
\pgfpathlineto{\pgfqpoint{1.517971in}{6.748778in}}%
\pgfpathlineto{\pgfqpoint{1.518052in}{6.749152in}}%
\pgfpathlineto{\pgfqpoint{1.518457in}{6.748633in}}%
\pgfpathlineto{\pgfqpoint{1.519509in}{6.750801in}}%
\pgfpathlineto{\pgfqpoint{1.520156in}{6.748734in}}%
\pgfpathlineto{\pgfqpoint{1.520561in}{6.750287in}}%
\pgfpathlineto{\pgfqpoint{1.520722in}{6.748576in}}%
\pgfpathlineto{\pgfqpoint{1.521289in}{6.750631in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{6.748524in}}%
\pgfpathlineto{\pgfqpoint{1.522422in}{6.749839in}}%
\pgfpathlineto{\pgfqpoint{1.522745in}{6.748570in}}%
\pgfpathlineto{\pgfqpoint{1.523393in}{6.750505in}}%
\pgfpathlineto{\pgfqpoint{1.523474in}{6.748466in}}%
\pgfpathlineto{\pgfqpoint{1.524283in}{6.750689in}}%
\pgfpathlineto{\pgfqpoint{1.524526in}{6.749061in}}%
\pgfpathlineto{\pgfqpoint{1.525254in}{6.748603in}}%
\pgfpathlineto{\pgfqpoint{1.526144in}{6.750580in}}%
\pgfpathlineto{\pgfqpoint{1.526225in}{6.748521in}}%
\pgfpathlineto{\pgfqpoint{1.527196in}{6.750406in}}%
\pgfpathlineto{\pgfqpoint{1.527277in}{6.750551in}}%
\pgfpathlineto{\pgfqpoint{1.527358in}{6.748484in}}%
\pgfpathlineto{\pgfqpoint{1.527924in}{6.749442in}}%
\pgfpathlineto{\pgfqpoint{1.528653in}{6.750545in}}%
\pgfpathlineto{\pgfqpoint{1.528734in}{6.748469in}}%
\pgfpathlineto{\pgfqpoint{1.529786in}{6.749802in}}%
\pgfpathlineto{\pgfqpoint{1.530514in}{6.750556in}}%
\pgfpathlineto{\pgfqpoint{1.530595in}{6.748469in}}%
\pgfpathlineto{\pgfqpoint{1.531647in}{6.749313in}}%
\pgfpathlineto{\pgfqpoint{1.535045in}{6.750232in}}%
\pgfpathlineto{\pgfqpoint{1.538282in}{6.748737in}}%
\pgfpathlineto{\pgfqpoint{1.542166in}{6.744216in}}%
\pgfpathlineto{\pgfqpoint{1.547103in}{6.734692in}}%
\pgfpathlineto{\pgfqpoint{1.553414in}{6.717265in}}%
\pgfpathlineto{\pgfqpoint{1.561506in}{6.687904in}}%
\pgfpathlineto{\pgfqpoint{1.572026in}{6.640703in}}%
\pgfpathlineto{\pgfqpoint{1.586025in}{6.566814in}}%
\pgfpathlineto{\pgfqpoint{1.602776in}{6.478443in}}%
\pgfpathlineto{\pgfqpoint{1.602857in}{6.479416in}}%
\pgfpathlineto{\pgfqpoint{1.603747in}{6.478314in}}%
\pgfpathlineto{\pgfqpoint{1.603909in}{6.478773in}}%
\pgfpathlineto{\pgfqpoint{1.604071in}{6.479230in}}%
\pgfpathlineto{\pgfqpoint{1.604961in}{6.478053in}}%
\pgfpathlineto{\pgfqpoint{1.605204in}{6.479442in}}%
\pgfpathlineto{\pgfqpoint{1.606013in}{6.478706in}}%
\pgfpathlineto{\pgfqpoint{1.606337in}{6.478110in}}%
\pgfpathlineto{\pgfqpoint{1.606579in}{6.479466in}}%
\pgfpathlineto{\pgfqpoint{1.606984in}{6.478344in}}%
\pgfpathlineto{\pgfqpoint{1.607955in}{6.479353in}}%
\pgfpathlineto{\pgfqpoint{1.607712in}{6.478029in}}%
\pgfpathlineto{\pgfqpoint{1.608036in}{6.478835in}}%
\pgfpathlineto{\pgfqpoint{1.608602in}{6.478074in}}%
\pgfpathlineto{\pgfqpoint{1.608845in}{6.479376in}}%
\pgfpathlineto{\pgfqpoint{1.609250in}{6.478200in}}%
\pgfpathlineto{\pgfqpoint{1.609492in}{6.478061in}}%
\pgfpathlineto{\pgfqpoint{1.610383in}{6.479413in}}%
\pgfpathlineto{\pgfqpoint{1.611677in}{6.478055in}}%
\pgfpathlineto{\pgfqpoint{1.612567in}{6.479261in}}%
\pgfpathlineto{\pgfqpoint{1.612810in}{6.479069in}}%
\pgfpathlineto{\pgfqpoint{1.612972in}{6.479406in}}%
\pgfpathlineto{\pgfqpoint{1.614024in}{6.478053in}}%
\pgfpathlineto{\pgfqpoint{1.614671in}{6.479333in}}%
\pgfpathlineto{\pgfqpoint{1.615157in}{6.478880in}}%
\pgfpathlineto{\pgfqpoint{1.615481in}{6.478109in}}%
\pgfpathlineto{\pgfqpoint{1.615723in}{6.479260in}}%
\pgfpathlineto{\pgfqpoint{1.616290in}{6.478234in}}%
\pgfpathlineto{\pgfqpoint{1.616533in}{6.479368in}}%
\pgfpathlineto{\pgfqpoint{1.616937in}{6.478028in}}%
\pgfpathlineto{\pgfqpoint{1.617423in}{6.478888in}}%
\pgfpathlineto{\pgfqpoint{1.617585in}{6.479171in}}%
\pgfpathlineto{\pgfqpoint{1.618556in}{6.478087in}}%
\pgfpathlineto{\pgfqpoint{1.619608in}{6.479128in}}%
\pgfpathlineto{\pgfqpoint{1.619688in}{6.478577in}}%
\pgfpathlineto{\pgfqpoint{1.619769in}{6.478025in}}%
\pgfpathlineto{\pgfqpoint{1.620174in}{6.479343in}}%
\pgfpathlineto{\pgfqpoint{1.620740in}{6.478183in}}%
\pgfpathlineto{\pgfqpoint{1.621550in}{6.478045in}}%
\pgfpathlineto{\pgfqpoint{1.621954in}{6.479309in}}%
\pgfpathlineto{\pgfqpoint{1.622925in}{6.477992in}}%
\pgfpathlineto{\pgfqpoint{1.623087in}{6.478215in}}%
\pgfpathlineto{\pgfqpoint{1.623896in}{6.479304in}}%
\pgfpathlineto{\pgfqpoint{1.623492in}{6.478096in}}%
\pgfpathlineto{\pgfqpoint{1.624301in}{6.479165in}}%
\pgfpathlineto{\pgfqpoint{1.625029in}{6.478093in}}%
\pgfpathlineto{\pgfqpoint{1.625353in}{6.478495in}}%
\pgfpathlineto{\pgfqpoint{1.626000in}{6.479277in}}%
\pgfpathlineto{\pgfqpoint{1.625596in}{6.478128in}}%
\pgfpathlineto{\pgfqpoint{1.626405in}{6.479090in}}%
\pgfpathlineto{\pgfqpoint{1.627295in}{6.478124in}}%
\pgfpathlineto{\pgfqpoint{1.626567in}{6.479278in}}%
\pgfpathlineto{\pgfqpoint{1.627457in}{6.478304in}}%
\pgfpathlineto{\pgfqpoint{1.628266in}{6.479175in}}%
\pgfpathlineto{\pgfqpoint{1.627861in}{6.478088in}}%
\pgfpathlineto{\pgfqpoint{1.628509in}{6.478774in}}%
\pgfpathlineto{\pgfqpoint{1.628994in}{6.479271in}}%
\pgfpathlineto{\pgfqpoint{1.629723in}{6.478033in}}%
\pgfpathlineto{\pgfqpoint{1.630289in}{6.479224in}}%
\pgfpathlineto{\pgfqpoint{1.630856in}{6.479095in}}%
\pgfpathlineto{\pgfqpoint{1.631908in}{6.478075in}}%
\pgfpathlineto{\pgfqpoint{1.631017in}{6.479240in}}%
\pgfpathlineto{\pgfqpoint{1.632069in}{6.478211in}}%
\pgfpathlineto{\pgfqpoint{1.632636in}{6.478033in}}%
\pgfpathlineto{\pgfqpoint{1.633202in}{6.479124in}}%
\pgfpathlineto{\pgfqpoint{1.634254in}{6.477987in}}%
\pgfpathlineto{\pgfqpoint{1.634416in}{6.478103in}}%
\pgfpathlineto{\pgfqpoint{1.634983in}{6.479135in}}%
\pgfpathlineto{\pgfqpoint{1.635144in}{6.477970in}}%
\pgfpathlineto{\pgfqpoint{1.635549in}{6.478874in}}%
\pgfpathlineto{\pgfqpoint{1.636196in}{6.478015in}}%
\pgfpathlineto{\pgfqpoint{1.636034in}{6.479183in}}%
\pgfpathlineto{\pgfqpoint{1.636682in}{6.478309in}}%
\pgfpathlineto{\pgfqpoint{1.637086in}{6.479177in}}%
\pgfpathlineto{\pgfqpoint{1.637248in}{6.478006in}}%
\pgfpathlineto{\pgfqpoint{1.637815in}{6.478947in}}%
\pgfpathlineto{\pgfqpoint{1.638462in}{6.478025in}}%
\pgfpathlineto{\pgfqpoint{1.638300in}{6.479200in}}%
\pgfpathlineto{\pgfqpoint{1.638948in}{6.478264in}}%
\pgfpathlineto{\pgfqpoint{1.639514in}{6.479153in}}%
\pgfpathlineto{\pgfqpoint{1.639676in}{6.477975in}}%
\pgfpathlineto{\pgfqpoint{1.640081in}{6.478775in}}%
\pgfpathlineto{\pgfqpoint{1.641052in}{6.479161in}}%
\pgfpathlineto{\pgfqpoint{1.641213in}{6.477979in}}%
\pgfpathlineto{\pgfqpoint{1.642427in}{6.479012in}}%
\pgfpathlineto{\pgfqpoint{1.643075in}{6.477970in}}%
\pgfpathlineto{\pgfqpoint{1.642913in}{6.479157in}}%
\pgfpathlineto{\pgfqpoint{1.643560in}{6.478103in}}%
\pgfpathlineto{\pgfqpoint{1.644774in}{6.478999in}}%
\pgfpathlineto{\pgfqpoint{1.645745in}{6.477955in}}%
\pgfpathlineto{\pgfqpoint{1.645583in}{6.479148in}}%
\pgfpathlineto{\pgfqpoint{1.645907in}{6.477981in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{6.478746in}}%
\pgfpathlineto{\pgfqpoint{1.648173in}{6.478225in}}%
\pgfpathlineto{\pgfqpoint{1.649225in}{6.478864in}}%
\pgfpathlineto{\pgfqpoint{1.650277in}{6.478255in}}%
\pgfpathlineto{\pgfqpoint{1.651329in}{6.478798in}}%
\pgfpathlineto{\pgfqpoint{1.652542in}{6.478086in}}%
\pgfpathlineto{\pgfqpoint{1.653675in}{6.479107in}}%
\pgfpathlineto{\pgfqpoint{1.654889in}{6.478289in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{6.478859in}}%
\pgfpathlineto{\pgfqpoint{1.655860in}{6.478067in}}%
\pgfpathlineto{\pgfqpoint{1.655941in}{6.478632in}}%
\pgfpathlineto{\pgfqpoint{1.656346in}{6.477943in}}%
\pgfpathlineto{\pgfqpoint{1.656507in}{6.479068in}}%
\pgfpathlineto{\pgfqpoint{1.657074in}{6.478324in}}%
\pgfpathlineto{\pgfqpoint{1.657155in}{6.478883in}}%
\pgfpathlineto{\pgfqpoint{1.658045in}{6.478024in}}%
\pgfpathlineto{\pgfqpoint{1.658126in}{6.478578in}}%
\pgfpathlineto{\pgfqpoint{1.658207in}{6.477970in}}%
\pgfpathlineto{\pgfqpoint{1.658369in}{6.479076in}}%
\pgfpathlineto{\pgfqpoint{1.659259in}{6.478180in}}%
\pgfpathlineto{\pgfqpoint{1.660068in}{6.479022in}}%
\pgfpathlineto{\pgfqpoint{1.659906in}{6.477934in}}%
\pgfpathlineto{\pgfqpoint{1.660392in}{6.478890in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{6.477937in}}%
\pgfpathlineto{\pgfqpoint{1.661525in}{6.478402in}}%
\pgfpathlineto{\pgfqpoint{1.662496in}{6.477950in}}%
\pgfpathlineto{\pgfqpoint{1.662657in}{6.479013in}}%
\pgfpathlineto{\pgfqpoint{1.663548in}{6.477996in}}%
\pgfpathlineto{\pgfqpoint{1.663790in}{6.478438in}}%
\pgfpathlineto{\pgfqpoint{1.664761in}{6.479045in}}%
\pgfpathlineto{\pgfqpoint{1.664600in}{6.478003in}}%
\pgfpathlineto{\pgfqpoint{1.664923in}{6.478954in}}%
\pgfpathlineto{\pgfqpoint{1.665651in}{6.477972in}}%
\pgfpathlineto{\pgfqpoint{1.666056in}{6.478296in}}%
\pgfpathlineto{\pgfqpoint{1.666703in}{6.479027in}}%
\pgfpathlineto{\pgfqpoint{1.666542in}{6.478003in}}%
\pgfpathlineto{\pgfqpoint{1.667189in}{6.478722in}}%
\pgfpathlineto{\pgfqpoint{1.667594in}{6.479023in}}%
\pgfpathlineto{\pgfqpoint{1.668322in}{6.477985in}}%
\pgfpathlineto{\pgfqpoint{1.669374in}{6.478936in}}%
\pgfpathlineto{\pgfqpoint{1.669536in}{6.478822in}}%
\pgfpathlineto{\pgfqpoint{1.670102in}{6.478972in}}%
\pgfpathlineto{\pgfqpoint{1.670669in}{6.478005in}}%
\pgfpathlineto{\pgfqpoint{1.671559in}{6.478993in}}%
\pgfpathlineto{\pgfqpoint{1.671882in}{6.478744in}}%
\pgfpathlineto{\pgfqpoint{1.672853in}{6.477979in}}%
\pgfpathlineto{\pgfqpoint{1.672287in}{6.478978in}}%
\pgfpathlineto{\pgfqpoint{1.672934in}{6.478463in}}%
\pgfpathlineto{\pgfqpoint{1.673744in}{6.478898in}}%
\pgfpathlineto{\pgfqpoint{1.673582in}{6.477937in}}%
\pgfpathlineto{\pgfqpoint{1.674067in}{6.478629in}}%
\pgfpathlineto{\pgfqpoint{1.674876in}{6.477944in}}%
\pgfpathlineto{\pgfqpoint{1.674310in}{6.478971in}}%
\pgfpathlineto{\pgfqpoint{1.675119in}{6.478280in}}%
\pgfpathlineto{\pgfqpoint{1.676171in}{6.478985in}}%
\pgfpathlineto{\pgfqpoint{1.675443in}{6.477999in}}%
\pgfpathlineto{\pgfqpoint{1.676333in}{6.478840in}}%
\pgfpathlineto{\pgfqpoint{1.677304in}{6.477956in}}%
\pgfpathlineto{\pgfqpoint{1.677385in}{6.478421in}}%
\pgfpathlineto{\pgfqpoint{1.678032in}{6.478895in}}%
\pgfpathlineto{\pgfqpoint{1.677871in}{6.477969in}}%
\pgfpathlineto{\pgfqpoint{1.678356in}{6.478588in}}%
\pgfpathlineto{\pgfqpoint{1.679003in}{6.477968in}}%
\pgfpathlineto{\pgfqpoint{1.678599in}{6.478894in}}%
\pgfpathlineto{\pgfqpoint{1.679408in}{6.478111in}}%
\pgfpathlineto{\pgfqpoint{1.680298in}{6.478836in}}%
\pgfpathlineto{\pgfqpoint{1.679570in}{6.477953in}}%
\pgfpathlineto{\pgfqpoint{1.680460in}{6.478674in}}%
\pgfpathlineto{\pgfqpoint{1.681107in}{6.478019in}}%
\pgfpathlineto{\pgfqpoint{1.680703in}{6.478963in}}%
\pgfpathlineto{\pgfqpoint{1.681512in}{6.478137in}}%
\pgfpathlineto{\pgfqpoint{1.682240in}{6.478973in}}%
\pgfpathlineto{\pgfqpoint{1.681674in}{6.477970in}}%
\pgfpathlineto{\pgfqpoint{1.682564in}{6.478632in}}%
\pgfpathlineto{\pgfqpoint{1.683211in}{6.477944in}}%
\pgfpathlineto{\pgfqpoint{1.682807in}{6.478904in}}%
\pgfpathlineto{\pgfqpoint{1.683697in}{6.478478in}}%
\pgfpathlineto{\pgfqpoint{1.684182in}{6.477949in}}%
\pgfpathlineto{\pgfqpoint{1.684749in}{6.478904in}}%
\pgfpathlineto{\pgfqpoint{1.685153in}{6.477929in}}%
\pgfpathlineto{\pgfqpoint{1.685963in}{6.478067in}}%
\pgfpathlineto{\pgfqpoint{1.686529in}{6.477943in}}%
\pgfpathlineto{\pgfqpoint{1.687095in}{6.478855in}}%
\pgfpathlineto{\pgfqpoint{1.688309in}{6.477949in}}%
\pgfpathlineto{\pgfqpoint{1.689280in}{6.478857in}}%
\pgfpathlineto{\pgfqpoint{1.689442in}{6.478661in}}%
\pgfpathlineto{\pgfqpoint{1.690332in}{6.478089in}}%
\pgfpathlineto{\pgfqpoint{1.689685in}{6.478882in}}%
\pgfpathlineto{\pgfqpoint{1.690575in}{6.478304in}}%
\pgfpathlineto{\pgfqpoint{1.690737in}{6.478104in}}%
\pgfpathlineto{\pgfqpoint{1.691708in}{6.478944in}}%
\pgfpathlineto{\pgfqpoint{1.692760in}{6.478117in}}%
\pgfpathlineto{\pgfqpoint{1.692841in}{6.478524in}}%
\pgfpathlineto{\pgfqpoint{1.693731in}{6.478902in}}%
\pgfpathlineto{\pgfqpoint{1.693165in}{6.478107in}}%
\pgfpathlineto{\pgfqpoint{1.693893in}{6.478690in}}%
\pgfpathlineto{\pgfqpoint{1.694783in}{6.478028in}}%
\pgfpathlineto{\pgfqpoint{1.694136in}{6.478881in}}%
\pgfpathlineto{\pgfqpoint{1.695026in}{6.478213in}}%
\pgfpathlineto{\pgfqpoint{1.695188in}{6.477998in}}%
\pgfpathlineto{\pgfqpoint{1.696159in}{6.478719in}}%
\pgfpathlineto{\pgfqpoint{1.697049in}{6.478013in}}%
\pgfpathlineto{\pgfqpoint{1.696401in}{6.478895in}}%
\pgfpathlineto{\pgfqpoint{1.697292in}{6.478184in}}%
\pgfpathlineto{\pgfqpoint{1.698263in}{6.478851in}}%
\pgfpathlineto{\pgfqpoint{1.697453in}{6.477962in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{6.478625in}}%
\pgfpathlineto{\pgfqpoint{1.698910in}{6.477946in}}%
\pgfpathlineto{\pgfqpoint{1.699315in}{6.478877in}}%
\pgfpathlineto{\pgfqpoint{1.699557in}{6.478034in}}%
\pgfpathlineto{\pgfqpoint{1.700771in}{6.478794in}}%
\pgfpathlineto{\pgfqpoint{1.701661in}{6.478004in}}%
\pgfpathlineto{\pgfqpoint{1.701904in}{6.478146in}}%
\pgfpathlineto{\pgfqpoint{1.702713in}{6.477951in}}%
\pgfpathlineto{\pgfqpoint{1.703118in}{6.478835in}}%
\pgfpathlineto{\pgfqpoint{1.704008in}{6.478004in}}%
\pgfpathlineto{\pgfqpoint{1.704251in}{6.478132in}}%
\pgfpathlineto{\pgfqpoint{1.705060in}{6.478877in}}%
\pgfpathlineto{\pgfqpoint{1.704655in}{6.478016in}}%
\pgfpathlineto{\pgfqpoint{1.705465in}{6.478753in}}%
\pgfpathlineto{\pgfqpoint{1.705707in}{6.478872in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{6.477998in}}%
\pgfpathlineto{\pgfqpoint{1.707649in}{6.478805in}}%
\pgfpathlineto{\pgfqpoint{1.707811in}{6.478553in}}%
\pgfpathlineto{\pgfqpoint{1.708782in}{6.478003in}}%
\pgfpathlineto{\pgfqpoint{1.708539in}{6.478869in}}%
\pgfpathlineto{\pgfqpoint{1.708863in}{6.478360in}}%
\pgfpathlineto{\pgfqpoint{1.709430in}{6.477949in}}%
\pgfpathlineto{\pgfqpoint{1.710077in}{6.478851in}}%
\pgfpathlineto{\pgfqpoint{1.711210in}{6.477998in}}%
\pgfpathlineto{\pgfqpoint{1.712505in}{6.478775in}}%
\pgfpathlineto{\pgfqpoint{1.712990in}{6.477981in}}%
\pgfpathlineto{\pgfqpoint{1.712747in}{6.478856in}}%
\pgfpathlineto{\pgfqpoint{1.713557in}{6.478483in}}%
\pgfpathlineto{\pgfqpoint{1.713880in}{6.477949in}}%
\pgfpathlineto{\pgfqpoint{1.714770in}{6.478851in}}%
\pgfpathlineto{\pgfqpoint{1.715013in}{6.477972in}}%
\pgfpathlineto{\pgfqpoint{1.715822in}{6.478513in}}%
\pgfpathlineto{\pgfqpoint{1.716146in}{6.477969in}}%
\pgfpathlineto{\pgfqpoint{1.717036in}{6.478825in}}%
\pgfpathlineto{\pgfqpoint{1.717279in}{6.477942in}}%
\pgfpathlineto{\pgfqpoint{1.718088in}{6.478444in}}%
\pgfpathlineto{\pgfqpoint{1.718412in}{6.478828in}}%
\pgfpathlineto{\pgfqpoint{1.718655in}{6.477943in}}%
\pgfpathlineto{\pgfqpoint{1.719059in}{6.478652in}}%
\pgfpathlineto{\pgfqpoint{1.720030in}{6.478841in}}%
\pgfpathlineto{\pgfqpoint{1.720273in}{6.477953in}}%
\pgfpathlineto{\pgfqpoint{1.721406in}{6.478767in}}%
\pgfpathlineto{\pgfqpoint{1.722134in}{6.477950in}}%
\pgfpathlineto{\pgfqpoint{1.721891in}{6.478842in}}%
\pgfpathlineto{\pgfqpoint{1.722620in}{6.478020in}}%
\pgfpathlineto{\pgfqpoint{1.723753in}{6.478779in}}%
\pgfpathlineto{\pgfqpoint{1.724966in}{6.477986in}}%
\pgfpathlineto{\pgfqpoint{1.726099in}{6.478692in}}%
\pgfpathlineto{\pgfqpoint{1.727151in}{6.478150in}}%
\pgfpathlineto{\pgfqpoint{1.727232in}{6.478459in}}%
\pgfpathlineto{\pgfqpoint{1.727394in}{6.478163in}}%
\pgfpathlineto{\pgfqpoint{1.728284in}{6.478808in}}%
\pgfpathlineto{\pgfqpoint{1.729336in}{6.478230in}}%
\pgfpathlineto{\pgfqpoint{1.729417in}{6.478533in}}%
\pgfpathlineto{\pgfqpoint{1.729984in}{6.478840in}}%
\pgfpathlineto{\pgfqpoint{1.730226in}{6.477937in}}%
\pgfpathlineto{\pgfqpoint{1.730388in}{6.478539in}}%
\pgfpathlineto{\pgfqpoint{1.730712in}{6.477937in}}%
\pgfpathlineto{\pgfqpoint{1.730955in}{6.478836in}}%
\pgfpathlineto{\pgfqpoint{1.731521in}{6.478227in}}%
\pgfpathlineto{\pgfqpoint{1.732654in}{6.478792in}}%
\pgfpathlineto{\pgfqpoint{1.733706in}{6.478145in}}%
\pgfpathlineto{\pgfqpoint{1.733787in}{6.478439in}}%
\pgfpathlineto{\pgfqpoint{1.733949in}{6.478132in}}%
\pgfpathlineto{\pgfqpoint{1.734839in}{6.478667in}}%
\pgfpathlineto{\pgfqpoint{1.735891in}{6.477987in}}%
\pgfpathlineto{\pgfqpoint{1.735972in}{6.478276in}}%
\pgfpathlineto{\pgfqpoint{1.736133in}{6.477965in}}%
\pgfpathlineto{\pgfqpoint{1.737105in}{6.478752in}}%
\pgfpathlineto{\pgfqpoint{1.738156in}{6.478039in}}%
\pgfpathlineto{\pgfqpoint{1.738237in}{6.478323in}}%
\pgfpathlineto{\pgfqpoint{1.738399in}{6.478009in}}%
\pgfpathlineto{\pgfqpoint{1.739370in}{6.478756in}}%
\pgfpathlineto{\pgfqpoint{1.740422in}{6.478011in}}%
\pgfpathlineto{\pgfqpoint{1.740503in}{6.478290in}}%
\pgfpathlineto{\pgfqpoint{1.740665in}{6.477972in}}%
\pgfpathlineto{\pgfqpoint{1.741636in}{6.478680in}}%
\pgfpathlineto{\pgfqpoint{1.742445in}{6.477951in}}%
\pgfpathlineto{\pgfqpoint{1.742769in}{6.478179in}}%
\pgfpathlineto{\pgfqpoint{1.743983in}{6.478800in}}%
\pgfpathlineto{\pgfqpoint{1.745035in}{6.477994in}}%
\pgfpathlineto{\pgfqpoint{1.745116in}{6.478263in}}%
\pgfpathlineto{\pgfqpoint{1.746249in}{6.478571in}}%
\pgfpathlineto{\pgfqpoint{1.746572in}{6.478778in}}%
\pgfpathlineto{\pgfqpoint{1.747381in}{6.478001in}}%
\pgfpathlineto{\pgfqpoint{1.748676in}{6.478796in}}%
\pgfpathlineto{\pgfqpoint{1.749485in}{6.478000in}}%
\pgfpathlineto{\pgfqpoint{1.749809in}{6.478191in}}%
\pgfpathlineto{\pgfqpoint{1.751023in}{6.478678in}}%
\pgfpathlineto{\pgfqpoint{1.751589in}{6.478784in}}%
\pgfpathlineto{\pgfqpoint{1.752156in}{6.478040in}}%
\pgfpathlineto{\pgfqpoint{1.752399in}{6.477962in}}%
\pgfpathlineto{\pgfqpoint{1.753451in}{6.478739in}}%
\pgfpathlineto{\pgfqpoint{1.754017in}{6.477985in}}%
\pgfpathlineto{\pgfqpoint{1.754583in}{6.478068in}}%
\pgfpathlineto{\pgfqpoint{1.754826in}{6.477983in}}%
\pgfpathlineto{\pgfqpoint{1.755878in}{6.478719in}}%
\pgfpathlineto{\pgfqpoint{1.757011in}{6.478017in}}%
\pgfpathlineto{\pgfqpoint{1.758063in}{6.478719in}}%
\pgfpathlineto{\pgfqpoint{1.758306in}{6.478623in}}%
\pgfpathlineto{\pgfqpoint{1.759196in}{6.477990in}}%
\pgfpathlineto{\pgfqpoint{1.758629in}{6.478771in}}%
\pgfpathlineto{\pgfqpoint{1.759358in}{6.478476in}}%
\pgfpathlineto{\pgfqpoint{1.760005in}{6.478759in}}%
\pgfpathlineto{\pgfqpoint{1.759762in}{6.478034in}}%
\pgfpathlineto{\pgfqpoint{1.760491in}{6.478556in}}%
\pgfpathlineto{\pgfqpoint{1.761138in}{6.478006in}}%
\pgfpathlineto{\pgfqpoint{1.760814in}{6.478693in}}%
\pgfpathlineto{\pgfqpoint{1.761543in}{6.478380in}}%
\pgfpathlineto{\pgfqpoint{1.762514in}{6.478774in}}%
\pgfpathlineto{\pgfqpoint{1.761704in}{6.478036in}}%
\pgfpathlineto{\pgfqpoint{1.762756in}{6.478666in}}%
\pgfpathlineto{\pgfqpoint{1.763647in}{6.477991in}}%
\pgfpathlineto{\pgfqpoint{1.763808in}{6.478462in}}%
\pgfpathlineto{\pgfqpoint{1.764213in}{6.478003in}}%
\pgfpathlineto{\pgfqpoint{1.765022in}{6.478712in}}%
\pgfpathlineto{\pgfqpoint{1.765912in}{6.478016in}}%
\pgfpathlineto{\pgfqpoint{1.766074in}{6.478480in}}%
\pgfpathlineto{\pgfqpoint{1.766479in}{6.478013in}}%
\pgfpathlineto{\pgfqpoint{1.767288in}{6.478695in}}%
\pgfpathlineto{\pgfqpoint{1.768178in}{6.477980in}}%
\pgfpathlineto{\pgfqpoint{1.768340in}{6.478436in}}%
\pgfpathlineto{\pgfqpoint{1.769311in}{6.478744in}}%
\pgfpathlineto{\pgfqpoint{1.768745in}{6.477962in}}%
\pgfpathlineto{\pgfqpoint{1.769554in}{6.478618in}}%
\pgfpathlineto{\pgfqpoint{1.770201in}{6.478012in}}%
\pgfpathlineto{\pgfqpoint{1.769877in}{6.478716in}}%
\pgfpathlineto{\pgfqpoint{1.770606in}{6.478333in}}%
\pgfpathlineto{\pgfqpoint{1.770768in}{6.477980in}}%
\pgfpathlineto{\pgfqpoint{1.771900in}{6.478704in}}%
\pgfpathlineto{\pgfqpoint{1.773114in}{6.478038in}}%
\pgfpathlineto{\pgfqpoint{1.774247in}{6.478727in}}%
\pgfpathlineto{\pgfqpoint{1.774490in}{6.478589in}}%
\pgfpathlineto{\pgfqpoint{1.775461in}{6.478034in}}%
\pgfpathlineto{\pgfqpoint{1.775137in}{6.478747in}}%
\pgfpathlineto{\pgfqpoint{1.775623in}{6.478467in}}%
\pgfpathlineto{\pgfqpoint{1.776594in}{6.478689in}}%
\pgfpathlineto{\pgfqpoint{1.776027in}{6.477969in}}%
\pgfpathlineto{\pgfqpoint{1.776837in}{6.478546in}}%
\pgfpathlineto{\pgfqpoint{1.777808in}{6.477969in}}%
\pgfpathlineto{\pgfqpoint{1.777484in}{6.478686in}}%
\pgfpathlineto{\pgfqpoint{1.777970in}{6.478395in}}%
\pgfpathlineto{\pgfqpoint{1.778698in}{6.478739in}}%
\pgfpathlineto{\pgfqpoint{1.778131in}{6.478036in}}%
\pgfpathlineto{\pgfqpoint{1.778941in}{6.478591in}}%
\pgfpathlineto{\pgfqpoint{1.779912in}{6.477996in}}%
\pgfpathlineto{\pgfqpoint{1.779588in}{6.478716in}}%
\pgfpathlineto{\pgfqpoint{1.780073in}{6.478416in}}%
\pgfpathlineto{\pgfqpoint{1.780802in}{6.478741in}}%
\pgfpathlineto{\pgfqpoint{1.780235in}{6.478056in}}%
\pgfpathlineto{\pgfqpoint{1.781045in}{6.478589in}}%
\pgfpathlineto{\pgfqpoint{1.782016in}{6.477976in}}%
\pgfpathlineto{\pgfqpoint{1.781692in}{6.478699in}}%
\pgfpathlineto{\pgfqpoint{1.782177in}{6.478390in}}%
\pgfpathlineto{\pgfqpoint{1.782906in}{6.478698in}}%
\pgfpathlineto{\pgfqpoint{1.782339in}{6.478028in}}%
\pgfpathlineto{\pgfqpoint{1.783148in}{6.478541in}}%
\pgfpathlineto{\pgfqpoint{1.783229in}{6.477973in}}%
\pgfpathlineto{\pgfqpoint{1.783796in}{6.478636in}}%
\pgfpathlineto{\pgfqpoint{1.784281in}{6.478318in}}%
\pgfpathlineto{\pgfqpoint{1.784767in}{6.477999in}}%
\pgfpathlineto{\pgfqpoint{1.785333in}{6.478650in}}%
\pgfpathlineto{\pgfqpoint{1.786304in}{6.478001in}}%
\pgfpathlineto{\pgfqpoint{1.786466in}{6.478404in}}%
\pgfpathlineto{\pgfqpoint{1.786628in}{6.478039in}}%
\pgfpathlineto{\pgfqpoint{1.787518in}{6.478711in}}%
\pgfpathlineto{\pgfqpoint{1.788489in}{6.478044in}}%
\pgfpathlineto{\pgfqpoint{1.788651in}{6.478441in}}%
\pgfpathlineto{\pgfqpoint{1.788813in}{6.478075in}}%
\pgfpathlineto{\pgfqpoint{1.789703in}{6.478723in}}%
\pgfpathlineto{\pgfqpoint{1.790674in}{6.478040in}}%
\pgfpathlineto{\pgfqpoint{1.790836in}{6.478430in}}%
\pgfpathlineto{\pgfqpoint{1.790998in}{6.478063in}}%
\pgfpathlineto{\pgfqpoint{1.791888in}{6.478689in}}%
\pgfpathlineto{\pgfqpoint{1.792859in}{6.477990in}}%
\pgfpathlineto{\pgfqpoint{1.793021in}{6.478375in}}%
\pgfpathlineto{\pgfqpoint{1.793183in}{6.478006in}}%
\pgfpathlineto{\pgfqpoint{1.794073in}{6.478610in}}%
\pgfpathlineto{\pgfqpoint{1.795125in}{6.478085in}}%
\pgfpathlineto{\pgfqpoint{1.795206in}{6.478275in}}%
\pgfpathlineto{\pgfqpoint{1.795448in}{6.478095in}}%
\pgfpathlineto{\pgfqpoint{1.796339in}{6.478676in}}%
\pgfpathlineto{\pgfqpoint{1.797391in}{6.478132in}}%
\pgfpathlineto{\pgfqpoint{1.797471in}{6.478319in}}%
\pgfpathlineto{\pgfqpoint{1.797714in}{6.478135in}}%
\pgfpathlineto{\pgfqpoint{1.798604in}{6.478694in}}%
\pgfpathlineto{\pgfqpoint{1.799656in}{6.478131in}}%
\pgfpathlineto{\pgfqpoint{1.799737in}{6.478316in}}%
\pgfpathlineto{\pgfqpoint{1.799980in}{6.478128in}}%
\pgfpathlineto{\pgfqpoint{1.800870in}{6.478666in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{6.478086in}}%
\pgfpathlineto{\pgfqpoint{1.802003in}{6.478267in}}%
\pgfpathlineto{\pgfqpoint{1.802246in}{6.478075in}}%
\pgfpathlineto{\pgfqpoint{1.803136in}{6.478593in}}%
\pgfpathlineto{\pgfqpoint{1.804188in}{6.477996in}}%
\pgfpathlineto{\pgfqpoint{1.804269in}{6.478174in}}%
\pgfpathlineto{\pgfqpoint{1.805483in}{6.478654in}}%
\pgfpathlineto{\pgfqpoint{1.806535in}{6.478039in}}%
\pgfpathlineto{\pgfqpoint{1.806615in}{6.478215in}}%
\pgfpathlineto{\pgfqpoint{1.806858in}{6.478016in}}%
\pgfpathlineto{\pgfqpoint{1.807829in}{6.478667in}}%
\pgfpathlineto{\pgfqpoint{1.808881in}{6.478036in}}%
\pgfpathlineto{\pgfqpoint{1.808962in}{6.478209in}}%
\pgfpathlineto{\pgfqpoint{1.809205in}{6.478007in}}%
\pgfpathlineto{\pgfqpoint{1.810176in}{6.478635in}}%
\pgfpathlineto{\pgfqpoint{1.810904in}{6.478021in}}%
\pgfpathlineto{\pgfqpoint{1.811309in}{6.478158in}}%
\pgfpathlineto{\pgfqpoint{1.812523in}{6.478558in}}%
\pgfpathlineto{\pgfqpoint{1.812927in}{6.478688in}}%
\pgfpathlineto{\pgfqpoint{1.813656in}{6.478063in}}%
\pgfpathlineto{\pgfqpoint{1.814950in}{6.478605in}}%
\pgfpathlineto{\pgfqpoint{1.816083in}{6.478091in}}%
\pgfpathlineto{\pgfqpoint{1.817378in}{6.478606in}}%
\pgfpathlineto{\pgfqpoint{1.818511in}{6.478074in}}%
\pgfpathlineto{\pgfqpoint{1.819806in}{6.478561in}}%
\pgfpathlineto{\pgfqpoint{1.820210in}{6.478666in}}%
\pgfpathlineto{\pgfqpoint{1.820938in}{6.478012in}}%
\pgfpathlineto{\pgfqpoint{1.822314in}{6.478632in}}%
\pgfpathlineto{\pgfqpoint{1.823447in}{6.478065in}}%
\pgfpathlineto{\pgfqpoint{1.824823in}{6.478656in}}%
\pgfpathlineto{\pgfqpoint{1.825956in}{6.478071in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{6.478634in}}%
\pgfpathlineto{\pgfqpoint{1.828464in}{6.478033in}}%
\pgfpathlineto{\pgfqpoint{1.829840in}{6.478568in}}%
\pgfpathlineto{\pgfqpoint{1.830649in}{6.478030in}}%
\pgfpathlineto{\pgfqpoint{1.830244in}{6.478641in}}%
\pgfpathlineto{\pgfqpoint{1.830892in}{6.478483in}}%
\pgfpathlineto{\pgfqpoint{1.831054in}{6.478102in}}%
\pgfpathlineto{\pgfqpoint{1.832025in}{6.478541in}}%
\pgfpathlineto{\pgfqpoint{1.832106in}{6.478010in}}%
\pgfpathlineto{\pgfqpoint{1.832834in}{6.478674in}}%
\pgfpathlineto{\pgfqpoint{1.833077in}{6.478441in}}%
\pgfpathlineto{\pgfqpoint{1.833238in}{6.478059in}}%
\pgfpathlineto{\pgfqpoint{1.834290in}{6.478630in}}%
\pgfpathlineto{\pgfqpoint{1.835100in}{6.478074in}}%
\pgfpathlineto{\pgfqpoint{1.835342in}{6.478514in}}%
\pgfpathlineto{\pgfqpoint{1.835504in}{6.478132in}}%
\pgfpathlineto{\pgfqpoint{1.836556in}{6.478684in}}%
\pgfpathlineto{\pgfqpoint{1.837689in}{6.478026in}}%
\pgfpathlineto{\pgfqpoint{1.839146in}{6.478607in}}%
\pgfpathlineto{\pgfqpoint{1.839955in}{6.478032in}}%
\pgfpathlineto{\pgfqpoint{1.840198in}{6.478460in}}%
\pgfpathlineto{\pgfqpoint{1.840359in}{6.478077in}}%
\pgfpathlineto{\pgfqpoint{1.841411in}{6.478589in}}%
\pgfpathlineto{\pgfqpoint{1.842302in}{6.478146in}}%
\pgfpathlineto{\pgfqpoint{1.842463in}{6.478428in}}%
\pgfpathlineto{\pgfqpoint{1.842625in}{6.478045in}}%
\pgfpathlineto{\pgfqpoint{1.843677in}{6.478539in}}%
\pgfpathlineto{\pgfqpoint{1.844567in}{6.478086in}}%
\pgfpathlineto{\pgfqpoint{1.844729in}{6.478363in}}%
\pgfpathlineto{\pgfqpoint{1.844972in}{6.478119in}}%
\pgfpathlineto{\pgfqpoint{1.846024in}{6.478595in}}%
\pgfpathlineto{\pgfqpoint{1.846914in}{6.478131in}}%
\pgfpathlineto{\pgfqpoint{1.847076in}{6.478405in}}%
\pgfpathlineto{\pgfqpoint{1.847238in}{6.478022in}}%
\pgfpathlineto{\pgfqpoint{1.848371in}{6.478617in}}%
\pgfpathlineto{\pgfqpoint{1.849584in}{6.478030in}}%
\pgfpathlineto{\pgfqpoint{1.851122in}{6.478622in}}%
\pgfpathlineto{\pgfqpoint{1.852012in}{6.478137in}}%
\pgfpathlineto{\pgfqpoint{1.852255in}{6.478535in}}%
\pgfpathlineto{\pgfqpoint{1.852417in}{6.478152in}}%
\pgfpathlineto{\pgfqpoint{1.853469in}{6.478573in}}%
\pgfpathlineto{\pgfqpoint{1.854359in}{6.478079in}}%
\pgfpathlineto{\pgfqpoint{1.854601in}{6.478471in}}%
\pgfpathlineto{\pgfqpoint{1.854763in}{6.478088in}}%
\pgfpathlineto{\pgfqpoint{1.855896in}{6.478622in}}%
\pgfpathlineto{\pgfqpoint{1.856786in}{6.478118in}}%
\pgfpathlineto{\pgfqpoint{1.857029in}{6.478505in}}%
\pgfpathlineto{\pgfqpoint{1.857191in}{6.478122in}}%
\pgfpathlineto{\pgfqpoint{1.858324in}{6.478638in}}%
\pgfpathlineto{\pgfqpoint{1.859214in}{6.478125in}}%
\pgfpathlineto{\pgfqpoint{1.859457in}{6.478506in}}%
\pgfpathlineto{\pgfqpoint{1.859619in}{6.478122in}}%
\pgfpathlineto{\pgfqpoint{1.860751in}{6.478620in}}%
\pgfpathlineto{\pgfqpoint{1.861642in}{6.478098in}}%
\pgfpathlineto{\pgfqpoint{1.861884in}{6.478474in}}%
\pgfpathlineto{\pgfqpoint{1.862046in}{6.478091in}}%
\pgfpathlineto{\pgfqpoint{1.863179in}{6.478571in}}%
\pgfpathlineto{\pgfqpoint{1.864069in}{6.478040in}}%
\pgfpathlineto{\pgfqpoint{1.864312in}{6.478411in}}%
\pgfpathlineto{\pgfqpoint{1.864555in}{6.478151in}}%
\pgfpathlineto{\pgfqpoint{1.865688in}{6.478613in}}%
\pgfpathlineto{\pgfqpoint{1.866578in}{6.478074in}}%
\pgfpathlineto{\pgfqpoint{1.866821in}{6.478439in}}%
\pgfpathlineto{\pgfqpoint{1.866982in}{6.478056in}}%
\pgfpathlineto{\pgfqpoint{1.868196in}{6.478622in}}%
\pgfpathlineto{\pgfqpoint{1.869086in}{6.478074in}}%
\pgfpathlineto{\pgfqpoint{1.869329in}{6.478434in}}%
\pgfpathlineto{\pgfqpoint{1.869491in}{6.478051in}}%
\pgfpathlineto{\pgfqpoint{1.870705in}{6.478598in}}%
\pgfpathlineto{\pgfqpoint{1.871595in}{6.478042in}}%
\pgfpathlineto{\pgfqpoint{1.871838in}{6.478397in}}%
\pgfpathlineto{\pgfqpoint{1.872080in}{6.478132in}}%
\pgfpathlineto{\pgfqpoint{1.873213in}{6.478543in}}%
\pgfpathlineto{\pgfqpoint{1.874184in}{6.478096in}}%
\pgfpathlineto{\pgfqpoint{1.873699in}{6.478628in}}%
\pgfpathlineto{\pgfqpoint{1.874346in}{6.478329in}}%
\pgfpathlineto{\pgfqpoint{1.874589in}{6.478062in}}%
\pgfpathlineto{\pgfqpoint{1.875803in}{6.478573in}}%
\pgfpathlineto{\pgfqpoint{1.876774in}{6.478116in}}%
\pgfpathlineto{\pgfqpoint{1.876936in}{6.478345in}}%
\pgfpathlineto{\pgfqpoint{1.877178in}{6.478077in}}%
\pgfpathlineto{\pgfqpoint{1.878392in}{6.478569in}}%
\pgfpathlineto{\pgfqpoint{1.879363in}{6.478103in}}%
\pgfpathlineto{\pgfqpoint{1.879525in}{6.478329in}}%
\pgfpathlineto{\pgfqpoint{1.879768in}{6.478060in}}%
\pgfpathlineto{\pgfqpoint{1.881063in}{6.478646in}}%
\pgfpathlineto{\pgfqpoint{1.881953in}{6.478059in}}%
\pgfpathlineto{\pgfqpoint{1.882195in}{6.478393in}}%
\pgfpathlineto{\pgfqpoint{1.882438in}{6.478123in}}%
\pgfpathlineto{\pgfqpoint{1.883652in}{6.478579in}}%
\pgfpathlineto{\pgfqpoint{1.884623in}{6.478094in}}%
\pgfpathlineto{\pgfqpoint{1.884785in}{6.478314in}}%
\pgfpathlineto{\pgfqpoint{1.886322in}{6.478590in}}%
\pgfpathlineto{\pgfqpoint{1.887293in}{6.478096in}}%
\pgfpathlineto{\pgfqpoint{1.887455in}{6.478313in}}%
\pgfpathlineto{\pgfqpoint{1.888993in}{6.478569in}}%
\pgfpathlineto{\pgfqpoint{1.889964in}{6.478066in}}%
\pgfpathlineto{\pgfqpoint{1.890126in}{6.478280in}}%
\pgfpathlineto{\pgfqpoint{1.891744in}{6.478622in}}%
\pgfpathlineto{\pgfqpoint{1.892715in}{6.478111in}}%
\pgfpathlineto{\pgfqpoint{1.892877in}{6.478321in}}%
\pgfpathlineto{\pgfqpoint{1.894495in}{6.478642in}}%
\pgfpathlineto{\pgfqpoint{1.895466in}{6.478122in}}%
\pgfpathlineto{\pgfqpoint{1.895628in}{6.478329in}}%
\pgfpathlineto{\pgfqpoint{1.897247in}{6.478629in}}%
\pgfpathlineto{\pgfqpoint{1.898218in}{6.478101in}}%
\pgfpathlineto{\pgfqpoint{1.898380in}{6.478305in}}%
\pgfpathlineto{\pgfqpoint{1.899998in}{6.478585in}}%
\pgfpathlineto{\pgfqpoint{1.901050in}{6.478150in}}%
\pgfpathlineto{\pgfqpoint{1.901131in}{6.478251in}}%
\pgfpathlineto{\pgfqpoint{1.902830in}{6.478610in}}%
\pgfpathlineto{\pgfqpoint{1.903801in}{6.478067in}}%
\pgfpathlineto{\pgfqpoint{1.903963in}{6.478265in}}%
\pgfpathlineto{\pgfqpoint{1.905662in}{6.478603in}}%
\pgfpathlineto{\pgfqpoint{1.906714in}{6.478149in}}%
\pgfpathlineto{\pgfqpoint{1.906795in}{6.478247in}}%
\pgfpathlineto{\pgfqpoint{1.908495in}{6.478564in}}%
\pgfpathlineto{\pgfqpoint{1.909547in}{6.478102in}}%
\pgfpathlineto{\pgfqpoint{1.909628in}{6.478198in}}%
\pgfpathlineto{\pgfqpoint{1.911408in}{6.478590in}}%
\pgfpathlineto{\pgfqpoint{1.912460in}{6.478119in}}%
\pgfpathlineto{\pgfqpoint{1.912541in}{6.478213in}}%
\pgfpathlineto{\pgfqpoint{1.914321in}{6.478583in}}%
\pgfpathlineto{\pgfqpoint{1.915373in}{6.478104in}}%
\pgfpathlineto{\pgfqpoint{1.915454in}{6.478197in}}%
\pgfpathlineto{\pgfqpoint{1.916749in}{6.478554in}}%
\pgfpathlineto{\pgfqpoint{1.917882in}{6.478159in}}%
\pgfpathlineto{\pgfqpoint{1.919257in}{6.478594in}}%
\pgfpathlineto{\pgfqpoint{1.920309in}{6.478101in}}%
\pgfpathlineto{\pgfqpoint{1.920390in}{6.478191in}}%
\pgfpathlineto{\pgfqpoint{1.921766in}{6.478612in}}%
\pgfpathlineto{\pgfqpoint{1.922818in}{6.478112in}}%
\pgfpathlineto{\pgfqpoint{1.922899in}{6.478201in}}%
\pgfpathlineto{\pgfqpoint{1.924274in}{6.478607in}}%
\pgfpathlineto{\pgfqpoint{1.925326in}{6.478100in}}%
\pgfpathlineto{\pgfqpoint{1.925407in}{6.478189in}}%
\pgfpathlineto{\pgfqpoint{1.926783in}{6.478581in}}%
\pgfpathlineto{\pgfqpoint{1.927916in}{6.478155in}}%
\pgfpathlineto{\pgfqpoint{1.929372in}{6.478620in}}%
\pgfpathlineto{\pgfqpoint{1.930424in}{6.478100in}}%
\pgfpathlineto{\pgfqpoint{1.930505in}{6.478186in}}%
\pgfpathlineto{\pgfqpoint{1.931881in}{6.478550in}}%
\pgfpathlineto{\pgfqpoint{1.933014in}{6.478109in}}%
\pgfpathlineto{\pgfqpoint{1.934470in}{6.478550in}}%
\pgfpathlineto{\pgfqpoint{1.935603in}{6.478087in}}%
\pgfpathlineto{\pgfqpoint{1.937141in}{6.478617in}}%
\pgfpathlineto{\pgfqpoint{1.938274in}{6.478128in}}%
\pgfpathlineto{\pgfqpoint{1.939730in}{6.478571in}}%
\pgfpathlineto{\pgfqpoint{1.940863in}{6.478054in}}%
\pgfpathlineto{\pgfqpoint{1.942401in}{6.478589in}}%
\pgfpathlineto{\pgfqpoint{1.943533in}{6.478043in}}%
\pgfpathlineto{\pgfqpoint{1.945071in}{6.478579in}}%
\pgfpathlineto{\pgfqpoint{1.946204in}{6.478001in}}%
\pgfpathlineto{\pgfqpoint{1.947822in}{6.478633in}}%
\pgfpathlineto{\pgfqpoint{1.948955in}{6.478022in}}%
\pgfpathlineto{\pgfqpoint{1.950493in}{6.478555in}}%
\pgfpathlineto{\pgfqpoint{1.951140in}{6.477994in}}%
\pgfpathlineto{\pgfqpoint{1.951545in}{6.478493in}}%
\pgfpathlineto{\pgfqpoint{1.951706in}{6.478008in}}%
\pgfpathlineto{\pgfqpoint{1.952758in}{6.478626in}}%
\pgfpathlineto{\pgfqpoint{1.953891in}{6.477950in}}%
\pgfpathlineto{\pgfqpoint{1.955510in}{6.478580in}}%
\pgfpathlineto{\pgfqpoint{1.956157in}{6.477967in}}%
\pgfpathlineto{\pgfqpoint{1.956562in}{6.478486in}}%
\pgfpathlineto{\pgfqpoint{1.956723in}{6.477968in}}%
\pgfpathlineto{\pgfqpoint{1.957775in}{6.478594in}}%
\pgfpathlineto{\pgfqpoint{1.958423in}{6.477957in}}%
\pgfpathlineto{\pgfqpoint{1.958827in}{6.478485in}}%
\pgfpathlineto{\pgfqpoint{1.958989in}{6.477950in}}%
\pgfpathlineto{\pgfqpoint{1.960041in}{6.478580in}}%
\pgfpathlineto{\pgfqpoint{1.960689in}{6.477918in}}%
\pgfpathlineto{\pgfqpoint{1.961093in}{6.478454in}}%
\pgfpathlineto{\pgfqpoint{1.961255in}{6.477903in}}%
\pgfpathlineto{\pgfqpoint{1.962388in}{6.478643in}}%
\pgfpathlineto{\pgfqpoint{1.963035in}{6.477954in}}%
\pgfpathlineto{\pgfqpoint{1.963440in}{6.478499in}}%
\pgfpathlineto{\pgfqpoint{1.963602in}{6.477931in}}%
\pgfpathlineto{\pgfqpoint{1.964654in}{6.478564in}}%
\pgfpathlineto{\pgfqpoint{1.965301in}{6.477848in}}%
\pgfpathlineto{\pgfqpoint{1.965706in}{6.478401in}}%
\pgfpathlineto{\pgfqpoint{1.965948in}{6.477926in}}%
\pgfpathlineto{\pgfqpoint{1.967000in}{6.478560in}}%
\pgfpathlineto{\pgfqpoint{1.967729in}{6.477926in}}%
\pgfpathlineto{\pgfqpoint{1.967648in}{6.478638in}}%
\pgfpathlineto{\pgfqpoint{1.968052in}{6.478376in}}%
\pgfpathlineto{\pgfqpoint{1.968295in}{6.477884in}}%
\pgfpathlineto{\pgfqpoint{1.969428in}{6.478632in}}%
\pgfpathlineto{\pgfqpoint{1.970075in}{6.477855in}}%
\pgfpathlineto{\pgfqpoint{1.970480in}{6.478425in}}%
\pgfpathlineto{\pgfqpoint{1.970642in}{6.477803in}}%
\pgfpathlineto{\pgfqpoint{1.971775in}{6.478550in}}%
\pgfpathlineto{\pgfqpoint{1.972503in}{6.477858in}}%
\pgfpathlineto{\pgfqpoint{1.972827in}{6.478320in}}%
\pgfpathlineto{\pgfqpoint{1.973069in}{6.477794in}}%
\pgfpathlineto{\pgfqpoint{1.974202in}{6.478541in}}%
\pgfpathlineto{\pgfqpoint{1.974931in}{6.477817in}}%
\pgfpathlineto{\pgfqpoint{1.975254in}{6.478285in}}%
\pgfpathlineto{\pgfqpoint{1.975578in}{6.477857in}}%
\pgfpathlineto{\pgfqpoint{1.976711in}{6.478603in}}%
\pgfpathlineto{\pgfqpoint{1.977439in}{6.477845in}}%
\pgfpathlineto{\pgfqpoint{1.977844in}{6.478438in}}%
\pgfpathlineto{\pgfqpoint{1.978006in}{6.477756in}}%
\pgfpathlineto{\pgfqpoint{1.979219in}{6.478617in}}%
\pgfpathlineto{\pgfqpoint{1.979948in}{6.477824in}}%
\pgfpathlineto{\pgfqpoint{1.980352in}{6.478424in}}%
\pgfpathlineto{\pgfqpoint{1.980514in}{6.477721in}}%
\pgfpathlineto{\pgfqpoint{1.981728in}{6.478580in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{6.477751in}}%
\pgfpathlineto{\pgfqpoint{1.982861in}{6.478358in}}%
\pgfpathlineto{\pgfqpoint{1.983104in}{6.477754in}}%
\pgfpathlineto{\pgfqpoint{1.984317in}{6.478608in}}%
\pgfpathlineto{\pgfqpoint{1.985046in}{6.477740in}}%
\pgfpathlineto{\pgfqpoint{1.985450in}{6.478354in}}%
\pgfpathlineto{\pgfqpoint{1.985693in}{6.477728in}}%
\pgfpathlineto{\pgfqpoint{1.986907in}{6.478576in}}%
\pgfpathlineto{\pgfqpoint{1.987635in}{6.477669in}}%
\pgfpathlineto{\pgfqpoint{1.988040in}{6.478289in}}%
\pgfpathlineto{\pgfqpoint{1.988364in}{6.477764in}}%
\pgfpathlineto{\pgfqpoint{1.988930in}{6.478634in}}%
\pgfpathlineto{\pgfqpoint{1.989658in}{6.477695in}}%
\pgfpathlineto{\pgfqpoint{1.990063in}{6.478320in}}%
\pgfpathlineto{\pgfqpoint{1.990306in}{6.477654in}}%
\pgfpathlineto{\pgfqpoint{1.990953in}{6.478656in}}%
\pgfpathlineto{\pgfqpoint{1.991681in}{6.477683in}}%
\pgfpathlineto{\pgfqpoint{1.992086in}{6.478312in}}%
\pgfpathlineto{\pgfqpoint{1.992329in}{6.477629in}}%
\pgfpathlineto{\pgfqpoint{1.992976in}{6.478637in}}%
\pgfpathlineto{\pgfqpoint{1.993704in}{6.477631in}}%
\pgfpathlineto{\pgfqpoint{1.994109in}{6.478264in}}%
\pgfpathlineto{\pgfqpoint{1.994433in}{6.477688in}}%
\pgfpathlineto{\pgfqpoint{1.994999in}{6.478575in}}%
\pgfpathlineto{\pgfqpoint{1.995808in}{6.477662in}}%
\pgfpathlineto{\pgfqpoint{1.996132in}{6.478170in}}%
\pgfpathlineto{\pgfqpoint{1.996456in}{6.477578in}}%
\pgfpathlineto{\pgfqpoint{1.997103in}{6.478597in}}%
\pgfpathlineto{\pgfqpoint{1.997912in}{6.477647in}}%
\pgfpathlineto{\pgfqpoint{1.998236in}{6.478159in}}%
\pgfpathlineto{\pgfqpoint{1.998560in}{6.477547in}}%
\pgfpathlineto{\pgfqpoint{1.999207in}{6.478571in}}%
\pgfpathlineto{\pgfqpoint{2.000016in}{6.477585in}}%
\pgfpathlineto{\pgfqpoint{2.000340in}{6.478099in}}%
\pgfpathlineto{\pgfqpoint{2.000744in}{6.477596in}}%
\pgfpathlineto{\pgfqpoint{2.001392in}{6.478625in}}%
\pgfpathlineto{\pgfqpoint{2.002201in}{6.477600in}}%
\pgfpathlineto{\pgfqpoint{2.002525in}{6.478115in}}%
\pgfpathlineto{\pgfqpoint{2.002929in}{6.477592in}}%
\pgfpathlineto{\pgfqpoint{2.003577in}{6.478625in}}%
\pgfpathlineto{\pgfqpoint{2.004386in}{6.477560in}}%
\pgfpathlineto{\pgfqpoint{2.004710in}{6.478077in}}%
\pgfpathlineto{\pgfqpoint{2.005114in}{6.477534in}}%
\pgfpathlineto{\pgfqpoint{2.005761in}{6.478570in}}%
\pgfpathlineto{\pgfqpoint{2.006571in}{6.477465in}}%
\pgfpathlineto{\pgfqpoint{2.006894in}{6.477984in}}%
\pgfpathlineto{\pgfqpoint{2.007380in}{6.477549in}}%
\pgfpathlineto{\pgfqpoint{2.008027in}{6.478587in}}%
\pgfpathlineto{\pgfqpoint{2.008108in}{6.477497in}}%
\pgfpathlineto{\pgfqpoint{2.008836in}{6.478665in}}%
\pgfpathlineto{\pgfqpoint{2.009160in}{6.477957in}}%
\pgfpathlineto{\pgfqpoint{2.009646in}{6.477501in}}%
\pgfpathlineto{\pgfqpoint{2.010293in}{6.478541in}}%
\pgfpathlineto{\pgfqpoint{2.011183in}{6.477477in}}%
\pgfpathlineto{\pgfqpoint{2.011426in}{6.477868in}}%
\pgfpathlineto{\pgfqpoint{2.012640in}{6.478559in}}%
\pgfpathlineto{\pgfqpoint{2.013530in}{6.477449in}}%
\pgfpathlineto{\pgfqpoint{2.013773in}{6.477840in}}%
\pgfpathlineto{\pgfqpoint{2.014339in}{6.477467in}}%
\pgfpathlineto{\pgfqpoint{2.015067in}{6.478638in}}%
\pgfpathlineto{\pgfqpoint{2.015957in}{6.477479in}}%
\pgfpathlineto{\pgfqpoint{2.016200in}{6.477869in}}%
\pgfpathlineto{\pgfqpoint{2.016767in}{6.477472in}}%
\pgfpathlineto{\pgfqpoint{2.017495in}{6.478642in}}%
\pgfpathlineto{\pgfqpoint{2.018385in}{6.477432in}}%
\pgfpathlineto{\pgfqpoint{2.018628in}{6.477822in}}%
\pgfpathlineto{\pgfqpoint{2.019194in}{6.477399in}}%
\pgfpathlineto{\pgfqpoint{2.019923in}{6.478568in}}%
\pgfpathlineto{\pgfqpoint{2.020004in}{6.477358in}}%
\pgfpathlineto{\pgfqpoint{2.020813in}{6.478655in}}%
\pgfpathlineto{\pgfqpoint{2.021056in}{6.477696in}}%
\pgfpathlineto{\pgfqpoint{2.022431in}{6.478540in}}%
\pgfpathlineto{\pgfqpoint{2.023402in}{6.477355in}}%
\pgfpathlineto{\pgfqpoint{2.023564in}{6.477614in}}%
\pgfpathlineto{\pgfqpoint{2.025021in}{6.478554in}}%
\pgfpathlineto{\pgfqpoint{2.025992in}{6.477311in}}%
\pgfpathlineto{\pgfqpoint{2.026154in}{6.477569in}}%
\pgfpathlineto{\pgfqpoint{2.027691in}{6.478602in}}%
\pgfpathlineto{\pgfqpoint{2.028662in}{6.477300in}}%
\pgfpathlineto{\pgfqpoint{2.028824in}{6.477556in}}%
\pgfpathlineto{\pgfqpoint{2.030361in}{6.478549in}}%
\pgfpathlineto{\pgfqpoint{2.030442in}{6.477235in}}%
\pgfpathlineto{\pgfqpoint{2.031332in}{6.478636in}}%
\pgfpathlineto{\pgfqpoint{2.031494in}{6.477440in}}%
\pgfpathlineto{\pgfqpoint{2.033194in}{6.478643in}}%
\pgfpathlineto{\pgfqpoint{2.034165in}{6.477214in}}%
\pgfpathlineto{\pgfqpoint{2.034327in}{6.477467in}}%
\pgfpathlineto{\pgfqpoint{2.036026in}{6.478622in}}%
\pgfpathlineto{\pgfqpoint{2.037078in}{6.477251in}}%
\pgfpathlineto{\pgfqpoint{2.037159in}{6.477376in}}%
\pgfpathlineto{\pgfqpoint{2.038939in}{6.478602in}}%
\pgfpathlineto{\pgfqpoint{2.039991in}{6.477161in}}%
\pgfpathlineto{\pgfqpoint{2.040072in}{6.477285in}}%
\pgfpathlineto{\pgfqpoint{2.041933in}{6.478576in}}%
\pgfpathlineto{\pgfqpoint{2.043066in}{6.477183in}}%
\pgfpathlineto{\pgfqpoint{2.045089in}{6.478653in}}%
\pgfpathlineto{\pgfqpoint{2.046222in}{6.477180in}}%
\pgfpathlineto{\pgfqpoint{2.048245in}{6.478578in}}%
\pgfpathlineto{\pgfqpoint{2.048326in}{6.477093in}}%
\pgfpathlineto{\pgfqpoint{2.049297in}{6.478519in}}%
\pgfpathlineto{\pgfqpoint{2.049459in}{6.477142in}}%
\pgfpathlineto{\pgfqpoint{2.050430in}{6.478559in}}%
\pgfpathlineto{\pgfqpoint{2.050511in}{6.477054in}}%
\pgfpathlineto{\pgfqpoint{2.051482in}{6.478463in}}%
\pgfpathlineto{\pgfqpoint{2.051644in}{6.477066in}}%
\pgfpathlineto{\pgfqpoint{2.052696in}{6.478582in}}%
\pgfpathlineto{\pgfqpoint{2.052776in}{6.477057in}}%
\pgfpathlineto{\pgfqpoint{2.053747in}{6.478448in}}%
\pgfpathlineto{\pgfqpoint{2.053909in}{6.477029in}}%
\pgfpathlineto{\pgfqpoint{2.055042in}{6.478639in}}%
\pgfpathlineto{\pgfqpoint{2.055123in}{6.477095in}}%
\pgfpathlineto{\pgfqpoint{2.056094in}{6.478466in}}%
\pgfpathlineto{\pgfqpoint{2.056256in}{6.477025in}}%
\pgfpathlineto{\pgfqpoint{2.057389in}{6.478612in}}%
\pgfpathlineto{\pgfqpoint{2.057470in}{6.477047in}}%
\pgfpathlineto{\pgfqpoint{2.058441in}{6.478398in}}%
\pgfpathlineto{\pgfqpoint{2.058684in}{6.477046in}}%
\pgfpathlineto{\pgfqpoint{2.059817in}{6.478608in}}%
\pgfpathlineto{\pgfqpoint{2.059897in}{6.477023in}}%
\pgfpathlineto{\pgfqpoint{2.060869in}{6.478352in}}%
\pgfpathlineto{\pgfqpoint{2.061111in}{6.476977in}}%
\pgfpathlineto{\pgfqpoint{2.062325in}{6.478622in}}%
\pgfpathlineto{\pgfqpoint{2.062406in}{6.477016in}}%
\pgfpathlineto{\pgfqpoint{2.063377in}{6.478322in}}%
\pgfpathlineto{\pgfqpoint{2.063620in}{6.476923in}}%
\pgfpathlineto{\pgfqpoint{2.064834in}{6.478539in}}%
\pgfpathlineto{\pgfqpoint{2.064915in}{6.476913in}}%
\pgfpathlineto{\pgfqpoint{2.065886in}{6.478196in}}%
\pgfpathlineto{\pgfqpoint{2.066290in}{6.476982in}}%
\pgfpathlineto{\pgfqpoint{2.067504in}{6.478566in}}%
\pgfpathlineto{\pgfqpoint{2.067585in}{6.476919in}}%
\pgfpathlineto{\pgfqpoint{2.068556in}{6.478176in}}%
\pgfpathlineto{\pgfqpoint{2.068961in}{6.476933in}}%
\pgfpathlineto{\pgfqpoint{2.070255in}{6.478586in}}%
\pgfpathlineto{\pgfqpoint{2.070336in}{6.476918in}}%
\pgfpathlineto{\pgfqpoint{2.071307in}{6.478147in}}%
\pgfpathlineto{\pgfqpoint{2.071712in}{6.476874in}}%
\pgfpathlineto{\pgfqpoint{2.072521in}{6.477888in}}%
\pgfpathlineto{\pgfqpoint{2.073088in}{6.478590in}}%
\pgfpathlineto{\pgfqpoint{2.073168in}{6.476901in}}%
\pgfpathlineto{\pgfqpoint{2.074140in}{6.478101in}}%
\pgfpathlineto{\pgfqpoint{2.074544in}{6.478596in}}%
\pgfpathlineto{\pgfqpoint{2.074625in}{6.476896in}}%
\pgfpathlineto{\pgfqpoint{2.075596in}{6.478081in}}%
\pgfpathlineto{\pgfqpoint{2.076001in}{6.478569in}}%
\pgfpathlineto{\pgfqpoint{2.076082in}{6.476860in}}%
\pgfpathlineto{\pgfqpoint{2.077134in}{6.478126in}}%
\pgfpathlineto{\pgfqpoint{2.077538in}{6.478607in}}%
\pgfpathlineto{\pgfqpoint{2.077619in}{6.476887in}}%
\pgfpathlineto{\pgfqpoint{2.078671in}{6.478135in}}%
\pgfpathlineto{\pgfqpoint{2.079076in}{6.478610in}}%
\pgfpathlineto{\pgfqpoint{2.079157in}{6.476879in}}%
\pgfpathlineto{\pgfqpoint{2.080209in}{6.478110in}}%
\pgfpathlineto{\pgfqpoint{2.080613in}{6.478577in}}%
\pgfpathlineto{\pgfqpoint{2.080694in}{6.476836in}}%
\pgfpathlineto{\pgfqpoint{2.081746in}{6.478049in}}%
\pgfpathlineto{\pgfqpoint{2.082232in}{6.478602in}}%
\pgfpathlineto{\pgfqpoint{2.082313in}{6.476850in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{6.478044in}}%
\pgfpathlineto{\pgfqpoint{2.083850in}{6.478588in}}%
\pgfpathlineto{\pgfqpoint{2.083931in}{6.476826in}}%
\pgfpathlineto{\pgfqpoint{2.084983in}{6.478002in}}%
\pgfpathlineto{\pgfqpoint{2.085549in}{6.478625in}}%
\pgfpathlineto{\pgfqpoint{2.085630in}{6.476853in}}%
\pgfpathlineto{\pgfqpoint{2.086682in}{6.478008in}}%
\pgfpathlineto{\pgfqpoint{2.087249in}{6.478621in}}%
\pgfpathlineto{\pgfqpoint{2.087330in}{6.476838in}}%
\pgfpathlineto{\pgfqpoint{2.088382in}{6.477973in}}%
\pgfpathlineto{\pgfqpoint{2.088948in}{6.478575in}}%
\pgfpathlineto{\pgfqpoint{2.089029in}{6.476783in}}%
\pgfpathlineto{\pgfqpoint{2.090081in}{6.477898in}}%
\pgfpathlineto{\pgfqpoint{2.090728in}{6.478573in}}%
\pgfpathlineto{\pgfqpoint{2.090809in}{6.476771in}}%
\pgfpathlineto{\pgfqpoint{2.091861in}{6.477865in}}%
\pgfpathlineto{\pgfqpoint{2.092589in}{6.478610in}}%
\pgfpathlineto{\pgfqpoint{2.092670in}{6.476797in}}%
\pgfpathlineto{\pgfqpoint{2.093722in}{6.477868in}}%
\pgfpathlineto{\pgfqpoint{2.094451in}{6.478598in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{6.476775in}}%
\pgfpathlineto{\pgfqpoint{2.095584in}{6.477825in}}%
\pgfpathlineto{\pgfqpoint{2.096312in}{6.478539in}}%
\pgfpathlineto{\pgfqpoint{2.096393in}{6.476706in}}%
\pgfpathlineto{\pgfqpoint{2.097445in}{6.477735in}}%
\pgfpathlineto{\pgfqpoint{2.098335in}{6.478589in}}%
\pgfpathlineto{\pgfqpoint{2.098416in}{6.476746in}}%
\pgfpathlineto{\pgfqpoint{2.099468in}{6.477750in}}%
\pgfpathlineto{\pgfqpoint{2.100358in}{6.478583in}}%
\pgfpathlineto{\pgfqpoint{2.100439in}{6.476731in}}%
\pgfpathlineto{\pgfqpoint{2.101491in}{6.477711in}}%
\pgfpathlineto{\pgfqpoint{2.102462in}{6.478598in}}%
\pgfpathlineto{\pgfqpoint{2.102543in}{6.476736in}}%
\pgfpathlineto{\pgfqpoint{2.103595in}{6.477692in}}%
\pgfpathlineto{\pgfqpoint{2.104566in}{6.478556in}}%
\pgfpathlineto{\pgfqpoint{2.104647in}{6.476684in}}%
\pgfpathlineto{\pgfqpoint{2.105699in}{6.477616in}}%
\pgfpathlineto{\pgfqpoint{2.106832in}{6.478597in}}%
\pgfpathlineto{\pgfqpoint{2.106912in}{6.476716in}}%
\pgfpathlineto{\pgfqpoint{2.107964in}{6.477622in}}%
\pgfpathlineto{\pgfqpoint{2.109097in}{6.478575in}}%
\pgfpathlineto{\pgfqpoint{2.109178in}{6.476684in}}%
\pgfpathlineto{\pgfqpoint{2.110230in}{6.477564in}}%
\pgfpathlineto{\pgfqpoint{2.111444in}{6.478555in}}%
\pgfpathlineto{\pgfqpoint{2.111525in}{6.476656in}}%
\pgfpathlineto{\pgfqpoint{2.112577in}{6.477510in}}%
\pgfpathlineto{\pgfqpoint{2.113953in}{6.478597in}}%
\pgfpathlineto{\pgfqpoint{2.114033in}{6.476689in}}%
\pgfpathlineto{\pgfqpoint{2.115085in}{6.477515in}}%
\pgfpathlineto{\pgfqpoint{2.116461in}{6.478566in}}%
\pgfpathlineto{\pgfqpoint{2.116542in}{6.476649in}}%
\pgfpathlineto{\pgfqpoint{2.117594in}{6.477448in}}%
\pgfpathlineto{\pgfqpoint{2.119131in}{6.478581in}}%
\pgfpathlineto{\pgfqpoint{2.119212in}{6.476656in}}%
\pgfpathlineto{\pgfqpoint{2.120264in}{6.477426in}}%
\pgfpathlineto{\pgfqpoint{2.121883in}{6.478575in}}%
\pgfpathlineto{\pgfqpoint{2.121964in}{6.476641in}}%
\pgfpathlineto{\pgfqpoint{2.123016in}{6.477382in}}%
\pgfpathlineto{\pgfqpoint{2.124715in}{6.478541in}}%
\pgfpathlineto{\pgfqpoint{2.124796in}{6.476600in}}%
\pgfpathlineto{\pgfqpoint{2.125848in}{6.477312in}}%
\pgfpathlineto{\pgfqpoint{2.127790in}{6.478581in}}%
\pgfpathlineto{\pgfqpoint{2.127871in}{6.476632in}}%
\pgfpathlineto{\pgfqpoint{2.128923in}{6.477313in}}%
\pgfpathlineto{\pgfqpoint{2.130946in}{6.478575in}}%
\pgfpathlineto{\pgfqpoint{2.131027in}{6.476619in}}%
\pgfpathlineto{\pgfqpoint{2.132079in}{6.477268in}}%
\pgfpathlineto{\pgfqpoint{2.134264in}{6.478566in}}%
\pgfpathlineto{\pgfqpoint{2.134345in}{6.476604in}}%
\pgfpathlineto{\pgfqpoint{2.135397in}{6.477222in}}%
\pgfpathlineto{\pgfqpoint{2.137743in}{6.478544in}}%
\pgfpathlineto{\pgfqpoint{2.137824in}{6.476576in}}%
\pgfpathlineto{\pgfqpoint{2.138876in}{6.477162in}}%
\pgfpathlineto{\pgfqpoint{2.141466in}{6.478540in}}%
\pgfpathlineto{\pgfqpoint{2.141547in}{6.476567in}}%
\pgfpathlineto{\pgfqpoint{2.142598in}{6.477120in}}%
\pgfpathlineto{\pgfqpoint{2.145512in}{6.478576in}}%
\pgfpathlineto{\pgfqpoint{2.145593in}{6.476598in}}%
\pgfpathlineto{\pgfqpoint{2.146645in}{6.477116in}}%
\pgfpathlineto{\pgfqpoint{2.149720in}{6.478551in}}%
\pgfpathlineto{\pgfqpoint{2.149800in}{6.476569in}}%
\pgfpathlineto{\pgfqpoint{2.150852in}{6.477053in}}%
\pgfpathlineto{\pgfqpoint{2.154332in}{6.478561in}}%
\pgfpathlineto{\pgfqpoint{2.154413in}{6.476576in}}%
\pgfpathlineto{\pgfqpoint{2.155465in}{6.477024in}}%
\pgfpathlineto{\pgfqpoint{2.159268in}{6.478542in}}%
\pgfpathlineto{\pgfqpoint{2.159349in}{6.476555in}}%
\pgfpathlineto{\pgfqpoint{2.160401in}{6.476967in}}%
\pgfpathlineto{\pgfqpoint{2.164771in}{6.478556in}}%
\pgfpathlineto{\pgfqpoint{2.164852in}{6.476569in}}%
\pgfpathlineto{\pgfqpoint{2.165904in}{6.476943in}}%
\pgfpathlineto{\pgfqpoint{2.170840in}{6.478558in}}%
\pgfpathlineto{\pgfqpoint{2.170921in}{6.476573in}}%
\pgfpathlineto{\pgfqpoint{2.171973in}{6.476908in}}%
\pgfpathlineto{\pgfqpoint{2.177637in}{6.478550in}}%
\pgfpathlineto{\pgfqpoint{2.177718in}{6.476568in}}%
\pgfpathlineto{\pgfqpoint{2.178770in}{6.476864in}}%
\pgfpathlineto{\pgfqpoint{2.185487in}{6.478552in}}%
\pgfpathlineto{\pgfqpoint{2.185567in}{6.476577in}}%
\pgfpathlineto{\pgfqpoint{2.186619in}{6.476831in}}%
\pgfpathlineto{\pgfqpoint{2.194711in}{6.478541in}}%
\pgfpathlineto{\pgfqpoint{2.194792in}{6.476576in}}%
\pgfpathlineto{\pgfqpoint{2.195844in}{6.476788in}}%
\pgfpathlineto{\pgfqpoint{2.206202in}{6.478542in}}%
\pgfpathlineto{\pgfqpoint{2.206283in}{6.476593in}}%
\pgfpathlineto{\pgfqpoint{2.207335in}{6.476760in}}%
\pgfpathlineto{\pgfqpoint{2.221739in}{6.478544in}}%
\pgfpathlineto{\pgfqpoint{2.221820in}{6.476622in}}%
\pgfpathlineto{\pgfqpoint{2.222872in}{6.476740in}}%
\pgfpathlineto{\pgfqpoint{2.248443in}{6.478540in}}%
\pgfpathlineto{\pgfqpoint{2.248524in}{6.476674in}}%
\pgfpathlineto{\pgfqpoint{2.249576in}{6.476732in}}%
\pgfpathlineto{\pgfqpoint{2.286314in}{6.477602in}}%
\pgfpathlineto{\pgfqpoint{2.356148in}{6.476629in}}%
\pgfpathlineto{\pgfqpoint{2.817316in}{6.467643in}}%
\pgfpathlineto{\pgfqpoint{3.240046in}{6.462465in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{6.462291in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{6.462291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{6.336266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{6.409459in}}%
\pgfpathlineto{\pgfqpoint{0.607855in}{6.410213in}}%
\pgfpathlineto{\pgfqpoint{0.609231in}{6.413469in}}%
\pgfpathlineto{\pgfqpoint{0.632779in}{6.418712in}}%
\pgfpathlineto{\pgfqpoint{0.650824in}{6.424946in}}%
\pgfpathlineto{\pgfqpoint{0.665714in}{6.432394in}}%
\pgfpathlineto{\pgfqpoint{0.678661in}{6.441329in}}%
\pgfpathlineto{\pgfqpoint{0.690394in}{6.452145in}}%
\pgfpathlineto{\pgfqpoint{0.701238in}{6.465198in}}%
\pgfpathlineto{\pgfqpoint{0.710058in}{6.478602in}}%
\pgfpathlineto{\pgfqpoint{0.710139in}{6.447927in}}%
\pgfpathlineto{\pgfqpoint{0.711191in}{6.450113in}}%
\pgfpathlineto{\pgfqpoint{0.722439in}{6.476297in}}%
\pgfpathlineto{\pgfqpoint{0.723329in}{6.478617in}}%
\pgfpathlineto{\pgfqpoint{0.723410in}{6.448025in}}%
\pgfpathlineto{\pgfqpoint{0.724462in}{6.451211in}}%
\pgfpathlineto{\pgfqpoint{0.732878in}{6.478791in}}%
\pgfpathlineto{\pgfqpoint{0.732959in}{6.448276in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{6.452405in}}%
\pgfpathlineto{\pgfqpoint{0.740323in}{6.478648in}}%
\pgfpathlineto{\pgfqpoint{0.740403in}{6.448207in}}%
\pgfpathlineto{\pgfqpoint{0.741455in}{6.453240in}}%
\pgfpathlineto{\pgfqpoint{0.746553in}{6.478783in}}%
\pgfpathlineto{\pgfqpoint{0.746634in}{6.448415in}}%
\pgfpathlineto{\pgfqpoint{0.747686in}{6.454336in}}%
\pgfpathlineto{\pgfqpoint{0.751894in}{6.478944in}}%
\pgfpathlineto{\pgfqpoint{0.751975in}{6.448647in}}%
\pgfpathlineto{\pgfqpoint{0.753027in}{6.455441in}}%
\pgfpathlineto{\pgfqpoint{0.756507in}{6.478651in}}%
\pgfpathlineto{\pgfqpoint{0.756588in}{6.448424in}}%
\pgfpathlineto{\pgfqpoint{0.757640in}{6.456073in}}%
\pgfpathlineto{\pgfqpoint{0.760715in}{6.479086in}}%
\pgfpathlineto{\pgfqpoint{0.760795in}{6.448930in}}%
\pgfpathlineto{\pgfqpoint{0.761847in}{6.457436in}}%
\pgfpathlineto{\pgfqpoint{0.764437in}{6.478907in}}%
\pgfpathlineto{\pgfqpoint{0.764518in}{6.448820in}}%
\pgfpathlineto{\pgfqpoint{0.765570in}{6.458168in}}%
\pgfpathlineto{\pgfqpoint{0.767836in}{6.478761in}}%
\pgfpathlineto{\pgfqpoint{0.767916in}{6.448742in}}%
\pgfpathlineto{\pgfqpoint{0.768968in}{6.458926in}}%
\pgfpathlineto{\pgfqpoint{0.770991in}{6.478919in}}%
\pgfpathlineto{\pgfqpoint{0.771072in}{6.448969in}}%
\pgfpathlineto{\pgfqpoint{0.772124in}{6.459988in}}%
\pgfpathlineto{\pgfqpoint{0.773905in}{6.478991in}}%
\pgfpathlineto{\pgfqpoint{0.773986in}{6.449109in}}%
\pgfpathlineto{\pgfqpoint{0.775038in}{6.460958in}}%
\pgfpathlineto{\pgfqpoint{0.776575in}{6.478575in}}%
\pgfpathlineto{\pgfqpoint{0.776656in}{6.448760in}}%
\pgfpathlineto{\pgfqpoint{0.777708in}{6.461428in}}%
\pgfpathlineto{\pgfqpoint{0.779164in}{6.479261in}}%
\pgfpathlineto{\pgfqpoint{0.779245in}{6.449514in}}%
\pgfpathlineto{\pgfqpoint{0.780297in}{6.463014in}}%
\pgfpathlineto{\pgfqpoint{0.781511in}{6.478823in}}%
\pgfpathlineto{\pgfqpoint{0.781592in}{6.449143in}}%
\pgfpathlineto{\pgfqpoint{0.782644in}{6.463456in}}%
\pgfpathlineto{\pgfqpoint{0.783777in}{6.479091in}}%
\pgfpathlineto{\pgfqpoint{0.783858in}{6.449478in}}%
\pgfpathlineto{\pgfqpoint{0.784910in}{6.464611in}}%
\pgfpathlineto{\pgfqpoint{0.785881in}{6.478765in}}%
\pgfpathlineto{\pgfqpoint{0.785962in}{6.449218in}}%
\pgfpathlineto{\pgfqpoint{0.787014in}{6.465161in}}%
\pgfpathlineto{\pgfqpoint{0.787904in}{6.478822in}}%
\pgfpathlineto{\pgfqpoint{0.787985in}{6.449341in}}%
\pgfpathlineto{\pgfqpoint{0.789037in}{6.466098in}}%
\pgfpathlineto{\pgfqpoint{0.789846in}{6.479142in}}%
\pgfpathlineto{\pgfqpoint{0.789927in}{6.449729in}}%
\pgfpathlineto{\pgfqpoint{0.790979in}{6.467299in}}%
\pgfpathlineto{\pgfqpoint{0.791707in}{6.479603in}}%
\pgfpathlineto{\pgfqpoint{0.791788in}{6.450257in}}%
\pgfpathlineto{\pgfqpoint{0.792840in}{6.468642in}}%
\pgfpathlineto{\pgfqpoint{0.793407in}{6.478645in}}%
\pgfpathlineto{\pgfqpoint{0.793487in}{6.449364in}}%
\pgfpathlineto{\pgfqpoint{0.794539in}{6.468543in}}%
\pgfpathlineto{\pgfqpoint{0.795106in}{6.478977in}}%
\pgfpathlineto{\pgfqpoint{0.795187in}{6.449762in}}%
\pgfpathlineto{\pgfqpoint{0.796239in}{6.469751in}}%
\pgfpathlineto{\pgfqpoint{0.796724in}{6.479068in}}%
\pgfpathlineto{\pgfqpoint{0.796805in}{6.449918in}}%
\pgfpathlineto{\pgfqpoint{0.797857in}{6.470713in}}%
\pgfpathlineto{\pgfqpoint{0.798262in}{6.478784in}}%
\pgfpathlineto{\pgfqpoint{0.798343in}{6.449701in}}%
\pgfpathlineto{\pgfqpoint{0.799314in}{6.469622in}}%
\pgfpathlineto{\pgfqpoint{0.799799in}{6.479675in}}%
\pgfpathlineto{\pgfqpoint{0.799880in}{6.450658in}}%
\pgfpathlineto{\pgfqpoint{0.800851in}{6.471330in}}%
\pgfpathlineto{\pgfqpoint{0.801256in}{6.480018in}}%
\pgfpathlineto{\pgfqpoint{0.801337in}{6.451067in}}%
\pgfpathlineto{\pgfqpoint{0.802308in}{6.472481in}}%
\pgfpathlineto{\pgfqpoint{0.802631in}{6.479678in}}%
\pgfpathlineto{\pgfqpoint{0.802712in}{6.450792in}}%
\pgfpathlineto{\pgfqpoint{0.803683in}{6.472939in}}%
\pgfpathlineto{\pgfqpoint{0.804007in}{6.480382in}}%
\pgfpathlineto{\pgfqpoint{0.804088in}{6.451562in}}%
\pgfpathlineto{\pgfqpoint{0.805059in}{6.474454in}}%
\pgfpathlineto{\pgfqpoint{0.805302in}{6.480221in}}%
\pgfpathlineto{\pgfqpoint{0.805383in}{6.451467in}}%
\pgfpathlineto{\pgfqpoint{0.806354in}{6.475092in}}%
\pgfpathlineto{\pgfqpoint{0.806516in}{6.479058in}}%
\pgfpathlineto{\pgfqpoint{0.806597in}{6.450367in}}%
\pgfpathlineto{\pgfqpoint{0.807568in}{6.474713in}}%
\pgfpathlineto{\pgfqpoint{0.807730in}{6.478799in}}%
\pgfpathlineto{\pgfqpoint{0.807810in}{6.450173in}}%
\pgfpathlineto{\pgfqpoint{0.808781in}{6.475249in}}%
\pgfpathlineto{\pgfqpoint{0.808943in}{6.479458in}}%
\pgfpathlineto{\pgfqpoint{0.809024in}{6.450898in}}%
\pgfpathlineto{\pgfqpoint{0.809995in}{6.476714in}}%
\pgfpathlineto{\pgfqpoint{0.810076in}{6.478879in}}%
\pgfpathlineto{\pgfqpoint{0.810157in}{6.450383in}}%
\pgfpathlineto{\pgfqpoint{0.811128in}{6.476923in}}%
\pgfpathlineto{\pgfqpoint{0.811209in}{6.479150in}}%
\pgfpathlineto{\pgfqpoint{0.811290in}{6.450719in}}%
\pgfpathlineto{\pgfqpoint{0.812261in}{6.477993in}}%
\pgfpathlineto{\pgfqpoint{0.812342in}{6.480281in}}%
\pgfpathlineto{\pgfqpoint{0.812423in}{6.451916in}}%
\pgfpathlineto{\pgfqpoint{0.813394in}{6.479935in}}%
\pgfpathlineto{\pgfqpoint{0.813475in}{6.451635in}}%
\pgfpathlineto{\pgfqpoint{0.814446in}{6.480378in}}%
\pgfpathlineto{\pgfqpoint{0.814527in}{6.452143in}}%
\pgfpathlineto{\pgfqpoint{0.815417in}{6.479150in}}%
\pgfpathlineto{\pgfqpoint{0.815498in}{6.450979in}}%
\pgfpathlineto{\pgfqpoint{0.816388in}{6.478639in}}%
\pgfpathlineto{\pgfqpoint{0.816469in}{6.450532in}}%
\pgfpathlineto{\pgfqpoint{0.817359in}{6.478853in}}%
\pgfpathlineto{\pgfqpoint{0.817521in}{6.453432in}}%
\pgfpathlineto{\pgfqpoint{0.818330in}{6.479799in}}%
\pgfpathlineto{\pgfqpoint{0.818411in}{6.451821in}}%
\pgfpathlineto{\pgfqpoint{0.819220in}{6.478775in}}%
\pgfpathlineto{\pgfqpoint{0.819301in}{6.450861in}}%
\pgfpathlineto{\pgfqpoint{0.820191in}{6.481178in}}%
\pgfpathlineto{\pgfqpoint{0.820353in}{6.456137in}}%
\pgfpathlineto{\pgfqpoint{0.821081in}{6.450891in}}%
\pgfpathlineto{\pgfqpoint{0.821891in}{6.479643in}}%
\pgfpathlineto{\pgfqpoint{0.821972in}{6.451923in}}%
\pgfpathlineto{\pgfqpoint{0.822781in}{6.481287in}}%
\pgfpathlineto{\pgfqpoint{0.823024in}{6.459606in}}%
\pgfpathlineto{\pgfqpoint{0.823590in}{6.480604in}}%
\pgfpathlineto{\pgfqpoint{0.823671in}{6.453014in}}%
\pgfpathlineto{\pgfqpoint{0.824399in}{6.480519in}}%
\pgfpathlineto{\pgfqpoint{0.824480in}{6.452993in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{6.481038in}}%
\pgfpathlineto{\pgfqpoint{0.825532in}{6.463079in}}%
\pgfpathlineto{\pgfqpoint{0.826018in}{6.451578in}}%
\pgfpathlineto{\pgfqpoint{0.826746in}{6.480689in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{6.452441in}}%
\pgfpathlineto{\pgfqpoint{0.827879in}{6.465829in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{6.452061in}}%
\pgfpathlineto{\pgfqpoint{0.828931in}{6.479364in}}%
\pgfpathlineto{\pgfqpoint{0.829012in}{6.452220in}}%
\pgfpathlineto{\pgfqpoint{0.829659in}{6.480001in}}%
\pgfpathlineto{\pgfqpoint{0.830064in}{6.467027in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{6.481186in}}%
\pgfpathlineto{\pgfqpoint{0.830468in}{6.454172in}}%
\pgfpathlineto{\pgfqpoint{0.831035in}{6.479317in}}%
\pgfpathlineto{\pgfqpoint{0.831116in}{6.452364in}}%
\pgfpathlineto{\pgfqpoint{0.831763in}{6.481577in}}%
\pgfpathlineto{\pgfqpoint{0.832168in}{6.469516in}}%
\pgfpathlineto{\pgfqpoint{0.832410in}{6.480673in}}%
\pgfpathlineto{\pgfqpoint{0.832491in}{6.453849in}}%
\pgfpathlineto{\pgfqpoint{0.833058in}{6.480241in}}%
\pgfpathlineto{\pgfqpoint{0.833139in}{6.453481in}}%
\pgfpathlineto{\pgfqpoint{0.833705in}{6.480287in}}%
\pgfpathlineto{\pgfqpoint{0.834191in}{6.473015in}}%
\pgfpathlineto{\pgfqpoint{0.834433in}{6.454179in}}%
\pgfpathlineto{\pgfqpoint{0.835000in}{6.481821in}}%
\pgfpathlineto{\pgfqpoint{0.835647in}{6.452788in}}%
\pgfpathlineto{\pgfqpoint{0.836052in}{6.473099in}}%
\pgfpathlineto{\pgfqpoint{0.836214in}{6.481251in}}%
\pgfpathlineto{\pgfqpoint{0.836295in}{6.454808in}}%
\pgfpathlineto{\pgfqpoint{0.836780in}{6.479560in}}%
\pgfpathlineto{\pgfqpoint{0.836861in}{6.453179in}}%
\pgfpathlineto{\pgfqpoint{0.837427in}{6.482474in}}%
\pgfpathlineto{\pgfqpoint{0.837832in}{6.473123in}}%
\pgfpathlineto{\pgfqpoint{0.837994in}{6.481629in}}%
\pgfpathlineto{\pgfqpoint{0.838075in}{6.455377in}}%
\pgfpathlineto{\pgfqpoint{0.838560in}{6.481197in}}%
\pgfpathlineto{\pgfqpoint{0.838641in}{6.455008in}}%
\pgfpathlineto{\pgfqpoint{0.839612in}{6.477149in}}%
\pgfpathlineto{\pgfqpoint{0.840260in}{6.482402in}}%
\pgfpathlineto{\pgfqpoint{0.839774in}{6.455519in}}%
\pgfpathlineto{\pgfqpoint{0.840745in}{6.479095in}}%
\pgfpathlineto{\pgfqpoint{0.840826in}{6.453156in}}%
\pgfpathlineto{\pgfqpoint{0.841312in}{6.480733in}}%
\pgfpathlineto{\pgfqpoint{0.841797in}{6.478132in}}%
\pgfpathlineto{\pgfqpoint{0.841878in}{6.482800in}}%
\pgfpathlineto{\pgfqpoint{0.842445in}{6.454820in}}%
\pgfpathlineto{\pgfqpoint{0.842849in}{6.478680in}}%
\pgfpathlineto{\pgfqpoint{0.842930in}{6.452993in}}%
\pgfpathlineto{\pgfqpoint{0.843416in}{6.481982in}}%
\pgfpathlineto{\pgfqpoint{0.843982in}{6.455257in}}%
\pgfpathlineto{\pgfqpoint{0.844387in}{6.480001in}}%
\pgfpathlineto{\pgfqpoint{0.844953in}{6.454102in}}%
\pgfpathlineto{\pgfqpoint{0.845358in}{6.479427in}}%
\pgfpathlineto{\pgfqpoint{0.845439in}{6.454054in}}%
\pgfpathlineto{\pgfqpoint{0.846329in}{6.480274in}}%
\pgfpathlineto{\pgfqpoint{0.846491in}{6.460259in}}%
\pgfpathlineto{\pgfqpoint{0.847300in}{6.482558in}}%
\pgfpathlineto{\pgfqpoint{0.846895in}{6.456053in}}%
\pgfpathlineto{\pgfqpoint{0.847704in}{6.478872in}}%
\pgfpathlineto{\pgfqpoint{0.847785in}{6.453813in}}%
\pgfpathlineto{\pgfqpoint{0.848675in}{6.483277in}}%
\pgfpathlineto{\pgfqpoint{0.848837in}{6.463874in}}%
\pgfpathlineto{\pgfqpoint{0.849566in}{6.483577in}}%
\pgfpathlineto{\pgfqpoint{0.849161in}{6.455614in}}%
\pgfpathlineto{\pgfqpoint{0.849970in}{6.481378in}}%
\pgfpathlineto{\pgfqpoint{0.850456in}{6.454779in}}%
\pgfpathlineto{\pgfqpoint{0.850860in}{6.483613in}}%
\pgfpathlineto{\pgfqpoint{0.851103in}{6.470637in}}%
\pgfpathlineto{\pgfqpoint{0.851265in}{6.482300in}}%
\pgfpathlineto{\pgfqpoint{0.851750in}{6.456782in}}%
\pgfpathlineto{\pgfqpoint{0.852074in}{6.480543in}}%
\pgfpathlineto{\pgfqpoint{0.852964in}{6.455642in}}%
\pgfpathlineto{\pgfqpoint{0.853126in}{6.467858in}}%
\pgfpathlineto{\pgfqpoint{0.853369in}{6.455849in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{6.481272in}}%
\pgfpathlineto{\pgfqpoint{0.854178in}{6.457149in}}%
\pgfpathlineto{\pgfqpoint{0.854906in}{6.483638in}}%
\pgfpathlineto{\pgfqpoint{0.855149in}{6.472445in}}%
\pgfpathlineto{\pgfqpoint{0.855311in}{6.454916in}}%
\pgfpathlineto{\pgfqpoint{0.856039in}{6.482965in}}%
\pgfpathlineto{\pgfqpoint{0.856444in}{6.455133in}}%
\pgfpathlineto{\pgfqpoint{0.857091in}{6.478057in}}%
\pgfpathlineto{\pgfqpoint{0.857900in}{6.485069in}}%
\pgfpathlineto{\pgfqpoint{0.857577in}{6.457830in}}%
\pgfpathlineto{\pgfqpoint{0.858224in}{6.482174in}}%
\pgfpathlineto{\pgfqpoint{0.858629in}{6.456122in}}%
\pgfpathlineto{\pgfqpoint{0.858952in}{6.484047in}}%
\pgfpathlineto{\pgfqpoint{0.859357in}{6.458597in}}%
\pgfpathlineto{\pgfqpoint{0.860004in}{6.485305in}}%
\pgfpathlineto{\pgfqpoint{0.859681in}{6.456687in}}%
\pgfpathlineto{\pgfqpoint{0.860652in}{6.482559in}}%
\pgfpathlineto{\pgfqpoint{0.861704in}{6.457335in}}%
\pgfpathlineto{\pgfqpoint{0.861785in}{6.464824in}}%
\pgfpathlineto{\pgfqpoint{0.862351in}{6.457014in}}%
\pgfpathlineto{\pgfqpoint{0.862917in}{6.480207in}}%
\pgfpathlineto{\pgfqpoint{0.862998in}{6.457626in}}%
\pgfpathlineto{\pgfqpoint{0.863889in}{6.482701in}}%
\pgfpathlineto{\pgfqpoint{0.864050in}{6.468199in}}%
\pgfpathlineto{\pgfqpoint{0.864536in}{6.485547in}}%
\pgfpathlineto{\pgfqpoint{0.864860in}{6.457089in}}%
\pgfpathlineto{\pgfqpoint{0.865102in}{6.481292in}}%
\pgfpathlineto{\pgfqpoint{0.866073in}{6.458481in}}%
\pgfpathlineto{\pgfqpoint{0.865750in}{6.485991in}}%
\pgfpathlineto{\pgfqpoint{0.866235in}{6.475068in}}%
\pgfpathlineto{\pgfqpoint{0.866640in}{6.486538in}}%
\pgfpathlineto{\pgfqpoint{0.866964in}{6.459739in}}%
\pgfpathlineto{\pgfqpoint{0.867206in}{6.485145in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{6.458693in}}%
\pgfpathlineto{\pgfqpoint{0.868258in}{6.476075in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{6.485813in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{6.459386in}}%
\pgfpathlineto{\pgfqpoint{0.869148in}{6.482192in}}%
\pgfpathlineto{\pgfqpoint{0.869472in}{6.457495in}}%
\pgfpathlineto{\pgfqpoint{0.869715in}{6.484427in}}%
\pgfpathlineto{\pgfqpoint{0.870200in}{6.478386in}}%
\pgfpathlineto{\pgfqpoint{0.870281in}{6.487488in}}%
\pgfpathlineto{\pgfqpoint{0.871090in}{6.458871in}}%
\pgfpathlineto{\pgfqpoint{0.871333in}{6.486824in}}%
\pgfpathlineto{\pgfqpoint{0.872385in}{6.459042in}}%
\pgfpathlineto{\pgfqpoint{0.872466in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{0.872628in}{6.487841in}}%
\pgfpathlineto{\pgfqpoint{0.873437in}{6.464469in}}%
\pgfpathlineto{\pgfqpoint{0.873599in}{6.484120in}}%
\pgfpathlineto{\pgfqpoint{0.874408in}{6.463034in}}%
\pgfpathlineto{\pgfqpoint{0.874732in}{6.473205in}}%
\pgfpathlineto{\pgfqpoint{0.874894in}{6.463348in}}%
\pgfpathlineto{\pgfqpoint{0.875784in}{6.485780in}}%
\pgfpathlineto{\pgfqpoint{0.876512in}{6.459402in}}%
\pgfpathlineto{\pgfqpoint{0.876269in}{6.488057in}}%
\pgfpathlineto{\pgfqpoint{0.876836in}{6.471613in}}%
\pgfpathlineto{\pgfqpoint{0.877645in}{6.488457in}}%
\pgfpathlineto{\pgfqpoint{0.876998in}{6.462797in}}%
\pgfpathlineto{\pgfqpoint{0.877807in}{6.480047in}}%
\pgfpathlineto{\pgfqpoint{0.877888in}{6.460857in}}%
\pgfpathlineto{\pgfqpoint{0.878535in}{6.488323in}}%
\pgfpathlineto{\pgfqpoint{0.878859in}{6.472527in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{6.487213in}}%
\pgfpathlineto{\pgfqpoint{0.879425in}{6.460708in}}%
\pgfpathlineto{\pgfqpoint{0.879992in}{6.479954in}}%
\pgfpathlineto{\pgfqpoint{0.880073in}{6.461360in}}%
\pgfpathlineto{\pgfqpoint{0.880477in}{6.488714in}}%
\pgfpathlineto{\pgfqpoint{0.881125in}{6.461624in}}%
\pgfpathlineto{\pgfqpoint{0.881934in}{6.489740in}}%
\pgfpathlineto{\pgfqpoint{0.881529in}{6.460421in}}%
\pgfpathlineto{\pgfqpoint{0.882338in}{6.489632in}}%
\pgfpathlineto{\pgfqpoint{0.883148in}{6.461194in}}%
\pgfpathlineto{\pgfqpoint{0.882743in}{6.490094in}}%
\pgfpathlineto{\pgfqpoint{0.883552in}{6.462833in}}%
\pgfpathlineto{\pgfqpoint{0.884119in}{6.490036in}}%
\pgfpathlineto{\pgfqpoint{0.884685in}{6.488463in}}%
\pgfpathlineto{\pgfqpoint{0.885090in}{6.462429in}}%
\pgfpathlineto{\pgfqpoint{0.885737in}{6.475876in}}%
\pgfpathlineto{\pgfqpoint{0.886384in}{6.490856in}}%
\pgfpathlineto{\pgfqpoint{0.886223in}{6.464553in}}%
\pgfpathlineto{\pgfqpoint{0.886870in}{6.480721in}}%
\pgfpathlineto{\pgfqpoint{0.887841in}{6.463212in}}%
\pgfpathlineto{\pgfqpoint{0.887113in}{6.490932in}}%
\pgfpathlineto{\pgfqpoint{0.887922in}{6.476848in}}%
\pgfpathlineto{\pgfqpoint{0.888893in}{6.463352in}}%
\pgfpathlineto{\pgfqpoint{0.889055in}{6.491288in}}%
\pgfpathlineto{\pgfqpoint{0.890269in}{6.465634in}}%
\pgfpathlineto{\pgfqpoint{0.890754in}{6.492834in}}%
\pgfpathlineto{\pgfqpoint{0.890592in}{6.463814in}}%
\pgfpathlineto{\pgfqpoint{0.891402in}{6.490841in}}%
\pgfpathlineto{\pgfqpoint{0.891806in}{6.475623in}}%
\pgfpathlineto{\pgfqpoint{0.892373in}{6.491194in}}%
\pgfpathlineto{\pgfqpoint{0.892454in}{6.476537in}}%
\pgfpathlineto{\pgfqpoint{0.893020in}{6.493672in}}%
\pgfpathlineto{\pgfqpoint{0.893182in}{6.464867in}}%
\pgfpathlineto{\pgfqpoint{0.893586in}{6.482547in}}%
\pgfpathlineto{\pgfqpoint{0.893667in}{6.468342in}}%
\pgfpathlineto{\pgfqpoint{0.894557in}{6.492210in}}%
\pgfpathlineto{\pgfqpoint{0.894638in}{6.478359in}}%
\pgfpathlineto{\pgfqpoint{0.894719in}{6.494219in}}%
\pgfpathlineto{\pgfqpoint{0.894881in}{6.466680in}}%
\pgfpathlineto{\pgfqpoint{0.895690in}{6.479178in}}%
\pgfpathlineto{\pgfqpoint{0.895771in}{6.465773in}}%
\pgfpathlineto{\pgfqpoint{0.896500in}{6.494694in}}%
\pgfpathlineto{\pgfqpoint{0.896823in}{6.472128in}}%
\pgfpathlineto{\pgfqpoint{0.897066in}{6.492553in}}%
\pgfpathlineto{\pgfqpoint{0.897794in}{6.466692in}}%
\pgfpathlineto{\pgfqpoint{0.897875in}{6.483713in}}%
\pgfpathlineto{\pgfqpoint{0.898361in}{6.468092in}}%
\pgfpathlineto{\pgfqpoint{0.898765in}{6.495390in}}%
\pgfpathlineto{\pgfqpoint{0.898927in}{6.471046in}}%
\pgfpathlineto{\pgfqpoint{0.899170in}{6.493910in}}%
\pgfpathlineto{\pgfqpoint{0.899736in}{6.469580in}}%
\pgfpathlineto{\pgfqpoint{0.900060in}{6.481725in}}%
\pgfpathlineto{\pgfqpoint{0.900788in}{6.496218in}}%
\pgfpathlineto{\pgfqpoint{0.901193in}{6.469375in}}%
\pgfpathlineto{\pgfqpoint{0.902083in}{6.495934in}}%
\pgfpathlineto{\pgfqpoint{0.902326in}{6.493170in}}%
\pgfpathlineto{\pgfqpoint{0.902730in}{6.469639in}}%
\pgfpathlineto{\pgfqpoint{0.902973in}{6.497174in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{6.475042in}}%
\pgfpathlineto{\pgfqpoint{0.903459in}{6.494273in}}%
\pgfpathlineto{\pgfqpoint{0.904349in}{6.472717in}}%
\pgfpathlineto{\pgfqpoint{0.904511in}{6.482632in}}%
\pgfpathlineto{\pgfqpoint{0.904592in}{6.472949in}}%
\pgfpathlineto{\pgfqpoint{0.905401in}{6.495668in}}%
\pgfpathlineto{\pgfqpoint{0.905563in}{6.477149in}}%
\pgfpathlineto{\pgfqpoint{0.905886in}{6.469943in}}%
\pgfpathlineto{\pgfqpoint{0.906696in}{6.498578in}}%
\pgfpathlineto{\pgfqpoint{0.907505in}{6.472335in}}%
\pgfpathlineto{\pgfqpoint{0.907748in}{6.476943in}}%
\pgfpathlineto{\pgfqpoint{0.908719in}{6.498846in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{6.471406in}}%
\pgfpathlineto{\pgfqpoint{0.908880in}{6.483525in}}%
\pgfpathlineto{\pgfqpoint{0.909609in}{6.475137in}}%
\pgfpathlineto{\pgfqpoint{0.909042in}{6.497637in}}%
\pgfpathlineto{\pgfqpoint{0.909932in}{6.475701in}}%
\pgfpathlineto{\pgfqpoint{0.910337in}{6.499221in}}%
\pgfpathlineto{\pgfqpoint{0.910661in}{6.472043in}}%
\pgfpathlineto{\pgfqpoint{0.911065in}{6.497399in}}%
\pgfpathlineto{\pgfqpoint{0.911389in}{6.500894in}}%
\pgfpathlineto{\pgfqpoint{0.912117in}{6.474764in}}%
\pgfpathlineto{\pgfqpoint{0.913007in}{6.499311in}}%
\pgfpathlineto{\pgfqpoint{0.912522in}{6.474697in}}%
\pgfpathlineto{\pgfqpoint{0.913250in}{6.483070in}}%
\pgfpathlineto{\pgfqpoint{0.913412in}{6.501575in}}%
\pgfpathlineto{\pgfqpoint{0.914302in}{6.475498in}}%
\pgfpathlineto{\pgfqpoint{0.914869in}{6.501312in}}%
\pgfpathlineto{\pgfqpoint{0.915354in}{6.475386in}}%
\pgfpathlineto{\pgfqpoint{0.915435in}{6.500248in}}%
\pgfpathlineto{\pgfqpoint{0.916001in}{6.501394in}}%
\pgfpathlineto{\pgfqpoint{0.916568in}{6.475789in}}%
\pgfpathlineto{\pgfqpoint{0.917296in}{6.504136in}}%
\pgfpathlineto{\pgfqpoint{0.917701in}{6.489310in}}%
\pgfpathlineto{\pgfqpoint{0.918105in}{6.504645in}}%
\pgfpathlineto{\pgfqpoint{0.919076in}{6.476866in}}%
\pgfpathlineto{\pgfqpoint{0.919157in}{6.503743in}}%
\pgfpathlineto{\pgfqpoint{0.920128in}{6.483508in}}%
\pgfpathlineto{\pgfqpoint{0.920452in}{6.478385in}}%
\pgfpathlineto{\pgfqpoint{0.920533in}{6.506038in}}%
\pgfpathlineto{\pgfqpoint{0.921585in}{6.495316in}}%
\pgfpathlineto{\pgfqpoint{0.922394in}{6.492947in}}%
\pgfpathlineto{\pgfqpoint{0.922880in}{6.493988in}}%
\pgfpathlineto{\pgfqpoint{0.924013in}{6.503627in}}%
\pgfpathlineto{\pgfqpoint{0.925955in}{6.543771in}}%
\pgfpathlineto{\pgfqpoint{0.928787in}{6.656300in}}%
\pgfpathlineto{\pgfqpoint{0.930486in}{6.754883in}}%
\pgfpathlineto{\pgfqpoint{0.931296in}{6.753513in}}%
\pgfpathlineto{\pgfqpoint{0.932105in}{6.729729in}}%
\pgfpathlineto{\pgfqpoint{0.931700in}{6.755071in}}%
\pgfpathlineto{\pgfqpoint{0.932347in}{6.749355in}}%
\pgfpathlineto{\pgfqpoint{0.932428in}{6.756005in}}%
\pgfpathlineto{\pgfqpoint{0.932833in}{6.733429in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{6.755487in}}%
\pgfpathlineto{\pgfqpoint{0.934047in}{6.731788in}}%
\pgfpathlineto{\pgfqpoint{0.933723in}{6.757292in}}%
\pgfpathlineto{\pgfqpoint{0.934451in}{6.743804in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{6.757376in}}%
\pgfpathlineto{\pgfqpoint{0.934613in}{6.732076in}}%
\pgfpathlineto{\pgfqpoint{0.935584in}{6.751895in}}%
\pgfpathlineto{\pgfqpoint{0.935908in}{6.732336in}}%
\pgfpathlineto{\pgfqpoint{0.936555in}{6.752756in}}%
\pgfpathlineto{\pgfqpoint{0.936717in}{6.744423in}}%
\pgfpathlineto{\pgfqpoint{0.937526in}{6.734860in}}%
\pgfpathlineto{\pgfqpoint{0.937931in}{6.760675in}}%
\pgfpathlineto{\pgfqpoint{0.938740in}{6.761084in}}%
\pgfpathlineto{\pgfqpoint{0.939145in}{6.735793in}}%
\pgfpathlineto{\pgfqpoint{0.939873in}{6.761850in}}%
\pgfpathlineto{\pgfqpoint{0.940359in}{6.754301in}}%
\pgfpathlineto{\pgfqpoint{0.940763in}{6.735985in}}%
\pgfpathlineto{\pgfqpoint{0.940925in}{6.762665in}}%
\pgfpathlineto{\pgfqpoint{0.941492in}{6.746498in}}%
\pgfpathlineto{\pgfqpoint{0.942382in}{6.763971in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{6.737709in}}%
\pgfpathlineto{\pgfqpoint{0.942624in}{6.752527in}}%
\pgfpathlineto{\pgfqpoint{0.942705in}{6.739586in}}%
\pgfpathlineto{\pgfqpoint{0.943434in}{6.765432in}}%
\pgfpathlineto{\pgfqpoint{0.943757in}{6.744850in}}%
\pgfpathlineto{\pgfqpoint{0.944000in}{6.764877in}}%
\pgfpathlineto{\pgfqpoint{0.944567in}{6.740207in}}%
\pgfpathlineto{\pgfqpoint{0.944890in}{6.751499in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{6.740666in}}%
\pgfpathlineto{\pgfqpoint{0.945618in}{6.767374in}}%
\pgfpathlineto{\pgfqpoint{0.946023in}{6.745019in}}%
\pgfpathlineto{\pgfqpoint{0.946104in}{6.762876in}}%
\pgfpathlineto{\pgfqpoint{0.946751in}{6.742765in}}%
\pgfpathlineto{\pgfqpoint{0.947156in}{6.753363in}}%
\pgfpathlineto{\pgfqpoint{0.947237in}{6.744694in}}%
\pgfpathlineto{\pgfqpoint{0.947803in}{6.768756in}}%
\pgfpathlineto{\pgfqpoint{0.948289in}{6.749163in}}%
\pgfpathlineto{\pgfqpoint{0.948370in}{6.769070in}}%
\pgfpathlineto{\pgfqpoint{0.948936in}{6.745763in}}%
\pgfpathlineto{\pgfqpoint{0.949422in}{6.760224in}}%
\pgfpathlineto{\pgfqpoint{0.950069in}{6.738158in}}%
\pgfpathlineto{\pgfqpoint{0.949988in}{6.771528in}}%
\pgfpathlineto{\pgfqpoint{0.950474in}{6.764663in}}%
\pgfpathlineto{\pgfqpoint{0.951202in}{6.746334in}}%
\pgfpathlineto{\pgfqpoint{0.950797in}{6.770881in}}%
\pgfpathlineto{\pgfqpoint{0.951688in}{6.746881in}}%
\pgfpathlineto{\pgfqpoint{0.952254in}{6.773902in}}%
\pgfpathlineto{\pgfqpoint{0.952335in}{6.742976in}}%
\pgfpathlineto{\pgfqpoint{0.952740in}{6.753484in}}%
\pgfpathlineto{\pgfqpoint{0.952982in}{6.717376in}}%
\pgfpathlineto{\pgfqpoint{0.952901in}{6.774571in}}%
\pgfpathlineto{\pgfqpoint{0.953711in}{6.749208in}}%
\pgfpathlineto{\pgfqpoint{0.953791in}{6.774243in}}%
\pgfpathlineto{\pgfqpoint{0.953872in}{6.718091in}}%
\pgfpathlineto{\pgfqpoint{0.954763in}{6.755885in}}%
\pgfpathlineto{\pgfqpoint{0.955410in}{6.750446in}}%
\pgfpathlineto{\pgfqpoint{0.955976in}{6.777303in}}%
\pgfpathlineto{\pgfqpoint{0.955815in}{6.722991in}}%
\pgfpathlineto{\pgfqpoint{0.956462in}{6.753550in}}%
\pgfpathlineto{\pgfqpoint{0.957595in}{6.772862in}}%
\pgfpathlineto{\pgfqpoint{0.957838in}{6.725499in}}%
\pgfpathlineto{\pgfqpoint{0.958647in}{6.779133in}}%
\pgfpathlineto{\pgfqpoint{0.958728in}{6.728823in}}%
\pgfpathlineto{\pgfqpoint{0.959294in}{6.780179in}}%
\pgfpathlineto{\pgfqpoint{0.959861in}{6.755748in}}%
\pgfpathlineto{\pgfqpoint{0.960184in}{6.774291in}}%
\pgfpathlineto{\pgfqpoint{0.960265in}{6.725892in}}%
\pgfpathlineto{\pgfqpoint{0.960993in}{6.773604in}}%
\pgfpathlineto{\pgfqpoint{0.961803in}{6.728966in}}%
\pgfpathlineto{\pgfqpoint{0.961398in}{6.776566in}}%
\pgfpathlineto{\pgfqpoint{0.962126in}{6.729718in}}%
\pgfpathlineto{\pgfqpoint{0.962369in}{6.777593in}}%
\pgfpathlineto{\pgfqpoint{0.963178in}{6.775211in}}%
\pgfpathlineto{\pgfqpoint{0.963259in}{6.730592in}}%
\pgfpathlineto{\pgfqpoint{0.964230in}{6.756626in}}%
\pgfpathlineto{\pgfqpoint{0.964473in}{6.732455in}}%
\pgfpathlineto{\pgfqpoint{0.965282in}{6.780812in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{6.733649in}}%
\pgfpathlineto{\pgfqpoint{0.966334in}{6.768450in}}%
\pgfpathlineto{\pgfqpoint{0.966415in}{6.780256in}}%
\pgfpathlineto{\pgfqpoint{0.966982in}{6.734944in}}%
\pgfpathlineto{\pgfqpoint{0.967386in}{6.772361in}}%
\pgfpathlineto{\pgfqpoint{0.968114in}{6.736068in}}%
\pgfpathlineto{\pgfqpoint{0.968357in}{6.778095in}}%
\pgfpathlineto{\pgfqpoint{0.968438in}{6.740209in}}%
\pgfpathlineto{\pgfqpoint{0.969005in}{6.790166in}}%
\pgfpathlineto{\pgfqpoint{0.969571in}{6.766849in}}%
\pgfpathlineto{\pgfqpoint{0.970218in}{6.790633in}}%
\pgfpathlineto{\pgfqpoint{0.969733in}{6.746262in}}%
\pgfpathlineto{\pgfqpoint{0.970542in}{6.778843in}}%
\pgfpathlineto{\pgfqpoint{0.970623in}{6.743863in}}%
\pgfpathlineto{\pgfqpoint{0.971432in}{6.787424in}}%
\pgfpathlineto{\pgfqpoint{0.971675in}{6.763601in}}%
\pgfpathlineto{\pgfqpoint{0.971918in}{6.792397in}}%
\pgfpathlineto{\pgfqpoint{0.972484in}{6.742925in}}%
\pgfpathlineto{\pgfqpoint{0.972727in}{6.774701in}}%
\pgfpathlineto{\pgfqpoint{0.972808in}{6.742667in}}%
\pgfpathlineto{\pgfqpoint{0.973536in}{6.792899in}}%
\pgfpathlineto{\pgfqpoint{0.973779in}{6.751624in}}%
\pgfpathlineto{\pgfqpoint{0.974831in}{6.796812in}}%
\pgfpathlineto{\pgfqpoint{0.974264in}{6.748625in}}%
\pgfpathlineto{\pgfqpoint{0.974993in}{6.789574in}}%
\pgfpathlineto{\pgfqpoint{0.975397in}{6.747879in}}%
\pgfpathlineto{\pgfqpoint{0.975478in}{6.795943in}}%
\pgfpathlineto{\pgfqpoint{0.976207in}{6.748831in}}%
\pgfpathlineto{\pgfqpoint{0.976287in}{6.797810in}}%
\pgfpathlineto{\pgfqpoint{0.977259in}{6.783278in}}%
\pgfpathlineto{\pgfqpoint{0.977663in}{6.756414in}}%
\pgfpathlineto{\pgfqpoint{0.978230in}{6.783949in}}%
\pgfpathlineto{\pgfqpoint{0.978310in}{6.759435in}}%
\pgfpathlineto{\pgfqpoint{0.979039in}{6.796025in}}%
\pgfpathlineto{\pgfqpoint{0.979282in}{6.751230in}}%
\pgfpathlineto{\pgfqpoint{0.979362in}{6.778519in}}%
\pgfpathlineto{\pgfqpoint{0.980172in}{6.754940in}}%
\pgfpathlineto{\pgfqpoint{0.979848in}{6.793386in}}%
\pgfpathlineto{\pgfqpoint{0.980495in}{6.768681in}}%
\pgfpathlineto{\pgfqpoint{0.980576in}{6.797441in}}%
\pgfpathlineto{\pgfqpoint{0.980738in}{6.755026in}}%
\pgfpathlineto{\pgfqpoint{0.981547in}{6.774817in}}%
\pgfpathlineto{\pgfqpoint{0.981628in}{6.754916in}}%
\pgfpathlineto{\pgfqpoint{0.982276in}{6.799325in}}%
\pgfpathlineto{\pgfqpoint{0.982680in}{6.755790in}}%
\pgfpathlineto{\pgfqpoint{0.982923in}{6.800674in}}%
\pgfpathlineto{\pgfqpoint{0.983732in}{6.774838in}}%
\pgfpathlineto{\pgfqpoint{0.983813in}{6.757984in}}%
\pgfpathlineto{\pgfqpoint{0.984703in}{6.802696in}}%
\pgfpathlineto{\pgfqpoint{0.985593in}{6.761652in}}%
\pgfpathlineto{\pgfqpoint{0.985351in}{6.805131in}}%
\pgfpathlineto{\pgfqpoint{0.985836in}{6.768510in}}%
\pgfpathlineto{\pgfqpoint{0.986645in}{6.806457in}}%
\pgfpathlineto{\pgfqpoint{0.986160in}{6.762753in}}%
\pgfpathlineto{\pgfqpoint{0.986969in}{6.805048in}}%
\pgfpathlineto{\pgfqpoint{0.987616in}{6.807510in}}%
\pgfpathlineto{\pgfqpoint{0.988102in}{6.764959in}}%
\pgfpathlineto{\pgfqpoint{0.989154in}{6.804760in}}%
\pgfpathlineto{\pgfqpoint{0.989235in}{6.795464in}}%
\pgfpathlineto{\pgfqpoint{0.989558in}{6.808152in}}%
\pgfpathlineto{\pgfqpoint{0.990449in}{6.766879in}}%
\pgfpathlineto{\pgfqpoint{0.991339in}{6.811924in}}%
\pgfpathlineto{\pgfqpoint{0.991581in}{6.793540in}}%
\pgfpathlineto{\pgfqpoint{0.991905in}{6.770691in}}%
\pgfpathlineto{\pgfqpoint{0.991986in}{6.813522in}}%
\pgfpathlineto{\pgfqpoint{0.992633in}{6.774066in}}%
\pgfpathlineto{\pgfqpoint{0.993119in}{6.773233in}}%
\pgfpathlineto{\pgfqpoint{0.993766in}{6.794287in}}%
\pgfpathlineto{\pgfqpoint{0.994495in}{6.772830in}}%
\pgfpathlineto{\pgfqpoint{0.994576in}{6.794815in}}%
\pgfpathlineto{\pgfqpoint{0.995061in}{6.786205in}}%
\pgfpathlineto{\pgfqpoint{0.995870in}{6.780917in}}%
\pgfpathlineto{\pgfqpoint{0.996356in}{6.783135in}}%
\pgfpathlineto{\pgfqpoint{0.997489in}{6.803844in}}%
\pgfpathlineto{\pgfqpoint{0.999593in}{6.852045in}}%
\pgfpathlineto{\pgfqpoint{0.999997in}{6.831853in}}%
\pgfpathlineto{\pgfqpoint{1.000726in}{6.840280in}}%
\pgfpathlineto{\pgfqpoint{1.000887in}{6.853799in}}%
\pgfpathlineto{\pgfqpoint{1.001454in}{6.834294in}}%
\pgfpathlineto{\pgfqpoint{1.001858in}{6.850499in}}%
\pgfpathlineto{\pgfqpoint{1.002587in}{6.835276in}}%
\pgfpathlineto{\pgfqpoint{1.002344in}{6.854896in}}%
\pgfpathlineto{\pgfqpoint{1.002991in}{6.835945in}}%
\pgfpathlineto{\pgfqpoint{1.003720in}{6.858118in}}%
\pgfpathlineto{\pgfqpoint{1.004205in}{6.854657in}}%
\pgfpathlineto{\pgfqpoint{1.005176in}{6.859820in}}%
\pgfpathlineto{\pgfqpoint{1.005338in}{6.839141in}}%
\pgfpathlineto{\pgfqpoint{1.006552in}{6.859996in}}%
\pgfpathlineto{\pgfqpoint{1.007199in}{6.841488in}}%
\pgfpathlineto{\pgfqpoint{1.007685in}{6.843782in}}%
\pgfpathlineto{\pgfqpoint{1.008008in}{6.862774in}}%
\pgfpathlineto{\pgfqpoint{1.008575in}{6.843083in}}%
\pgfpathlineto{\pgfqpoint{1.008818in}{6.849366in}}%
\pgfpathlineto{\pgfqpoint{1.008899in}{6.844081in}}%
\pgfpathlineto{\pgfqpoint{1.009303in}{6.864891in}}%
\pgfpathlineto{\pgfqpoint{1.009627in}{6.847077in}}%
\pgfpathlineto{\pgfqpoint{1.010112in}{6.846458in}}%
\pgfpathlineto{\pgfqpoint{1.010760in}{6.866911in}}%
\pgfpathlineto{\pgfqpoint{1.011488in}{6.847357in}}%
\pgfpathlineto{\pgfqpoint{1.011569in}{6.868337in}}%
\pgfpathlineto{\pgfqpoint{1.012054in}{6.860887in}}%
\pgfpathlineto{\pgfqpoint{1.012702in}{6.857155in}}%
\pgfpathlineto{\pgfqpoint{1.013268in}{6.859640in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{6.880471in}}%
\pgfpathlineto{\pgfqpoint{1.016424in}{6.968997in}}%
\pgfpathlineto{\pgfqpoint{1.019418in}{7.215847in}}%
\pgfpathlineto{\pgfqpoint{1.021603in}{7.392482in}}%
\pgfpathlineto{\pgfqpoint{1.022008in}{7.384163in}}%
\pgfpathlineto{\pgfqpoint{1.022089in}{7.374156in}}%
\pgfpathlineto{\pgfqpoint{1.022655in}{7.393586in}}%
\pgfpathlineto{\pgfqpoint{1.022979in}{7.379192in}}%
\pgfpathlineto{\pgfqpoint{1.023464in}{7.393089in}}%
\pgfpathlineto{\pgfqpoint{1.023222in}{7.374896in}}%
\pgfpathlineto{\pgfqpoint{1.024031in}{7.381685in}}%
\pgfpathlineto{\pgfqpoint{1.024112in}{7.374334in}}%
\pgfpathlineto{\pgfqpoint{1.024354in}{7.395871in}}%
\pgfpathlineto{\pgfqpoint{1.025083in}{7.380097in}}%
\pgfpathlineto{\pgfqpoint{1.026135in}{7.395749in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{7.377834in}}%
\pgfpathlineto{\pgfqpoint{1.026216in}{7.391088in}}%
\pgfpathlineto{\pgfqpoint{1.026458in}{7.377749in}}%
\pgfpathlineto{\pgfqpoint{1.026944in}{7.396447in}}%
\pgfpathlineto{\pgfqpoint{1.027348in}{7.379316in}}%
\pgfpathlineto{\pgfqpoint{1.027996in}{7.399662in}}%
\pgfpathlineto{\pgfqpoint{1.028077in}{7.376095in}}%
\pgfpathlineto{\pgfqpoint{1.028481in}{7.387254in}}%
\pgfpathlineto{\pgfqpoint{1.028886in}{7.400894in}}%
\pgfpathlineto{\pgfqpoint{1.029129in}{7.376348in}}%
\pgfpathlineto{\pgfqpoint{1.029210in}{7.396577in}}%
\pgfpathlineto{\pgfqpoint{1.030262in}{7.393770in}}%
\pgfpathlineto{\pgfqpoint{1.030747in}{7.398091in}}%
\pgfpathlineto{\pgfqpoint{1.030828in}{7.378103in}}%
\pgfpathlineto{\pgfqpoint{1.031071in}{7.402862in}}%
\pgfpathlineto{\pgfqpoint{1.031880in}{7.379819in}}%
\pgfpathlineto{\pgfqpoint{1.032608in}{7.405079in}}%
\pgfpathlineto{\pgfqpoint{1.032932in}{7.397905in}}%
\pgfpathlineto{\pgfqpoint{1.033013in}{7.380682in}}%
\pgfpathlineto{\pgfqpoint{1.033094in}{7.405315in}}%
\pgfpathlineto{\pgfqpoint{1.033984in}{7.390491in}}%
\pgfpathlineto{\pgfqpoint{1.034793in}{7.402222in}}%
\pgfpathlineto{\pgfqpoint{1.034227in}{7.384686in}}%
\pgfpathlineto{\pgfqpoint{1.035036in}{7.399277in}}%
\pgfpathlineto{\pgfqpoint{1.035117in}{7.384651in}}%
\pgfpathlineto{\pgfqpoint{1.035360in}{7.403598in}}%
\pgfpathlineto{\pgfqpoint{1.036169in}{7.389911in}}%
\pgfpathlineto{\pgfqpoint{1.036331in}{7.404845in}}%
\pgfpathlineto{\pgfqpoint{1.036978in}{7.385664in}}%
\pgfpathlineto{\pgfqpoint{1.037302in}{7.398945in}}%
\pgfpathlineto{\pgfqpoint{1.037383in}{7.387045in}}%
\pgfpathlineto{\pgfqpoint{1.038273in}{7.406412in}}%
\pgfpathlineto{\pgfqpoint{1.038354in}{7.395649in}}%
\pgfpathlineto{\pgfqpoint{1.039406in}{7.407829in}}%
\pgfpathlineto{\pgfqpoint{1.038677in}{7.394602in}}%
\pgfpathlineto{\pgfqpoint{1.039487in}{7.398384in}}%
\pgfpathlineto{\pgfqpoint{1.039568in}{7.389041in}}%
\pgfpathlineto{\pgfqpoint{1.040134in}{7.407955in}}%
\pgfpathlineto{\pgfqpoint{1.040458in}{7.394500in}}%
\pgfpathlineto{\pgfqpoint{1.041348in}{7.410792in}}%
\pgfpathlineto{\pgfqpoint{1.040700in}{7.390466in}}%
\pgfpathlineto{\pgfqpoint{1.041591in}{7.409702in}}%
\pgfpathlineto{\pgfqpoint{1.042562in}{7.393094in}}%
\pgfpathlineto{\pgfqpoint{1.042319in}{7.411240in}}%
\pgfpathlineto{\pgfqpoint{1.042804in}{7.396009in}}%
\pgfpathlineto{\pgfqpoint{1.043856in}{7.410967in}}%
\pgfpathlineto{\pgfqpoint{1.043452in}{7.394155in}}%
\pgfpathlineto{\pgfqpoint{1.043937in}{7.406516in}}%
\pgfpathlineto{\pgfqpoint{1.044180in}{7.393717in}}%
\pgfpathlineto{\pgfqpoint{1.044666in}{7.410740in}}%
\pgfpathlineto{\pgfqpoint{1.044989in}{7.396989in}}%
\pgfpathlineto{\pgfqpoint{1.045070in}{7.413859in}}%
\pgfpathlineto{\pgfqpoint{1.045556in}{7.396352in}}%
\pgfpathlineto{\pgfqpoint{1.046041in}{7.401990in}}%
\pgfpathlineto{\pgfqpoint{1.046284in}{7.395965in}}%
\pgfpathlineto{\pgfqpoint{1.046365in}{7.414128in}}%
\pgfpathlineto{\pgfqpoint{1.047174in}{7.400353in}}%
\pgfpathlineto{\pgfqpoint{1.047498in}{7.397241in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{7.416590in}}%
\pgfpathlineto{\pgfqpoint{1.049764in}{7.432085in}}%
\pgfpathlineto{\pgfqpoint{1.051787in}{7.498254in}}%
\pgfpathlineto{\pgfqpoint{1.052677in}{7.522874in}}%
\pgfpathlineto{\pgfqpoint{1.053324in}{7.521735in}}%
\pgfpathlineto{\pgfqpoint{1.053405in}{7.507259in}}%
\pgfpathlineto{\pgfqpoint{1.053971in}{7.525595in}}%
\pgfpathlineto{\pgfqpoint{1.054376in}{7.515878in}}%
\pgfpathlineto{\pgfqpoint{1.054781in}{7.508121in}}%
\pgfpathlineto{\pgfqpoint{1.055428in}{7.523091in}}%
\pgfpathlineto{\pgfqpoint{1.055509in}{7.510712in}}%
\pgfpathlineto{\pgfqpoint{1.055914in}{7.527752in}}%
\pgfpathlineto{\pgfqpoint{1.056561in}{7.512328in}}%
\pgfpathlineto{\pgfqpoint{1.057451in}{7.528073in}}%
\pgfpathlineto{\pgfqpoint{1.056723in}{7.509240in}}%
\pgfpathlineto{\pgfqpoint{1.057775in}{7.525465in}}%
\pgfpathlineto{\pgfqpoint{1.058341in}{7.514131in}}%
\pgfpathlineto{\pgfqpoint{1.058827in}{7.515565in}}%
\pgfpathlineto{\pgfqpoint{1.059393in}{7.530144in}}%
\pgfpathlineto{\pgfqpoint{1.059555in}{7.513006in}}%
\pgfpathlineto{\pgfqpoint{1.059960in}{7.529048in}}%
\pgfpathlineto{\pgfqpoint{1.060121in}{7.512953in}}%
\pgfpathlineto{\pgfqpoint{1.060526in}{7.531477in}}%
\pgfpathlineto{\pgfqpoint{1.061092in}{7.518283in}}%
\pgfpathlineto{\pgfqpoint{1.061173in}{7.530333in}}%
\pgfpathlineto{\pgfqpoint{1.061821in}{7.514654in}}%
\pgfpathlineto{\pgfqpoint{1.062144in}{7.527579in}}%
\pgfpathlineto{\pgfqpoint{1.062306in}{7.515410in}}%
\pgfpathlineto{\pgfqpoint{1.062873in}{7.532121in}}%
\pgfpathlineto{\pgfqpoint{1.063358in}{7.519273in}}%
\pgfpathlineto{\pgfqpoint{1.064410in}{7.534689in}}%
\pgfpathlineto{\pgfqpoint{1.063682in}{7.518421in}}%
\pgfpathlineto{\pgfqpoint{1.064491in}{7.530524in}}%
\pgfpathlineto{\pgfqpoint{1.065219in}{7.533951in}}%
\pgfpathlineto{\pgfqpoint{1.065624in}{7.517261in}}%
\pgfpathlineto{\pgfqpoint{1.066757in}{7.535897in}}%
\pgfpathlineto{\pgfqpoint{1.067404in}{7.520135in}}%
\pgfpathlineto{\pgfqpoint{1.067485in}{7.537196in}}%
\pgfpathlineto{\pgfqpoint{1.068294in}{7.524012in}}%
\pgfpathlineto{\pgfqpoint{1.068699in}{7.519886in}}%
\pgfpathlineto{\pgfqpoint{1.068780in}{7.537906in}}%
\pgfpathlineto{\pgfqpoint{1.069832in}{7.535293in}}%
\pgfpathlineto{\pgfqpoint{1.070722in}{7.541358in}}%
\pgfpathlineto{\pgfqpoint{1.070884in}{7.543259in}}%
\pgfpathlineto{\pgfqpoint{1.070965in}{7.525751in}}%
\pgfpathlineto{\pgfqpoint{1.072017in}{7.526485in}}%
\pgfpathlineto{\pgfqpoint{1.072664in}{7.543397in}}%
\pgfpathlineto{\pgfqpoint{1.073231in}{7.542872in}}%
\pgfpathlineto{\pgfqpoint{1.073311in}{7.527248in}}%
\pgfpathlineto{\pgfqpoint{1.073797in}{7.545265in}}%
\pgfpathlineto{\pgfqpoint{1.074363in}{7.532190in}}%
\pgfpathlineto{\pgfqpoint{1.075011in}{7.544369in}}%
\pgfpathlineto{\pgfqpoint{1.074687in}{7.528647in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{7.542685in}}%
\pgfpathlineto{\pgfqpoint{1.075415in}{7.528686in}}%
\pgfpathlineto{\pgfqpoint{1.076063in}{7.546833in}}%
\pgfpathlineto{\pgfqpoint{1.076467in}{7.534925in}}%
\pgfpathlineto{\pgfqpoint{1.077196in}{7.546239in}}%
\pgfpathlineto{\pgfqpoint{1.076953in}{7.529826in}}%
\pgfpathlineto{\pgfqpoint{1.077681in}{7.544165in}}%
\pgfpathlineto{\pgfqpoint{1.078005in}{7.531805in}}%
\pgfpathlineto{\pgfqpoint{1.078652in}{7.546032in}}%
\pgfpathlineto{\pgfqpoint{1.078733in}{7.534473in}}%
\pgfpathlineto{\pgfqpoint{1.079138in}{7.531836in}}%
\pgfpathlineto{\pgfqpoint{1.079947in}{7.548681in}}%
\pgfpathlineto{\pgfqpoint{1.080352in}{7.532072in}}%
\pgfpathlineto{\pgfqpoint{1.080999in}{7.540712in}}%
\pgfpathlineto{\pgfqpoint{1.081970in}{7.550939in}}%
\pgfpathlineto{\pgfqpoint{1.081808in}{7.533778in}}%
\pgfpathlineto{\pgfqpoint{1.082132in}{7.550376in}}%
\pgfpathlineto{\pgfqpoint{1.083103in}{7.551338in}}%
\pgfpathlineto{\pgfqpoint{1.083265in}{7.534375in}}%
\pgfpathlineto{\pgfqpoint{1.084155in}{7.551762in}}%
\pgfpathlineto{\pgfqpoint{1.084398in}{7.546227in}}%
\pgfpathlineto{\pgfqpoint{1.085288in}{7.535729in}}%
\pgfpathlineto{\pgfqpoint{1.084721in}{7.551393in}}%
\pgfpathlineto{\pgfqpoint{1.085450in}{7.539301in}}%
\pgfpathlineto{\pgfqpoint{1.086340in}{7.553511in}}%
\pgfpathlineto{\pgfqpoint{1.085692in}{7.536165in}}%
\pgfpathlineto{\pgfqpoint{1.086582in}{7.551964in}}%
\pgfpathlineto{\pgfqpoint{1.087230in}{7.538224in}}%
\pgfpathlineto{\pgfqpoint{1.087715in}{7.538744in}}%
\pgfpathlineto{\pgfqpoint{1.088282in}{7.553179in}}%
\pgfpathlineto{\pgfqpoint{1.088525in}{7.537502in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{7.552324in}}%
\pgfpathlineto{\pgfqpoint{1.089091in}{7.537648in}}%
\pgfpathlineto{\pgfqpoint{1.089415in}{7.553727in}}%
\pgfpathlineto{\pgfqpoint{1.089981in}{7.539898in}}%
\pgfpathlineto{\pgfqpoint{1.090709in}{7.555278in}}%
\pgfpathlineto{\pgfqpoint{1.091114in}{7.553759in}}%
\pgfpathlineto{\pgfqpoint{1.091438in}{7.539453in}}%
\pgfpathlineto{\pgfqpoint{1.091923in}{7.554043in}}%
\pgfpathlineto{\pgfqpoint{1.092247in}{7.541519in}}%
\pgfpathlineto{\pgfqpoint{1.092813in}{7.555899in}}%
\pgfpathlineto{\pgfqpoint{1.093299in}{7.540268in}}%
\pgfpathlineto{\pgfqpoint{1.093380in}{7.555069in}}%
\pgfpathlineto{\pgfqpoint{1.093865in}{7.541249in}}%
\pgfpathlineto{\pgfqpoint{1.093946in}{7.556315in}}%
\pgfpathlineto{\pgfqpoint{1.094513in}{7.542417in}}%
\pgfpathlineto{\pgfqpoint{1.094594in}{7.557781in}}%
\pgfpathlineto{\pgfqpoint{1.095403in}{7.541902in}}%
\pgfpathlineto{\pgfqpoint{1.095646in}{7.555059in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{7.542156in}}%
\pgfpathlineto{\pgfqpoint{1.096778in}{7.558494in}}%
\pgfpathlineto{\pgfqpoint{1.097830in}{7.552763in}}%
\pgfpathlineto{\pgfqpoint{1.098316in}{7.552359in}}%
\pgfpathlineto{\pgfqpoint{1.098721in}{7.553079in}}%
\pgfpathlineto{\pgfqpoint{1.099853in}{7.560083in}}%
\pgfpathlineto{\pgfqpoint{1.101876in}{7.590084in}}%
\pgfpathlineto{\pgfqpoint{1.104871in}{7.672553in}}%
\pgfpathlineto{\pgfqpoint{1.109483in}{7.813128in}}%
\pgfpathlineto{\pgfqpoint{1.109726in}{7.810253in}}%
\pgfpathlineto{\pgfqpoint{1.110373in}{7.798527in}}%
\pgfpathlineto{\pgfqpoint{1.110616in}{7.812817in}}%
\pgfpathlineto{\pgfqpoint{1.110778in}{7.806317in}}%
\pgfpathlineto{\pgfqpoint{1.111425in}{7.813781in}}%
\pgfpathlineto{\pgfqpoint{1.111182in}{7.798673in}}%
\pgfpathlineto{\pgfqpoint{1.111911in}{7.812501in}}%
\pgfpathlineto{\pgfqpoint{1.112234in}{7.801506in}}%
\pgfpathlineto{\pgfqpoint{1.112882in}{7.812978in}}%
\pgfpathlineto{\pgfqpoint{1.113044in}{7.808108in}}%
\pgfpathlineto{\pgfqpoint{1.113367in}{7.814696in}}%
\pgfpathlineto{\pgfqpoint{1.113610in}{7.799947in}}%
\pgfpathlineto{\pgfqpoint{1.114015in}{7.813181in}}%
\pgfpathlineto{\pgfqpoint{1.114500in}{7.801226in}}%
\pgfpathlineto{\pgfqpoint{1.114905in}{7.815856in}}%
\pgfpathlineto{\pgfqpoint{1.115148in}{7.802700in}}%
\pgfpathlineto{\pgfqpoint{1.116119in}{7.815883in}}%
\pgfpathlineto{\pgfqpoint{1.115552in}{7.802477in}}%
\pgfpathlineto{\pgfqpoint{1.116280in}{7.813156in}}%
\pgfpathlineto{\pgfqpoint{1.117090in}{7.801089in}}%
\pgfpathlineto{\pgfqpoint{1.117251in}{7.814714in}}%
\pgfpathlineto{\pgfqpoint{1.117332in}{7.805827in}}%
\pgfpathlineto{\pgfqpoint{1.117818in}{7.815930in}}%
\pgfpathlineto{\pgfqpoint{1.117656in}{7.802000in}}%
\pgfpathlineto{\pgfqpoint{1.118465in}{7.809802in}}%
\pgfpathlineto{\pgfqpoint{1.118546in}{7.801324in}}%
\pgfpathlineto{\pgfqpoint{1.118708in}{7.815723in}}%
\pgfpathlineto{\pgfqpoint{1.119598in}{7.802761in}}%
\pgfpathlineto{\pgfqpoint{1.119922in}{7.817142in}}%
\pgfpathlineto{\pgfqpoint{1.119760in}{7.802131in}}%
\pgfpathlineto{\pgfqpoint{1.120731in}{7.815713in}}%
\pgfpathlineto{\pgfqpoint{1.120812in}{7.807947in}}%
\pgfpathlineto{\pgfqpoint{1.121702in}{7.816905in}}%
\pgfpathlineto{\pgfqpoint{1.121783in}{7.809431in}}%
\pgfpathlineto{\pgfqpoint{1.121864in}{7.817402in}}%
\pgfpathlineto{\pgfqpoint{1.122026in}{7.802580in}}%
\pgfpathlineto{\pgfqpoint{1.122916in}{7.815030in}}%
\pgfpathlineto{\pgfqpoint{1.123401in}{7.803330in}}%
\pgfpathlineto{\pgfqpoint{1.123240in}{7.817357in}}%
\pgfpathlineto{\pgfqpoint{1.124049in}{7.809304in}}%
\pgfpathlineto{\pgfqpoint{1.124130in}{7.817767in}}%
\pgfpathlineto{\pgfqpoint{1.124858in}{7.803284in}}%
\pgfpathlineto{\pgfqpoint{1.125101in}{7.814024in}}%
\pgfpathlineto{\pgfqpoint{1.125991in}{7.804199in}}%
\pgfpathlineto{\pgfqpoint{1.125424in}{7.818450in}}%
\pgfpathlineto{\pgfqpoint{1.126153in}{7.806791in}}%
\pgfpathlineto{\pgfqpoint{1.126395in}{7.818354in}}%
\pgfpathlineto{\pgfqpoint{1.126962in}{7.805709in}}%
\pgfpathlineto{\pgfqpoint{1.127286in}{7.811797in}}%
\pgfpathlineto{\pgfqpoint{1.128014in}{7.803987in}}%
\pgfpathlineto{\pgfqpoint{1.127609in}{7.818153in}}%
\pgfpathlineto{\pgfqpoint{1.128419in}{7.805265in}}%
\pgfpathlineto{\pgfqpoint{1.129309in}{7.818469in}}%
\pgfpathlineto{\pgfqpoint{1.129066in}{7.805192in}}%
\pgfpathlineto{\pgfqpoint{1.129551in}{7.816988in}}%
\pgfpathlineto{\pgfqpoint{1.129956in}{7.804962in}}%
\pgfpathlineto{\pgfqpoint{1.130199in}{7.818716in}}%
\pgfpathlineto{\pgfqpoint{1.130603in}{7.807357in}}%
\pgfpathlineto{\pgfqpoint{1.130684in}{7.816970in}}%
\pgfpathlineto{\pgfqpoint{1.131574in}{7.805433in}}%
\pgfpathlineto{\pgfqpoint{1.131736in}{7.810230in}}%
\pgfpathlineto{\pgfqpoint{1.132060in}{7.805297in}}%
\pgfpathlineto{\pgfqpoint{1.132626in}{7.815571in}}%
\pgfpathlineto{\pgfqpoint{1.132788in}{7.806082in}}%
\pgfpathlineto{\pgfqpoint{1.133840in}{7.818925in}}%
\pgfpathlineto{\pgfqpoint{1.133921in}{7.814406in}}%
\pgfpathlineto{\pgfqpoint{1.134083in}{7.805428in}}%
\pgfpathlineto{\pgfqpoint{1.134892in}{7.819453in}}%
\pgfpathlineto{\pgfqpoint{1.135135in}{7.806545in}}%
\pgfpathlineto{\pgfqpoint{1.135459in}{7.818429in}}%
\pgfpathlineto{\pgfqpoint{1.135701in}{7.805831in}}%
\pgfpathlineto{\pgfqpoint{1.136187in}{7.809818in}}%
\pgfpathlineto{\pgfqpoint{1.136268in}{7.805737in}}%
\pgfpathlineto{\pgfqpoint{1.136592in}{7.818248in}}%
\pgfpathlineto{\pgfqpoint{1.137077in}{7.808678in}}%
\pgfpathlineto{\pgfqpoint{1.138048in}{7.819404in}}%
\pgfpathlineto{\pgfqpoint{1.137724in}{7.806153in}}%
\pgfpathlineto{\pgfqpoint{1.138210in}{7.811856in}}%
\pgfpathlineto{\pgfqpoint{1.138372in}{7.818577in}}%
\pgfpathlineto{\pgfqpoint{1.139262in}{7.806618in}}%
\pgfpathlineto{\pgfqpoint{1.140314in}{7.817263in}}%
\pgfpathlineto{\pgfqpoint{1.139586in}{7.806466in}}%
\pgfpathlineto{\pgfqpoint{1.140395in}{7.813823in}}%
\pgfpathlineto{\pgfqpoint{1.140557in}{7.806986in}}%
\pgfpathlineto{\pgfqpoint{1.141285in}{7.818775in}}%
\pgfpathlineto{\pgfqpoint{1.141528in}{7.808892in}}%
\pgfpathlineto{\pgfqpoint{1.141932in}{7.806592in}}%
\pgfpathlineto{\pgfqpoint{1.142661in}{7.819683in}}%
\pgfpathlineto{\pgfqpoint{1.142984in}{7.807233in}}%
\pgfpathlineto{\pgfqpoint{1.144036in}{7.809278in}}%
\pgfpathlineto{\pgfqpoint{1.144117in}{7.820067in}}%
\pgfpathlineto{\pgfqpoint{1.144845in}{7.807520in}}%
\pgfpathlineto{\pgfqpoint{1.145088in}{7.812609in}}%
\pgfpathlineto{\pgfqpoint{1.145250in}{7.820584in}}%
\pgfpathlineto{\pgfqpoint{1.145978in}{7.809027in}}%
\pgfpathlineto{\pgfqpoint{1.146059in}{7.819866in}}%
\pgfpathlineto{\pgfqpoint{1.146383in}{7.808919in}}%
\pgfpathlineto{\pgfqpoint{1.147030in}{7.814488in}}%
\pgfpathlineto{\pgfqpoint{1.147678in}{7.820414in}}%
\pgfpathlineto{\pgfqpoint{1.148082in}{7.807504in}}%
\pgfpathlineto{\pgfqpoint{1.148972in}{7.819877in}}%
\pgfpathlineto{\pgfqpoint{1.149215in}{7.812427in}}%
\pgfpathlineto{\pgfqpoint{1.149863in}{7.819463in}}%
\pgfpathlineto{\pgfqpoint{1.150267in}{7.807429in}}%
\pgfpathlineto{\pgfqpoint{1.150753in}{7.819628in}}%
\pgfpathlineto{\pgfqpoint{1.151400in}{7.814095in}}%
\pgfpathlineto{\pgfqpoint{1.151643in}{7.820307in}}%
\pgfpathlineto{\pgfqpoint{1.152533in}{7.808388in}}%
\pgfpathlineto{\pgfqpoint{1.152614in}{7.819194in}}%
\pgfpathlineto{\pgfqpoint{1.153504in}{7.807809in}}%
\pgfpathlineto{\pgfqpoint{1.153666in}{7.816393in}}%
\pgfpathlineto{\pgfqpoint{1.154475in}{7.807663in}}%
\pgfpathlineto{\pgfqpoint{1.154070in}{7.818445in}}%
\pgfpathlineto{\pgfqpoint{1.154961in}{7.807730in}}%
\pgfpathlineto{\pgfqpoint{1.156012in}{7.818771in}}%
\pgfpathlineto{\pgfqpoint{1.156093in}{7.816683in}}%
\pgfpathlineto{\pgfqpoint{1.156417in}{7.808380in}}%
\pgfpathlineto{\pgfqpoint{1.156984in}{7.819339in}}%
\pgfpathlineto{\pgfqpoint{1.157388in}{7.809101in}}%
\pgfpathlineto{\pgfqpoint{1.157955in}{7.820086in}}%
\pgfpathlineto{\pgfqpoint{1.158440in}{7.807961in}}%
\pgfpathlineto{\pgfqpoint{1.158521in}{7.818490in}}%
\pgfpathlineto{\pgfqpoint{1.158926in}{7.808447in}}%
\pgfpathlineto{\pgfqpoint{1.159492in}{7.819408in}}%
\pgfpathlineto{\pgfqpoint{1.159897in}{7.809448in}}%
\pgfpathlineto{\pgfqpoint{1.159978in}{7.819875in}}%
\pgfpathlineto{\pgfqpoint{1.160463in}{7.807969in}}%
\pgfpathlineto{\pgfqpoint{1.161030in}{7.818813in}}%
\pgfpathlineto{\pgfqpoint{1.162001in}{7.819659in}}%
\pgfpathlineto{\pgfqpoint{1.162486in}{7.807842in}}%
\pgfpathlineto{\pgfqpoint{1.163538in}{7.818680in}}%
\pgfpathlineto{\pgfqpoint{1.163619in}{7.816705in}}%
\pgfpathlineto{\pgfqpoint{1.163943in}{7.808820in}}%
\pgfpathlineto{\pgfqpoint{1.164509in}{7.819068in}}%
\pgfpathlineto{\pgfqpoint{1.164914in}{7.809168in}}%
\pgfpathlineto{\pgfqpoint{1.165480in}{7.819174in}}%
\pgfpathlineto{\pgfqpoint{1.166047in}{7.817105in}}%
\pgfpathlineto{\pgfqpoint{1.166451in}{7.818949in}}%
\pgfpathlineto{\pgfqpoint{1.167341in}{7.808609in}}%
\pgfpathlineto{\pgfqpoint{1.168312in}{7.819360in}}%
\pgfpathlineto{\pgfqpoint{1.167827in}{7.808204in}}%
\pgfpathlineto{\pgfqpoint{1.168474in}{7.815258in}}%
\pgfpathlineto{\pgfqpoint{1.169203in}{7.808358in}}%
\pgfpathlineto{\pgfqpoint{1.168798in}{7.818680in}}%
\pgfpathlineto{\pgfqpoint{1.169607in}{7.809567in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{7.819036in}}%
\pgfpathlineto{\pgfqpoint{1.170093in}{7.808575in}}%
\pgfpathlineto{\pgfqpoint{1.170740in}{7.814675in}}%
\pgfpathlineto{\pgfqpoint{1.170983in}{7.808303in}}%
\pgfpathlineto{\pgfqpoint{1.171468in}{7.818294in}}%
\pgfpathlineto{\pgfqpoint{1.171792in}{7.809672in}}%
\pgfpathlineto{\pgfqpoint{1.171873in}{7.818867in}}%
\pgfpathlineto{\pgfqpoint{1.172278in}{7.808001in}}%
\pgfpathlineto{\pgfqpoint{1.172925in}{7.813032in}}%
\pgfpathlineto{\pgfqpoint{1.173087in}{7.808611in}}%
\pgfpathlineto{\pgfqpoint{1.173572in}{7.817693in}}%
\pgfpathlineto{\pgfqpoint{1.173896in}{7.808706in}}%
\pgfpathlineto{\pgfqpoint{1.173977in}{7.817619in}}%
\pgfpathlineto{\pgfqpoint{1.174705in}{7.808269in}}%
\pgfpathlineto{\pgfqpoint{1.174948in}{7.812462in}}%
\pgfpathlineto{\pgfqpoint{1.175110in}{7.807846in}}%
\pgfpathlineto{\pgfqpoint{1.175514in}{7.818309in}}%
\pgfpathlineto{\pgfqpoint{1.175838in}{7.808926in}}%
\pgfpathlineto{\pgfqpoint{1.176647in}{7.818044in}}%
\pgfpathlineto{\pgfqpoint{1.176243in}{7.808096in}}%
\pgfpathlineto{\pgfqpoint{1.176890in}{7.810822in}}%
\pgfpathlineto{\pgfqpoint{1.177699in}{7.808211in}}%
\pgfpathlineto{\pgfqpoint{1.177376in}{7.818016in}}%
\pgfpathlineto{\pgfqpoint{1.178023in}{7.809155in}}%
\pgfpathlineto{\pgfqpoint{1.178104in}{7.817470in}}%
\pgfpathlineto{\pgfqpoint{1.178428in}{7.807489in}}%
\pgfpathlineto{\pgfqpoint{1.179156in}{7.816932in}}%
\pgfpathlineto{\pgfqpoint{1.180127in}{7.807242in}}%
\pgfpathlineto{\pgfqpoint{1.179803in}{7.817662in}}%
\pgfpathlineto{\pgfqpoint{1.180451in}{7.807348in}}%
\pgfpathlineto{\pgfqpoint{1.181422in}{7.817453in}}%
\pgfpathlineto{\pgfqpoint{1.181098in}{7.807206in}}%
\pgfpathlineto{\pgfqpoint{1.181583in}{7.812026in}}%
\pgfpathlineto{\pgfqpoint{1.181745in}{7.817053in}}%
\pgfpathlineto{\pgfqpoint{1.182635in}{7.807542in}}%
\pgfpathlineto{\pgfqpoint{1.182959in}{7.817068in}}%
\pgfpathlineto{\pgfqpoint{1.183687in}{7.812106in}}%
\pgfpathlineto{\pgfqpoint{1.184416in}{7.816777in}}%
\pgfpathlineto{\pgfqpoint{1.184658in}{7.807964in}}%
\pgfpathlineto{\pgfqpoint{1.184982in}{7.816511in}}%
\pgfpathlineto{\pgfqpoint{1.185225in}{7.807565in}}%
\pgfpathlineto{\pgfqpoint{1.185710in}{7.809785in}}%
\pgfpathlineto{\pgfqpoint{1.185791in}{7.806755in}}%
\pgfpathlineto{\pgfqpoint{1.186601in}{7.816343in}}%
\pgfpathlineto{\pgfqpoint{1.186843in}{7.807005in}}%
\pgfpathlineto{\pgfqpoint{1.187895in}{7.815677in}}%
\pgfpathlineto{\pgfqpoint{1.187976in}{7.812461in}}%
\pgfpathlineto{\pgfqpoint{1.188057in}{7.809241in}}%
\pgfpathlineto{\pgfqpoint{1.188624in}{7.816137in}}%
\pgfpathlineto{\pgfqpoint{1.189028in}{7.809519in}}%
\pgfpathlineto{\pgfqpoint{1.189109in}{7.816024in}}%
\pgfpathlineto{\pgfqpoint{1.189999in}{7.808453in}}%
\pgfpathlineto{\pgfqpoint{1.190161in}{7.811384in}}%
\pgfpathlineto{\pgfqpoint{1.190728in}{7.806769in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{7.815688in}}%
\pgfpathlineto{\pgfqpoint{1.191132in}{7.808716in}}%
\pgfpathlineto{\pgfqpoint{1.191860in}{7.815399in}}%
\pgfpathlineto{\pgfqpoint{1.191618in}{7.806875in}}%
\pgfpathlineto{\pgfqpoint{1.192184in}{7.810660in}}%
\pgfpathlineto{\pgfqpoint{1.192912in}{7.806628in}}%
\pgfpathlineto{\pgfqpoint{1.192508in}{7.815306in}}%
\pgfpathlineto{\pgfqpoint{1.193317in}{7.807207in}}%
\pgfpathlineto{\pgfqpoint{1.193964in}{7.815106in}}%
\pgfpathlineto{\pgfqpoint{1.194450in}{7.811190in}}%
\pgfpathlineto{\pgfqpoint{1.195340in}{7.806227in}}%
\pgfpathlineto{\pgfqpoint{1.194774in}{7.814606in}}%
\pgfpathlineto{\pgfqpoint{1.195502in}{7.807722in}}%
\pgfpathlineto{\pgfqpoint{1.196311in}{7.814496in}}%
\pgfpathlineto{\pgfqpoint{1.196473in}{7.806537in}}%
\pgfpathlineto{\pgfqpoint{1.196554in}{7.811718in}}%
\pgfpathlineto{\pgfqpoint{1.197039in}{7.805911in}}%
\pgfpathlineto{\pgfqpoint{1.196877in}{7.813976in}}%
\pgfpathlineto{\pgfqpoint{1.197687in}{7.809741in}}%
\pgfpathlineto{\pgfqpoint{1.197768in}{7.814700in}}%
\pgfpathlineto{\pgfqpoint{1.197929in}{7.806462in}}%
\pgfpathlineto{\pgfqpoint{1.198739in}{7.809899in}}%
\pgfpathlineto{\pgfqpoint{1.198820in}{7.805693in}}%
\pgfpathlineto{\pgfqpoint{1.199710in}{7.812514in}}%
\pgfpathlineto{\pgfqpoint{1.199791in}{7.808211in}}%
\pgfpathlineto{\pgfqpoint{1.200843in}{7.813486in}}%
\pgfpathlineto{\pgfqpoint{1.202056in}{7.807721in}}%
\pgfpathlineto{\pgfqpoint{1.203027in}{7.813449in}}%
\pgfpathlineto{\pgfqpoint{1.202866in}{7.805419in}}%
\pgfpathlineto{\pgfqpoint{1.203189in}{7.812797in}}%
\pgfpathlineto{\pgfqpoint{1.203756in}{7.805888in}}%
\pgfpathlineto{\pgfqpoint{1.203918in}{7.813596in}}%
\pgfpathlineto{\pgfqpoint{1.204322in}{7.807004in}}%
\pgfpathlineto{\pgfqpoint{1.204646in}{7.813447in}}%
\pgfpathlineto{\pgfqpoint{1.205212in}{7.805174in}}%
\pgfpathlineto{\pgfqpoint{1.205374in}{7.812359in}}%
\pgfpathlineto{\pgfqpoint{1.206183in}{7.805410in}}%
\pgfpathlineto{\pgfqpoint{1.205779in}{7.813218in}}%
\pgfpathlineto{\pgfqpoint{1.206588in}{7.805702in}}%
\pgfpathlineto{\pgfqpoint{1.206750in}{7.812393in}}%
\pgfpathlineto{\pgfqpoint{1.207397in}{7.805395in}}%
\pgfpathlineto{\pgfqpoint{1.207721in}{7.809888in}}%
\pgfpathlineto{\pgfqpoint{1.207802in}{7.804799in}}%
\pgfpathlineto{\pgfqpoint{1.208206in}{7.812116in}}%
\pgfpathlineto{\pgfqpoint{1.208773in}{7.808705in}}%
\pgfpathlineto{\pgfqpoint{1.209097in}{7.812319in}}%
\pgfpathlineto{\pgfqpoint{1.209339in}{7.804745in}}%
\pgfpathlineto{\pgfqpoint{1.209744in}{7.810822in}}%
\pgfpathlineto{\pgfqpoint{1.209825in}{7.805533in}}%
\pgfpathlineto{\pgfqpoint{1.210472in}{7.811250in}}%
\pgfpathlineto{\pgfqpoint{1.210877in}{7.808398in}}%
\pgfpathlineto{\pgfqpoint{1.211767in}{7.804311in}}%
\pgfpathlineto{\pgfqpoint{1.212010in}{7.811581in}}%
\pgfpathlineto{\pgfqpoint{1.212576in}{7.804391in}}%
\pgfpathlineto{\pgfqpoint{1.213143in}{7.804505in}}%
\pgfpathlineto{\pgfqpoint{1.213709in}{7.811797in}}%
\pgfpathlineto{\pgfqpoint{1.214275in}{7.810676in}}%
\pgfpathlineto{\pgfqpoint{1.215327in}{7.804853in}}%
\pgfpathlineto{\pgfqpoint{1.214599in}{7.810873in}}%
\pgfpathlineto{\pgfqpoint{1.215408in}{7.806678in}}%
\pgfpathlineto{\pgfqpoint{1.215975in}{7.811418in}}%
\pgfpathlineto{\pgfqpoint{1.215651in}{7.804429in}}%
\pgfpathlineto{\pgfqpoint{1.216703in}{7.811157in}}%
\pgfpathlineto{\pgfqpoint{1.217512in}{7.803878in}}%
\pgfpathlineto{\pgfqpoint{1.217755in}{7.808204in}}%
\pgfpathlineto{\pgfqpoint{1.217917in}{7.811014in}}%
\pgfpathlineto{\pgfqpoint{1.218402in}{7.804239in}}%
\pgfpathlineto{\pgfqpoint{1.218807in}{7.810633in}}%
\pgfpathlineto{\pgfqpoint{1.219859in}{7.803616in}}%
\pgfpathlineto{\pgfqpoint{1.219940in}{7.804684in}}%
\pgfpathlineto{\pgfqpoint{1.220425in}{7.803515in}}%
\pgfpathlineto{\pgfqpoint{1.220992in}{7.810050in}}%
\pgfpathlineto{\pgfqpoint{1.221073in}{7.803693in}}%
\pgfpathlineto{\pgfqpoint{1.221720in}{7.810267in}}%
\pgfpathlineto{\pgfqpoint{1.222125in}{7.806772in}}%
\pgfpathlineto{\pgfqpoint{1.222610in}{7.803629in}}%
\pgfpathlineto{\pgfqpoint{1.223581in}{7.810221in}}%
\pgfpathlineto{\pgfqpoint{1.223662in}{7.803631in}}%
\pgfpathlineto{\pgfqpoint{1.224633in}{7.808237in}}%
\pgfpathlineto{\pgfqpoint{1.225119in}{7.809839in}}%
\pgfpathlineto{\pgfqpoint{1.225200in}{7.803114in}}%
\pgfpathlineto{\pgfqpoint{1.226252in}{7.804929in}}%
\pgfpathlineto{\pgfqpoint{1.227466in}{7.804404in}}%
\pgfpathlineto{\pgfqpoint{1.229003in}{7.799827in}}%
\pgfpathlineto{\pgfqpoint{1.231431in}{7.784059in}}%
\pgfpathlineto{\pgfqpoint{1.234910in}{7.744315in}}%
\pgfpathlineto{\pgfqpoint{1.239523in}{7.663233in}}%
\pgfpathlineto{\pgfqpoint{1.244621in}{7.540318in}}%
\pgfpathlineto{\pgfqpoint{1.246401in}{7.540692in}}%
\pgfpathlineto{\pgfqpoint{1.246806in}{7.545379in}}%
\pgfpathlineto{\pgfqpoint{1.246967in}{7.540437in}}%
\pgfpathlineto{\pgfqpoint{1.247534in}{7.545214in}}%
\pgfpathlineto{\pgfqpoint{1.247696in}{7.540106in}}%
\pgfpathlineto{\pgfqpoint{1.248667in}{7.541952in}}%
\pgfpathlineto{\pgfqpoint{1.249233in}{7.545021in}}%
\pgfpathlineto{\pgfqpoint{1.249719in}{7.544855in}}%
\pgfpathlineto{\pgfqpoint{1.250933in}{7.540028in}}%
\pgfpathlineto{\pgfqpoint{1.251256in}{7.544446in}}%
\pgfpathlineto{\pgfqpoint{1.251094in}{7.539567in}}%
\pgfpathlineto{\pgfqpoint{1.252146in}{7.543551in}}%
\pgfpathlineto{\pgfqpoint{1.252956in}{7.544508in}}%
\pgfpathlineto{\pgfqpoint{1.253360in}{7.539301in}}%
\pgfpathlineto{\pgfqpoint{1.253765in}{7.544378in}}%
\pgfpathlineto{\pgfqpoint{1.254574in}{7.543185in}}%
\pgfpathlineto{\pgfqpoint{1.255302in}{7.539148in}}%
\pgfpathlineto{\pgfqpoint{1.255060in}{7.544044in}}%
\pgfpathlineto{\pgfqpoint{1.255626in}{7.541113in}}%
\pgfpathlineto{\pgfqpoint{1.256516in}{7.539187in}}%
\pgfpathlineto{\pgfqpoint{1.256759in}{7.544022in}}%
\pgfpathlineto{\pgfqpoint{1.257568in}{7.539014in}}%
\pgfpathlineto{\pgfqpoint{1.257892in}{7.539774in}}%
\pgfpathlineto{\pgfqpoint{1.258135in}{7.538971in}}%
\pgfpathlineto{\pgfqpoint{1.259025in}{7.543603in}}%
\pgfpathlineto{\pgfqpoint{1.260077in}{7.539273in}}%
\pgfpathlineto{\pgfqpoint{1.260158in}{7.540396in}}%
\pgfpathlineto{\pgfqpoint{1.260400in}{7.538752in}}%
\pgfpathlineto{\pgfqpoint{1.261129in}{7.543130in}}%
\pgfpathlineto{\pgfqpoint{1.262019in}{7.538640in}}%
\pgfpathlineto{\pgfqpoint{1.262261in}{7.541191in}}%
\pgfpathlineto{\pgfqpoint{1.262990in}{7.538585in}}%
\pgfpathlineto{\pgfqpoint{1.263475in}{7.542824in}}%
\pgfpathlineto{\pgfqpoint{1.264123in}{7.538313in}}%
\pgfpathlineto{\pgfqpoint{1.264608in}{7.541681in}}%
\pgfpathlineto{\pgfqpoint{1.264770in}{7.542717in}}%
\pgfpathlineto{\pgfqpoint{1.264851in}{7.538477in}}%
\pgfpathlineto{\pgfqpoint{1.265579in}{7.542558in}}%
\pgfpathlineto{\pgfqpoint{1.265660in}{7.538250in}}%
\pgfpathlineto{\pgfqpoint{1.266631in}{7.542304in}}%
\pgfpathlineto{\pgfqpoint{1.266712in}{7.542575in}}%
\pgfpathlineto{\pgfqpoint{1.266793in}{7.538176in}}%
\pgfpathlineto{\pgfqpoint{1.267845in}{7.540713in}}%
\pgfpathlineto{\pgfqpoint{1.269382in}{7.541449in}}%
\pgfpathlineto{\pgfqpoint{1.269544in}{7.541326in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{7.538492in}}%
\pgfpathlineto{\pgfqpoint{1.273024in}{7.528679in}}%
\pgfpathlineto{\pgfqpoint{1.274157in}{7.519763in}}%
\pgfpathlineto{\pgfqpoint{1.274642in}{7.520329in}}%
\pgfpathlineto{\pgfqpoint{1.274723in}{7.524814in}}%
\pgfpathlineto{\pgfqpoint{1.275209in}{7.519490in}}%
\pgfpathlineto{\pgfqpoint{1.275775in}{7.523412in}}%
\pgfpathlineto{\pgfqpoint{1.276099in}{7.524601in}}%
\pgfpathlineto{\pgfqpoint{1.276827in}{7.519418in}}%
\pgfpathlineto{\pgfqpoint{1.277555in}{7.524242in}}%
\pgfpathlineto{\pgfqpoint{1.277960in}{7.522564in}}%
\pgfpathlineto{\pgfqpoint{1.278446in}{7.518807in}}%
\pgfpathlineto{\pgfqpoint{1.278769in}{7.523771in}}%
\pgfpathlineto{\pgfqpoint{1.278931in}{7.520259in}}%
\pgfpathlineto{\pgfqpoint{1.279012in}{7.524389in}}%
\pgfpathlineto{\pgfqpoint{1.279255in}{7.518906in}}%
\pgfpathlineto{\pgfqpoint{1.280064in}{7.523276in}}%
\pgfpathlineto{\pgfqpoint{1.280711in}{7.518184in}}%
\pgfpathlineto{\pgfqpoint{1.280954in}{7.523622in}}%
\pgfpathlineto{\pgfqpoint{1.281116in}{7.518942in}}%
\pgfpathlineto{\pgfqpoint{1.281359in}{7.524128in}}%
\pgfpathlineto{\pgfqpoint{1.281763in}{7.517902in}}%
\pgfpathlineto{\pgfqpoint{1.282249in}{7.520988in}}%
\pgfpathlineto{\pgfqpoint{1.282896in}{7.517662in}}%
\pgfpathlineto{\pgfqpoint{1.282734in}{7.523389in}}%
\pgfpathlineto{\pgfqpoint{1.283382in}{7.519056in}}%
\pgfpathlineto{\pgfqpoint{1.283948in}{7.522937in}}%
\pgfpathlineto{\pgfqpoint{1.284434in}{7.522654in}}%
\pgfpathlineto{\pgfqpoint{1.285324in}{7.516728in}}%
\pgfpathlineto{\pgfqpoint{1.285567in}{7.518814in}}%
\pgfpathlineto{\pgfqpoint{1.286457in}{7.522517in}}%
\pgfpathlineto{\pgfqpoint{1.285890in}{7.516858in}}%
\pgfpathlineto{\pgfqpoint{1.286619in}{7.521052in}}%
\pgfpathlineto{\pgfqpoint{1.287347in}{7.516564in}}%
\pgfpathlineto{\pgfqpoint{1.287104in}{7.522792in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{7.519190in}}%
\pgfpathlineto{\pgfqpoint{1.288561in}{7.515816in}}%
\pgfpathlineto{\pgfqpoint{1.288803in}{7.521845in}}%
\pgfpathlineto{\pgfqpoint{1.289127in}{7.515762in}}%
\pgfpathlineto{\pgfqpoint{1.289936in}{7.519389in}}%
\pgfpathlineto{\pgfqpoint{1.290098in}{7.515616in}}%
\pgfpathlineto{\pgfqpoint{1.290826in}{7.521683in}}%
\pgfpathlineto{\pgfqpoint{1.291798in}{7.514610in}}%
\pgfpathlineto{\pgfqpoint{1.291959in}{7.516573in}}%
\pgfpathlineto{\pgfqpoint{1.292364in}{7.520961in}}%
\pgfpathlineto{\pgfqpoint{1.292445in}{7.514662in}}%
\pgfpathlineto{\pgfqpoint{1.293173in}{7.520528in}}%
\pgfpathlineto{\pgfqpoint{1.293254in}{7.513904in}}%
\pgfpathlineto{\pgfqpoint{1.294306in}{7.517860in}}%
\pgfpathlineto{\pgfqpoint{1.294792in}{7.517964in}}%
\pgfpathlineto{\pgfqpoint{1.295196in}{7.517218in}}%
\pgfpathlineto{\pgfqpoint{1.296410in}{7.510439in}}%
\pgfpathlineto{\pgfqpoint{1.298433in}{7.484091in}}%
\pgfpathlineto{\pgfqpoint{1.301427in}{7.411218in}}%
\pgfpathlineto{\pgfqpoint{1.302965in}{7.394979in}}%
\pgfpathlineto{\pgfqpoint{1.303369in}{7.401171in}}%
\pgfpathlineto{\pgfqpoint{1.303531in}{7.394536in}}%
\pgfpathlineto{\pgfqpoint{1.304097in}{7.399852in}}%
\pgfpathlineto{\pgfqpoint{1.304421in}{7.400027in}}%
\pgfpathlineto{\pgfqpoint{1.305311in}{7.394027in}}%
\pgfpathlineto{\pgfqpoint{1.305473in}{7.400568in}}%
\pgfpathlineto{\pgfqpoint{1.306444in}{7.399949in}}%
\pgfpathlineto{\pgfqpoint{1.306687in}{7.393486in}}%
\pgfpathlineto{\pgfqpoint{1.307496in}{7.396839in}}%
\pgfpathlineto{\pgfqpoint{1.307577in}{7.399199in}}%
\pgfpathlineto{\pgfqpoint{1.308144in}{7.392635in}}%
\pgfpathlineto{\pgfqpoint{1.308548in}{7.395363in}}%
\pgfpathlineto{\pgfqpoint{1.308710in}{7.399157in}}%
\pgfpathlineto{\pgfqpoint{1.309438in}{7.392442in}}%
\pgfpathlineto{\pgfqpoint{1.309762in}{7.398392in}}%
\pgfpathlineto{\pgfqpoint{1.310814in}{7.391883in}}%
\pgfpathlineto{\pgfqpoint{1.310247in}{7.398927in}}%
\pgfpathlineto{\pgfqpoint{1.310895in}{7.392845in}}%
\pgfpathlineto{\pgfqpoint{1.311380in}{7.397858in}}%
\pgfpathlineto{\pgfqpoint{1.311461in}{7.391246in}}%
\pgfpathlineto{\pgfqpoint{1.312351in}{7.396895in}}%
\pgfpathlineto{\pgfqpoint{1.312675in}{7.397904in}}%
\pgfpathlineto{\pgfqpoint{1.313808in}{7.390057in}}%
\pgfpathlineto{\pgfqpoint{1.315103in}{7.381543in}}%
\pgfpathlineto{\pgfqpoint{1.315184in}{7.380738in}}%
\pgfpathlineto{\pgfqpoint{1.315265in}{7.387182in}}%
\pgfpathlineto{\pgfqpoint{1.315750in}{7.381426in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{7.387623in}}%
\pgfpathlineto{\pgfqpoint{1.316317in}{7.380489in}}%
\pgfpathlineto{\pgfqpoint{1.316883in}{7.385183in}}%
\pgfpathlineto{\pgfqpoint{1.317530in}{7.386496in}}%
\pgfpathlineto{\pgfqpoint{1.318097in}{7.380520in}}%
\pgfpathlineto{\pgfqpoint{1.318178in}{7.385711in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{7.379492in}}%
\pgfpathlineto{\pgfqpoint{1.319230in}{7.385416in}}%
\pgfpathlineto{\pgfqpoint{1.319877in}{7.379239in}}%
\pgfpathlineto{\pgfqpoint{1.320443in}{7.381094in}}%
\pgfpathlineto{\pgfqpoint{1.321091in}{7.385351in}}%
\pgfpathlineto{\pgfqpoint{1.321253in}{7.379000in}}%
\pgfpathlineto{\pgfqpoint{1.321495in}{7.383434in}}%
\pgfpathlineto{\pgfqpoint{1.321576in}{7.380123in}}%
\pgfpathlineto{\pgfqpoint{1.322143in}{7.384389in}}%
\pgfpathlineto{\pgfqpoint{1.322547in}{7.380442in}}%
\pgfpathlineto{\pgfqpoint{1.323357in}{7.384324in}}%
\pgfpathlineto{\pgfqpoint{1.323195in}{7.378179in}}%
\pgfpathlineto{\pgfqpoint{1.323680in}{7.382196in}}%
\pgfpathlineto{\pgfqpoint{1.324570in}{7.377357in}}%
\pgfpathlineto{\pgfqpoint{1.323923in}{7.383785in}}%
\pgfpathlineto{\pgfqpoint{1.324813in}{7.377938in}}%
\pgfpathlineto{\pgfqpoint{1.325218in}{7.382916in}}%
\pgfpathlineto{\pgfqpoint{1.325784in}{7.377496in}}%
\pgfpathlineto{\pgfqpoint{1.325946in}{7.381609in}}%
\pgfpathlineto{\pgfqpoint{1.326027in}{7.376706in}}%
\pgfpathlineto{\pgfqpoint{1.326593in}{7.383002in}}%
\pgfpathlineto{\pgfqpoint{1.327079in}{7.379357in}}%
\pgfpathlineto{\pgfqpoint{1.327645in}{7.376072in}}%
\pgfpathlineto{\pgfqpoint{1.328050in}{7.382615in}}%
\pgfpathlineto{\pgfqpoint{1.329102in}{7.375729in}}%
\pgfpathlineto{\pgfqpoint{1.329183in}{7.376568in}}%
\pgfpathlineto{\pgfqpoint{1.329749in}{7.381587in}}%
\pgfpathlineto{\pgfqpoint{1.329830in}{7.375437in}}%
\pgfpathlineto{\pgfqpoint{1.330559in}{7.379566in}}%
\pgfpathlineto{\pgfqpoint{1.331530in}{7.381412in}}%
\pgfpathlineto{\pgfqpoint{1.332015in}{7.380812in}}%
\pgfpathlineto{\pgfqpoint{1.333229in}{7.375022in}}%
\pgfpathlineto{\pgfqpoint{1.335252in}{7.352359in}}%
\pgfpathlineto{\pgfqpoint{1.338327in}{7.289159in}}%
\pgfpathlineto{\pgfqpoint{1.342616in}{7.149419in}}%
\pgfpathlineto{\pgfqpoint{1.348361in}{6.881954in}}%
\pgfpathlineto{\pgfqpoint{1.349980in}{6.843177in}}%
\pgfpathlineto{\pgfqpoint{1.350141in}{6.845103in}}%
\pgfpathlineto{\pgfqpoint{1.351032in}{6.848410in}}%
\pgfpathlineto{\pgfqpoint{1.350465in}{6.843024in}}%
\pgfpathlineto{\pgfqpoint{1.351112in}{6.843471in}}%
\pgfpathlineto{\pgfqpoint{1.351760in}{6.848116in}}%
\pgfpathlineto{\pgfqpoint{1.351841in}{6.843013in}}%
\pgfpathlineto{\pgfqpoint{1.352569in}{6.846387in}}%
\pgfpathlineto{\pgfqpoint{1.353135in}{6.847795in}}%
\pgfpathlineto{\pgfqpoint{1.354268in}{6.842080in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{6.837011in}}%
\pgfpathlineto{\pgfqpoint{1.357748in}{6.817408in}}%
\pgfpathlineto{\pgfqpoint{1.361875in}{6.772585in}}%
\pgfpathlineto{\pgfqpoint{1.362280in}{6.773828in}}%
\pgfpathlineto{\pgfqpoint{1.362360in}{6.777189in}}%
\pgfpathlineto{\pgfqpoint{1.362765in}{6.772625in}}%
\pgfpathlineto{\pgfqpoint{1.363412in}{6.777038in}}%
\pgfpathlineto{\pgfqpoint{1.363979in}{6.772148in}}%
\pgfpathlineto{\pgfqpoint{1.364464in}{6.773998in}}%
\pgfpathlineto{\pgfqpoint{1.364545in}{6.776838in}}%
\pgfpathlineto{\pgfqpoint{1.364707in}{6.772102in}}%
\pgfpathlineto{\pgfqpoint{1.365597in}{6.775922in}}%
\pgfpathlineto{\pgfqpoint{1.365759in}{6.775928in}}%
\pgfpathlineto{\pgfqpoint{1.366811in}{6.771843in}}%
\pgfpathlineto{\pgfqpoint{1.366973in}{6.776451in}}%
\pgfpathlineto{\pgfqpoint{1.367539in}{6.771748in}}%
\pgfpathlineto{\pgfqpoint{1.367863in}{6.775218in}}%
\pgfpathlineto{\pgfqpoint{1.368510in}{6.771315in}}%
\pgfpathlineto{\pgfqpoint{1.368915in}{6.775895in}}%
\pgfpathlineto{\pgfqpoint{1.368996in}{6.772762in}}%
\pgfpathlineto{\pgfqpoint{1.369158in}{6.771455in}}%
\pgfpathlineto{\pgfqpoint{1.370048in}{6.775628in}}%
\pgfpathlineto{\pgfqpoint{1.371100in}{6.771008in}}%
\pgfpathlineto{\pgfqpoint{1.371181in}{6.777152in}}%
\pgfpathlineto{\pgfqpoint{1.371666in}{6.770711in}}%
\pgfpathlineto{\pgfqpoint{1.372233in}{6.774375in}}%
\pgfpathlineto{\pgfqpoint{1.372395in}{6.776590in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{6.770458in}}%
\pgfpathlineto{\pgfqpoint{1.374337in}{6.776378in}}%
\pgfpathlineto{\pgfqpoint{1.374499in}{6.773245in}}%
\pgfpathlineto{\pgfqpoint{1.374822in}{6.776178in}}%
\pgfpathlineto{\pgfqpoint{1.375227in}{6.770260in}}%
\pgfpathlineto{\pgfqpoint{1.375551in}{6.772697in}}%
\pgfpathlineto{\pgfqpoint{1.375955in}{6.775472in}}%
\pgfpathlineto{\pgfqpoint{1.375874in}{6.770376in}}%
\pgfpathlineto{\pgfqpoint{1.376522in}{6.774344in}}%
\pgfpathlineto{\pgfqpoint{1.376603in}{6.770104in}}%
\pgfpathlineto{\pgfqpoint{1.376845in}{6.775703in}}%
\pgfpathlineto{\pgfqpoint{1.377574in}{6.774193in}}%
\pgfpathlineto{\pgfqpoint{1.377654in}{6.774479in}}%
\pgfpathlineto{\pgfqpoint{1.377735in}{6.770097in}}%
\pgfpathlineto{\pgfqpoint{1.378302in}{6.775520in}}%
\pgfpathlineto{\pgfqpoint{1.378787in}{6.771732in}}%
\pgfpathlineto{\pgfqpoint{1.379920in}{6.771948in}}%
\pgfpathlineto{\pgfqpoint{1.380163in}{6.771682in}}%
\pgfpathlineto{\pgfqpoint{1.380568in}{6.771000in}}%
\pgfpathlineto{\pgfqpoint{1.380649in}{6.775180in}}%
\pgfpathlineto{\pgfqpoint{1.380891in}{6.769852in}}%
\pgfpathlineto{\pgfqpoint{1.381620in}{6.771783in}}%
\pgfpathlineto{\pgfqpoint{1.382024in}{6.769851in}}%
\pgfpathlineto{\pgfqpoint{1.381943in}{6.774721in}}%
\pgfpathlineto{\pgfqpoint{1.382672in}{6.770770in}}%
\pgfpathlineto{\pgfqpoint{1.382752in}{6.774576in}}%
\pgfpathlineto{\pgfqpoint{1.383481in}{6.769430in}}%
\pgfpathlineto{\pgfqpoint{1.383724in}{6.771897in}}%
\pgfpathlineto{\pgfqpoint{1.384533in}{6.769103in}}%
\pgfpathlineto{\pgfqpoint{1.383966in}{6.774253in}}%
\pgfpathlineto{\pgfqpoint{1.384856in}{6.770362in}}%
\pgfpathlineto{\pgfqpoint{1.385342in}{6.774003in}}%
\pgfpathlineto{\pgfqpoint{1.385908in}{6.772164in}}%
\pgfpathlineto{\pgfqpoint{1.386799in}{6.774166in}}%
\pgfpathlineto{\pgfqpoint{1.387122in}{6.770068in}}%
\pgfpathlineto{\pgfqpoint{1.387446in}{6.774058in}}%
\pgfpathlineto{\pgfqpoint{1.388255in}{6.770951in}}%
\pgfpathlineto{\pgfqpoint{1.388336in}{6.773856in}}%
\pgfpathlineto{\pgfqpoint{1.388579in}{6.770250in}}%
\pgfpathlineto{\pgfqpoint{1.389307in}{6.771138in}}%
\pgfpathlineto{\pgfqpoint{1.389712in}{6.772626in}}%
\pgfpathlineto{\pgfqpoint{1.390359in}{6.769650in}}%
\pgfpathlineto{\pgfqpoint{1.390602in}{6.773397in}}%
\pgfpathlineto{\pgfqpoint{1.391249in}{6.769586in}}%
\pgfpathlineto{\pgfqpoint{1.391492in}{6.772989in}}%
\pgfpathlineto{\pgfqpoint{1.392463in}{6.769809in}}%
\pgfpathlineto{\pgfqpoint{1.391897in}{6.773147in}}%
\pgfpathlineto{\pgfqpoint{1.392625in}{6.770469in}}%
\pgfpathlineto{\pgfqpoint{1.393434in}{6.773189in}}%
\pgfpathlineto{\pgfqpoint{1.392868in}{6.769415in}}%
\pgfpathlineto{\pgfqpoint{1.393677in}{6.771863in}}%
\pgfpathlineto{\pgfqpoint{1.394324in}{6.769252in}}%
\pgfpathlineto{\pgfqpoint{1.394162in}{6.772881in}}%
\pgfpathlineto{\pgfqpoint{1.394810in}{6.769846in}}%
\pgfpathlineto{\pgfqpoint{1.395538in}{6.772061in}}%
\pgfpathlineto{\pgfqpoint{1.395862in}{6.771956in}}%
\pgfpathlineto{\pgfqpoint{1.396752in}{6.769049in}}%
\pgfpathlineto{\pgfqpoint{1.396914in}{6.772576in}}%
\pgfpathlineto{\pgfqpoint{1.396995in}{6.770511in}}%
\pgfpathlineto{\pgfqpoint{1.397804in}{6.772272in}}%
\pgfpathlineto{\pgfqpoint{1.397642in}{6.768954in}}%
\pgfpathlineto{\pgfqpoint{1.398127in}{6.771226in}}%
\pgfpathlineto{\pgfqpoint{1.399179in}{6.768832in}}%
\pgfpathlineto{\pgfqpoint{1.398775in}{6.772514in}}%
\pgfpathlineto{\pgfqpoint{1.399260in}{6.770322in}}%
\pgfpathlineto{\pgfqpoint{1.399584in}{6.772443in}}%
\pgfpathlineto{\pgfqpoint{1.400231in}{6.768840in}}%
\pgfpathlineto{\pgfqpoint{1.400393in}{6.771578in}}%
\pgfpathlineto{\pgfqpoint{1.401121in}{6.768662in}}%
\pgfpathlineto{\pgfqpoint{1.400879in}{6.772165in}}%
\pgfpathlineto{\pgfqpoint{1.401445in}{6.770039in}}%
\pgfpathlineto{\pgfqpoint{1.402335in}{6.768589in}}%
\pgfpathlineto{\pgfqpoint{1.402578in}{6.772019in}}%
\pgfpathlineto{\pgfqpoint{1.403145in}{6.768812in}}%
\pgfpathlineto{\pgfqpoint{1.403711in}{6.768887in}}%
\pgfpathlineto{\pgfqpoint{1.403954in}{6.771904in}}%
\pgfpathlineto{\pgfqpoint{1.404277in}{6.768604in}}%
\pgfpathlineto{\pgfqpoint{1.404844in}{6.771555in}}%
\pgfpathlineto{\pgfqpoint{1.405896in}{6.768425in}}%
\pgfpathlineto{\pgfqpoint{1.405977in}{6.769230in}}%
\pgfpathlineto{\pgfqpoint{1.406220in}{6.771599in}}%
\pgfpathlineto{\pgfqpoint{1.406624in}{6.768317in}}%
\pgfpathlineto{\pgfqpoint{1.406948in}{6.771226in}}%
\pgfpathlineto{\pgfqpoint{1.407433in}{6.768329in}}%
\pgfpathlineto{\pgfqpoint{1.407838in}{6.771585in}}%
\pgfpathlineto{\pgfqpoint{1.408081in}{6.769951in}}%
\pgfpathlineto{\pgfqpoint{1.408323in}{6.768263in}}%
\pgfpathlineto{\pgfqpoint{1.409294in}{6.771376in}}%
\pgfpathlineto{\pgfqpoint{1.409942in}{6.768309in}}%
\pgfpathlineto{\pgfqpoint{1.410346in}{6.770495in}}%
\pgfpathlineto{\pgfqpoint{1.410589in}{6.768293in}}%
\pgfpathlineto{\pgfqpoint{1.411237in}{6.771289in}}%
\pgfpathlineto{\pgfqpoint{1.412127in}{6.767928in}}%
\pgfpathlineto{\pgfqpoint{1.412369in}{6.768737in}}%
\pgfpathlineto{\pgfqpoint{1.413260in}{6.771211in}}%
\pgfpathlineto{\pgfqpoint{1.413341in}{6.768038in}}%
\pgfpathlineto{\pgfqpoint{1.414393in}{6.769940in}}%
\pgfpathlineto{\pgfqpoint{1.416416in}{6.770784in}}%
\pgfpathlineto{\pgfqpoint{1.418115in}{6.768792in}}%
\pgfpathlineto{\pgfqpoint{1.420623in}{6.761675in}}%
\pgfpathlineto{\pgfqpoint{1.424184in}{6.750128in}}%
\pgfpathlineto{\pgfqpoint{1.424750in}{6.752784in}}%
\pgfpathlineto{\pgfqpoint{1.425155in}{6.750036in}}%
\pgfpathlineto{\pgfqpoint{1.425317in}{6.752048in}}%
\pgfpathlineto{\pgfqpoint{1.426045in}{6.753006in}}%
\pgfpathlineto{\pgfqpoint{1.426450in}{6.749912in}}%
\pgfpathlineto{\pgfqpoint{1.426854in}{6.752933in}}%
\pgfpathlineto{\pgfqpoint{1.427502in}{6.750695in}}%
\pgfpathlineto{\pgfqpoint{1.428311in}{6.749831in}}%
\pgfpathlineto{\pgfqpoint{1.427987in}{6.752693in}}%
\pgfpathlineto{\pgfqpoint{1.428635in}{6.749978in}}%
\pgfpathlineto{\pgfqpoint{1.429039in}{6.752355in}}%
\pgfpathlineto{\pgfqpoint{1.429767in}{6.751462in}}%
\pgfpathlineto{\pgfqpoint{1.430253in}{6.752701in}}%
\pgfpathlineto{\pgfqpoint{1.430819in}{6.749918in}}%
\pgfpathlineto{\pgfqpoint{1.431143in}{6.752549in}}%
\pgfpathlineto{\pgfqpoint{1.431871in}{6.750690in}}%
\pgfpathlineto{\pgfqpoint{1.432762in}{6.749651in}}%
\pgfpathlineto{\pgfqpoint{1.432519in}{6.752424in}}%
\pgfpathlineto{\pgfqpoint{1.433004in}{6.749826in}}%
\pgfpathlineto{\pgfqpoint{1.434056in}{6.752133in}}%
\pgfpathlineto{\pgfqpoint{1.434137in}{6.751147in}}%
\pgfpathlineto{\pgfqpoint{1.434299in}{6.752113in}}%
\pgfpathlineto{\pgfqpoint{1.435189in}{6.749788in}}%
\pgfpathlineto{\pgfqpoint{1.435675in}{6.752318in}}%
\pgfpathlineto{\pgfqpoint{1.435432in}{6.749610in}}%
\pgfpathlineto{\pgfqpoint{1.436241in}{6.750713in}}%
\pgfpathlineto{\pgfqpoint{1.436969in}{6.749639in}}%
\pgfpathlineto{\pgfqpoint{1.436565in}{6.752207in}}%
\pgfpathlineto{\pgfqpoint{1.437374in}{6.749880in}}%
\pgfpathlineto{\pgfqpoint{1.438264in}{6.751806in}}%
\pgfpathlineto{\pgfqpoint{1.437617in}{6.749403in}}%
\pgfpathlineto{\pgfqpoint{1.438507in}{6.751209in}}%
\pgfpathlineto{\pgfqpoint{1.438831in}{6.749414in}}%
\pgfpathlineto{\pgfqpoint{1.439235in}{6.752089in}}%
\pgfpathlineto{\pgfqpoint{1.439559in}{6.750173in}}%
\pgfpathlineto{\pgfqpoint{1.440206in}{6.751862in}}%
\pgfpathlineto{\pgfqpoint{1.439802in}{6.749415in}}%
\pgfpathlineto{\pgfqpoint{1.440611in}{6.751385in}}%
\pgfpathlineto{\pgfqpoint{1.440935in}{6.749253in}}%
\pgfpathlineto{\pgfqpoint{1.441663in}{6.752002in}}%
\pgfpathlineto{\pgfqpoint{1.441825in}{6.749459in}}%
\pgfpathlineto{\pgfqpoint{1.442553in}{6.751858in}}%
\pgfpathlineto{\pgfqpoint{1.442715in}{6.749257in}}%
\pgfpathlineto{\pgfqpoint{1.442958in}{6.750902in}}%
\pgfpathlineto{\pgfqpoint{1.443038in}{6.749590in}}%
\pgfpathlineto{\pgfqpoint{1.443929in}{6.751611in}}%
\pgfpathlineto{\pgfqpoint{1.444010in}{6.750268in}}%
\pgfpathlineto{\pgfqpoint{1.445061in}{6.751843in}}%
\pgfpathlineto{\pgfqpoint{1.446275in}{6.750045in}}%
\pgfpathlineto{\pgfqpoint{1.447246in}{6.749210in}}%
\pgfpathlineto{\pgfqpoint{1.447408in}{6.751729in}}%
\pgfpathlineto{\pgfqpoint{1.448298in}{6.749171in}}%
\pgfpathlineto{\pgfqpoint{1.448541in}{6.750121in}}%
\pgfpathlineto{\pgfqpoint{1.449188in}{6.751621in}}%
\pgfpathlineto{\pgfqpoint{1.449027in}{6.749261in}}%
\pgfpathlineto{\pgfqpoint{1.449674in}{6.750621in}}%
\pgfpathlineto{\pgfqpoint{1.450321in}{6.749135in}}%
\pgfpathlineto{\pgfqpoint{1.449917in}{6.751412in}}%
\pgfpathlineto{\pgfqpoint{1.450726in}{6.749441in}}%
\pgfpathlineto{\pgfqpoint{1.450888in}{6.749015in}}%
\pgfpathlineto{\pgfqpoint{1.451859in}{6.751489in}}%
\pgfpathlineto{\pgfqpoint{1.452911in}{6.749345in}}%
\pgfpathlineto{\pgfqpoint{1.452263in}{6.751521in}}%
\pgfpathlineto{\pgfqpoint{1.452992in}{6.750364in}}%
\pgfpathlineto{\pgfqpoint{1.453720in}{6.748998in}}%
\pgfpathlineto{\pgfqpoint{1.454125in}{6.751310in}}%
\pgfpathlineto{\pgfqpoint{1.455015in}{6.748926in}}%
\pgfpathlineto{\pgfqpoint{1.455257in}{6.749159in}}%
\pgfpathlineto{\pgfqpoint{1.455905in}{6.751366in}}%
\pgfpathlineto{\pgfqpoint{1.456148in}{6.748956in}}%
\pgfpathlineto{\pgfqpoint{1.456309in}{6.750741in}}%
\pgfpathlineto{\pgfqpoint{1.456390in}{6.749079in}}%
\pgfpathlineto{\pgfqpoint{1.457281in}{6.751021in}}%
\pgfpathlineto{\pgfqpoint{1.457442in}{6.750189in}}%
\pgfpathlineto{\pgfqpoint{1.457766in}{6.751025in}}%
\pgfpathlineto{\pgfqpoint{1.458332in}{6.749239in}}%
\pgfpathlineto{\pgfqpoint{1.458494in}{6.750864in}}%
\pgfpathlineto{\pgfqpoint{1.459304in}{6.748787in}}%
\pgfpathlineto{\pgfqpoint{1.459546in}{6.751118in}}%
\pgfpathlineto{\pgfqpoint{1.459627in}{6.749392in}}%
\pgfpathlineto{\pgfqpoint{1.460356in}{6.751227in}}%
\pgfpathlineto{\pgfqpoint{1.460113in}{6.748979in}}%
\pgfpathlineto{\pgfqpoint{1.460841in}{6.750683in}}%
\pgfpathlineto{\pgfqpoint{1.460922in}{6.748933in}}%
\pgfpathlineto{\pgfqpoint{1.461165in}{6.751100in}}%
\pgfpathlineto{\pgfqpoint{1.461893in}{6.750048in}}%
\pgfpathlineto{\pgfqpoint{1.462298in}{6.751025in}}%
\pgfpathlineto{\pgfqpoint{1.462621in}{6.748821in}}%
\pgfpathlineto{\pgfqpoint{1.462864in}{6.750820in}}%
\pgfpathlineto{\pgfqpoint{1.463511in}{6.748712in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{6.751003in}}%
\pgfpathlineto{\pgfqpoint{1.463997in}{6.750085in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{6.748905in}}%
\pgfpathlineto{\pgfqpoint{1.465049in}{6.750750in}}%
\pgfpathlineto{\pgfqpoint{1.465777in}{6.748772in}}%
\pgfpathlineto{\pgfqpoint{1.466101in}{6.751041in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{6.749204in}}%
\pgfpathlineto{\pgfqpoint{1.467153in}{6.750971in}}%
\pgfpathlineto{\pgfqpoint{1.466829in}{6.748825in}}%
\pgfpathlineto{\pgfqpoint{1.467477in}{6.750695in}}%
\pgfpathlineto{\pgfqpoint{1.468286in}{6.748681in}}%
\pgfpathlineto{\pgfqpoint{1.467881in}{6.750898in}}%
\pgfpathlineto{\pgfqpoint{1.468528in}{6.750169in}}%
\pgfpathlineto{\pgfqpoint{1.468690in}{6.748786in}}%
\pgfpathlineto{\pgfqpoint{1.469419in}{6.750727in}}%
\pgfpathlineto{\pgfqpoint{1.470309in}{6.748698in}}%
\pgfpathlineto{\pgfqpoint{1.470552in}{6.750018in}}%
\pgfpathlineto{\pgfqpoint{1.471199in}{6.748780in}}%
\pgfpathlineto{\pgfqpoint{1.471603in}{6.750849in}}%
\pgfpathlineto{\pgfqpoint{1.472089in}{6.748626in}}%
\pgfpathlineto{\pgfqpoint{1.472736in}{6.749418in}}%
\pgfpathlineto{\pgfqpoint{1.473546in}{6.750804in}}%
\pgfpathlineto{\pgfqpoint{1.473060in}{6.748616in}}%
\pgfpathlineto{\pgfqpoint{1.474031in}{6.750624in}}%
\pgfpathlineto{\pgfqpoint{1.474112in}{6.748682in}}%
\pgfpathlineto{\pgfqpoint{1.474598in}{6.750712in}}%
\pgfpathlineto{\pgfqpoint{1.475083in}{6.750391in}}%
\pgfpathlineto{\pgfqpoint{1.475245in}{6.748755in}}%
\pgfpathlineto{\pgfqpoint{1.475730in}{6.750619in}}%
\pgfpathlineto{\pgfqpoint{1.475811in}{6.748658in}}%
\pgfpathlineto{\pgfqpoint{1.476378in}{6.750731in}}%
\pgfpathlineto{\pgfqpoint{1.476782in}{6.749899in}}%
\pgfpathlineto{\pgfqpoint{1.477106in}{6.748754in}}%
\pgfpathlineto{\pgfqpoint{1.477673in}{6.750614in}}%
\pgfpathlineto{\pgfqpoint{1.478482in}{6.748646in}}%
\pgfpathlineto{\pgfqpoint{1.478805in}{6.749595in}}%
\pgfpathlineto{\pgfqpoint{1.479210in}{6.748520in}}%
\pgfpathlineto{\pgfqpoint{1.480019in}{6.750676in}}%
\pgfpathlineto{\pgfqpoint{1.480990in}{6.748624in}}%
\pgfpathlineto{\pgfqpoint{1.481152in}{6.748993in}}%
\pgfpathlineto{\pgfqpoint{1.481961in}{6.748545in}}%
\pgfpathlineto{\pgfqpoint{1.483013in}{6.750553in}}%
\pgfpathlineto{\pgfqpoint{1.483094in}{6.748525in}}%
\pgfpathlineto{\pgfqpoint{1.484065in}{6.750112in}}%
\pgfpathlineto{\pgfqpoint{1.484389in}{6.750588in}}%
\pgfpathlineto{\pgfqpoint{1.484470in}{6.748549in}}%
\pgfpathlineto{\pgfqpoint{1.485522in}{6.749905in}}%
\pgfpathlineto{\pgfqpoint{1.486088in}{6.750522in}}%
\pgfpathlineto{\pgfqpoint{1.486169in}{6.748471in}}%
\pgfpathlineto{\pgfqpoint{1.487221in}{6.749406in}}%
\pgfpathlineto{\pgfqpoint{1.489325in}{6.750507in}}%
\pgfpathlineto{\pgfqpoint{1.489406in}{6.748435in}}%
\pgfpathlineto{\pgfqpoint{1.490458in}{6.748611in}}%
\pgfpathlineto{\pgfqpoint{1.493776in}{6.747648in}}%
\pgfpathlineto{\pgfqpoint{1.497498in}{6.744028in}}%
\pgfpathlineto{\pgfqpoint{1.502192in}{6.736036in}}%
\pgfpathlineto{\pgfqpoint{1.508180in}{6.720998in}}%
\pgfpathlineto{\pgfqpoint{1.515786in}{6.695323in}}%
\pgfpathlineto{\pgfqpoint{1.525416in}{6.654393in}}%
\pgfpathlineto{\pgfqpoint{1.537878in}{6.591018in}}%
\pgfpathlineto{\pgfqpoint{1.554790in}{6.492509in}}%
\pgfpathlineto{\pgfqpoint{1.558108in}{6.478129in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{6.479131in}}%
\pgfpathlineto{\pgfqpoint{1.559241in}{6.478621in}}%
\pgfpathlineto{\pgfqpoint{1.560050in}{6.478043in}}%
\pgfpathlineto{\pgfqpoint{1.559403in}{6.479115in}}%
\pgfpathlineto{\pgfqpoint{1.560212in}{6.478526in}}%
\pgfpathlineto{\pgfqpoint{1.560293in}{6.479521in}}%
\pgfpathlineto{\pgfqpoint{1.561183in}{6.478357in}}%
\pgfpathlineto{\pgfqpoint{1.561345in}{6.478823in}}%
\pgfpathlineto{\pgfqpoint{1.561506in}{6.479286in}}%
\pgfpathlineto{\pgfqpoint{1.562397in}{6.478046in}}%
\pgfpathlineto{\pgfqpoint{1.562639in}{6.479465in}}%
\pgfpathlineto{\pgfqpoint{1.563449in}{6.478681in}}%
\pgfpathlineto{\pgfqpoint{1.563772in}{6.478058in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{6.479443in}}%
\pgfpathlineto{\pgfqpoint{1.564420in}{6.478276in}}%
\pgfpathlineto{\pgfqpoint{1.565148in}{6.479406in}}%
\pgfpathlineto{\pgfqpoint{1.564905in}{6.478048in}}%
\pgfpathlineto{\pgfqpoint{1.565472in}{6.478746in}}%
\pgfpathlineto{\pgfqpoint{1.566038in}{6.479416in}}%
\pgfpathlineto{\pgfqpoint{1.566685in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.567576in}{6.479432in}}%
\pgfpathlineto{\pgfqpoint{1.567818in}{6.479265in}}%
\pgfpathlineto{\pgfqpoint{1.568870in}{6.478013in}}%
\pgfpathlineto{\pgfqpoint{1.569032in}{6.478373in}}%
\pgfpathlineto{\pgfqpoint{1.569518in}{6.477990in}}%
\pgfpathlineto{\pgfqpoint{1.570165in}{6.479385in}}%
\pgfpathlineto{\pgfqpoint{1.570570in}{6.478073in}}%
\pgfpathlineto{\pgfqpoint{1.571379in}{6.478306in}}%
\pgfpathlineto{\pgfqpoint{1.572269in}{6.479369in}}%
\pgfpathlineto{\pgfqpoint{1.571622in}{6.478079in}}%
\pgfpathlineto{\pgfqpoint{1.572512in}{6.479128in}}%
\pgfpathlineto{\pgfqpoint{1.573483in}{6.478128in}}%
\pgfpathlineto{\pgfqpoint{1.572916in}{6.479194in}}%
\pgfpathlineto{\pgfqpoint{1.573645in}{6.478431in}}%
\pgfpathlineto{\pgfqpoint{1.574535in}{6.479351in}}%
\pgfpathlineto{\pgfqpoint{1.573887in}{6.478170in}}%
\pgfpathlineto{\pgfqpoint{1.574777in}{6.479075in}}%
\pgfpathlineto{\pgfqpoint{1.574939in}{6.479363in}}%
\pgfpathlineto{\pgfqpoint{1.575910in}{6.478219in}}%
\pgfpathlineto{\pgfqpoint{1.576558in}{6.479306in}}%
\pgfpathlineto{\pgfqpoint{1.577043in}{6.478694in}}%
\pgfpathlineto{\pgfqpoint{1.577933in}{6.478007in}}%
\pgfpathlineto{\pgfqpoint{1.577367in}{6.479215in}}%
\pgfpathlineto{\pgfqpoint{1.578095in}{6.478259in}}%
\pgfpathlineto{\pgfqpoint{1.578338in}{6.479333in}}%
\pgfpathlineto{\pgfqpoint{1.578904in}{6.478096in}}%
\pgfpathlineto{\pgfqpoint{1.579228in}{6.478576in}}%
\pgfpathlineto{\pgfqpoint{1.579714in}{6.479283in}}%
\pgfpathlineto{\pgfqpoint{1.580280in}{6.478005in}}%
\pgfpathlineto{\pgfqpoint{1.581251in}{6.479336in}}%
\pgfpathlineto{\pgfqpoint{1.581413in}{6.478171in}}%
\pgfpathlineto{\pgfqpoint{1.582222in}{6.479225in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{6.478014in}}%
\pgfpathlineto{\pgfqpoint{1.582465in}{6.478845in}}%
\pgfpathlineto{\pgfqpoint{1.582789in}{6.479249in}}%
\pgfpathlineto{\pgfqpoint{1.583517in}{6.478079in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{6.479209in}}%
\pgfpathlineto{\pgfqpoint{1.584569in}{6.478619in}}%
\pgfpathlineto{\pgfqpoint{1.585216in}{6.477976in}}%
\pgfpathlineto{\pgfqpoint{1.585054in}{6.479159in}}%
\pgfpathlineto{\pgfqpoint{1.585702in}{6.478498in}}%
\pgfpathlineto{\pgfqpoint{1.585783in}{6.479262in}}%
\pgfpathlineto{\pgfqpoint{1.586511in}{6.477982in}}%
\pgfpathlineto{\pgfqpoint{1.586754in}{6.478902in}}%
\pgfpathlineto{\pgfqpoint{1.587077in}{6.479221in}}%
\pgfpathlineto{\pgfqpoint{1.587968in}{6.478046in}}%
\pgfpathlineto{\pgfqpoint{1.588534in}{6.479232in}}%
\pgfpathlineto{\pgfqpoint{1.589100in}{6.479056in}}%
\pgfpathlineto{\pgfqpoint{1.589262in}{6.479194in}}%
\pgfpathlineto{\pgfqpoint{1.590314in}{6.478054in}}%
\pgfpathlineto{\pgfqpoint{1.590881in}{6.479158in}}%
\pgfpathlineto{\pgfqpoint{1.591043in}{6.477951in}}%
\pgfpathlineto{\pgfqpoint{1.591447in}{6.478913in}}%
\pgfpathlineto{\pgfqpoint{1.591933in}{6.477935in}}%
\pgfpathlineto{\pgfqpoint{1.591771in}{6.479145in}}%
\pgfpathlineto{\pgfqpoint{1.592580in}{6.478378in}}%
\pgfpathlineto{\pgfqpoint{1.592823in}{6.479197in}}%
\pgfpathlineto{\pgfqpoint{1.592985in}{6.477983in}}%
\pgfpathlineto{\pgfqpoint{1.593713in}{6.479095in}}%
\pgfpathlineto{\pgfqpoint{1.594037in}{6.477974in}}%
\pgfpathlineto{\pgfqpoint{1.593875in}{6.479192in}}%
\pgfpathlineto{\pgfqpoint{1.594846in}{6.478433in}}%
\pgfpathlineto{\pgfqpoint{1.595089in}{6.479217in}}%
\pgfpathlineto{\pgfqpoint{1.595250in}{6.477995in}}%
\pgfpathlineto{\pgfqpoint{1.595979in}{6.479014in}}%
\pgfpathlineto{\pgfqpoint{1.596464in}{6.477943in}}%
\pgfpathlineto{\pgfqpoint{1.596302in}{6.479168in}}%
\pgfpathlineto{\pgfqpoint{1.597112in}{6.478231in}}%
\pgfpathlineto{\pgfqpoint{1.597840in}{6.479176in}}%
\pgfpathlineto{\pgfqpoint{1.598002in}{6.477945in}}%
\pgfpathlineto{\pgfqpoint{1.598244in}{6.478683in}}%
\pgfpathlineto{\pgfqpoint{1.598325in}{6.478067in}}%
\pgfpathlineto{\pgfqpoint{1.599216in}{6.479018in}}%
\pgfpathlineto{\pgfqpoint{1.599296in}{6.478401in}}%
\pgfpathlineto{\pgfqpoint{1.599701in}{6.479168in}}%
\pgfpathlineto{\pgfqpoint{1.599863in}{6.477932in}}%
\pgfpathlineto{\pgfqpoint{1.600429in}{6.478731in}}%
\pgfpathlineto{\pgfqpoint{1.600510in}{6.478112in}}%
\pgfpathlineto{\pgfqpoint{1.601400in}{6.478963in}}%
\pgfpathlineto{\pgfqpoint{1.601481in}{6.478343in}}%
\pgfpathlineto{\pgfqpoint{1.602533in}{6.479177in}}%
\pgfpathlineto{\pgfqpoint{1.602614in}{6.478555in}}%
\pgfpathlineto{\pgfqpoint{1.602695in}{6.477934in}}%
\pgfpathlineto{\pgfqpoint{1.603262in}{6.478650in}}%
\pgfpathlineto{\pgfqpoint{1.603666in}{6.478066in}}%
\pgfpathlineto{\pgfqpoint{1.604718in}{6.478791in}}%
\pgfpathlineto{\pgfqpoint{1.605770in}{6.478207in}}%
\pgfpathlineto{\pgfqpoint{1.606822in}{6.478827in}}%
\pgfpathlineto{\pgfqpoint{1.607874in}{6.478151in}}%
\pgfpathlineto{\pgfqpoint{1.608926in}{6.478673in}}%
\pgfpathlineto{\pgfqpoint{1.609978in}{6.477908in}}%
\pgfpathlineto{\pgfqpoint{1.610059in}{6.478513in}}%
\pgfpathlineto{\pgfqpoint{1.610140in}{6.479116in}}%
\pgfpathlineto{\pgfqpoint{1.611030in}{6.478334in}}%
\pgfpathlineto{\pgfqpoint{1.611111in}{6.478932in}}%
\pgfpathlineto{\pgfqpoint{1.612325in}{6.478038in}}%
\pgfpathlineto{\pgfqpoint{1.612972in}{6.479086in}}%
\pgfpathlineto{\pgfqpoint{1.612810in}{6.477910in}}%
\pgfpathlineto{\pgfqpoint{1.613458in}{6.478944in}}%
\pgfpathlineto{\pgfqpoint{1.614671in}{6.477943in}}%
\pgfpathlineto{\pgfqpoint{1.614833in}{6.479099in}}%
\pgfpathlineto{\pgfqpoint{1.615804in}{6.478736in}}%
\pgfpathlineto{\pgfqpoint{1.616371in}{6.477906in}}%
\pgfpathlineto{\pgfqpoint{1.616533in}{6.479044in}}%
\pgfpathlineto{\pgfqpoint{1.616937in}{6.478270in}}%
\pgfpathlineto{\pgfqpoint{1.617908in}{6.479033in}}%
\pgfpathlineto{\pgfqpoint{1.617746in}{6.477909in}}%
\pgfpathlineto{\pgfqpoint{1.618070in}{6.478956in}}%
\pgfpathlineto{\pgfqpoint{1.618960in}{6.477922in}}%
\pgfpathlineto{\pgfqpoint{1.619203in}{6.478395in}}%
\pgfpathlineto{\pgfqpoint{1.620174in}{6.479069in}}%
\pgfpathlineto{\pgfqpoint{1.620012in}{6.477968in}}%
\pgfpathlineto{\pgfqpoint{1.620336in}{6.478979in}}%
\pgfpathlineto{\pgfqpoint{1.621064in}{6.477972in}}%
\pgfpathlineto{\pgfqpoint{1.621469in}{6.478327in}}%
\pgfpathlineto{\pgfqpoint{1.622278in}{6.479016in}}%
\pgfpathlineto{\pgfqpoint{1.622116in}{6.477937in}}%
\pgfpathlineto{\pgfqpoint{1.622602in}{6.478813in}}%
\pgfpathlineto{\pgfqpoint{1.623006in}{6.477966in}}%
\pgfpathlineto{\pgfqpoint{1.623168in}{6.479037in}}%
\pgfpathlineto{\pgfqpoint{1.623735in}{6.478075in}}%
\pgfpathlineto{\pgfqpoint{1.623896in}{6.477966in}}%
\pgfpathlineto{\pgfqpoint{1.624948in}{6.478993in}}%
\pgfpathlineto{\pgfqpoint{1.625515in}{6.478002in}}%
\pgfpathlineto{\pgfqpoint{1.626081in}{6.478167in}}%
\pgfpathlineto{\pgfqpoint{1.626405in}{6.477924in}}%
\pgfpathlineto{\pgfqpoint{1.627295in}{6.478978in}}%
\pgfpathlineto{\pgfqpoint{1.627861in}{6.477949in}}%
\pgfpathlineto{\pgfqpoint{1.628428in}{6.478068in}}%
\pgfpathlineto{\pgfqpoint{1.629480in}{6.478915in}}%
\pgfpathlineto{\pgfqpoint{1.628590in}{6.477935in}}%
\pgfpathlineto{\pgfqpoint{1.629642in}{6.478777in}}%
\pgfpathlineto{\pgfqpoint{1.630613in}{6.477930in}}%
\pgfpathlineto{\pgfqpoint{1.630046in}{6.479001in}}%
\pgfpathlineto{\pgfqpoint{1.630694in}{6.478431in}}%
\pgfpathlineto{\pgfqpoint{1.631341in}{6.478992in}}%
\pgfpathlineto{\pgfqpoint{1.631179in}{6.477996in}}%
\pgfpathlineto{\pgfqpoint{1.631827in}{6.478547in}}%
\pgfpathlineto{\pgfqpoint{1.632474in}{6.477944in}}%
\pgfpathlineto{\pgfqpoint{1.632069in}{6.478892in}}%
\pgfpathlineto{\pgfqpoint{1.632879in}{6.478130in}}%
\pgfpathlineto{\pgfqpoint{1.633769in}{6.478971in}}%
\pgfpathlineto{\pgfqpoint{1.633040in}{6.477975in}}%
\pgfpathlineto{\pgfqpoint{1.633931in}{6.478812in}}%
\pgfpathlineto{\pgfqpoint{1.634740in}{6.478008in}}%
\pgfpathlineto{\pgfqpoint{1.634335in}{6.478977in}}%
\pgfpathlineto{\pgfqpoint{1.634983in}{6.478327in}}%
\pgfpathlineto{\pgfqpoint{1.635306in}{6.477998in}}%
\pgfpathlineto{\pgfqpoint{1.636034in}{6.478934in}}%
\pgfpathlineto{\pgfqpoint{1.637006in}{6.477910in}}%
\pgfpathlineto{\pgfqpoint{1.637086in}{6.478383in}}%
\pgfpathlineto{\pgfqpoint{1.637410in}{6.478036in}}%
\pgfpathlineto{\pgfqpoint{1.638138in}{6.478918in}}%
\pgfpathlineto{\pgfqpoint{1.638543in}{6.477915in}}%
\pgfpathlineto{\pgfqpoint{1.639352in}{6.478122in}}%
\pgfpathlineto{\pgfqpoint{1.640081in}{6.478956in}}%
\pgfpathlineto{\pgfqpoint{1.639514in}{6.477939in}}%
\pgfpathlineto{\pgfqpoint{1.640404in}{6.478582in}}%
\pgfpathlineto{\pgfqpoint{1.641456in}{6.477905in}}%
\pgfpathlineto{\pgfqpoint{1.641052in}{6.478933in}}%
\pgfpathlineto{\pgfqpoint{1.641537in}{6.478360in}}%
\pgfpathlineto{\pgfqpoint{1.642427in}{6.478945in}}%
\pgfpathlineto{\pgfqpoint{1.641861in}{6.477975in}}%
\pgfpathlineto{\pgfqpoint{1.642589in}{6.478749in}}%
\pgfpathlineto{\pgfqpoint{1.642832in}{6.477905in}}%
\pgfpathlineto{\pgfqpoint{1.643398in}{6.478856in}}%
\pgfpathlineto{\pgfqpoint{1.643722in}{6.478456in}}%
\pgfpathlineto{\pgfqpoint{1.644612in}{6.478981in}}%
\pgfpathlineto{\pgfqpoint{1.644046in}{6.478054in}}%
\pgfpathlineto{\pgfqpoint{1.644774in}{6.478776in}}%
\pgfpathlineto{\pgfqpoint{1.645826in}{6.477978in}}%
\pgfpathlineto{\pgfqpoint{1.645907in}{6.478416in}}%
\pgfpathlineto{\pgfqpoint{1.646797in}{6.478883in}}%
\pgfpathlineto{\pgfqpoint{1.646231in}{6.477997in}}%
\pgfpathlineto{\pgfqpoint{1.646959in}{6.478670in}}%
\pgfpathlineto{\pgfqpoint{1.647849in}{6.478031in}}%
\pgfpathlineto{\pgfqpoint{1.647202in}{6.478891in}}%
\pgfpathlineto{\pgfqpoint{1.648092in}{6.478245in}}%
\pgfpathlineto{\pgfqpoint{1.648254in}{6.478028in}}%
\pgfpathlineto{\pgfqpoint{1.649225in}{6.478862in}}%
\pgfpathlineto{\pgfqpoint{1.650277in}{6.477948in}}%
\pgfpathlineto{\pgfqpoint{1.650357in}{6.478370in}}%
\pgfpathlineto{\pgfqpoint{1.650681in}{6.477919in}}%
\pgfpathlineto{\pgfqpoint{1.651490in}{6.478914in}}%
\pgfpathlineto{\pgfqpoint{1.652542in}{6.477945in}}%
\pgfpathlineto{\pgfqpoint{1.652623in}{6.478359in}}%
\pgfpathlineto{\pgfqpoint{1.652947in}{6.477892in}}%
\pgfpathlineto{\pgfqpoint{1.653756in}{6.478832in}}%
\pgfpathlineto{\pgfqpoint{1.653999in}{6.477948in}}%
\pgfpathlineto{\pgfqpoint{1.654404in}{6.478936in}}%
\pgfpathlineto{\pgfqpoint{1.654889in}{6.478216in}}%
\pgfpathlineto{\pgfqpoint{1.655860in}{6.478866in}}%
\pgfpathlineto{\pgfqpoint{1.655051in}{6.477976in}}%
\pgfpathlineto{\pgfqpoint{1.656022in}{6.478622in}}%
\pgfpathlineto{\pgfqpoint{1.656507in}{6.478934in}}%
\pgfpathlineto{\pgfqpoint{1.657155in}{6.477947in}}%
\pgfpathlineto{\pgfqpoint{1.657559in}{6.478893in}}%
\pgfpathlineto{\pgfqpoint{1.658369in}{6.478682in}}%
\pgfpathlineto{\pgfqpoint{1.658611in}{6.478824in}}%
\pgfpathlineto{\pgfqpoint{1.659502in}{6.477948in}}%
\pgfpathlineto{\pgfqpoint{1.660553in}{6.478868in}}%
\pgfpathlineto{\pgfqpoint{1.660715in}{6.478609in}}%
\pgfpathlineto{\pgfqpoint{1.661444in}{6.477956in}}%
\pgfpathlineto{\pgfqpoint{1.661201in}{6.478862in}}%
\pgfpathlineto{\pgfqpoint{1.661767in}{6.478464in}}%
\pgfpathlineto{\pgfqpoint{1.662496in}{6.478822in}}%
\pgfpathlineto{\pgfqpoint{1.662091in}{6.477939in}}%
\pgfpathlineto{\pgfqpoint{1.662900in}{6.478673in}}%
\pgfpathlineto{\pgfqpoint{1.663628in}{6.477988in}}%
\pgfpathlineto{\pgfqpoint{1.663386in}{6.478900in}}%
\pgfpathlineto{\pgfqpoint{1.663952in}{6.478475in}}%
\pgfpathlineto{\pgfqpoint{1.664923in}{6.478898in}}%
\pgfpathlineto{\pgfqpoint{1.664276in}{6.477938in}}%
\pgfpathlineto{\pgfqpoint{1.665085in}{6.478627in}}%
\pgfpathlineto{\pgfqpoint{1.665813in}{6.477910in}}%
\pgfpathlineto{\pgfqpoint{1.665571in}{6.478828in}}%
\pgfpathlineto{\pgfqpoint{1.666137in}{6.478378in}}%
\pgfpathlineto{\pgfqpoint{1.666703in}{6.477923in}}%
\pgfpathlineto{\pgfqpoint{1.667351in}{6.478840in}}%
\pgfpathlineto{\pgfqpoint{1.668484in}{6.477896in}}%
\pgfpathlineto{\pgfqpoint{1.669374in}{6.478861in}}%
\pgfpathlineto{\pgfqpoint{1.669778in}{6.478654in}}%
\pgfpathlineto{\pgfqpoint{1.670749in}{6.477945in}}%
\pgfpathlineto{\pgfqpoint{1.670507in}{6.478874in}}%
\pgfpathlineto{\pgfqpoint{1.670830in}{6.478302in}}%
\pgfpathlineto{\pgfqpoint{1.671640in}{6.478860in}}%
\pgfpathlineto{\pgfqpoint{1.670992in}{6.478015in}}%
\pgfpathlineto{\pgfqpoint{1.672044in}{6.478635in}}%
\pgfpathlineto{\pgfqpoint{1.672125in}{6.477992in}}%
\pgfpathlineto{\pgfqpoint{1.673015in}{6.478877in}}%
\pgfpathlineto{\pgfqpoint{1.673096in}{6.478235in}}%
\pgfpathlineto{\pgfqpoint{1.673258in}{6.477942in}}%
\pgfpathlineto{\pgfqpoint{1.674148in}{6.478803in}}%
\pgfpathlineto{\pgfqpoint{1.674634in}{6.477917in}}%
\pgfpathlineto{\pgfqpoint{1.674391in}{6.478855in}}%
\pgfpathlineto{\pgfqpoint{1.675200in}{6.478360in}}%
\pgfpathlineto{\pgfqpoint{1.675362in}{6.478062in}}%
\pgfpathlineto{\pgfqpoint{1.676252in}{6.478879in}}%
\pgfpathlineto{\pgfqpoint{1.676495in}{6.477938in}}%
\pgfpathlineto{\pgfqpoint{1.677466in}{6.478091in}}%
\pgfpathlineto{\pgfqpoint{1.678356in}{6.478865in}}%
\pgfpathlineto{\pgfqpoint{1.678518in}{6.478560in}}%
\pgfpathlineto{\pgfqpoint{1.679570in}{6.478032in}}%
\pgfpathlineto{\pgfqpoint{1.679651in}{6.478364in}}%
\pgfpathlineto{\pgfqpoint{1.679813in}{6.478057in}}%
\pgfpathlineto{\pgfqpoint{1.680703in}{6.478785in}}%
\pgfpathlineto{\pgfqpoint{1.681917in}{6.477903in}}%
\pgfpathlineto{\pgfqpoint{1.683049in}{6.478600in}}%
\pgfpathlineto{\pgfqpoint{1.684101in}{6.477988in}}%
\pgfpathlineto{\pgfqpoint{1.684182in}{6.478309in}}%
\pgfpathlineto{\pgfqpoint{1.684344in}{6.477992in}}%
\pgfpathlineto{\pgfqpoint{1.685234in}{6.478634in}}%
\pgfpathlineto{\pgfqpoint{1.686286in}{6.477984in}}%
\pgfpathlineto{\pgfqpoint{1.686367in}{6.478300in}}%
\pgfpathlineto{\pgfqpoint{1.686529in}{6.477978in}}%
\pgfpathlineto{\pgfqpoint{1.687419in}{6.478580in}}%
\pgfpathlineto{\pgfqpoint{1.688228in}{6.477908in}}%
\pgfpathlineto{\pgfqpoint{1.688471in}{6.478839in}}%
\pgfpathlineto{\pgfqpoint{1.688552in}{6.478204in}}%
\pgfpathlineto{\pgfqpoint{1.689685in}{6.478749in}}%
\pgfpathlineto{\pgfqpoint{1.690737in}{6.478025in}}%
\pgfpathlineto{\pgfqpoint{1.690818in}{6.478330in}}%
\pgfpathlineto{\pgfqpoint{1.690980in}{6.478000in}}%
\pgfpathlineto{\pgfqpoint{1.691951in}{6.478826in}}%
\pgfpathlineto{\pgfqpoint{1.693003in}{6.478065in}}%
\pgfpathlineto{\pgfqpoint{1.693084in}{6.478365in}}%
\pgfpathlineto{\pgfqpoint{1.693245in}{6.478031in}}%
\pgfpathlineto{\pgfqpoint{1.694217in}{6.478814in}}%
\pgfpathlineto{\pgfqpoint{1.695268in}{6.478018in}}%
\pgfpathlineto{\pgfqpoint{1.695349in}{6.478313in}}%
\pgfpathlineto{\pgfqpoint{1.695511in}{6.477975in}}%
\pgfpathlineto{\pgfqpoint{1.696482in}{6.478716in}}%
\pgfpathlineto{\pgfqpoint{1.697292in}{6.477937in}}%
\pgfpathlineto{\pgfqpoint{1.697615in}{6.478176in}}%
\pgfpathlineto{\pgfqpoint{1.698829in}{6.478822in}}%
\pgfpathlineto{\pgfqpoint{1.699881in}{6.477958in}}%
\pgfpathlineto{\pgfqpoint{1.699962in}{6.478242in}}%
\pgfpathlineto{\pgfqpoint{1.701095in}{6.478556in}}%
\pgfpathlineto{\pgfqpoint{1.701418in}{6.478772in}}%
\pgfpathlineto{\pgfqpoint{1.702228in}{6.477941in}}%
\pgfpathlineto{\pgfqpoint{1.703522in}{6.478768in}}%
\pgfpathlineto{\pgfqpoint{1.704332in}{6.477916in}}%
\pgfpathlineto{\pgfqpoint{1.704655in}{6.478114in}}%
\pgfpathlineto{\pgfqpoint{1.705384in}{6.478776in}}%
\pgfpathlineto{\pgfqpoint{1.705141in}{6.477957in}}%
\pgfpathlineto{\pgfqpoint{1.705869in}{6.478614in}}%
\pgfpathlineto{\pgfqpoint{1.706193in}{6.478803in}}%
\pgfpathlineto{\pgfqpoint{1.707002in}{6.477925in}}%
\pgfpathlineto{\pgfqpoint{1.708054in}{6.478737in}}%
\pgfpathlineto{\pgfqpoint{1.708297in}{6.478647in}}%
\pgfpathlineto{\pgfqpoint{1.708863in}{6.478731in}}%
\pgfpathlineto{\pgfqpoint{1.709430in}{6.477922in}}%
\pgfpathlineto{\pgfqpoint{1.710239in}{6.478788in}}%
\pgfpathlineto{\pgfqpoint{1.710724in}{6.478594in}}%
\pgfpathlineto{\pgfqpoint{1.711614in}{6.477935in}}%
\pgfpathlineto{\pgfqpoint{1.711048in}{6.478757in}}%
\pgfpathlineto{\pgfqpoint{1.711776in}{6.478456in}}%
\pgfpathlineto{\pgfqpoint{1.712424in}{6.478770in}}%
\pgfpathlineto{\pgfqpoint{1.712181in}{6.477993in}}%
\pgfpathlineto{\pgfqpoint{1.712909in}{6.478562in}}%
\pgfpathlineto{\pgfqpoint{1.713557in}{6.477987in}}%
\pgfpathlineto{\pgfqpoint{1.713233in}{6.478714in}}%
\pgfpathlineto{\pgfqpoint{1.713961in}{6.478393in}}%
\pgfpathlineto{\pgfqpoint{1.714366in}{6.477920in}}%
\pgfpathlineto{\pgfqpoint{1.715175in}{6.478718in}}%
\pgfpathlineto{\pgfqpoint{1.716065in}{6.478012in}}%
\pgfpathlineto{\pgfqpoint{1.716227in}{6.478516in}}%
\pgfpathlineto{\pgfqpoint{1.716874in}{6.478787in}}%
\pgfpathlineto{\pgfqpoint{1.716632in}{6.478034in}}%
\pgfpathlineto{\pgfqpoint{1.717360in}{6.478551in}}%
\pgfpathlineto{\pgfqpoint{1.718007in}{6.477944in}}%
\pgfpathlineto{\pgfqpoint{1.717684in}{6.478682in}}%
\pgfpathlineto{\pgfqpoint{1.718412in}{6.478320in}}%
\pgfpathlineto{\pgfqpoint{1.719383in}{6.478693in}}%
\pgfpathlineto{\pgfqpoint{1.718574in}{6.477951in}}%
\pgfpathlineto{\pgfqpoint{1.719626in}{6.478568in}}%
\pgfpathlineto{\pgfqpoint{1.720273in}{6.477946in}}%
\pgfpathlineto{\pgfqpoint{1.719949in}{6.478688in}}%
\pgfpathlineto{\pgfqpoint{1.720678in}{6.478307in}}%
\pgfpathlineto{\pgfqpoint{1.720839in}{6.477936in}}%
\pgfpathlineto{\pgfqpoint{1.721972in}{6.478759in}}%
\pgfpathlineto{\pgfqpoint{1.722862in}{6.477988in}}%
\pgfpathlineto{\pgfqpoint{1.723024in}{6.478468in}}%
\pgfpathlineto{\pgfqpoint{1.723429in}{6.477959in}}%
\pgfpathlineto{\pgfqpoint{1.724238in}{6.478639in}}%
\pgfpathlineto{\pgfqpoint{1.724885in}{6.477987in}}%
\pgfpathlineto{\pgfqpoint{1.724562in}{6.478739in}}%
\pgfpathlineto{\pgfqpoint{1.725290in}{6.478320in}}%
\pgfpathlineto{\pgfqpoint{1.725452in}{6.477943in}}%
\pgfpathlineto{\pgfqpoint{1.726585in}{6.478690in}}%
\pgfpathlineto{\pgfqpoint{1.727799in}{6.477963in}}%
\pgfpathlineto{\pgfqpoint{1.728932in}{6.478672in}}%
\pgfpathlineto{\pgfqpoint{1.729579in}{6.477991in}}%
\pgfpathlineto{\pgfqpoint{1.729255in}{6.478751in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{6.478524in}}%
\pgfpathlineto{\pgfqpoint{1.730469in}{6.477990in}}%
\pgfpathlineto{\pgfqpoint{1.731035in}{6.478744in}}%
\pgfpathlineto{\pgfqpoint{1.732249in}{6.477960in}}%
\pgfpathlineto{\pgfqpoint{1.733382in}{6.478601in}}%
\pgfpathlineto{\pgfqpoint{1.734353in}{6.477953in}}%
\pgfpathlineto{\pgfqpoint{1.734030in}{6.478722in}}%
\pgfpathlineto{\pgfqpoint{1.734515in}{6.478396in}}%
\pgfpathlineto{\pgfqpoint{1.735243in}{6.478728in}}%
\pgfpathlineto{\pgfqpoint{1.734677in}{6.478011in}}%
\pgfpathlineto{\pgfqpoint{1.735486in}{6.478562in}}%
\pgfpathlineto{\pgfqpoint{1.735567in}{6.477957in}}%
\pgfpathlineto{\pgfqpoint{1.736457in}{6.478717in}}%
\pgfpathlineto{\pgfqpoint{1.736619in}{6.478331in}}%
\pgfpathlineto{\pgfqpoint{1.736781in}{6.477945in}}%
\pgfpathlineto{\pgfqpoint{1.737671in}{6.478690in}}%
\pgfpathlineto{\pgfqpoint{1.738642in}{6.478002in}}%
\pgfpathlineto{\pgfqpoint{1.737995in}{6.478735in}}%
\pgfpathlineto{\pgfqpoint{1.738804in}{6.478432in}}%
\pgfpathlineto{\pgfqpoint{1.739532in}{6.478725in}}%
\pgfpathlineto{\pgfqpoint{1.738966in}{6.478044in}}%
\pgfpathlineto{\pgfqpoint{1.739775in}{6.478550in}}%
\pgfpathlineto{\pgfqpoint{1.740827in}{6.478056in}}%
\pgfpathlineto{\pgfqpoint{1.740908in}{6.478267in}}%
\pgfpathlineto{\pgfqpoint{1.741151in}{6.478089in}}%
\pgfpathlineto{\pgfqpoint{1.741960in}{6.478573in}}%
\pgfpathlineto{\pgfqpoint{1.743012in}{6.478056in}}%
\pgfpathlineto{\pgfqpoint{1.743093in}{6.478265in}}%
\pgfpathlineto{\pgfqpoint{1.743902in}{6.478729in}}%
\pgfpathlineto{\pgfqpoint{1.743335in}{6.478082in}}%
\pgfpathlineto{\pgfqpoint{1.744145in}{6.478544in}}%
\pgfpathlineto{\pgfqpoint{1.745197in}{6.478006in}}%
\pgfpathlineto{\pgfqpoint{1.745278in}{6.478212in}}%
\pgfpathlineto{\pgfqpoint{1.745520in}{6.478024in}}%
\pgfpathlineto{\pgfqpoint{1.746410in}{6.478669in}}%
\pgfpathlineto{\pgfqpoint{1.747462in}{6.478109in}}%
\pgfpathlineto{\pgfqpoint{1.747543in}{6.478311in}}%
\pgfpathlineto{\pgfqpoint{1.748353in}{6.478732in}}%
\pgfpathlineto{\pgfqpoint{1.747786in}{6.478120in}}%
\pgfpathlineto{\pgfqpoint{1.748595in}{6.478538in}}%
\pgfpathlineto{\pgfqpoint{1.749647in}{6.477959in}}%
\pgfpathlineto{\pgfqpoint{1.749728in}{6.478158in}}%
\pgfpathlineto{\pgfqpoint{1.749971in}{6.477962in}}%
\pgfpathlineto{\pgfqpoint{1.750861in}{6.478559in}}%
\pgfpathlineto{\pgfqpoint{1.751913in}{6.477959in}}%
\pgfpathlineto{\pgfqpoint{1.751994in}{6.478155in}}%
\pgfpathlineto{\pgfqpoint{1.752237in}{6.477955in}}%
\pgfpathlineto{\pgfqpoint{1.753208in}{6.478722in}}%
\pgfpathlineto{\pgfqpoint{1.754260in}{6.478101in}}%
\pgfpathlineto{\pgfqpoint{1.754341in}{6.478295in}}%
\pgfpathlineto{\pgfqpoint{1.754583in}{6.478090in}}%
\pgfpathlineto{\pgfqpoint{1.755474in}{6.478638in}}%
\pgfpathlineto{\pgfqpoint{1.756526in}{6.477999in}}%
\pgfpathlineto{\pgfqpoint{1.756606in}{6.478189in}}%
\pgfpathlineto{\pgfqpoint{1.756849in}{6.477980in}}%
\pgfpathlineto{\pgfqpoint{1.757820in}{6.478695in}}%
\pgfpathlineto{\pgfqpoint{1.758872in}{6.478036in}}%
\pgfpathlineto{\pgfqpoint{1.758953in}{6.478223in}}%
\pgfpathlineto{\pgfqpoint{1.759196in}{6.478011in}}%
\pgfpathlineto{\pgfqpoint{1.760167in}{6.478700in}}%
\pgfpathlineto{\pgfqpoint{1.761219in}{6.478022in}}%
\pgfpathlineto{\pgfqpoint{1.761300in}{6.478206in}}%
\pgfpathlineto{\pgfqpoint{1.761543in}{6.477989in}}%
\pgfpathlineto{\pgfqpoint{1.762514in}{6.478654in}}%
\pgfpathlineto{\pgfqpoint{1.763566in}{6.477958in}}%
\pgfpathlineto{\pgfqpoint{1.763647in}{6.478139in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{6.478559in}}%
\pgfpathlineto{\pgfqpoint{1.765265in}{6.478695in}}%
\pgfpathlineto{\pgfqpoint{1.765993in}{6.478024in}}%
\pgfpathlineto{\pgfqpoint{1.767288in}{6.478593in}}%
\pgfpathlineto{\pgfqpoint{1.768421in}{6.478038in}}%
\pgfpathlineto{\pgfqpoint{1.769716in}{6.478576in}}%
\pgfpathlineto{\pgfqpoint{1.770120in}{6.478694in}}%
\pgfpathlineto{\pgfqpoint{1.770848in}{6.478001in}}%
\pgfpathlineto{\pgfqpoint{1.772224in}{6.478681in}}%
\pgfpathlineto{\pgfqpoint{1.772952in}{6.477979in}}%
\pgfpathlineto{\pgfqpoint{1.773357in}{6.478085in}}%
\pgfpathlineto{\pgfqpoint{1.774652in}{6.478564in}}%
\pgfpathlineto{\pgfqpoint{1.775461in}{6.478020in}}%
\pgfpathlineto{\pgfqpoint{1.775056in}{6.478663in}}%
\pgfpathlineto{\pgfqpoint{1.775704in}{6.478523in}}%
\pgfpathlineto{\pgfqpoint{1.775866in}{6.478117in}}%
\pgfpathlineto{\pgfqpoint{1.776837in}{6.478640in}}%
\pgfpathlineto{\pgfqpoint{1.777970in}{6.478009in}}%
\pgfpathlineto{\pgfqpoint{1.779345in}{6.478598in}}%
\pgfpathlineto{\pgfqpoint{1.780154in}{6.478030in}}%
\pgfpathlineto{\pgfqpoint{1.779750in}{6.478681in}}%
\pgfpathlineto{\pgfqpoint{1.780397in}{6.478519in}}%
\pgfpathlineto{\pgfqpoint{1.780559in}{6.478112in}}%
\pgfpathlineto{\pgfqpoint{1.781530in}{6.478593in}}%
\pgfpathlineto{\pgfqpoint{1.782339in}{6.478014in}}%
\pgfpathlineto{\pgfqpoint{1.781935in}{6.478669in}}%
\pgfpathlineto{\pgfqpoint{1.782582in}{6.478496in}}%
\pgfpathlineto{\pgfqpoint{1.782744in}{6.478088in}}%
\pgfpathlineto{\pgfqpoint{1.783715in}{6.478550in}}%
\pgfpathlineto{\pgfqpoint{1.783796in}{6.477983in}}%
\pgfpathlineto{\pgfqpoint{1.784524in}{6.478687in}}%
\pgfpathlineto{\pgfqpoint{1.784767in}{6.478437in}}%
\pgfpathlineto{\pgfqpoint{1.784929in}{6.478029in}}%
\pgfpathlineto{\pgfqpoint{1.785981in}{6.478630in}}%
\pgfpathlineto{\pgfqpoint{1.786790in}{6.478031in}}%
\pgfpathlineto{\pgfqpoint{1.786385in}{6.478691in}}%
\pgfpathlineto{\pgfqpoint{1.787033in}{6.478499in}}%
\pgfpathlineto{\pgfqpoint{1.787194in}{6.478090in}}%
\pgfpathlineto{\pgfqpoint{1.788246in}{6.478670in}}%
\pgfpathlineto{\pgfqpoint{1.789056in}{6.478061in}}%
\pgfpathlineto{\pgfqpoint{1.789298in}{6.478522in}}%
\pgfpathlineto{\pgfqpoint{1.789460in}{6.478113in}}%
\pgfpathlineto{\pgfqpoint{1.790512in}{6.478673in}}%
\pgfpathlineto{\pgfqpoint{1.791321in}{6.478053in}}%
\pgfpathlineto{\pgfqpoint{1.791564in}{6.478508in}}%
\pgfpathlineto{\pgfqpoint{1.791726in}{6.478099in}}%
\pgfpathlineto{\pgfqpoint{1.792778in}{6.478638in}}%
\pgfpathlineto{\pgfqpoint{1.793587in}{6.478010in}}%
\pgfpathlineto{\pgfqpoint{1.793830in}{6.478458in}}%
\pgfpathlineto{\pgfqpoint{1.793992in}{6.478049in}}%
\pgfpathlineto{\pgfqpoint{1.795044in}{6.478568in}}%
\pgfpathlineto{\pgfqpoint{1.795934in}{6.478078in}}%
\pgfpathlineto{\pgfqpoint{1.796096in}{6.478373in}}%
\pgfpathlineto{\pgfqpoint{1.796339in}{6.478111in}}%
\pgfpathlineto{\pgfqpoint{1.797391in}{6.478610in}}%
\pgfpathlineto{\pgfqpoint{1.798281in}{6.478109in}}%
\pgfpathlineto{\pgfqpoint{1.798442in}{6.478399in}}%
\pgfpathlineto{\pgfqpoint{1.798604in}{6.477989in}}%
\pgfpathlineto{\pgfqpoint{1.799737in}{6.478614in}}%
\pgfpathlineto{\pgfqpoint{1.800627in}{6.478101in}}%
\pgfpathlineto{\pgfqpoint{1.800870in}{6.478531in}}%
\pgfpathlineto{\pgfqpoint{1.801032in}{6.478120in}}%
\pgfpathlineto{\pgfqpoint{1.802084in}{6.478582in}}%
\pgfpathlineto{\pgfqpoint{1.802974in}{6.478058in}}%
\pgfpathlineto{\pgfqpoint{1.803217in}{6.478481in}}%
\pgfpathlineto{\pgfqpoint{1.803379in}{6.478071in}}%
\pgfpathlineto{\pgfqpoint{1.804512in}{6.478653in}}%
\pgfpathlineto{\pgfqpoint{1.805402in}{6.478119in}}%
\pgfpathlineto{\pgfqpoint{1.805644in}{6.478536in}}%
\pgfpathlineto{\pgfqpoint{1.805806in}{6.478125in}}%
\pgfpathlineto{\pgfqpoint{1.806858in}{6.478549in}}%
\pgfpathlineto{\pgfqpoint{1.807748in}{6.478004in}}%
\pgfpathlineto{\pgfqpoint{1.807991in}{6.478415in}}%
\pgfpathlineto{\pgfqpoint{1.808153in}{6.478005in}}%
\pgfpathlineto{\pgfqpoint{1.809286in}{6.478547in}}%
\pgfpathlineto{\pgfqpoint{1.809771in}{6.477996in}}%
\pgfpathlineto{\pgfqpoint{1.810419in}{6.478397in}}%
\pgfpathlineto{\pgfqpoint{1.810662in}{6.478121in}}%
\pgfpathlineto{\pgfqpoint{1.811794in}{6.478642in}}%
\pgfpathlineto{\pgfqpoint{1.812685in}{6.478077in}}%
\pgfpathlineto{\pgfqpoint{1.812927in}{6.478476in}}%
\pgfpathlineto{\pgfqpoint{1.813089in}{6.478065in}}%
\pgfpathlineto{\pgfqpoint{1.814222in}{6.478567in}}%
\pgfpathlineto{\pgfqpoint{1.814708in}{6.478008in}}%
\pgfpathlineto{\pgfqpoint{1.815355in}{6.478385in}}%
\pgfpathlineto{\pgfqpoint{1.815598in}{6.478105in}}%
\pgfpathlineto{\pgfqpoint{1.816731in}{6.478587in}}%
\pgfpathlineto{\pgfqpoint{1.817621in}{6.478003in}}%
\pgfpathlineto{\pgfqpoint{1.817863in}{6.478390in}}%
\pgfpathlineto{\pgfqpoint{1.818106in}{6.478108in}}%
\pgfpathlineto{\pgfqpoint{1.819239in}{6.478571in}}%
\pgfpathlineto{\pgfqpoint{1.819725in}{6.478005in}}%
\pgfpathlineto{\pgfqpoint{1.820372in}{6.478359in}}%
\pgfpathlineto{\pgfqpoint{1.820615in}{6.478075in}}%
\pgfpathlineto{\pgfqpoint{1.821829in}{6.478645in}}%
\pgfpathlineto{\pgfqpoint{1.822719in}{6.478041in}}%
\pgfpathlineto{\pgfqpoint{1.822961in}{6.478417in}}%
\pgfpathlineto{\pgfqpoint{1.823123in}{6.478006in}}%
\pgfpathlineto{\pgfqpoint{1.824337in}{6.478556in}}%
\pgfpathlineto{\pgfqpoint{1.825308in}{6.478068in}}%
\pgfpathlineto{\pgfqpoint{1.824823in}{6.478641in}}%
\pgfpathlineto{\pgfqpoint{1.825470in}{6.478314in}}%
\pgfpathlineto{\pgfqpoint{1.825713in}{6.478027in}}%
\pgfpathlineto{\pgfqpoint{1.826927in}{6.478556in}}%
\pgfpathlineto{\pgfqpoint{1.827898in}{6.478057in}}%
\pgfpathlineto{\pgfqpoint{1.827412in}{6.478634in}}%
\pgfpathlineto{\pgfqpoint{1.828059in}{6.478300in}}%
\pgfpathlineto{\pgfqpoint{1.828302in}{6.478011in}}%
\pgfpathlineto{\pgfqpoint{1.829597in}{6.478641in}}%
\pgfpathlineto{\pgfqpoint{1.830487in}{6.478011in}}%
\pgfpathlineto{\pgfqpoint{1.830730in}{6.478370in}}%
\pgfpathlineto{\pgfqpoint{1.830973in}{6.478080in}}%
\pgfpathlineto{\pgfqpoint{1.832186in}{6.478569in}}%
\pgfpathlineto{\pgfqpoint{1.833157in}{6.478048in}}%
\pgfpathlineto{\pgfqpoint{1.833319in}{6.478284in}}%
\pgfpathlineto{\pgfqpoint{1.834857in}{6.478579in}}%
\pgfpathlineto{\pgfqpoint{1.835828in}{6.478049in}}%
\pgfpathlineto{\pgfqpoint{1.835990in}{6.478281in}}%
\pgfpathlineto{\pgfqpoint{1.837527in}{6.478553in}}%
\pgfpathlineto{\pgfqpoint{1.838579in}{6.478128in}}%
\pgfpathlineto{\pgfqpoint{1.838660in}{6.478242in}}%
\pgfpathlineto{\pgfqpoint{1.840279in}{6.478605in}}%
\pgfpathlineto{\pgfqpoint{1.841250in}{6.478056in}}%
\pgfpathlineto{\pgfqpoint{1.841411in}{6.478281in}}%
\pgfpathlineto{\pgfqpoint{1.842544in}{6.478583in}}%
\pgfpathlineto{\pgfqpoint{1.843515in}{6.478025in}}%
\pgfpathlineto{\pgfqpoint{1.843677in}{6.478248in}}%
\pgfpathlineto{\pgfqpoint{1.844891in}{6.478647in}}%
\pgfpathlineto{\pgfqpoint{1.845862in}{6.478081in}}%
\pgfpathlineto{\pgfqpoint{1.846024in}{6.478300in}}%
\pgfpathlineto{\pgfqpoint{1.847157in}{6.478575in}}%
\pgfpathlineto{\pgfqpoint{1.848209in}{6.478110in}}%
\pgfpathlineto{\pgfqpoint{1.848290in}{6.478218in}}%
\pgfpathlineto{\pgfqpoint{1.849503in}{6.478587in}}%
\pgfpathlineto{\pgfqpoint{1.850555in}{6.478113in}}%
\pgfpathlineto{\pgfqpoint{1.850636in}{6.478220in}}%
\pgfpathlineto{\pgfqpoint{1.851850in}{6.478574in}}%
\pgfpathlineto{\pgfqpoint{1.852902in}{6.478092in}}%
\pgfpathlineto{\pgfqpoint{1.852983in}{6.478197in}}%
\pgfpathlineto{\pgfqpoint{1.854278in}{6.478642in}}%
\pgfpathlineto{\pgfqpoint{1.855249in}{6.478046in}}%
\pgfpathlineto{\pgfqpoint{1.855411in}{6.478254in}}%
\pgfpathlineto{\pgfqpoint{1.856625in}{6.478579in}}%
\pgfpathlineto{\pgfqpoint{1.857676in}{6.478080in}}%
\pgfpathlineto{\pgfqpoint{1.857757in}{6.478182in}}%
\pgfpathlineto{\pgfqpoint{1.859052in}{6.478595in}}%
\pgfpathlineto{\pgfqpoint{1.860104in}{6.478088in}}%
\pgfpathlineto{\pgfqpoint{1.860185in}{6.478189in}}%
\pgfpathlineto{\pgfqpoint{1.861480in}{6.478586in}}%
\pgfpathlineto{\pgfqpoint{1.862532in}{6.478070in}}%
\pgfpathlineto{\pgfqpoint{1.862613in}{6.478170in}}%
\pgfpathlineto{\pgfqpoint{1.863907in}{6.478552in}}%
\pgfpathlineto{\pgfqpoint{1.865040in}{6.478127in}}%
\pgfpathlineto{\pgfqpoint{1.866416in}{6.478593in}}%
\pgfpathlineto{\pgfqpoint{1.867468in}{6.478061in}}%
\pgfpathlineto{\pgfqpoint{1.867549in}{6.478158in}}%
\pgfpathlineto{\pgfqpoint{1.868924in}{6.478607in}}%
\pgfpathlineto{\pgfqpoint{1.869976in}{6.478068in}}%
\pgfpathlineto{\pgfqpoint{1.870057in}{6.478164in}}%
\pgfpathlineto{\pgfqpoint{1.871433in}{6.478596in}}%
\pgfpathlineto{\pgfqpoint{1.872485in}{6.478050in}}%
\pgfpathlineto{\pgfqpoint{1.872566in}{6.478144in}}%
\pgfpathlineto{\pgfqpoint{1.873942in}{6.478561in}}%
\pgfpathlineto{\pgfqpoint{1.875074in}{6.478101in}}%
\pgfpathlineto{\pgfqpoint{1.876531in}{6.478595in}}%
\pgfpathlineto{\pgfqpoint{1.877664in}{6.478126in}}%
\pgfpathlineto{\pgfqpoint{1.879120in}{6.478603in}}%
\pgfpathlineto{\pgfqpoint{1.880253in}{6.478125in}}%
\pgfpathlineto{\pgfqpoint{1.881710in}{6.478586in}}%
\pgfpathlineto{\pgfqpoint{1.882843in}{6.478100in}}%
\pgfpathlineto{\pgfqpoint{1.884299in}{6.478545in}}%
\pgfpathlineto{\pgfqpoint{1.885432in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.886970in}{6.478568in}}%
\pgfpathlineto{\pgfqpoint{1.888103in}{6.478067in}}%
\pgfpathlineto{\pgfqpoint{1.889640in}{6.478566in}}%
\pgfpathlineto{\pgfqpoint{1.890773in}{6.478057in}}%
\pgfpathlineto{\pgfqpoint{1.892311in}{6.478540in}}%
\pgfpathlineto{\pgfqpoint{1.892958in}{6.478083in}}%
\pgfpathlineto{\pgfqpoint{1.893363in}{6.478505in}}%
\pgfpathlineto{\pgfqpoint{1.893524in}{6.478108in}}%
\pgfpathlineto{\pgfqpoint{1.894495in}{6.478552in}}%
\pgfpathlineto{\pgfqpoint{1.895143in}{6.478092in}}%
\pgfpathlineto{\pgfqpoint{1.895547in}{6.478510in}}%
\pgfpathlineto{\pgfqpoint{1.895709in}{6.478113in}}%
\pgfpathlineto{\pgfqpoint{1.896680in}{6.478548in}}%
\pgfpathlineto{\pgfqpoint{1.897328in}{6.478085in}}%
\pgfpathlineto{\pgfqpoint{1.897732in}{6.478499in}}%
\pgfpathlineto{\pgfqpoint{1.897894in}{6.478102in}}%
\pgfpathlineto{\pgfqpoint{1.898946in}{6.478610in}}%
\pgfpathlineto{\pgfqpoint{1.900079in}{6.478076in}}%
\pgfpathlineto{\pgfqpoint{1.901697in}{6.478583in}}%
\pgfpathlineto{\pgfqpoint{1.902345in}{6.478115in}}%
\pgfpathlineto{\pgfqpoint{1.902749in}{6.478518in}}%
\pgfpathlineto{\pgfqpoint{1.902911in}{6.478123in}}%
\pgfpathlineto{\pgfqpoint{1.903963in}{6.478609in}}%
\pgfpathlineto{\pgfqpoint{1.904611in}{6.478138in}}%
\pgfpathlineto{\pgfqpoint{1.905015in}{6.478536in}}%
\pgfpathlineto{\pgfqpoint{1.905177in}{6.478141in}}%
\pgfpathlineto{\pgfqpoint{1.906148in}{6.478539in}}%
\pgfpathlineto{\pgfqpoint{1.906795in}{6.478066in}}%
\pgfpathlineto{\pgfqpoint{1.907200in}{6.478460in}}%
\pgfpathlineto{\pgfqpoint{1.907443in}{6.478144in}}%
\pgfpathlineto{\pgfqpoint{1.908495in}{6.478611in}}%
\pgfpathlineto{\pgfqpoint{1.909142in}{6.478136in}}%
\pgfpathlineto{\pgfqpoint{1.909547in}{6.478525in}}%
\pgfpathlineto{\pgfqpoint{1.909709in}{6.478131in}}%
\pgfpathlineto{\pgfqpoint{1.910760in}{6.478589in}}%
\pgfpathlineto{\pgfqpoint{1.911408in}{6.478112in}}%
\pgfpathlineto{\pgfqpoint{1.911812in}{6.478496in}}%
\pgfpathlineto{\pgfqpoint{1.911974in}{6.478103in}}%
\pgfpathlineto{\pgfqpoint{1.913026in}{6.478552in}}%
\pgfpathlineto{\pgfqpoint{1.913674in}{6.478072in}}%
\pgfpathlineto{\pgfqpoint{1.914078in}{6.478452in}}%
\pgfpathlineto{\pgfqpoint{1.914321in}{6.478136in}}%
\pgfpathlineto{\pgfqpoint{1.915373in}{6.478575in}}%
\pgfpathlineto{\pgfqpoint{1.916587in}{6.478077in}}%
\pgfpathlineto{\pgfqpoint{1.918286in}{6.478563in}}%
\pgfpathlineto{\pgfqpoint{1.918933in}{6.478079in}}%
\pgfpathlineto{\pgfqpoint{1.919419in}{6.478522in}}%
\pgfpathlineto{\pgfqpoint{1.919581in}{6.478132in}}%
\pgfpathlineto{\pgfqpoint{1.920633in}{6.478551in}}%
\pgfpathlineto{\pgfqpoint{1.921361in}{6.478138in}}%
\pgfpathlineto{\pgfqpoint{1.921766in}{6.478503in}}%
\pgfpathlineto{\pgfqpoint{1.921928in}{6.478113in}}%
\pgfpathlineto{\pgfqpoint{1.923060in}{6.478596in}}%
\pgfpathlineto{\pgfqpoint{1.924274in}{6.478079in}}%
\pgfpathlineto{\pgfqpoint{1.926055in}{6.478593in}}%
\pgfpathlineto{\pgfqpoint{1.926702in}{6.478102in}}%
\pgfpathlineto{\pgfqpoint{1.927187in}{6.478529in}}%
\pgfpathlineto{\pgfqpoint{1.927349in}{6.478141in}}%
\pgfpathlineto{\pgfqpoint{1.928482in}{6.478602in}}%
\pgfpathlineto{\pgfqpoint{1.929130in}{6.478109in}}%
\pgfpathlineto{\pgfqpoint{1.929615in}{6.478530in}}%
\pgfpathlineto{\pgfqpoint{1.929777in}{6.478143in}}%
\pgfpathlineto{\pgfqpoint{1.930910in}{6.478595in}}%
\pgfpathlineto{\pgfqpoint{1.931557in}{6.478100in}}%
\pgfpathlineto{\pgfqpoint{1.932043in}{6.478516in}}%
\pgfpathlineto{\pgfqpoint{1.932205in}{6.478130in}}%
\pgfpathlineto{\pgfqpoint{1.933337in}{6.478573in}}%
\pgfpathlineto{\pgfqpoint{1.934066in}{6.478140in}}%
\pgfpathlineto{\pgfqpoint{1.934470in}{6.478490in}}%
\pgfpathlineto{\pgfqpoint{1.934632in}{6.478095in}}%
\pgfpathlineto{\pgfqpoint{1.935765in}{6.478542in}}%
\pgfpathlineto{\pgfqpoint{1.936493in}{6.478091in}}%
\pgfpathlineto{\pgfqpoint{1.936898in}{6.478449in}}%
\pgfpathlineto{\pgfqpoint{1.937141in}{6.478111in}}%
\pgfpathlineto{\pgfqpoint{1.938274in}{6.478566in}}%
\pgfpathlineto{\pgfqpoint{1.939002in}{6.478094in}}%
\pgfpathlineto{\pgfqpoint{1.939406in}{6.478461in}}%
\pgfpathlineto{\pgfqpoint{1.939649in}{6.478111in}}%
\pgfpathlineto{\pgfqpoint{1.940782in}{6.478571in}}%
\pgfpathlineto{\pgfqpoint{1.941510in}{6.478079in}}%
\pgfpathlineto{\pgfqpoint{1.941915in}{6.478454in}}%
\pgfpathlineto{\pgfqpoint{1.942158in}{6.478091in}}%
\pgfpathlineto{\pgfqpoint{1.943291in}{6.478557in}}%
\pgfpathlineto{\pgfqpoint{1.944019in}{6.478043in}}%
\pgfpathlineto{\pgfqpoint{1.944424in}{6.478427in}}%
\pgfpathlineto{\pgfqpoint{1.944666in}{6.478050in}}%
\pgfpathlineto{\pgfqpoint{1.945880in}{6.478599in}}%
\pgfpathlineto{\pgfqpoint{1.946608in}{6.478062in}}%
\pgfpathlineto{\pgfqpoint{1.947013in}{6.478454in}}%
\pgfpathlineto{\pgfqpoint{1.947256in}{6.478063in}}%
\pgfpathlineto{\pgfqpoint{1.948470in}{6.478618in}}%
\pgfpathlineto{\pgfqpoint{1.949117in}{6.477977in}}%
\pgfpathlineto{\pgfqpoint{1.949602in}{6.478458in}}%
\pgfpathlineto{\pgfqpoint{1.949764in}{6.477972in}}%
\pgfpathlineto{\pgfqpoint{1.951059in}{6.478614in}}%
\pgfpathlineto{\pgfqpoint{1.951787in}{6.478028in}}%
\pgfpathlineto{\pgfqpoint{1.952192in}{6.478437in}}%
\pgfpathlineto{\pgfqpoint{1.952435in}{6.478016in}}%
\pgfpathlineto{\pgfqpoint{1.953649in}{6.478582in}}%
\pgfpathlineto{\pgfqpoint{1.954377in}{6.477970in}}%
\pgfpathlineto{\pgfqpoint{1.954781in}{6.478388in}}%
\pgfpathlineto{\pgfqpoint{1.955024in}{6.477951in}}%
\pgfpathlineto{\pgfqpoint{1.956319in}{6.478606in}}%
\pgfpathlineto{\pgfqpoint{1.957047in}{6.477966in}}%
\pgfpathlineto{\pgfqpoint{1.957452in}{6.478393in}}%
\pgfpathlineto{\pgfqpoint{1.957695in}{6.477939in}}%
\pgfpathlineto{\pgfqpoint{1.958989in}{6.478600in}}%
\pgfpathlineto{\pgfqpoint{1.959718in}{6.477930in}}%
\pgfpathlineto{\pgfqpoint{1.960122in}{6.478366in}}%
\pgfpathlineto{\pgfqpoint{1.960365in}{6.477894in}}%
\pgfpathlineto{\pgfqpoint{1.961660in}{6.478560in}}%
\pgfpathlineto{\pgfqpoint{1.962469in}{6.477948in}}%
\pgfpathlineto{\pgfqpoint{1.962793in}{6.478303in}}%
\pgfpathlineto{\pgfqpoint{1.963116in}{6.477902in}}%
\pgfpathlineto{\pgfqpoint{1.964411in}{6.478571in}}%
\pgfpathlineto{\pgfqpoint{1.965220in}{6.477928in}}%
\pgfpathlineto{\pgfqpoint{1.965544in}{6.478290in}}%
\pgfpathlineto{\pgfqpoint{1.965868in}{6.477872in}}%
\pgfpathlineto{\pgfqpoint{1.967162in}{6.478544in}}%
\pgfpathlineto{\pgfqpoint{1.967971in}{6.477869in}}%
\pgfpathlineto{\pgfqpoint{1.968295in}{6.478238in}}%
\pgfpathlineto{\pgfqpoint{1.969994in}{6.478567in}}%
\pgfpathlineto{\pgfqpoint{1.970804in}{6.477858in}}%
\pgfpathlineto{\pgfqpoint{1.971127in}{6.478234in}}%
\pgfpathlineto{\pgfqpoint{1.971532in}{6.477872in}}%
\pgfpathlineto{\pgfqpoint{1.972827in}{6.478545in}}%
\pgfpathlineto{\pgfqpoint{1.973636in}{6.477800in}}%
\pgfpathlineto{\pgfqpoint{1.973960in}{6.478182in}}%
\pgfpathlineto{\pgfqpoint{1.974364in}{6.477802in}}%
\pgfpathlineto{\pgfqpoint{1.975740in}{6.478570in}}%
\pgfpathlineto{\pgfqpoint{1.976549in}{6.477787in}}%
\pgfpathlineto{\pgfqpoint{1.976873in}{6.478175in}}%
\pgfpathlineto{\pgfqpoint{1.977277in}{6.477776in}}%
\pgfpathlineto{\pgfqpoint{1.977925in}{6.478555in}}%
\pgfpathlineto{\pgfqpoint{1.978734in}{6.477742in}}%
\pgfpathlineto{\pgfqpoint{1.979058in}{6.478135in}}%
\pgfpathlineto{\pgfqpoint{1.980191in}{6.478606in}}%
\pgfpathlineto{\pgfqpoint{1.981000in}{6.477761in}}%
\pgfpathlineto{\pgfqpoint{1.981323in}{6.478158in}}%
\pgfpathlineto{\pgfqpoint{1.981728in}{6.477727in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{6.478624in}}%
\pgfpathlineto{\pgfqpoint{1.983266in}{6.477747in}}%
\pgfpathlineto{\pgfqpoint{1.983589in}{6.478148in}}%
\pgfpathlineto{\pgfqpoint{1.983994in}{6.477701in}}%
\pgfpathlineto{\pgfqpoint{1.984722in}{6.478607in}}%
\pgfpathlineto{\pgfqpoint{1.985531in}{6.477696in}}%
\pgfpathlineto{\pgfqpoint{1.985855in}{6.478101in}}%
\pgfpathlineto{\pgfqpoint{1.986988in}{6.478551in}}%
\pgfpathlineto{\pgfqpoint{1.987878in}{6.477706in}}%
\pgfpathlineto{\pgfqpoint{1.988121in}{6.478013in}}%
\pgfpathlineto{\pgfqpoint{1.989335in}{6.478556in}}%
\pgfpathlineto{\pgfqpoint{1.990225in}{6.477676in}}%
\pgfpathlineto{\pgfqpoint{1.990467in}{6.477985in}}%
\pgfpathlineto{\pgfqpoint{1.991762in}{6.478621in}}%
\pgfpathlineto{\pgfqpoint{1.992652in}{6.477703in}}%
\pgfpathlineto{\pgfqpoint{1.992895in}{6.478015in}}%
\pgfpathlineto{\pgfqpoint{1.994190in}{6.478641in}}%
\pgfpathlineto{\pgfqpoint{1.995080in}{6.477683in}}%
\pgfpathlineto{\pgfqpoint{1.995323in}{6.477998in}}%
\pgfpathlineto{\pgfqpoint{1.996617in}{6.478611in}}%
\pgfpathlineto{\pgfqpoint{1.997508in}{6.477613in}}%
\pgfpathlineto{\pgfqpoint{1.997750in}{6.477930in}}%
\pgfpathlineto{\pgfqpoint{1.999126in}{6.478637in}}%
\pgfpathlineto{\pgfqpoint{2.000016in}{6.477595in}}%
\pgfpathlineto{\pgfqpoint{2.000259in}{6.477914in}}%
\pgfpathlineto{\pgfqpoint{2.001635in}{6.478606in}}%
\pgfpathlineto{\pgfqpoint{2.002525in}{6.477521in}}%
\pgfpathlineto{\pgfqpoint{2.002767in}{6.477842in}}%
\pgfpathlineto{\pgfqpoint{2.004224in}{6.478624in}}%
\pgfpathlineto{\pgfqpoint{2.005114in}{6.477492in}}%
\pgfpathlineto{\pgfqpoint{2.005357in}{6.477814in}}%
\pgfpathlineto{\pgfqpoint{2.006813in}{6.478578in}}%
\pgfpathlineto{\pgfqpoint{2.007784in}{6.477505in}}%
\pgfpathlineto{\pgfqpoint{2.007946in}{6.477720in}}%
\pgfpathlineto{\pgfqpoint{2.009484in}{6.478572in}}%
\pgfpathlineto{\pgfqpoint{2.010455in}{6.477448in}}%
\pgfpathlineto{\pgfqpoint{2.010617in}{6.477665in}}%
\pgfpathlineto{\pgfqpoint{2.012235in}{6.478600in}}%
\pgfpathlineto{\pgfqpoint{2.013206in}{6.477424in}}%
\pgfpathlineto{\pgfqpoint{2.013368in}{6.477640in}}%
\pgfpathlineto{\pgfqpoint{2.014986in}{6.478552in}}%
\pgfpathlineto{\pgfqpoint{2.016038in}{6.477428in}}%
\pgfpathlineto{\pgfqpoint{2.016119in}{6.477536in}}%
\pgfpathlineto{\pgfqpoint{2.017900in}{6.478635in}}%
\pgfpathlineto{\pgfqpoint{2.018952in}{6.477453in}}%
\pgfpathlineto{\pgfqpoint{2.019032in}{6.477561in}}%
\pgfpathlineto{\pgfqpoint{2.020813in}{6.478628in}}%
\pgfpathlineto{\pgfqpoint{2.021865in}{6.477385in}}%
\pgfpathlineto{\pgfqpoint{2.021946in}{6.477493in}}%
\pgfpathlineto{\pgfqpoint{2.023807in}{6.478634in}}%
\pgfpathlineto{\pgfqpoint{2.024859in}{6.477327in}}%
\pgfpathlineto{\pgfqpoint{2.024940in}{6.477435in}}%
\pgfpathlineto{\pgfqpoint{2.026882in}{6.478643in}}%
\pgfpathlineto{\pgfqpoint{2.027934in}{6.477270in}}%
\pgfpathlineto{\pgfqpoint{2.028015in}{6.477377in}}%
\pgfpathlineto{\pgfqpoint{2.029957in}{6.478542in}}%
\pgfpathlineto{\pgfqpoint{2.030038in}{6.477241in}}%
\pgfpathlineto{\pgfqpoint{2.031009in}{6.478518in}}%
\pgfpathlineto{\pgfqpoint{2.031171in}{6.477312in}}%
\pgfpathlineto{\pgfqpoint{2.032142in}{6.478586in}}%
\pgfpathlineto{\pgfqpoint{2.032223in}{6.477263in}}%
\pgfpathlineto{\pgfqpoint{2.033194in}{6.478534in}}%
\pgfpathlineto{\pgfqpoint{2.033355in}{6.477306in}}%
\pgfpathlineto{\pgfqpoint{2.034327in}{6.478573in}}%
\pgfpathlineto{\pgfqpoint{2.034407in}{6.477229in}}%
\pgfpathlineto{\pgfqpoint{2.035378in}{6.478492in}}%
\pgfpathlineto{\pgfqpoint{2.035540in}{6.477242in}}%
\pgfpathlineto{\pgfqpoint{2.036592in}{6.478606in}}%
\pgfpathlineto{\pgfqpoint{2.036673in}{6.477240in}}%
\pgfpathlineto{\pgfqpoint{2.037644in}{6.478495in}}%
\pgfpathlineto{\pgfqpoint{2.037806in}{6.477222in}}%
\pgfpathlineto{\pgfqpoint{2.038858in}{6.478576in}}%
\pgfpathlineto{\pgfqpoint{2.038939in}{6.477188in}}%
\pgfpathlineto{\pgfqpoint{2.039910in}{6.478434in}}%
\pgfpathlineto{\pgfqpoint{2.040153in}{6.477241in}}%
\pgfpathlineto{\pgfqpoint{2.041205in}{6.478584in}}%
\pgfpathlineto{\pgfqpoint{2.041286in}{6.477174in}}%
\pgfpathlineto{\pgfqpoint{2.042257in}{6.478408in}}%
\pgfpathlineto{\pgfqpoint{2.042500in}{6.477192in}}%
\pgfpathlineto{\pgfqpoint{2.043632in}{6.478624in}}%
\pgfpathlineto{\pgfqpoint{2.043713in}{6.477191in}}%
\pgfpathlineto{\pgfqpoint{2.044684in}{6.478414in}}%
\pgfpathlineto{\pgfqpoint{2.044927in}{6.477172in}}%
\pgfpathlineto{\pgfqpoint{2.046060in}{6.478590in}}%
\pgfpathlineto{\pgfqpoint{2.046141in}{6.477135in}}%
\pgfpathlineto{\pgfqpoint{2.047112in}{6.478344in}}%
\pgfpathlineto{\pgfqpoint{2.047355in}{6.477078in}}%
\pgfpathlineto{\pgfqpoint{2.048569in}{6.478581in}}%
\pgfpathlineto{\pgfqpoint{2.048649in}{6.477102in}}%
\pgfpathlineto{\pgfqpoint{2.049621in}{6.478298in}}%
\pgfpathlineto{\pgfqpoint{2.049944in}{6.477105in}}%
\pgfpathlineto{\pgfqpoint{2.051158in}{6.478587in}}%
\pgfpathlineto{\pgfqpoint{2.051239in}{6.477086in}}%
\pgfpathlineto{\pgfqpoint{2.052210in}{6.478265in}}%
\pgfpathlineto{\pgfqpoint{2.052534in}{6.477045in}}%
\pgfpathlineto{\pgfqpoint{2.053828in}{6.478604in}}%
\pgfpathlineto{\pgfqpoint{2.053909in}{6.477079in}}%
\pgfpathlineto{\pgfqpoint{2.054880in}{6.478242in}}%
\pgfpathlineto{\pgfqpoint{2.055285in}{6.477089in}}%
\pgfpathlineto{\pgfqpoint{2.056580in}{6.478623in}}%
\pgfpathlineto{\pgfqpoint{2.056661in}{6.477074in}}%
\pgfpathlineto{\pgfqpoint{2.057632in}{6.478218in}}%
\pgfpathlineto{\pgfqpoint{2.058036in}{6.477035in}}%
\pgfpathlineto{\pgfqpoint{2.059331in}{6.478544in}}%
\pgfpathlineto{\pgfqpoint{2.059412in}{6.476971in}}%
\pgfpathlineto{\pgfqpoint{2.060383in}{6.478096in}}%
\pgfpathlineto{\pgfqpoint{2.060869in}{6.476976in}}%
\pgfpathlineto{\pgfqpoint{2.062244in}{6.478549in}}%
\pgfpathlineto{\pgfqpoint{2.062325in}{6.476952in}}%
\pgfpathlineto{\pgfqpoint{2.063377in}{6.478146in}}%
\pgfpathlineto{\pgfqpoint{2.063782in}{6.478601in}}%
\pgfpathlineto{\pgfqpoint{2.063863in}{6.476992in}}%
\pgfpathlineto{\pgfqpoint{2.064915in}{6.478173in}}%
\pgfpathlineto{\pgfqpoint{2.065319in}{6.478622in}}%
\pgfpathlineto{\pgfqpoint{2.065400in}{6.477001in}}%
\pgfpathlineto{\pgfqpoint{2.066452in}{6.478169in}}%
\pgfpathlineto{\pgfqpoint{2.066857in}{6.478613in}}%
\pgfpathlineto{\pgfqpoint{2.066938in}{6.476980in}}%
\pgfpathlineto{\pgfqpoint{2.067990in}{6.478134in}}%
\pgfpathlineto{\pgfqpoint{2.068394in}{6.478573in}}%
\pgfpathlineto{\pgfqpoint{2.068475in}{6.476928in}}%
\pgfpathlineto{\pgfqpoint{2.069527in}{6.478069in}}%
\pgfpathlineto{\pgfqpoint{2.070013in}{6.478590in}}%
\pgfpathlineto{\pgfqpoint{2.070093in}{6.476932in}}%
\pgfpathlineto{\pgfqpoint{2.071145in}{6.478059in}}%
\pgfpathlineto{\pgfqpoint{2.071631in}{6.478573in}}%
\pgfpathlineto{\pgfqpoint{2.071712in}{6.476903in}}%
\pgfpathlineto{\pgfqpoint{2.072764in}{6.478015in}}%
\pgfpathlineto{\pgfqpoint{2.073330in}{6.478606in}}%
\pgfpathlineto{\pgfqpoint{2.073411in}{6.476924in}}%
\pgfpathlineto{\pgfqpoint{2.074463in}{6.478020in}}%
\pgfpathlineto{\pgfqpoint{2.075030in}{6.478603in}}%
\pgfpathlineto{\pgfqpoint{2.075111in}{6.476909in}}%
\pgfpathlineto{\pgfqpoint{2.076163in}{6.477989in}}%
\pgfpathlineto{\pgfqpoint{2.076729in}{6.478563in}}%
\pgfpathlineto{\pgfqpoint{2.076810in}{6.476857in}}%
\pgfpathlineto{\pgfqpoint{2.077862in}{6.477922in}}%
\pgfpathlineto{\pgfqpoint{2.078509in}{6.478568in}}%
\pgfpathlineto{\pgfqpoint{2.078590in}{6.476849in}}%
\pgfpathlineto{\pgfqpoint{2.079642in}{6.477897in}}%
\pgfpathlineto{\pgfqpoint{2.080370in}{6.478612in}}%
\pgfpathlineto{\pgfqpoint{2.080451in}{6.476880in}}%
\pgfpathlineto{\pgfqpoint{2.081503in}{6.477910in}}%
\pgfpathlineto{\pgfqpoint{2.082232in}{6.478612in}}%
\pgfpathlineto{\pgfqpoint{2.082313in}{6.476869in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{6.477880in}}%
\pgfpathlineto{\pgfqpoint{2.084093in}{6.478570in}}%
\pgfpathlineto{\pgfqpoint{2.084174in}{6.476815in}}%
\pgfpathlineto{\pgfqpoint{2.085226in}{6.477809in}}%
\pgfpathlineto{\pgfqpoint{2.086035in}{6.478561in}}%
\pgfpathlineto{\pgfqpoint{2.086116in}{6.476793in}}%
\pgfpathlineto{\pgfqpoint{2.087168in}{6.477768in}}%
\pgfpathlineto{\pgfqpoint{2.088058in}{6.478579in}}%
\pgfpathlineto{\pgfqpoint{2.088139in}{6.476799in}}%
\pgfpathlineto{\pgfqpoint{2.089191in}{6.477754in}}%
\pgfpathlineto{\pgfqpoint{2.090081in}{6.478548in}}%
\pgfpathlineto{\pgfqpoint{2.090162in}{6.476756in}}%
\pgfpathlineto{\pgfqpoint{2.091214in}{6.477691in}}%
\pgfpathlineto{\pgfqpoint{2.092185in}{6.478539in}}%
\pgfpathlineto{\pgfqpoint{2.092266in}{6.476735in}}%
\pgfpathlineto{\pgfqpoint{2.093318in}{6.477650in}}%
\pgfpathlineto{\pgfqpoint{2.094370in}{6.478546in}}%
\pgfpathlineto{\pgfqpoint{2.094451in}{6.476731in}}%
\pgfpathlineto{\pgfqpoint{2.095503in}{6.477623in}}%
\pgfpathlineto{\pgfqpoint{2.096636in}{6.478565in}}%
\pgfpathlineto{\pgfqpoint{2.096716in}{6.476738in}}%
\pgfpathlineto{\pgfqpoint{2.097768in}{6.477608in}}%
\pgfpathlineto{\pgfqpoint{2.098982in}{6.478590in}}%
\pgfpathlineto{\pgfqpoint{2.099063in}{6.476751in}}%
\pgfpathlineto{\pgfqpoint{2.100115in}{6.477598in}}%
\pgfpathlineto{\pgfqpoint{2.101329in}{6.478553in}}%
\pgfpathlineto{\pgfqpoint{2.101410in}{6.476703in}}%
\pgfpathlineto{\pgfqpoint{2.102462in}{6.477527in}}%
\pgfpathlineto{\pgfqpoint{2.103837in}{6.478578in}}%
\pgfpathlineto{\pgfqpoint{2.103918in}{6.476717in}}%
\pgfpathlineto{\pgfqpoint{2.104970in}{6.477516in}}%
\pgfpathlineto{\pgfqpoint{2.106427in}{6.478595in}}%
\pgfpathlineto{\pgfqpoint{2.106508in}{6.476721in}}%
\pgfpathlineto{\pgfqpoint{2.107560in}{6.477496in}}%
\pgfpathlineto{\pgfqpoint{2.109016in}{6.478540in}}%
\pgfpathlineto{\pgfqpoint{2.109097in}{6.476656in}}%
\pgfpathlineto{\pgfqpoint{2.110149in}{6.477406in}}%
\pgfpathlineto{\pgfqpoint{2.111849in}{6.478582in}}%
\pgfpathlineto{\pgfqpoint{2.111930in}{6.476687in}}%
\pgfpathlineto{\pgfqpoint{2.112981in}{6.477410in}}%
\pgfpathlineto{\pgfqpoint{2.114681in}{6.478543in}}%
\pgfpathlineto{\pgfqpoint{2.114762in}{6.476638in}}%
\pgfpathlineto{\pgfqpoint{2.115814in}{6.477334in}}%
\pgfpathlineto{\pgfqpoint{2.117756in}{6.478578in}}%
\pgfpathlineto{\pgfqpoint{2.117837in}{6.476663in}}%
\pgfpathlineto{\pgfqpoint{2.118889in}{6.477331in}}%
\pgfpathlineto{\pgfqpoint{2.120912in}{6.478571in}}%
\pgfpathlineto{\pgfqpoint{2.120993in}{6.476646in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{6.477286in}}%
\pgfpathlineto{\pgfqpoint{2.124229in}{6.478565in}}%
\pgfpathlineto{\pgfqpoint{2.124310in}{6.476631in}}%
\pgfpathlineto{\pgfqpoint{2.125362in}{6.477241in}}%
\pgfpathlineto{\pgfqpoint{2.127709in}{6.478550in}}%
\pgfpathlineto{\pgfqpoint{2.127790in}{6.476606in}}%
\pgfpathlineto{\pgfqpoint{2.128842in}{6.477187in}}%
\pgfpathlineto{\pgfqpoint{2.131431in}{6.478555in}}%
\pgfpathlineto{\pgfqpoint{2.131512in}{6.476603in}}%
\pgfpathlineto{\pgfqpoint{2.132564in}{6.477153in}}%
\pgfpathlineto{\pgfqpoint{2.135397in}{6.478564in}}%
\pgfpathlineto{\pgfqpoint{2.135477in}{6.476604in}}%
\pgfpathlineto{\pgfqpoint{2.136529in}{6.477121in}}%
\pgfpathlineto{\pgfqpoint{2.139604in}{6.478558in}}%
\pgfpathlineto{\pgfqpoint{2.139685in}{6.476592in}}%
\pgfpathlineto{\pgfqpoint{2.140737in}{6.477076in}}%
\pgfpathlineto{\pgfqpoint{2.144136in}{6.478556in}}%
\pgfpathlineto{\pgfqpoint{2.144217in}{6.476584in}}%
\pgfpathlineto{\pgfqpoint{2.145269in}{6.477035in}}%
\pgfpathlineto{\pgfqpoint{2.149072in}{6.478566in}}%
\pgfpathlineto{\pgfqpoint{2.149153in}{6.476589in}}%
\pgfpathlineto{\pgfqpoint{2.150205in}{6.477004in}}%
\pgfpathlineto{\pgfqpoint{2.154413in}{6.478557in}}%
\pgfpathlineto{\pgfqpoint{2.154494in}{6.476575in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{6.476955in}}%
\pgfpathlineto{\pgfqpoint{2.160320in}{6.478551in}}%
\pgfpathlineto{\pgfqpoint{2.160401in}{6.476568in}}%
\pgfpathlineto{\pgfqpoint{2.161453in}{6.476911in}}%
\pgfpathlineto{\pgfqpoint{2.166956in}{6.478553in}}%
\pgfpathlineto{\pgfqpoint{2.167037in}{6.476569in}}%
\pgfpathlineto{\pgfqpoint{2.168089in}{6.476874in}}%
\pgfpathlineto{\pgfqpoint{2.174481in}{6.478543in}}%
\pgfpathlineto{\pgfqpoint{2.174562in}{6.476562in}}%
\pgfpathlineto{\pgfqpoint{2.175614in}{6.476828in}}%
\pgfpathlineto{\pgfqpoint{2.183383in}{6.478554in}}%
\pgfpathlineto{\pgfqpoint{2.183463in}{6.476579in}}%
\pgfpathlineto{\pgfqpoint{2.184515in}{6.476802in}}%
\pgfpathlineto{\pgfqpoint{2.194145in}{6.478547in}}%
\pgfpathlineto{\pgfqpoint{2.194226in}{6.476583in}}%
\pgfpathlineto{\pgfqpoint{2.195278in}{6.476763in}}%
\pgfpathlineto{\pgfqpoint{2.208225in}{6.478542in}}%
\pgfpathlineto{\pgfqpoint{2.208306in}{6.476599in}}%
\pgfpathlineto{\pgfqpoint{2.209358in}{6.476731in}}%
\pgfpathlineto{\pgfqpoint{2.229993in}{6.478542in}}%
\pgfpathlineto{\pgfqpoint{2.230074in}{6.476638in}}%
\pgfpathlineto{\pgfqpoint{2.231126in}{6.476715in}}%
\pgfpathlineto{\pgfqpoint{2.263575in}{6.477951in}}%
\pgfpathlineto{\pgfqpoint{2.319249in}{6.477529in}}%
\pgfpathlineto{\pgfqpoint{3.053847in}{6.464483in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{6.462258in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{6.462258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{6.336266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{6.409459in}}%
\pgfpathlineto{\pgfqpoint{0.920857in}{6.410569in}}%
\pgfpathlineto{\pgfqpoint{0.968519in}{6.412953in}}%
\pgfpathlineto{\pgfqpoint{0.997812in}{6.416530in}}%
\pgfpathlineto{\pgfqpoint{1.019256in}{6.421307in}}%
\pgfpathlineto{\pgfqpoint{1.036331in}{6.427331in}}%
\pgfpathlineto{\pgfqpoint{1.050735in}{6.434741in}}%
\pgfpathlineto{\pgfqpoint{1.063358in}{6.443725in}}%
\pgfpathlineto{\pgfqpoint{1.074849in}{6.454652in}}%
\pgfpathlineto{\pgfqpoint{1.085531in}{6.467915in}}%
\pgfpathlineto{\pgfqpoint{1.092490in}{6.478585in}}%
\pgfpathlineto{\pgfqpoint{1.092571in}{6.447901in}}%
\pgfpathlineto{\pgfqpoint{1.093623in}{6.450066in}}%
\pgfpathlineto{\pgfqpoint{1.104790in}{6.475820in}}%
\pgfpathlineto{\pgfqpoint{1.105842in}{6.478540in}}%
\pgfpathlineto{\pgfqpoint{1.105923in}{6.447938in}}%
\pgfpathlineto{\pgfqpoint{1.106975in}{6.451107in}}%
\pgfpathlineto{\pgfqpoint{1.115390in}{6.478554in}}%
\pgfpathlineto{\pgfqpoint{1.115471in}{6.448028in}}%
\pgfpathlineto{\pgfqpoint{1.116523in}{6.452141in}}%
\pgfpathlineto{\pgfqpoint{1.122916in}{6.478642in}}%
\pgfpathlineto{\pgfqpoint{1.122997in}{6.448190in}}%
\pgfpathlineto{\pgfqpoint{1.124049in}{6.453215in}}%
\pgfpathlineto{\pgfqpoint{1.129147in}{6.478720in}}%
\pgfpathlineto{\pgfqpoint{1.129228in}{6.448340in}}%
\pgfpathlineto{\pgfqpoint{1.130280in}{6.454255in}}%
\pgfpathlineto{\pgfqpoint{1.134488in}{6.478842in}}%
\pgfpathlineto{\pgfqpoint{1.134568in}{6.448533in}}%
\pgfpathlineto{\pgfqpoint{1.135620in}{6.455324in}}%
\pgfpathlineto{\pgfqpoint{1.139181in}{6.479078in}}%
\pgfpathlineto{\pgfqpoint{1.139262in}{6.448840in}}%
\pgfpathlineto{\pgfqpoint{1.140314in}{6.456497in}}%
\pgfpathlineto{\pgfqpoint{1.143308in}{6.478919in}}%
\pgfpathlineto{\pgfqpoint{1.143389in}{6.448750in}}%
\pgfpathlineto{\pgfqpoint{1.144441in}{6.457259in}}%
\pgfpathlineto{\pgfqpoint{1.147030in}{6.478739in}}%
\pgfpathlineto{\pgfqpoint{1.147111in}{6.448639in}}%
\pgfpathlineto{\pgfqpoint{1.148163in}{6.457992in}}%
\pgfpathlineto{\pgfqpoint{1.150429in}{6.478600in}}%
\pgfpathlineto{\pgfqpoint{1.150510in}{6.448568in}}%
\pgfpathlineto{\pgfqpoint{1.151562in}{6.458761in}}%
\pgfpathlineto{\pgfqpoint{1.153585in}{6.478773in}}%
\pgfpathlineto{\pgfqpoint{1.153666in}{6.448810in}}%
\pgfpathlineto{\pgfqpoint{1.154718in}{6.459841in}}%
\pgfpathlineto{\pgfqpoint{1.156498in}{6.478867in}}%
\pgfpathlineto{\pgfqpoint{1.156579in}{6.448971in}}%
\pgfpathlineto{\pgfqpoint{1.157631in}{6.460837in}}%
\pgfpathlineto{\pgfqpoint{1.159249in}{6.479417in}}%
\pgfpathlineto{\pgfqpoint{1.159330in}{6.449589in}}%
\pgfpathlineto{\pgfqpoint{1.160382in}{6.462292in}}%
\pgfpathlineto{\pgfqpoint{1.161758in}{6.479169in}}%
\pgfpathlineto{\pgfqpoint{1.161839in}{6.449409in}}%
\pgfpathlineto{\pgfqpoint{1.162891in}{6.462933in}}%
\pgfpathlineto{\pgfqpoint{1.164105in}{6.478771in}}%
\pgfpathlineto{\pgfqpoint{1.164185in}{6.449076in}}%
\pgfpathlineto{\pgfqpoint{1.165237in}{6.463418in}}%
\pgfpathlineto{\pgfqpoint{1.166370in}{6.479083in}}%
\pgfpathlineto{\pgfqpoint{1.166451in}{6.449456in}}%
\pgfpathlineto{\pgfqpoint{1.167503in}{6.464622in}}%
\pgfpathlineto{\pgfqpoint{1.168474in}{6.478805in}}%
\pgfpathlineto{\pgfqpoint{1.168555in}{6.449244in}}%
\pgfpathlineto{\pgfqpoint{1.169607in}{6.465224in}}%
\pgfpathlineto{\pgfqpoint{1.170497in}{6.478915in}}%
\pgfpathlineto{\pgfqpoint{1.170578in}{6.449421in}}%
\pgfpathlineto{\pgfqpoint{1.171630in}{6.466218in}}%
\pgfpathlineto{\pgfqpoint{1.172439in}{6.479293in}}%
\pgfpathlineto{\pgfqpoint{1.172520in}{6.449866in}}%
\pgfpathlineto{\pgfqpoint{1.173572in}{6.467482in}}%
\pgfpathlineto{\pgfqpoint{1.174301in}{6.479816in}}%
\pgfpathlineto{\pgfqpoint{1.174382in}{6.450456in}}%
\pgfpathlineto{\pgfqpoint{1.175433in}{6.468891in}}%
\pgfpathlineto{\pgfqpoint{1.176000in}{6.478920in}}%
\pgfpathlineto{\pgfqpoint{1.176081in}{6.449625in}}%
\pgfpathlineto{\pgfqpoint{1.177133in}{6.468858in}}%
\pgfpathlineto{\pgfqpoint{1.177699in}{6.479321in}}%
\pgfpathlineto{\pgfqpoint{1.177780in}{6.450092in}}%
\pgfpathlineto{\pgfqpoint{1.178832in}{6.470140in}}%
\pgfpathlineto{\pgfqpoint{1.179318in}{6.479482in}}%
\pgfpathlineto{\pgfqpoint{1.179399in}{6.450320in}}%
\pgfpathlineto{\pgfqpoint{1.180451in}{6.471177in}}%
\pgfpathlineto{\pgfqpoint{1.180855in}{6.479272in}}%
\pgfpathlineto{\pgfqpoint{1.180936in}{6.450175in}}%
\pgfpathlineto{\pgfqpoint{1.181907in}{6.470160in}}%
\pgfpathlineto{\pgfqpoint{1.182312in}{6.478558in}}%
\pgfpathlineto{\pgfqpoint{1.182393in}{6.449525in}}%
\pgfpathlineto{\pgfqpoint{1.183364in}{6.470243in}}%
\pgfpathlineto{\pgfqpoint{1.183768in}{6.478949in}}%
\pgfpathlineto{\pgfqpoint{1.183849in}{6.449982in}}%
\pgfpathlineto{\pgfqpoint{1.184820in}{6.471446in}}%
\pgfpathlineto{\pgfqpoint{1.185144in}{6.478658in}}%
\pgfpathlineto{\pgfqpoint{1.185225in}{6.449756in}}%
\pgfpathlineto{\pgfqpoint{1.186196in}{6.471957in}}%
\pgfpathlineto{\pgfqpoint{1.186520in}{6.479416in}}%
\pgfpathlineto{\pgfqpoint{1.186601in}{6.450580in}}%
\pgfpathlineto{\pgfqpoint{1.187572in}{6.473529in}}%
\pgfpathlineto{\pgfqpoint{1.187814in}{6.479309in}}%
\pgfpathlineto{\pgfqpoint{1.187895in}{6.450538in}}%
\pgfpathlineto{\pgfqpoint{1.188866in}{6.474225in}}%
\pgfpathlineto{\pgfqpoint{1.189109in}{6.480190in}}%
\pgfpathlineto{\pgfqpoint{1.189190in}{6.451486in}}%
\pgfpathlineto{\pgfqpoint{1.190161in}{6.475921in}}%
\pgfpathlineto{\pgfqpoint{1.190323in}{6.480021in}}%
\pgfpathlineto{\pgfqpoint{1.190404in}{6.451382in}}%
\pgfpathlineto{\pgfqpoint{1.191375in}{6.476551in}}%
\pgfpathlineto{\pgfqpoint{1.191456in}{6.478662in}}%
\pgfpathlineto{\pgfqpoint{1.191537in}{6.450086in}}%
\pgfpathlineto{\pgfqpoint{1.192508in}{6.475975in}}%
\pgfpathlineto{\pgfqpoint{1.192670in}{6.480320in}}%
\pgfpathlineto{\pgfqpoint{1.192751in}{6.451811in}}%
\pgfpathlineto{\pgfqpoint{1.193722in}{6.478455in}}%
\pgfpathlineto{\pgfqpoint{1.193802in}{6.480689in}}%
\pgfpathlineto{\pgfqpoint{1.193883in}{6.452246in}}%
\pgfpathlineto{\pgfqpoint{1.194854in}{6.479628in}}%
\pgfpathlineto{\pgfqpoint{1.195987in}{6.451037in}}%
\pgfpathlineto{\pgfqpoint{1.196958in}{6.479870in}}%
\pgfpathlineto{\pgfqpoint{1.197929in}{6.478715in}}%
\pgfpathlineto{\pgfqpoint{1.198010in}{6.450529in}}%
\pgfpathlineto{\pgfqpoint{1.198981in}{6.480817in}}%
\pgfpathlineto{\pgfqpoint{1.199062in}{6.452699in}}%
\pgfpathlineto{\pgfqpoint{1.199952in}{6.450487in}}%
\pgfpathlineto{\pgfqpoint{1.200843in}{6.479575in}}%
\pgfpathlineto{\pgfqpoint{1.201814in}{6.450705in}}%
\pgfpathlineto{\pgfqpoint{1.201975in}{6.456213in}}%
\pgfpathlineto{\pgfqpoint{1.202704in}{6.481129in}}%
\pgfpathlineto{\pgfqpoint{1.202785in}{6.453269in}}%
\pgfpathlineto{\pgfqpoint{1.203513in}{6.478705in}}%
\pgfpathlineto{\pgfqpoint{1.203594in}{6.450907in}}%
\pgfpathlineto{\pgfqpoint{1.204403in}{6.479765in}}%
\pgfpathlineto{\pgfqpoint{1.204646in}{6.457905in}}%
\pgfpathlineto{\pgfqpoint{1.205293in}{6.450877in}}%
\pgfpathlineto{\pgfqpoint{1.206102in}{6.480943in}}%
\pgfpathlineto{\pgfqpoint{1.206183in}{6.453340in}}%
\pgfpathlineto{\pgfqpoint{1.206912in}{6.480951in}}%
\pgfpathlineto{\pgfqpoint{1.207235in}{6.462772in}}%
\pgfpathlineto{\pgfqpoint{1.207721in}{6.481567in}}%
\pgfpathlineto{\pgfqpoint{1.207802in}{6.454094in}}%
\pgfpathlineto{\pgfqpoint{1.208449in}{6.479595in}}%
\pgfpathlineto{\pgfqpoint{1.208530in}{6.452184in}}%
\pgfpathlineto{\pgfqpoint{1.209258in}{6.481413in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{6.463969in}}%
\pgfpathlineto{\pgfqpoint{1.209987in}{6.480531in}}%
\pgfpathlineto{\pgfqpoint{1.210068in}{6.453250in}}%
\pgfpathlineto{\pgfqpoint{1.210715in}{6.480189in}}%
\pgfpathlineto{\pgfqpoint{1.210796in}{6.452971in}}%
\pgfpathlineto{\pgfqpoint{1.211443in}{6.480388in}}%
\pgfpathlineto{\pgfqpoint{1.211848in}{6.467159in}}%
\pgfpathlineto{\pgfqpoint{1.212172in}{6.481133in}}%
\pgfpathlineto{\pgfqpoint{1.212252in}{6.454045in}}%
\pgfpathlineto{\pgfqpoint{1.212819in}{6.478870in}}%
\pgfpathlineto{\pgfqpoint{1.212900in}{6.451843in}}%
\pgfpathlineto{\pgfqpoint{1.213547in}{6.480691in}}%
\pgfpathlineto{\pgfqpoint{1.213952in}{6.468374in}}%
\pgfpathlineto{\pgfqpoint{1.214195in}{6.479392in}}%
\pgfpathlineto{\pgfqpoint{1.214275in}{6.452494in}}%
\pgfpathlineto{\pgfqpoint{1.214842in}{6.478566in}}%
\pgfpathlineto{\pgfqpoint{1.214923in}{6.451731in}}%
\pgfpathlineto{\pgfqpoint{1.215570in}{6.482014in}}%
\pgfpathlineto{\pgfqpoint{1.215975in}{6.470612in}}%
\pgfpathlineto{\pgfqpoint{1.216218in}{6.482172in}}%
\pgfpathlineto{\pgfqpoint{1.216298in}{6.455468in}}%
\pgfpathlineto{\pgfqpoint{1.216784in}{6.478897in}}%
\pgfpathlineto{\pgfqpoint{1.216865in}{6.452254in}}%
\pgfpathlineto{\pgfqpoint{1.217431in}{6.479997in}}%
\pgfpathlineto{\pgfqpoint{1.217836in}{6.469493in}}%
\pgfpathlineto{\pgfqpoint{1.218079in}{6.481587in}}%
\pgfpathlineto{\pgfqpoint{1.218160in}{6.455073in}}%
\pgfpathlineto{\pgfqpoint{1.218645in}{6.479573in}}%
\pgfpathlineto{\pgfqpoint{1.218726in}{6.453121in}}%
\pgfpathlineto{\pgfqpoint{1.219293in}{6.482122in}}%
\pgfpathlineto{\pgfqpoint{1.219697in}{6.472533in}}%
\pgfpathlineto{\pgfqpoint{1.219859in}{6.480954in}}%
\pgfpathlineto{\pgfqpoint{1.219940in}{6.454631in}}%
\pgfpathlineto{\pgfqpoint{1.220425in}{6.480199in}}%
\pgfpathlineto{\pgfqpoint{1.221073in}{6.453663in}}%
\pgfpathlineto{\pgfqpoint{1.221477in}{6.475551in}}%
\pgfpathlineto{\pgfqpoint{1.221639in}{6.453806in}}%
\pgfpathlineto{\pgfqpoint{1.222125in}{6.480439in}}%
\pgfpathlineto{\pgfqpoint{1.222206in}{6.454370in}}%
\pgfpathlineto{\pgfqpoint{1.222691in}{6.481362in}}%
\pgfpathlineto{\pgfqpoint{1.223177in}{6.478141in}}%
\pgfpathlineto{\pgfqpoint{1.223258in}{6.482710in}}%
\pgfpathlineto{\pgfqpoint{1.223824in}{6.453976in}}%
\pgfpathlineto{\pgfqpoint{1.224310in}{6.482033in}}%
\pgfpathlineto{\pgfqpoint{1.224876in}{6.454141in}}%
\pgfpathlineto{\pgfqpoint{1.225362in}{6.482909in}}%
\pgfpathlineto{\pgfqpoint{1.225443in}{6.457222in}}%
\pgfpathlineto{\pgfqpoint{1.225847in}{6.481494in}}%
\pgfpathlineto{\pgfqpoint{1.226414in}{6.454866in}}%
\pgfpathlineto{\pgfqpoint{1.226818in}{6.479719in}}%
\pgfpathlineto{\pgfqpoint{1.227385in}{6.453925in}}%
\pgfpathlineto{\pgfqpoint{1.227951in}{6.459126in}}%
\pgfpathlineto{\pgfqpoint{1.228356in}{6.454409in}}%
\pgfpathlineto{\pgfqpoint{1.229246in}{6.481518in}}%
\pgfpathlineto{\pgfqpoint{1.230217in}{6.454313in}}%
\pgfpathlineto{\pgfqpoint{1.229731in}{6.482960in}}%
\pgfpathlineto{\pgfqpoint{1.230379in}{6.465181in}}%
\pgfpathlineto{\pgfqpoint{1.231107in}{6.484032in}}%
\pgfpathlineto{\pgfqpoint{1.230702in}{6.456523in}}%
\pgfpathlineto{\pgfqpoint{1.231512in}{6.481343in}}%
\pgfpathlineto{\pgfqpoint{1.231997in}{6.454132in}}%
\pgfpathlineto{\pgfqpoint{1.232402in}{6.482511in}}%
\pgfpathlineto{\pgfqpoint{1.232644in}{6.469229in}}%
\pgfpathlineto{\pgfqpoint{1.233292in}{6.454575in}}%
\pgfpathlineto{\pgfqpoint{1.233696in}{6.483835in}}%
\pgfpathlineto{\pgfqpoint{1.234587in}{6.457886in}}%
\pgfpathlineto{\pgfqpoint{1.234829in}{6.475963in}}%
\pgfpathlineto{\pgfqpoint{1.234991in}{6.457630in}}%
\pgfpathlineto{\pgfqpoint{1.235719in}{6.482248in}}%
\pgfpathlineto{\pgfqpoint{1.235800in}{6.458005in}}%
\pgfpathlineto{\pgfqpoint{1.236529in}{6.483687in}}%
\pgfpathlineto{\pgfqpoint{1.236771in}{6.472203in}}%
\pgfpathlineto{\pgfqpoint{1.236933in}{6.484855in}}%
\pgfpathlineto{\pgfqpoint{1.237338in}{6.455941in}}%
\pgfpathlineto{\pgfqpoint{1.237662in}{6.481680in}}%
\pgfpathlineto{\pgfqpoint{1.238471in}{6.455707in}}%
\pgfpathlineto{\pgfqpoint{1.238066in}{6.483727in}}%
\pgfpathlineto{\pgfqpoint{1.238714in}{6.475527in}}%
\pgfpathlineto{\pgfqpoint{1.239604in}{6.457962in}}%
\pgfpathlineto{\pgfqpoint{1.239927in}{6.485103in}}%
\pgfpathlineto{\pgfqpoint{1.240656in}{6.455848in}}%
\pgfpathlineto{\pgfqpoint{1.241060in}{6.460309in}}%
\pgfpathlineto{\pgfqpoint{1.242031in}{6.484545in}}%
\pgfpathlineto{\pgfqpoint{1.241708in}{6.456019in}}%
\pgfpathlineto{\pgfqpoint{1.242355in}{6.482936in}}%
\pgfpathlineto{\pgfqpoint{1.243407in}{6.456554in}}%
\pgfpathlineto{\pgfqpoint{1.243488in}{6.463967in}}%
\pgfpathlineto{\pgfqpoint{1.244054in}{6.485844in}}%
\pgfpathlineto{\pgfqpoint{1.243731in}{6.455930in}}%
\pgfpathlineto{\pgfqpoint{1.244702in}{6.485691in}}%
\pgfpathlineto{\pgfqpoint{1.245349in}{6.456190in}}%
\pgfpathlineto{\pgfqpoint{1.245025in}{6.485967in}}%
\pgfpathlineto{\pgfqpoint{1.245835in}{6.472612in}}%
\pgfpathlineto{\pgfqpoint{1.245996in}{6.457997in}}%
\pgfpathlineto{\pgfqpoint{1.246887in}{6.484748in}}%
\pgfpathlineto{\pgfqpoint{1.247210in}{6.456398in}}%
\pgfpathlineto{\pgfqpoint{1.248019in}{6.477469in}}%
\pgfpathlineto{\pgfqpoint{1.248424in}{6.458307in}}%
\pgfpathlineto{\pgfqpoint{1.248990in}{6.486639in}}%
\pgfpathlineto{\pgfqpoint{1.249881in}{6.459289in}}%
\pgfpathlineto{\pgfqpoint{1.250042in}{6.476537in}}%
\pgfpathlineto{\pgfqpoint{1.250690in}{6.485659in}}%
\pgfpathlineto{\pgfqpoint{1.250447in}{6.459435in}}%
\pgfpathlineto{\pgfqpoint{1.250933in}{6.481800in}}%
\pgfpathlineto{\pgfqpoint{1.251823in}{6.458902in}}%
\pgfpathlineto{\pgfqpoint{1.251256in}{6.486968in}}%
\pgfpathlineto{\pgfqpoint{1.251985in}{6.476948in}}%
\pgfpathlineto{\pgfqpoint{1.252875in}{6.486738in}}%
\pgfpathlineto{\pgfqpoint{1.252632in}{6.459146in}}%
\pgfpathlineto{\pgfqpoint{1.253117in}{6.484282in}}%
\pgfpathlineto{\pgfqpoint{1.253684in}{6.459081in}}%
\pgfpathlineto{\pgfqpoint{1.253927in}{6.487355in}}%
\pgfpathlineto{\pgfqpoint{1.254250in}{6.464935in}}%
\pgfpathlineto{\pgfqpoint{1.254412in}{6.484013in}}%
\pgfpathlineto{\pgfqpoint{1.255221in}{6.459848in}}%
\pgfpathlineto{\pgfqpoint{1.255383in}{6.479372in}}%
\pgfpathlineto{\pgfqpoint{1.255707in}{6.458334in}}%
\pgfpathlineto{\pgfqpoint{1.255950in}{6.487967in}}%
\pgfpathlineto{\pgfqpoint{1.256516in}{6.467299in}}%
\pgfpathlineto{\pgfqpoint{1.257406in}{6.488395in}}%
\pgfpathlineto{\pgfqpoint{1.257568in}{6.478795in}}%
\pgfpathlineto{\pgfqpoint{1.257649in}{6.458973in}}%
\pgfpathlineto{\pgfqpoint{1.258539in}{6.483169in}}%
\pgfpathlineto{\pgfqpoint{1.258620in}{6.463592in}}%
\pgfpathlineto{\pgfqpoint{1.259267in}{6.488295in}}%
\pgfpathlineto{\pgfqpoint{1.259510in}{6.460287in}}%
\pgfpathlineto{\pgfqpoint{1.259672in}{6.481842in}}%
\pgfpathlineto{\pgfqpoint{1.260400in}{6.459501in}}%
\pgfpathlineto{\pgfqpoint{1.260158in}{6.486807in}}%
\pgfpathlineto{\pgfqpoint{1.260724in}{6.473524in}}%
\pgfpathlineto{\pgfqpoint{1.261048in}{6.487848in}}%
\pgfpathlineto{\pgfqpoint{1.261290in}{6.461250in}}%
\pgfpathlineto{\pgfqpoint{1.261857in}{6.480086in}}%
\pgfpathlineto{\pgfqpoint{1.262342in}{6.488489in}}%
\pgfpathlineto{\pgfqpoint{1.262990in}{6.460880in}}%
\pgfpathlineto{\pgfqpoint{1.263394in}{6.489376in}}%
\pgfpathlineto{\pgfqpoint{1.264204in}{6.487995in}}%
\pgfpathlineto{\pgfqpoint{1.264446in}{6.464031in}}%
\pgfpathlineto{\pgfqpoint{1.265013in}{6.488901in}}%
\pgfpathlineto{\pgfqpoint{1.265336in}{6.477922in}}%
\pgfpathlineto{\pgfqpoint{1.265417in}{6.490214in}}%
\pgfpathlineto{\pgfqpoint{1.265822in}{6.462155in}}%
\pgfpathlineto{\pgfqpoint{1.266388in}{6.489795in}}%
\pgfpathlineto{\pgfqpoint{1.267359in}{6.462889in}}%
\pgfpathlineto{\pgfqpoint{1.267440in}{6.475780in}}%
\pgfpathlineto{\pgfqpoint{1.268088in}{6.489916in}}%
\pgfpathlineto{\pgfqpoint{1.267926in}{6.463793in}}%
\pgfpathlineto{\pgfqpoint{1.268411in}{6.482610in}}%
\pgfpathlineto{\pgfqpoint{1.268654in}{6.462465in}}%
\pgfpathlineto{\pgfqpoint{1.268816in}{6.489027in}}%
\pgfpathlineto{\pgfqpoint{1.269463in}{6.476677in}}%
\pgfpathlineto{\pgfqpoint{1.270434in}{6.491433in}}%
\pgfpathlineto{\pgfqpoint{1.270273in}{6.463395in}}%
\pgfpathlineto{\pgfqpoint{1.270596in}{6.489213in}}%
\pgfpathlineto{\pgfqpoint{1.271486in}{6.462868in}}%
\pgfpathlineto{\pgfqpoint{1.271648in}{6.493383in}}%
\pgfpathlineto{\pgfqpoint{1.271729in}{6.476475in}}%
\pgfpathlineto{\pgfqpoint{1.271810in}{6.491939in}}%
\pgfpathlineto{\pgfqpoint{1.272700in}{6.469390in}}%
\pgfpathlineto{\pgfqpoint{1.272781in}{6.485928in}}%
\pgfpathlineto{\pgfqpoint{1.273509in}{6.467254in}}%
\pgfpathlineto{\pgfqpoint{1.273833in}{6.467454in}}%
\pgfpathlineto{\pgfqpoint{1.275047in}{6.492634in}}%
\pgfpathlineto{\pgfqpoint{1.275532in}{6.460888in}}%
\pgfpathlineto{\pgfqpoint{1.275371in}{6.496344in}}%
\pgfpathlineto{\pgfqpoint{1.276180in}{6.471245in}}%
\pgfpathlineto{\pgfqpoint{1.276584in}{6.498994in}}%
\pgfpathlineto{\pgfqpoint{1.276746in}{6.463475in}}%
\pgfpathlineto{\pgfqpoint{1.277313in}{6.498358in}}%
\pgfpathlineto{\pgfqpoint{1.278041in}{6.461275in}}%
\pgfpathlineto{\pgfqpoint{1.278365in}{6.473575in}}%
\pgfpathlineto{\pgfqpoint{1.279012in}{6.501945in}}%
\pgfpathlineto{\pgfqpoint{1.278607in}{6.462616in}}%
\pgfpathlineto{\pgfqpoint{1.279498in}{6.483608in}}%
\pgfpathlineto{\pgfqpoint{1.280226in}{6.504169in}}%
\pgfpathlineto{\pgfqpoint{1.280630in}{6.463999in}}%
\pgfpathlineto{\pgfqpoint{1.281521in}{6.507848in}}%
\pgfpathlineto{\pgfqpoint{1.281763in}{6.505099in}}%
\pgfpathlineto{\pgfqpoint{1.282411in}{6.470245in}}%
\pgfpathlineto{\pgfqpoint{1.282896in}{6.471114in}}%
\pgfpathlineto{\pgfqpoint{1.283463in}{6.508918in}}%
\pgfpathlineto{\pgfqpoint{1.283705in}{6.464259in}}%
\pgfpathlineto{\pgfqpoint{1.284029in}{6.503875in}}%
\pgfpathlineto{\pgfqpoint{1.284515in}{6.467897in}}%
\pgfpathlineto{\pgfqpoint{1.284838in}{6.512785in}}%
\pgfpathlineto{\pgfqpoint{1.285081in}{6.472152in}}%
\pgfpathlineto{\pgfqpoint{1.286133in}{6.511406in}}%
\pgfpathlineto{\pgfqpoint{1.285728in}{6.469788in}}%
\pgfpathlineto{\pgfqpoint{1.286214in}{6.499295in}}%
\pgfpathlineto{\pgfqpoint{1.286457in}{6.516133in}}%
\pgfpathlineto{\pgfqpoint{1.287185in}{6.468440in}}%
\pgfpathlineto{\pgfqpoint{1.288075in}{6.520943in}}%
\pgfpathlineto{\pgfqpoint{1.288318in}{6.493811in}}%
\pgfpathlineto{\pgfqpoint{1.289046in}{6.475599in}}%
\pgfpathlineto{\pgfqpoint{1.289127in}{6.524028in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{6.516731in}}%
\pgfpathlineto{\pgfqpoint{1.289775in}{6.527236in}}%
\pgfpathlineto{\pgfqpoint{1.290584in}{6.475771in}}%
\pgfpathlineto{\pgfqpoint{1.290665in}{6.529361in}}%
\pgfpathlineto{\pgfqpoint{1.291717in}{6.492791in}}%
\pgfpathlineto{\pgfqpoint{1.292283in}{6.487879in}}%
\pgfpathlineto{\pgfqpoint{1.292769in}{6.492360in}}%
\pgfpathlineto{\pgfqpoint{1.293821in}{6.530915in}}%
\pgfpathlineto{\pgfqpoint{1.295601in}{6.692765in}}%
\pgfpathlineto{\pgfqpoint{1.296086in}{6.759489in}}%
\pgfpathlineto{\pgfqpoint{1.296815in}{6.751732in}}%
\pgfpathlineto{\pgfqpoint{1.296896in}{6.701585in}}%
\pgfpathlineto{\pgfqpoint{1.297219in}{6.766029in}}%
\pgfpathlineto{\pgfqpoint{1.297948in}{6.733813in}}%
\pgfpathlineto{\pgfqpoint{1.298352in}{6.705687in}}%
\pgfpathlineto{\pgfqpoint{1.298999in}{6.760644in}}%
\pgfpathlineto{\pgfqpoint{1.299728in}{6.664832in}}%
\pgfpathlineto{\pgfqpoint{1.299647in}{6.772909in}}%
\pgfpathlineto{\pgfqpoint{1.300132in}{6.748154in}}%
\pgfpathlineto{\pgfqpoint{1.300213in}{6.779776in}}%
\pgfpathlineto{\pgfqpoint{1.300294in}{6.605306in}}%
\pgfpathlineto{\pgfqpoint{1.301023in}{6.778124in}}%
\pgfpathlineto{\pgfqpoint{1.301103in}{6.606000in}}%
\pgfpathlineto{\pgfqpoint{1.301751in}{6.780143in}}%
\pgfpathlineto{\pgfqpoint{1.302074in}{6.739123in}}%
\pgfpathlineto{\pgfqpoint{1.302155in}{6.782749in}}%
\pgfpathlineto{\pgfqpoint{1.302236in}{6.614622in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{6.775030in}}%
\pgfpathlineto{\pgfqpoint{1.302965in}{6.609941in}}%
\pgfpathlineto{\pgfqpoint{1.303369in}{6.793606in}}%
\pgfpathlineto{\pgfqpoint{1.303936in}{6.744043in}}%
\pgfpathlineto{\pgfqpoint{1.304097in}{6.641073in}}%
\pgfpathlineto{\pgfqpoint{1.304988in}{6.806296in}}%
\pgfpathlineto{\pgfqpoint{1.305311in}{6.631780in}}%
\pgfpathlineto{\pgfqpoint{1.306121in}{6.751532in}}%
\pgfpathlineto{\pgfqpoint{1.306606in}{6.765958in}}%
\pgfpathlineto{\pgfqpoint{1.306768in}{6.776076in}}%
\pgfpathlineto{\pgfqpoint{1.306849in}{6.633014in}}%
\pgfpathlineto{\pgfqpoint{1.307820in}{6.838648in}}%
\pgfpathlineto{\pgfqpoint{1.307901in}{6.703092in}}%
\pgfpathlineto{\pgfqpoint{1.308872in}{6.645894in}}%
\pgfpathlineto{\pgfqpoint{1.309034in}{6.850697in}}%
\pgfpathlineto{\pgfqpoint{1.309115in}{6.648857in}}%
\pgfpathlineto{\pgfqpoint{1.310167in}{6.774655in}}%
\pgfpathlineto{\pgfqpoint{1.310247in}{6.660013in}}%
\pgfpathlineto{\pgfqpoint{1.311138in}{6.841739in}}%
\pgfpathlineto{\pgfqpoint{1.311219in}{6.736504in}}%
\pgfpathlineto{\pgfqpoint{1.312109in}{6.881050in}}%
\pgfpathlineto{\pgfqpoint{1.311380in}{6.683564in}}%
\pgfpathlineto{\pgfqpoint{1.312270in}{6.848609in}}%
\pgfpathlineto{\pgfqpoint{1.312351in}{6.677395in}}%
\pgfpathlineto{\pgfqpoint{1.313242in}{6.892724in}}%
\pgfpathlineto{\pgfqpoint{1.313322in}{6.732237in}}%
\pgfpathlineto{\pgfqpoint{1.314051in}{6.907986in}}%
\pgfpathlineto{\pgfqpoint{1.314374in}{6.706370in}}%
\pgfpathlineto{\pgfqpoint{1.314455in}{6.876392in}}%
\pgfpathlineto{\pgfqpoint{1.314860in}{6.711979in}}%
\pgfpathlineto{\pgfqpoint{1.315103in}{6.928179in}}%
\pgfpathlineto{\pgfqpoint{1.315507in}{6.728333in}}%
\pgfpathlineto{\pgfqpoint{1.316074in}{6.941680in}}%
\pgfpathlineto{\pgfqpoint{1.316640in}{6.892442in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{6.740695in}}%
\pgfpathlineto{\pgfqpoint{1.316883in}{6.946532in}}%
\pgfpathlineto{\pgfqpoint{1.317773in}{6.809495in}}%
\pgfpathlineto{\pgfqpoint{1.318016in}{6.834716in}}%
\pgfpathlineto{\pgfqpoint{1.318420in}{6.768517in}}%
\pgfpathlineto{\pgfqpoint{1.318501in}{6.919676in}}%
\pgfpathlineto{\pgfqpoint{1.319553in}{6.831707in}}%
\pgfpathlineto{\pgfqpoint{1.319796in}{6.780490in}}%
\pgfpathlineto{\pgfqpoint{1.320524in}{6.860583in}}%
\pgfpathlineto{\pgfqpoint{1.320605in}{6.804176in}}%
\pgfpathlineto{\pgfqpoint{1.321415in}{6.881683in}}%
\pgfpathlineto{\pgfqpoint{1.321657in}{6.842232in}}%
\pgfpathlineto{\pgfqpoint{1.322628in}{6.891466in}}%
\pgfpathlineto{\pgfqpoint{1.321900in}{6.815282in}}%
\pgfpathlineto{\pgfqpoint{1.322709in}{6.870811in}}%
\pgfpathlineto{\pgfqpoint{1.322871in}{6.833861in}}%
\pgfpathlineto{\pgfqpoint{1.323357in}{6.919435in}}%
\pgfpathlineto{\pgfqpoint{1.323680in}{6.896214in}}%
\pgfpathlineto{\pgfqpoint{1.323842in}{6.893212in}}%
\pgfpathlineto{\pgfqpoint{1.324247in}{6.910973in}}%
\pgfpathlineto{\pgfqpoint{1.325218in}{7.095956in}}%
\pgfpathlineto{\pgfqpoint{1.326836in}{7.431495in}}%
\pgfpathlineto{\pgfqpoint{1.327079in}{7.430269in}}%
\pgfpathlineto{\pgfqpoint{1.327484in}{7.322786in}}%
\pgfpathlineto{\pgfqpoint{1.327726in}{7.438481in}}%
\pgfpathlineto{\pgfqpoint{1.328212in}{7.385451in}}%
\pgfpathlineto{\pgfqpoint{1.328374in}{7.379772in}}%
\pgfpathlineto{\pgfqpoint{1.328616in}{7.462785in}}%
\pgfpathlineto{\pgfqpoint{1.329021in}{7.334418in}}%
\pgfpathlineto{\pgfqpoint{1.329426in}{7.404791in}}%
\pgfpathlineto{\pgfqpoint{1.329507in}{7.342364in}}%
\pgfpathlineto{\pgfqpoint{1.330397in}{7.481193in}}%
\pgfpathlineto{\pgfqpoint{1.330478in}{7.435941in}}%
\pgfpathlineto{\pgfqpoint{1.331125in}{7.372779in}}%
\pgfpathlineto{\pgfqpoint{1.331206in}{7.502901in}}%
\pgfpathlineto{\pgfqpoint{1.331530in}{7.389631in}}%
\pgfpathlineto{\pgfqpoint{1.331934in}{7.524254in}}%
\pgfpathlineto{\pgfqpoint{1.331853in}{7.381454in}}%
\pgfpathlineto{\pgfqpoint{1.332663in}{7.419242in}}%
\pgfpathlineto{\pgfqpoint{1.332986in}{7.410177in}}%
\pgfpathlineto{\pgfqpoint{1.333391in}{7.430390in}}%
\pgfpathlineto{\pgfqpoint{1.334847in}{7.538393in}}%
\pgfpathlineto{\pgfqpoint{1.335009in}{7.523676in}}%
\pgfpathlineto{\pgfqpoint{1.335333in}{7.429417in}}%
\pgfpathlineto{\pgfqpoint{1.335576in}{7.554335in}}%
\pgfpathlineto{\pgfqpoint{1.336142in}{7.488268in}}%
\pgfpathlineto{\pgfqpoint{1.337032in}{7.579992in}}%
\pgfpathlineto{\pgfqpoint{1.336789in}{7.466659in}}%
\pgfpathlineto{\pgfqpoint{1.337194in}{7.554538in}}%
\pgfpathlineto{\pgfqpoint{1.337275in}{7.463448in}}%
\pgfpathlineto{\pgfqpoint{1.337599in}{7.593329in}}%
\pgfpathlineto{\pgfqpoint{1.338327in}{7.514148in}}%
\pgfpathlineto{\pgfqpoint{1.338408in}{7.600598in}}%
\pgfpathlineto{\pgfqpoint{1.338732in}{7.476840in}}%
\pgfpathlineto{\pgfqpoint{1.339460in}{7.547677in}}%
\pgfpathlineto{\pgfqpoint{1.339541in}{7.490294in}}%
\pgfpathlineto{\pgfqpoint{1.340188in}{7.630230in}}%
\pgfpathlineto{\pgfqpoint{1.340512in}{7.526763in}}%
\pgfpathlineto{\pgfqpoint{1.341483in}{7.640262in}}%
\pgfpathlineto{\pgfqpoint{1.341402in}{7.512548in}}%
\pgfpathlineto{\pgfqpoint{1.341645in}{7.580574in}}%
\pgfpathlineto{\pgfqpoint{1.342373in}{7.523699in}}%
\pgfpathlineto{\pgfqpoint{1.342130in}{7.586421in}}%
\pgfpathlineto{\pgfqpoint{1.342697in}{7.533041in}}%
\pgfpathlineto{\pgfqpoint{1.343263in}{7.605491in}}%
\pgfpathlineto{\pgfqpoint{1.343830in}{7.565472in}}%
\pgfpathlineto{\pgfqpoint{1.344072in}{7.562294in}}%
\pgfpathlineto{\pgfqpoint{1.344477in}{7.574545in}}%
\pgfpathlineto{\pgfqpoint{1.345529in}{7.700638in}}%
\pgfpathlineto{\pgfqpoint{1.346419in}{7.825112in}}%
\pgfpathlineto{\pgfqpoint{1.347147in}{7.823298in}}%
\pgfpathlineto{\pgfqpoint{1.347228in}{7.775400in}}%
\pgfpathlineto{\pgfqpoint{1.347795in}{7.843226in}}%
\pgfpathlineto{\pgfqpoint{1.348199in}{7.791194in}}%
\pgfpathlineto{\pgfqpoint{1.348928in}{7.843773in}}%
\pgfpathlineto{\pgfqpoint{1.349089in}{7.777984in}}%
\pgfpathlineto{\pgfqpoint{1.349332in}{7.834466in}}%
\pgfpathlineto{\pgfqpoint{1.349899in}{7.784774in}}%
\pgfpathlineto{\pgfqpoint{1.350141in}{7.856722in}}%
\pgfpathlineto{\pgfqpoint{1.350303in}{7.807685in}}%
\pgfpathlineto{\pgfqpoint{1.350384in}{7.858355in}}%
\pgfpathlineto{\pgfqpoint{1.350627in}{7.790331in}}%
\pgfpathlineto{\pgfqpoint{1.351355in}{7.833391in}}%
\pgfpathlineto{\pgfqpoint{1.351517in}{7.798976in}}%
\pgfpathlineto{\pgfqpoint{1.351922in}{7.865677in}}%
\pgfpathlineto{\pgfqpoint{1.352245in}{7.809674in}}%
\pgfpathlineto{\pgfqpoint{1.352812in}{7.869870in}}%
\pgfpathlineto{\pgfqpoint{1.352731in}{7.809144in}}%
\pgfpathlineto{\pgfqpoint{1.353297in}{7.811531in}}%
\pgfpathlineto{\pgfqpoint{1.353378in}{7.802951in}}%
\pgfpathlineto{\pgfqpoint{1.353459in}{7.865441in}}%
\pgfpathlineto{\pgfqpoint{1.354107in}{7.809054in}}%
\pgfpathlineto{\pgfqpoint{1.354187in}{7.872957in}}%
\pgfpathlineto{\pgfqpoint{1.355159in}{7.819574in}}%
\pgfpathlineto{\pgfqpoint{1.355482in}{7.808119in}}%
\pgfpathlineto{\pgfqpoint{1.355563in}{7.873328in}}%
\pgfpathlineto{\pgfqpoint{1.356615in}{7.850837in}}%
\pgfpathlineto{\pgfqpoint{1.360418in}{7.807546in}}%
\pgfpathlineto{\pgfqpoint{1.360499in}{7.863490in}}%
\pgfpathlineto{\pgfqpoint{1.361470in}{7.819945in}}%
\pgfpathlineto{\pgfqpoint{1.361713in}{7.805638in}}%
\pgfpathlineto{\pgfqpoint{1.361794in}{7.856266in}}%
\pgfpathlineto{\pgfqpoint{1.362441in}{7.807669in}}%
\pgfpathlineto{\pgfqpoint{1.362522in}{7.854928in}}%
\pgfpathlineto{\pgfqpoint{1.363493in}{7.807080in}}%
\pgfpathlineto{\pgfqpoint{1.363574in}{7.849204in}}%
\pgfpathlineto{\pgfqpoint{1.364626in}{7.799897in}}%
\pgfpathlineto{\pgfqpoint{1.364869in}{7.808639in}}%
\pgfpathlineto{\pgfqpoint{1.364950in}{7.843490in}}%
\pgfpathlineto{\pgfqpoint{1.365921in}{7.796941in}}%
\pgfpathlineto{\pgfqpoint{1.366002in}{7.826102in}}%
\pgfpathlineto{\pgfqpoint{1.366730in}{7.793557in}}%
\pgfpathlineto{\pgfqpoint{1.366164in}{7.836502in}}%
\pgfpathlineto{\pgfqpoint{1.367054in}{7.800549in}}%
\pgfpathlineto{\pgfqpoint{1.367297in}{7.823906in}}%
\pgfpathlineto{\pgfqpoint{1.368025in}{7.787229in}}%
\pgfpathlineto{\pgfqpoint{1.368187in}{7.822159in}}%
\pgfpathlineto{\pgfqpoint{1.369401in}{7.784452in}}%
\pgfpathlineto{\pgfqpoint{1.369643in}{7.814579in}}%
\pgfpathlineto{\pgfqpoint{1.370048in}{7.779196in}}%
\pgfpathlineto{\pgfqpoint{1.370453in}{7.811141in}}%
\pgfpathlineto{\pgfqpoint{1.371504in}{7.775082in}}%
\pgfpathlineto{\pgfqpoint{1.371585in}{7.775353in}}%
\pgfpathlineto{\pgfqpoint{1.371828in}{7.773942in}}%
\pgfpathlineto{\pgfqpoint{1.372637in}{7.746128in}}%
\pgfpathlineto{\pgfqpoint{1.374256in}{7.594016in}}%
\pgfpathlineto{\pgfqpoint{1.374903in}{7.531347in}}%
\pgfpathlineto{\pgfqpoint{1.375712in}{7.536615in}}%
\pgfpathlineto{\pgfqpoint{1.376198in}{7.552010in}}%
\pgfpathlineto{\pgfqpoint{1.376441in}{7.527210in}}%
\pgfpathlineto{\pgfqpoint{1.376845in}{7.544399in}}%
\pgfpathlineto{\pgfqpoint{1.377574in}{7.522427in}}%
\pgfpathlineto{\pgfqpoint{1.377169in}{7.546585in}}%
\pgfpathlineto{\pgfqpoint{1.377897in}{7.539764in}}%
\pgfpathlineto{\pgfqpoint{1.377978in}{7.543253in}}%
\pgfpathlineto{\pgfqpoint{1.378059in}{7.520635in}}%
\pgfpathlineto{\pgfqpoint{1.378868in}{7.535550in}}%
\pgfpathlineto{\pgfqpoint{1.379192in}{7.533060in}}%
\pgfpathlineto{\pgfqpoint{1.379758in}{7.517907in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{7.538518in}}%
\pgfpathlineto{\pgfqpoint{1.380244in}{7.518133in}}%
\pgfpathlineto{\pgfqpoint{1.380325in}{7.536640in}}%
\pgfpathlineto{\pgfqpoint{1.380649in}{7.514652in}}%
\pgfpathlineto{\pgfqpoint{1.381296in}{7.526905in}}%
\pgfpathlineto{\pgfqpoint{1.382024in}{7.512247in}}%
\pgfpathlineto{\pgfqpoint{1.381458in}{7.532781in}}%
\pgfpathlineto{\pgfqpoint{1.382510in}{7.512947in}}%
\pgfpathlineto{\pgfqpoint{1.382995in}{7.525671in}}%
\pgfpathlineto{\pgfqpoint{1.383238in}{7.508052in}}%
\pgfpathlineto{\pgfqpoint{1.383643in}{7.521984in}}%
\pgfpathlineto{\pgfqpoint{1.383966in}{7.524665in}}%
\pgfpathlineto{\pgfqpoint{1.384776in}{7.505923in}}%
\pgfpathlineto{\pgfqpoint{1.385342in}{7.520376in}}%
\pgfpathlineto{\pgfqpoint{1.385423in}{7.502718in}}%
\pgfpathlineto{\pgfqpoint{1.385827in}{7.505544in}}%
\pgfpathlineto{\pgfqpoint{1.386151in}{7.504055in}}%
\pgfpathlineto{\pgfqpoint{1.387041in}{7.483906in}}%
\pgfpathlineto{\pgfqpoint{1.390116in}{7.390002in}}%
\pgfpathlineto{\pgfqpoint{1.390359in}{7.394740in}}%
\pgfpathlineto{\pgfqpoint{1.390440in}{7.401198in}}%
\pgfpathlineto{\pgfqpoint{1.390683in}{7.388344in}}%
\pgfpathlineto{\pgfqpoint{1.391330in}{7.398908in}}%
\pgfpathlineto{\pgfqpoint{1.391654in}{7.400383in}}%
\pgfpathlineto{\pgfqpoint{1.392463in}{7.386411in}}%
\pgfpathlineto{\pgfqpoint{1.393029in}{7.398794in}}%
\pgfpathlineto{\pgfqpoint{1.393110in}{7.385658in}}%
\pgfpathlineto{\pgfqpoint{1.393677in}{7.390130in}}%
\pgfpathlineto{\pgfqpoint{1.393839in}{7.390172in}}%
\pgfpathlineto{\pgfqpoint{1.394081in}{7.389243in}}%
\pgfpathlineto{\pgfqpoint{1.394729in}{7.381174in}}%
\pgfpathlineto{\pgfqpoint{1.394810in}{7.393260in}}%
\pgfpathlineto{\pgfqpoint{1.395781in}{7.378563in}}%
\pgfpathlineto{\pgfqpoint{1.395862in}{7.388697in}}%
\pgfpathlineto{\pgfqpoint{1.396914in}{7.377665in}}%
\pgfpathlineto{\pgfqpoint{1.396428in}{7.390089in}}%
\pgfpathlineto{\pgfqpoint{1.397075in}{7.381192in}}%
\pgfpathlineto{\pgfqpoint{1.397156in}{7.389125in}}%
\pgfpathlineto{\pgfqpoint{1.397561in}{7.376390in}}%
\pgfpathlineto{\pgfqpoint{1.398127in}{7.386667in}}%
\pgfpathlineto{\pgfqpoint{1.399179in}{7.374526in}}%
\pgfpathlineto{\pgfqpoint{1.398289in}{7.386840in}}%
\pgfpathlineto{\pgfqpoint{1.399260in}{7.379351in}}%
\pgfpathlineto{\pgfqpoint{1.399584in}{7.385624in}}%
\pgfpathlineto{\pgfqpoint{1.400070in}{7.374410in}}%
\pgfpathlineto{\pgfqpoint{1.400231in}{7.381606in}}%
\pgfpathlineto{\pgfqpoint{1.401283in}{7.372810in}}%
\pgfpathlineto{\pgfqpoint{1.400879in}{7.383232in}}%
\pgfpathlineto{\pgfqpoint{1.401364in}{7.374993in}}%
\pgfpathlineto{\pgfqpoint{1.401688in}{7.382763in}}%
\pgfpathlineto{\pgfqpoint{1.402335in}{7.371821in}}%
\pgfpathlineto{\pgfqpoint{1.403387in}{7.378377in}}%
\pgfpathlineto{\pgfqpoint{1.403792in}{7.377236in}}%
\pgfpathlineto{\pgfqpoint{1.404844in}{7.365489in}}%
\pgfpathlineto{\pgfqpoint{1.406786in}{7.314002in}}%
\pgfpathlineto{\pgfqpoint{1.410023in}{7.158183in}}%
\pgfpathlineto{\pgfqpoint{1.415849in}{6.840930in}}%
\pgfpathlineto{\pgfqpoint{1.416335in}{6.843604in}}%
\pgfpathlineto{\pgfqpoint{1.416982in}{6.844701in}}%
\pgfpathlineto{\pgfqpoint{1.417467in}{6.843745in}}%
\pgfpathlineto{\pgfqpoint{1.418681in}{6.835098in}}%
\pgfpathlineto{\pgfqpoint{1.420866in}{6.799272in}}%
\pgfpathlineto{\pgfqpoint{1.422727in}{6.772073in}}%
\pgfpathlineto{\pgfqpoint{1.422889in}{6.774139in}}%
\pgfpathlineto{\pgfqpoint{1.422970in}{6.778618in}}%
\pgfpathlineto{\pgfqpoint{1.423375in}{6.772542in}}%
\pgfpathlineto{\pgfqpoint{1.424022in}{6.777839in}}%
\pgfpathlineto{\pgfqpoint{1.424750in}{6.771126in}}%
\pgfpathlineto{\pgfqpoint{1.425236in}{6.772111in}}%
\pgfpathlineto{\pgfqpoint{1.426288in}{6.780230in}}%
\pgfpathlineto{\pgfqpoint{1.426207in}{6.770890in}}%
\pgfpathlineto{\pgfqpoint{1.426369in}{6.776610in}}%
\pgfpathlineto{\pgfqpoint{1.426935in}{6.776858in}}%
\pgfpathlineto{\pgfqpoint{1.427340in}{6.770650in}}%
\pgfpathlineto{\pgfqpoint{1.427421in}{6.779425in}}%
\pgfpathlineto{\pgfqpoint{1.428392in}{6.775189in}}%
\pgfpathlineto{\pgfqpoint{1.428958in}{6.770307in}}%
\pgfpathlineto{\pgfqpoint{1.428554in}{6.779244in}}%
\pgfpathlineto{\pgfqpoint{1.429525in}{6.770791in}}%
\pgfpathlineto{\pgfqpoint{1.429606in}{6.778559in}}%
\pgfpathlineto{\pgfqpoint{1.430415in}{6.769869in}}%
\pgfpathlineto{\pgfqpoint{1.430658in}{6.774018in}}%
\pgfpathlineto{\pgfqpoint{1.430900in}{6.777919in}}%
\pgfpathlineto{\pgfqpoint{1.431143in}{6.769660in}}%
\pgfpathlineto{\pgfqpoint{1.431467in}{6.774317in}}%
\pgfpathlineto{\pgfqpoint{1.431548in}{6.769429in}}%
\pgfpathlineto{\pgfqpoint{1.432114in}{6.776393in}}%
\pgfpathlineto{\pgfqpoint{1.432600in}{6.769928in}}%
\pgfpathlineto{\pgfqpoint{1.433409in}{6.776447in}}%
\pgfpathlineto{\pgfqpoint{1.433166in}{6.769121in}}%
\pgfpathlineto{\pgfqpoint{1.433733in}{6.772868in}}%
\pgfpathlineto{\pgfqpoint{1.434056in}{6.768987in}}%
\pgfpathlineto{\pgfqpoint{1.434461in}{6.775970in}}%
\pgfpathlineto{\pgfqpoint{1.434542in}{6.770517in}}%
\pgfpathlineto{\pgfqpoint{1.434785in}{6.776623in}}%
\pgfpathlineto{\pgfqpoint{1.435594in}{6.772392in}}%
\pgfpathlineto{\pgfqpoint{1.436484in}{6.771776in}}%
\pgfpathlineto{\pgfqpoint{1.436808in}{6.770983in}}%
\pgfpathlineto{\pgfqpoint{1.436888in}{6.776065in}}%
\pgfpathlineto{\pgfqpoint{1.437293in}{6.768505in}}%
\pgfpathlineto{\pgfqpoint{1.437940in}{6.775695in}}%
\pgfpathlineto{\pgfqpoint{1.438183in}{6.768425in}}%
\pgfpathlineto{\pgfqpoint{1.439073in}{6.771599in}}%
\pgfpathlineto{\pgfqpoint{1.439802in}{6.769054in}}%
\pgfpathlineto{\pgfqpoint{1.439235in}{6.775258in}}%
\pgfpathlineto{\pgfqpoint{1.440125in}{6.770535in}}%
\pgfpathlineto{\pgfqpoint{1.440206in}{6.774665in}}%
\pgfpathlineto{\pgfqpoint{1.440692in}{6.768199in}}%
\pgfpathlineto{\pgfqpoint{1.441177in}{6.771715in}}%
\pgfpathlineto{\pgfqpoint{1.441744in}{6.767938in}}%
\pgfpathlineto{\pgfqpoint{1.441339in}{6.774410in}}%
\pgfpathlineto{\pgfqpoint{1.442229in}{6.770172in}}%
\pgfpathlineto{\pgfqpoint{1.443119in}{6.774382in}}%
\pgfpathlineto{\pgfqpoint{1.443200in}{6.767807in}}%
\pgfpathlineto{\pgfqpoint{1.443281in}{6.771174in}}%
\pgfpathlineto{\pgfqpoint{1.443362in}{6.769670in}}%
\pgfpathlineto{\pgfqpoint{1.443929in}{6.773259in}}%
\pgfpathlineto{\pgfqpoint{1.444333in}{6.769885in}}%
\pgfpathlineto{\pgfqpoint{1.444819in}{6.773965in}}%
\pgfpathlineto{\pgfqpoint{1.444576in}{6.769612in}}%
\pgfpathlineto{\pgfqpoint{1.445466in}{6.773825in}}%
\pgfpathlineto{\pgfqpoint{1.445871in}{6.769190in}}%
\pgfpathlineto{\pgfqpoint{1.446599in}{6.770326in}}%
\pgfpathlineto{\pgfqpoint{1.446842in}{6.773541in}}%
\pgfpathlineto{\pgfqpoint{1.447004in}{6.769456in}}%
\pgfpathlineto{\pgfqpoint{1.447651in}{6.771065in}}%
\pgfpathlineto{\pgfqpoint{1.447732in}{6.768921in}}%
\pgfpathlineto{\pgfqpoint{1.448622in}{6.771898in}}%
\pgfpathlineto{\pgfqpoint{1.448703in}{6.769630in}}%
\pgfpathlineto{\pgfqpoint{1.449674in}{6.773005in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{6.768850in}}%
\pgfpathlineto{\pgfqpoint{1.449836in}{6.772649in}}%
\pgfpathlineto{\pgfqpoint{1.450402in}{6.768836in}}%
\pgfpathlineto{\pgfqpoint{1.450564in}{6.772683in}}%
\pgfpathlineto{\pgfqpoint{1.450969in}{6.768885in}}%
\pgfpathlineto{\pgfqpoint{1.451535in}{6.772721in}}%
\pgfpathlineto{\pgfqpoint{1.452102in}{6.771632in}}%
\pgfpathlineto{\pgfqpoint{1.452587in}{6.768438in}}%
\pgfpathlineto{\pgfqpoint{1.452344in}{6.772233in}}%
\pgfpathlineto{\pgfqpoint{1.453154in}{6.770659in}}%
\pgfpathlineto{\pgfqpoint{1.453720in}{6.772324in}}%
\pgfpathlineto{\pgfqpoint{1.453315in}{6.769368in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{6.772121in}}%
\pgfpathlineto{\pgfqpoint{1.455015in}{6.768187in}}%
\pgfpathlineto{\pgfqpoint{1.455338in}{6.768840in}}%
\pgfpathlineto{\pgfqpoint{1.455581in}{6.768187in}}%
\pgfpathlineto{\pgfqpoint{1.456471in}{6.771889in}}%
\pgfpathlineto{\pgfqpoint{1.457523in}{6.768057in}}%
\pgfpathlineto{\pgfqpoint{1.457604in}{6.768942in}}%
\pgfpathlineto{\pgfqpoint{1.458252in}{6.771624in}}%
\pgfpathlineto{\pgfqpoint{1.457928in}{6.768351in}}%
\pgfpathlineto{\pgfqpoint{1.458656in}{6.771487in}}%
\pgfpathlineto{\pgfqpoint{1.459142in}{6.767854in}}%
\pgfpathlineto{\pgfqpoint{1.459789in}{6.769136in}}%
\pgfpathlineto{\pgfqpoint{1.460113in}{6.771521in}}%
\pgfpathlineto{\pgfqpoint{1.460760in}{6.768041in}}%
\pgfpathlineto{\pgfqpoint{1.461327in}{6.771360in}}%
\pgfpathlineto{\pgfqpoint{1.461407in}{6.767935in}}%
\pgfpathlineto{\pgfqpoint{1.462055in}{6.771133in}}%
\pgfpathlineto{\pgfqpoint{1.463107in}{6.767553in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{6.767807in}}%
\pgfpathlineto{\pgfqpoint{1.464725in}{6.771093in}}%
\pgfpathlineto{\pgfqpoint{1.464806in}{6.767469in}}%
\pgfpathlineto{\pgfqpoint{1.465858in}{6.768035in}}%
\pgfpathlineto{\pgfqpoint{1.467315in}{6.766790in}}%
\pgfpathlineto{\pgfqpoint{1.469419in}{6.761142in}}%
\pgfpathlineto{\pgfqpoint{1.472332in}{6.750075in}}%
\pgfpathlineto{\pgfqpoint{1.472817in}{6.750420in}}%
\pgfpathlineto{\pgfqpoint{1.472898in}{6.753356in}}%
\pgfpathlineto{\pgfqpoint{1.473384in}{6.749969in}}%
\pgfpathlineto{\pgfqpoint{1.473950in}{6.752678in}}%
\pgfpathlineto{\pgfqpoint{1.474274in}{6.750161in}}%
\pgfpathlineto{\pgfqpoint{1.474759in}{6.753075in}}%
\pgfpathlineto{\pgfqpoint{1.475083in}{6.750349in}}%
\pgfpathlineto{\pgfqpoint{1.475164in}{6.753057in}}%
\pgfpathlineto{\pgfqpoint{1.475892in}{6.749972in}}%
\pgfpathlineto{\pgfqpoint{1.476135in}{6.751100in}}%
\pgfpathlineto{\pgfqpoint{1.476621in}{6.749839in}}%
\pgfpathlineto{\pgfqpoint{1.476297in}{6.752942in}}%
\pgfpathlineto{\pgfqpoint{1.477268in}{6.750095in}}%
\pgfpathlineto{\pgfqpoint{1.477349in}{6.752599in}}%
\pgfpathlineto{\pgfqpoint{1.478239in}{6.749840in}}%
\pgfpathlineto{\pgfqpoint{1.478401in}{6.751372in}}%
\pgfpathlineto{\pgfqpoint{1.479129in}{6.749776in}}%
\pgfpathlineto{\pgfqpoint{1.478563in}{6.752879in}}%
\pgfpathlineto{\pgfqpoint{1.479372in}{6.750245in}}%
\pgfpathlineto{\pgfqpoint{1.480262in}{6.752642in}}%
\pgfpathlineto{\pgfqpoint{1.479696in}{6.749713in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{6.750660in}}%
\pgfpathlineto{\pgfqpoint{1.480505in}{6.749664in}}%
\pgfpathlineto{\pgfqpoint{1.481314in}{6.752333in}}%
\pgfpathlineto{\pgfqpoint{1.481476in}{6.750245in}}%
\pgfpathlineto{\pgfqpoint{1.481800in}{6.752410in}}%
\pgfpathlineto{\pgfqpoint{1.482447in}{6.750135in}}%
\pgfpathlineto{\pgfqpoint{1.482609in}{6.751107in}}%
\pgfpathlineto{\pgfqpoint{1.483418in}{6.749362in}}%
\pgfpathlineto{\pgfqpoint{1.482771in}{6.752056in}}%
\pgfpathlineto{\pgfqpoint{1.483580in}{6.750216in}}%
\pgfpathlineto{\pgfqpoint{1.484308in}{6.752249in}}%
\pgfpathlineto{\pgfqpoint{1.484065in}{6.749534in}}%
\pgfpathlineto{\pgfqpoint{1.484632in}{6.750613in}}%
\pgfpathlineto{\pgfqpoint{1.484713in}{6.749419in}}%
\pgfpathlineto{\pgfqpoint{1.485360in}{6.752110in}}%
\pgfpathlineto{\pgfqpoint{1.485684in}{6.750265in}}%
\pgfpathlineto{\pgfqpoint{1.486736in}{6.752253in}}%
\pgfpathlineto{\pgfqpoint{1.486331in}{6.749461in}}%
\pgfpathlineto{\pgfqpoint{1.486817in}{6.750970in}}%
\pgfpathlineto{\pgfqpoint{1.487302in}{6.749286in}}%
\pgfpathlineto{\pgfqpoint{1.487140in}{6.751886in}}%
\pgfpathlineto{\pgfqpoint{1.487788in}{6.750487in}}%
\pgfpathlineto{\pgfqpoint{1.487869in}{6.752179in}}%
\pgfpathlineto{\pgfqpoint{1.488597in}{6.749147in}}%
\pgfpathlineto{\pgfqpoint{1.488840in}{6.751062in}}%
\pgfpathlineto{\pgfqpoint{1.489649in}{6.749219in}}%
\pgfpathlineto{\pgfqpoint{1.489487in}{6.751994in}}%
\pgfpathlineto{\pgfqpoint{1.489973in}{6.749563in}}%
\pgfpathlineto{\pgfqpoint{1.491186in}{6.751762in}}%
\pgfpathlineto{\pgfqpoint{1.491510in}{6.751810in}}%
\pgfpathlineto{\pgfqpoint{1.492238in}{6.750249in}}%
\pgfpathlineto{\pgfqpoint{1.492319in}{6.751669in}}%
\pgfpathlineto{\pgfqpoint{1.493209in}{6.749662in}}%
\pgfpathlineto{\pgfqpoint{1.493290in}{6.751027in}}%
\pgfpathlineto{\pgfqpoint{1.493857in}{6.748992in}}%
\pgfpathlineto{\pgfqpoint{1.494019in}{6.751647in}}%
\pgfpathlineto{\pgfqpoint{1.494423in}{6.749652in}}%
\pgfpathlineto{\pgfqpoint{1.494747in}{6.749139in}}%
\pgfpathlineto{\pgfqpoint{1.495637in}{6.751689in}}%
\pgfpathlineto{\pgfqpoint{1.496770in}{6.748972in}}%
\pgfpathlineto{\pgfqpoint{1.497336in}{6.751557in}}%
\pgfpathlineto{\pgfqpoint{1.497903in}{6.751198in}}%
\pgfpathlineto{\pgfqpoint{1.498955in}{6.748955in}}%
\pgfpathlineto{\pgfqpoint{1.498307in}{6.751241in}}%
\pgfpathlineto{\pgfqpoint{1.499036in}{6.750026in}}%
\pgfpathlineto{\pgfqpoint{1.499359in}{6.751534in}}%
\pgfpathlineto{\pgfqpoint{1.500007in}{6.748948in}}%
\pgfpathlineto{\pgfqpoint{1.500169in}{6.750987in}}%
\pgfpathlineto{\pgfqpoint{1.500654in}{6.748897in}}%
\pgfpathlineto{\pgfqpoint{1.500411in}{6.751307in}}%
\pgfpathlineto{\pgfqpoint{1.501220in}{6.750377in}}%
\pgfpathlineto{\pgfqpoint{1.501301in}{6.751343in}}%
\pgfpathlineto{\pgfqpoint{1.501544in}{6.748854in}}%
\pgfpathlineto{\pgfqpoint{1.502192in}{6.751026in}}%
\pgfpathlineto{\pgfqpoint{1.502272in}{6.749284in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{6.751253in}}%
\pgfpathlineto{\pgfqpoint{1.503324in}{6.750370in}}%
\pgfpathlineto{\pgfqpoint{1.503405in}{6.751246in}}%
\pgfpathlineto{\pgfqpoint{1.504215in}{6.749292in}}%
\pgfpathlineto{\pgfqpoint{1.504376in}{6.750968in}}%
\pgfpathlineto{\pgfqpoint{1.505186in}{6.748703in}}%
\pgfpathlineto{\pgfqpoint{1.505428in}{6.751095in}}%
\pgfpathlineto{\pgfqpoint{1.505509in}{6.749288in}}%
\pgfpathlineto{\pgfqpoint{1.505995in}{6.748786in}}%
\pgfpathlineto{\pgfqpoint{1.506804in}{6.751178in}}%
\pgfpathlineto{\pgfqpoint{1.507694in}{6.748879in}}%
\pgfpathlineto{\pgfqpoint{1.507856in}{6.750286in}}%
\pgfpathlineto{\pgfqpoint{1.507937in}{6.750985in}}%
\pgfpathlineto{\pgfqpoint{1.508261in}{6.748660in}}%
\pgfpathlineto{\pgfqpoint{1.508827in}{6.750850in}}%
\pgfpathlineto{\pgfqpoint{1.508908in}{6.748984in}}%
\pgfpathlineto{\pgfqpoint{1.509798in}{6.751051in}}%
\pgfpathlineto{\pgfqpoint{1.509960in}{6.749796in}}%
\pgfpathlineto{\pgfqpoint{1.510122in}{6.751040in}}%
\pgfpathlineto{\pgfqpoint{1.510850in}{6.749005in}}%
\pgfpathlineto{\pgfqpoint{1.511093in}{6.750776in}}%
\pgfpathlineto{\pgfqpoint{1.511497in}{6.748707in}}%
\pgfpathlineto{\pgfqpoint{1.511821in}{6.750976in}}%
\pgfpathlineto{\pgfqpoint{1.512226in}{6.748814in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{6.750987in}}%
\pgfpathlineto{\pgfqpoint{1.513359in}{6.748881in}}%
\pgfpathlineto{\pgfqpoint{1.514491in}{6.750935in}}%
\pgfpathlineto{\pgfqpoint{1.515382in}{6.748783in}}%
\pgfpathlineto{\pgfqpoint{1.515624in}{6.750123in}}%
\pgfpathlineto{\pgfqpoint{1.515786in}{6.748602in}}%
\pgfpathlineto{\pgfqpoint{1.516676in}{6.750881in}}%
\pgfpathlineto{\pgfqpoint{1.517647in}{6.748526in}}%
\pgfpathlineto{\pgfqpoint{1.517809in}{6.749290in}}%
\pgfpathlineto{\pgfqpoint{1.518699in}{6.748618in}}%
\pgfpathlineto{\pgfqpoint{1.519185in}{6.750707in}}%
\pgfpathlineto{\pgfqpoint{1.519832in}{6.748697in}}%
\pgfpathlineto{\pgfqpoint{1.520237in}{6.750292in}}%
\pgfpathlineto{\pgfqpoint{1.520399in}{6.748592in}}%
\pgfpathlineto{\pgfqpoint{1.520965in}{6.750705in}}%
\pgfpathlineto{\pgfqpoint{1.521693in}{6.748660in}}%
\pgfpathlineto{\pgfqpoint{1.522098in}{6.750015in}}%
\pgfpathlineto{\pgfqpoint{1.522341in}{6.748512in}}%
\pgfpathlineto{\pgfqpoint{1.522988in}{6.750526in}}%
\pgfpathlineto{\pgfqpoint{1.523069in}{6.748490in}}%
\pgfpathlineto{\pgfqpoint{1.523797in}{6.750586in}}%
\pgfpathlineto{\pgfqpoint{1.524121in}{6.749203in}}%
\pgfpathlineto{\pgfqpoint{1.524768in}{6.748621in}}%
\pgfpathlineto{\pgfqpoint{1.525578in}{6.750538in}}%
\pgfpathlineto{\pgfqpoint{1.526711in}{6.748455in}}%
\pgfpathlineto{\pgfqpoint{1.527924in}{6.750610in}}%
\pgfpathlineto{\pgfqpoint{1.528005in}{6.748538in}}%
\pgfpathlineto{\pgfqpoint{1.529057in}{6.750067in}}%
\pgfpathlineto{\pgfqpoint{1.529462in}{6.750576in}}%
\pgfpathlineto{\pgfqpoint{1.529543in}{6.748495in}}%
\pgfpathlineto{\pgfqpoint{1.530595in}{6.749611in}}%
\pgfpathlineto{\pgfqpoint{1.531728in}{6.750501in}}%
\pgfpathlineto{\pgfqpoint{1.531809in}{6.748407in}}%
\pgfpathlineto{\pgfqpoint{1.532861in}{6.748944in}}%
\pgfpathlineto{\pgfqpoint{1.536097in}{6.748995in}}%
\pgfpathlineto{\pgfqpoint{1.539496in}{6.746651in}}%
\pgfpathlineto{\pgfqpoint{1.543704in}{6.740716in}}%
\pgfpathlineto{\pgfqpoint{1.549045in}{6.728970in}}%
\pgfpathlineto{\pgfqpoint{1.555923in}{6.708008in}}%
\pgfpathlineto{\pgfqpoint{1.564743in}{6.673440in}}%
\pgfpathlineto{\pgfqpoint{1.576234in}{6.618736in}}%
\pgfpathlineto{\pgfqpoint{1.591771in}{6.533093in}}%
\pgfpathlineto{\pgfqpoint{1.602210in}{6.478156in}}%
\pgfpathlineto{\pgfqpoint{1.603181in}{6.478067in}}%
\pgfpathlineto{\pgfqpoint{1.603423in}{6.479501in}}%
\pgfpathlineto{\pgfqpoint{1.604556in}{6.478308in}}%
\pgfpathlineto{\pgfqpoint{1.604637in}{6.479261in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{6.478048in}}%
\pgfpathlineto{\pgfqpoint{1.605608in}{6.478991in}}%
\pgfpathlineto{\pgfqpoint{1.605770in}{6.479423in}}%
\pgfpathlineto{\pgfqpoint{1.606660in}{6.478141in}}%
\pgfpathlineto{\pgfqpoint{1.607146in}{6.479388in}}%
\pgfpathlineto{\pgfqpoint{1.606903in}{6.478046in}}%
\pgfpathlineto{\pgfqpoint{1.607712in}{6.478657in}}%
\pgfpathlineto{\pgfqpoint{1.608279in}{6.479341in}}%
\pgfpathlineto{\pgfqpoint{1.608926in}{6.478048in}}%
\pgfpathlineto{\pgfqpoint{1.609816in}{6.479438in}}%
\pgfpathlineto{\pgfqpoint{1.610059in}{6.479288in}}%
\pgfpathlineto{\pgfqpoint{1.611111in}{6.478124in}}%
\pgfpathlineto{\pgfqpoint{1.611273in}{6.478484in}}%
\pgfpathlineto{\pgfqpoint{1.612001in}{6.479366in}}%
\pgfpathlineto{\pgfqpoint{1.611758in}{6.478136in}}%
\pgfpathlineto{\pgfqpoint{1.612325in}{6.478651in}}%
\pgfpathlineto{\pgfqpoint{1.613053in}{6.478074in}}%
\pgfpathlineto{\pgfqpoint{1.612648in}{6.479335in}}%
\pgfpathlineto{\pgfqpoint{1.613458in}{6.478207in}}%
\pgfpathlineto{\pgfqpoint{1.613700in}{6.479400in}}%
\pgfpathlineto{\pgfqpoint{1.614105in}{6.478117in}}%
\pgfpathlineto{\pgfqpoint{1.614590in}{6.479076in}}%
\pgfpathlineto{\pgfqpoint{1.615157in}{6.478087in}}%
\pgfpathlineto{\pgfqpoint{1.614752in}{6.479392in}}%
\pgfpathlineto{\pgfqpoint{1.615723in}{6.478468in}}%
\pgfpathlineto{\pgfqpoint{1.616209in}{6.479368in}}%
\pgfpathlineto{\pgfqpoint{1.616614in}{6.478034in}}%
\pgfpathlineto{\pgfqpoint{1.616856in}{6.479161in}}%
\pgfpathlineto{\pgfqpoint{1.617827in}{6.478117in}}%
\pgfpathlineto{\pgfqpoint{1.617989in}{6.478396in}}%
\pgfpathlineto{\pgfqpoint{1.618879in}{6.479207in}}%
\pgfpathlineto{\pgfqpoint{1.618232in}{6.478124in}}%
\pgfpathlineto{\pgfqpoint{1.619122in}{6.478923in}}%
\pgfpathlineto{\pgfqpoint{1.619284in}{6.479186in}}%
\pgfpathlineto{\pgfqpoint{1.620255in}{6.478008in}}%
\pgfpathlineto{\pgfqpoint{1.620660in}{6.479311in}}%
\pgfpathlineto{\pgfqpoint{1.621469in}{6.479172in}}%
\pgfpathlineto{\pgfqpoint{1.622035in}{6.479321in}}%
\pgfpathlineto{\pgfqpoint{1.622602in}{6.478107in}}%
\pgfpathlineto{\pgfqpoint{1.623411in}{6.479220in}}%
\pgfpathlineto{\pgfqpoint{1.623006in}{6.477999in}}%
\pgfpathlineto{\pgfqpoint{1.623815in}{6.479091in}}%
\pgfpathlineto{\pgfqpoint{1.624544in}{6.478037in}}%
\pgfpathlineto{\pgfqpoint{1.623977in}{6.479305in}}%
\pgfpathlineto{\pgfqpoint{1.624867in}{6.478448in}}%
\pgfpathlineto{\pgfqpoint{1.625515in}{6.479249in}}%
\pgfpathlineto{\pgfqpoint{1.625110in}{6.478087in}}%
\pgfpathlineto{\pgfqpoint{1.625919in}{6.479073in}}%
\pgfpathlineto{\pgfqpoint{1.626810in}{6.478128in}}%
\pgfpathlineto{\pgfqpoint{1.626081in}{6.479265in}}%
\pgfpathlineto{\pgfqpoint{1.626971in}{6.478312in}}%
\pgfpathlineto{\pgfqpoint{1.627781in}{6.479206in}}%
\pgfpathlineto{\pgfqpoint{1.627376in}{6.478106in}}%
\pgfpathlineto{\pgfqpoint{1.628023in}{6.478809in}}%
\pgfpathlineto{\pgfqpoint{1.628347in}{6.479151in}}%
\pgfpathlineto{\pgfqpoint{1.629237in}{6.478098in}}%
\pgfpathlineto{\pgfqpoint{1.629804in}{6.478002in}}%
\pgfpathlineto{\pgfqpoint{1.630370in}{6.479189in}}%
\pgfpathlineto{\pgfqpoint{1.631260in}{6.478050in}}%
\pgfpathlineto{\pgfqpoint{1.631584in}{6.478332in}}%
\pgfpathlineto{\pgfqpoint{1.632555in}{6.479144in}}%
\pgfpathlineto{\pgfqpoint{1.631988in}{6.478032in}}%
\pgfpathlineto{\pgfqpoint{1.632636in}{6.478565in}}%
\pgfpathlineto{\pgfqpoint{1.633607in}{6.478038in}}%
\pgfpathlineto{\pgfqpoint{1.633445in}{6.479197in}}%
\pgfpathlineto{\pgfqpoint{1.633769in}{6.478159in}}%
\pgfpathlineto{\pgfqpoint{1.634335in}{6.479211in}}%
\pgfpathlineto{\pgfqpoint{1.634497in}{6.478048in}}%
\pgfpathlineto{\pgfqpoint{1.634902in}{6.478967in}}%
\pgfpathlineto{\pgfqpoint{1.635387in}{6.478019in}}%
\pgfpathlineto{\pgfqpoint{1.635225in}{6.479185in}}%
\pgfpathlineto{\pgfqpoint{1.636034in}{6.478435in}}%
\pgfpathlineto{\pgfqpoint{1.636277in}{6.479219in}}%
\pgfpathlineto{\pgfqpoint{1.636439in}{6.478050in}}%
\pgfpathlineto{\pgfqpoint{1.637167in}{6.479109in}}%
\pgfpathlineto{\pgfqpoint{1.637491in}{6.478027in}}%
\pgfpathlineto{\pgfqpoint{1.637329in}{6.479199in}}%
\pgfpathlineto{\pgfqpoint{1.638300in}{6.478457in}}%
\pgfpathlineto{\pgfqpoint{1.638543in}{6.477951in}}%
\pgfpathlineto{\pgfqpoint{1.639433in}{6.479001in}}%
\pgfpathlineto{\pgfqpoint{1.639919in}{6.477966in}}%
\pgfpathlineto{\pgfqpoint{1.639757in}{6.479145in}}%
\pgfpathlineto{\pgfqpoint{1.640566in}{6.478236in}}%
\pgfpathlineto{\pgfqpoint{1.641294in}{6.479135in}}%
\pgfpathlineto{\pgfqpoint{1.641456in}{6.477952in}}%
\pgfpathlineto{\pgfqpoint{1.641699in}{6.478658in}}%
\pgfpathlineto{\pgfqpoint{1.641780in}{6.478066in}}%
\pgfpathlineto{\pgfqpoint{1.642670in}{6.478970in}}%
\pgfpathlineto{\pgfqpoint{1.642751in}{6.478376in}}%
\pgfpathlineto{\pgfqpoint{1.643317in}{6.479153in}}%
\pgfpathlineto{\pgfqpoint{1.643479in}{6.477965in}}%
\pgfpathlineto{\pgfqpoint{1.643884in}{6.478683in}}%
\pgfpathlineto{\pgfqpoint{1.643965in}{6.478088in}}%
\pgfpathlineto{\pgfqpoint{1.644855in}{6.478897in}}%
\pgfpathlineto{\pgfqpoint{1.644936in}{6.478302in}}%
\pgfpathlineto{\pgfqpoint{1.646150in}{6.479118in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{6.479140in}}%
\pgfpathlineto{\pgfqpoint{1.647282in}{6.478037in}}%
\pgfpathlineto{\pgfqpoint{1.648334in}{6.478718in}}%
\pgfpathlineto{\pgfqpoint{1.649386in}{6.478146in}}%
\pgfpathlineto{\pgfqpoint{1.650438in}{6.478729in}}%
\pgfpathlineto{\pgfqpoint{1.651490in}{6.478070in}}%
\pgfpathlineto{\pgfqpoint{1.652542in}{6.478559in}}%
\pgfpathlineto{\pgfqpoint{1.652785in}{6.477936in}}%
\pgfpathlineto{\pgfqpoint{1.652947in}{6.479099in}}%
\pgfpathlineto{\pgfqpoint{1.653675in}{6.478397in}}%
\pgfpathlineto{\pgfqpoint{1.653756in}{6.478973in}}%
\pgfpathlineto{\pgfqpoint{1.654646in}{6.478218in}}%
\pgfpathlineto{\pgfqpoint{1.654727in}{6.478790in}}%
\pgfpathlineto{\pgfqpoint{1.655779in}{6.477966in}}%
\pgfpathlineto{\pgfqpoint{1.655860in}{6.478531in}}%
\pgfpathlineto{\pgfqpoint{1.655941in}{6.479097in}}%
\pgfpathlineto{\pgfqpoint{1.656831in}{6.478273in}}%
\pgfpathlineto{\pgfqpoint{1.656912in}{6.478833in}}%
\pgfpathlineto{\pgfqpoint{1.657802in}{6.477980in}}%
\pgfpathlineto{\pgfqpoint{1.657964in}{6.479090in}}%
\pgfpathlineto{\pgfqpoint{1.658045in}{6.478483in}}%
\pgfpathlineto{\pgfqpoint{1.658126in}{6.479037in}}%
\pgfpathlineto{\pgfqpoint{1.659016in}{6.478147in}}%
\pgfpathlineto{\pgfqpoint{1.659097in}{6.478696in}}%
\pgfpathlineto{\pgfqpoint{1.659502in}{6.477968in}}%
\pgfpathlineto{\pgfqpoint{1.659663in}{6.479060in}}%
\pgfpathlineto{\pgfqpoint{1.660230in}{6.478259in}}%
\pgfpathlineto{\pgfqpoint{1.661039in}{6.479068in}}%
\pgfpathlineto{\pgfqpoint{1.660877in}{6.477990in}}%
\pgfpathlineto{\pgfqpoint{1.661363in}{6.478925in}}%
\pgfpathlineto{\pgfqpoint{1.662253in}{6.477944in}}%
\pgfpathlineto{\pgfqpoint{1.662496in}{6.478399in}}%
\pgfpathlineto{\pgfqpoint{1.663467in}{6.479053in}}%
\pgfpathlineto{\pgfqpoint{1.663305in}{6.477998in}}%
\pgfpathlineto{\pgfqpoint{1.663628in}{6.478968in}}%
\pgfpathlineto{\pgfqpoint{1.664357in}{6.478013in}}%
\pgfpathlineto{\pgfqpoint{1.664761in}{6.478357in}}%
\pgfpathlineto{\pgfqpoint{1.665571in}{6.479024in}}%
\pgfpathlineto{\pgfqpoint{1.665409in}{6.477990in}}%
\pgfpathlineto{\pgfqpoint{1.665894in}{6.478833in}}%
\pgfpathlineto{\pgfqpoint{1.666461in}{6.477929in}}%
\pgfpathlineto{\pgfqpoint{1.666623in}{6.478954in}}%
\pgfpathlineto{\pgfqpoint{1.667027in}{6.478140in}}%
\pgfpathlineto{\pgfqpoint{1.667351in}{6.477935in}}%
\pgfpathlineto{\pgfqpoint{1.668241in}{6.479032in}}%
\pgfpathlineto{\pgfqpoint{1.668969in}{6.477981in}}%
\pgfpathlineto{\pgfqpoint{1.669374in}{6.478257in}}%
\pgfpathlineto{\pgfqpoint{1.669859in}{6.479024in}}%
\pgfpathlineto{\pgfqpoint{1.669698in}{6.478029in}}%
\pgfpathlineto{\pgfqpoint{1.670507in}{6.478554in}}%
\pgfpathlineto{\pgfqpoint{1.671316in}{6.477950in}}%
\pgfpathlineto{\pgfqpoint{1.670749in}{6.478928in}}%
\pgfpathlineto{\pgfqpoint{1.671559in}{6.478318in}}%
\pgfpathlineto{\pgfqpoint{1.672044in}{6.477943in}}%
\pgfpathlineto{\pgfqpoint{1.672773in}{6.479018in}}%
\pgfpathlineto{\pgfqpoint{1.673339in}{6.478012in}}%
\pgfpathlineto{\pgfqpoint{1.673905in}{6.478093in}}%
\pgfpathlineto{\pgfqpoint{1.674796in}{6.478980in}}%
\pgfpathlineto{\pgfqpoint{1.674067in}{6.477959in}}%
\pgfpathlineto{\pgfqpoint{1.675119in}{6.478701in}}%
\pgfpathlineto{\pgfqpoint{1.675928in}{6.477992in}}%
\pgfpathlineto{\pgfqpoint{1.675524in}{6.478892in}}%
\pgfpathlineto{\pgfqpoint{1.676171in}{6.478319in}}%
\pgfpathlineto{\pgfqpoint{1.677223in}{6.478987in}}%
\pgfpathlineto{\pgfqpoint{1.676495in}{6.478028in}}%
\pgfpathlineto{\pgfqpoint{1.677385in}{6.478837in}}%
\pgfpathlineto{\pgfqpoint{1.678356in}{6.477926in}}%
\pgfpathlineto{\pgfqpoint{1.677790in}{6.478999in}}%
\pgfpathlineto{\pgfqpoint{1.678437in}{6.478387in}}%
\pgfpathlineto{\pgfqpoint{1.678761in}{6.478077in}}%
\pgfpathlineto{\pgfqpoint{1.679489in}{6.478979in}}%
\pgfpathlineto{\pgfqpoint{1.680460in}{6.478015in}}%
\pgfpathlineto{\pgfqpoint{1.680541in}{6.478468in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{6.478877in}}%
\pgfpathlineto{\pgfqpoint{1.681026in}{6.477977in}}%
\pgfpathlineto{\pgfqpoint{1.681512in}{6.478544in}}%
\pgfpathlineto{\pgfqpoint{1.682564in}{6.477978in}}%
\pgfpathlineto{\pgfqpoint{1.682159in}{6.478934in}}%
\pgfpathlineto{\pgfqpoint{1.682645in}{6.478422in}}%
\pgfpathlineto{\pgfqpoint{1.682969in}{6.478078in}}%
\pgfpathlineto{\pgfqpoint{1.683697in}{6.478881in}}%
\pgfpathlineto{\pgfqpoint{1.684506in}{6.477996in}}%
\pgfpathlineto{\pgfqpoint{1.684101in}{6.478967in}}%
\pgfpathlineto{\pgfqpoint{1.684911in}{6.478074in}}%
\pgfpathlineto{\pgfqpoint{1.685477in}{6.477966in}}%
\pgfpathlineto{\pgfqpoint{1.686044in}{6.478897in}}%
\pgfpathlineto{\pgfqpoint{1.686448in}{6.478957in}}%
\pgfpathlineto{\pgfqpoint{1.687257in}{6.478021in}}%
\pgfpathlineto{\pgfqpoint{1.688228in}{6.478959in}}%
\pgfpathlineto{\pgfqpoint{1.688390in}{6.478766in}}%
\pgfpathlineto{\pgfqpoint{1.689442in}{6.478019in}}%
\pgfpathlineto{\pgfqpoint{1.689523in}{6.478438in}}%
\pgfpathlineto{\pgfqpoint{1.690413in}{6.478895in}}%
\pgfpathlineto{\pgfqpoint{1.689847in}{6.478044in}}%
\pgfpathlineto{\pgfqpoint{1.690575in}{6.478695in}}%
\pgfpathlineto{\pgfqpoint{1.691465in}{6.478098in}}%
\pgfpathlineto{\pgfqpoint{1.690818in}{6.478908in}}%
\pgfpathlineto{\pgfqpoint{1.691708in}{6.478306in}}%
\pgfpathlineto{\pgfqpoint{1.691870in}{6.478102in}}%
\pgfpathlineto{\pgfqpoint{1.692841in}{6.478910in}}%
\pgfpathlineto{\pgfqpoint{1.693893in}{6.478056in}}%
\pgfpathlineto{\pgfqpoint{1.693974in}{6.478460in}}%
\pgfpathlineto{\pgfqpoint{1.694864in}{6.478811in}}%
\pgfpathlineto{\pgfqpoint{1.694297in}{6.478035in}}%
\pgfpathlineto{\pgfqpoint{1.695026in}{6.478596in}}%
\pgfpathlineto{\pgfqpoint{1.695511in}{6.477948in}}%
\pgfpathlineto{\pgfqpoint{1.695916in}{6.478923in}}%
\pgfpathlineto{\pgfqpoint{1.696159in}{6.478090in}}%
\pgfpathlineto{\pgfqpoint{1.697130in}{6.478785in}}%
\pgfpathlineto{\pgfqpoint{1.697292in}{6.478563in}}%
\pgfpathlineto{\pgfqpoint{1.697777in}{6.478899in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{6.478000in}}%
\pgfpathlineto{\pgfqpoint{1.699638in}{6.478794in}}%
\pgfpathlineto{\pgfqpoint{1.700528in}{6.478023in}}%
\pgfpathlineto{\pgfqpoint{1.700771in}{6.478172in}}%
\pgfpathlineto{\pgfqpoint{1.700933in}{6.477939in}}%
\pgfpathlineto{\pgfqpoint{1.701985in}{6.478894in}}%
\pgfpathlineto{\pgfqpoint{1.702632in}{6.477945in}}%
\pgfpathlineto{\pgfqpoint{1.703118in}{6.478217in}}%
\pgfpathlineto{\pgfqpoint{1.703280in}{6.477978in}}%
\pgfpathlineto{\pgfqpoint{1.704332in}{6.478870in}}%
\pgfpathlineto{\pgfqpoint{1.705222in}{6.478018in}}%
\pgfpathlineto{\pgfqpoint{1.705465in}{6.478139in}}%
\pgfpathlineto{\pgfqpoint{1.706274in}{6.478859in}}%
\pgfpathlineto{\pgfqpoint{1.705869in}{6.478012in}}%
\pgfpathlineto{\pgfqpoint{1.706678in}{6.478725in}}%
\pgfpathlineto{\pgfqpoint{1.706921in}{6.478837in}}%
\pgfpathlineto{\pgfqpoint{1.707811in}{6.477943in}}%
\pgfpathlineto{\pgfqpoint{1.709106in}{6.478820in}}%
\pgfpathlineto{\pgfqpoint{1.710239in}{6.477987in}}%
\pgfpathlineto{\pgfqpoint{1.711534in}{6.478792in}}%
\pgfpathlineto{\pgfqpoint{1.712019in}{6.478005in}}%
\pgfpathlineto{\pgfqpoint{1.711776in}{6.478878in}}%
\pgfpathlineto{\pgfqpoint{1.712586in}{6.478519in}}%
\pgfpathlineto{\pgfqpoint{1.713557in}{6.478836in}}%
\pgfpathlineto{\pgfqpoint{1.712909in}{6.477990in}}%
\pgfpathlineto{\pgfqpoint{1.713718in}{6.478569in}}%
\pgfpathlineto{\pgfqpoint{1.713799in}{6.477959in}}%
\pgfpathlineto{\pgfqpoint{1.714689in}{6.478862in}}%
\pgfpathlineto{\pgfqpoint{1.714770in}{6.478253in}}%
\pgfpathlineto{\pgfqpoint{1.715822in}{6.478863in}}%
\pgfpathlineto{\pgfqpoint{1.714932in}{6.477983in}}%
\pgfpathlineto{\pgfqpoint{1.715984in}{6.478591in}}%
\pgfpathlineto{\pgfqpoint{1.716065in}{6.477982in}}%
\pgfpathlineto{\pgfqpoint{1.716955in}{6.478839in}}%
\pgfpathlineto{\pgfqpoint{1.717036in}{6.478231in}}%
\pgfpathlineto{\pgfqpoint{1.717198in}{6.477956in}}%
\pgfpathlineto{\pgfqpoint{1.718088in}{6.478790in}}%
\pgfpathlineto{\pgfqpoint{1.718574in}{6.477959in}}%
\pgfpathlineto{\pgfqpoint{1.718331in}{6.478844in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{6.478390in}}%
\pgfpathlineto{\pgfqpoint{1.719949in}{6.478859in}}%
\pgfpathlineto{\pgfqpoint{1.719302in}{6.478110in}}%
\pgfpathlineto{\pgfqpoint{1.720111in}{6.478577in}}%
\pgfpathlineto{\pgfqpoint{1.720192in}{6.477970in}}%
\pgfpathlineto{\pgfqpoint{1.721082in}{6.478747in}}%
\pgfpathlineto{\pgfqpoint{1.721244in}{6.478463in}}%
\pgfpathlineto{\pgfqpoint{1.721568in}{6.478824in}}%
\pgfpathlineto{\pgfqpoint{1.721811in}{6.477933in}}%
\pgfpathlineto{\pgfqpoint{1.722215in}{6.478612in}}%
\pgfpathlineto{\pgfqpoint{1.722296in}{6.478006in}}%
\pgfpathlineto{\pgfqpoint{1.722701in}{6.478679in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{6.478454in}}%
\pgfpathlineto{\pgfqpoint{1.723914in}{6.478828in}}%
\pgfpathlineto{\pgfqpoint{1.724157in}{6.477934in}}%
\pgfpathlineto{\pgfqpoint{1.724319in}{6.478565in}}%
\pgfpathlineto{\pgfqpoint{1.725371in}{6.478053in}}%
\pgfpathlineto{\pgfqpoint{1.725452in}{6.478366in}}%
\pgfpathlineto{\pgfqpoint{1.725614in}{6.478074in}}%
\pgfpathlineto{\pgfqpoint{1.726504in}{6.478750in}}%
\pgfpathlineto{\pgfqpoint{1.727556in}{6.478201in}}%
\pgfpathlineto{\pgfqpoint{1.727637in}{6.478508in}}%
\pgfpathlineto{\pgfqpoint{1.728446in}{6.478843in}}%
\pgfpathlineto{\pgfqpoint{1.727799in}{6.478212in}}%
\pgfpathlineto{\pgfqpoint{1.728608in}{6.478545in}}%
\pgfpathlineto{\pgfqpoint{1.729660in}{6.477962in}}%
\pgfpathlineto{\pgfqpoint{1.729741in}{6.478264in}}%
\pgfpathlineto{\pgfqpoint{1.729903in}{6.477964in}}%
\pgfpathlineto{\pgfqpoint{1.730793in}{6.478566in}}%
\pgfpathlineto{\pgfqpoint{1.731845in}{6.477948in}}%
\pgfpathlineto{\pgfqpoint{1.731926in}{6.478246in}}%
\pgfpathlineto{\pgfqpoint{1.732087in}{6.477942in}}%
\pgfpathlineto{\pgfqpoint{1.733058in}{6.478803in}}%
\pgfpathlineto{\pgfqpoint{1.734110in}{6.478149in}}%
\pgfpathlineto{\pgfqpoint{1.734191in}{6.478442in}}%
\pgfpathlineto{\pgfqpoint{1.734353in}{6.478134in}}%
\pgfpathlineto{\pgfqpoint{1.735243in}{6.478662in}}%
\pgfpathlineto{\pgfqpoint{1.736295in}{6.477977in}}%
\pgfpathlineto{\pgfqpoint{1.736376in}{6.478264in}}%
\pgfpathlineto{\pgfqpoint{1.736538in}{6.477953in}}%
\pgfpathlineto{\pgfqpoint{1.737509in}{6.478732in}}%
\pgfpathlineto{\pgfqpoint{1.738561in}{6.478014in}}%
\pgfpathlineto{\pgfqpoint{1.738642in}{6.478297in}}%
\pgfpathlineto{\pgfqpoint{1.738804in}{6.477982in}}%
\pgfpathlineto{\pgfqpoint{1.739775in}{6.478721in}}%
\pgfpathlineto{\pgfqpoint{1.740827in}{6.477971in}}%
\pgfpathlineto{\pgfqpoint{1.740908in}{6.478249in}}%
\pgfpathlineto{\pgfqpoint{1.742041in}{6.478632in}}%
\pgfpathlineto{\pgfqpoint{1.742607in}{6.477945in}}%
\pgfpathlineto{\pgfqpoint{1.742850in}{6.478768in}}%
\pgfpathlineto{\pgfqpoint{1.743174in}{6.478125in}}%
\pgfpathlineto{\pgfqpoint{1.744387in}{6.478738in}}%
\pgfpathlineto{\pgfqpoint{1.745197in}{6.477981in}}%
\pgfpathlineto{\pgfqpoint{1.745520in}{6.478195in}}%
\pgfpathlineto{\pgfqpoint{1.746734in}{6.478762in}}%
\pgfpathlineto{\pgfqpoint{1.747543in}{6.477983in}}%
\pgfpathlineto{\pgfqpoint{1.747867in}{6.478184in}}%
\pgfpathlineto{\pgfqpoint{1.749081in}{6.478706in}}%
\pgfpathlineto{\pgfqpoint{1.749647in}{6.477977in}}%
\pgfpathlineto{\pgfqpoint{1.750214in}{6.478095in}}%
\pgfpathlineto{\pgfqpoint{1.751428in}{6.478575in}}%
\pgfpathlineto{\pgfqpoint{1.752318in}{6.478010in}}%
\pgfpathlineto{\pgfqpoint{1.751751in}{6.478755in}}%
\pgfpathlineto{\pgfqpoint{1.752479in}{6.478521in}}%
\pgfpathlineto{\pgfqpoint{1.753370in}{6.478788in}}%
\pgfpathlineto{\pgfqpoint{1.753127in}{6.478027in}}%
\pgfpathlineto{\pgfqpoint{1.753612in}{6.478706in}}%
\pgfpathlineto{\pgfqpoint{1.754179in}{6.477951in}}%
\pgfpathlineto{\pgfqpoint{1.754745in}{6.478033in}}%
\pgfpathlineto{\pgfqpoint{1.755797in}{6.478771in}}%
\pgfpathlineto{\pgfqpoint{1.756040in}{6.478681in}}%
\pgfpathlineto{\pgfqpoint{1.757173in}{6.477977in}}%
\pgfpathlineto{\pgfqpoint{1.757982in}{6.478772in}}%
\pgfpathlineto{\pgfqpoint{1.758468in}{6.478580in}}%
\pgfpathlineto{\pgfqpoint{1.759115in}{6.478043in}}%
\pgfpathlineto{\pgfqpoint{1.758791in}{6.478726in}}%
\pgfpathlineto{\pgfqpoint{1.759520in}{6.478430in}}%
\pgfpathlineto{\pgfqpoint{1.759924in}{6.477988in}}%
\pgfpathlineto{\pgfqpoint{1.760733in}{6.478748in}}%
\pgfpathlineto{\pgfqpoint{1.761866in}{6.477986in}}%
\pgfpathlineto{\pgfqpoint{1.763242in}{6.478740in}}%
\pgfpathlineto{\pgfqpoint{1.764132in}{6.478060in}}%
\pgfpathlineto{\pgfqpoint{1.764294in}{6.478529in}}%
\pgfpathlineto{\pgfqpoint{1.764941in}{6.478769in}}%
\pgfpathlineto{\pgfqpoint{1.764699in}{6.478069in}}%
\pgfpathlineto{\pgfqpoint{1.765427in}{6.478539in}}%
\pgfpathlineto{\pgfqpoint{1.766398in}{6.478071in}}%
\pgfpathlineto{\pgfqpoint{1.766074in}{6.478769in}}%
\pgfpathlineto{\pgfqpoint{1.766479in}{6.478302in}}%
\pgfpathlineto{\pgfqpoint{1.766964in}{6.478065in}}%
\pgfpathlineto{\pgfqpoint{1.767774in}{6.478741in}}%
\pgfpathlineto{\pgfqpoint{1.768664in}{6.478021in}}%
\pgfpathlineto{\pgfqpoint{1.768825in}{6.478476in}}%
\pgfpathlineto{\pgfqpoint{1.769230in}{6.478000in}}%
\pgfpathlineto{\pgfqpoint{1.770039in}{6.478650in}}%
\pgfpathlineto{\pgfqpoint{1.770687in}{6.478041in}}%
\pgfpathlineto{\pgfqpoint{1.770363in}{6.478747in}}%
\pgfpathlineto{\pgfqpoint{1.771091in}{6.478359in}}%
\pgfpathlineto{\pgfqpoint{1.771253in}{6.478006in}}%
\pgfpathlineto{\pgfqpoint{1.772386in}{6.478723in}}%
\pgfpathlineto{\pgfqpoint{1.773276in}{6.477966in}}%
\pgfpathlineto{\pgfqpoint{1.773600in}{6.478051in}}%
\pgfpathlineto{\pgfqpoint{1.774733in}{6.478732in}}%
\pgfpathlineto{\pgfqpoint{1.774975in}{6.478594in}}%
\pgfpathlineto{\pgfqpoint{1.775946in}{6.478033in}}%
\pgfpathlineto{\pgfqpoint{1.775623in}{6.478747in}}%
\pgfpathlineto{\pgfqpoint{1.776108in}{6.478465in}}%
\pgfpathlineto{\pgfqpoint{1.777079in}{6.478681in}}%
\pgfpathlineto{\pgfqpoint{1.776513in}{6.477966in}}%
\pgfpathlineto{\pgfqpoint{1.777322in}{6.478537in}}%
\pgfpathlineto{\pgfqpoint{1.777727in}{6.478034in}}%
\pgfpathlineto{\pgfqpoint{1.778293in}{6.478740in}}%
\pgfpathlineto{\pgfqpoint{1.779507in}{6.478001in}}%
\pgfpathlineto{\pgfqpoint{1.780640in}{6.478600in}}%
\pgfpathlineto{\pgfqpoint{1.781611in}{6.477989in}}%
\pgfpathlineto{\pgfqpoint{1.781287in}{6.478712in}}%
\pgfpathlineto{\pgfqpoint{1.781773in}{6.478405in}}%
\pgfpathlineto{\pgfqpoint{1.782501in}{6.478716in}}%
\pgfpathlineto{\pgfqpoint{1.781935in}{6.478043in}}%
\pgfpathlineto{\pgfqpoint{1.782744in}{6.478560in}}%
\pgfpathlineto{\pgfqpoint{1.782825in}{6.477991in}}%
\pgfpathlineto{\pgfqpoint{1.783715in}{6.478704in}}%
\pgfpathlineto{\pgfqpoint{1.783877in}{6.478341in}}%
\pgfpathlineto{\pgfqpoint{1.784039in}{6.477978in}}%
\pgfpathlineto{\pgfqpoint{1.784929in}{6.478678in}}%
\pgfpathlineto{\pgfqpoint{1.785900in}{6.478032in}}%
\pgfpathlineto{\pgfqpoint{1.786062in}{6.478435in}}%
\pgfpathlineto{\pgfqpoint{1.786790in}{6.478711in}}%
\pgfpathlineto{\pgfqpoint{1.786223in}{6.478071in}}%
\pgfpathlineto{\pgfqpoint{1.787033in}{6.478547in}}%
\pgfpathlineto{\pgfqpoint{1.788085in}{6.478083in}}%
\pgfpathlineto{\pgfqpoint{1.788166in}{6.478282in}}%
\pgfpathlineto{\pgfqpoint{1.788408in}{6.478115in}}%
\pgfpathlineto{\pgfqpoint{1.789218in}{6.478570in}}%
\pgfpathlineto{\pgfqpoint{1.790269in}{6.478087in}}%
\pgfpathlineto{\pgfqpoint{1.790350in}{6.478283in}}%
\pgfpathlineto{\pgfqpoint{1.791160in}{6.478720in}}%
\pgfpathlineto{\pgfqpoint{1.790593in}{6.478112in}}%
\pgfpathlineto{\pgfqpoint{1.791402in}{6.478547in}}%
\pgfpathlineto{\pgfqpoint{1.792454in}{6.478045in}}%
\pgfpathlineto{\pgfqpoint{1.792535in}{6.478238in}}%
\pgfpathlineto{\pgfqpoint{1.792778in}{6.478063in}}%
\pgfpathlineto{\pgfqpoint{1.793668in}{6.478670in}}%
\pgfpathlineto{\pgfqpoint{1.794720in}{6.478148in}}%
\pgfpathlineto{\pgfqpoint{1.794801in}{6.478338in}}%
\pgfpathlineto{\pgfqpoint{1.795287in}{6.477979in}}%
\pgfpathlineto{\pgfqpoint{1.795853in}{6.478555in}}%
\pgfpathlineto{\pgfqpoint{1.796905in}{6.478015in}}%
\pgfpathlineto{\pgfqpoint{1.796986in}{6.478203in}}%
\pgfpathlineto{\pgfqpoint{1.797229in}{6.478020in}}%
\pgfpathlineto{\pgfqpoint{1.798119in}{6.478584in}}%
\pgfpathlineto{\pgfqpoint{1.799171in}{6.478025in}}%
\pgfpathlineto{\pgfqpoint{1.799252in}{6.478210in}}%
\pgfpathlineto{\pgfqpoint{1.799494in}{6.478023in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{6.478566in}}%
\pgfpathlineto{\pgfqpoint{1.801437in}{6.477990in}}%
\pgfpathlineto{\pgfqpoint{1.801517in}{6.478172in}}%
\pgfpathlineto{\pgfqpoint{1.802731in}{6.478683in}}%
\pgfpathlineto{\pgfqpoint{1.803783in}{6.478089in}}%
\pgfpathlineto{\pgfqpoint{1.803864in}{6.478268in}}%
\pgfpathlineto{\pgfqpoint{1.804107in}{6.478073in}}%
\pgfpathlineto{\pgfqpoint{1.804997in}{6.478574in}}%
\pgfpathlineto{\pgfqpoint{1.805402in}{6.478003in}}%
\pgfpathlineto{\pgfqpoint{1.805725in}{6.478712in}}%
\pgfpathlineto{\pgfqpoint{1.806130in}{6.478139in}}%
\pgfpathlineto{\pgfqpoint{1.807344in}{6.478597in}}%
\pgfpathlineto{\pgfqpoint{1.808072in}{6.477996in}}%
\pgfpathlineto{\pgfqpoint{1.808477in}{6.478143in}}%
\pgfpathlineto{\pgfqpoint{1.809690in}{6.478575in}}%
\pgfpathlineto{\pgfqpoint{1.810419in}{6.478682in}}%
\pgfpathlineto{\pgfqpoint{1.810823in}{6.478101in}}%
\pgfpathlineto{\pgfqpoint{1.812118in}{6.478677in}}%
\pgfpathlineto{\pgfqpoint{1.813170in}{6.478016in}}%
\pgfpathlineto{\pgfqpoint{1.813251in}{6.478184in}}%
\pgfpathlineto{\pgfqpoint{1.814465in}{6.478564in}}%
\pgfpathlineto{\pgfqpoint{1.814869in}{6.478687in}}%
\pgfpathlineto{\pgfqpoint{1.815598in}{6.478054in}}%
\pgfpathlineto{\pgfqpoint{1.816892in}{6.478574in}}%
\pgfpathlineto{\pgfqpoint{1.817297in}{6.478689in}}%
\pgfpathlineto{\pgfqpoint{1.818025in}{6.478045in}}%
\pgfpathlineto{\pgfqpoint{1.819401in}{6.478700in}}%
\pgfpathlineto{\pgfqpoint{1.820129in}{6.478048in}}%
\pgfpathlineto{\pgfqpoint{1.820534in}{6.478153in}}%
\pgfpathlineto{\pgfqpoint{1.821829in}{6.478618in}}%
\pgfpathlineto{\pgfqpoint{1.822961in}{6.478054in}}%
\pgfpathlineto{\pgfqpoint{1.824337in}{6.478650in}}%
\pgfpathlineto{\pgfqpoint{1.825470in}{6.478069in}}%
\pgfpathlineto{\pgfqpoint{1.826846in}{6.478637in}}%
\pgfpathlineto{\pgfqpoint{1.827979in}{6.478039in}}%
\pgfpathlineto{\pgfqpoint{1.829354in}{6.478579in}}%
\pgfpathlineto{\pgfqpoint{1.830163in}{6.478044in}}%
\pgfpathlineto{\pgfqpoint{1.829759in}{6.478654in}}%
\pgfpathlineto{\pgfqpoint{1.830406in}{6.478498in}}%
\pgfpathlineto{\pgfqpoint{1.830568in}{6.478117in}}%
\pgfpathlineto{\pgfqpoint{1.831539in}{6.478560in}}%
\pgfpathlineto{\pgfqpoint{1.832348in}{6.478015in}}%
\pgfpathlineto{\pgfqpoint{1.831944in}{6.478628in}}%
\pgfpathlineto{\pgfqpoint{1.832591in}{6.478463in}}%
\pgfpathlineto{\pgfqpoint{1.832753in}{6.478082in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{6.478656in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{6.478014in}}%
\pgfpathlineto{\pgfqpoint{1.836394in}{6.478626in}}%
\pgfpathlineto{\pgfqpoint{1.837204in}{6.478062in}}%
\pgfpathlineto{\pgfqpoint{1.837446in}{6.478497in}}%
\pgfpathlineto{\pgfqpoint{1.837608in}{6.478114in}}%
\pgfpathlineto{\pgfqpoint{1.838660in}{6.478648in}}%
\pgfpathlineto{\pgfqpoint{1.839469in}{6.478075in}}%
\pgfpathlineto{\pgfqpoint{1.839712in}{6.478504in}}%
\pgfpathlineto{\pgfqpoint{1.839874in}{6.478121in}}%
\pgfpathlineto{\pgfqpoint{1.840926in}{6.478637in}}%
\pgfpathlineto{\pgfqpoint{1.841735in}{6.478055in}}%
\pgfpathlineto{\pgfqpoint{1.841978in}{6.478478in}}%
\pgfpathlineto{\pgfqpoint{1.842140in}{6.478095in}}%
\pgfpathlineto{\pgfqpoint{1.843192in}{6.478593in}}%
\pgfpathlineto{\pgfqpoint{1.844082in}{6.478142in}}%
\pgfpathlineto{\pgfqpoint{1.844244in}{6.478420in}}%
\pgfpathlineto{\pgfqpoint{1.844405in}{6.478037in}}%
\pgfpathlineto{\pgfqpoint{1.845538in}{6.478656in}}%
\pgfpathlineto{\pgfqpoint{1.846348in}{6.478057in}}%
\pgfpathlineto{\pgfqpoint{1.846590in}{6.478469in}}%
\pgfpathlineto{\pgfqpoint{1.846752in}{6.478085in}}%
\pgfpathlineto{\pgfqpoint{1.847804in}{6.478548in}}%
\pgfpathlineto{\pgfqpoint{1.848694in}{6.478077in}}%
\pgfpathlineto{\pgfqpoint{1.848937in}{6.478483in}}%
\pgfpathlineto{\pgfqpoint{1.849099in}{6.478099in}}%
\pgfpathlineto{\pgfqpoint{1.850151in}{6.478545in}}%
\pgfpathlineto{\pgfqpoint{1.851041in}{6.478064in}}%
\pgfpathlineto{\pgfqpoint{1.851284in}{6.478464in}}%
\pgfpathlineto{\pgfqpoint{1.851446in}{6.478081in}}%
\pgfpathlineto{\pgfqpoint{1.852578in}{6.478641in}}%
\pgfpathlineto{\pgfqpoint{1.853792in}{6.478030in}}%
\pgfpathlineto{\pgfqpoint{1.855330in}{6.478579in}}%
\pgfpathlineto{\pgfqpoint{1.856220in}{6.478078in}}%
\pgfpathlineto{\pgfqpoint{1.856463in}{6.478466in}}%
\pgfpathlineto{\pgfqpoint{1.856625in}{6.478082in}}%
\pgfpathlineto{\pgfqpoint{1.857757in}{6.478603in}}%
\pgfpathlineto{\pgfqpoint{1.858648in}{6.478092in}}%
\pgfpathlineto{\pgfqpoint{1.858890in}{6.478474in}}%
\pgfpathlineto{\pgfqpoint{1.859052in}{6.478091in}}%
\pgfpathlineto{\pgfqpoint{1.860185in}{6.478593in}}%
\pgfpathlineto{\pgfqpoint{1.861075in}{6.478073in}}%
\pgfpathlineto{\pgfqpoint{1.861318in}{6.478450in}}%
\pgfpathlineto{\pgfqpoint{1.861480in}{6.478067in}}%
\pgfpathlineto{\pgfqpoint{1.862613in}{6.478551in}}%
\pgfpathlineto{\pgfqpoint{1.863098in}{6.478033in}}%
\pgfpathlineto{\pgfqpoint{1.863746in}{6.478394in}}%
\pgfpathlineto{\pgfqpoint{1.863988in}{6.478135in}}%
\pgfpathlineto{\pgfqpoint{1.865121in}{6.478601in}}%
\pgfpathlineto{\pgfqpoint{1.866011in}{6.478063in}}%
\pgfpathlineto{\pgfqpoint{1.866254in}{6.478430in}}%
\pgfpathlineto{\pgfqpoint{1.866416in}{6.478046in}}%
\pgfpathlineto{\pgfqpoint{1.867630in}{6.478617in}}%
\pgfpathlineto{\pgfqpoint{1.868520in}{6.478071in}}%
\pgfpathlineto{\pgfqpoint{1.868763in}{6.478432in}}%
\pgfpathlineto{\pgfqpoint{1.868924in}{6.478049in}}%
\pgfpathlineto{\pgfqpoint{1.870138in}{6.478600in}}%
\pgfpathlineto{\pgfqpoint{1.871028in}{6.478046in}}%
\pgfpathlineto{\pgfqpoint{1.871271in}{6.478402in}}%
\pgfpathlineto{\pgfqpoint{1.871514in}{6.478138in}}%
\pgfpathlineto{\pgfqpoint{1.872647in}{6.478552in}}%
\pgfpathlineto{\pgfqpoint{1.873618in}{6.478107in}}%
\pgfpathlineto{\pgfqpoint{1.873132in}{6.478639in}}%
\pgfpathlineto{\pgfqpoint{1.873780in}{6.478341in}}%
\pgfpathlineto{\pgfqpoint{1.874022in}{6.478075in}}%
\pgfpathlineto{\pgfqpoint{1.875236in}{6.478589in}}%
\pgfpathlineto{\pgfqpoint{1.875722in}{6.478055in}}%
\pgfpathlineto{\pgfqpoint{1.876369in}{6.478365in}}%
\pgfpathlineto{\pgfqpoint{1.876612in}{6.478097in}}%
\pgfpathlineto{\pgfqpoint{1.877826in}{6.478593in}}%
\pgfpathlineto{\pgfqpoint{1.878797in}{6.478128in}}%
\pgfpathlineto{\pgfqpoint{1.878959in}{6.478355in}}%
\pgfpathlineto{\pgfqpoint{1.879201in}{6.478086in}}%
\pgfpathlineto{\pgfqpoint{1.880415in}{6.478564in}}%
\pgfpathlineto{\pgfqpoint{1.881386in}{6.478090in}}%
\pgfpathlineto{\pgfqpoint{1.881548in}{6.478315in}}%
\pgfpathlineto{\pgfqpoint{1.883086in}{6.478616in}}%
\pgfpathlineto{\pgfqpoint{1.884057in}{6.478132in}}%
\pgfpathlineto{\pgfqpoint{1.884218in}{6.478353in}}%
\pgfpathlineto{\pgfqpoint{1.884461in}{6.478081in}}%
\pgfpathlineto{\pgfqpoint{1.885756in}{6.478633in}}%
\pgfpathlineto{\pgfqpoint{1.886727in}{6.478141in}}%
\pgfpathlineto{\pgfqpoint{1.886889in}{6.478359in}}%
\pgfpathlineto{\pgfqpoint{1.887132in}{6.478085in}}%
\pgfpathlineto{\pgfqpoint{1.888426in}{6.478619in}}%
\pgfpathlineto{\pgfqpoint{1.889397in}{6.478118in}}%
\pgfpathlineto{\pgfqpoint{1.889559in}{6.478332in}}%
\pgfpathlineto{\pgfqpoint{1.889802in}{6.478057in}}%
\pgfpathlineto{\pgfqpoint{1.891097in}{6.478572in}}%
\pgfpathlineto{\pgfqpoint{1.892068in}{6.478063in}}%
\pgfpathlineto{\pgfqpoint{1.892230in}{6.478274in}}%
\pgfpathlineto{\pgfqpoint{1.893848in}{6.478600in}}%
\pgfpathlineto{\pgfqpoint{1.894819in}{6.478082in}}%
\pgfpathlineto{\pgfqpoint{1.894981in}{6.478290in}}%
\pgfpathlineto{\pgfqpoint{1.896599in}{6.478595in}}%
\pgfpathlineto{\pgfqpoint{1.897570in}{6.478069in}}%
\pgfpathlineto{\pgfqpoint{1.897732in}{6.478274in}}%
\pgfpathlineto{\pgfqpoint{1.899351in}{6.478559in}}%
\pgfpathlineto{\pgfqpoint{1.900403in}{6.478126in}}%
\pgfpathlineto{\pgfqpoint{1.900484in}{6.478227in}}%
\pgfpathlineto{\pgfqpoint{1.902183in}{6.478591in}}%
\pgfpathlineto{\pgfqpoint{1.903235in}{6.478149in}}%
\pgfpathlineto{\pgfqpoint{1.903316in}{6.478248in}}%
\pgfpathlineto{\pgfqpoint{1.905015in}{6.478591in}}%
\pgfpathlineto{\pgfqpoint{1.906067in}{6.478140in}}%
\pgfpathlineto{\pgfqpoint{1.906148in}{6.478238in}}%
\pgfpathlineto{\pgfqpoint{1.907847in}{6.478560in}}%
\pgfpathlineto{\pgfqpoint{1.908899in}{6.478100in}}%
\pgfpathlineto{\pgfqpoint{1.908980in}{6.478196in}}%
\pgfpathlineto{\pgfqpoint{1.910760in}{6.478593in}}%
\pgfpathlineto{\pgfqpoint{1.911812in}{6.478124in}}%
\pgfpathlineto{\pgfqpoint{1.911893in}{6.478218in}}%
\pgfpathlineto{\pgfqpoint{1.913674in}{6.478593in}}%
\pgfpathlineto{\pgfqpoint{1.914726in}{6.478115in}}%
\pgfpathlineto{\pgfqpoint{1.914807in}{6.478209in}}%
\pgfpathlineto{\pgfqpoint{1.916101in}{6.478570in}}%
\pgfpathlineto{\pgfqpoint{1.916182in}{6.478100in}}%
\pgfpathlineto{\pgfqpoint{1.917558in}{6.478545in}}%
\pgfpathlineto{\pgfqpoint{1.918691in}{6.478148in}}%
\pgfpathlineto{\pgfqpoint{1.920066in}{6.478578in}}%
\pgfpathlineto{\pgfqpoint{1.921118in}{6.478082in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{6.478173in}}%
\pgfpathlineto{\pgfqpoint{1.922575in}{6.478589in}}%
\pgfpathlineto{\pgfqpoint{1.923627in}{6.478086in}}%
\pgfpathlineto{\pgfqpoint{1.923708in}{6.478175in}}%
\pgfpathlineto{\pgfqpoint{1.925083in}{6.478577in}}%
\pgfpathlineto{\pgfqpoint{1.926216in}{6.478156in}}%
\pgfpathlineto{\pgfqpoint{1.927592in}{6.478544in}}%
\pgfpathlineto{\pgfqpoint{1.928725in}{6.478115in}}%
\pgfpathlineto{\pgfqpoint{1.930181in}{6.478576in}}%
\pgfpathlineto{\pgfqpoint{1.931314in}{6.478139in}}%
\pgfpathlineto{\pgfqpoint{1.932771in}{6.478585in}}%
\pgfpathlineto{\pgfqpoint{1.933904in}{6.478138in}}%
\pgfpathlineto{\pgfqpoint{1.935360in}{6.478580in}}%
\pgfpathlineto{\pgfqpoint{1.936493in}{6.478109in}}%
\pgfpathlineto{\pgfqpoint{1.937950in}{6.478552in}}%
\pgfpathlineto{\pgfqpoint{1.939083in}{6.478054in}}%
\pgfpathlineto{\pgfqpoint{1.940620in}{6.478588in}}%
\pgfpathlineto{\pgfqpoint{1.941753in}{6.478061in}}%
\pgfpathlineto{\pgfqpoint{1.943291in}{6.478597in}}%
\pgfpathlineto{\pgfqpoint{1.944424in}{6.478040in}}%
\pgfpathlineto{\pgfqpoint{1.945961in}{6.478576in}}%
\pgfpathlineto{\pgfqpoint{1.947094in}{6.477988in}}%
\pgfpathlineto{\pgfqpoint{1.948712in}{6.478620in}}%
\pgfpathlineto{\pgfqpoint{1.949845in}{6.477998in}}%
\pgfpathlineto{\pgfqpoint{1.951464in}{6.478630in}}%
\pgfpathlineto{\pgfqpoint{1.952597in}{6.477972in}}%
\pgfpathlineto{\pgfqpoint{1.954215in}{6.478603in}}%
\pgfpathlineto{\pgfqpoint{1.954862in}{6.478004in}}%
\pgfpathlineto{\pgfqpoint{1.955267in}{6.478518in}}%
\pgfpathlineto{\pgfqpoint{1.955429in}{6.478008in}}%
\pgfpathlineto{\pgfqpoint{1.956481in}{6.478632in}}%
\pgfpathlineto{\pgfqpoint{1.957128in}{6.478010in}}%
\pgfpathlineto{\pgfqpoint{1.957533in}{6.478532in}}%
\pgfpathlineto{\pgfqpoint{1.957695in}{6.478007in}}%
\pgfpathlineto{\pgfqpoint{1.958747in}{6.478634in}}%
\pgfpathlineto{\pgfqpoint{1.959394in}{6.477987in}}%
\pgfpathlineto{\pgfqpoint{1.959798in}{6.478518in}}%
\pgfpathlineto{\pgfqpoint{1.959960in}{6.477977in}}%
\pgfpathlineto{\pgfqpoint{1.961012in}{6.478607in}}%
\pgfpathlineto{\pgfqpoint{1.961660in}{6.477934in}}%
\pgfpathlineto{\pgfqpoint{1.962064in}{6.478474in}}%
\pgfpathlineto{\pgfqpoint{1.962226in}{6.477916in}}%
\pgfpathlineto{\pgfqpoint{1.963278in}{6.478548in}}%
\pgfpathlineto{\pgfqpoint{1.963359in}{6.477873in}}%
\pgfpathlineto{\pgfqpoint{1.963925in}{6.478638in}}%
\pgfpathlineto{\pgfqpoint{1.964330in}{6.478396in}}%
\pgfpathlineto{\pgfqpoint{1.964573in}{6.477930in}}%
\pgfpathlineto{\pgfqpoint{1.965625in}{6.478564in}}%
\pgfpathlineto{\pgfqpoint{1.965706in}{6.477870in}}%
\pgfpathlineto{\pgfqpoint{1.966272in}{6.478646in}}%
\pgfpathlineto{\pgfqpoint{1.966677in}{6.478392in}}%
\pgfpathlineto{\pgfqpoint{1.966920in}{6.477910in}}%
\pgfpathlineto{\pgfqpoint{1.967971in}{6.478545in}}%
\pgfpathlineto{\pgfqpoint{1.968700in}{6.477899in}}%
\pgfpathlineto{\pgfqpoint{1.968619in}{6.478619in}}%
\pgfpathlineto{\pgfqpoint{1.969023in}{6.478351in}}%
\pgfpathlineto{\pgfqpoint{1.969266in}{6.477853in}}%
\pgfpathlineto{\pgfqpoint{1.970399in}{6.478600in}}%
\pgfpathlineto{\pgfqpoint{1.971046in}{6.477811in}}%
\pgfpathlineto{\pgfqpoint{1.971451in}{6.478384in}}%
\pgfpathlineto{\pgfqpoint{1.971694in}{6.477868in}}%
\pgfpathlineto{\pgfqpoint{1.972827in}{6.478616in}}%
\pgfpathlineto{\pgfqpoint{1.973474in}{6.477794in}}%
\pgfpathlineto{\pgfqpoint{1.973879in}{6.478375in}}%
\pgfpathlineto{\pgfqpoint{1.974121in}{6.477842in}}%
\pgfpathlineto{\pgfqpoint{1.975254in}{6.478588in}}%
\pgfpathlineto{\pgfqpoint{1.975983in}{6.477850in}}%
\pgfpathlineto{\pgfqpoint{1.976306in}{6.478321in}}%
\pgfpathlineto{\pgfqpoint{1.976549in}{6.477769in}}%
\pgfpathlineto{\pgfqpoint{1.977763in}{6.478631in}}%
\pgfpathlineto{\pgfqpoint{1.978410in}{6.477741in}}%
\pgfpathlineto{\pgfqpoint{1.978896in}{6.478456in}}%
\pgfpathlineto{\pgfqpoint{1.979058in}{6.477765in}}%
\pgfpathlineto{\pgfqpoint{1.980271in}{6.478625in}}%
\pgfpathlineto{\pgfqpoint{1.981000in}{6.477818in}}%
\pgfpathlineto{\pgfqpoint{1.981404in}{6.478421in}}%
\pgfpathlineto{\pgfqpoint{1.981566in}{6.477708in}}%
\pgfpathlineto{\pgfqpoint{1.982780in}{6.478565in}}%
\pgfpathlineto{\pgfqpoint{1.983508in}{6.477721in}}%
\pgfpathlineto{\pgfqpoint{1.983913in}{6.478331in}}%
\pgfpathlineto{\pgfqpoint{1.984156in}{6.477718in}}%
\pgfpathlineto{\pgfqpoint{1.985369in}{6.478570in}}%
\pgfpathlineto{\pgfqpoint{1.986098in}{6.477686in}}%
\pgfpathlineto{\pgfqpoint{1.986502in}{6.478303in}}%
\pgfpathlineto{\pgfqpoint{1.986745in}{6.477668in}}%
\pgfpathlineto{\pgfqpoint{1.988040in}{6.478636in}}%
\pgfpathlineto{\pgfqpoint{1.988768in}{6.477711in}}%
\pgfpathlineto{\pgfqpoint{1.989173in}{6.478333in}}%
\pgfpathlineto{\pgfqpoint{1.989415in}{6.477676in}}%
\pgfpathlineto{\pgfqpoint{1.989982in}{6.478549in}}%
\pgfpathlineto{\pgfqpoint{1.990063in}{6.477637in}}%
\pgfpathlineto{\pgfqpoint{1.990710in}{6.478637in}}%
\pgfpathlineto{\pgfqpoint{1.991115in}{6.478219in}}%
\pgfpathlineto{\pgfqpoint{1.991439in}{6.477669in}}%
\pgfpathlineto{\pgfqpoint{1.992005in}{6.478549in}}%
\pgfpathlineto{\pgfqpoint{1.992086in}{6.477617in}}%
\pgfpathlineto{\pgfqpoint{1.992733in}{6.478624in}}%
\pgfpathlineto{\pgfqpoint{1.993138in}{6.478189in}}%
\pgfpathlineto{\pgfqpoint{1.993462in}{6.477622in}}%
\pgfpathlineto{\pgfqpoint{1.994109in}{6.478633in}}%
\pgfpathlineto{\pgfqpoint{1.994837in}{6.477609in}}%
\pgfpathlineto{\pgfqpoint{1.995242in}{6.478243in}}%
\pgfpathlineto{\pgfqpoint{1.995565in}{6.477658in}}%
\pgfpathlineto{\pgfqpoint{1.996132in}{6.478548in}}%
\pgfpathlineto{\pgfqpoint{1.996941in}{6.477615in}}%
\pgfpathlineto{\pgfqpoint{1.997265in}{6.478125in}}%
\pgfpathlineto{\pgfqpoint{1.997669in}{6.477649in}}%
\pgfpathlineto{\pgfqpoint{1.998236in}{6.478543in}}%
\pgfpathlineto{\pgfqpoint{1.999045in}{6.477575in}}%
\pgfpathlineto{\pgfqpoint{1.999369in}{6.478087in}}%
\pgfpathlineto{\pgfqpoint{1.999773in}{6.477593in}}%
\pgfpathlineto{\pgfqpoint{2.000421in}{6.478619in}}%
\pgfpathlineto{\pgfqpoint{2.001230in}{6.477612in}}%
\pgfpathlineto{\pgfqpoint{2.001554in}{6.478127in}}%
\pgfpathlineto{\pgfqpoint{2.001958in}{6.477613in}}%
\pgfpathlineto{\pgfqpoint{2.002606in}{6.478643in}}%
\pgfpathlineto{\pgfqpoint{2.003415in}{6.477596in}}%
\pgfpathlineto{\pgfqpoint{2.003738in}{6.478113in}}%
\pgfpathlineto{\pgfqpoint{2.004143in}{6.477579in}}%
\pgfpathlineto{\pgfqpoint{2.004790in}{6.478613in}}%
\pgfpathlineto{\pgfqpoint{2.005600in}{6.477526in}}%
\pgfpathlineto{\pgfqpoint{2.005923in}{6.478044in}}%
\pgfpathlineto{\pgfqpoint{2.006328in}{6.477490in}}%
\pgfpathlineto{\pgfqpoint{2.007056in}{6.478657in}}%
\pgfpathlineto{\pgfqpoint{2.007865in}{6.477526in}}%
\pgfpathlineto{\pgfqpoint{2.008189in}{6.478046in}}%
\pgfpathlineto{\pgfqpoint{2.008594in}{6.477470in}}%
\pgfpathlineto{\pgfqpoint{2.009322in}{6.478639in}}%
\pgfpathlineto{\pgfqpoint{2.010131in}{6.477465in}}%
\pgfpathlineto{\pgfqpoint{2.010455in}{6.477986in}}%
\pgfpathlineto{\pgfqpoint{2.010940in}{6.477517in}}%
\pgfpathlineto{\pgfqpoint{2.011588in}{6.478557in}}%
\pgfpathlineto{\pgfqpoint{2.012478in}{6.477468in}}%
\pgfpathlineto{\pgfqpoint{2.012721in}{6.477859in}}%
\pgfpathlineto{\pgfqpoint{2.013287in}{6.477497in}}%
\pgfpathlineto{\pgfqpoint{2.014015in}{6.478668in}}%
\pgfpathlineto{\pgfqpoint{2.014825in}{6.477401in}}%
\pgfpathlineto{\pgfqpoint{2.015148in}{6.477922in}}%
\pgfpathlineto{\pgfqpoint{2.015634in}{6.477406in}}%
\pgfpathlineto{\pgfqpoint{2.016362in}{6.478577in}}%
\pgfpathlineto{\pgfqpoint{2.017252in}{6.477391in}}%
\pgfpathlineto{\pgfqpoint{2.017495in}{6.477781in}}%
\pgfpathlineto{\pgfqpoint{2.018061in}{6.477371in}}%
\pgfpathlineto{\pgfqpoint{2.018790in}{6.478540in}}%
\pgfpathlineto{\pgfqpoint{2.018871in}{6.477342in}}%
\pgfpathlineto{\pgfqpoint{2.019680in}{6.478640in}}%
\pgfpathlineto{\pgfqpoint{2.019923in}{6.477692in}}%
\pgfpathlineto{\pgfqpoint{2.021298in}{6.478551in}}%
\pgfpathlineto{\pgfqpoint{2.021379in}{6.477328in}}%
\pgfpathlineto{\pgfqpoint{2.022188in}{6.478623in}}%
\pgfpathlineto{\pgfqpoint{2.022431in}{6.477649in}}%
\pgfpathlineto{\pgfqpoint{2.023888in}{6.478606in}}%
\pgfpathlineto{\pgfqpoint{2.024859in}{6.477388in}}%
\pgfpathlineto{\pgfqpoint{2.025021in}{6.477646in}}%
\pgfpathlineto{\pgfqpoint{2.026477in}{6.478568in}}%
\pgfpathlineto{\pgfqpoint{2.027448in}{6.477293in}}%
\pgfpathlineto{\pgfqpoint{2.027610in}{6.477550in}}%
\pgfpathlineto{\pgfqpoint{2.029148in}{6.478562in}}%
\pgfpathlineto{\pgfqpoint{2.029229in}{6.477260in}}%
\pgfpathlineto{\pgfqpoint{2.030119in}{6.478665in}}%
\pgfpathlineto{\pgfqpoint{2.030280in}{6.477481in}}%
\pgfpathlineto{\pgfqpoint{2.031899in}{6.478578in}}%
\pgfpathlineto{\pgfqpoint{2.032951in}{6.477305in}}%
\pgfpathlineto{\pgfqpoint{2.032870in}{6.478643in}}%
\pgfpathlineto{\pgfqpoint{2.033032in}{6.477432in}}%
\pgfpathlineto{\pgfqpoint{2.034731in}{6.478609in}}%
\pgfpathlineto{\pgfqpoint{2.035783in}{6.477269in}}%
\pgfpathlineto{\pgfqpoint{2.035864in}{6.477395in}}%
\pgfpathlineto{\pgfqpoint{2.037644in}{6.478646in}}%
\pgfpathlineto{\pgfqpoint{2.038696in}{6.477235in}}%
\pgfpathlineto{\pgfqpoint{2.038777in}{6.477360in}}%
\pgfpathlineto{\pgfqpoint{2.040557in}{6.478555in}}%
\pgfpathlineto{\pgfqpoint{2.041609in}{6.478619in}}%
\pgfpathlineto{\pgfqpoint{2.041690in}{6.477197in}}%
\pgfpathlineto{\pgfqpoint{2.043632in}{6.478577in}}%
\pgfpathlineto{\pgfqpoint{2.044765in}{6.477141in}}%
\pgfpathlineto{\pgfqpoint{2.046788in}{6.478574in}}%
\pgfpathlineto{\pgfqpoint{2.047921in}{6.477058in}}%
\pgfpathlineto{\pgfqpoint{2.050106in}{6.478651in}}%
\pgfpathlineto{\pgfqpoint{2.051239in}{6.477050in}}%
\pgfpathlineto{\pgfqpoint{2.053424in}{6.478559in}}%
\pgfpathlineto{\pgfqpoint{2.053505in}{6.477028in}}%
\pgfpathlineto{\pgfqpoint{2.054476in}{6.478413in}}%
\pgfpathlineto{\pgfqpoint{2.054719in}{6.477101in}}%
\pgfpathlineto{\pgfqpoint{2.055771in}{6.478590in}}%
\pgfpathlineto{\pgfqpoint{2.055851in}{6.477039in}}%
\pgfpathlineto{\pgfqpoint{2.056822in}{6.478404in}}%
\pgfpathlineto{\pgfqpoint{2.057065in}{6.477068in}}%
\pgfpathlineto{\pgfqpoint{2.058198in}{6.478647in}}%
\pgfpathlineto{\pgfqpoint{2.058279in}{6.477075in}}%
\pgfpathlineto{\pgfqpoint{2.059250in}{6.478419in}}%
\pgfpathlineto{\pgfqpoint{2.059493in}{6.477059in}}%
\pgfpathlineto{\pgfqpoint{2.060626in}{6.478613in}}%
\pgfpathlineto{\pgfqpoint{2.060707in}{6.477021in}}%
\pgfpathlineto{\pgfqpoint{2.061678in}{6.478343in}}%
\pgfpathlineto{\pgfqpoint{2.061920in}{6.476959in}}%
\pgfpathlineto{\pgfqpoint{2.063134in}{6.478596in}}%
\pgfpathlineto{\pgfqpoint{2.063215in}{6.476983in}}%
\pgfpathlineto{\pgfqpoint{2.064186in}{6.478282in}}%
\pgfpathlineto{\pgfqpoint{2.064510in}{6.476981in}}%
\pgfpathlineto{\pgfqpoint{2.065724in}{6.478586in}}%
\pgfpathlineto{\pgfqpoint{2.065805in}{6.476953in}}%
\pgfpathlineto{\pgfqpoint{2.066776in}{6.478227in}}%
\pgfpathlineto{\pgfqpoint{2.067099in}{6.476900in}}%
\pgfpathlineto{\pgfqpoint{2.068394in}{6.478578in}}%
\pgfpathlineto{\pgfqpoint{2.068475in}{6.476924in}}%
\pgfpathlineto{\pgfqpoint{2.069446in}{6.478172in}}%
\pgfpathlineto{\pgfqpoint{2.069851in}{6.476919in}}%
\pgfpathlineto{\pgfqpoint{2.071145in}{6.478561in}}%
\pgfpathlineto{\pgfqpoint{2.071226in}{6.476886in}}%
\pgfpathlineto{\pgfqpoint{2.072197in}{6.478106in}}%
\pgfpathlineto{\pgfqpoint{2.072602in}{6.478609in}}%
\pgfpathlineto{\pgfqpoint{2.072683in}{6.476924in}}%
\pgfpathlineto{\pgfqpoint{2.073654in}{6.478129in}}%
\pgfpathlineto{\pgfqpoint{2.074059in}{6.478625in}}%
\pgfpathlineto{\pgfqpoint{2.074140in}{6.476929in}}%
\pgfpathlineto{\pgfqpoint{2.075111in}{6.478119in}}%
\pgfpathlineto{\pgfqpoint{2.075515in}{6.478609in}}%
\pgfpathlineto{\pgfqpoint{2.075596in}{6.476903in}}%
\pgfpathlineto{\pgfqpoint{2.076648in}{6.478175in}}%
\pgfpathlineto{\pgfqpoint{2.076972in}{6.478562in}}%
\pgfpathlineto{\pgfqpoint{2.077053in}{6.476845in}}%
\pgfpathlineto{\pgfqpoint{2.078105in}{6.478101in}}%
\pgfpathlineto{\pgfqpoint{2.078509in}{6.478578in}}%
\pgfpathlineto{\pgfqpoint{2.078590in}{6.476851in}}%
\pgfpathlineto{\pgfqpoint{2.079642in}{6.478089in}}%
\pgfpathlineto{\pgfqpoint{2.080047in}{6.478559in}}%
\pgfpathlineto{\pgfqpoint{2.080128in}{6.476822in}}%
\pgfpathlineto{\pgfqpoint{2.081180in}{6.478042in}}%
\pgfpathlineto{\pgfqpoint{2.081665in}{6.478597in}}%
\pgfpathlineto{\pgfqpoint{2.081746in}{6.476849in}}%
\pgfpathlineto{\pgfqpoint{2.082798in}{6.478050in}}%
\pgfpathlineto{\pgfqpoint{2.083284in}{6.478597in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{6.476839in}}%
\pgfpathlineto{\pgfqpoint{2.084416in}{6.478021in}}%
\pgfpathlineto{\pgfqpoint{2.084902in}{6.478559in}}%
\pgfpathlineto{\pgfqpoint{2.084983in}{6.476791in}}%
\pgfpathlineto{\pgfqpoint{2.086035in}{6.477954in}}%
\pgfpathlineto{\pgfqpoint{2.086601in}{6.478571in}}%
\pgfpathlineto{\pgfqpoint{2.086682in}{6.476793in}}%
\pgfpathlineto{\pgfqpoint{2.087734in}{6.477936in}}%
\pgfpathlineto{\pgfqpoint{2.088301in}{6.478542in}}%
\pgfpathlineto{\pgfqpoint{2.088382in}{6.476753in}}%
\pgfpathlineto{\pgfqpoint{2.089434in}{6.477877in}}%
\pgfpathlineto{\pgfqpoint{2.090081in}{6.478557in}}%
\pgfpathlineto{\pgfqpoint{2.090162in}{6.476758in}}%
\pgfpathlineto{\pgfqpoint{2.091214in}{6.477860in}}%
\pgfpathlineto{\pgfqpoint{2.091942in}{6.478610in}}%
\pgfpathlineto{\pgfqpoint{2.092023in}{6.476801in}}%
\pgfpathlineto{\pgfqpoint{2.093075in}{6.477880in}}%
\pgfpathlineto{\pgfqpoint{2.093803in}{6.478615in}}%
\pgfpathlineto{\pgfqpoint{2.093884in}{6.476796in}}%
\pgfpathlineto{\pgfqpoint{2.094936in}{6.477853in}}%
\pgfpathlineto{\pgfqpoint{2.095664in}{6.478573in}}%
\pgfpathlineto{\pgfqpoint{2.095745in}{6.476744in}}%
\pgfpathlineto{\pgfqpoint{2.096797in}{6.477779in}}%
\pgfpathlineto{\pgfqpoint{2.097607in}{6.478562in}}%
\pgfpathlineto{\pgfqpoint{2.097687in}{6.476723in}}%
\pgfpathlineto{\pgfqpoint{2.098739in}{6.477736in}}%
\pgfpathlineto{\pgfqpoint{2.099630in}{6.478577in}}%
\pgfpathlineto{\pgfqpoint{2.099710in}{6.476728in}}%
\pgfpathlineto{\pgfqpoint{2.100762in}{6.477717in}}%
\pgfpathlineto{\pgfqpoint{2.101734in}{6.478612in}}%
\pgfpathlineto{\pgfqpoint{2.101814in}{6.476752in}}%
\pgfpathlineto{\pgfqpoint{2.102866in}{6.477717in}}%
\pgfpathlineto{\pgfqpoint{2.103837in}{6.478589in}}%
\pgfpathlineto{\pgfqpoint{2.103918in}{6.476720in}}%
\pgfpathlineto{\pgfqpoint{2.104970in}{6.477661in}}%
\pgfpathlineto{\pgfqpoint{2.106022in}{6.478581in}}%
\pgfpathlineto{\pgfqpoint{2.106103in}{6.476703in}}%
\pgfpathlineto{\pgfqpoint{2.107155in}{6.477618in}}%
\pgfpathlineto{\pgfqpoint{2.108288in}{6.478581in}}%
\pgfpathlineto{\pgfqpoint{2.108369in}{6.476694in}}%
\pgfpathlineto{\pgfqpoint{2.109421in}{6.477583in}}%
\pgfpathlineto{\pgfqpoint{2.110635in}{6.478585in}}%
\pgfpathlineto{\pgfqpoint{2.110716in}{6.476688in}}%
\pgfpathlineto{\pgfqpoint{2.111768in}{6.477551in}}%
\pgfpathlineto{\pgfqpoint{2.113062in}{6.478587in}}%
\pgfpathlineto{\pgfqpoint{2.113143in}{6.476681in}}%
\pgfpathlineto{\pgfqpoint{2.114195in}{6.477517in}}%
\pgfpathlineto{\pgfqpoint{2.115571in}{6.478581in}}%
\pgfpathlineto{\pgfqpoint{2.115652in}{6.476667in}}%
\pgfpathlineto{\pgfqpoint{2.116704in}{6.477476in}}%
\pgfpathlineto{\pgfqpoint{2.118160in}{6.478564in}}%
\pgfpathlineto{\pgfqpoint{2.118241in}{6.476642in}}%
\pgfpathlineto{\pgfqpoint{2.119293in}{6.477422in}}%
\pgfpathlineto{\pgfqpoint{2.120912in}{6.478587in}}%
\pgfpathlineto{\pgfqpoint{2.120993in}{6.476656in}}%
\pgfpathlineto{\pgfqpoint{2.122045in}{6.477407in}}%
\pgfpathlineto{\pgfqpoint{2.123744in}{6.478583in}}%
\pgfpathlineto{\pgfqpoint{2.123825in}{6.476644in}}%
\pgfpathlineto{\pgfqpoint{2.124877in}{6.477366in}}%
\pgfpathlineto{\pgfqpoint{2.126657in}{6.478548in}}%
\pgfpathlineto{\pgfqpoint{2.126738in}{6.476602in}}%
\pgfpathlineto{\pgfqpoint{2.127790in}{6.477294in}}%
\pgfpathlineto{\pgfqpoint{2.129813in}{6.478578in}}%
\pgfpathlineto{\pgfqpoint{2.129894in}{6.476625in}}%
\pgfpathlineto{\pgfqpoint{2.130946in}{6.477285in}}%
\pgfpathlineto{\pgfqpoint{2.133050in}{6.478558in}}%
\pgfpathlineto{\pgfqpoint{2.133131in}{6.476598in}}%
\pgfpathlineto{\pgfqpoint{2.134183in}{6.477227in}}%
\pgfpathlineto{\pgfqpoint{2.136529in}{6.478575in}}%
\pgfpathlineto{\pgfqpoint{2.136610in}{6.476609in}}%
\pgfpathlineto{\pgfqpoint{2.137662in}{6.477206in}}%
\pgfpathlineto{\pgfqpoint{2.140171in}{6.478568in}}%
\pgfpathlineto{\pgfqpoint{2.140252in}{6.476596in}}%
\pgfpathlineto{\pgfqpoint{2.141304in}{6.477161in}}%
\pgfpathlineto{\pgfqpoint{2.144055in}{6.478567in}}%
\pgfpathlineto{\pgfqpoint{2.144136in}{6.476591in}}%
\pgfpathlineto{\pgfqpoint{2.145188in}{6.477121in}}%
\pgfpathlineto{\pgfqpoint{2.148182in}{6.478555in}}%
\pgfpathlineto{\pgfqpoint{2.148263in}{6.476574in}}%
\pgfpathlineto{\pgfqpoint{2.149315in}{6.477070in}}%
\pgfpathlineto{\pgfqpoint{2.152633in}{6.478549in}}%
\pgfpathlineto{\pgfqpoint{2.152714in}{6.476565in}}%
\pgfpathlineto{\pgfqpoint{2.153766in}{6.477026in}}%
\pgfpathlineto{\pgfqpoint{2.157488in}{6.478558in}}%
\pgfpathlineto{\pgfqpoint{2.157569in}{6.476572in}}%
\pgfpathlineto{\pgfqpoint{2.158621in}{6.476996in}}%
\pgfpathlineto{\pgfqpoint{2.162748in}{6.478550in}}%
\pgfpathlineto{\pgfqpoint{2.162829in}{6.476563in}}%
\pgfpathlineto{\pgfqpoint{2.163881in}{6.476950in}}%
\pgfpathlineto{\pgfqpoint{2.168574in}{6.478549in}}%
\pgfpathlineto{\pgfqpoint{2.168655in}{6.476563in}}%
\pgfpathlineto{\pgfqpoint{2.169707in}{6.476913in}}%
\pgfpathlineto{\pgfqpoint{2.175129in}{6.478558in}}%
\pgfpathlineto{\pgfqpoint{2.175210in}{6.476575in}}%
\pgfpathlineto{\pgfqpoint{2.176262in}{6.476885in}}%
\pgfpathlineto{\pgfqpoint{2.182492in}{6.478540in}}%
\pgfpathlineto{\pgfqpoint{2.182573in}{6.476561in}}%
\pgfpathlineto{\pgfqpoint{2.183625in}{6.476831in}}%
\pgfpathlineto{\pgfqpoint{2.191232in}{6.478551in}}%
\pgfpathlineto{\pgfqpoint{2.191313in}{6.476582in}}%
\pgfpathlineto{\pgfqpoint{2.192365in}{6.476809in}}%
\pgfpathlineto{\pgfqpoint{2.201752in}{6.478543in}}%
\pgfpathlineto{\pgfqpoint{2.201832in}{6.476588in}}%
\pgfpathlineto{\pgfqpoint{2.202884in}{6.476772in}}%
\pgfpathlineto{\pgfqpoint{2.215427in}{6.478539in}}%
\pgfpathlineto{\pgfqpoint{2.215508in}{6.476606in}}%
\pgfpathlineto{\pgfqpoint{2.216560in}{6.476743in}}%
\pgfpathlineto{\pgfqpoint{2.236143in}{6.478540in}}%
\pgfpathlineto{\pgfqpoint{2.236224in}{6.476647in}}%
\pgfpathlineto{\pgfqpoint{2.237276in}{6.476729in}}%
\pgfpathlineto{\pgfqpoint{2.268997in}{6.478046in}}%
\pgfpathlineto{\pgfqpoint{2.321595in}{6.477683in}}%
\pgfpathlineto{\pgfqpoint{3.057165in}{6.464482in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{6.462306in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{6.462306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{6.336266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{6.409459in}}%
\pgfpathlineto{\pgfqpoint{0.607855in}{6.410213in}}%
\pgfpathlineto{\pgfqpoint{0.609231in}{6.413469in}}%
\pgfpathlineto{\pgfqpoint{0.632779in}{6.418712in}}%
\pgfpathlineto{\pgfqpoint{0.650824in}{6.424946in}}%
\pgfpathlineto{\pgfqpoint{0.665714in}{6.432394in}}%
\pgfpathlineto{\pgfqpoint{0.678661in}{6.441329in}}%
\pgfpathlineto{\pgfqpoint{0.690394in}{6.452145in}}%
\pgfpathlineto{\pgfqpoint{0.701238in}{6.465198in}}%
\pgfpathlineto{\pgfqpoint{0.710058in}{6.478602in}}%
\pgfpathlineto{\pgfqpoint{0.710139in}{6.447927in}}%
\pgfpathlineto{\pgfqpoint{0.711191in}{6.450113in}}%
\pgfpathlineto{\pgfqpoint{0.722439in}{6.476297in}}%
\pgfpathlineto{\pgfqpoint{0.723329in}{6.478617in}}%
\pgfpathlineto{\pgfqpoint{0.723410in}{6.448025in}}%
\pgfpathlineto{\pgfqpoint{0.724462in}{6.451211in}}%
\pgfpathlineto{\pgfqpoint{0.732878in}{6.478791in}}%
\pgfpathlineto{\pgfqpoint{0.732959in}{6.448276in}}%
\pgfpathlineto{\pgfqpoint{0.734011in}{6.452405in}}%
\pgfpathlineto{\pgfqpoint{0.740323in}{6.478648in}}%
\pgfpathlineto{\pgfqpoint{0.740403in}{6.448207in}}%
\pgfpathlineto{\pgfqpoint{0.741455in}{6.453240in}}%
\pgfpathlineto{\pgfqpoint{0.746553in}{6.478783in}}%
\pgfpathlineto{\pgfqpoint{0.746634in}{6.448415in}}%
\pgfpathlineto{\pgfqpoint{0.747686in}{6.454336in}}%
\pgfpathlineto{\pgfqpoint{0.751894in}{6.478944in}}%
\pgfpathlineto{\pgfqpoint{0.751975in}{6.448647in}}%
\pgfpathlineto{\pgfqpoint{0.753027in}{6.455441in}}%
\pgfpathlineto{\pgfqpoint{0.756507in}{6.478651in}}%
\pgfpathlineto{\pgfqpoint{0.756588in}{6.448424in}}%
\pgfpathlineto{\pgfqpoint{0.757640in}{6.456073in}}%
\pgfpathlineto{\pgfqpoint{0.760715in}{6.479086in}}%
\pgfpathlineto{\pgfqpoint{0.760795in}{6.448930in}}%
\pgfpathlineto{\pgfqpoint{0.761847in}{6.457436in}}%
\pgfpathlineto{\pgfqpoint{0.764437in}{6.478907in}}%
\pgfpathlineto{\pgfqpoint{0.764518in}{6.448820in}}%
\pgfpathlineto{\pgfqpoint{0.765570in}{6.458168in}}%
\pgfpathlineto{\pgfqpoint{0.767836in}{6.478761in}}%
\pgfpathlineto{\pgfqpoint{0.767916in}{6.448742in}}%
\pgfpathlineto{\pgfqpoint{0.768968in}{6.458926in}}%
\pgfpathlineto{\pgfqpoint{0.770991in}{6.478919in}}%
\pgfpathlineto{\pgfqpoint{0.771072in}{6.448969in}}%
\pgfpathlineto{\pgfqpoint{0.772124in}{6.459988in}}%
\pgfpathlineto{\pgfqpoint{0.773905in}{6.478991in}}%
\pgfpathlineto{\pgfqpoint{0.773986in}{6.449109in}}%
\pgfpathlineto{\pgfqpoint{0.775038in}{6.460958in}}%
\pgfpathlineto{\pgfqpoint{0.776575in}{6.478575in}}%
\pgfpathlineto{\pgfqpoint{0.776656in}{6.448760in}}%
\pgfpathlineto{\pgfqpoint{0.777708in}{6.461428in}}%
\pgfpathlineto{\pgfqpoint{0.779164in}{6.479261in}}%
\pgfpathlineto{\pgfqpoint{0.779245in}{6.449514in}}%
\pgfpathlineto{\pgfqpoint{0.780297in}{6.463014in}}%
\pgfpathlineto{\pgfqpoint{0.781511in}{6.478823in}}%
\pgfpathlineto{\pgfqpoint{0.781592in}{6.449143in}}%
\pgfpathlineto{\pgfqpoint{0.782644in}{6.463456in}}%
\pgfpathlineto{\pgfqpoint{0.783777in}{6.479091in}}%
\pgfpathlineto{\pgfqpoint{0.783858in}{6.449478in}}%
\pgfpathlineto{\pgfqpoint{0.784910in}{6.464611in}}%
\pgfpathlineto{\pgfqpoint{0.785881in}{6.478765in}}%
\pgfpathlineto{\pgfqpoint{0.785962in}{6.449218in}}%
\pgfpathlineto{\pgfqpoint{0.787014in}{6.465161in}}%
\pgfpathlineto{\pgfqpoint{0.787904in}{6.478822in}}%
\pgfpathlineto{\pgfqpoint{0.787985in}{6.449341in}}%
\pgfpathlineto{\pgfqpoint{0.789037in}{6.466098in}}%
\pgfpathlineto{\pgfqpoint{0.789846in}{6.479142in}}%
\pgfpathlineto{\pgfqpoint{0.789927in}{6.449729in}}%
\pgfpathlineto{\pgfqpoint{0.790979in}{6.467299in}}%
\pgfpathlineto{\pgfqpoint{0.791707in}{6.479603in}}%
\pgfpathlineto{\pgfqpoint{0.791788in}{6.450257in}}%
\pgfpathlineto{\pgfqpoint{0.792840in}{6.468642in}}%
\pgfpathlineto{\pgfqpoint{0.793407in}{6.478645in}}%
\pgfpathlineto{\pgfqpoint{0.793487in}{6.449364in}}%
\pgfpathlineto{\pgfqpoint{0.794539in}{6.468543in}}%
\pgfpathlineto{\pgfqpoint{0.795106in}{6.478977in}}%
\pgfpathlineto{\pgfqpoint{0.795187in}{6.449762in}}%
\pgfpathlineto{\pgfqpoint{0.796239in}{6.469751in}}%
\pgfpathlineto{\pgfqpoint{0.796724in}{6.479068in}}%
\pgfpathlineto{\pgfqpoint{0.796805in}{6.449918in}}%
\pgfpathlineto{\pgfqpoint{0.797857in}{6.470713in}}%
\pgfpathlineto{\pgfqpoint{0.798262in}{6.478784in}}%
\pgfpathlineto{\pgfqpoint{0.798343in}{6.449701in}}%
\pgfpathlineto{\pgfqpoint{0.799314in}{6.469622in}}%
\pgfpathlineto{\pgfqpoint{0.799799in}{6.479675in}}%
\pgfpathlineto{\pgfqpoint{0.799880in}{6.450658in}}%
\pgfpathlineto{\pgfqpoint{0.800851in}{6.471330in}}%
\pgfpathlineto{\pgfqpoint{0.801256in}{6.480018in}}%
\pgfpathlineto{\pgfqpoint{0.801337in}{6.451067in}}%
\pgfpathlineto{\pgfqpoint{0.802308in}{6.472481in}}%
\pgfpathlineto{\pgfqpoint{0.802631in}{6.479678in}}%
\pgfpathlineto{\pgfqpoint{0.802712in}{6.450792in}}%
\pgfpathlineto{\pgfqpoint{0.803683in}{6.472939in}}%
\pgfpathlineto{\pgfqpoint{0.804007in}{6.480382in}}%
\pgfpathlineto{\pgfqpoint{0.804088in}{6.451562in}}%
\pgfpathlineto{\pgfqpoint{0.805059in}{6.474454in}}%
\pgfpathlineto{\pgfqpoint{0.805302in}{6.480221in}}%
\pgfpathlineto{\pgfqpoint{0.805383in}{6.451467in}}%
\pgfpathlineto{\pgfqpoint{0.806354in}{6.475092in}}%
\pgfpathlineto{\pgfqpoint{0.806516in}{6.479058in}}%
\pgfpathlineto{\pgfqpoint{0.806597in}{6.450367in}}%
\pgfpathlineto{\pgfqpoint{0.807568in}{6.474713in}}%
\pgfpathlineto{\pgfqpoint{0.807730in}{6.478799in}}%
\pgfpathlineto{\pgfqpoint{0.807810in}{6.450173in}}%
\pgfpathlineto{\pgfqpoint{0.808781in}{6.475249in}}%
\pgfpathlineto{\pgfqpoint{0.808943in}{6.479458in}}%
\pgfpathlineto{\pgfqpoint{0.809024in}{6.450898in}}%
\pgfpathlineto{\pgfqpoint{0.809995in}{6.476714in}}%
\pgfpathlineto{\pgfqpoint{0.810076in}{6.478879in}}%
\pgfpathlineto{\pgfqpoint{0.810157in}{6.450383in}}%
\pgfpathlineto{\pgfqpoint{0.811128in}{6.476923in}}%
\pgfpathlineto{\pgfqpoint{0.811209in}{6.479150in}}%
\pgfpathlineto{\pgfqpoint{0.811290in}{6.450719in}}%
\pgfpathlineto{\pgfqpoint{0.812261in}{6.477993in}}%
\pgfpathlineto{\pgfqpoint{0.812342in}{6.480281in}}%
\pgfpathlineto{\pgfqpoint{0.812423in}{6.451916in}}%
\pgfpathlineto{\pgfqpoint{0.813394in}{6.479935in}}%
\pgfpathlineto{\pgfqpoint{0.813475in}{6.451635in}}%
\pgfpathlineto{\pgfqpoint{0.814446in}{6.480378in}}%
\pgfpathlineto{\pgfqpoint{0.814527in}{6.452143in}}%
\pgfpathlineto{\pgfqpoint{0.815417in}{6.479150in}}%
\pgfpathlineto{\pgfqpoint{0.815498in}{6.450979in}}%
\pgfpathlineto{\pgfqpoint{0.816388in}{6.478639in}}%
\pgfpathlineto{\pgfqpoint{0.816469in}{6.450532in}}%
\pgfpathlineto{\pgfqpoint{0.817359in}{6.478853in}}%
\pgfpathlineto{\pgfqpoint{0.817521in}{6.453432in}}%
\pgfpathlineto{\pgfqpoint{0.818330in}{6.479799in}}%
\pgfpathlineto{\pgfqpoint{0.818411in}{6.451821in}}%
\pgfpathlineto{\pgfqpoint{0.819220in}{6.478775in}}%
\pgfpathlineto{\pgfqpoint{0.819301in}{6.450861in}}%
\pgfpathlineto{\pgfqpoint{0.820191in}{6.481178in}}%
\pgfpathlineto{\pgfqpoint{0.820353in}{6.456137in}}%
\pgfpathlineto{\pgfqpoint{0.821081in}{6.450891in}}%
\pgfpathlineto{\pgfqpoint{0.821891in}{6.479643in}}%
\pgfpathlineto{\pgfqpoint{0.821972in}{6.451923in}}%
\pgfpathlineto{\pgfqpoint{0.822781in}{6.481287in}}%
\pgfpathlineto{\pgfqpoint{0.823024in}{6.459606in}}%
\pgfpathlineto{\pgfqpoint{0.823590in}{6.480604in}}%
\pgfpathlineto{\pgfqpoint{0.823671in}{6.453014in}}%
\pgfpathlineto{\pgfqpoint{0.824399in}{6.480519in}}%
\pgfpathlineto{\pgfqpoint{0.824480in}{6.452993in}}%
\pgfpathlineto{\pgfqpoint{0.825208in}{6.481038in}}%
\pgfpathlineto{\pgfqpoint{0.825532in}{6.463079in}}%
\pgfpathlineto{\pgfqpoint{0.826018in}{6.451578in}}%
\pgfpathlineto{\pgfqpoint{0.826746in}{6.480689in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{6.452441in}}%
\pgfpathlineto{\pgfqpoint{0.827879in}{6.465829in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{6.452061in}}%
\pgfpathlineto{\pgfqpoint{0.828931in}{6.479364in}}%
\pgfpathlineto{\pgfqpoint{0.829012in}{6.452220in}}%
\pgfpathlineto{\pgfqpoint{0.829659in}{6.480001in}}%
\pgfpathlineto{\pgfqpoint{0.830064in}{6.467027in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{6.481186in}}%
\pgfpathlineto{\pgfqpoint{0.830468in}{6.454172in}}%
\pgfpathlineto{\pgfqpoint{0.831035in}{6.479317in}}%
\pgfpathlineto{\pgfqpoint{0.831116in}{6.452364in}}%
\pgfpathlineto{\pgfqpoint{0.831763in}{6.481577in}}%
\pgfpathlineto{\pgfqpoint{0.832168in}{6.469516in}}%
\pgfpathlineto{\pgfqpoint{0.832410in}{6.480673in}}%
\pgfpathlineto{\pgfqpoint{0.832491in}{6.453849in}}%
\pgfpathlineto{\pgfqpoint{0.833058in}{6.480241in}}%
\pgfpathlineto{\pgfqpoint{0.833139in}{6.453481in}}%
\pgfpathlineto{\pgfqpoint{0.833705in}{6.480287in}}%
\pgfpathlineto{\pgfqpoint{0.834191in}{6.473015in}}%
\pgfpathlineto{\pgfqpoint{0.834433in}{6.454179in}}%
\pgfpathlineto{\pgfqpoint{0.835000in}{6.481821in}}%
\pgfpathlineto{\pgfqpoint{0.835647in}{6.452788in}}%
\pgfpathlineto{\pgfqpoint{0.836052in}{6.473099in}}%
\pgfpathlineto{\pgfqpoint{0.836214in}{6.481251in}}%
\pgfpathlineto{\pgfqpoint{0.836295in}{6.454808in}}%
\pgfpathlineto{\pgfqpoint{0.836780in}{6.479560in}}%
\pgfpathlineto{\pgfqpoint{0.836861in}{6.453179in}}%
\pgfpathlineto{\pgfqpoint{0.837427in}{6.482474in}}%
\pgfpathlineto{\pgfqpoint{0.837832in}{6.473123in}}%
\pgfpathlineto{\pgfqpoint{0.837994in}{6.481629in}}%
\pgfpathlineto{\pgfqpoint{0.838075in}{6.455377in}}%
\pgfpathlineto{\pgfqpoint{0.838560in}{6.481197in}}%
\pgfpathlineto{\pgfqpoint{0.838641in}{6.455008in}}%
\pgfpathlineto{\pgfqpoint{0.839612in}{6.477149in}}%
\pgfpathlineto{\pgfqpoint{0.840260in}{6.482402in}}%
\pgfpathlineto{\pgfqpoint{0.839774in}{6.455519in}}%
\pgfpathlineto{\pgfqpoint{0.840745in}{6.479095in}}%
\pgfpathlineto{\pgfqpoint{0.840826in}{6.453156in}}%
\pgfpathlineto{\pgfqpoint{0.841312in}{6.480733in}}%
\pgfpathlineto{\pgfqpoint{0.841797in}{6.478132in}}%
\pgfpathlineto{\pgfqpoint{0.841878in}{6.482800in}}%
\pgfpathlineto{\pgfqpoint{0.842445in}{6.454820in}}%
\pgfpathlineto{\pgfqpoint{0.842849in}{6.478680in}}%
\pgfpathlineto{\pgfqpoint{0.842930in}{6.452993in}}%
\pgfpathlineto{\pgfqpoint{0.843416in}{6.481982in}}%
\pgfpathlineto{\pgfqpoint{0.843982in}{6.455257in}}%
\pgfpathlineto{\pgfqpoint{0.844387in}{6.480001in}}%
\pgfpathlineto{\pgfqpoint{0.844953in}{6.454102in}}%
\pgfpathlineto{\pgfqpoint{0.845358in}{6.479427in}}%
\pgfpathlineto{\pgfqpoint{0.845439in}{6.454054in}}%
\pgfpathlineto{\pgfqpoint{0.846329in}{6.480274in}}%
\pgfpathlineto{\pgfqpoint{0.846491in}{6.460259in}}%
\pgfpathlineto{\pgfqpoint{0.847300in}{6.482558in}}%
\pgfpathlineto{\pgfqpoint{0.846895in}{6.456053in}}%
\pgfpathlineto{\pgfqpoint{0.847704in}{6.478872in}}%
\pgfpathlineto{\pgfqpoint{0.847785in}{6.453813in}}%
\pgfpathlineto{\pgfqpoint{0.848675in}{6.483277in}}%
\pgfpathlineto{\pgfqpoint{0.848837in}{6.463874in}}%
\pgfpathlineto{\pgfqpoint{0.849566in}{6.483577in}}%
\pgfpathlineto{\pgfqpoint{0.849161in}{6.455614in}}%
\pgfpathlineto{\pgfqpoint{0.849970in}{6.481378in}}%
\pgfpathlineto{\pgfqpoint{0.850456in}{6.454779in}}%
\pgfpathlineto{\pgfqpoint{0.850860in}{6.483613in}}%
\pgfpathlineto{\pgfqpoint{0.851103in}{6.470637in}}%
\pgfpathlineto{\pgfqpoint{0.851265in}{6.482300in}}%
\pgfpathlineto{\pgfqpoint{0.851750in}{6.456782in}}%
\pgfpathlineto{\pgfqpoint{0.852074in}{6.480543in}}%
\pgfpathlineto{\pgfqpoint{0.852964in}{6.455642in}}%
\pgfpathlineto{\pgfqpoint{0.853126in}{6.467858in}}%
\pgfpathlineto{\pgfqpoint{0.853369in}{6.455849in}}%
\pgfpathlineto{\pgfqpoint{0.854097in}{6.481272in}}%
\pgfpathlineto{\pgfqpoint{0.854178in}{6.457149in}}%
\pgfpathlineto{\pgfqpoint{0.854906in}{6.483638in}}%
\pgfpathlineto{\pgfqpoint{0.855149in}{6.472445in}}%
\pgfpathlineto{\pgfqpoint{0.855311in}{6.454916in}}%
\pgfpathlineto{\pgfqpoint{0.856039in}{6.482965in}}%
\pgfpathlineto{\pgfqpoint{0.856444in}{6.455133in}}%
\pgfpathlineto{\pgfqpoint{0.857091in}{6.478057in}}%
\pgfpathlineto{\pgfqpoint{0.857900in}{6.485069in}}%
\pgfpathlineto{\pgfqpoint{0.857577in}{6.457830in}}%
\pgfpathlineto{\pgfqpoint{0.858224in}{6.482174in}}%
\pgfpathlineto{\pgfqpoint{0.858629in}{6.456122in}}%
\pgfpathlineto{\pgfqpoint{0.858952in}{6.484047in}}%
\pgfpathlineto{\pgfqpoint{0.859357in}{6.458597in}}%
\pgfpathlineto{\pgfqpoint{0.860004in}{6.485305in}}%
\pgfpathlineto{\pgfqpoint{0.859681in}{6.456687in}}%
\pgfpathlineto{\pgfqpoint{0.860652in}{6.482559in}}%
\pgfpathlineto{\pgfqpoint{0.861704in}{6.457335in}}%
\pgfpathlineto{\pgfqpoint{0.861785in}{6.464824in}}%
\pgfpathlineto{\pgfqpoint{0.862351in}{6.457014in}}%
\pgfpathlineto{\pgfqpoint{0.862917in}{6.480207in}}%
\pgfpathlineto{\pgfqpoint{0.862998in}{6.457626in}}%
\pgfpathlineto{\pgfqpoint{0.863889in}{6.482701in}}%
\pgfpathlineto{\pgfqpoint{0.864050in}{6.468199in}}%
\pgfpathlineto{\pgfqpoint{0.864536in}{6.485547in}}%
\pgfpathlineto{\pgfqpoint{0.864860in}{6.457089in}}%
\pgfpathlineto{\pgfqpoint{0.865102in}{6.481292in}}%
\pgfpathlineto{\pgfqpoint{0.866073in}{6.458481in}}%
\pgfpathlineto{\pgfqpoint{0.865750in}{6.485991in}}%
\pgfpathlineto{\pgfqpoint{0.866235in}{6.475068in}}%
\pgfpathlineto{\pgfqpoint{0.866640in}{6.486538in}}%
\pgfpathlineto{\pgfqpoint{0.866964in}{6.459739in}}%
\pgfpathlineto{\pgfqpoint{0.867206in}{6.485145in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{6.458693in}}%
\pgfpathlineto{\pgfqpoint{0.868258in}{6.476075in}}%
\pgfpathlineto{\pgfqpoint{0.868906in}{6.485813in}}%
\pgfpathlineto{\pgfqpoint{0.868663in}{6.459386in}}%
\pgfpathlineto{\pgfqpoint{0.869148in}{6.482192in}}%
\pgfpathlineto{\pgfqpoint{0.869472in}{6.457495in}}%
\pgfpathlineto{\pgfqpoint{0.869715in}{6.484427in}}%
\pgfpathlineto{\pgfqpoint{0.870200in}{6.478386in}}%
\pgfpathlineto{\pgfqpoint{0.870281in}{6.487488in}}%
\pgfpathlineto{\pgfqpoint{0.871090in}{6.458871in}}%
\pgfpathlineto{\pgfqpoint{0.871333in}{6.486824in}}%
\pgfpathlineto{\pgfqpoint{0.872385in}{6.459042in}}%
\pgfpathlineto{\pgfqpoint{0.872466in}{6.468633in}}%
\pgfpathlineto{\pgfqpoint{0.872628in}{6.487841in}}%
\pgfpathlineto{\pgfqpoint{0.873437in}{6.464469in}}%
\pgfpathlineto{\pgfqpoint{0.873599in}{6.484120in}}%
\pgfpathlineto{\pgfqpoint{0.874408in}{6.463034in}}%
\pgfpathlineto{\pgfqpoint{0.874732in}{6.473205in}}%
\pgfpathlineto{\pgfqpoint{0.874894in}{6.463348in}}%
\pgfpathlineto{\pgfqpoint{0.875784in}{6.485780in}}%
\pgfpathlineto{\pgfqpoint{0.876512in}{6.459402in}}%
\pgfpathlineto{\pgfqpoint{0.876269in}{6.488057in}}%
\pgfpathlineto{\pgfqpoint{0.876836in}{6.471613in}}%
\pgfpathlineto{\pgfqpoint{0.877645in}{6.488457in}}%
\pgfpathlineto{\pgfqpoint{0.876998in}{6.462797in}}%
\pgfpathlineto{\pgfqpoint{0.877807in}{6.480047in}}%
\pgfpathlineto{\pgfqpoint{0.877888in}{6.460857in}}%
\pgfpathlineto{\pgfqpoint{0.878535in}{6.488323in}}%
\pgfpathlineto{\pgfqpoint{0.878859in}{6.472527in}}%
\pgfpathlineto{\pgfqpoint{0.879830in}{6.487213in}}%
\pgfpathlineto{\pgfqpoint{0.879425in}{6.460708in}}%
\pgfpathlineto{\pgfqpoint{0.879992in}{6.479954in}}%
\pgfpathlineto{\pgfqpoint{0.880073in}{6.461360in}}%
\pgfpathlineto{\pgfqpoint{0.880477in}{6.488714in}}%
\pgfpathlineto{\pgfqpoint{0.881125in}{6.461624in}}%
\pgfpathlineto{\pgfqpoint{0.881934in}{6.489740in}}%
\pgfpathlineto{\pgfqpoint{0.881529in}{6.460421in}}%
\pgfpathlineto{\pgfqpoint{0.882338in}{6.489632in}}%
\pgfpathlineto{\pgfqpoint{0.883148in}{6.461193in}}%
\pgfpathlineto{\pgfqpoint{0.882743in}{6.490094in}}%
\pgfpathlineto{\pgfqpoint{0.883552in}{6.462833in}}%
\pgfpathlineto{\pgfqpoint{0.884119in}{6.490036in}}%
\pgfpathlineto{\pgfqpoint{0.884685in}{6.488463in}}%
\pgfpathlineto{\pgfqpoint{0.885090in}{6.462429in}}%
\pgfpathlineto{\pgfqpoint{0.885737in}{6.475876in}}%
\pgfpathlineto{\pgfqpoint{0.886384in}{6.490856in}}%
\pgfpathlineto{\pgfqpoint{0.886223in}{6.464553in}}%
\pgfpathlineto{\pgfqpoint{0.886870in}{6.480721in}}%
\pgfpathlineto{\pgfqpoint{0.887841in}{6.463212in}}%
\pgfpathlineto{\pgfqpoint{0.887113in}{6.490932in}}%
\pgfpathlineto{\pgfqpoint{0.887922in}{6.476848in}}%
\pgfpathlineto{\pgfqpoint{0.888893in}{6.463352in}}%
\pgfpathlineto{\pgfqpoint{0.889055in}{6.491288in}}%
\pgfpathlineto{\pgfqpoint{0.890269in}{6.465634in}}%
\pgfpathlineto{\pgfqpoint{0.890754in}{6.492834in}}%
\pgfpathlineto{\pgfqpoint{0.890592in}{6.463814in}}%
\pgfpathlineto{\pgfqpoint{0.891402in}{6.490841in}}%
\pgfpathlineto{\pgfqpoint{0.891806in}{6.475623in}}%
\pgfpathlineto{\pgfqpoint{0.892373in}{6.491194in}}%
\pgfpathlineto{\pgfqpoint{0.892454in}{6.476537in}}%
\pgfpathlineto{\pgfqpoint{0.893020in}{6.493672in}}%
\pgfpathlineto{\pgfqpoint{0.893182in}{6.464867in}}%
\pgfpathlineto{\pgfqpoint{0.893586in}{6.482547in}}%
\pgfpathlineto{\pgfqpoint{0.893667in}{6.468342in}}%
\pgfpathlineto{\pgfqpoint{0.894557in}{6.492210in}}%
\pgfpathlineto{\pgfqpoint{0.894638in}{6.478359in}}%
\pgfpathlineto{\pgfqpoint{0.894719in}{6.494219in}}%
\pgfpathlineto{\pgfqpoint{0.894881in}{6.466680in}}%
\pgfpathlineto{\pgfqpoint{0.895690in}{6.479178in}}%
\pgfpathlineto{\pgfqpoint{0.895771in}{6.465773in}}%
\pgfpathlineto{\pgfqpoint{0.896500in}{6.494694in}}%
\pgfpathlineto{\pgfqpoint{0.896823in}{6.472128in}}%
\pgfpathlineto{\pgfqpoint{0.897066in}{6.492553in}}%
\pgfpathlineto{\pgfqpoint{0.897794in}{6.466692in}}%
\pgfpathlineto{\pgfqpoint{0.897875in}{6.483713in}}%
\pgfpathlineto{\pgfqpoint{0.898361in}{6.468092in}}%
\pgfpathlineto{\pgfqpoint{0.898765in}{6.495390in}}%
\pgfpathlineto{\pgfqpoint{0.898927in}{6.471046in}}%
\pgfpathlineto{\pgfqpoint{0.899170in}{6.493910in}}%
\pgfpathlineto{\pgfqpoint{0.899736in}{6.469580in}}%
\pgfpathlineto{\pgfqpoint{0.900060in}{6.481725in}}%
\pgfpathlineto{\pgfqpoint{0.900788in}{6.496218in}}%
\pgfpathlineto{\pgfqpoint{0.901193in}{6.469375in}}%
\pgfpathlineto{\pgfqpoint{0.902083in}{6.495934in}}%
\pgfpathlineto{\pgfqpoint{0.902326in}{6.493170in}}%
\pgfpathlineto{\pgfqpoint{0.902730in}{6.469639in}}%
\pgfpathlineto{\pgfqpoint{0.902973in}{6.497174in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{6.475042in}}%
\pgfpathlineto{\pgfqpoint{0.903459in}{6.494273in}}%
\pgfpathlineto{\pgfqpoint{0.904349in}{6.472717in}}%
\pgfpathlineto{\pgfqpoint{0.904511in}{6.482632in}}%
\pgfpathlineto{\pgfqpoint{0.904592in}{6.472949in}}%
\pgfpathlineto{\pgfqpoint{0.905401in}{6.495668in}}%
\pgfpathlineto{\pgfqpoint{0.905563in}{6.477149in}}%
\pgfpathlineto{\pgfqpoint{0.905886in}{6.469943in}}%
\pgfpathlineto{\pgfqpoint{0.906696in}{6.498578in}}%
\pgfpathlineto{\pgfqpoint{0.907505in}{6.472335in}}%
\pgfpathlineto{\pgfqpoint{0.907748in}{6.476942in}}%
\pgfpathlineto{\pgfqpoint{0.908719in}{6.498846in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{6.471406in}}%
\pgfpathlineto{\pgfqpoint{0.908880in}{6.483525in}}%
\pgfpathlineto{\pgfqpoint{0.909609in}{6.475137in}}%
\pgfpathlineto{\pgfqpoint{0.909042in}{6.497637in}}%
\pgfpathlineto{\pgfqpoint{0.909932in}{6.475701in}}%
\pgfpathlineto{\pgfqpoint{0.910337in}{6.499221in}}%
\pgfpathlineto{\pgfqpoint{0.910661in}{6.472043in}}%
\pgfpathlineto{\pgfqpoint{0.911065in}{6.497398in}}%
\pgfpathlineto{\pgfqpoint{0.911389in}{6.500894in}}%
\pgfpathlineto{\pgfqpoint{0.912117in}{6.474764in}}%
\pgfpathlineto{\pgfqpoint{0.913007in}{6.499311in}}%
\pgfpathlineto{\pgfqpoint{0.912522in}{6.474697in}}%
\pgfpathlineto{\pgfqpoint{0.913250in}{6.483070in}}%
\pgfpathlineto{\pgfqpoint{0.913412in}{6.501575in}}%
\pgfpathlineto{\pgfqpoint{0.914302in}{6.475498in}}%
\pgfpathlineto{\pgfqpoint{0.914869in}{6.501311in}}%
\pgfpathlineto{\pgfqpoint{0.915354in}{6.475386in}}%
\pgfpathlineto{\pgfqpoint{0.915435in}{6.500248in}}%
\pgfpathlineto{\pgfqpoint{0.916001in}{6.501394in}}%
\pgfpathlineto{\pgfqpoint{0.916568in}{6.475789in}}%
\pgfpathlineto{\pgfqpoint{0.917296in}{6.504136in}}%
\pgfpathlineto{\pgfqpoint{0.917701in}{6.489310in}}%
\pgfpathlineto{\pgfqpoint{0.918105in}{6.504645in}}%
\pgfpathlineto{\pgfqpoint{0.919076in}{6.476866in}}%
\pgfpathlineto{\pgfqpoint{0.919157in}{6.503742in}}%
\pgfpathlineto{\pgfqpoint{0.920128in}{6.483507in}}%
\pgfpathlineto{\pgfqpoint{0.920452in}{6.478385in}}%
\pgfpathlineto{\pgfqpoint{0.920533in}{6.506038in}}%
\pgfpathlineto{\pgfqpoint{0.921585in}{6.495316in}}%
\pgfpathlineto{\pgfqpoint{0.922394in}{6.492946in}}%
\pgfpathlineto{\pgfqpoint{0.922880in}{6.493988in}}%
\pgfpathlineto{\pgfqpoint{0.924013in}{6.503627in}}%
\pgfpathlineto{\pgfqpoint{0.925955in}{6.543771in}}%
\pgfpathlineto{\pgfqpoint{0.928787in}{6.656300in}}%
\pgfpathlineto{\pgfqpoint{0.930486in}{6.754883in}}%
\pgfpathlineto{\pgfqpoint{0.931296in}{6.753513in}}%
\pgfpathlineto{\pgfqpoint{0.932105in}{6.729729in}}%
\pgfpathlineto{\pgfqpoint{0.931700in}{6.755071in}}%
\pgfpathlineto{\pgfqpoint{0.932347in}{6.749355in}}%
\pgfpathlineto{\pgfqpoint{0.932428in}{6.756004in}}%
\pgfpathlineto{\pgfqpoint{0.932833in}{6.733429in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{6.755487in}}%
\pgfpathlineto{\pgfqpoint{0.934047in}{6.731788in}}%
\pgfpathlineto{\pgfqpoint{0.933723in}{6.757292in}}%
\pgfpathlineto{\pgfqpoint{0.934451in}{6.743803in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{6.757375in}}%
\pgfpathlineto{\pgfqpoint{0.934613in}{6.732076in}}%
\pgfpathlineto{\pgfqpoint{0.935584in}{6.751894in}}%
\pgfpathlineto{\pgfqpoint{0.935908in}{6.732336in}}%
\pgfpathlineto{\pgfqpoint{0.936555in}{6.752755in}}%
\pgfpathlineto{\pgfqpoint{0.936717in}{6.744422in}}%
\pgfpathlineto{\pgfqpoint{0.937526in}{6.734859in}}%
\pgfpathlineto{\pgfqpoint{0.937931in}{6.760674in}}%
\pgfpathlineto{\pgfqpoint{0.938740in}{6.761083in}}%
\pgfpathlineto{\pgfqpoint{0.939145in}{6.735792in}}%
\pgfpathlineto{\pgfqpoint{0.939873in}{6.761850in}}%
\pgfpathlineto{\pgfqpoint{0.940359in}{6.754301in}}%
\pgfpathlineto{\pgfqpoint{0.940763in}{6.735985in}}%
\pgfpathlineto{\pgfqpoint{0.940925in}{6.762664in}}%
\pgfpathlineto{\pgfqpoint{0.941492in}{6.746498in}}%
\pgfpathlineto{\pgfqpoint{0.942382in}{6.763970in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{6.737708in}}%
\pgfpathlineto{\pgfqpoint{0.942624in}{6.752526in}}%
\pgfpathlineto{\pgfqpoint{0.942705in}{6.739585in}}%
\pgfpathlineto{\pgfqpoint{0.943434in}{6.765431in}}%
\pgfpathlineto{\pgfqpoint{0.943757in}{6.744850in}}%
\pgfpathlineto{\pgfqpoint{0.944000in}{6.764877in}}%
\pgfpathlineto{\pgfqpoint{0.944567in}{6.740207in}}%
\pgfpathlineto{\pgfqpoint{0.944890in}{6.751498in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{6.740665in}}%
\pgfpathlineto{\pgfqpoint{0.945618in}{6.767373in}}%
\pgfpathlineto{\pgfqpoint{0.946023in}{6.745018in}}%
\pgfpathlineto{\pgfqpoint{0.946104in}{6.762875in}}%
\pgfpathlineto{\pgfqpoint{0.946751in}{6.742764in}}%
\pgfpathlineto{\pgfqpoint{0.947156in}{6.753362in}}%
\pgfpathlineto{\pgfqpoint{0.947237in}{6.744693in}}%
\pgfpathlineto{\pgfqpoint{0.947803in}{6.768756in}}%
\pgfpathlineto{\pgfqpoint{0.948289in}{6.749163in}}%
\pgfpathlineto{\pgfqpoint{0.948370in}{6.769069in}}%
\pgfpathlineto{\pgfqpoint{0.948936in}{6.745762in}}%
\pgfpathlineto{\pgfqpoint{0.949422in}{6.760223in}}%
\pgfpathlineto{\pgfqpoint{0.950069in}{6.738158in}}%
\pgfpathlineto{\pgfqpoint{0.949988in}{6.771527in}}%
\pgfpathlineto{\pgfqpoint{0.950474in}{6.764662in}}%
\pgfpathlineto{\pgfqpoint{0.951202in}{6.746333in}}%
\pgfpathlineto{\pgfqpoint{0.950797in}{6.770880in}}%
\pgfpathlineto{\pgfqpoint{0.951688in}{6.746880in}}%
\pgfpathlineto{\pgfqpoint{0.952254in}{6.773902in}}%
\pgfpathlineto{\pgfqpoint{0.952335in}{6.742975in}}%
\pgfpathlineto{\pgfqpoint{0.952740in}{6.753483in}}%
\pgfpathlineto{\pgfqpoint{0.952982in}{6.717375in}}%
\pgfpathlineto{\pgfqpoint{0.952901in}{6.774570in}}%
\pgfpathlineto{\pgfqpoint{0.953711in}{6.749207in}}%
\pgfpathlineto{\pgfqpoint{0.953791in}{6.774242in}}%
\pgfpathlineto{\pgfqpoint{0.953872in}{6.718090in}}%
\pgfpathlineto{\pgfqpoint{0.954763in}{6.755884in}}%
\pgfpathlineto{\pgfqpoint{0.955410in}{6.750445in}}%
\pgfpathlineto{\pgfqpoint{0.955976in}{6.777302in}}%
\pgfpathlineto{\pgfqpoint{0.955815in}{6.722990in}}%
\pgfpathlineto{\pgfqpoint{0.956462in}{6.753549in}}%
\pgfpathlineto{\pgfqpoint{0.957595in}{6.772861in}}%
\pgfpathlineto{\pgfqpoint{0.957838in}{6.725498in}}%
\pgfpathlineto{\pgfqpoint{0.958647in}{6.779132in}}%
\pgfpathlineto{\pgfqpoint{0.958728in}{6.728822in}}%
\pgfpathlineto{\pgfqpoint{0.959294in}{6.780178in}}%
\pgfpathlineto{\pgfqpoint{0.959861in}{6.755746in}}%
\pgfpathlineto{\pgfqpoint{0.960184in}{6.774290in}}%
\pgfpathlineto{\pgfqpoint{0.960265in}{6.725891in}}%
\pgfpathlineto{\pgfqpoint{0.960993in}{6.773602in}}%
\pgfpathlineto{\pgfqpoint{0.961803in}{6.728965in}}%
\pgfpathlineto{\pgfqpoint{0.961398in}{6.776564in}}%
\pgfpathlineto{\pgfqpoint{0.962126in}{6.729717in}}%
\pgfpathlineto{\pgfqpoint{0.962369in}{6.777591in}}%
\pgfpathlineto{\pgfqpoint{0.963178in}{6.775210in}}%
\pgfpathlineto{\pgfqpoint{0.963259in}{6.730590in}}%
\pgfpathlineto{\pgfqpoint{0.964230in}{6.756624in}}%
\pgfpathlineto{\pgfqpoint{0.964473in}{6.732453in}}%
\pgfpathlineto{\pgfqpoint{0.965282in}{6.780810in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{6.733647in}}%
\pgfpathlineto{\pgfqpoint{0.966334in}{6.768448in}}%
\pgfpathlineto{\pgfqpoint{0.966415in}{6.780255in}}%
\pgfpathlineto{\pgfqpoint{0.966982in}{6.734942in}}%
\pgfpathlineto{\pgfqpoint{0.967386in}{6.772359in}}%
\pgfpathlineto{\pgfqpoint{0.968114in}{6.736066in}}%
\pgfpathlineto{\pgfqpoint{0.968357in}{6.778093in}}%
\pgfpathlineto{\pgfqpoint{0.968438in}{6.740207in}}%
\pgfpathlineto{\pgfqpoint{0.969005in}{6.790164in}}%
\pgfpathlineto{\pgfqpoint{0.969571in}{6.766847in}}%
\pgfpathlineto{\pgfqpoint{0.970218in}{6.790631in}}%
\pgfpathlineto{\pgfqpoint{0.969733in}{6.746260in}}%
\pgfpathlineto{\pgfqpoint{0.970542in}{6.778840in}}%
\pgfpathlineto{\pgfqpoint{0.970623in}{6.743861in}}%
\pgfpathlineto{\pgfqpoint{0.971432in}{6.787422in}}%
\pgfpathlineto{\pgfqpoint{0.971675in}{6.763598in}}%
\pgfpathlineto{\pgfqpoint{0.971918in}{6.792395in}}%
\pgfpathlineto{\pgfqpoint{0.972484in}{6.742922in}}%
\pgfpathlineto{\pgfqpoint{0.972727in}{6.774699in}}%
\pgfpathlineto{\pgfqpoint{0.972808in}{6.742665in}}%
\pgfpathlineto{\pgfqpoint{0.973536in}{6.792896in}}%
\pgfpathlineto{\pgfqpoint{0.973779in}{6.751621in}}%
\pgfpathlineto{\pgfqpoint{0.974831in}{6.796809in}}%
\pgfpathlineto{\pgfqpoint{0.974264in}{6.748622in}}%
\pgfpathlineto{\pgfqpoint{0.974993in}{6.789572in}}%
\pgfpathlineto{\pgfqpoint{0.975397in}{6.747876in}}%
\pgfpathlineto{\pgfqpoint{0.975478in}{6.795940in}}%
\pgfpathlineto{\pgfqpoint{0.976207in}{6.748829in}}%
\pgfpathlineto{\pgfqpoint{0.976287in}{6.797807in}}%
\pgfpathlineto{\pgfqpoint{0.977259in}{6.783275in}}%
\pgfpathlineto{\pgfqpoint{0.977663in}{6.756411in}}%
\pgfpathlineto{\pgfqpoint{0.978230in}{6.783945in}}%
\pgfpathlineto{\pgfqpoint{0.978310in}{6.759432in}}%
\pgfpathlineto{\pgfqpoint{0.979039in}{6.796022in}}%
\pgfpathlineto{\pgfqpoint{0.979282in}{6.751227in}}%
\pgfpathlineto{\pgfqpoint{0.979362in}{6.778516in}}%
\pgfpathlineto{\pgfqpoint{0.980172in}{6.754936in}}%
\pgfpathlineto{\pgfqpoint{0.979848in}{6.793383in}}%
\pgfpathlineto{\pgfqpoint{0.980495in}{6.768678in}}%
\pgfpathlineto{\pgfqpoint{0.980576in}{6.797438in}}%
\pgfpathlineto{\pgfqpoint{0.980738in}{6.755022in}}%
\pgfpathlineto{\pgfqpoint{0.981547in}{6.774813in}}%
\pgfpathlineto{\pgfqpoint{0.981628in}{6.754912in}}%
\pgfpathlineto{\pgfqpoint{0.982276in}{6.799321in}}%
\pgfpathlineto{\pgfqpoint{0.982680in}{6.755786in}}%
\pgfpathlineto{\pgfqpoint{0.982923in}{6.800670in}}%
\pgfpathlineto{\pgfqpoint{0.983732in}{6.774834in}}%
\pgfpathlineto{\pgfqpoint{0.983813in}{6.757980in}}%
\pgfpathlineto{\pgfqpoint{0.984703in}{6.802692in}}%
\pgfpathlineto{\pgfqpoint{0.985593in}{6.761648in}}%
\pgfpathlineto{\pgfqpoint{0.985351in}{6.805126in}}%
\pgfpathlineto{\pgfqpoint{0.985836in}{6.768505in}}%
\pgfpathlineto{\pgfqpoint{0.986645in}{6.806452in}}%
\pgfpathlineto{\pgfqpoint{0.986160in}{6.762748in}}%
\pgfpathlineto{\pgfqpoint{0.986969in}{6.805043in}}%
\pgfpathlineto{\pgfqpoint{0.987616in}{6.807505in}}%
\pgfpathlineto{\pgfqpoint{0.988102in}{6.764955in}}%
\pgfpathlineto{\pgfqpoint{0.989154in}{6.804755in}}%
\pgfpathlineto{\pgfqpoint{0.989235in}{6.795459in}}%
\pgfpathlineto{\pgfqpoint{0.989558in}{6.808146in}}%
\pgfpathlineto{\pgfqpoint{0.990449in}{6.766874in}}%
\pgfpathlineto{\pgfqpoint{0.991339in}{6.811918in}}%
\pgfpathlineto{\pgfqpoint{0.991581in}{6.793534in}}%
\pgfpathlineto{\pgfqpoint{0.991905in}{6.770685in}}%
\pgfpathlineto{\pgfqpoint{0.991986in}{6.813517in}}%
\pgfpathlineto{\pgfqpoint{0.992633in}{6.774060in}}%
\pgfpathlineto{\pgfqpoint{0.993119in}{6.773227in}}%
\pgfpathlineto{\pgfqpoint{0.993766in}{6.794281in}}%
\pgfpathlineto{\pgfqpoint{0.994495in}{6.772823in}}%
\pgfpathlineto{\pgfqpoint{0.994576in}{6.794808in}}%
\pgfpathlineto{\pgfqpoint{0.995061in}{6.786198in}}%
\pgfpathlineto{\pgfqpoint{0.995870in}{6.780910in}}%
\pgfpathlineto{\pgfqpoint{0.996356in}{6.783128in}}%
\pgfpathlineto{\pgfqpoint{0.997489in}{6.803837in}}%
\pgfpathlineto{\pgfqpoint{0.999593in}{6.852037in}}%
\pgfpathlineto{\pgfqpoint{0.999997in}{6.831845in}}%
\pgfpathlineto{\pgfqpoint{1.000726in}{6.840271in}}%
\pgfpathlineto{\pgfqpoint{1.000887in}{6.853791in}}%
\pgfpathlineto{\pgfqpoint{1.001454in}{6.834285in}}%
\pgfpathlineto{\pgfqpoint{1.001858in}{6.850490in}}%
\pgfpathlineto{\pgfqpoint{1.002587in}{6.835267in}}%
\pgfpathlineto{\pgfqpoint{1.002344in}{6.854886in}}%
\pgfpathlineto{\pgfqpoint{1.002991in}{6.835936in}}%
\pgfpathlineto{\pgfqpoint{1.003720in}{6.858108in}}%
\pgfpathlineto{\pgfqpoint{1.004205in}{6.854648in}}%
\pgfpathlineto{\pgfqpoint{1.005176in}{6.859810in}}%
\pgfpathlineto{\pgfqpoint{1.005338in}{6.839131in}}%
\pgfpathlineto{\pgfqpoint{1.006552in}{6.859985in}}%
\pgfpathlineto{\pgfqpoint{1.007199in}{6.841477in}}%
\pgfpathlineto{\pgfqpoint{1.007685in}{6.843771in}}%
\pgfpathlineto{\pgfqpoint{1.008008in}{6.862762in}}%
\pgfpathlineto{\pgfqpoint{1.008575in}{6.843071in}}%
\pgfpathlineto{\pgfqpoint{1.008818in}{6.849354in}}%
\pgfpathlineto{\pgfqpoint{1.008899in}{6.844069in}}%
\pgfpathlineto{\pgfqpoint{1.009303in}{6.864879in}}%
\pgfpathlineto{\pgfqpoint{1.009627in}{6.847065in}}%
\pgfpathlineto{\pgfqpoint{1.010112in}{6.846445in}}%
\pgfpathlineto{\pgfqpoint{1.010760in}{6.866898in}}%
\pgfpathlineto{\pgfqpoint{1.011488in}{6.847344in}}%
\pgfpathlineto{\pgfqpoint{1.011569in}{6.868324in}}%
\pgfpathlineto{\pgfqpoint{1.012054in}{6.860873in}}%
\pgfpathlineto{\pgfqpoint{1.012702in}{6.857140in}}%
\pgfpathlineto{\pgfqpoint{1.013268in}{6.859625in}}%
\pgfpathlineto{\pgfqpoint{1.014401in}{6.880456in}}%
\pgfpathlineto{\pgfqpoint{1.016424in}{6.968981in}}%
\pgfpathlineto{\pgfqpoint{1.019418in}{7.215828in}}%
\pgfpathlineto{\pgfqpoint{1.021603in}{7.392461in}}%
\pgfpathlineto{\pgfqpoint{1.022008in}{7.384142in}}%
\pgfpathlineto{\pgfqpoint{1.022089in}{7.374134in}}%
\pgfpathlineto{\pgfqpoint{1.022655in}{7.393564in}}%
\pgfpathlineto{\pgfqpoint{1.022979in}{7.379169in}}%
\pgfpathlineto{\pgfqpoint{1.023464in}{7.393065in}}%
\pgfpathlineto{\pgfqpoint{1.023222in}{7.374873in}}%
\pgfpathlineto{\pgfqpoint{1.024031in}{7.381661in}}%
\pgfpathlineto{\pgfqpoint{1.024112in}{7.374310in}}%
\pgfpathlineto{\pgfqpoint{1.024354in}{7.395847in}}%
\pgfpathlineto{\pgfqpoint{1.025083in}{7.380071in}}%
\pgfpathlineto{\pgfqpoint{1.026135in}{7.395722in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{7.377808in}}%
\pgfpathlineto{\pgfqpoint{1.026216in}{7.391061in}}%
\pgfpathlineto{\pgfqpoint{1.026458in}{7.377722in}}%
\pgfpathlineto{\pgfqpoint{1.026944in}{7.396419in}}%
\pgfpathlineto{\pgfqpoint{1.027348in}{7.379288in}}%
\pgfpathlineto{\pgfqpoint{1.027996in}{7.399633in}}%
\pgfpathlineto{\pgfqpoint{1.028077in}{7.376066in}}%
\pgfpathlineto{\pgfqpoint{1.028481in}{7.387224in}}%
\pgfpathlineto{\pgfqpoint{1.028886in}{7.400863in}}%
\pgfpathlineto{\pgfqpoint{1.029129in}{7.376317in}}%
\pgfpathlineto{\pgfqpoint{1.029210in}{7.396546in}}%
\pgfpathlineto{\pgfqpoint{1.030262in}{7.393737in}}%
\pgfpathlineto{\pgfqpoint{1.030747in}{7.398058in}}%
\pgfpathlineto{\pgfqpoint{1.030828in}{7.378070in}}%
\pgfpathlineto{\pgfqpoint{1.031071in}{7.402828in}}%
\pgfpathlineto{\pgfqpoint{1.031880in}{7.379784in}}%
\pgfpathlineto{\pgfqpoint{1.032608in}{7.405043in}}%
\pgfpathlineto{\pgfqpoint{1.032932in}{7.397869in}}%
\pgfpathlineto{\pgfqpoint{1.033013in}{7.380646in}}%
\pgfpathlineto{\pgfqpoint{1.033094in}{7.405278in}}%
\pgfpathlineto{\pgfqpoint{1.033984in}{7.390453in}}%
\pgfpathlineto{\pgfqpoint{1.034793in}{7.402182in}}%
\pgfpathlineto{\pgfqpoint{1.034227in}{7.384647in}}%
\pgfpathlineto{\pgfqpoint{1.035036in}{7.399237in}}%
\pgfpathlineto{\pgfqpoint{1.035117in}{7.384610in}}%
\pgfpathlineto{\pgfqpoint{1.035360in}{7.403557in}}%
\pgfpathlineto{\pgfqpoint{1.036169in}{7.389869in}}%
\pgfpathlineto{\pgfqpoint{1.036331in}{7.404803in}}%
\pgfpathlineto{\pgfqpoint{1.036978in}{7.385621in}}%
\pgfpathlineto{\pgfqpoint{1.037302in}{7.398901in}}%
\pgfpathlineto{\pgfqpoint{1.037383in}{7.387001in}}%
\pgfpathlineto{\pgfqpoint{1.038273in}{7.406366in}}%
\pgfpathlineto{\pgfqpoint{1.038354in}{7.395603in}}%
\pgfpathlineto{\pgfqpoint{1.039406in}{7.407781in}}%
\pgfpathlineto{\pgfqpoint{1.038677in}{7.394555in}}%
\pgfpathlineto{\pgfqpoint{1.039487in}{7.398336in}}%
\pgfpathlineto{\pgfqpoint{1.039568in}{7.388993in}}%
\pgfpathlineto{\pgfqpoint{1.040134in}{7.407906in}}%
\pgfpathlineto{\pgfqpoint{1.040458in}{7.394450in}}%
\pgfpathlineto{\pgfqpoint{1.041348in}{7.410740in}}%
\pgfpathlineto{\pgfqpoint{1.040700in}{7.390416in}}%
\pgfpathlineto{\pgfqpoint{1.041591in}{7.409649in}}%
\pgfpathlineto{\pgfqpoint{1.042562in}{7.393039in}}%
\pgfpathlineto{\pgfqpoint{1.042319in}{7.411186in}}%
\pgfpathlineto{\pgfqpoint{1.042804in}{7.395954in}}%
\pgfpathlineto{\pgfqpoint{1.043856in}{7.410909in}}%
\pgfpathlineto{\pgfqpoint{1.043452in}{7.394099in}}%
\pgfpathlineto{\pgfqpoint{1.043937in}{7.406458in}}%
\pgfpathlineto{\pgfqpoint{1.044180in}{7.393659in}}%
\pgfpathlineto{\pgfqpoint{1.044666in}{7.410681in}}%
\pgfpathlineto{\pgfqpoint{1.044989in}{7.396930in}}%
\pgfpathlineto{\pgfqpoint{1.045070in}{7.413799in}}%
\pgfpathlineto{\pgfqpoint{1.045556in}{7.396291in}}%
\pgfpathlineto{\pgfqpoint{1.046041in}{7.401928in}}%
\pgfpathlineto{\pgfqpoint{1.046284in}{7.395902in}}%
\pgfpathlineto{\pgfqpoint{1.046365in}{7.414065in}}%
\pgfpathlineto{\pgfqpoint{1.047174in}{7.400289in}}%
\pgfpathlineto{\pgfqpoint{1.047498in}{7.397175in}}%
\pgfpathlineto{\pgfqpoint{1.047579in}{7.416528in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{7.416522in}}%
\pgfpathlineto{\pgfqpoint{1.049764in}{7.432014in}}%
\pgfpathlineto{\pgfqpoint{1.051787in}{7.498178in}}%
\pgfpathlineto{\pgfqpoint{1.052677in}{7.522795in}}%
\pgfpathlineto{\pgfqpoint{1.053324in}{7.521654in}}%
\pgfpathlineto{\pgfqpoint{1.053405in}{7.507178in}}%
\pgfpathlineto{\pgfqpoint{1.053971in}{7.525512in}}%
\pgfpathlineto{\pgfqpoint{1.054376in}{7.515794in}}%
\pgfpathlineto{\pgfqpoint{1.054781in}{7.508035in}}%
\pgfpathlineto{\pgfqpoint{1.055428in}{7.523003in}}%
\pgfpathlineto{\pgfqpoint{1.055509in}{7.510624in}}%
\pgfpathlineto{\pgfqpoint{1.055914in}{7.527663in}}%
\pgfpathlineto{\pgfqpoint{1.056561in}{7.512236in}}%
\pgfpathlineto{\pgfqpoint{1.056723in}{7.528519in}}%
\pgfpathlineto{\pgfqpoint{1.057289in}{7.510371in}}%
\pgfpathlineto{\pgfqpoint{1.057775in}{7.525355in}}%
\pgfpathlineto{\pgfqpoint{1.058341in}{7.514020in}}%
\pgfpathlineto{\pgfqpoint{1.058827in}{7.515452in}}%
\pgfpathlineto{\pgfqpoint{1.059393in}{7.530029in}}%
\pgfpathlineto{\pgfqpoint{1.059555in}{7.512891in}}%
\pgfpathlineto{\pgfqpoint{1.059960in}{7.528932in}}%
\pgfpathlineto{\pgfqpoint{1.060121in}{7.512836in}}%
\pgfpathlineto{\pgfqpoint{1.060526in}{7.531359in}}%
\pgfpathlineto{\pgfqpoint{1.061092in}{7.518163in}}%
\pgfpathlineto{\pgfqpoint{1.061173in}{7.530213in}}%
\pgfpathlineto{\pgfqpoint{1.061821in}{7.514531in}}%
\pgfpathlineto{\pgfqpoint{1.062144in}{7.527455in}}%
\pgfpathlineto{\pgfqpoint{1.062306in}{7.515286in}}%
\pgfpathlineto{\pgfqpoint{1.062873in}{7.531994in}}%
\pgfpathlineto{\pgfqpoint{1.063358in}{7.519145in}}%
\pgfpathlineto{\pgfqpoint{1.064410in}{7.534556in}}%
\pgfpathlineto{\pgfqpoint{1.063682in}{7.518291in}}%
\pgfpathlineto{\pgfqpoint{1.064491in}{7.530391in}}%
\pgfpathlineto{\pgfqpoint{1.064734in}{7.518331in}}%
\pgfpathlineto{\pgfqpoint{1.065219in}{7.533815in}}%
\pgfpathlineto{\pgfqpoint{1.065543in}{7.520320in}}%
\pgfpathlineto{\pgfqpoint{1.065624in}{7.535960in}}%
\pgfpathlineto{\pgfqpoint{1.066110in}{7.518149in}}%
\pgfpathlineto{\pgfqpoint{1.066595in}{7.521558in}}%
\pgfpathlineto{\pgfqpoint{1.066676in}{7.519230in}}%
\pgfpathlineto{\pgfqpoint{1.066757in}{7.535741in}}%
\pgfpathlineto{\pgfqpoint{1.067404in}{7.519977in}}%
\pgfpathlineto{\pgfqpoint{1.067485in}{7.537037in}}%
\pgfpathlineto{\pgfqpoint{1.068456in}{7.522004in}}%
\pgfpathlineto{\pgfqpoint{1.068699in}{7.519722in}}%
\pgfpathlineto{\pgfqpoint{1.068780in}{7.537742in}}%
\pgfpathlineto{\pgfqpoint{1.069832in}{7.535125in}}%
\pgfpathlineto{\pgfqpoint{1.070722in}{7.541186in}}%
\pgfpathlineto{\pgfqpoint{1.070884in}{7.543086in}}%
\pgfpathlineto{\pgfqpoint{1.070965in}{7.525577in}}%
\pgfpathlineto{\pgfqpoint{1.072017in}{7.526307in}}%
\pgfpathlineto{\pgfqpoint{1.072664in}{7.543216in}}%
\pgfpathlineto{\pgfqpoint{1.073231in}{7.542688in}}%
\pgfpathlineto{\pgfqpoint{1.073311in}{7.527063in}}%
\pgfpathlineto{\pgfqpoint{1.073797in}{7.545079in}}%
\pgfpathlineto{\pgfqpoint{1.074363in}{7.532001in}}%
\pgfpathlineto{\pgfqpoint{1.075011in}{7.544176in}}%
\pgfpathlineto{\pgfqpoint{1.074687in}{7.528456in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{7.542490in}}%
\pgfpathlineto{\pgfqpoint{1.075415in}{7.528492in}}%
\pgfpathlineto{\pgfqpoint{1.076063in}{7.546635in}}%
\pgfpathlineto{\pgfqpoint{1.076467in}{7.534725in}}%
\pgfpathlineto{\pgfqpoint{1.077196in}{7.546035in}}%
\pgfpathlineto{\pgfqpoint{1.076953in}{7.529623in}}%
\pgfpathlineto{\pgfqpoint{1.077681in}{7.543958in}}%
\pgfpathlineto{\pgfqpoint{1.078005in}{7.531597in}}%
\pgfpathlineto{\pgfqpoint{1.078652in}{7.545820in}}%
\pgfpathlineto{\pgfqpoint{1.078733in}{7.534261in}}%
\pgfpathlineto{\pgfqpoint{1.079138in}{7.531622in}}%
\pgfpathlineto{\pgfqpoint{1.079947in}{7.548462in}}%
\pgfpathlineto{\pgfqpoint{1.080918in}{7.532467in}}%
\pgfpathlineto{\pgfqpoint{1.080352in}{7.549855in}}%
\pgfpathlineto{\pgfqpoint{1.080999in}{7.540474in}}%
\pgfpathlineto{\pgfqpoint{1.081970in}{7.550696in}}%
\pgfpathlineto{\pgfqpoint{1.081808in}{7.533536in}}%
\pgfpathlineto{\pgfqpoint{1.082132in}{7.550131in}}%
\pgfpathlineto{\pgfqpoint{1.083103in}{7.551087in}}%
\pgfpathlineto{\pgfqpoint{1.083265in}{7.534124in}}%
\pgfpathlineto{\pgfqpoint{1.084155in}{7.551505in}}%
\pgfpathlineto{\pgfqpoint{1.084398in}{7.545969in}}%
\pgfpathlineto{\pgfqpoint{1.085288in}{7.535465in}}%
\pgfpathlineto{\pgfqpoint{1.084721in}{7.551133in}}%
\pgfpathlineto{\pgfqpoint{1.085450in}{7.539036in}}%
\pgfpathlineto{\pgfqpoint{1.086340in}{7.553240in}}%
\pgfpathlineto{\pgfqpoint{1.085692in}{7.535898in}}%
\pgfpathlineto{\pgfqpoint{1.086582in}{7.551691in}}%
\pgfpathlineto{\pgfqpoint{1.087230in}{7.537947in}}%
\pgfpathlineto{\pgfqpoint{1.087715in}{7.538464in}}%
\pgfpathlineto{\pgfqpoint{1.088525in}{7.554747in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{7.552024in}}%
\pgfpathlineto{\pgfqpoint{1.089091in}{7.554843in}}%
\pgfpathlineto{\pgfqpoint{1.089981in}{7.539577in}}%
\pgfpathlineto{\pgfqpoint{1.090709in}{7.554952in}}%
\pgfpathlineto{\pgfqpoint{1.091114in}{7.553430in}}%
\pgfpathlineto{\pgfqpoint{1.091438in}{7.539121in}}%
\pgfpathlineto{\pgfqpoint{1.091923in}{7.553708in}}%
\pgfpathlineto{\pgfqpoint{1.092247in}{7.541182in}}%
\pgfpathlineto{\pgfqpoint{1.093299in}{7.557173in}}%
\pgfpathlineto{\pgfqpoint{1.092732in}{7.541028in}}%
\pgfpathlineto{\pgfqpoint{1.093380in}{7.554711in}}%
\pgfpathlineto{\pgfqpoint{1.093865in}{7.540887in}}%
\pgfpathlineto{\pgfqpoint{1.093946in}{7.555952in}}%
\pgfpathlineto{\pgfqpoint{1.094513in}{7.542050in}}%
\pgfpathlineto{\pgfqpoint{1.094594in}{7.557413in}}%
\pgfpathlineto{\pgfqpoint{1.095403in}{7.541527in}}%
\pgfpathlineto{\pgfqpoint{1.095646in}{7.554683in}}%
\pgfpathlineto{\pgfqpoint{1.096698in}{7.541771in}}%
\pgfpathlineto{\pgfqpoint{1.096778in}{7.558109in}}%
\pgfpathlineto{\pgfqpoint{1.097830in}{7.552368in}}%
\pgfpathlineto{\pgfqpoint{1.098316in}{7.551960in}}%
\pgfpathlineto{\pgfqpoint{1.098721in}{7.552677in}}%
\pgfpathlineto{\pgfqpoint{1.099853in}{7.559670in}}%
\pgfpathlineto{\pgfqpoint{1.101876in}{7.589652in}}%
\pgfpathlineto{\pgfqpoint{1.104871in}{7.672089in}}%
\pgfpathlineto{\pgfqpoint{1.109807in}{7.814228in}}%
\pgfpathlineto{\pgfqpoint{1.110940in}{7.799370in}}%
\pgfpathlineto{\pgfqpoint{1.111182in}{7.814227in}}%
\pgfpathlineto{\pgfqpoint{1.112153in}{7.811647in}}%
\pgfpathlineto{\pgfqpoint{1.112234in}{7.800907in}}%
\pgfpathlineto{\pgfqpoint{1.113124in}{7.813104in}}%
\pgfpathlineto{\pgfqpoint{1.113286in}{7.808398in}}%
\pgfpathlineto{\pgfqpoint{1.113610in}{7.815296in}}%
\pgfpathlineto{\pgfqpoint{1.113853in}{7.800796in}}%
\pgfpathlineto{\pgfqpoint{1.114419in}{7.810465in}}%
\pgfpathlineto{\pgfqpoint{1.114500in}{7.800582in}}%
\pgfpathlineto{\pgfqpoint{1.114905in}{7.815206in}}%
\pgfpathlineto{\pgfqpoint{1.115552in}{7.801816in}}%
\pgfpathlineto{\pgfqpoint{1.116119in}{7.815212in}}%
\pgfpathlineto{\pgfqpoint{1.116523in}{7.800699in}}%
\pgfpathlineto{\pgfqpoint{1.116685in}{7.814008in}}%
\pgfpathlineto{\pgfqpoint{1.117656in}{7.801293in}}%
\pgfpathlineto{\pgfqpoint{1.117090in}{7.816141in}}%
\pgfpathlineto{\pgfqpoint{1.117737in}{7.808249in}}%
\pgfpathlineto{\pgfqpoint{1.118546in}{7.816243in}}%
\pgfpathlineto{\pgfqpoint{1.118384in}{7.801933in}}%
\pgfpathlineto{\pgfqpoint{1.118870in}{7.813830in}}%
\pgfpathlineto{\pgfqpoint{1.119598in}{7.802009in}}%
\pgfpathlineto{\pgfqpoint{1.119760in}{7.816936in}}%
\pgfpathlineto{\pgfqpoint{1.120003in}{7.808355in}}%
\pgfpathlineto{\pgfqpoint{1.120084in}{7.815905in}}%
\pgfpathlineto{\pgfqpoint{1.120812in}{7.807163in}}%
\pgfpathlineto{\pgfqpoint{1.121055in}{7.814976in}}%
\pgfpathlineto{\pgfqpoint{1.122026in}{7.817177in}}%
\pgfpathlineto{\pgfqpoint{1.122188in}{7.802446in}}%
\pgfpathlineto{\pgfqpoint{1.123401in}{7.817795in}}%
\pgfpathlineto{\pgfqpoint{1.124292in}{7.803366in}}%
\pgfpathlineto{\pgfqpoint{1.124615in}{7.807049in}}%
\pgfpathlineto{\pgfqpoint{1.124858in}{7.817609in}}%
\pgfpathlineto{\pgfqpoint{1.125020in}{7.804468in}}%
\pgfpathlineto{\pgfqpoint{1.125667in}{7.813478in}}%
\pgfpathlineto{\pgfqpoint{1.126557in}{7.805085in}}%
\pgfpathlineto{\pgfqpoint{1.125991in}{7.818410in}}%
\pgfpathlineto{\pgfqpoint{1.126719in}{7.807919in}}%
\pgfpathlineto{\pgfqpoint{1.127609in}{7.817195in}}%
\pgfpathlineto{\pgfqpoint{1.126962in}{7.804765in}}%
\pgfpathlineto{\pgfqpoint{1.127852in}{7.814629in}}%
\pgfpathlineto{\pgfqpoint{1.128419in}{7.804280in}}%
\pgfpathlineto{\pgfqpoint{1.128014in}{7.818001in}}%
\pgfpathlineto{\pgfqpoint{1.128985in}{7.809736in}}%
\pgfpathlineto{\pgfqpoint{1.129066in}{7.819097in}}%
\pgfpathlineto{\pgfqpoint{1.129713in}{7.805155in}}%
\pgfpathlineto{\pgfqpoint{1.130037in}{7.813443in}}%
\pgfpathlineto{\pgfqpoint{1.130199in}{7.817674in}}%
\pgfpathlineto{\pgfqpoint{1.131089in}{7.805051in}}%
\pgfpathlineto{\pgfqpoint{1.131332in}{7.819373in}}%
\pgfpathlineto{\pgfqpoint{1.132303in}{7.818968in}}%
\pgfpathlineto{\pgfqpoint{1.133031in}{7.805433in}}%
\pgfpathlineto{\pgfqpoint{1.132788in}{7.819558in}}%
\pgfpathlineto{\pgfqpoint{1.133517in}{7.806831in}}%
\pgfpathlineto{\pgfqpoint{1.134083in}{7.818766in}}%
\pgfpathlineto{\pgfqpoint{1.134326in}{7.805399in}}%
\pgfpathlineto{\pgfqpoint{1.134649in}{7.816804in}}%
\pgfpathlineto{\pgfqpoint{1.135135in}{7.819768in}}%
\pgfpathlineto{\pgfqpoint{1.135944in}{7.806507in}}%
\pgfpathlineto{\pgfqpoint{1.136834in}{7.819266in}}%
\pgfpathlineto{\pgfqpoint{1.136996in}{7.811316in}}%
\pgfpathlineto{\pgfqpoint{1.137401in}{7.806000in}}%
\pgfpathlineto{\pgfqpoint{1.137724in}{7.819078in}}%
\pgfpathlineto{\pgfqpoint{1.137967in}{7.807617in}}%
\pgfpathlineto{\pgfqpoint{1.138615in}{7.820258in}}%
\pgfpathlineto{\pgfqpoint{1.138291in}{7.806755in}}%
\pgfpathlineto{\pgfqpoint{1.139100in}{7.812442in}}%
\pgfpathlineto{\pgfqpoint{1.139828in}{7.808557in}}%
\pgfpathlineto{\pgfqpoint{1.139262in}{7.819358in}}%
\pgfpathlineto{\pgfqpoint{1.140152in}{7.808669in}}%
\pgfpathlineto{\pgfqpoint{1.140880in}{7.820002in}}%
\pgfpathlineto{\pgfqpoint{1.141204in}{7.806616in}}%
\pgfpathlineto{\pgfqpoint{1.141285in}{7.817279in}}%
\pgfpathlineto{\pgfqpoint{1.142256in}{7.820069in}}%
\pgfpathlineto{\pgfqpoint{1.142580in}{7.807401in}}%
\pgfpathlineto{\pgfqpoint{1.143308in}{7.807204in}}%
\pgfpathlineto{\pgfqpoint{1.143713in}{7.819636in}}%
\pgfpathlineto{\pgfqpoint{1.144036in}{7.807670in}}%
\pgfpathlineto{\pgfqpoint{1.144441in}{7.820401in}}%
\pgfpathlineto{\pgfqpoint{1.144765in}{7.808761in}}%
\pgfpathlineto{\pgfqpoint{1.144845in}{7.819568in}}%
\pgfpathlineto{\pgfqpoint{1.145574in}{7.807636in}}%
\pgfpathlineto{\pgfqpoint{1.145816in}{7.812882in}}%
\pgfpathlineto{\pgfqpoint{1.146383in}{7.807222in}}%
\pgfpathlineto{\pgfqpoint{1.146059in}{7.818180in}}%
\pgfpathlineto{\pgfqpoint{1.146788in}{7.807265in}}%
\pgfpathlineto{\pgfqpoint{1.147678in}{7.818674in}}%
\pgfpathlineto{\pgfqpoint{1.147920in}{7.810890in}}%
\pgfpathlineto{\pgfqpoint{1.148001in}{7.808314in}}%
\pgfpathlineto{\pgfqpoint{1.148487in}{7.819808in}}%
\pgfpathlineto{\pgfqpoint{1.148811in}{7.809719in}}%
\pgfpathlineto{\pgfqpoint{1.148891in}{7.820575in}}%
\pgfpathlineto{\pgfqpoint{1.149296in}{7.808145in}}%
\pgfpathlineto{\pgfqpoint{1.149943in}{7.815187in}}%
\pgfpathlineto{\pgfqpoint{1.150186in}{7.807958in}}%
\pgfpathlineto{\pgfqpoint{1.150672in}{7.820104in}}%
\pgfpathlineto{\pgfqpoint{1.151076in}{7.808326in}}%
\pgfpathlineto{\pgfqpoint{1.152047in}{7.820007in}}%
\pgfpathlineto{\pgfqpoint{1.151562in}{7.807547in}}%
\pgfpathlineto{\pgfqpoint{1.152209in}{7.815448in}}%
\pgfpathlineto{\pgfqpoint{1.152533in}{7.819465in}}%
\pgfpathlineto{\pgfqpoint{1.153423in}{7.807979in}}%
\pgfpathlineto{\pgfqpoint{1.153504in}{7.818753in}}%
\pgfpathlineto{\pgfqpoint{1.154394in}{7.807736in}}%
\pgfpathlineto{\pgfqpoint{1.154556in}{7.816319in}}%
\pgfpathlineto{\pgfqpoint{1.154880in}{7.807756in}}%
\pgfpathlineto{\pgfqpoint{1.155446in}{7.818554in}}%
\pgfpathlineto{\pgfqpoint{1.155851in}{7.808034in}}%
\pgfpathlineto{\pgfqpoint{1.156903in}{7.819190in}}%
\pgfpathlineto{\pgfqpoint{1.156984in}{7.817126in}}%
\pgfpathlineto{\pgfqpoint{1.157307in}{7.808913in}}%
\pgfpathlineto{\pgfqpoint{1.157874in}{7.819857in}}%
\pgfpathlineto{\pgfqpoint{1.158278in}{7.809706in}}%
\pgfpathlineto{\pgfqpoint{1.158359in}{7.820238in}}%
\pgfpathlineto{\pgfqpoint{1.158845in}{7.808132in}}%
\pgfpathlineto{\pgfqpoint{1.159411in}{7.819057in}}%
\pgfpathlineto{\pgfqpoint{1.160382in}{7.819917in}}%
\pgfpathlineto{\pgfqpoint{1.160868in}{7.808002in}}%
\pgfpathlineto{\pgfqpoint{1.161920in}{7.819134in}}%
\pgfpathlineto{\pgfqpoint{1.162001in}{7.817153in}}%
\pgfpathlineto{\pgfqpoint{1.162891in}{7.819779in}}%
\pgfpathlineto{\pgfqpoint{1.163376in}{7.807921in}}%
\pgfpathlineto{\pgfqpoint{1.164428in}{7.818390in}}%
\pgfpathlineto{\pgfqpoint{1.164509in}{7.816402in}}%
\pgfpathlineto{\pgfqpoint{1.164914in}{7.818457in}}%
\pgfpathlineto{\pgfqpoint{1.165804in}{7.808462in}}%
\pgfpathlineto{\pgfqpoint{1.165885in}{7.818356in}}%
\pgfpathlineto{\pgfqpoint{1.166775in}{7.808111in}}%
\pgfpathlineto{\pgfqpoint{1.166937in}{7.815879in}}%
\pgfpathlineto{\pgfqpoint{1.167260in}{7.807790in}}%
\pgfpathlineto{\pgfqpoint{1.167746in}{7.819087in}}%
\pgfpathlineto{\pgfqpoint{1.168151in}{7.808868in}}%
\pgfpathlineto{\pgfqpoint{1.169122in}{7.819060in}}%
\pgfpathlineto{\pgfqpoint{1.168636in}{7.808224in}}%
\pgfpathlineto{\pgfqpoint{1.169283in}{7.814897in}}%
\pgfpathlineto{\pgfqpoint{1.170012in}{7.819160in}}%
\pgfpathlineto{\pgfqpoint{1.170416in}{7.808605in}}%
\pgfpathlineto{\pgfqpoint{1.170902in}{7.818774in}}%
\pgfpathlineto{\pgfqpoint{1.171307in}{7.808060in}}%
\pgfpathlineto{\pgfqpoint{1.171549in}{7.812994in}}%
\pgfpathlineto{\pgfqpoint{1.171711in}{7.808673in}}%
\pgfpathlineto{\pgfqpoint{1.172197in}{7.818310in}}%
\pgfpathlineto{\pgfqpoint{1.172520in}{7.809536in}}%
\pgfpathlineto{\pgfqpoint{1.172601in}{7.818626in}}%
\pgfpathlineto{\pgfqpoint{1.173006in}{7.807565in}}%
\pgfpathlineto{\pgfqpoint{1.173653in}{7.812142in}}%
\pgfpathlineto{\pgfqpoint{1.173815in}{7.807638in}}%
\pgfpathlineto{\pgfqpoint{1.174220in}{7.818619in}}%
\pgfpathlineto{\pgfqpoint{1.174543in}{7.809468in}}%
\pgfpathlineto{\pgfqpoint{1.174624in}{7.818282in}}%
\pgfpathlineto{\pgfqpoint{1.175353in}{7.808495in}}%
\pgfpathlineto{\pgfqpoint{1.175595in}{7.812501in}}%
\pgfpathlineto{\pgfqpoint{1.175757in}{7.807798in}}%
\pgfpathlineto{\pgfqpoint{1.176162in}{7.817925in}}%
\pgfpathlineto{\pgfqpoint{1.176485in}{7.808365in}}%
\pgfpathlineto{\pgfqpoint{1.176890in}{7.818154in}}%
\pgfpathlineto{\pgfqpoint{1.177618in}{7.817870in}}%
\pgfpathlineto{\pgfqpoint{1.178994in}{7.807564in}}%
\pgfpathlineto{\pgfqpoint{1.180046in}{7.816624in}}%
\pgfpathlineto{\pgfqpoint{1.180127in}{7.813998in}}%
\pgfpathlineto{\pgfqpoint{1.180370in}{7.816692in}}%
\pgfpathlineto{\pgfqpoint{1.181260in}{7.808388in}}%
\pgfpathlineto{\pgfqpoint{1.182231in}{7.817387in}}%
\pgfpathlineto{\pgfqpoint{1.181907in}{7.807559in}}%
\pgfpathlineto{\pgfqpoint{1.182393in}{7.811823in}}%
\pgfpathlineto{\pgfqpoint{1.183121in}{7.807280in}}%
\pgfpathlineto{\pgfqpoint{1.182555in}{7.816640in}}%
\pgfpathlineto{\pgfqpoint{1.183364in}{7.809076in}}%
\pgfpathlineto{\pgfqpoint{1.184011in}{7.816890in}}%
\pgfpathlineto{\pgfqpoint{1.183687in}{7.807913in}}%
\pgfpathlineto{\pgfqpoint{1.184416in}{7.812510in}}%
\pgfpathlineto{\pgfqpoint{1.185387in}{7.807358in}}%
\pgfpathlineto{\pgfqpoint{1.184578in}{7.816838in}}%
\pgfpathlineto{\pgfqpoint{1.185629in}{7.808422in}}%
\pgfpathlineto{\pgfqpoint{1.185953in}{7.816440in}}%
\pgfpathlineto{\pgfqpoint{1.186196in}{7.807227in}}%
\pgfpathlineto{\pgfqpoint{1.186762in}{7.815635in}}%
\pgfpathlineto{\pgfqpoint{1.187248in}{7.806748in}}%
\pgfpathlineto{\pgfqpoint{1.187005in}{7.816221in}}%
\pgfpathlineto{\pgfqpoint{1.187976in}{7.807826in}}%
\pgfpathlineto{\pgfqpoint{1.188543in}{7.814716in}}%
\pgfpathlineto{\pgfqpoint{1.189109in}{7.811269in}}%
\pgfpathlineto{\pgfqpoint{1.189271in}{7.814406in}}%
\pgfpathlineto{\pgfqpoint{1.190161in}{7.806517in}}%
\pgfpathlineto{\pgfqpoint{1.190404in}{7.815648in}}%
\pgfpathlineto{\pgfqpoint{1.191213in}{7.809863in}}%
\pgfpathlineto{\pgfqpoint{1.191294in}{7.806350in}}%
\pgfpathlineto{\pgfqpoint{1.192184in}{7.815103in}}%
\pgfpathlineto{\pgfqpoint{1.192346in}{7.807886in}}%
\pgfpathlineto{\pgfqpoint{1.193236in}{7.815118in}}%
\pgfpathlineto{\pgfqpoint{1.192589in}{7.806535in}}%
\pgfpathlineto{\pgfqpoint{1.193479in}{7.813427in}}%
\pgfpathlineto{\pgfqpoint{1.194045in}{7.806023in}}%
\pgfpathlineto{\pgfqpoint{1.193641in}{7.815391in}}%
\pgfpathlineto{\pgfqpoint{1.194612in}{7.807525in}}%
\pgfpathlineto{\pgfqpoint{1.194854in}{7.814660in}}%
\pgfpathlineto{\pgfqpoint{1.195421in}{7.806113in}}%
\pgfpathlineto{\pgfqpoint{1.195664in}{7.812884in}}%
\pgfpathlineto{\pgfqpoint{1.196554in}{7.806074in}}%
\pgfpathlineto{\pgfqpoint{1.195826in}{7.814250in}}%
\pgfpathlineto{\pgfqpoint{1.196716in}{7.807206in}}%
\pgfpathlineto{\pgfqpoint{1.197120in}{7.814389in}}%
\pgfpathlineto{\pgfqpoint{1.197282in}{7.806246in}}%
\pgfpathlineto{\pgfqpoint{1.197849in}{7.813824in}}%
\pgfpathlineto{\pgfqpoint{1.198172in}{7.806269in}}%
\pgfpathlineto{\pgfqpoint{1.198010in}{7.814584in}}%
\pgfpathlineto{\pgfqpoint{1.198981in}{7.809217in}}%
\pgfpathlineto{\pgfqpoint{1.199224in}{7.814347in}}%
\pgfpathlineto{\pgfqpoint{1.199386in}{7.805796in}}%
\pgfpathlineto{\pgfqpoint{1.200114in}{7.811420in}}%
\pgfpathlineto{\pgfqpoint{1.200600in}{7.811681in}}%
\pgfpathlineto{\pgfqpoint{1.201166in}{7.807081in}}%
\pgfpathlineto{\pgfqpoint{1.202137in}{7.805477in}}%
\pgfpathlineto{\pgfqpoint{1.202299in}{7.813736in}}%
\pgfpathlineto{\pgfqpoint{1.203351in}{7.805504in}}%
\pgfpathlineto{\pgfqpoint{1.203432in}{7.809423in}}%
\pgfpathlineto{\pgfqpoint{1.204241in}{7.813541in}}%
\pgfpathlineto{\pgfqpoint{1.204079in}{7.805985in}}%
\pgfpathlineto{\pgfqpoint{1.204565in}{7.811444in}}%
\pgfpathlineto{\pgfqpoint{1.205374in}{7.805445in}}%
\pgfpathlineto{\pgfqpoint{1.204970in}{7.812813in}}%
\pgfpathlineto{\pgfqpoint{1.205617in}{7.807640in}}%
\pgfpathlineto{\pgfqpoint{1.205941in}{7.813181in}}%
\pgfpathlineto{\pgfqpoint{1.206345in}{7.805174in}}%
\pgfpathlineto{\pgfqpoint{1.206669in}{7.810260in}}%
\pgfpathlineto{\pgfqpoint{1.207154in}{7.805039in}}%
\pgfpathlineto{\pgfqpoint{1.207559in}{7.812782in}}%
\pgfpathlineto{\pgfqpoint{1.207802in}{7.805723in}}%
\pgfpathlineto{\pgfqpoint{1.208854in}{7.812327in}}%
\pgfpathlineto{\pgfqpoint{1.208206in}{7.804733in}}%
\pgfpathlineto{\pgfqpoint{1.209016in}{7.810019in}}%
\pgfpathlineto{\pgfqpoint{1.209097in}{7.804783in}}%
\pgfpathlineto{\pgfqpoint{1.209987in}{7.811446in}}%
\pgfpathlineto{\pgfqpoint{1.210068in}{7.806113in}}%
\pgfpathlineto{\pgfqpoint{1.210229in}{7.811526in}}%
\pgfpathlineto{\pgfqpoint{1.211039in}{7.805682in}}%
\pgfpathlineto{\pgfqpoint{1.211200in}{7.810754in}}%
\pgfpathlineto{\pgfqpoint{1.211524in}{7.804815in}}%
\pgfpathlineto{\pgfqpoint{1.211767in}{7.812146in}}%
\pgfpathlineto{\pgfqpoint{1.212333in}{7.805042in}}%
\pgfpathlineto{\pgfqpoint{1.212576in}{7.811948in}}%
\pgfpathlineto{\pgfqpoint{1.213385in}{7.810533in}}%
\pgfpathlineto{\pgfqpoint{1.214356in}{7.804160in}}%
\pgfpathlineto{\pgfqpoint{1.214033in}{7.811637in}}%
\pgfpathlineto{\pgfqpoint{1.214518in}{7.808082in}}%
\pgfpathlineto{\pgfqpoint{1.215327in}{7.811455in}}%
\pgfpathlineto{\pgfqpoint{1.215004in}{7.804118in}}%
\pgfpathlineto{\pgfqpoint{1.215651in}{7.810917in}}%
\pgfpathlineto{\pgfqpoint{1.216056in}{7.804271in}}%
\pgfpathlineto{\pgfqpoint{1.216703in}{7.809720in}}%
\pgfpathlineto{\pgfqpoint{1.216784in}{7.811284in}}%
\pgfpathlineto{\pgfqpoint{1.217189in}{7.803845in}}%
\pgfpathlineto{\pgfqpoint{1.217593in}{7.811130in}}%
\pgfpathlineto{\pgfqpoint{1.218079in}{7.804483in}}%
\pgfpathlineto{\pgfqpoint{1.218726in}{7.807365in}}%
\pgfpathlineto{\pgfqpoint{1.218969in}{7.803615in}}%
\pgfpathlineto{\pgfqpoint{1.220021in}{7.810649in}}%
\pgfpathlineto{\pgfqpoint{1.220668in}{7.803806in}}%
\pgfpathlineto{\pgfqpoint{1.221073in}{7.808214in}}%
\pgfpathlineto{\pgfqpoint{1.221316in}{7.803473in}}%
\pgfpathlineto{\pgfqpoint{1.222044in}{7.810216in}}%
\pgfpathlineto{\pgfqpoint{1.223015in}{7.803298in}}%
\pgfpathlineto{\pgfqpoint{1.223177in}{7.804348in}}%
\pgfpathlineto{\pgfqpoint{1.224229in}{7.809867in}}%
\pgfpathlineto{\pgfqpoint{1.224310in}{7.803192in}}%
\pgfpathlineto{\pgfqpoint{1.225362in}{7.806418in}}%
\pgfpathlineto{\pgfqpoint{1.226656in}{7.807429in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{7.807182in}}%
\pgfpathlineto{\pgfqpoint{1.228356in}{7.803954in}}%
\pgfpathlineto{\pgfqpoint{1.230541in}{7.791798in}}%
\pgfpathlineto{\pgfqpoint{1.233696in}{7.759829in}}%
\pgfpathlineto{\pgfqpoint{1.237985in}{7.691270in}}%
\pgfpathlineto{\pgfqpoint{1.243650in}{7.561433in}}%
\pgfpathlineto{\pgfqpoint{1.245430in}{7.540827in}}%
\pgfpathlineto{\pgfqpoint{1.246239in}{7.545285in}}%
\pgfpathlineto{\pgfqpoint{1.245835in}{7.540373in}}%
\pgfpathlineto{\pgfqpoint{1.246482in}{7.543571in}}%
\pgfpathlineto{\pgfqpoint{1.247129in}{7.540406in}}%
\pgfpathlineto{\pgfqpoint{1.246967in}{7.545467in}}%
\pgfpathlineto{\pgfqpoint{1.247615in}{7.541765in}}%
\pgfpathlineto{\pgfqpoint{1.248019in}{7.545353in}}%
\pgfpathlineto{\pgfqpoint{1.248181in}{7.540051in}}%
\pgfpathlineto{\pgfqpoint{1.248748in}{7.543322in}}%
\pgfpathlineto{\pgfqpoint{1.248910in}{7.543362in}}%
\pgfpathlineto{\pgfqpoint{1.249800in}{7.540061in}}%
\pgfpathlineto{\pgfqpoint{1.250123in}{7.544970in}}%
\pgfpathlineto{\pgfqpoint{1.249962in}{7.539817in}}%
\pgfpathlineto{\pgfqpoint{1.250933in}{7.542841in}}%
\pgfpathlineto{\pgfqpoint{1.251742in}{7.539646in}}%
\pgfpathlineto{\pgfqpoint{1.251175in}{7.544687in}}%
\pgfpathlineto{\pgfqpoint{1.251985in}{7.541156in}}%
\pgfpathlineto{\pgfqpoint{1.252875in}{7.544027in}}%
\pgfpathlineto{\pgfqpoint{1.252308in}{7.539453in}}%
\pgfpathlineto{\pgfqpoint{1.253036in}{7.542959in}}%
\pgfpathlineto{\pgfqpoint{1.253522in}{7.539512in}}%
\pgfpathlineto{\pgfqpoint{1.253927in}{7.544238in}}%
\pgfpathlineto{\pgfqpoint{1.254169in}{7.539596in}}%
\pgfpathlineto{\pgfqpoint{1.254817in}{7.544194in}}%
\pgfpathlineto{\pgfqpoint{1.255060in}{7.539236in}}%
\pgfpathlineto{\pgfqpoint{1.255221in}{7.542802in}}%
\pgfpathlineto{\pgfqpoint{1.256273in}{7.539014in}}%
\pgfpathlineto{\pgfqpoint{1.255464in}{7.542878in}}%
\pgfpathlineto{\pgfqpoint{1.256354in}{7.540624in}}%
\pgfpathlineto{\pgfqpoint{1.256516in}{7.543805in}}%
\pgfpathlineto{\pgfqpoint{1.257083in}{7.539242in}}%
\pgfpathlineto{\pgfqpoint{1.257568in}{7.542929in}}%
\pgfpathlineto{\pgfqpoint{1.258215in}{7.538800in}}%
\pgfpathlineto{\pgfqpoint{1.257892in}{7.543471in}}%
\pgfpathlineto{\pgfqpoint{1.258701in}{7.541571in}}%
\pgfpathlineto{\pgfqpoint{1.259510in}{7.538658in}}%
\pgfpathlineto{\pgfqpoint{1.259834in}{7.543174in}}%
\pgfpathlineto{\pgfqpoint{1.260238in}{7.538651in}}%
\pgfpathlineto{\pgfqpoint{1.260886in}{7.541771in}}%
\pgfpathlineto{\pgfqpoint{1.261452in}{7.543318in}}%
\pgfpathlineto{\pgfqpoint{1.261048in}{7.538758in}}%
\pgfpathlineto{\pgfqpoint{1.261857in}{7.542714in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{7.538538in}}%
\pgfpathlineto{\pgfqpoint{1.262909in}{7.542874in}}%
\pgfpathlineto{\pgfqpoint{1.262990in}{7.538733in}}%
\pgfpathlineto{\pgfqpoint{1.263556in}{7.538430in}}%
\pgfpathlineto{\pgfqpoint{1.264204in}{7.542938in}}%
\pgfpathlineto{\pgfqpoint{1.265094in}{7.538541in}}%
\pgfpathlineto{\pgfqpoint{1.265336in}{7.539722in}}%
\pgfpathlineto{\pgfqpoint{1.266065in}{7.542695in}}%
\pgfpathlineto{\pgfqpoint{1.266146in}{7.538286in}}%
\pgfpathlineto{\pgfqpoint{1.268411in}{7.542071in}}%
\pgfpathlineto{\pgfqpoint{1.269625in}{7.540931in}}%
\pgfpathlineto{\pgfqpoint{1.271406in}{7.535257in}}%
\pgfpathlineto{\pgfqpoint{1.274723in}{7.519496in}}%
\pgfpathlineto{\pgfqpoint{1.275128in}{7.519962in}}%
\pgfpathlineto{\pgfqpoint{1.275613in}{7.524421in}}%
\pgfpathlineto{\pgfqpoint{1.275937in}{7.519824in}}%
\pgfpathlineto{\pgfqpoint{1.276180in}{7.521702in}}%
\pgfpathlineto{\pgfqpoint{1.276342in}{7.519197in}}%
\pgfpathlineto{\pgfqpoint{1.277070in}{7.523855in}}%
\pgfpathlineto{\pgfqpoint{1.277313in}{7.519456in}}%
\pgfpathlineto{\pgfqpoint{1.277960in}{7.524111in}}%
\pgfpathlineto{\pgfqpoint{1.277636in}{7.519028in}}%
\pgfpathlineto{\pgfqpoint{1.278365in}{7.521426in}}%
\pgfpathlineto{\pgfqpoint{1.278769in}{7.524148in}}%
\pgfpathlineto{\pgfqpoint{1.279498in}{7.518481in}}%
\pgfpathlineto{\pgfqpoint{1.279740in}{7.524235in}}%
\pgfpathlineto{\pgfqpoint{1.280630in}{7.523936in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{7.517976in}}%
\pgfpathlineto{\pgfqpoint{1.281763in}{7.519499in}}%
\pgfpathlineto{\pgfqpoint{1.282006in}{7.523823in}}%
\pgfpathlineto{\pgfqpoint{1.282168in}{7.518234in}}%
\pgfpathlineto{\pgfqpoint{1.282896in}{7.523500in}}%
\pgfpathlineto{\pgfqpoint{1.283867in}{7.517210in}}%
\pgfpathlineto{\pgfqpoint{1.283948in}{7.520310in}}%
\pgfpathlineto{\pgfqpoint{1.284029in}{7.523386in}}%
\pgfpathlineto{\pgfqpoint{1.284919in}{7.516811in}}%
\pgfpathlineto{\pgfqpoint{1.285081in}{7.522475in}}%
\pgfpathlineto{\pgfqpoint{1.285890in}{7.516461in}}%
\pgfpathlineto{\pgfqpoint{1.286214in}{7.520016in}}%
\pgfpathlineto{\pgfqpoint{1.286295in}{7.522513in}}%
\pgfpathlineto{\pgfqpoint{1.286538in}{7.516484in}}%
\pgfpathlineto{\pgfqpoint{1.287185in}{7.521653in}}%
\pgfpathlineto{\pgfqpoint{1.287994in}{7.515659in}}%
\pgfpathlineto{\pgfqpoint{1.288318in}{7.516599in}}%
\pgfpathlineto{\pgfqpoint{1.288561in}{7.522168in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{7.515257in}}%
\pgfpathlineto{\pgfqpoint{1.289532in}{7.521499in}}%
\pgfpathlineto{\pgfqpoint{1.289936in}{7.514820in}}%
\pgfpathlineto{\pgfqpoint{1.290665in}{7.519091in}}%
\pgfpathlineto{\pgfqpoint{1.290826in}{7.521278in}}%
\pgfpathlineto{\pgfqpoint{1.290907in}{7.515321in}}%
\pgfpathlineto{\pgfqpoint{1.291393in}{7.521052in}}%
\pgfpathlineto{\pgfqpoint{1.292202in}{7.514169in}}%
\pgfpathlineto{\pgfqpoint{1.292526in}{7.516260in}}%
\pgfpathlineto{\pgfqpoint{1.293740in}{7.519679in}}%
\pgfpathlineto{\pgfqpoint{1.294144in}{7.519261in}}%
\pgfpathlineto{\pgfqpoint{1.295196in}{7.514518in}}%
\pgfpathlineto{\pgfqpoint{1.297057in}{7.493207in}}%
\pgfpathlineto{\pgfqpoint{1.299809in}{7.431822in}}%
\pgfpathlineto{\pgfqpoint{1.301994in}{7.394757in}}%
\pgfpathlineto{\pgfqpoint{1.302722in}{7.401419in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{7.394286in}}%
\pgfpathlineto{\pgfqpoint{1.303126in}{7.398120in}}%
\pgfpathlineto{\pgfqpoint{1.303531in}{7.393922in}}%
\pgfpathlineto{\pgfqpoint{1.303693in}{7.400860in}}%
\pgfpathlineto{\pgfqpoint{1.304259in}{7.394381in}}%
\pgfpathlineto{\pgfqpoint{1.304421in}{7.400659in}}%
\pgfpathlineto{\pgfqpoint{1.304826in}{7.393508in}}%
\pgfpathlineto{\pgfqpoint{1.305392in}{7.398224in}}%
\pgfpathlineto{\pgfqpoint{1.306444in}{7.392662in}}%
\pgfpathlineto{\pgfqpoint{1.305878in}{7.398716in}}%
\pgfpathlineto{\pgfqpoint{1.306525in}{7.394823in}}%
\pgfpathlineto{\pgfqpoint{1.307011in}{7.399551in}}%
\pgfpathlineto{\pgfqpoint{1.306768in}{7.393660in}}%
\pgfpathlineto{\pgfqpoint{1.307658in}{7.398812in}}%
\pgfpathlineto{\pgfqpoint{1.308548in}{7.392018in}}%
\pgfpathlineto{\pgfqpoint{1.308063in}{7.398974in}}%
\pgfpathlineto{\pgfqpoint{1.308791in}{7.395419in}}%
\pgfpathlineto{\pgfqpoint{1.309034in}{7.398450in}}%
\pgfpathlineto{\pgfqpoint{1.309115in}{7.392018in}}%
\pgfpathlineto{\pgfqpoint{1.309762in}{7.398139in}}%
\pgfpathlineto{\pgfqpoint{1.309843in}{7.391371in}}%
\pgfpathlineto{\pgfqpoint{1.310895in}{7.395613in}}%
\pgfpathlineto{\pgfqpoint{1.311299in}{7.395488in}}%
\pgfpathlineto{\pgfqpoint{1.311542in}{7.394955in}}%
\pgfpathlineto{\pgfqpoint{1.312675in}{7.388007in}}%
\pgfpathlineto{\pgfqpoint{1.313322in}{7.380825in}}%
\pgfpathlineto{\pgfqpoint{1.313808in}{7.381168in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{7.387190in}}%
\pgfpathlineto{\pgfqpoint{1.314294in}{7.380123in}}%
\pgfpathlineto{\pgfqpoint{1.314860in}{7.383228in}}%
\pgfpathlineto{\pgfqpoint{1.315588in}{7.380268in}}%
\pgfpathlineto{\pgfqpoint{1.315022in}{7.386895in}}%
\pgfpathlineto{\pgfqpoint{1.315831in}{7.381016in}}%
\pgfpathlineto{\pgfqpoint{1.316155in}{7.386307in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{7.380503in}}%
\pgfpathlineto{\pgfqpoint{1.316883in}{7.385039in}}%
\pgfpathlineto{\pgfqpoint{1.317854in}{7.378546in}}%
\pgfpathlineto{\pgfqpoint{1.317288in}{7.385413in}}%
\pgfpathlineto{\pgfqpoint{1.318016in}{7.379339in}}%
\pgfpathlineto{\pgfqpoint{1.318744in}{7.384547in}}%
\pgfpathlineto{\pgfqpoint{1.319149in}{7.380494in}}%
\pgfpathlineto{\pgfqpoint{1.319958in}{7.383891in}}%
\pgfpathlineto{\pgfqpoint{1.319796in}{7.377801in}}%
\pgfpathlineto{\pgfqpoint{1.320201in}{7.378448in}}%
\pgfpathlineto{\pgfqpoint{1.320363in}{7.384141in}}%
\pgfpathlineto{\pgfqpoint{1.321010in}{7.376877in}}%
\pgfpathlineto{\pgfqpoint{1.321334in}{7.379462in}}%
\pgfpathlineto{\pgfqpoint{1.321738in}{7.383580in}}%
\pgfpathlineto{\pgfqpoint{1.322305in}{7.376424in}}%
\pgfpathlineto{\pgfqpoint{1.322467in}{7.380103in}}%
\pgfpathlineto{\pgfqpoint{1.323276in}{7.382061in}}%
\pgfpathlineto{\pgfqpoint{1.322952in}{7.376103in}}%
\pgfpathlineto{\pgfqpoint{1.323518in}{7.379114in}}%
\pgfpathlineto{\pgfqpoint{1.324247in}{7.382234in}}%
\pgfpathlineto{\pgfqpoint{1.323761in}{7.375822in}}%
\pgfpathlineto{\pgfqpoint{1.324651in}{7.379566in}}%
\pgfpathlineto{\pgfqpoint{1.324894in}{7.381678in}}%
\pgfpathlineto{\pgfqpoint{1.324975in}{7.375356in}}%
\pgfpathlineto{\pgfqpoint{1.325703in}{7.379429in}}%
\pgfpathlineto{\pgfqpoint{1.326351in}{7.380459in}}%
\pgfpathlineto{\pgfqpoint{1.326836in}{7.379679in}}%
\pgfpathlineto{\pgfqpoint{1.328050in}{7.372170in}}%
\pgfpathlineto{\pgfqpoint{1.330154in}{7.341785in}}%
\pgfpathlineto{\pgfqpoint{1.333391in}{7.258028in}}%
\pgfpathlineto{\pgfqpoint{1.338327in}{7.064911in}}%
\pgfpathlineto{\pgfqpoint{1.343182in}{6.843582in}}%
\pgfpathlineto{\pgfqpoint{1.344234in}{6.845024in}}%
\pgfpathlineto{\pgfqpoint{1.344477in}{6.848825in}}%
\pgfpathlineto{\pgfqpoint{1.344962in}{6.843894in}}%
\pgfpathlineto{\pgfqpoint{1.345286in}{6.847978in}}%
\pgfpathlineto{\pgfqpoint{1.345367in}{6.843050in}}%
\pgfpathlineto{\pgfqpoint{1.345853in}{6.848254in}}%
\pgfpathlineto{\pgfqpoint{1.346338in}{6.846700in}}%
\pgfpathlineto{\pgfqpoint{1.346500in}{6.847917in}}%
\pgfpathlineto{\pgfqpoint{1.346581in}{6.842666in}}%
\pgfpathlineto{\pgfqpoint{1.347552in}{6.847695in}}%
\pgfpathlineto{\pgfqpoint{1.347633in}{6.847947in}}%
\pgfpathlineto{\pgfqpoint{1.347714in}{6.842410in}}%
\pgfpathlineto{\pgfqpoint{1.348766in}{6.843479in}}%
\pgfpathlineto{\pgfqpoint{1.349737in}{6.841047in}}%
\pgfpathlineto{\pgfqpoint{1.351517in}{6.828862in}}%
\pgfpathlineto{\pgfqpoint{1.354430in}{6.790754in}}%
\pgfpathlineto{\pgfqpoint{1.356291in}{6.773112in}}%
\pgfpathlineto{\pgfqpoint{1.356534in}{6.773532in}}%
\pgfpathlineto{\pgfqpoint{1.357101in}{6.777538in}}%
\pgfpathlineto{\pgfqpoint{1.357667in}{6.775159in}}%
\pgfpathlineto{\pgfqpoint{1.358638in}{6.772308in}}%
\pgfpathlineto{\pgfqpoint{1.358233in}{6.777427in}}%
\pgfpathlineto{\pgfqpoint{1.358800in}{6.773415in}}%
\pgfpathlineto{\pgfqpoint{1.359447in}{6.777142in}}%
\pgfpathlineto{\pgfqpoint{1.359043in}{6.772231in}}%
\pgfpathlineto{\pgfqpoint{1.359852in}{6.776232in}}%
\pgfpathlineto{\pgfqpoint{1.360176in}{6.771994in}}%
\pgfpathlineto{\pgfqpoint{1.360014in}{6.776829in}}%
\pgfpathlineto{\pgfqpoint{1.360985in}{6.773748in}}%
\pgfpathlineto{\pgfqpoint{1.361551in}{6.776678in}}%
\pgfpathlineto{\pgfqpoint{1.362037in}{6.776308in}}%
\pgfpathlineto{\pgfqpoint{1.362927in}{6.771647in}}%
\pgfpathlineto{\pgfqpoint{1.363170in}{6.773413in}}%
\pgfpathlineto{\pgfqpoint{1.363655in}{6.771323in}}%
\pgfpathlineto{\pgfqpoint{1.364222in}{6.776051in}}%
\pgfpathlineto{\pgfqpoint{1.365274in}{6.771122in}}%
\pgfpathlineto{\pgfqpoint{1.365355in}{6.773030in}}%
\pgfpathlineto{\pgfqpoint{1.365516in}{6.771648in}}%
\pgfpathlineto{\pgfqpoint{1.366406in}{6.775906in}}%
\pgfpathlineto{\pgfqpoint{1.367458in}{6.771430in}}%
\pgfpathlineto{\pgfqpoint{1.367539in}{6.772946in}}%
\pgfpathlineto{\pgfqpoint{1.367782in}{6.777195in}}%
\pgfpathlineto{\pgfqpoint{1.368268in}{6.770607in}}%
\pgfpathlineto{\pgfqpoint{1.368510in}{6.774484in}}%
\pgfpathlineto{\pgfqpoint{1.369239in}{6.770574in}}%
\pgfpathlineto{\pgfqpoint{1.368672in}{6.776932in}}%
\pgfpathlineto{\pgfqpoint{1.369643in}{6.771314in}}%
\pgfpathlineto{\pgfqpoint{1.370453in}{6.776791in}}%
\pgfpathlineto{\pgfqpoint{1.369967in}{6.770851in}}%
\pgfpathlineto{\pgfqpoint{1.370695in}{6.774843in}}%
\pgfpathlineto{\pgfqpoint{1.371181in}{6.770447in}}%
\pgfpathlineto{\pgfqpoint{1.370857in}{6.776573in}}%
\pgfpathlineto{\pgfqpoint{1.371828in}{6.771966in}}%
\pgfpathlineto{\pgfqpoint{1.372233in}{6.775609in}}%
\pgfpathlineto{\pgfqpoint{1.372718in}{6.770089in}}%
\pgfpathlineto{\pgfqpoint{1.372799in}{6.775396in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{6.769975in}}%
\pgfpathlineto{\pgfqpoint{1.373608in}{6.776035in}}%
\pgfpathlineto{\pgfqpoint{1.373932in}{6.773233in}}%
\pgfpathlineto{\pgfqpoint{1.374499in}{6.775879in}}%
\pgfpathlineto{\pgfqpoint{1.374256in}{6.770254in}}%
\pgfpathlineto{\pgfqpoint{1.375146in}{6.773874in}}%
\pgfpathlineto{\pgfqpoint{1.375308in}{6.774445in}}%
\pgfpathlineto{\pgfqpoint{1.375389in}{6.769968in}}%
\pgfpathlineto{\pgfqpoint{1.376117in}{6.775621in}}%
\pgfpathlineto{\pgfqpoint{1.376441in}{6.771457in}}%
\pgfpathlineto{\pgfqpoint{1.377654in}{6.771905in}}%
\pgfpathlineto{\pgfqpoint{1.377897in}{6.771692in}}%
\pgfpathlineto{\pgfqpoint{1.378383in}{6.770969in}}%
\pgfpathlineto{\pgfqpoint{1.378464in}{6.775244in}}%
\pgfpathlineto{\pgfqpoint{1.378706in}{6.769876in}}%
\pgfpathlineto{\pgfqpoint{1.379435in}{6.772064in}}%
\pgfpathlineto{\pgfqpoint{1.379758in}{6.770799in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{6.774840in}}%
\pgfpathlineto{\pgfqpoint{1.380810in}{6.769502in}}%
\pgfpathlineto{\pgfqpoint{1.380891in}{6.773370in}}%
\pgfpathlineto{\pgfqpoint{1.381458in}{6.769527in}}%
\pgfpathlineto{\pgfqpoint{1.381377in}{6.774600in}}%
\pgfpathlineto{\pgfqpoint{1.381862in}{6.770937in}}%
\pgfpathlineto{\pgfqpoint{1.381943in}{6.774633in}}%
\pgfpathlineto{\pgfqpoint{1.382024in}{6.769508in}}%
\pgfpathlineto{\pgfqpoint{1.382995in}{6.774109in}}%
\pgfpathlineto{\pgfqpoint{1.383481in}{6.769250in}}%
\pgfpathlineto{\pgfqpoint{1.383400in}{6.774500in}}%
\pgfpathlineto{\pgfqpoint{1.384128in}{6.770981in}}%
\pgfpathlineto{\pgfqpoint{1.384209in}{6.774321in}}%
\pgfpathlineto{\pgfqpoint{1.384290in}{6.769003in}}%
\pgfpathlineto{\pgfqpoint{1.385180in}{6.771137in}}%
\pgfpathlineto{\pgfqpoint{1.385908in}{6.770071in}}%
\pgfpathlineto{\pgfqpoint{1.385342in}{6.773297in}}%
\pgfpathlineto{\pgfqpoint{1.386151in}{6.770928in}}%
\pgfpathlineto{\pgfqpoint{1.386232in}{6.773965in}}%
\pgfpathlineto{\pgfqpoint{1.386799in}{6.770004in}}%
\pgfpathlineto{\pgfqpoint{1.387203in}{6.772212in}}%
\pgfpathlineto{\pgfqpoint{1.387608in}{6.770050in}}%
\pgfpathlineto{\pgfqpoint{1.387365in}{6.773847in}}%
\pgfpathlineto{\pgfqpoint{1.388336in}{6.770503in}}%
\pgfpathlineto{\pgfqpoint{1.388417in}{6.773229in}}%
\pgfpathlineto{\pgfqpoint{1.389307in}{6.769913in}}%
\pgfpathlineto{\pgfqpoint{1.389388in}{6.772507in}}%
\pgfpathlineto{\pgfqpoint{1.390197in}{6.769553in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{6.773606in}}%
\pgfpathlineto{\pgfqpoint{1.390602in}{6.769756in}}%
\pgfpathlineto{\pgfqpoint{1.391411in}{6.769479in}}%
\pgfpathlineto{\pgfqpoint{1.391816in}{6.772981in}}%
\pgfpathlineto{\pgfqpoint{1.392706in}{6.769566in}}%
\pgfpathlineto{\pgfqpoint{1.392544in}{6.773137in}}%
\pgfpathlineto{\pgfqpoint{1.393029in}{6.770222in}}%
\pgfpathlineto{\pgfqpoint{1.393596in}{6.772984in}}%
\pgfpathlineto{\pgfqpoint{1.393758in}{6.769219in}}%
\pgfpathlineto{\pgfqpoint{1.394162in}{6.771403in}}%
\pgfpathlineto{\pgfqpoint{1.394324in}{6.771433in}}%
\pgfpathlineto{\pgfqpoint{1.395214in}{6.769065in}}%
\pgfpathlineto{\pgfqpoint{1.395376in}{6.772743in}}%
\pgfpathlineto{\pgfqpoint{1.396428in}{6.772630in}}%
\pgfpathlineto{\pgfqpoint{1.397561in}{6.768937in}}%
\pgfpathlineto{\pgfqpoint{1.398127in}{6.772199in}}%
\pgfpathlineto{\pgfqpoint{1.398694in}{6.771282in}}%
\pgfpathlineto{\pgfqpoint{1.398775in}{6.768972in}}%
\pgfpathlineto{\pgfqpoint{1.399179in}{6.772341in}}%
\pgfpathlineto{\pgfqpoint{1.399746in}{6.770727in}}%
\pgfpathlineto{\pgfqpoint{1.400070in}{6.772301in}}%
\pgfpathlineto{\pgfqpoint{1.400312in}{6.768753in}}%
\pgfpathlineto{\pgfqpoint{1.400717in}{6.771360in}}%
\pgfpathlineto{\pgfqpoint{1.401526in}{6.768605in}}%
\pgfpathlineto{\pgfqpoint{1.401769in}{6.772048in}}%
\pgfpathlineto{\pgfqpoint{1.401850in}{6.769507in}}%
\pgfpathlineto{\pgfqpoint{1.402578in}{6.772007in}}%
\pgfpathlineto{\pgfqpoint{1.402335in}{6.768804in}}%
\pgfpathlineto{\pgfqpoint{1.403064in}{6.770907in}}%
\pgfpathlineto{\pgfqpoint{1.403145in}{6.771911in}}%
\pgfpathlineto{\pgfqpoint{1.403468in}{6.768592in}}%
\pgfpathlineto{\pgfqpoint{1.404035in}{6.771574in}}%
\pgfpathlineto{\pgfqpoint{1.405087in}{6.768465in}}%
\pgfpathlineto{\pgfqpoint{1.405168in}{6.769280in}}%
\pgfpathlineto{\pgfqpoint{1.405410in}{6.771679in}}%
\pgfpathlineto{\pgfqpoint{1.405815in}{6.768400in}}%
\pgfpathlineto{\pgfqpoint{1.406139in}{6.771350in}}%
\pgfpathlineto{\pgfqpoint{1.407029in}{6.768257in}}%
\pgfpathlineto{\pgfqpoint{1.407271in}{6.770161in}}%
\pgfpathlineto{\pgfqpoint{1.407919in}{6.771412in}}%
\pgfpathlineto{\pgfqpoint{1.407514in}{6.768485in}}%
\pgfpathlineto{\pgfqpoint{1.408404in}{6.771196in}}%
\pgfpathlineto{\pgfqpoint{1.409052in}{6.768236in}}%
\pgfpathlineto{\pgfqpoint{1.408971in}{6.771233in}}%
\pgfpathlineto{\pgfqpoint{1.409456in}{6.770521in}}%
\pgfpathlineto{\pgfqpoint{1.409618in}{6.771387in}}%
\pgfpathlineto{\pgfqpoint{1.409699in}{6.768354in}}%
\pgfpathlineto{\pgfqpoint{1.410266in}{6.771137in}}%
\pgfpathlineto{\pgfqpoint{1.411156in}{6.768016in}}%
\pgfpathlineto{\pgfqpoint{1.411398in}{6.768904in}}%
\pgfpathlineto{\pgfqpoint{1.412127in}{6.771222in}}%
\pgfpathlineto{\pgfqpoint{1.412208in}{6.768058in}}%
\pgfpathlineto{\pgfqpoint{1.412531in}{6.768908in}}%
\pgfpathlineto{\pgfqpoint{1.413664in}{6.771106in}}%
\pgfpathlineto{\pgfqpoint{1.413745in}{6.767867in}}%
\pgfpathlineto{\pgfqpoint{1.414797in}{6.768814in}}%
\pgfpathlineto{\pgfqpoint{1.416496in}{6.768312in}}%
\pgfpathlineto{\pgfqpoint{1.418519in}{6.764629in}}%
\pgfpathlineto{\pgfqpoint{1.421433in}{6.753899in}}%
\pgfpathlineto{\pgfqpoint{1.422161in}{6.750285in}}%
\pgfpathlineto{\pgfqpoint{1.422727in}{6.750426in}}%
\pgfpathlineto{\pgfqpoint{1.422808in}{6.753166in}}%
\pgfpathlineto{\pgfqpoint{1.423294in}{6.750329in}}%
\pgfpathlineto{\pgfqpoint{1.423779in}{6.750514in}}%
\pgfpathlineto{\pgfqpoint{1.424346in}{6.749986in}}%
\pgfpathlineto{\pgfqpoint{1.423941in}{6.752651in}}%
\pgfpathlineto{\pgfqpoint{1.424750in}{6.750371in}}%
\pgfpathlineto{\pgfqpoint{1.424831in}{6.752954in}}%
\pgfpathlineto{\pgfqpoint{1.425236in}{6.750049in}}%
\pgfpathlineto{\pgfqpoint{1.425883in}{6.751449in}}%
\pgfpathlineto{\pgfqpoint{1.426126in}{6.752677in}}%
\pgfpathlineto{\pgfqpoint{1.426854in}{6.749879in}}%
\pgfpathlineto{\pgfqpoint{1.427259in}{6.752654in}}%
\pgfpathlineto{\pgfqpoint{1.427583in}{6.749838in}}%
\pgfpathlineto{\pgfqpoint{1.427987in}{6.752401in}}%
\pgfpathlineto{\pgfqpoint{1.428635in}{6.752564in}}%
\pgfpathlineto{\pgfqpoint{1.429201in}{6.750188in}}%
\pgfpathlineto{\pgfqpoint{1.430172in}{6.752613in}}%
\pgfpathlineto{\pgfqpoint{1.429848in}{6.749848in}}%
\pgfpathlineto{\pgfqpoint{1.430334in}{6.750934in}}%
\pgfpathlineto{\pgfqpoint{1.430496in}{6.752270in}}%
\pgfpathlineto{\pgfqpoint{1.431305in}{6.749626in}}%
\pgfpathlineto{\pgfqpoint{1.431871in}{6.752348in}}%
\pgfpathlineto{\pgfqpoint{1.432438in}{6.751864in}}%
\pgfpathlineto{\pgfqpoint{1.432600in}{6.749985in}}%
\pgfpathlineto{\pgfqpoint{1.433409in}{6.752285in}}%
\pgfpathlineto{\pgfqpoint{1.433571in}{6.750324in}}%
\pgfpathlineto{\pgfqpoint{1.433652in}{6.752300in}}%
\pgfpathlineto{\pgfqpoint{1.434542in}{6.750097in}}%
\pgfpathlineto{\pgfqpoint{1.434704in}{6.750986in}}%
\pgfpathlineto{\pgfqpoint{1.435270in}{6.749568in}}%
\pgfpathlineto{\pgfqpoint{1.435513in}{6.752248in}}%
\pgfpathlineto{\pgfqpoint{1.435675in}{6.750117in}}%
\pgfpathlineto{\pgfqpoint{1.436403in}{6.752025in}}%
\pgfpathlineto{\pgfqpoint{1.436160in}{6.749484in}}%
\pgfpathlineto{\pgfqpoint{1.436727in}{6.750516in}}%
\pgfpathlineto{\pgfqpoint{1.436808in}{6.749405in}}%
\pgfpathlineto{\pgfqpoint{1.437455in}{6.751979in}}%
\pgfpathlineto{\pgfqpoint{1.437779in}{6.750291in}}%
\pgfpathlineto{\pgfqpoint{1.437860in}{6.752019in}}%
\pgfpathlineto{\pgfqpoint{1.438831in}{6.749463in}}%
\pgfpathlineto{\pgfqpoint{1.438911in}{6.751134in}}%
\pgfpathlineto{\pgfqpoint{1.439802in}{6.749276in}}%
\pgfpathlineto{\pgfqpoint{1.439235in}{6.752060in}}%
\pgfpathlineto{\pgfqpoint{1.439963in}{6.749669in}}%
\pgfpathlineto{\pgfqpoint{1.440530in}{6.749516in}}%
\pgfpathlineto{\pgfqpoint{1.441096in}{6.752014in}}%
\pgfpathlineto{\pgfqpoint{1.442148in}{6.749376in}}%
\pgfpathlineto{\pgfqpoint{1.442310in}{6.749568in}}%
\pgfpathlineto{\pgfqpoint{1.443362in}{6.751875in}}%
\pgfpathlineto{\pgfqpoint{1.443443in}{6.750536in}}%
\pgfpathlineto{\pgfqpoint{1.443524in}{6.749195in}}%
\pgfpathlineto{\pgfqpoint{1.444414in}{6.750852in}}%
\pgfpathlineto{\pgfqpoint{1.444495in}{6.749481in}}%
\pgfpathlineto{\pgfqpoint{1.444738in}{6.750855in}}%
\pgfpathlineto{\pgfqpoint{1.445466in}{6.749310in}}%
\pgfpathlineto{\pgfqpoint{1.445547in}{6.750643in}}%
\pgfpathlineto{\pgfqpoint{1.445790in}{6.749154in}}%
\pgfpathlineto{\pgfqpoint{1.445952in}{6.751784in}}%
\pgfpathlineto{\pgfqpoint{1.446680in}{6.749832in}}%
\pgfpathlineto{\pgfqpoint{1.447489in}{6.751596in}}%
\pgfpathlineto{\pgfqpoint{1.447327in}{6.749107in}}%
\pgfpathlineto{\pgfqpoint{1.447813in}{6.751135in}}%
\pgfpathlineto{\pgfqpoint{1.448379in}{6.751561in}}%
\pgfpathlineto{\pgfqpoint{1.448946in}{6.749167in}}%
\pgfpathlineto{\pgfqpoint{1.449674in}{6.751608in}}%
\pgfpathlineto{\pgfqpoint{1.449998in}{6.750840in}}%
\pgfpathlineto{\pgfqpoint{1.450645in}{6.749179in}}%
\pgfpathlineto{\pgfqpoint{1.450240in}{6.751562in}}%
\pgfpathlineto{\pgfqpoint{1.451050in}{6.749374in}}%
\pgfpathlineto{\pgfqpoint{1.451211in}{6.751540in}}%
\pgfpathlineto{\pgfqpoint{1.451616in}{6.749004in}}%
\pgfpathlineto{\pgfqpoint{1.452183in}{6.751119in}}%
\pgfpathlineto{\pgfqpoint{1.452425in}{6.748993in}}%
\pgfpathlineto{\pgfqpoint{1.452830in}{6.751492in}}%
\pgfpathlineto{\pgfqpoint{1.453315in}{6.749707in}}%
\pgfpathlineto{\pgfqpoint{1.453882in}{6.751401in}}%
\pgfpathlineto{\pgfqpoint{1.453477in}{6.749093in}}%
\pgfpathlineto{\pgfqpoint{1.454529in}{6.751322in}}%
\pgfpathlineto{\pgfqpoint{1.455662in}{6.748864in}}%
\pgfpathlineto{\pgfqpoint{1.456795in}{6.751026in}}%
\pgfpathlineto{\pgfqpoint{1.457847in}{6.749320in}}%
\pgfpathlineto{\pgfqpoint{1.457038in}{6.751058in}}%
\pgfpathlineto{\pgfqpoint{1.457928in}{6.750143in}}%
\pgfpathlineto{\pgfqpoint{1.458009in}{6.750963in}}%
\pgfpathlineto{\pgfqpoint{1.458818in}{6.748943in}}%
\pgfpathlineto{\pgfqpoint{1.458980in}{6.750518in}}%
\pgfpathlineto{\pgfqpoint{1.459061in}{6.748794in}}%
\pgfpathlineto{\pgfqpoint{1.459304in}{6.751128in}}%
\pgfpathlineto{\pgfqpoint{1.460032in}{6.750482in}}%
\pgfpathlineto{\pgfqpoint{1.460113in}{6.751229in}}%
\pgfpathlineto{\pgfqpoint{1.460679in}{6.748926in}}%
\pgfpathlineto{\pgfqpoint{1.461165in}{6.750761in}}%
\pgfpathlineto{\pgfqpoint{1.461812in}{6.748955in}}%
\pgfpathlineto{\pgfqpoint{1.461488in}{6.751109in}}%
\pgfpathlineto{\pgfqpoint{1.462217in}{6.749910in}}%
\pgfpathlineto{\pgfqpoint{1.462379in}{6.748801in}}%
\pgfpathlineto{\pgfqpoint{1.463269in}{6.751129in}}%
\pgfpathlineto{\pgfqpoint{1.463592in}{6.748800in}}%
\pgfpathlineto{\pgfqpoint{1.464402in}{6.750140in}}%
\pgfpathlineto{\pgfqpoint{1.464806in}{6.750723in}}%
\pgfpathlineto{\pgfqpoint{1.465211in}{6.748836in}}%
\pgfpathlineto{\pgfqpoint{1.465454in}{6.750574in}}%
\pgfpathlineto{\pgfqpoint{1.465534in}{6.748739in}}%
\pgfpathlineto{\pgfqpoint{1.465858in}{6.751012in}}%
\pgfpathlineto{\pgfqpoint{1.466586in}{6.748791in}}%
\pgfpathlineto{\pgfqpoint{1.467638in}{6.750866in}}%
\pgfpathlineto{\pgfqpoint{1.467962in}{6.750517in}}%
\pgfpathlineto{\pgfqpoint{1.468043in}{6.748646in}}%
\pgfpathlineto{\pgfqpoint{1.468771in}{6.750687in}}%
\pgfpathlineto{\pgfqpoint{1.469014in}{6.749755in}}%
\pgfpathlineto{\pgfqpoint{1.469580in}{6.750654in}}%
\pgfpathlineto{\pgfqpoint{1.469257in}{6.748808in}}%
\pgfpathlineto{\pgfqpoint{1.469985in}{6.750563in}}%
\pgfpathlineto{\pgfqpoint{1.470066in}{6.748665in}}%
\pgfpathlineto{\pgfqpoint{1.470471in}{6.750857in}}%
\pgfpathlineto{\pgfqpoint{1.471118in}{6.749584in}}%
\pgfpathlineto{\pgfqpoint{1.471361in}{6.750821in}}%
\pgfpathlineto{\pgfqpoint{1.471846in}{6.748596in}}%
\pgfpathlineto{\pgfqpoint{1.472251in}{6.750554in}}%
\pgfpathlineto{\pgfqpoint{1.472817in}{6.748590in}}%
\pgfpathlineto{\pgfqpoint{1.473303in}{6.750783in}}%
\pgfpathlineto{\pgfqpoint{1.473384in}{6.748843in}}%
\pgfpathlineto{\pgfqpoint{1.473869in}{6.748660in}}%
\pgfpathlineto{\pgfqpoint{1.474921in}{6.750696in}}%
\pgfpathlineto{\pgfqpoint{1.475569in}{6.748644in}}%
\pgfpathlineto{\pgfqpoint{1.475973in}{6.750140in}}%
\pgfpathlineto{\pgfqpoint{1.476216in}{6.748753in}}%
\pgfpathlineto{\pgfqpoint{1.476782in}{6.750725in}}%
\pgfpathlineto{\pgfqpoint{1.477511in}{6.748631in}}%
\pgfpathlineto{\pgfqpoint{1.477915in}{6.749900in}}%
\pgfpathlineto{\pgfqpoint{1.478239in}{6.748648in}}%
\pgfpathlineto{\pgfqpoint{1.478886in}{6.750524in}}%
\pgfpathlineto{\pgfqpoint{1.478967in}{6.748526in}}%
\pgfpathlineto{\pgfqpoint{1.479776in}{6.750692in}}%
\pgfpathlineto{\pgfqpoint{1.480019in}{6.749095in}}%
\pgfpathlineto{\pgfqpoint{1.480748in}{6.748644in}}%
\pgfpathlineto{\pgfqpoint{1.481638in}{6.750594in}}%
\pgfpathlineto{\pgfqpoint{1.481719in}{6.748573in}}%
\pgfpathlineto{\pgfqpoint{1.482690in}{6.750447in}}%
\pgfpathlineto{\pgfqpoint{1.482771in}{6.750592in}}%
\pgfpathlineto{\pgfqpoint{1.482851in}{6.748561in}}%
\pgfpathlineto{\pgfqpoint{1.483661in}{6.749910in}}%
\pgfpathlineto{\pgfqpoint{1.484065in}{6.750522in}}%
\pgfpathlineto{\pgfqpoint{1.484146in}{6.748481in}}%
\pgfpathlineto{\pgfqpoint{1.485198in}{6.749870in}}%
\pgfpathlineto{\pgfqpoint{1.485765in}{6.750504in}}%
\pgfpathlineto{\pgfqpoint{1.485846in}{6.748451in}}%
\pgfpathlineto{\pgfqpoint{1.486898in}{6.749418in}}%
\pgfpathlineto{\pgfqpoint{1.488759in}{6.750497in}}%
\pgfpathlineto{\pgfqpoint{1.488840in}{6.748425in}}%
\pgfpathlineto{\pgfqpoint{1.489892in}{6.748685in}}%
\pgfpathlineto{\pgfqpoint{1.493128in}{6.748020in}}%
\pgfpathlineto{\pgfqpoint{1.496770in}{6.744815in}}%
\pgfpathlineto{\pgfqpoint{1.501301in}{6.737563in}}%
\pgfpathlineto{\pgfqpoint{1.507047in}{6.723811in}}%
\pgfpathlineto{\pgfqpoint{1.514411in}{6.699886in}}%
\pgfpathlineto{\pgfqpoint{1.523716in}{6.661500in}}%
\pgfpathlineto{\pgfqpoint{1.535693in}{6.602006in}}%
\pgfpathlineto{\pgfqpoint{1.551796in}{6.509840in}}%
\pgfpathlineto{\pgfqpoint{1.557946in}{6.478254in}}%
\pgfpathlineto{\pgfqpoint{1.558998in}{6.479265in}}%
\pgfpathlineto{\pgfqpoint{1.559079in}{6.478755in}}%
\pgfpathlineto{\pgfqpoint{1.559241in}{6.479251in}}%
\pgfpathlineto{\pgfqpoint{1.560131in}{6.478153in}}%
\pgfpathlineto{\pgfqpoint{1.561102in}{6.479493in}}%
\pgfpathlineto{\pgfqpoint{1.560859in}{6.478037in}}%
\pgfpathlineto{\pgfqpoint{1.561345in}{6.479438in}}%
\pgfpathlineto{\pgfqpoint{1.562478in}{6.478131in}}%
\pgfpathlineto{\pgfqpoint{1.562963in}{6.479463in}}%
\pgfpathlineto{\pgfqpoint{1.562720in}{6.478053in}}%
\pgfpathlineto{\pgfqpoint{1.563529in}{6.478754in}}%
\pgfpathlineto{\pgfqpoint{1.564096in}{6.478025in}}%
\pgfpathlineto{\pgfqpoint{1.564339in}{6.479401in}}%
\pgfpathlineto{\pgfqpoint{1.564501in}{6.478339in}}%
\pgfpathlineto{\pgfqpoint{1.565229in}{6.479461in}}%
\pgfpathlineto{\pgfqpoint{1.564986in}{6.478106in}}%
\pgfpathlineto{\pgfqpoint{1.565553in}{6.478797in}}%
\pgfpathlineto{\pgfqpoint{1.566119in}{6.479462in}}%
\pgfpathlineto{\pgfqpoint{1.566766in}{6.478092in}}%
\pgfpathlineto{\pgfqpoint{1.567009in}{6.479406in}}%
\pgfpathlineto{\pgfqpoint{1.567656in}{6.478000in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{6.479293in}}%
\pgfpathlineto{\pgfqpoint{1.568951in}{6.478031in}}%
\pgfpathlineto{\pgfqpoint{1.569113in}{6.478390in}}%
\pgfpathlineto{\pgfqpoint{1.569599in}{6.478002in}}%
\pgfpathlineto{\pgfqpoint{1.570246in}{6.479391in}}%
\pgfpathlineto{\pgfqpoint{1.570651in}{6.478075in}}%
\pgfpathlineto{\pgfqpoint{1.571460in}{6.478300in}}%
\pgfpathlineto{\pgfqpoint{1.572350in}{6.479355in}}%
\pgfpathlineto{\pgfqpoint{1.571702in}{6.478071in}}%
\pgfpathlineto{\pgfqpoint{1.572593in}{6.479112in}}%
\pgfpathlineto{\pgfqpoint{1.573564in}{6.478103in}}%
\pgfpathlineto{\pgfqpoint{1.572997in}{6.479175in}}%
\pgfpathlineto{\pgfqpoint{1.573725in}{6.478405in}}%
\pgfpathlineto{\pgfqpoint{1.574616in}{6.479317in}}%
\pgfpathlineto{\pgfqpoint{1.573968in}{6.478142in}}%
\pgfpathlineto{\pgfqpoint{1.574858in}{6.479040in}}%
\pgfpathlineto{\pgfqpoint{1.575020in}{6.479326in}}%
\pgfpathlineto{\pgfqpoint{1.575991in}{6.478174in}}%
\pgfpathlineto{\pgfqpoint{1.576639in}{6.479255in}}%
\pgfpathlineto{\pgfqpoint{1.577124in}{6.478639in}}%
\pgfpathlineto{\pgfqpoint{1.577610in}{6.478012in}}%
\pgfpathlineto{\pgfqpoint{1.578014in}{6.479346in}}%
\pgfpathlineto{\pgfqpoint{1.578176in}{6.478196in}}%
\pgfpathlineto{\pgfqpoint{1.578985in}{6.478026in}}%
\pgfpathlineto{\pgfqpoint{1.579390in}{6.479319in}}%
\pgfpathlineto{\pgfqpoint{1.579956in}{6.478048in}}%
\pgfpathlineto{\pgfqpoint{1.580523in}{6.478150in}}%
\pgfpathlineto{\pgfqpoint{1.581332in}{6.479248in}}%
\pgfpathlineto{\pgfqpoint{1.580927in}{6.478013in}}%
\pgfpathlineto{\pgfqpoint{1.581575in}{6.478879in}}%
\pgfpathlineto{\pgfqpoint{1.582465in}{6.477958in}}%
\pgfpathlineto{\pgfqpoint{1.581898in}{6.479300in}}%
\pgfpathlineto{\pgfqpoint{1.582627in}{6.478162in}}%
\pgfpathlineto{\pgfqpoint{1.583436in}{6.479150in}}%
\pgfpathlineto{\pgfqpoint{1.583031in}{6.477976in}}%
\pgfpathlineto{\pgfqpoint{1.583679in}{6.478754in}}%
\pgfpathlineto{\pgfqpoint{1.584164in}{6.477954in}}%
\pgfpathlineto{\pgfqpoint{1.584002in}{6.479133in}}%
\pgfpathlineto{\pgfqpoint{1.584650in}{6.478506in}}%
\pgfpathlineto{\pgfqpoint{1.584731in}{6.479278in}}%
\pgfpathlineto{\pgfqpoint{1.585459in}{6.478034in}}%
\pgfpathlineto{\pgfqpoint{1.585702in}{6.478971in}}%
\pgfpathlineto{\pgfqpoint{1.586754in}{6.478018in}}%
\pgfpathlineto{\pgfqpoint{1.585864in}{6.479141in}}%
\pgfpathlineto{\pgfqpoint{1.586916in}{6.478178in}}%
\pgfpathlineto{\pgfqpoint{1.587482in}{6.478053in}}%
\pgfpathlineto{\pgfqpoint{1.588048in}{6.479254in}}%
\pgfpathlineto{\pgfqpoint{1.588939in}{6.478035in}}%
\pgfpathlineto{\pgfqpoint{1.589262in}{6.478312in}}%
\pgfpathlineto{\pgfqpoint{1.589667in}{6.477983in}}%
\pgfpathlineto{\pgfqpoint{1.590395in}{6.479234in}}%
\pgfpathlineto{\pgfqpoint{1.591447in}{6.478033in}}%
\pgfpathlineto{\pgfqpoint{1.591609in}{6.478150in}}%
\pgfpathlineto{\pgfqpoint{1.592175in}{6.479207in}}%
\pgfpathlineto{\pgfqpoint{1.592337in}{6.477995in}}%
\pgfpathlineto{\pgfqpoint{1.592742in}{6.478924in}}%
\pgfpathlineto{\pgfqpoint{1.593389in}{6.478019in}}%
\pgfpathlineto{\pgfqpoint{1.593227in}{6.479234in}}%
\pgfpathlineto{\pgfqpoint{1.593875in}{6.478313in}}%
\pgfpathlineto{\pgfqpoint{1.594279in}{6.479204in}}%
\pgfpathlineto{\pgfqpoint{1.594441in}{6.477985in}}%
\pgfpathlineto{\pgfqpoint{1.595008in}{6.478950in}}%
\pgfpathlineto{\pgfqpoint{1.595655in}{6.477978in}}%
\pgfpathlineto{\pgfqpoint{1.595493in}{6.479201in}}%
\pgfpathlineto{\pgfqpoint{1.596141in}{6.478215in}}%
\pgfpathlineto{\pgfqpoint{1.596869in}{6.479196in}}%
\pgfpathlineto{\pgfqpoint{1.597031in}{6.477969in}}%
\pgfpathlineto{\pgfqpoint{1.597273in}{6.478720in}}%
\pgfpathlineto{\pgfqpoint{1.597354in}{6.478105in}}%
\pgfpathlineto{\pgfqpoint{1.598244in}{6.479099in}}%
\pgfpathlineto{\pgfqpoint{1.598325in}{6.478483in}}%
\pgfpathlineto{\pgfqpoint{1.598406in}{6.479158in}}%
\pgfpathlineto{\pgfqpoint{1.598568in}{6.477925in}}%
\pgfpathlineto{\pgfqpoint{1.599458in}{6.478863in}}%
\pgfpathlineto{\pgfqpoint{1.599539in}{6.478245in}}%
\pgfpathlineto{\pgfqpoint{1.600429in}{6.479138in}}%
\pgfpathlineto{\pgfqpoint{1.600510in}{6.478519in}}%
\pgfpathlineto{\pgfqpoint{1.600591in}{6.479179in}}%
\pgfpathlineto{\pgfqpoint{1.600753in}{6.477940in}}%
\pgfpathlineto{\pgfqpoint{1.601643in}{6.478779in}}%
\pgfpathlineto{\pgfqpoint{1.601724in}{6.478159in}}%
\pgfpathlineto{\pgfqpoint{1.602614in}{6.478954in}}%
\pgfpathlineto{\pgfqpoint{1.602695in}{6.478332in}}%
\pgfpathlineto{\pgfqpoint{1.603909in}{6.479118in}}%
\pgfpathlineto{\pgfqpoint{1.605042in}{6.477941in}}%
\pgfpathlineto{\pgfqpoint{1.606094in}{6.478596in}}%
\pgfpathlineto{\pgfqpoint{1.607146in}{6.477950in}}%
\pgfpathlineto{\pgfqpoint{1.608279in}{6.479118in}}%
\pgfpathlineto{\pgfqpoint{1.609492in}{6.478354in}}%
\pgfpathlineto{\pgfqpoint{1.609573in}{6.478961in}}%
\pgfpathlineto{\pgfqpoint{1.610464in}{6.478197in}}%
\pgfpathlineto{\pgfqpoint{1.610544in}{6.478798in}}%
\pgfpathlineto{\pgfqpoint{1.611758in}{6.477928in}}%
\pgfpathlineto{\pgfqpoint{1.611920in}{6.479115in}}%
\pgfpathlineto{\pgfqpoint{1.612891in}{6.478860in}}%
\pgfpathlineto{\pgfqpoint{1.613943in}{6.477934in}}%
\pgfpathlineto{\pgfqpoint{1.614024in}{6.478516in}}%
\pgfpathlineto{\pgfqpoint{1.614105in}{6.479098in}}%
\pgfpathlineto{\pgfqpoint{1.614995in}{6.478184in}}%
\pgfpathlineto{\pgfqpoint{1.615076in}{6.478760in}}%
\pgfpathlineto{\pgfqpoint{1.615642in}{6.477943in}}%
\pgfpathlineto{\pgfqpoint{1.615804in}{6.479088in}}%
\pgfpathlineto{\pgfqpoint{1.616209in}{6.478322in}}%
\pgfpathlineto{\pgfqpoint{1.617180in}{6.477911in}}%
\pgfpathlineto{\pgfqpoint{1.617342in}{6.479040in}}%
\pgfpathlineto{\pgfqpoint{1.618394in}{6.477948in}}%
\pgfpathlineto{\pgfqpoint{1.618475in}{6.478506in}}%
\pgfpathlineto{\pgfqpoint{1.618556in}{6.479065in}}%
\pgfpathlineto{\pgfqpoint{1.619446in}{6.478014in}}%
\pgfpathlineto{\pgfqpoint{1.619527in}{6.478567in}}%
\pgfpathlineto{\pgfqpoint{1.619769in}{6.479033in}}%
\pgfpathlineto{\pgfqpoint{1.620660in}{6.477948in}}%
\pgfpathlineto{\pgfqpoint{1.621873in}{6.479009in}}%
\pgfpathlineto{\pgfqpoint{1.622602in}{6.477966in}}%
\pgfpathlineto{\pgfqpoint{1.623006in}{6.478296in}}%
\pgfpathlineto{\pgfqpoint{1.623654in}{6.479044in}}%
\pgfpathlineto{\pgfqpoint{1.623492in}{6.477978in}}%
\pgfpathlineto{\pgfqpoint{1.624139in}{6.478715in}}%
\pgfpathlineto{\pgfqpoint{1.624544in}{6.479019in}}%
\pgfpathlineto{\pgfqpoint{1.625272in}{6.477918in}}%
\pgfpathlineto{\pgfqpoint{1.626162in}{6.479009in}}%
\pgfpathlineto{\pgfqpoint{1.626486in}{6.478764in}}%
\pgfpathlineto{\pgfqpoint{1.627457in}{6.478010in}}%
\pgfpathlineto{\pgfqpoint{1.626890in}{6.479033in}}%
\pgfpathlineto{\pgfqpoint{1.627538in}{6.478525in}}%
\pgfpathlineto{\pgfqpoint{1.628347in}{6.479027in}}%
\pgfpathlineto{\pgfqpoint{1.628185in}{6.478004in}}%
\pgfpathlineto{\pgfqpoint{1.628671in}{6.478759in}}%
\pgfpathlineto{\pgfqpoint{1.629642in}{6.477940in}}%
\pgfpathlineto{\pgfqpoint{1.629075in}{6.478997in}}%
\pgfpathlineto{\pgfqpoint{1.629723in}{6.478445in}}%
\pgfpathlineto{\pgfqpoint{1.630370in}{6.479027in}}%
\pgfpathlineto{\pgfqpoint{1.630208in}{6.478023in}}%
\pgfpathlineto{\pgfqpoint{1.630856in}{6.478595in}}%
\pgfpathlineto{\pgfqpoint{1.631503in}{6.478010in}}%
\pgfpathlineto{\pgfqpoint{1.631098in}{6.478949in}}%
\pgfpathlineto{\pgfqpoint{1.631908in}{6.478208in}}%
\pgfpathlineto{\pgfqpoint{1.632960in}{6.478924in}}%
\pgfpathlineto{\pgfqpoint{1.632231in}{6.477907in}}%
\pgfpathlineto{\pgfqpoint{1.633121in}{6.478768in}}%
\pgfpathlineto{\pgfqpoint{1.633931in}{6.477981in}}%
\pgfpathlineto{\pgfqpoint{1.633526in}{6.478943in}}%
\pgfpathlineto{\pgfqpoint{1.634173in}{6.478307in}}%
\pgfpathlineto{\pgfqpoint{1.634497in}{6.477985in}}%
\pgfpathlineto{\pgfqpoint{1.635225in}{6.478941in}}%
\pgfpathlineto{\pgfqpoint{1.636196in}{6.477938in}}%
\pgfpathlineto{\pgfqpoint{1.636277in}{6.478414in}}%
\pgfpathlineto{\pgfqpoint{1.636763in}{6.477902in}}%
\pgfpathlineto{\pgfqpoint{1.637329in}{6.478975in}}%
\pgfpathlineto{\pgfqpoint{1.638300in}{6.477916in}}%
\pgfpathlineto{\pgfqpoint{1.638543in}{6.478204in}}%
\pgfpathlineto{\pgfqpoint{1.639433in}{6.478873in}}%
\pgfpathlineto{\pgfqpoint{1.638705in}{6.478025in}}%
\pgfpathlineto{\pgfqpoint{1.639595in}{6.478690in}}%
\pgfpathlineto{\pgfqpoint{1.640242in}{6.477948in}}%
\pgfpathlineto{\pgfqpoint{1.639838in}{6.478967in}}%
\pgfpathlineto{\pgfqpoint{1.640728in}{6.478491in}}%
\pgfpathlineto{\pgfqpoint{1.641213in}{6.477923in}}%
\pgfpathlineto{\pgfqpoint{1.641780in}{6.478904in}}%
\pgfpathlineto{\pgfqpoint{1.642589in}{6.477931in}}%
\pgfpathlineto{\pgfqpoint{1.642184in}{6.478969in}}%
\pgfpathlineto{\pgfqpoint{1.642994in}{6.477988in}}%
\pgfpathlineto{\pgfqpoint{1.643965in}{6.478978in}}%
\pgfpathlineto{\pgfqpoint{1.644127in}{6.478776in}}%
\pgfpathlineto{\pgfqpoint{1.645179in}{6.477994in}}%
\pgfpathlineto{\pgfqpoint{1.645259in}{6.478434in}}%
\pgfpathlineto{\pgfqpoint{1.646150in}{6.478917in}}%
\pgfpathlineto{\pgfqpoint{1.645583in}{6.478020in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{6.478707in}}%
\pgfpathlineto{\pgfqpoint{1.647202in}{6.478080in}}%
\pgfpathlineto{\pgfqpoint{1.646554in}{6.478931in}}%
\pgfpathlineto{\pgfqpoint{1.647444in}{6.478299in}}%
\pgfpathlineto{\pgfqpoint{1.647606in}{6.478084in}}%
\pgfpathlineto{\pgfqpoint{1.648577in}{6.478935in}}%
\pgfpathlineto{\pgfqpoint{1.649629in}{6.478037in}}%
\pgfpathlineto{\pgfqpoint{1.649710in}{6.478461in}}%
\pgfpathlineto{\pgfqpoint{1.650600in}{6.478830in}}%
\pgfpathlineto{\pgfqpoint{1.650034in}{6.478014in}}%
\pgfpathlineto{\pgfqpoint{1.650762in}{6.478603in}}%
\pgfpathlineto{\pgfqpoint{1.651248in}{6.477921in}}%
\pgfpathlineto{\pgfqpoint{1.651652in}{6.478946in}}%
\pgfpathlineto{\pgfqpoint{1.651895in}{6.478068in}}%
\pgfpathlineto{\pgfqpoint{1.652866in}{6.478798in}}%
\pgfpathlineto{\pgfqpoint{1.653028in}{6.478564in}}%
\pgfpathlineto{\pgfqpoint{1.653513in}{6.478916in}}%
\pgfpathlineto{\pgfqpoint{1.654161in}{6.477967in}}%
\pgfpathlineto{\pgfqpoint{1.655375in}{6.478799in}}%
\pgfpathlineto{\pgfqpoint{1.656265in}{6.477983in}}%
\pgfpathlineto{\pgfqpoint{1.656507in}{6.478139in}}%
\pgfpathlineto{\pgfqpoint{1.656669in}{6.477893in}}%
\pgfpathlineto{\pgfqpoint{1.657721in}{6.478893in}}%
\pgfpathlineto{\pgfqpoint{1.658611in}{6.478032in}}%
\pgfpathlineto{\pgfqpoint{1.658854in}{6.478173in}}%
\pgfpathlineto{\pgfqpoint{1.659016in}{6.477920in}}%
\pgfpathlineto{\pgfqpoint{1.660068in}{6.478852in}}%
\pgfpathlineto{\pgfqpoint{1.660958in}{6.477948in}}%
\pgfpathlineto{\pgfqpoint{1.661201in}{6.478075in}}%
\pgfpathlineto{\pgfqpoint{1.662010in}{6.478827in}}%
\pgfpathlineto{\pgfqpoint{1.661605in}{6.477938in}}%
\pgfpathlineto{\pgfqpoint{1.662415in}{6.478682in}}%
\pgfpathlineto{\pgfqpoint{1.663143in}{6.478003in}}%
\pgfpathlineto{\pgfqpoint{1.662900in}{6.478914in}}%
\pgfpathlineto{\pgfqpoint{1.663467in}{6.478494in}}%
\pgfpathlineto{\pgfqpoint{1.664195in}{6.478821in}}%
\pgfpathlineto{\pgfqpoint{1.663790in}{6.477960in}}%
\pgfpathlineto{\pgfqpoint{1.664600in}{6.478657in}}%
\pgfpathlineto{\pgfqpoint{1.665328in}{6.477947in}}%
\pgfpathlineto{\pgfqpoint{1.665085in}{6.478864in}}%
\pgfpathlineto{\pgfqpoint{1.665651in}{6.478419in}}%
\pgfpathlineto{\pgfqpoint{1.666218in}{6.477969in}}%
\pgfpathlineto{\pgfqpoint{1.666865in}{6.478894in}}%
\pgfpathlineto{\pgfqpoint{1.667998in}{6.477959in}}%
\pgfpathlineto{\pgfqpoint{1.669293in}{6.478730in}}%
\pgfpathlineto{\pgfqpoint{1.670021in}{6.477955in}}%
\pgfpathlineto{\pgfqpoint{1.669778in}{6.478883in}}%
\pgfpathlineto{\pgfqpoint{1.670345in}{6.478387in}}%
\pgfpathlineto{\pgfqpoint{1.670911in}{6.478885in}}%
\pgfpathlineto{\pgfqpoint{1.671154in}{6.477955in}}%
\pgfpathlineto{\pgfqpoint{1.671559in}{6.478732in}}%
\pgfpathlineto{\pgfqpoint{1.672287in}{6.477928in}}%
\pgfpathlineto{\pgfqpoint{1.672044in}{6.478860in}}%
\pgfpathlineto{\pgfqpoint{1.672611in}{6.478341in}}%
\pgfpathlineto{\pgfqpoint{1.673420in}{6.478865in}}%
\pgfpathlineto{\pgfqpoint{1.672773in}{6.478049in}}%
\pgfpathlineto{\pgfqpoint{1.673582in}{6.478571in}}%
\pgfpathlineto{\pgfqpoint{1.673663in}{6.477929in}}%
\pgfpathlineto{\pgfqpoint{1.674553in}{6.478781in}}%
\pgfpathlineto{\pgfqpoint{1.674634in}{6.478139in}}%
\pgfpathlineto{\pgfqpoint{1.675038in}{6.478878in}}%
\pgfpathlineto{\pgfqpoint{1.675281in}{6.477939in}}%
\pgfpathlineto{\pgfqpoint{1.675686in}{6.478671in}}%
\pgfpathlineto{\pgfqpoint{1.675767in}{6.478030in}}%
\pgfpathlineto{\pgfqpoint{1.676657in}{6.478838in}}%
\pgfpathlineto{\pgfqpoint{1.676819in}{6.478537in}}%
\pgfpathlineto{\pgfqpoint{1.677142in}{6.477934in}}%
\pgfpathlineto{\pgfqpoint{1.677790in}{6.478681in}}%
\pgfpathlineto{\pgfqpoint{1.677871in}{6.478040in}}%
\pgfpathlineto{\pgfqpoint{1.678275in}{6.478746in}}%
\pgfpathlineto{\pgfqpoint{1.678922in}{6.478500in}}%
\pgfpathlineto{\pgfqpoint{1.679246in}{6.478861in}}%
\pgfpathlineto{\pgfqpoint{1.679489in}{6.477914in}}%
\pgfpathlineto{\pgfqpoint{1.679894in}{6.478603in}}%
\pgfpathlineto{\pgfqpoint{1.680946in}{6.478048in}}%
\pgfpathlineto{\pgfqpoint{1.681026in}{6.478377in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{6.478066in}}%
\pgfpathlineto{\pgfqpoint{1.682078in}{6.478767in}}%
\pgfpathlineto{\pgfqpoint{1.683130in}{6.478171in}}%
\pgfpathlineto{\pgfqpoint{1.683211in}{6.478495in}}%
\pgfpathlineto{\pgfqpoint{1.683373in}{6.478179in}}%
\pgfpathlineto{\pgfqpoint{1.684263in}{6.478838in}}%
\pgfpathlineto{\pgfqpoint{1.685315in}{6.478204in}}%
\pgfpathlineto{\pgfqpoint{1.685396in}{6.478521in}}%
\pgfpathlineto{\pgfqpoint{1.685558in}{6.478202in}}%
\pgfpathlineto{\pgfqpoint{1.686448in}{6.478820in}}%
\pgfpathlineto{\pgfqpoint{1.687500in}{6.478148in}}%
\pgfpathlineto{\pgfqpoint{1.687581in}{6.478461in}}%
\pgfpathlineto{\pgfqpoint{1.687743in}{6.478137in}}%
\pgfpathlineto{\pgfqpoint{1.688633in}{6.478716in}}%
\pgfpathlineto{\pgfqpoint{1.689685in}{6.478008in}}%
\pgfpathlineto{\pgfqpoint{1.689766in}{6.478316in}}%
\pgfpathlineto{\pgfqpoint{1.689928in}{6.477988in}}%
\pgfpathlineto{\pgfqpoint{1.690899in}{6.478834in}}%
\pgfpathlineto{\pgfqpoint{1.691951in}{6.478089in}}%
\pgfpathlineto{\pgfqpoint{1.692032in}{6.478391in}}%
\pgfpathlineto{\pgfqpoint{1.692194in}{6.478059in}}%
\pgfpathlineto{\pgfqpoint{1.693084in}{6.478562in}}%
\pgfpathlineto{\pgfqpoint{1.693165in}{6.477929in}}%
\pgfpathlineto{\pgfqpoint{1.693407in}{6.478825in}}%
\pgfpathlineto{\pgfqpoint{1.694217in}{6.478080in}}%
\pgfpathlineto{\pgfqpoint{1.695430in}{6.478801in}}%
\pgfpathlineto{\pgfqpoint{1.696482in}{6.477986in}}%
\pgfpathlineto{\pgfqpoint{1.696563in}{6.478278in}}%
\pgfpathlineto{\pgfqpoint{1.696725in}{6.477938in}}%
\pgfpathlineto{\pgfqpoint{1.697696in}{6.478656in}}%
\pgfpathlineto{\pgfqpoint{1.698263in}{6.477919in}}%
\pgfpathlineto{\pgfqpoint{1.698505in}{6.478782in}}%
\pgfpathlineto{\pgfqpoint{1.698829in}{6.478095in}}%
\pgfpathlineto{\pgfqpoint{1.700043in}{6.478715in}}%
\pgfpathlineto{\pgfqpoint{1.700609in}{6.477961in}}%
\pgfpathlineto{\pgfqpoint{1.701176in}{6.478115in}}%
\pgfpathlineto{\pgfqpoint{1.702390in}{6.478686in}}%
\pgfpathlineto{\pgfqpoint{1.702956in}{6.477917in}}%
\pgfpathlineto{\pgfqpoint{1.703522in}{6.478049in}}%
\pgfpathlineto{\pgfqpoint{1.704008in}{6.478802in}}%
\pgfpathlineto{\pgfqpoint{1.703765in}{6.477975in}}%
\pgfpathlineto{\pgfqpoint{1.704736in}{6.478571in}}%
\pgfpathlineto{\pgfqpoint{1.705626in}{6.477980in}}%
\pgfpathlineto{\pgfqpoint{1.705060in}{6.478766in}}%
\pgfpathlineto{\pgfqpoint{1.705788in}{6.478524in}}%
\pgfpathlineto{\pgfqpoint{1.706678in}{6.477921in}}%
\pgfpathlineto{\pgfqpoint{1.706921in}{6.478731in}}%
\pgfpathlineto{\pgfqpoint{1.707488in}{6.477933in}}%
\pgfpathlineto{\pgfqpoint{1.708054in}{6.478025in}}%
\pgfpathlineto{\pgfqpoint{1.708297in}{6.477936in}}%
\pgfpathlineto{\pgfqpoint{1.709349in}{6.478724in}}%
\pgfpathlineto{\pgfqpoint{1.709915in}{6.478799in}}%
\pgfpathlineto{\pgfqpoint{1.710482in}{6.477983in}}%
\pgfpathlineto{\pgfqpoint{1.711534in}{6.478734in}}%
\pgfpathlineto{\pgfqpoint{1.711776in}{6.478632in}}%
\pgfpathlineto{\pgfqpoint{1.712666in}{6.477962in}}%
\pgfpathlineto{\pgfqpoint{1.712100in}{6.478790in}}%
\pgfpathlineto{\pgfqpoint{1.712828in}{6.478479in}}%
\pgfpathlineto{\pgfqpoint{1.713476in}{6.478782in}}%
\pgfpathlineto{\pgfqpoint{1.713233in}{6.478011in}}%
\pgfpathlineto{\pgfqpoint{1.713961in}{6.478567in}}%
\pgfpathlineto{\pgfqpoint{1.714609in}{6.477984in}}%
\pgfpathlineto{\pgfqpoint{1.714285in}{6.478714in}}%
\pgfpathlineto{\pgfqpoint{1.715013in}{6.478383in}}%
\pgfpathlineto{\pgfqpoint{1.715175in}{6.478017in}}%
\pgfpathlineto{\pgfqpoint{1.716227in}{6.478688in}}%
\pgfpathlineto{\pgfqpoint{1.717117in}{6.477972in}}%
\pgfpathlineto{\pgfqpoint{1.717279in}{6.478472in}}%
\pgfpathlineto{\pgfqpoint{1.717684in}{6.477985in}}%
\pgfpathlineto{\pgfqpoint{1.718493in}{6.478738in}}%
\pgfpathlineto{\pgfqpoint{1.719383in}{6.477999in}}%
\pgfpathlineto{\pgfqpoint{1.719545in}{6.478491in}}%
\pgfpathlineto{\pgfqpoint{1.719949in}{6.477995in}}%
\pgfpathlineto{\pgfqpoint{1.720759in}{6.478719in}}%
\pgfpathlineto{\pgfqpoint{1.721649in}{6.477958in}}%
\pgfpathlineto{\pgfqpoint{1.721811in}{6.478443in}}%
\pgfpathlineto{\pgfqpoint{1.722782in}{6.478768in}}%
\pgfpathlineto{\pgfqpoint{1.722215in}{6.477938in}}%
\pgfpathlineto{\pgfqpoint{1.723024in}{6.478633in}}%
\pgfpathlineto{\pgfqpoint{1.723672in}{6.477988in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{6.478738in}}%
\pgfpathlineto{\pgfqpoint{1.724076in}{6.478328in}}%
\pgfpathlineto{\pgfqpoint{1.724238in}{6.477953in}}%
\pgfpathlineto{\pgfqpoint{1.725371in}{6.478719in}}%
\pgfpathlineto{\pgfqpoint{1.726585in}{6.478007in}}%
\pgfpathlineto{\pgfqpoint{1.727718in}{6.478735in}}%
\pgfpathlineto{\pgfqpoint{1.727960in}{6.478588in}}%
\pgfpathlineto{\pgfqpoint{1.728932in}{6.477993in}}%
\pgfpathlineto{\pgfqpoint{1.728608in}{6.478753in}}%
\pgfpathlineto{\pgfqpoint{1.729093in}{6.478453in}}%
\pgfpathlineto{\pgfqpoint{1.729255in}{6.478072in}}%
\pgfpathlineto{\pgfqpoint{1.730064in}{6.478684in}}%
\pgfpathlineto{\pgfqpoint{1.730712in}{6.477995in}}%
\pgfpathlineto{\pgfqpoint{1.730388in}{6.478758in}}%
\pgfpathlineto{\pgfqpoint{1.731197in}{6.478520in}}%
\pgfpathlineto{\pgfqpoint{1.731602in}{6.477982in}}%
\pgfpathlineto{\pgfqpoint{1.732168in}{6.478726in}}%
\pgfpathlineto{\pgfqpoint{1.732492in}{6.477960in}}%
\pgfpathlineto{\pgfqpoint{1.733301in}{6.478535in}}%
\pgfpathlineto{\pgfqpoint{1.733706in}{6.477990in}}%
\pgfpathlineto{\pgfqpoint{1.734272in}{6.478715in}}%
\pgfpathlineto{\pgfqpoint{1.734596in}{6.477946in}}%
\pgfpathlineto{\pgfqpoint{1.735405in}{6.478498in}}%
\pgfpathlineto{\pgfqpoint{1.735810in}{6.477946in}}%
\pgfpathlineto{\pgfqpoint{1.736376in}{6.478654in}}%
\pgfpathlineto{\pgfqpoint{1.737347in}{6.477978in}}%
\pgfpathlineto{\pgfqpoint{1.737024in}{6.478751in}}%
\pgfpathlineto{\pgfqpoint{1.737509in}{6.478411in}}%
\pgfpathlineto{\pgfqpoint{1.738237in}{6.478716in}}%
\pgfpathlineto{\pgfqpoint{1.737671in}{6.478024in}}%
\pgfpathlineto{\pgfqpoint{1.738480in}{6.478543in}}%
\pgfpathlineto{\pgfqpoint{1.739532in}{6.478062in}}%
\pgfpathlineto{\pgfqpoint{1.739613in}{6.478275in}}%
\pgfpathlineto{\pgfqpoint{1.739856in}{6.478100in}}%
\pgfpathlineto{\pgfqpoint{1.740665in}{6.478596in}}%
\pgfpathlineto{\pgfqpoint{1.741717in}{6.478093in}}%
\pgfpathlineto{\pgfqpoint{1.741798in}{6.478303in}}%
\pgfpathlineto{\pgfqpoint{1.742283in}{6.477942in}}%
\pgfpathlineto{\pgfqpoint{1.742850in}{6.478597in}}%
\pgfpathlineto{\pgfqpoint{1.743902in}{6.478072in}}%
\pgfpathlineto{\pgfqpoint{1.743983in}{6.478279in}}%
\pgfpathlineto{\pgfqpoint{1.744792in}{6.478733in}}%
\pgfpathlineto{\pgfqpoint{1.744226in}{6.478094in}}%
\pgfpathlineto{\pgfqpoint{1.745035in}{6.478547in}}%
\pgfpathlineto{\pgfqpoint{1.746087in}{6.478000in}}%
\pgfpathlineto{\pgfqpoint{1.746168in}{6.478204in}}%
\pgfpathlineto{\pgfqpoint{1.746410in}{6.478015in}}%
\pgfpathlineto{\pgfqpoint{1.747301in}{6.478649in}}%
\pgfpathlineto{\pgfqpoint{1.748353in}{6.478082in}}%
\pgfpathlineto{\pgfqpoint{1.748433in}{6.478282in}}%
\pgfpathlineto{\pgfqpoint{1.748676in}{6.478089in}}%
\pgfpathlineto{\pgfqpoint{1.749566in}{6.478698in}}%
\pgfpathlineto{\pgfqpoint{1.750618in}{6.478110in}}%
\pgfpathlineto{\pgfqpoint{1.750699in}{6.478307in}}%
\pgfpathlineto{\pgfqpoint{1.750942in}{6.478109in}}%
\pgfpathlineto{\pgfqpoint{1.751832in}{6.478695in}}%
\pgfpathlineto{\pgfqpoint{1.752884in}{6.478086in}}%
\pgfpathlineto{\pgfqpoint{1.752965in}{6.478281in}}%
\pgfpathlineto{\pgfqpoint{1.753208in}{6.478079in}}%
\pgfpathlineto{\pgfqpoint{1.754098in}{6.478641in}}%
\pgfpathlineto{\pgfqpoint{1.755150in}{6.478013in}}%
\pgfpathlineto{\pgfqpoint{1.755231in}{6.478204in}}%
\pgfpathlineto{\pgfqpoint{1.755474in}{6.477998in}}%
\pgfpathlineto{\pgfqpoint{1.756445in}{6.478728in}}%
\pgfpathlineto{\pgfqpoint{1.757497in}{6.478080in}}%
\pgfpathlineto{\pgfqpoint{1.757577in}{6.478269in}}%
\pgfpathlineto{\pgfqpoint{1.757820in}{6.478058in}}%
\pgfpathlineto{\pgfqpoint{1.758710in}{6.478575in}}%
\pgfpathlineto{\pgfqpoint{1.759115in}{6.477962in}}%
\pgfpathlineto{\pgfqpoint{1.759439in}{6.478709in}}%
\pgfpathlineto{\pgfqpoint{1.759843in}{6.478095in}}%
\pgfpathlineto{\pgfqpoint{1.761057in}{6.478560in}}%
\pgfpathlineto{\pgfqpoint{1.761462in}{6.478712in}}%
\pgfpathlineto{\pgfqpoint{1.762190in}{6.478059in}}%
\pgfpathlineto{\pgfqpoint{1.763485in}{6.478677in}}%
\pgfpathlineto{\pgfqpoint{1.764537in}{6.477973in}}%
\pgfpathlineto{\pgfqpoint{1.764618in}{6.478153in}}%
\pgfpathlineto{\pgfqpoint{1.765831in}{6.478561in}}%
\pgfpathlineto{\pgfqpoint{1.766236in}{6.478693in}}%
\pgfpathlineto{\pgfqpoint{1.766964in}{6.478018in}}%
\pgfpathlineto{\pgfqpoint{1.768259in}{6.478574in}}%
\pgfpathlineto{\pgfqpoint{1.768664in}{6.478697in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{6.478011in}}%
\pgfpathlineto{\pgfqpoint{1.770768in}{6.478710in}}%
\pgfpathlineto{\pgfqpoint{1.771496in}{6.478014in}}%
\pgfpathlineto{\pgfqpoint{1.771900in}{6.478125in}}%
\pgfpathlineto{\pgfqpoint{1.773195in}{6.478621in}}%
\pgfpathlineto{\pgfqpoint{1.774328in}{6.478017in}}%
\pgfpathlineto{\pgfqpoint{1.775704in}{6.478652in}}%
\pgfpathlineto{\pgfqpoint{1.776837in}{6.478029in}}%
\pgfpathlineto{\pgfqpoint{1.778212in}{6.478632in}}%
\pgfpathlineto{\pgfqpoint{1.779345in}{6.477991in}}%
\pgfpathlineto{\pgfqpoint{1.780721in}{6.478563in}}%
\pgfpathlineto{\pgfqpoint{1.781530in}{6.477988in}}%
\pgfpathlineto{\pgfqpoint{1.781125in}{6.478641in}}%
\pgfpathlineto{\pgfqpoint{1.781773in}{6.478472in}}%
\pgfpathlineto{\pgfqpoint{1.781935in}{6.478064in}}%
\pgfpathlineto{\pgfqpoint{1.782987in}{6.478694in}}%
\pgfpathlineto{\pgfqpoint{1.784119in}{6.478018in}}%
\pgfpathlineto{\pgfqpoint{1.785576in}{6.478691in}}%
\pgfpathlineto{\pgfqpoint{1.786709in}{6.477997in}}%
\pgfpathlineto{\pgfqpoint{1.788166in}{6.478638in}}%
\pgfpathlineto{\pgfqpoint{1.788975in}{6.478029in}}%
\pgfpathlineto{\pgfqpoint{1.789218in}{6.478490in}}%
\pgfpathlineto{\pgfqpoint{1.789379in}{6.478081in}}%
\pgfpathlineto{\pgfqpoint{1.790431in}{6.478641in}}%
\pgfpathlineto{\pgfqpoint{1.791241in}{6.478022in}}%
\pgfpathlineto{\pgfqpoint{1.791483in}{6.478478in}}%
\pgfpathlineto{\pgfqpoint{1.791645in}{6.478068in}}%
\pgfpathlineto{\pgfqpoint{1.792697in}{6.478608in}}%
\pgfpathlineto{\pgfqpoint{1.793506in}{6.477980in}}%
\pgfpathlineto{\pgfqpoint{1.793749in}{6.478429in}}%
\pgfpathlineto{\pgfqpoint{1.793911in}{6.478019in}}%
\pgfpathlineto{\pgfqpoint{1.794963in}{6.478539in}}%
\pgfpathlineto{\pgfqpoint{1.795853in}{6.478049in}}%
\pgfpathlineto{\pgfqpoint{1.796015in}{6.478344in}}%
\pgfpathlineto{\pgfqpoint{1.796258in}{6.478082in}}%
\pgfpathlineto{\pgfqpoint{1.797310in}{6.478582in}}%
\pgfpathlineto{\pgfqpoint{1.798200in}{6.478081in}}%
\pgfpathlineto{\pgfqpoint{1.798362in}{6.478371in}}%
\pgfpathlineto{\pgfqpoint{1.798604in}{6.478106in}}%
\pgfpathlineto{\pgfqpoint{1.799656in}{6.478587in}}%
\pgfpathlineto{\pgfqpoint{1.800546in}{6.478075in}}%
\pgfpathlineto{\pgfqpoint{1.800789in}{6.478504in}}%
\pgfpathlineto{\pgfqpoint{1.800951in}{6.478094in}}%
\pgfpathlineto{\pgfqpoint{1.802003in}{6.478556in}}%
\pgfpathlineto{\pgfqpoint{1.802893in}{6.478032in}}%
\pgfpathlineto{\pgfqpoint{1.803136in}{6.478456in}}%
\pgfpathlineto{\pgfqpoint{1.803298in}{6.478045in}}%
\pgfpathlineto{\pgfqpoint{1.804431in}{6.478628in}}%
\pgfpathlineto{\pgfqpoint{1.805321in}{6.478094in}}%
\pgfpathlineto{\pgfqpoint{1.805563in}{6.478511in}}%
\pgfpathlineto{\pgfqpoint{1.805725in}{6.478101in}}%
\pgfpathlineto{\pgfqpoint{1.806858in}{6.478663in}}%
\pgfpathlineto{\pgfqpoint{1.807748in}{6.478118in}}%
\pgfpathlineto{\pgfqpoint{1.807991in}{6.478529in}}%
\pgfpathlineto{\pgfqpoint{1.808153in}{6.478118in}}%
\pgfpathlineto{\pgfqpoint{1.809286in}{6.478660in}}%
\pgfpathlineto{\pgfqpoint{1.810176in}{6.478104in}}%
\pgfpathlineto{\pgfqpoint{1.810419in}{6.478509in}}%
\pgfpathlineto{\pgfqpoint{1.810581in}{6.478099in}}%
\pgfpathlineto{\pgfqpoint{1.811713in}{6.478620in}}%
\pgfpathlineto{\pgfqpoint{1.812604in}{6.478055in}}%
\pgfpathlineto{\pgfqpoint{1.812846in}{6.478454in}}%
\pgfpathlineto{\pgfqpoint{1.813008in}{6.478044in}}%
\pgfpathlineto{\pgfqpoint{1.814141in}{6.478546in}}%
\pgfpathlineto{\pgfqpoint{1.815112in}{6.478102in}}%
\pgfpathlineto{\pgfqpoint{1.814627in}{6.478662in}}%
\pgfpathlineto{\pgfqpoint{1.815274in}{6.478365in}}%
\pgfpathlineto{\pgfqpoint{1.815517in}{6.478085in}}%
\pgfpathlineto{\pgfqpoint{1.816650in}{6.478567in}}%
\pgfpathlineto{\pgfqpoint{1.817135in}{6.478005in}}%
\pgfpathlineto{\pgfqpoint{1.817783in}{6.478370in}}%
\pgfpathlineto{\pgfqpoint{1.818025in}{6.478089in}}%
\pgfpathlineto{\pgfqpoint{1.819158in}{6.478552in}}%
\pgfpathlineto{\pgfqpoint{1.820129in}{6.478085in}}%
\pgfpathlineto{\pgfqpoint{1.819644in}{6.478652in}}%
\pgfpathlineto{\pgfqpoint{1.820291in}{6.478340in}}%
\pgfpathlineto{\pgfqpoint{1.820534in}{6.478056in}}%
\pgfpathlineto{\pgfqpoint{1.821748in}{6.478627in}}%
\pgfpathlineto{\pgfqpoint{1.822638in}{6.478023in}}%
\pgfpathlineto{\pgfqpoint{1.822881in}{6.478399in}}%
\pgfpathlineto{\pgfqpoint{1.823123in}{6.478114in}}%
\pgfpathlineto{\pgfqpoint{1.824256in}{6.478539in}}%
\pgfpathlineto{\pgfqpoint{1.825227in}{6.478051in}}%
\pgfpathlineto{\pgfqpoint{1.824742in}{6.478624in}}%
\pgfpathlineto{\pgfqpoint{1.825389in}{6.478298in}}%
\pgfpathlineto{\pgfqpoint{1.825632in}{6.478011in}}%
\pgfpathlineto{\pgfqpoint{1.826846in}{6.478540in}}%
\pgfpathlineto{\pgfqpoint{1.827817in}{6.478041in}}%
\pgfpathlineto{\pgfqpoint{1.827331in}{6.478618in}}%
\pgfpathlineto{\pgfqpoint{1.827979in}{6.478284in}}%
\pgfpathlineto{\pgfqpoint{1.829516in}{6.478626in}}%
\pgfpathlineto{\pgfqpoint{1.830487in}{6.478116in}}%
\pgfpathlineto{\pgfqpoint{1.830649in}{6.478355in}}%
\pgfpathlineto{\pgfqpoint{1.830892in}{6.478065in}}%
\pgfpathlineto{\pgfqpoint{1.832106in}{6.478554in}}%
\pgfpathlineto{\pgfqpoint{1.833077in}{6.478034in}}%
\pgfpathlineto{\pgfqpoint{1.833238in}{6.478270in}}%
\pgfpathlineto{\pgfqpoint{1.834776in}{6.478566in}}%
\pgfpathlineto{\pgfqpoint{1.835747in}{6.478036in}}%
\pgfpathlineto{\pgfqpoint{1.835909in}{6.478268in}}%
\pgfpathlineto{\pgfqpoint{1.837446in}{6.478541in}}%
\pgfpathlineto{\pgfqpoint{1.838498in}{6.478115in}}%
\pgfpathlineto{\pgfqpoint{1.838579in}{6.478230in}}%
\pgfpathlineto{\pgfqpoint{1.840198in}{6.478594in}}%
\pgfpathlineto{\pgfqpoint{1.841169in}{6.478044in}}%
\pgfpathlineto{\pgfqpoint{1.841330in}{6.478269in}}%
\pgfpathlineto{\pgfqpoint{1.842463in}{6.478572in}}%
\pgfpathlineto{\pgfqpoint{1.843515in}{6.478126in}}%
\pgfpathlineto{\pgfqpoint{1.843596in}{6.478237in}}%
\pgfpathlineto{\pgfqpoint{1.844810in}{6.478636in}}%
\pgfpathlineto{\pgfqpoint{1.845781in}{6.478071in}}%
\pgfpathlineto{\pgfqpoint{1.845943in}{6.478290in}}%
\pgfpathlineto{\pgfqpoint{1.847076in}{6.478565in}}%
\pgfpathlineto{\pgfqpoint{1.848128in}{6.478101in}}%
\pgfpathlineto{\pgfqpoint{1.848209in}{6.478209in}}%
\pgfpathlineto{\pgfqpoint{1.849423in}{6.478578in}}%
\pgfpathlineto{\pgfqpoint{1.850475in}{6.478105in}}%
\pgfpathlineto{\pgfqpoint{1.850555in}{6.478212in}}%
\pgfpathlineto{\pgfqpoint{1.851769in}{6.478566in}}%
\pgfpathlineto{\pgfqpoint{1.852821in}{6.478084in}}%
\pgfpathlineto{\pgfqpoint{1.852902in}{6.478190in}}%
\pgfpathlineto{\pgfqpoint{1.854197in}{6.478634in}}%
\pgfpathlineto{\pgfqpoint{1.855168in}{6.478039in}}%
\pgfpathlineto{\pgfqpoint{1.855330in}{6.478247in}}%
\pgfpathlineto{\pgfqpoint{1.856544in}{6.478572in}}%
\pgfpathlineto{\pgfqpoint{1.857596in}{6.478073in}}%
\pgfpathlineto{\pgfqpoint{1.857676in}{6.478176in}}%
\pgfpathlineto{\pgfqpoint{1.858971in}{6.478589in}}%
\pgfpathlineto{\pgfqpoint{1.860023in}{6.478082in}}%
\pgfpathlineto{\pgfqpoint{1.860104in}{6.478183in}}%
\pgfpathlineto{\pgfqpoint{1.861399in}{6.478581in}}%
\pgfpathlineto{\pgfqpoint{1.862451in}{6.478065in}}%
\pgfpathlineto{\pgfqpoint{1.862532in}{6.478165in}}%
\pgfpathlineto{\pgfqpoint{1.863826in}{6.478548in}}%
\pgfpathlineto{\pgfqpoint{1.864959in}{6.478123in}}%
\pgfpathlineto{\pgfqpoint{1.866335in}{6.478589in}}%
\pgfpathlineto{\pgfqpoint{1.867387in}{6.478057in}}%
\pgfpathlineto{\pgfqpoint{1.867468in}{6.478154in}}%
\pgfpathlineto{\pgfqpoint{1.868844in}{6.478604in}}%
\pgfpathlineto{\pgfqpoint{1.869896in}{6.478065in}}%
\pgfpathlineto{\pgfqpoint{1.869976in}{6.478160in}}%
\pgfpathlineto{\pgfqpoint{1.871352in}{6.478593in}}%
\pgfpathlineto{\pgfqpoint{1.872404in}{6.478047in}}%
\pgfpathlineto{\pgfqpoint{1.872485in}{6.478142in}}%
\pgfpathlineto{\pgfqpoint{1.873861in}{6.478559in}}%
\pgfpathlineto{\pgfqpoint{1.874994in}{6.478099in}}%
\pgfpathlineto{\pgfqpoint{1.876450in}{6.478593in}}%
\pgfpathlineto{\pgfqpoint{1.877583in}{6.478124in}}%
\pgfpathlineto{\pgfqpoint{1.879040in}{6.478602in}}%
\pgfpathlineto{\pgfqpoint{1.880172in}{6.478125in}}%
\pgfpathlineto{\pgfqpoint{1.881629in}{6.478586in}}%
\pgfpathlineto{\pgfqpoint{1.882762in}{6.478100in}}%
\pgfpathlineto{\pgfqpoint{1.884218in}{6.478546in}}%
\pgfpathlineto{\pgfqpoint{1.885351in}{6.478052in}}%
\pgfpathlineto{\pgfqpoint{1.886889in}{6.478569in}}%
\pgfpathlineto{\pgfqpoint{1.888022in}{6.478068in}}%
\pgfpathlineto{\pgfqpoint{1.889559in}{6.478568in}}%
\pgfpathlineto{\pgfqpoint{1.890692in}{6.478059in}}%
\pgfpathlineto{\pgfqpoint{1.892230in}{6.478542in}}%
\pgfpathlineto{\pgfqpoint{1.892877in}{6.478085in}}%
\pgfpathlineto{\pgfqpoint{1.893282in}{6.478508in}}%
\pgfpathlineto{\pgfqpoint{1.893443in}{6.478110in}}%
\pgfpathlineto{\pgfqpoint{1.894415in}{6.478554in}}%
\pgfpathlineto{\pgfqpoint{1.895062in}{6.478095in}}%
\pgfpathlineto{\pgfqpoint{1.895466in}{6.478513in}}%
\pgfpathlineto{\pgfqpoint{1.895628in}{6.478115in}}%
\pgfpathlineto{\pgfqpoint{1.896599in}{6.478551in}}%
\pgfpathlineto{\pgfqpoint{1.897247in}{6.478089in}}%
\pgfpathlineto{\pgfqpoint{1.897651in}{6.478502in}}%
\pgfpathlineto{\pgfqpoint{1.897813in}{6.478105in}}%
\pgfpathlineto{\pgfqpoint{1.898865in}{6.478614in}}%
\pgfpathlineto{\pgfqpoint{1.899998in}{6.478080in}}%
\pgfpathlineto{\pgfqpoint{1.901616in}{6.478588in}}%
\pgfpathlineto{\pgfqpoint{1.902264in}{6.478120in}}%
\pgfpathlineto{\pgfqpoint{1.902668in}{6.478522in}}%
\pgfpathlineto{\pgfqpoint{1.902830in}{6.478127in}}%
\pgfpathlineto{\pgfqpoint{1.903882in}{6.478613in}}%
\pgfpathlineto{\pgfqpoint{1.905015in}{6.478067in}}%
\pgfpathlineto{\pgfqpoint{1.906634in}{6.478544in}}%
\pgfpathlineto{\pgfqpoint{1.907281in}{6.478071in}}%
\pgfpathlineto{\pgfqpoint{1.907686in}{6.478463in}}%
\pgfpathlineto{\pgfqpoint{1.907847in}{6.478069in}}%
\pgfpathlineto{\pgfqpoint{1.908980in}{6.478613in}}%
\pgfpathlineto{\pgfqpoint{1.909628in}{6.478137in}}%
\pgfpathlineto{\pgfqpoint{1.910032in}{6.478525in}}%
\pgfpathlineto{\pgfqpoint{1.910194in}{6.478132in}}%
\pgfpathlineto{\pgfqpoint{1.911246in}{6.478587in}}%
\pgfpathlineto{\pgfqpoint{1.911893in}{6.478109in}}%
\pgfpathlineto{\pgfqpoint{1.912298in}{6.478492in}}%
\pgfpathlineto{\pgfqpoint{1.912460in}{6.478100in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{6.478547in}}%
\pgfpathlineto{\pgfqpoint{1.914240in}{6.478142in}}%
\pgfpathlineto{\pgfqpoint{1.914564in}{6.478445in}}%
\pgfpathlineto{\pgfqpoint{1.914807in}{6.478129in}}%
\pgfpathlineto{\pgfqpoint{1.915859in}{6.478567in}}%
\pgfpathlineto{\pgfqpoint{1.916506in}{6.478084in}}%
\pgfpathlineto{\pgfqpoint{1.916991in}{6.478533in}}%
\pgfpathlineto{\pgfqpoint{1.917153in}{6.478142in}}%
\pgfpathlineto{\pgfqpoint{1.918205in}{6.478571in}}%
\pgfpathlineto{\pgfqpoint{1.918853in}{6.478086in}}%
\pgfpathlineto{\pgfqpoint{1.919338in}{6.478530in}}%
\pgfpathlineto{\pgfqpoint{1.919500in}{6.478139in}}%
\pgfpathlineto{\pgfqpoint{1.920552in}{6.478559in}}%
\pgfpathlineto{\pgfqpoint{1.921280in}{6.478145in}}%
\pgfpathlineto{\pgfqpoint{1.921685in}{6.478511in}}%
\pgfpathlineto{\pgfqpoint{1.921847in}{6.478121in}}%
\pgfpathlineto{\pgfqpoint{1.922980in}{6.478604in}}%
\pgfpathlineto{\pgfqpoint{1.924193in}{6.478088in}}%
\pgfpathlineto{\pgfqpoint{1.925974in}{6.478602in}}%
\pgfpathlineto{\pgfqpoint{1.926621in}{6.478111in}}%
\pgfpathlineto{\pgfqpoint{1.927106in}{6.478537in}}%
\pgfpathlineto{\pgfqpoint{1.927268in}{6.478150in}}%
\pgfpathlineto{\pgfqpoint{1.928320in}{6.478540in}}%
\pgfpathlineto{\pgfqpoint{1.929049in}{6.478118in}}%
\pgfpathlineto{\pgfqpoint{1.929453in}{6.478469in}}%
\pgfpathlineto{\pgfqpoint{1.929615in}{6.478082in}}%
\pgfpathlineto{\pgfqpoint{1.930829in}{6.478604in}}%
\pgfpathlineto{\pgfqpoint{1.931476in}{6.478109in}}%
\pgfpathlineto{\pgfqpoint{1.931962in}{6.478526in}}%
\pgfpathlineto{\pgfqpoint{1.932124in}{6.478139in}}%
\pgfpathlineto{\pgfqpoint{1.933256in}{6.478583in}}%
\pgfpathlineto{\pgfqpoint{1.933904in}{6.478081in}}%
\pgfpathlineto{\pgfqpoint{1.934389in}{6.478500in}}%
\pgfpathlineto{\pgfqpoint{1.934551in}{6.478105in}}%
\pgfpathlineto{\pgfqpoint{1.935684in}{6.478553in}}%
\pgfpathlineto{\pgfqpoint{1.936412in}{6.478102in}}%
\pgfpathlineto{\pgfqpoint{1.936817in}{6.478460in}}%
\pgfpathlineto{\pgfqpoint{1.937060in}{6.478122in}}%
\pgfpathlineto{\pgfqpoint{1.938193in}{6.478577in}}%
\pgfpathlineto{\pgfqpoint{1.938921in}{6.478106in}}%
\pgfpathlineto{\pgfqpoint{1.939326in}{6.478472in}}%
\pgfpathlineto{\pgfqpoint{1.939487in}{6.478049in}}%
\pgfpathlineto{\pgfqpoint{1.940701in}{6.478584in}}%
\pgfpathlineto{\pgfqpoint{1.941429in}{6.478092in}}%
\pgfpathlineto{\pgfqpoint{1.941834in}{6.478467in}}%
\pgfpathlineto{\pgfqpoint{1.941996in}{6.478029in}}%
\pgfpathlineto{\pgfqpoint{1.943210in}{6.478571in}}%
\pgfpathlineto{\pgfqpoint{1.943938in}{6.478057in}}%
\pgfpathlineto{\pgfqpoint{1.944343in}{6.478441in}}%
\pgfpathlineto{\pgfqpoint{1.944585in}{6.478064in}}%
\pgfpathlineto{\pgfqpoint{1.945799in}{6.478613in}}%
\pgfpathlineto{\pgfqpoint{1.946447in}{6.477999in}}%
\pgfpathlineto{\pgfqpoint{1.946932in}{6.478469in}}%
\pgfpathlineto{\pgfqpoint{1.947094in}{6.478000in}}%
\pgfpathlineto{\pgfqpoint{1.948308in}{6.478555in}}%
\pgfpathlineto{\pgfqpoint{1.949036in}{6.477995in}}%
\pgfpathlineto{\pgfqpoint{1.949441in}{6.478396in}}%
\pgfpathlineto{\pgfqpoint{1.949683in}{6.477991in}}%
\pgfpathlineto{\pgfqpoint{1.950897in}{6.478552in}}%
\pgfpathlineto{\pgfqpoint{1.951625in}{6.477967in}}%
\pgfpathlineto{\pgfqpoint{1.952030in}{6.478376in}}%
\pgfpathlineto{\pgfqpoint{1.952273in}{6.477956in}}%
\pgfpathlineto{\pgfqpoint{1.953568in}{6.478604in}}%
\pgfpathlineto{\pgfqpoint{1.954296in}{6.477992in}}%
\pgfpathlineto{\pgfqpoint{1.954700in}{6.478410in}}%
\pgfpathlineto{\pgfqpoint{1.954943in}{6.477973in}}%
\pgfpathlineto{\pgfqpoint{1.956157in}{6.478544in}}%
\pgfpathlineto{\pgfqpoint{1.956966in}{6.477990in}}%
\pgfpathlineto{\pgfqpoint{1.957290in}{6.478331in}}%
\pgfpathlineto{\pgfqpoint{1.957614in}{6.477963in}}%
\pgfpathlineto{\pgfqpoint{1.958908in}{6.478624in}}%
\pgfpathlineto{\pgfqpoint{1.959637in}{6.477955in}}%
\pgfpathlineto{\pgfqpoint{1.960041in}{6.478390in}}%
\pgfpathlineto{\pgfqpoint{1.960284in}{6.477919in}}%
\pgfpathlineto{\pgfqpoint{1.961579in}{6.478584in}}%
\pgfpathlineto{\pgfqpoint{1.962307in}{6.477885in}}%
\pgfpathlineto{\pgfqpoint{1.962712in}{6.478329in}}%
\pgfpathlineto{\pgfqpoint{1.963035in}{6.477929in}}%
\pgfpathlineto{\pgfqpoint{1.964330in}{6.478598in}}%
\pgfpathlineto{\pgfqpoint{1.965058in}{6.477867in}}%
\pgfpathlineto{\pgfqpoint{1.965463in}{6.478319in}}%
\pgfpathlineto{\pgfqpoint{1.965787in}{6.477901in}}%
\pgfpathlineto{\pgfqpoint{1.967081in}{6.478573in}}%
\pgfpathlineto{\pgfqpoint{1.967891in}{6.477899in}}%
\pgfpathlineto{\pgfqpoint{1.968214in}{6.478268in}}%
\pgfpathlineto{\pgfqpoint{1.968538in}{6.477832in}}%
\pgfpathlineto{\pgfqpoint{1.969914in}{6.478598in}}%
\pgfpathlineto{\pgfqpoint{1.970723in}{6.477890in}}%
\pgfpathlineto{\pgfqpoint{1.971046in}{6.478265in}}%
\pgfpathlineto{\pgfqpoint{1.971370in}{6.477810in}}%
\pgfpathlineto{\pgfqpoint{1.972746in}{6.478579in}}%
\pgfpathlineto{\pgfqpoint{1.973555in}{6.477835in}}%
\pgfpathlineto{\pgfqpoint{1.973879in}{6.478216in}}%
\pgfpathlineto{\pgfqpoint{1.974283in}{6.477837in}}%
\pgfpathlineto{\pgfqpoint{1.975659in}{6.478605in}}%
\pgfpathlineto{\pgfqpoint{1.976468in}{6.477823in}}%
\pgfpathlineto{\pgfqpoint{1.976792in}{6.478211in}}%
\pgfpathlineto{\pgfqpoint{1.977196in}{6.477812in}}%
\pgfpathlineto{\pgfqpoint{1.977844in}{6.478591in}}%
\pgfpathlineto{\pgfqpoint{1.978653in}{6.477779in}}%
\pgfpathlineto{\pgfqpoint{1.978977in}{6.478171in}}%
\pgfpathlineto{\pgfqpoint{1.979381in}{6.477757in}}%
\pgfpathlineto{\pgfqpoint{1.980029in}{6.478545in}}%
\pgfpathlineto{\pgfqpoint{1.980919in}{6.477801in}}%
\pgfpathlineto{\pgfqpoint{1.981162in}{6.478098in}}%
\pgfpathlineto{\pgfqpoint{1.982294in}{6.478564in}}%
\pgfpathlineto{\pgfqpoint{1.983185in}{6.477788in}}%
\pgfpathlineto{\pgfqpoint{1.983427in}{6.478089in}}%
\pgfpathlineto{\pgfqpoint{1.984560in}{6.478548in}}%
\pgfpathlineto{\pgfqpoint{1.985450in}{6.477739in}}%
\pgfpathlineto{\pgfqpoint{1.985693in}{6.478043in}}%
\pgfpathlineto{\pgfqpoint{1.986907in}{6.478595in}}%
\pgfpathlineto{\pgfqpoint{1.987797in}{6.477752in}}%
\pgfpathlineto{\pgfqpoint{1.988040in}{6.478059in}}%
\pgfpathlineto{\pgfqpoint{1.989254in}{6.478602in}}%
\pgfpathlineto{\pgfqpoint{1.990144in}{6.477723in}}%
\pgfpathlineto{\pgfqpoint{1.990387in}{6.478033in}}%
\pgfpathlineto{\pgfqpoint{1.990872in}{6.477636in}}%
\pgfpathlineto{\pgfqpoint{1.991600in}{6.478567in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{6.477651in}}%
\pgfpathlineto{\pgfqpoint{1.992733in}{6.477963in}}%
\pgfpathlineto{\pgfqpoint{1.994028in}{6.478590in}}%
\pgfpathlineto{\pgfqpoint{1.994918in}{6.477635in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{6.477949in}}%
\pgfpathlineto{\pgfqpoint{1.996456in}{6.478564in}}%
\pgfpathlineto{\pgfqpoint{1.997346in}{6.477569in}}%
\pgfpathlineto{\pgfqpoint{1.997588in}{6.477886in}}%
\pgfpathlineto{\pgfqpoint{1.998964in}{6.478592in}}%
\pgfpathlineto{\pgfqpoint{1.999854in}{6.477554in}}%
\pgfpathlineto{\pgfqpoint{2.000097in}{6.477873in}}%
\pgfpathlineto{\pgfqpoint{2.001473in}{6.478565in}}%
\pgfpathlineto{\pgfqpoint{2.002444in}{6.477588in}}%
\pgfpathlineto{\pgfqpoint{2.002606in}{6.477802in}}%
\pgfpathlineto{\pgfqpoint{2.004062in}{6.478585in}}%
\pgfpathlineto{\pgfqpoint{2.005033in}{6.477563in}}%
\pgfpathlineto{\pgfqpoint{2.005195in}{6.477777in}}%
\pgfpathlineto{\pgfqpoint{2.006652in}{6.478542in}}%
\pgfpathlineto{\pgfqpoint{2.007623in}{6.477472in}}%
\pgfpathlineto{\pgfqpoint{2.007784in}{6.477687in}}%
\pgfpathlineto{\pgfqpoint{2.009322in}{6.478540in}}%
\pgfpathlineto{\pgfqpoint{2.009403in}{6.477445in}}%
\pgfpathlineto{\pgfqpoint{2.010293in}{6.478631in}}%
\pgfpathlineto{\pgfqpoint{2.010455in}{6.477635in}}%
\pgfpathlineto{\pgfqpoint{2.012073in}{6.478572in}}%
\pgfpathlineto{\pgfqpoint{2.013125in}{6.477506in}}%
\pgfpathlineto{\pgfqpoint{2.013206in}{6.477614in}}%
\pgfpathlineto{\pgfqpoint{2.014906in}{6.478635in}}%
\pgfpathlineto{\pgfqpoint{2.015877in}{6.477406in}}%
\pgfpathlineto{\pgfqpoint{2.016038in}{6.477623in}}%
\pgfpathlineto{\pgfqpoint{2.017738in}{6.478615in}}%
\pgfpathlineto{\pgfqpoint{2.018790in}{6.477436in}}%
\pgfpathlineto{\pgfqpoint{2.018871in}{6.477544in}}%
\pgfpathlineto{\pgfqpoint{2.020651in}{6.478613in}}%
\pgfpathlineto{\pgfqpoint{2.021703in}{6.477374in}}%
\pgfpathlineto{\pgfqpoint{2.021784in}{6.477482in}}%
\pgfpathlineto{\pgfqpoint{2.023645in}{6.478624in}}%
\pgfpathlineto{\pgfqpoint{2.024697in}{6.477321in}}%
\pgfpathlineto{\pgfqpoint{2.024778in}{6.477429in}}%
\pgfpathlineto{\pgfqpoint{2.026720in}{6.478639in}}%
\pgfpathlineto{\pgfqpoint{2.027772in}{6.477270in}}%
\pgfpathlineto{\pgfqpoint{2.027853in}{6.477377in}}%
\pgfpathlineto{\pgfqpoint{2.029795in}{6.478545in}}%
\pgfpathlineto{\pgfqpoint{2.029876in}{6.477245in}}%
\pgfpathlineto{\pgfqpoint{2.030847in}{6.478523in}}%
\pgfpathlineto{\pgfqpoint{2.031009in}{6.477318in}}%
\pgfpathlineto{\pgfqpoint{2.031980in}{6.478593in}}%
\pgfpathlineto{\pgfqpoint{2.033113in}{6.477212in}}%
\pgfpathlineto{\pgfqpoint{2.035298in}{6.478612in}}%
\pgfpathlineto{\pgfqpoint{2.035378in}{6.477258in}}%
\pgfpathlineto{\pgfqpoint{2.036350in}{6.478518in}}%
\pgfpathlineto{\pgfqpoint{2.036511in}{6.477258in}}%
\pgfpathlineto{\pgfqpoint{2.037563in}{6.478618in}}%
\pgfpathlineto{\pgfqpoint{2.037644in}{6.477243in}}%
\pgfpathlineto{\pgfqpoint{2.038615in}{6.478493in}}%
\pgfpathlineto{\pgfqpoint{2.038777in}{6.477211in}}%
\pgfpathlineto{\pgfqpoint{2.039829in}{6.478561in}}%
\pgfpathlineto{\pgfqpoint{2.039910in}{6.477164in}}%
\pgfpathlineto{\pgfqpoint{2.040881in}{6.478405in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{6.477202in}}%
\pgfpathlineto{\pgfqpoint{2.042176in}{6.478540in}}%
\pgfpathlineto{\pgfqpoint{2.042257in}{6.477121in}}%
\pgfpathlineto{\pgfqpoint{2.043228in}{6.478352in}}%
\pgfpathlineto{\pgfqpoint{2.043471in}{6.477125in}}%
\pgfpathlineto{\pgfqpoint{2.044603in}{6.478552in}}%
\pgfpathlineto{\pgfqpoint{2.044684in}{6.477110in}}%
\pgfpathlineto{\pgfqpoint{2.045655in}{6.478328in}}%
\pgfpathlineto{\pgfqpoint{2.045979in}{6.477177in}}%
\pgfpathlineto{\pgfqpoint{2.047112in}{6.478588in}}%
\pgfpathlineto{\pgfqpoint{2.047193in}{6.477123in}}%
\pgfpathlineto{\pgfqpoint{2.048164in}{6.478327in}}%
\pgfpathlineto{\pgfqpoint{2.048488in}{6.477149in}}%
\pgfpathlineto{\pgfqpoint{2.049621in}{6.478544in}}%
\pgfpathlineto{\pgfqpoint{2.049701in}{6.477056in}}%
\pgfpathlineto{\pgfqpoint{2.050673in}{6.478246in}}%
\pgfpathlineto{\pgfqpoint{2.050996in}{6.477041in}}%
\pgfpathlineto{\pgfqpoint{2.052291in}{6.478614in}}%
\pgfpathlineto{\pgfqpoint{2.052372in}{6.477102in}}%
\pgfpathlineto{\pgfqpoint{2.053343in}{6.478275in}}%
\pgfpathlineto{\pgfqpoint{2.053667in}{6.477043in}}%
\pgfpathlineto{\pgfqpoint{2.054961in}{6.478592in}}%
\pgfpathlineto{\pgfqpoint{2.055042in}{6.477057in}}%
\pgfpathlineto{\pgfqpoint{2.056013in}{6.478212in}}%
\pgfpathlineto{\pgfqpoint{2.056418in}{6.477047in}}%
\pgfpathlineto{\pgfqpoint{2.057713in}{6.478571in}}%
\pgfpathlineto{\pgfqpoint{2.057794in}{6.477012in}}%
\pgfpathlineto{\pgfqpoint{2.058765in}{6.478148in}}%
\pgfpathlineto{\pgfqpoint{2.059250in}{6.477046in}}%
\pgfpathlineto{\pgfqpoint{2.060545in}{6.478544in}}%
\pgfpathlineto{\pgfqpoint{2.060626in}{6.476961in}}%
\pgfpathlineto{\pgfqpoint{2.061597in}{6.478077in}}%
\pgfpathlineto{\pgfqpoint{2.062082in}{6.478629in}}%
\pgfpathlineto{\pgfqpoint{2.062163in}{6.477034in}}%
\pgfpathlineto{\pgfqpoint{2.063134in}{6.478137in}}%
\pgfpathlineto{\pgfqpoint{2.063539in}{6.478593in}}%
\pgfpathlineto{\pgfqpoint{2.063620in}{6.476986in}}%
\pgfpathlineto{\pgfqpoint{2.064672in}{6.478169in}}%
\pgfpathlineto{\pgfqpoint{2.065076in}{6.478619in}}%
\pgfpathlineto{\pgfqpoint{2.065157in}{6.477000in}}%
\pgfpathlineto{\pgfqpoint{2.066209in}{6.478170in}}%
\pgfpathlineto{\pgfqpoint{2.066614in}{6.478615in}}%
\pgfpathlineto{\pgfqpoint{2.066695in}{6.476983in}}%
\pgfpathlineto{\pgfqpoint{2.067747in}{6.478140in}}%
\pgfpathlineto{\pgfqpoint{2.068151in}{6.478580in}}%
\pgfpathlineto{\pgfqpoint{2.068232in}{6.476937in}}%
\pgfpathlineto{\pgfqpoint{2.069284in}{6.478080in}}%
\pgfpathlineto{\pgfqpoint{2.069770in}{6.478602in}}%
\pgfpathlineto{\pgfqpoint{2.069851in}{6.476946in}}%
\pgfpathlineto{\pgfqpoint{2.070903in}{6.478075in}}%
\pgfpathlineto{\pgfqpoint{2.071388in}{6.478590in}}%
\pgfpathlineto{\pgfqpoint{2.071469in}{6.476922in}}%
\pgfpathlineto{\pgfqpoint{2.072521in}{6.478036in}}%
\pgfpathlineto{\pgfqpoint{2.073007in}{6.478544in}}%
\pgfpathlineto{\pgfqpoint{2.073088in}{6.476864in}}%
\pgfpathlineto{\pgfqpoint{2.074140in}{6.477964in}}%
\pgfpathlineto{\pgfqpoint{2.074706in}{6.478549in}}%
\pgfpathlineto{\pgfqpoint{2.074787in}{6.476857in}}%
\pgfpathlineto{\pgfqpoint{2.075839in}{6.477941in}}%
\pgfpathlineto{\pgfqpoint{2.076486in}{6.478599in}}%
\pgfpathlineto{\pgfqpoint{2.076567in}{6.476894in}}%
\pgfpathlineto{\pgfqpoint{2.077619in}{6.477961in}}%
\pgfpathlineto{\pgfqpoint{2.078266in}{6.478608in}}%
\pgfpathlineto{\pgfqpoint{2.078347in}{6.476891in}}%
\pgfpathlineto{\pgfqpoint{2.079399in}{6.477941in}}%
\pgfpathlineto{\pgfqpoint{2.080047in}{6.478578in}}%
\pgfpathlineto{\pgfqpoint{2.080128in}{6.476849in}}%
\pgfpathlineto{\pgfqpoint{2.081180in}{6.477882in}}%
\pgfpathlineto{\pgfqpoint{2.081908in}{6.478587in}}%
\pgfpathlineto{\pgfqpoint{2.081989in}{6.476845in}}%
\pgfpathlineto{\pgfqpoint{2.083041in}{6.477860in}}%
\pgfpathlineto{\pgfqpoint{2.083769in}{6.478552in}}%
\pgfpathlineto{\pgfqpoint{2.083850in}{6.476799in}}%
\pgfpathlineto{\pgfqpoint{2.084902in}{6.477796in}}%
\pgfpathlineto{\pgfqpoint{2.085711in}{6.478551in}}%
\pgfpathlineto{\pgfqpoint{2.085792in}{6.476786in}}%
\pgfpathlineto{\pgfqpoint{2.086844in}{6.477764in}}%
\pgfpathlineto{\pgfqpoint{2.087734in}{6.478578in}}%
\pgfpathlineto{\pgfqpoint{2.087815in}{6.476800in}}%
\pgfpathlineto{\pgfqpoint{2.088867in}{6.477758in}}%
\pgfpathlineto{\pgfqpoint{2.089757in}{6.478555in}}%
\pgfpathlineto{\pgfqpoint{2.089838in}{6.476765in}}%
\pgfpathlineto{\pgfqpoint{2.090890in}{6.477703in}}%
\pgfpathlineto{\pgfqpoint{2.091861in}{6.478554in}}%
\pgfpathlineto{\pgfqpoint{2.091942in}{6.476752in}}%
\pgfpathlineto{\pgfqpoint{2.092994in}{6.477670in}}%
\pgfpathlineto{\pgfqpoint{2.094046in}{6.478569in}}%
\pgfpathlineto{\pgfqpoint{2.094127in}{6.476756in}}%
\pgfpathlineto{\pgfqpoint{2.095179in}{6.477651in}}%
\pgfpathlineto{\pgfqpoint{2.096312in}{6.478596in}}%
\pgfpathlineto{\pgfqpoint{2.096393in}{6.476771in}}%
\pgfpathlineto{\pgfqpoint{2.097445in}{6.477644in}}%
\pgfpathlineto{\pgfqpoint{2.098578in}{6.478565in}}%
\pgfpathlineto{\pgfqpoint{2.098659in}{6.476728in}}%
\pgfpathlineto{\pgfqpoint{2.099710in}{6.477579in}}%
\pgfpathlineto{\pgfqpoint{2.100924in}{6.478539in}}%
\pgfpathlineto{\pgfqpoint{2.101005in}{6.476691in}}%
\pgfpathlineto{\pgfqpoint{2.102057in}{6.477519in}}%
\pgfpathlineto{\pgfqpoint{2.103433in}{6.478576in}}%
\pgfpathlineto{\pgfqpoint{2.103514in}{6.476716in}}%
\pgfpathlineto{\pgfqpoint{2.104566in}{6.477519in}}%
\pgfpathlineto{\pgfqpoint{2.105941in}{6.478544in}}%
\pgfpathlineto{\pgfqpoint{2.106022in}{6.476673in}}%
\pgfpathlineto{\pgfqpoint{2.107074in}{6.477453in}}%
\pgfpathlineto{\pgfqpoint{2.108612in}{6.478561in}}%
\pgfpathlineto{\pgfqpoint{2.108693in}{6.476679in}}%
\pgfpathlineto{\pgfqpoint{2.109745in}{6.477433in}}%
\pgfpathlineto{\pgfqpoint{2.111363in}{6.478560in}}%
\pgfpathlineto{\pgfqpoint{2.111444in}{6.476667in}}%
\pgfpathlineto{\pgfqpoint{2.112496in}{6.477394in}}%
\pgfpathlineto{\pgfqpoint{2.114276in}{6.478588in}}%
\pgfpathlineto{\pgfqpoint{2.114357in}{6.476685in}}%
\pgfpathlineto{\pgfqpoint{2.115409in}{6.477385in}}%
\pgfpathlineto{\pgfqpoint{2.117270in}{6.478584in}}%
\pgfpathlineto{\pgfqpoint{2.117351in}{6.476670in}}%
\pgfpathlineto{\pgfqpoint{2.118403in}{6.477343in}}%
\pgfpathlineto{\pgfqpoint{2.120345in}{6.478543in}}%
\pgfpathlineto{\pgfqpoint{2.120426in}{6.476620in}}%
\pgfpathlineto{\pgfqpoint{2.121478in}{6.477265in}}%
\pgfpathlineto{\pgfqpoint{2.123663in}{6.478555in}}%
\pgfpathlineto{\pgfqpoint{2.123744in}{6.476622in}}%
\pgfpathlineto{\pgfqpoint{2.124796in}{6.477238in}}%
\pgfpathlineto{\pgfqpoint{2.127143in}{6.478558in}}%
\pgfpathlineto{\pgfqpoint{2.127224in}{6.476616in}}%
\pgfpathlineto{\pgfqpoint{2.128276in}{6.477201in}}%
\pgfpathlineto{\pgfqpoint{2.130784in}{6.478539in}}%
\pgfpathlineto{\pgfqpoint{2.130865in}{6.476589in}}%
\pgfpathlineto{\pgfqpoint{2.131917in}{6.477144in}}%
\pgfpathlineto{\pgfqpoint{2.134749in}{6.478570in}}%
\pgfpathlineto{\pgfqpoint{2.134830in}{6.476611in}}%
\pgfpathlineto{\pgfqpoint{2.135882in}{6.477134in}}%
\pgfpathlineto{\pgfqpoint{2.138876in}{6.478549in}}%
\pgfpathlineto{\pgfqpoint{2.138957in}{6.476583in}}%
\pgfpathlineto{\pgfqpoint{2.140009in}{6.477074in}}%
\pgfpathlineto{\pgfqpoint{2.143408in}{6.478572in}}%
\pgfpathlineto{\pgfqpoint{2.143489in}{6.476600in}}%
\pgfpathlineto{\pgfqpoint{2.144541in}{6.477056in}}%
\pgfpathlineto{\pgfqpoint{2.148182in}{6.478543in}}%
\pgfpathlineto{\pgfqpoint{2.148263in}{6.476567in}}%
\pgfpathlineto{\pgfqpoint{2.149315in}{6.476989in}}%
\pgfpathlineto{\pgfqpoint{2.153523in}{6.478566in}}%
\pgfpathlineto{\pgfqpoint{2.153604in}{6.476585in}}%
\pgfpathlineto{\pgfqpoint{2.154656in}{6.476971in}}%
\pgfpathlineto{\pgfqpoint{2.159268in}{6.478541in}}%
\pgfpathlineto{\pgfqpoint{2.159349in}{6.476558in}}%
\pgfpathlineto{\pgfqpoint{2.160401in}{6.476908in}}%
\pgfpathlineto{\pgfqpoint{2.165823in}{6.478559in}}%
\pgfpathlineto{\pgfqpoint{2.165904in}{6.476575in}}%
\pgfpathlineto{\pgfqpoint{2.166956in}{6.476887in}}%
\pgfpathlineto{\pgfqpoint{2.173187in}{6.478552in}}%
\pgfpathlineto{\pgfqpoint{2.173267in}{6.476571in}}%
\pgfpathlineto{\pgfqpoint{2.174319in}{6.476843in}}%
\pgfpathlineto{\pgfqpoint{2.181764in}{6.478547in}}%
\pgfpathlineto{\pgfqpoint{2.181845in}{6.476571in}}%
\pgfpathlineto{\pgfqpoint{2.182897in}{6.476802in}}%
\pgfpathlineto{\pgfqpoint{2.192122in}{6.478541in}}%
\pgfpathlineto{\pgfqpoint{2.192203in}{6.476575in}}%
\pgfpathlineto{\pgfqpoint{2.193255in}{6.476763in}}%
\pgfpathlineto{\pgfqpoint{2.205474in}{6.478539in}}%
\pgfpathlineto{\pgfqpoint{2.205555in}{6.476591in}}%
\pgfpathlineto{\pgfqpoint{2.206607in}{6.476733in}}%
\pgfpathlineto{\pgfqpoint{2.225219in}{6.478541in}}%
\pgfpathlineto{\pgfqpoint{2.225300in}{6.476627in}}%
\pgfpathlineto{\pgfqpoint{2.226351in}{6.476716in}}%
\pgfpathlineto{\pgfqpoint{2.256940in}{6.478128in}}%
\pgfpathlineto{\pgfqpoint{2.307110in}{6.477928in}}%
\pgfpathlineto{\pgfqpoint{2.491448in}{6.473565in}}%
\pgfpathlineto{\pgfqpoint{2.782358in}{6.468166in}}%
\pgfpathlineto{\pgfqpoint{3.188580in}{6.462991in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{6.462271in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{6.462271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{6.336266in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{7.946521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391238in}{6.336266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{7.946521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{6.336266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{6.336266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{7.946521in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{7.946521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932852in,y=8.029854in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Angles}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749376in}{7.237879in}}%
\pgfpathlineto{\pgfqpoint{3.313461in}{7.237879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.335683in}{7.237879in}}{\pgfqpoint{3.335683in}{7.260101in}}%
\pgfpathlineto{\pgfqpoint{3.335683in}{7.868743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.335683in}{7.890966in}}{\pgfqpoint{3.313461in}{7.890966in}}%
\pgfpathlineto{\pgfqpoint{2.749376in}{7.890966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.727154in}{7.890966in}}{\pgfqpoint{2.727154in}{7.868743in}}%
\pgfpathlineto{\pgfqpoint{2.727154in}{7.260101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.727154in}{7.237879in}}{\pgfqpoint{2.749376in}{7.237879in}}%
\pgfpathlineto{\pgfqpoint{2.749376in}{7.237879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771598in}{7.807632in}}%
\pgfpathlineto{\pgfqpoint{2.882709in}{7.807632in}}%
\pgfpathlineto{\pgfqpoint{2.993820in}{7.807632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082709in,y=7.768743in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont k=1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771598in}{7.652694in}}%
\pgfpathlineto{\pgfqpoint{2.882709in}{7.652694in}}%
\pgfpathlineto{\pgfqpoint{2.993820in}{7.652694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082709in,y=7.613805in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont k=2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771598in}{7.497756in}}%
\pgfpathlineto{\pgfqpoint{2.882709in}{7.497756in}}%
\pgfpathlineto{\pgfqpoint{2.993820in}{7.497756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082709in,y=7.458867in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont k=3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771598in}{7.342817in}}%
\pgfpathlineto{\pgfqpoint{2.882709in}{7.342817in}}%
\pgfpathlineto{\pgfqpoint{2.993820in}{7.342817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082709in,y=7.303928in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont k=4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{6.336266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{6.336266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{7.946521in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{7.946521in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{6.336266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888989in}{6.336266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.888989in,y=6.248766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293593in}{6.336266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.293593in,y=6.248766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698196in}{6.336266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.698196in,y=6.248766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102800in}{6.336266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.102800in,y=6.248766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507404in}{6.336266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.507404in,y=6.248766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.912008in}{6.336266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.912008in,y=6.248766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.316612in}{6.336266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.316612in,y=6.248766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{6.409459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.609880in, y=6.370879in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{6.675918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.609880in, y=6.637338in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{6.942378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.609880in, y=6.903798in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{7.208837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.609880in, y=7.170257in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{7.475297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.609880in, y=7.436716in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{7.741756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.609880in, y=7.703176in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{6.336266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{6.409486in}}%
\pgfpathlineto{\pgfqpoint{3.889717in}{6.410473in}}%
\pgfpathlineto{\pgfqpoint{3.891174in}{6.412921in}}%
\pgfpathlineto{\pgfqpoint{3.950003in}{6.416482in}}%
\pgfpathlineto{\pgfqpoint{3.992891in}{6.421216in}}%
\pgfpathlineto{\pgfqpoint{4.026878in}{6.427140in}}%
\pgfpathlineto{\pgfqpoint{4.055200in}{6.434286in}}%
\pgfpathlineto{\pgfqpoint{4.079638in}{6.442708in}}%
\pgfpathlineto{\pgfqpoint{4.101406in}{6.452539in}}%
\pgfpathlineto{\pgfqpoint{4.121231in}{6.463917in}}%
\pgfpathlineto{\pgfqpoint{4.139762in}{6.477113in}}%
\pgfpathlineto{\pgfqpoint{4.157484in}{6.492471in}}%
\pgfpathlineto{\pgfqpoint{4.174882in}{6.510520in}}%
\pgfpathlineto{\pgfqpoint{4.192523in}{6.532095in}}%
\pgfpathlineto{\pgfqpoint{4.211134in}{6.558484in}}%
\pgfpathlineto{\pgfqpoint{4.232417in}{6.592717in}}%
\pgfpathlineto{\pgfqpoint{4.266322in}{6.652261in}}%
\pgfpathlineto{\pgfqpoint{4.298205in}{6.706484in}}%
\pgfpathlineto{\pgfqpoint{4.320216in}{6.739564in}}%
\pgfpathlineto{\pgfqpoint{4.340689in}{6.766398in}}%
\pgfpathlineto{\pgfqpoint{4.361081in}{6.789506in}}%
\pgfpathlineto{\pgfqpoint{4.382201in}{6.810097in}}%
\pgfpathlineto{\pgfqpoint{4.404616in}{6.828837in}}%
\pgfpathlineto{\pgfqpoint{4.428811in}{6.846146in}}%
\pgfpathlineto{\pgfqpoint{4.455272in}{6.862318in}}%
\pgfpathlineto{\pgfqpoint{4.484566in}{6.877587in}}%
\pgfpathlineto{\pgfqpoint{4.517419in}{6.892167in}}%
\pgfpathlineto{\pgfqpoint{4.574711in}{6.916815in}}%
\pgfpathlineto{\pgfqpoint{4.592676in}{6.929659in}}%
\pgfpathlineto{\pgfqpoint{4.620836in}{6.952888in}}%
\pgfpathlineto{\pgfqpoint{4.671169in}{6.994398in}}%
\pgfpathlineto{\pgfqpoint{4.701757in}{7.016501in}}%
\pgfpathlineto{\pgfqpoint{4.732426in}{7.035910in}}%
\pgfpathlineto{\pgfqpoint{4.764956in}{7.053846in}}%
\pgfpathlineto{\pgfqpoint{4.800318in}{7.070777in}}%
\pgfpathlineto{\pgfqpoint{4.839160in}{7.086875in}}%
\pgfpathlineto{\pgfqpoint{4.883019in}{7.102588in}}%
\pgfpathlineto{\pgfqpoint{4.932381in}{7.117866in}}%
\pgfpathlineto{\pgfqpoint{4.988297in}{7.132797in}}%
\pgfpathlineto{\pgfqpoint{5.051901in}{7.147430in}}%
\pgfpathlineto{\pgfqpoint{5.124568in}{7.161816in}}%
\pgfpathlineto{\pgfqpoint{5.207916in}{7.175999in}}%
\pgfpathlineto{\pgfqpoint{5.247163in}{7.183312in}}%
\pgfpathlineto{\pgfqpoint{5.275242in}{7.190995in}}%
\pgfpathlineto{\pgfqpoint{5.302027in}{7.200627in}}%
\pgfpathlineto{\pgfqpoint{5.329217in}{7.212799in}}%
\pgfpathlineto{\pgfqpoint{5.358591in}{7.228445in}}%
\pgfpathlineto{\pgfqpoint{5.393306in}{7.249571in}}%
\pgfpathlineto{\pgfqpoint{5.441535in}{7.281768in}}%
\pgfpathlineto{\pgfqpoint{5.620289in}{7.403157in}}%
\pgfpathlineto{\pgfqpoint{5.698458in}{7.452460in}}%
\pgfpathlineto{\pgfqpoint{5.780350in}{7.501457in}}%
\pgfpathlineto{\pgfqpoint{5.867825in}{7.551177in}}%
\pgfpathlineto{\pgfqpoint{5.961612in}{7.601902in}}%
\pgfpathlineto{\pgfqpoint{6.062116in}{7.653708in}}%
\pgfpathlineto{\pgfqpoint{6.169660in}{7.706619in}}%
\pgfpathlineto{\pgfqpoint{6.284567in}{7.760653in}}%
\pgfpathlineto{\pgfqpoint{6.407081in}{7.815786in}}%
\pgfpathlineto{\pgfqpoint{6.537526in}{7.872030in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{7.873328in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{7.873328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{6.336266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{6.409459in}}%
\pgfpathlineto{\pgfqpoint{4.212105in}{6.411100in}}%
\pgfpathlineto{\pgfqpoint{4.293107in}{6.413809in}}%
\pgfpathlineto{\pgfqpoint{4.346110in}{6.417696in}}%
\pgfpathlineto{\pgfqpoint{4.385842in}{6.422753in}}%
\pgfpathlineto{\pgfqpoint{4.417806in}{6.428993in}}%
\pgfpathlineto{\pgfqpoint{4.444753in}{6.436468in}}%
\pgfpathlineto{\pgfqpoint{4.468220in}{6.445244in}}%
\pgfpathlineto{\pgfqpoint{4.489259in}{6.455460in}}%
\pgfpathlineto{\pgfqpoint{4.508599in}{6.467312in}}%
\pgfpathlineto{\pgfqpoint{4.526806in}{6.481086in}}%
\pgfpathlineto{\pgfqpoint{4.544366in}{6.497193in}}%
\pgfpathlineto{\pgfqpoint{4.557071in}{6.511507in}}%
\pgfpathlineto{\pgfqpoint{4.564192in}{6.523630in}}%
\pgfpathlineto{\pgfqpoint{4.571394in}{6.540475in}}%
\pgfpathlineto{\pgfqpoint{4.578838in}{6.563795in}}%
\pgfpathlineto{\pgfqpoint{4.586849in}{6.596653in}}%
\pgfpathlineto{\pgfqpoint{4.596398in}{6.646102in}}%
\pgfpathlineto{\pgfqpoint{4.626339in}{6.809254in}}%
\pgfpathlineto{\pgfqpoint{4.636859in}{6.849737in}}%
\pgfpathlineto{\pgfqpoint{4.647621in}{6.882474in}}%
\pgfpathlineto{\pgfqpoint{4.659031in}{6.910196in}}%
\pgfpathlineto{\pgfqpoint{4.671493in}{6.934671in}}%
\pgfpathlineto{\pgfqpoint{4.685249in}{6.956798in}}%
\pgfpathlineto{\pgfqpoint{4.700219in}{6.976708in}}%
\pgfpathlineto{\pgfqpoint{4.717213in}{6.995561in}}%
\pgfpathlineto{\pgfqpoint{4.736310in}{7.013410in}}%
\pgfpathlineto{\pgfqpoint{4.757754in}{7.030386in}}%
\pgfpathlineto{\pgfqpoint{4.782030in}{7.046733in}}%
\pgfpathlineto{\pgfqpoint{4.809543in}{7.062546in}}%
\pgfpathlineto{\pgfqpoint{4.840860in}{7.077940in}}%
\pgfpathlineto{\pgfqpoint{4.876465in}{7.092918in}}%
\pgfpathlineto{\pgfqpoint{4.917411in}{7.107674in}}%
\pgfpathlineto{\pgfqpoint{4.964588in}{7.122266in}}%
\pgfpathlineto{\pgfqpoint{5.018805in}{7.136659in}}%
\pgfpathlineto{\pgfqpoint{5.081275in}{7.150888in}}%
\pgfpathlineto{\pgfqpoint{5.153295in}{7.164959in}}%
\pgfpathlineto{\pgfqpoint{5.261971in}{7.185759in}}%
\pgfpathlineto{\pgfqpoint{5.289080in}{7.194584in}}%
\pgfpathlineto{\pgfqpoint{5.315865in}{7.205657in}}%
\pgfpathlineto{\pgfqpoint{5.344106in}{7.219790in}}%
\pgfpathlineto{\pgfqpoint{5.376151in}{7.238406in}}%
\pgfpathlineto{\pgfqpoint{5.417097in}{7.264941in}}%
\pgfpathlineto{\pgfqpoint{5.493809in}{7.317911in}}%
\pgfpathlineto{\pgfqpoint{5.588568in}{7.382378in}}%
\pgfpathlineto{\pgfqpoint{5.666252in}{7.432458in}}%
\pgfpathlineto{\pgfqpoint{5.746201in}{7.481332in}}%
\pgfpathlineto{\pgfqpoint{5.831249in}{7.530690in}}%
\pgfpathlineto{\pgfqpoint{5.922366in}{7.580975in}}%
\pgfpathlineto{\pgfqpoint{6.020037in}{7.632314in}}%
\pgfpathlineto{\pgfqpoint{6.124668in}{7.684776in}}%
\pgfpathlineto{\pgfqpoint{6.236500in}{7.738341in}}%
\pgfpathlineto{\pgfqpoint{6.355858in}{7.793024in}}%
\pgfpathlineto{\pgfqpoint{6.483066in}{7.848835in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{7.873327in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{7.873327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{6.336266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{6.409462in}}%
\pgfpathlineto{\pgfqpoint{4.108284in}{6.414169in}}%
\pgfpathlineto{\pgfqpoint{4.159588in}{6.418185in}}%
\pgfpathlineto{\pgfqpoint{4.198430in}{6.423372in}}%
\pgfpathlineto{\pgfqpoint{4.229908in}{6.429757in}}%
\pgfpathlineto{\pgfqpoint{4.256531in}{6.437379in}}%
\pgfpathlineto{\pgfqpoint{4.279836in}{6.446332in}}%
\pgfpathlineto{\pgfqpoint{4.300795in}{6.456750in}}%
\pgfpathlineto{\pgfqpoint{4.320054in}{6.468798in}}%
\pgfpathlineto{\pgfqpoint{4.338261in}{6.482821in}}%
\pgfpathlineto{\pgfqpoint{4.355821in}{6.499177in}}%
\pgfpathlineto{\pgfqpoint{4.373219in}{6.518460in}}%
\pgfpathlineto{\pgfqpoint{4.391102in}{6.541678in}}%
\pgfpathlineto{\pgfqpoint{4.410442in}{6.570566in}}%
\pgfpathlineto{\pgfqpoint{4.433990in}{6.610019in}}%
\pgfpathlineto{\pgfqpoint{4.497432in}{6.718557in}}%
\pgfpathlineto{\pgfqpoint{4.518714in}{6.749147in}}%
\pgfpathlineto{\pgfqpoint{4.539106in}{6.774611in}}%
\pgfpathlineto{\pgfqpoint{4.566134in}{6.807640in}}%
\pgfpathlineto{\pgfqpoint{4.580619in}{6.832199in}}%
\pgfpathlineto{\pgfqpoint{4.624478in}{6.908673in}}%
\pgfpathlineto{\pgfqpoint{4.643737in}{6.936643in}}%
\pgfpathlineto{\pgfqpoint{4.662915in}{6.960618in}}%
\pgfpathlineto{\pgfqpoint{4.682902in}{6.982069in}}%
\pgfpathlineto{\pgfqpoint{4.704346in}{7.001813in}}%
\pgfpathlineto{\pgfqpoint{4.727652in}{7.020238in}}%
\pgfpathlineto{\pgfqpoint{4.753384in}{7.037722in}}%
\pgfpathlineto{\pgfqpoint{4.782030in}{7.054459in}}%
\pgfpathlineto{\pgfqpoint{4.814237in}{7.070658in}}%
\pgfpathlineto{\pgfqpoint{4.850651in}{7.086439in}}%
\pgfpathlineto{\pgfqpoint{4.891516in}{7.101683in}}%
\pgfpathlineto{\pgfqpoint{4.938046in}{7.116621in}}%
\pgfpathlineto{\pgfqpoint{4.991130in}{7.131283in}}%
\pgfpathlineto{\pgfqpoint{5.051982in}{7.145733in}}%
\pgfpathlineto{\pgfqpoint{5.121817in}{7.159979in}}%
\pgfpathlineto{\pgfqpoint{5.202171in}{7.174051in}}%
\pgfpathlineto{\pgfqpoint{5.247972in}{7.182610in}}%
\pgfpathlineto{\pgfqpoint{5.275890in}{7.190421in}}%
\pgfpathlineto{\pgfqpoint{5.302675in}{7.200230in}}%
\pgfpathlineto{\pgfqpoint{5.329945in}{7.212620in}}%
\pgfpathlineto{\pgfqpoint{5.359562in}{7.228582in}}%
\pgfpathlineto{\pgfqpoint{5.394843in}{7.250246in}}%
\pgfpathlineto{\pgfqpoint{5.444771in}{7.283775in}}%
\pgfpathlineto{\pgfqpoint{5.609769in}{7.396163in}}%
\pgfpathlineto{\pgfqpoint{5.687696in}{7.445666in}}%
\pgfpathlineto{\pgfqpoint{5.768940in}{7.494620in}}%
\pgfpathlineto{\pgfqpoint{5.855606in}{7.544217in}}%
\pgfpathlineto{\pgfqpoint{5.948503in}{7.594793in}}%
\pgfpathlineto{\pgfqpoint{6.048117in}{7.646469in}}%
\pgfpathlineto{\pgfqpoint{6.154689in}{7.699227in}}%
\pgfpathlineto{\pgfqpoint{6.268626in}{7.753127in}}%
\pgfpathlineto{\pgfqpoint{6.390169in}{7.808141in}}%
\pgfpathlineto{\pgfqpoint{6.519561in}{7.864247in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{7.873151in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{7.873151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{6.336266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{6.409459in}}%
\pgfpathlineto{\pgfqpoint{4.376617in}{6.410649in}}%
\pgfpathlineto{\pgfqpoint{4.468948in}{6.413084in}}%
\pgfpathlineto{\pgfqpoint{4.526321in}{6.416707in}}%
\pgfpathlineto{\pgfqpoint{4.562007in}{6.420945in}}%
\pgfpathlineto{\pgfqpoint{4.575359in}{6.424831in}}%
\pgfpathlineto{\pgfqpoint{4.585555in}{6.430042in}}%
\pgfpathlineto{\pgfqpoint{4.593890in}{6.436775in}}%
\pgfpathlineto{\pgfqpoint{4.601172in}{6.445578in}}%
\pgfpathlineto{\pgfqpoint{4.607808in}{6.457233in}}%
\pgfpathlineto{\pgfqpoint{4.614039in}{6.472836in}}%
\pgfpathlineto{\pgfqpoint{4.620108in}{6.494275in}}%
\pgfpathlineto{\pgfqpoint{4.626258in}{6.524630in}}%
\pgfpathlineto{\pgfqpoint{4.632812in}{6.568943in}}%
\pgfpathlineto{\pgfqpoint{4.641309in}{6.643617in}}%
\pgfpathlineto{\pgfqpoint{4.655713in}{6.769925in}}%
\pgfpathlineto{\pgfqpoint{4.663967in}{6.821644in}}%
\pgfpathlineto{\pgfqpoint{4.672383in}{6.860700in}}%
\pgfpathlineto{\pgfqpoint{4.681446in}{6.892469in}}%
\pgfpathlineto{\pgfqpoint{4.691399in}{6.919422in}}%
\pgfpathlineto{\pgfqpoint{4.702566in}{6.943309in}}%
\pgfpathlineto{\pgfqpoint{4.714947in}{6.964563in}}%
\pgfpathlineto{\pgfqpoint{4.728865in}{6.984026in}}%
\pgfpathlineto{\pgfqpoint{4.744564in}{7.002130in}}%
\pgfpathlineto{\pgfqpoint{4.762367in}{7.019227in}}%
\pgfpathlineto{\pgfqpoint{4.782597in}{7.035535in}}%
\pgfpathlineto{\pgfqpoint{4.805659in}{7.051234in}}%
\pgfpathlineto{\pgfqpoint{4.832120in}{7.066515in}}%
\pgfpathlineto{\pgfqpoint{4.862627in}{7.081519in}}%
\pgfpathlineto{\pgfqpoint{4.897828in}{7.096305in}}%
\pgfpathlineto{\pgfqpoint{4.938127in}{7.110768in}}%
\pgfpathlineto{\pgfqpoint{4.984656in}{7.125053in}}%
\pgfpathlineto{\pgfqpoint{5.038468in}{7.139197in}}%
\pgfpathlineto{\pgfqpoint{5.100777in}{7.153220in}}%
\pgfpathlineto{\pgfqpoint{5.172878in}{7.167114in}}%
\pgfpathlineto{\pgfqpoint{5.255417in}{7.182972in}}%
\pgfpathlineto{\pgfqpoint{5.282768in}{7.191460in}}%
\pgfpathlineto{\pgfqpoint{5.309472in}{7.202088in}}%
\pgfpathlineto{\pgfqpoint{5.337309in}{7.215605in}}%
\pgfpathlineto{\pgfqpoint{5.368382in}{7.233250in}}%
\pgfpathlineto{\pgfqpoint{5.406981in}{7.257878in}}%
\pgfpathlineto{\pgfqpoint{5.469776in}{7.300990in}}%
\pgfpathlineto{\pgfqpoint{5.582741in}{7.378356in}}%
\pgfpathlineto{\pgfqpoint{5.660425in}{7.428636in}}%
\pgfpathlineto{\pgfqpoint{5.740051in}{7.477502in}}%
\pgfpathlineto{\pgfqpoint{5.824614in}{7.526766in}}%
\pgfpathlineto{\pgfqpoint{5.915245in}{7.576969in}}%
\pgfpathlineto{\pgfqpoint{6.012431in}{7.628236in}}%
\pgfpathlineto{\pgfqpoint{6.116495in}{7.680596in}}%
\pgfpathlineto{\pgfqpoint{6.227842in}{7.734108in}}%
\pgfpathlineto{\pgfqpoint{6.346633in}{7.788708in}}%
\pgfpathlineto{\pgfqpoint{6.473274in}{7.844447in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{7.873150in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{7.873150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{6.336266in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{7.946521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673181in}{6.336266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{7.946521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{6.336266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{6.336266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{7.946521in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{7.946521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.214795in,y=8.029854in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Scales}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834186in}{7.237879in}}%
\pgfpathlineto{\pgfqpoint{4.398271in}{7.237879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.420493in}{7.237879in}}{\pgfqpoint{4.420493in}{7.260101in}}%
\pgfpathlineto{\pgfqpoint{4.420493in}{7.868743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.420493in}{7.890966in}}{\pgfqpoint{4.398271in}{7.890966in}}%
\pgfpathlineto{\pgfqpoint{3.834186in}{7.890966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.811964in}{7.890966in}}{\pgfqpoint{3.811964in}{7.868743in}}%
\pgfpathlineto{\pgfqpoint{3.811964in}{7.260101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.811964in}{7.237879in}}{\pgfqpoint{3.834186in}{7.237879in}}%
\pgfpathlineto{\pgfqpoint{3.834186in}{7.237879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856408in}{7.807632in}}%
\pgfpathlineto{\pgfqpoint{3.967519in}{7.807632in}}%
\pgfpathlineto{\pgfqpoint{4.078630in}{7.807632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.167519in,y=7.768743in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont k=1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856408in}{7.652694in}}%
\pgfpathlineto{\pgfqpoint{3.967519in}{7.652694in}}%
\pgfpathlineto{\pgfqpoint{4.078630in}{7.652694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.167519in,y=7.613805in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont k=2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856408in}{7.497756in}}%
\pgfpathlineto{\pgfqpoint{3.967519in}{7.497756in}}%
\pgfpathlineto{\pgfqpoint{4.078630in}{7.497756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.167519in,y=7.458867in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont k=3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856408in}{7.342817in}}%
\pgfpathlineto{\pgfqpoint{3.967519in}{7.342817in}}%
\pgfpathlineto{\pgfqpoint{4.078630in}{7.342817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.167519in,y=7.303928in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont k=4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{4.286266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{4.286266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{5.896521in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{5.896521in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{4.286266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607046in}{4.286266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607046in,y=4.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977073in}{4.286266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.977073in,y=4.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347100in}{4.286266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347100in,y=4.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717126in}{4.286266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.717126in,y=4.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087153in}{4.286266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087153in,y=4.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457180in}{4.286266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.457180in,y=4.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827207in}{4.286266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.827207in,y=4.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197233in}{4.286266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.197233in,y=4.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{4.359459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=4.320879in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{4.740314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=4.701733in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{5.121168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=5.082588in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{5.502023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=5.463442in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{5.882877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=5.844297in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{4.286266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{4.359459in}}%
\pgfpathlineto{\pgfqpoint{2.395755in}{4.360569in}}%
\pgfpathlineto{\pgfqpoint{2.831647in}{4.362953in}}%
\pgfpathlineto{\pgfqpoint{3.099546in}{4.366527in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{4.370200in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{4.370200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{4.286266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{4.359459in}}%
\pgfpathlineto{\pgfqpoint{0.612226in}{4.360603in}}%
\pgfpathlineto{\pgfqpoint{0.613706in}{4.365227in}}%
\pgfpathlineto{\pgfqpoint{0.615187in}{4.388532in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{4.424969in}}%
\pgfpathlineto{\pgfqpoint{0.675131in}{4.444930in}}%
\pgfpathlineto{\pgfqpoint{0.729155in}{4.465715in}}%
\pgfpathlineto{\pgfqpoint{0.779478in}{4.487444in}}%
\pgfpathlineto{\pgfqpoint{0.826842in}{4.510305in}}%
\pgfpathlineto{\pgfqpoint{0.871985in}{4.534578in}}%
\pgfpathlineto{\pgfqpoint{0.914908in}{4.560208in}}%
\pgfpathlineto{\pgfqpoint{0.955611in}{4.587096in}}%
\pgfpathlineto{\pgfqpoint{0.994834in}{4.615667in}}%
\pgfpathlineto{\pgfqpoint{1.032577in}{4.645904in}}%
\pgfpathlineto{\pgfqpoint{1.068839in}{4.677761in}}%
\pgfpathlineto{\pgfqpoint{1.104362in}{4.711911in}}%
\pgfpathlineto{\pgfqpoint{1.139144in}{4.748453in}}%
\pgfpathlineto{\pgfqpoint{1.173187in}{4.787481in}}%
\pgfpathlineto{\pgfqpoint{1.206489in}{4.829083in}}%
\pgfpathlineto{\pgfqpoint{1.239052in}{4.873335in}}%
\pgfpathlineto{\pgfqpoint{1.270874in}{4.920307in}}%
\pgfpathlineto{\pgfqpoint{1.302696in}{4.971288in}}%
\pgfpathlineto{\pgfqpoint{1.333779in}{5.025292in}}%
\pgfpathlineto{\pgfqpoint{1.364861in}{5.083814in}}%
\pgfpathlineto{\pgfqpoint{1.395203in}{5.145672in}}%
\pgfpathlineto{\pgfqpoint{1.425545in}{5.212596in}}%
\pgfpathlineto{\pgfqpoint{1.455887in}{5.285008in}}%
\pgfpathlineto{\pgfqpoint{1.485490in}{5.361380in}}%
\pgfpathlineto{\pgfqpoint{1.515092in}{5.443870in}}%
\pgfpathlineto{\pgfqpoint{1.544694in}{5.532975in}}%
\pgfpathlineto{\pgfqpoint{1.549134in}{5.546944in}}%
\pgfpathlineto{\pgfqpoint{1.549874in}{5.020126in}}%
\pgfpathlineto{\pgfqpoint{1.550614in}{5.022989in}}%
\pgfpathlineto{\pgfqpoint{1.584657in}{5.159206in}}%
\pgfpathlineto{\pgfqpoint{1.617959in}{5.301643in}}%
\pgfpathlineto{\pgfqpoint{1.650521in}{5.450622in}}%
\pgfpathlineto{\pgfqpoint{1.670503in}{5.547215in}}%
\pgfpathlineto{\pgfqpoint{1.671243in}{5.021806in}}%
\pgfpathlineto{\pgfqpoint{1.671983in}{5.025983in}}%
\pgfpathlineto{\pgfqpoint{1.707506in}{5.232993in}}%
\pgfpathlineto{\pgfqpoint{1.742288in}{5.449016in}}%
\pgfpathlineto{\pgfqpoint{1.757829in}{5.550201in}}%
\pgfpathlineto{\pgfqpoint{1.758569in}{5.026119in}}%
\pgfpathlineto{\pgfqpoint{1.759309in}{5.031535in}}%
\pgfpathlineto{\pgfqpoint{1.795572in}{5.305219in}}%
\pgfpathlineto{\pgfqpoint{1.825914in}{5.547737in}}%
\pgfpathlineto{\pgfqpoint{1.826654in}{5.024928in}}%
\pgfpathlineto{\pgfqpoint{1.827394in}{5.031531in}}%
\pgfpathlineto{\pgfqpoint{1.864397in}{5.371887in}}%
\pgfpathlineto{\pgfqpoint{1.882898in}{5.550066in}}%
\pgfpathlineto{\pgfqpoint{1.883638in}{5.028505in}}%
\pgfpathlineto{\pgfqpoint{1.884378in}{5.036274in}}%
\pgfpathlineto{\pgfqpoint{1.921381in}{5.436429in}}%
\pgfpathlineto{\pgfqpoint{1.931742in}{5.552826in}}%
\pgfpathlineto{\pgfqpoint{1.932482in}{5.032495in}}%
\pgfpathlineto{\pgfqpoint{1.933222in}{5.041410in}}%
\pgfpathlineto{\pgfqpoint{1.970965in}{5.509852in}}%
\pgfpathlineto{\pgfqpoint{1.973925in}{5.547790in}}%
\pgfpathlineto{\pgfqpoint{1.974665in}{5.028662in}}%
\pgfpathlineto{\pgfqpoint{1.975405in}{5.038700in}}%
\pgfpathlineto{\pgfqpoint{2.012408in}{5.555270in}}%
\pgfpathlineto{\pgfqpoint{2.013148in}{5.037350in}}%
\pgfpathlineto{\pgfqpoint{2.013888in}{5.048514in}}%
\pgfpathlineto{\pgfqpoint{2.046450in}{5.552199in}}%
\pgfpathlineto{\pgfqpoint{2.047190in}{5.035462in}}%
\pgfpathlineto{\pgfqpoint{2.047930in}{5.047732in}}%
\pgfpathlineto{\pgfqpoint{2.077532in}{5.549686in}}%
\pgfpathlineto{\pgfqpoint{2.078272in}{5.034126in}}%
\pgfpathlineto{\pgfqpoint{2.079012in}{5.047493in}}%
\pgfpathlineto{\pgfqpoint{2.106394in}{5.552405in}}%
\pgfpathlineto{\pgfqpoint{2.107134in}{5.038021in}}%
\pgfpathlineto{\pgfqpoint{2.107875in}{5.052485in}}%
\pgfpathlineto{\pgfqpoint{2.133036in}{5.553641in}}%
\pgfpathlineto{\pgfqpoint{2.133776in}{5.040426in}}%
\pgfpathlineto{\pgfqpoint{2.134516in}{5.055980in}}%
\pgfpathlineto{\pgfqpoint{2.157458in}{5.546496in}}%
\pgfpathlineto{\pgfqpoint{2.158198in}{5.034433in}}%
\pgfpathlineto{\pgfqpoint{2.158938in}{5.051064in}}%
\pgfpathlineto{\pgfqpoint{2.181140in}{5.558269in}}%
\pgfpathlineto{\pgfqpoint{2.181880in}{5.047378in}}%
\pgfpathlineto{\pgfqpoint{2.182620in}{5.065101in}}%
\pgfpathlineto{\pgfqpoint{2.202601in}{5.550756in}}%
\pgfpathlineto{\pgfqpoint{2.203341in}{5.041008in}}%
\pgfpathlineto{\pgfqpoint{2.204081in}{5.059800in}}%
\pgfpathlineto{\pgfqpoint{2.223323in}{5.555350in}}%
\pgfpathlineto{\pgfqpoint{2.224063in}{5.046758in}}%
\pgfpathlineto{\pgfqpoint{2.224803in}{5.066627in}}%
\pgfpathlineto{\pgfqpoint{2.242564in}{5.549750in}}%
\pgfpathlineto{\pgfqpoint{2.243304in}{5.042298in}}%
\pgfpathlineto{\pgfqpoint{2.244044in}{5.063231in}}%
\pgfpathlineto{\pgfqpoint{2.261066in}{5.550727in}}%
\pgfpathlineto{\pgfqpoint{2.261806in}{5.044419in}}%
\pgfpathlineto{\pgfqpoint{2.262546in}{5.066419in}}%
\pgfpathlineto{\pgfqpoint{2.278827in}{5.556227in}}%
\pgfpathlineto{\pgfqpoint{2.279567in}{5.051066in}}%
\pgfpathlineto{\pgfqpoint{2.280307in}{5.074137in}}%
\pgfpathlineto{\pgfqpoint{2.295848in}{5.564149in}}%
\pgfpathlineto{\pgfqpoint{2.296588in}{5.060136in}}%
\pgfpathlineto{\pgfqpoint{2.297328in}{5.084277in}}%
\pgfpathlineto{\pgfqpoint{2.311389in}{5.547696in}}%
\pgfpathlineto{\pgfqpoint{2.312129in}{5.044799in}}%
\pgfpathlineto{\pgfqpoint{2.312869in}{5.069983in}}%
\pgfpathlineto{\pgfqpoint{2.326930in}{5.553401in}}%
\pgfpathlineto{\pgfqpoint{2.327670in}{5.051644in}}%
\pgfpathlineto{\pgfqpoint{2.328410in}{5.077892in}}%
\pgfpathlineto{\pgfqpoint{2.341731in}{5.554949in}}%
\pgfpathlineto{\pgfqpoint{2.342471in}{5.054326in}}%
\pgfpathlineto{\pgfqpoint{2.343212in}{5.081631in}}%
\pgfpathlineto{\pgfqpoint{2.355792in}{5.550084in}}%
\pgfpathlineto{\pgfqpoint{2.356533in}{5.050585in}}%
\pgfpathlineto{\pgfqpoint{2.357273in}{5.078939in}}%
\pgfpathlineto{\pgfqpoint{2.369853in}{5.565378in}}%
\pgfpathlineto{\pgfqpoint{2.370594in}{5.067024in}}%
\pgfpathlineto{\pgfqpoint{2.371334in}{5.096446in}}%
\pgfpathlineto{\pgfqpoint{2.383174in}{5.571269in}}%
\pgfpathlineto{\pgfqpoint{2.383914in}{5.074049in}}%
\pgfpathlineto{\pgfqpoint{2.384655in}{5.104528in}}%
\pgfpathlineto{\pgfqpoint{2.395755in}{5.565426in}}%
\pgfpathlineto{\pgfqpoint{2.396495in}{5.069324in}}%
\pgfpathlineto{\pgfqpoint{2.397235in}{5.100847in}}%
\pgfpathlineto{\pgfqpoint{2.408336in}{5.577519in}}%
\pgfpathlineto{\pgfqpoint{2.409076in}{5.082554in}}%
\pgfpathlineto{\pgfqpoint{2.409816in}{5.115137in}}%
\pgfpathlineto{\pgfqpoint{2.420177in}{5.574761in}}%
\pgfpathlineto{\pgfqpoint{2.420917in}{5.080915in}}%
\pgfpathlineto{\pgfqpoint{2.421657in}{5.114542in}}%
\pgfpathlineto{\pgfqpoint{2.431278in}{5.554783in}}%
\pgfpathlineto{\pgfqpoint{2.432018in}{5.062035in}}%
\pgfpathlineto{\pgfqpoint{2.432758in}{5.096687in}}%
\pgfpathlineto{\pgfqpoint{2.442379in}{5.550340in}}%
\pgfpathlineto{\pgfqpoint{2.443119in}{5.058705in}}%
\pgfpathlineto{\pgfqpoint{2.443859in}{5.094397in}}%
\pgfpathlineto{\pgfqpoint{2.453480in}{5.561649in}}%
\pgfpathlineto{\pgfqpoint{2.454220in}{5.071144in}}%
\pgfpathlineto{\pgfqpoint{2.454960in}{5.107890in}}%
\pgfpathlineto{\pgfqpoint{2.463840in}{5.551709in}}%
\pgfpathlineto{\pgfqpoint{2.464580in}{5.062309in}}%
\pgfpathlineto{\pgfqpoint{2.465320in}{5.100086in}}%
\pgfpathlineto{\pgfqpoint{2.474201in}{5.556357in}}%
\pgfpathlineto{\pgfqpoint{2.474941in}{5.068078in}}%
\pgfpathlineto{\pgfqpoint{2.475681in}{5.106900in}}%
\pgfpathlineto{\pgfqpoint{2.484562in}{5.575787in}}%
\pgfpathlineto{\pgfqpoint{2.485302in}{5.088643in}}%
\pgfpathlineto{\pgfqpoint{2.486042in}{5.128524in}}%
\pgfpathlineto{\pgfqpoint{2.494182in}{5.569838in}}%
\pgfpathlineto{\pgfqpoint{2.494923in}{5.083800in}}%
\pgfpathlineto{\pgfqpoint{2.495663in}{5.124714in}}%
\pgfpathlineto{\pgfqpoint{2.503803in}{5.577449in}}%
\pgfpathlineto{\pgfqpoint{2.504543in}{5.092532in}}%
\pgfpathlineto{\pgfqpoint{2.505283in}{5.134491in}}%
\pgfpathlineto{\pgfqpoint{2.512684in}{5.556368in}}%
\pgfpathlineto{\pgfqpoint{2.513424in}{5.072538in}}%
\pgfpathlineto{\pgfqpoint{2.514164in}{5.115512in}}%
\pgfpathlineto{\pgfqpoint{2.521564in}{5.547592in}}%
\pgfpathlineto{\pgfqpoint{2.522304in}{5.064862in}}%
\pgfpathlineto{\pgfqpoint{2.523045in}{5.108862in}}%
\pgfpathlineto{\pgfqpoint{2.530445in}{5.551257in}}%
\pgfpathlineto{\pgfqpoint{2.531185in}{5.069639in}}%
\pgfpathlineto{\pgfqpoint{2.531925in}{5.114677in}}%
\pgfpathlineto{\pgfqpoint{2.539326in}{5.567503in}}%
\pgfpathlineto{\pgfqpoint{2.540066in}{5.087010in}}%
\pgfpathlineto{\pgfqpoint{2.540806in}{5.133097in}}%
\pgfpathlineto{\pgfqpoint{2.547466in}{5.549928in}}%
\pgfpathlineto{\pgfqpoint{2.548206in}{5.070522in}}%
\pgfpathlineto{\pgfqpoint{2.548946in}{5.117625in}}%
\pgfpathlineto{\pgfqpoint{2.556347in}{5.591200in}}%
\pgfpathlineto{\pgfqpoint{2.557087in}{5.112947in}}%
\pgfpathlineto{\pgfqpoint{2.557827in}{5.161121in}}%
\pgfpathlineto{\pgfqpoint{2.563747in}{5.548226in}}%
\pgfpathlineto{\pgfqpoint{2.564488in}{5.071029in}}%
\pgfpathlineto{\pgfqpoint{2.565228in}{5.120192in}}%
\pgfpathlineto{\pgfqpoint{2.571888in}{5.564834in}}%
\pgfpathlineto{\pgfqpoint{2.572628in}{5.088759in}}%
\pgfpathlineto{\pgfqpoint{2.573368in}{5.138968in}}%
\pgfpathlineto{\pgfqpoint{2.580029in}{5.593070in}}%
\pgfpathlineto{\pgfqpoint{2.580769in}{5.118130in}}%
\pgfpathlineto{\pgfqpoint{2.581509in}{5.169396in}}%
\pgfpathlineto{\pgfqpoint{2.587429in}{5.581338in}}%
\pgfpathlineto{\pgfqpoint{2.588169in}{5.107487in}}%
\pgfpathlineto{\pgfqpoint{2.588909in}{5.159770in}}%
\pgfpathlineto{\pgfqpoint{2.594830in}{5.579882in}}%
\pgfpathlineto{\pgfqpoint{2.595570in}{5.107131in}}%
\pgfpathlineto{\pgfqpoint{2.596310in}{5.160441in}}%
\pgfpathlineto{\pgfqpoint{2.602230in}{5.588797in}}%
\pgfpathlineto{\pgfqpoint{2.602970in}{5.117157in}}%
\pgfpathlineto{\pgfqpoint{2.603710in}{5.171502in}}%
\pgfpathlineto{\pgfqpoint{2.608891in}{5.553407in}}%
\pgfpathlineto{\pgfqpoint{2.609631in}{5.082827in}}%
\pgfpathlineto{\pgfqpoint{2.610371in}{5.138164in}}%
\pgfpathlineto{\pgfqpoint{2.616291in}{5.582803in}}%
\pgfpathlineto{\pgfqpoint{2.617031in}{5.113354in}}%
\pgfpathlineto{\pgfqpoint{2.617771in}{5.169745in}}%
\pgfpathlineto{\pgfqpoint{2.622952in}{5.566019in}}%
\pgfpathlineto{\pgfqpoint{2.623692in}{5.097650in}}%
\pgfpathlineto{\pgfqpoint{2.624432in}{5.155049in}}%
\pgfpathlineto{\pgfqpoint{2.629612in}{5.558406in}}%
\pgfpathlineto{\pgfqpoint{2.630352in}{5.091125in}}%
\pgfpathlineto{\pgfqpoint{2.631092in}{5.149540in}}%
\pgfpathlineto{\pgfqpoint{2.636273in}{5.560036in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{5.093853in}}%
\pgfpathlineto{\pgfqpoint{2.637753in}{5.153293in}}%
\pgfpathlineto{\pgfqpoint{2.642933in}{5.570986in}}%
\pgfpathlineto{\pgfqpoint{2.643673in}{5.105912in}}%
\pgfpathlineto{\pgfqpoint{2.644413in}{5.166384in}}%
\pgfpathlineto{\pgfqpoint{2.649594in}{5.591335in}}%
\pgfpathlineto{\pgfqpoint{2.650334in}{5.127377in}}%
\pgfpathlineto{\pgfqpoint{2.651074in}{5.188891in}}%
\pgfpathlineto{\pgfqpoint{2.655514in}{5.559228in}}%
\pgfpathlineto{\pgfqpoint{2.656254in}{5.096329in}}%
\pgfpathlineto{\pgfqpoint{2.656994in}{5.158833in}}%
\pgfpathlineto{\pgfqpoint{2.662175in}{5.598054in}}%
\pgfpathlineto{\pgfqpoint{2.662915in}{5.136293in}}%
\pgfpathlineto{\pgfqpoint{2.663655in}{5.199854in}}%
\pgfpathlineto{\pgfqpoint{2.668095in}{5.582517in}}%
\pgfpathlineto{\pgfqpoint{2.668835in}{5.121831in}}%
\pgfpathlineto{\pgfqpoint{2.669575in}{5.186398in}}%
\pgfpathlineto{\pgfqpoint{2.674015in}{5.575107in}}%
\pgfpathlineto{\pgfqpoint{2.674756in}{5.115505in}}%
\pgfpathlineto{\pgfqpoint{2.675496in}{5.181083in}}%
\pgfpathlineto{\pgfqpoint{2.679936in}{5.575883in}}%
\pgfpathlineto{\pgfqpoint{2.680676in}{5.117373in}}%
\pgfpathlineto{\pgfqpoint{2.681416in}{5.183971in}}%
\pgfpathlineto{\pgfqpoint{2.685856in}{5.584904in}}%
\pgfpathlineto{\pgfqpoint{2.686596in}{5.127495in}}%
\pgfpathlineto{\pgfqpoint{2.687336in}{5.195118in}}%
\pgfpathlineto{\pgfqpoint{2.691777in}{5.602230in}}%
\pgfpathlineto{\pgfqpoint{2.692517in}{5.145930in}}%
\pgfpathlineto{\pgfqpoint{2.693257in}{5.214588in}}%
\pgfpathlineto{\pgfqpoint{2.696957in}{5.558868in}}%
\pgfpathlineto{\pgfqpoint{2.697697in}{5.103610in}}%
\pgfpathlineto{\pgfqpoint{2.698437in}{5.173242in}}%
\pgfpathlineto{\pgfqpoint{2.702878in}{5.592441in}}%
\pgfpathlineto{\pgfqpoint{2.703618in}{5.138309in}}%
\pgfpathlineto{\pgfqpoint{2.704358in}{5.208989in}}%
\pgfpathlineto{\pgfqpoint{2.708058in}{5.563409in}}%
\pgfpathlineto{\pgfqpoint{2.708798in}{5.110333in}}%
\pgfpathlineto{\pgfqpoint{2.709538in}{5.182000in}}%
\pgfpathlineto{\pgfqpoint{2.713978in}{5.613449in}}%
\pgfpathlineto{\pgfqpoint{2.714718in}{5.161515in}}%
\pgfpathlineto{\pgfqpoint{2.715458in}{5.234245in}}%
\pgfpathlineto{\pgfqpoint{2.719159in}{5.598943in}}%
\pgfpathlineto{\pgfqpoint{2.719899in}{5.148080in}}%
\pgfpathlineto{\pgfqpoint{2.720639in}{5.221811in}}%
\pgfpathlineto{\pgfqpoint{2.724339in}{5.591523in}}%
\pgfpathlineto{\pgfqpoint{2.725079in}{5.141737in}}%
\pgfpathlineto{\pgfqpoint{2.725819in}{5.216474in}}%
\pgfpathlineto{\pgfqpoint{2.729519in}{5.591231in}}%
\pgfpathlineto{\pgfqpoint{2.730260in}{5.142531in}}%
\pgfpathlineto{\pgfqpoint{2.731000in}{5.218280in}}%
\pgfpathlineto{\pgfqpoint{2.734700in}{5.598113in}}%
\pgfpathlineto{\pgfqpoint{2.735440in}{5.150506in}}%
\pgfpathlineto{\pgfqpoint{2.736180in}{5.227274in}}%
\pgfpathlineto{\pgfqpoint{2.739880in}{5.612215in}}%
\pgfpathlineto{\pgfqpoint{2.740620in}{5.165707in}}%
\pgfpathlineto{\pgfqpoint{2.741360in}{5.243501in}}%
\pgfpathlineto{\pgfqpoint{2.744321in}{5.555416in}}%
\pgfpathlineto{\pgfqpoint{2.745061in}{5.109930in}}%
\pgfpathlineto{\pgfqpoint{2.745801in}{5.188680in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{5.583555in}}%
\pgfpathlineto{\pgfqpoint{2.750241in}{5.139182in}}%
\pgfpathlineto{\pgfqpoint{2.750981in}{5.218969in}}%
\pgfpathlineto{\pgfqpoint{2.754681in}{5.619044in}}%
\pgfpathlineto{\pgfqpoint{2.755421in}{5.175792in}}%
\pgfpathlineto{\pgfqpoint{2.756161in}{5.256623in}}%
\pgfpathlineto{\pgfqpoint{2.759122in}{5.580715in}}%
\pgfpathlineto{\pgfqpoint{2.759862in}{5.138503in}}%
\pgfpathlineto{\pgfqpoint{2.760602in}{5.220307in}}%
\pgfpathlineto{\pgfqpoint{2.763562in}{5.548298in}}%
\pgfpathlineto{\pgfqpoint{2.764302in}{5.107132in}}%
\pgfpathlineto{\pgfqpoint{2.765042in}{5.189912in}}%
\pgfpathlineto{\pgfqpoint{2.768742in}{5.604996in}}%
\pgfpathlineto{\pgfqpoint{2.769482in}{5.164972in}}%
\pgfpathlineto{\pgfqpoint{2.770222in}{5.248815in}}%
\pgfpathlineto{\pgfqpoint{2.773183in}{5.584982in}}%
\pgfpathlineto{\pgfqpoint{2.773923in}{5.146015in}}%
\pgfpathlineto{\pgfqpoint{2.774663in}{5.230847in}}%
\pgfpathlineto{\pgfqpoint{2.777623in}{5.570976in}}%
\pgfpathlineto{\pgfqpoint{2.778363in}{5.133073in}}%
\pgfpathlineto{\pgfqpoint{2.779103in}{5.218898in}}%
\pgfpathlineto{\pgfqpoint{2.782063in}{5.563010in}}%
\pgfpathlineto{\pgfqpoint{2.782803in}{5.126177in}}%
\pgfpathlineto{\pgfqpoint{2.783543in}{5.213000in}}%
\pgfpathlineto{\pgfqpoint{2.786504in}{5.561114in}}%
\pgfpathlineto{\pgfqpoint{2.787244in}{5.125357in}}%
\pgfpathlineto{\pgfqpoint{2.787984in}{5.213184in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{5.565322in}}%
\pgfpathlineto{\pgfqpoint{2.791684in}{5.130647in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{5.219483in}}%
\pgfpathlineto{\pgfqpoint{2.795384in}{5.575665in}}%
\pgfpathlineto{\pgfqpoint{2.796124in}{5.142078in}}%
\pgfpathlineto{\pgfqpoint{2.796864in}{5.231928in}}%
\pgfpathlineto{\pgfqpoint{2.799825in}{5.592176in}}%
\pgfpathlineto{\pgfqpoint{2.800565in}{5.159683in}}%
\pgfpathlineto{\pgfqpoint{2.801305in}{5.250553in}}%
\pgfpathlineto{\pgfqpoint{2.804265in}{5.614889in}}%
\pgfpathlineto{\pgfqpoint{2.805005in}{5.183496in}}%
\pgfpathlineto{\pgfqpoint{2.805745in}{5.275391in}}%
\pgfpathlineto{\pgfqpoint{2.807965in}{5.551596in}}%
\pgfpathlineto{\pgfqpoint{2.808705in}{5.121209in}}%
\pgfpathlineto{\pgfqpoint{2.809445in}{5.214047in}}%
\pgfpathlineto{\pgfqpoint{2.812405in}{5.586274in}}%
\pgfpathlineto{\pgfqpoint{2.813146in}{5.156999in}}%
\pgfpathlineto{\pgfqpoint{2.813886in}{5.250872in}}%
\pgfpathlineto{\pgfqpoint{2.816846in}{5.627248in}}%
\pgfpathlineto{\pgfqpoint{2.817586in}{5.199091in}}%
\pgfpathlineto{\pgfqpoint{2.818326in}{5.294005in}}%
\pgfpathlineto{\pgfqpoint{2.820546in}{5.579282in}}%
\pgfpathlineto{\pgfqpoint{2.821286in}{5.152148in}}%
\pgfpathlineto{\pgfqpoint{2.822026in}{5.248018in}}%
\pgfpathlineto{\pgfqpoint{2.824986in}{5.632399in}}%
\pgfpathlineto{\pgfqpoint{2.825726in}{5.206395in}}%
\pgfpathlineto{\pgfqpoint{2.826466in}{5.303316in}}%
\pgfpathlineto{\pgfqpoint{2.828687in}{5.594625in}}%
\pgfpathlineto{\pgfqpoint{2.829427in}{5.169653in}}%
\pgfpathlineto{\pgfqpoint{2.830167in}{5.267539in}}%
\pgfpathlineto{\pgfqpoint{2.832387in}{5.561748in}}%
\pgfpathlineto{\pgfqpoint{2.833127in}{5.137811in}}%
\pgfpathlineto{\pgfqpoint{2.833867in}{5.236666in}}%
\pgfpathlineto{\pgfqpoint{2.836827in}{5.633012in}}%
\pgfpathlineto{\pgfqpoint{2.837567in}{5.210223in}}%
\pgfpathlineto{\pgfqpoint{2.838307in}{5.310144in}}%
\pgfpathlineto{\pgfqpoint{2.840527in}{5.610469in}}%
\pgfpathlineto{\pgfqpoint{2.841268in}{5.188727in}}%
\pgfpathlineto{\pgfqpoint{2.842008in}{5.289626in}}%
\pgfpathlineto{\pgfqpoint{2.844228in}{5.592890in}}%
\pgfpathlineto{\pgfqpoint{2.844968in}{5.172198in}}%
\pgfpathlineto{\pgfqpoint{2.845708in}{5.274079in}}%
\pgfpathlineto{\pgfqpoint{2.847928in}{5.580293in}}%
\pgfpathlineto{\pgfqpoint{2.848668in}{5.160658in}}%
\pgfpathlineto{\pgfqpoint{2.849408in}{5.263524in}}%
\pgfpathlineto{\pgfqpoint{2.851628in}{5.572701in}}%
\pgfpathlineto{\pgfqpoint{2.852368in}{5.154126in}}%
\pgfpathlineto{\pgfqpoint{2.853108in}{5.257982in}}%
\pgfpathlineto{\pgfqpoint{2.855329in}{5.570133in}}%
\pgfpathlineto{\pgfqpoint{2.856069in}{5.152624in}}%
\pgfpathlineto{\pgfqpoint{2.856809in}{5.257474in}}%
\pgfpathlineto{\pgfqpoint{2.859029in}{5.572613in}}%
\pgfpathlineto{\pgfqpoint{2.859769in}{5.156174in}}%
\pgfpathlineto{\pgfqpoint{2.860509in}{5.262023in}}%
\pgfpathlineto{\pgfqpoint{2.862729in}{5.580161in}}%
\pgfpathlineto{\pgfqpoint{2.863469in}{5.164797in}}%
\pgfpathlineto{\pgfqpoint{2.864209in}{5.271649in}}%
\pgfpathlineto{\pgfqpoint{2.866429in}{5.592800in}}%
\pgfpathlineto{\pgfqpoint{2.867169in}{5.178516in}}%
\pgfpathlineto{\pgfqpoint{2.867909in}{5.286374in}}%
\pgfpathlineto{\pgfqpoint{2.870130in}{5.610552in}}%
\pgfpathlineto{\pgfqpoint{2.870870in}{5.197353in}}%
\pgfpathlineto{\pgfqpoint{2.871610in}{5.306223in}}%
\pgfpathlineto{\pgfqpoint{2.873830in}{5.633439in}}%
\pgfpathlineto{\pgfqpoint{2.874570in}{5.221331in}}%
\pgfpathlineto{\pgfqpoint{2.875310in}{5.331216in}}%
\pgfpathlineto{\pgfqpoint{2.876790in}{5.551293in}}%
\pgfpathlineto{\pgfqpoint{2.877530in}{5.140162in}}%
\pgfpathlineto{\pgfqpoint{2.878270in}{5.250964in}}%
\pgfpathlineto{\pgfqpoint{2.880490in}{5.583988in}}%
\pgfpathlineto{\pgfqpoint{2.881230in}{5.173956in}}%
\pgfpathlineto{\pgfqpoint{2.881970in}{5.285781in}}%
\pgfpathlineto{\pgfqpoint{2.884191in}{5.621881in}}%
\pgfpathlineto{\pgfqpoint{2.884931in}{5.212953in}}%
\pgfpathlineto{\pgfqpoint{2.885671in}{5.325807in}}%
\pgfpathlineto{\pgfqpoint{2.887151in}{5.551828in}}%
\pgfpathlineto{\pgfqpoint{2.887891in}{5.143889in}}%
\pgfpathlineto{\pgfqpoint{2.888631in}{5.257669in}}%
\pgfpathlineto{\pgfqpoint{2.890851in}{5.599643in}}%
\pgfpathlineto{\pgfqpoint{2.891591in}{5.192818in}}%
\pgfpathlineto{\pgfqpoint{2.892331in}{5.307634in}}%
\pgfpathlineto{\pgfqpoint{2.894551in}{5.652721in}}%
\pgfpathlineto{\pgfqpoint{2.895291in}{5.247015in}}%
\pgfpathlineto{\pgfqpoint{2.896032in}{5.362872in}}%
\pgfpathlineto{\pgfqpoint{2.897512in}{5.594908in}}%
\pgfpathlineto{\pgfqpoint{2.898252in}{5.190202in}}%
\pgfpathlineto{\pgfqpoint{2.898992in}{5.306996in}}%
\pgfpathlineto{\pgfqpoint{2.901212in}{5.658027in}}%
\pgfpathlineto{\pgfqpoint{2.901952in}{5.254450in}}%
\pgfpathlineto{\pgfqpoint{2.902692in}{5.372293in}}%
\pgfpathlineto{\pgfqpoint{2.904172in}{5.608306in}}%
\pgfpathlineto{\pgfqpoint{2.904912in}{5.205737in}}%
\pgfpathlineto{\pgfqpoint{2.905652in}{5.324524in}}%
\pgfpathlineto{\pgfqpoint{2.907132in}{5.562426in}}%
\pgfpathlineto{\pgfqpoint{2.907872in}{5.160869in}}%
\pgfpathlineto{\pgfqpoint{2.908612in}{5.280602in}}%
\pgfpathlineto{\pgfqpoint{2.910833in}{5.640465in}}%
\pgfpathlineto{\pgfqpoint{2.911573in}{5.240050in}}%
\pgfpathlineto{\pgfqpoint{2.912313in}{5.360844in}}%
\pgfpathlineto{\pgfqpoint{2.913793in}{5.602767in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{5.203372in}}%
\pgfpathlineto{\pgfqpoint{2.915273in}{5.325119in}}%
\pgfpathlineto{\pgfqpoint{2.916753in}{5.568951in}}%
\pgfpathlineto{\pgfqpoint{2.917493in}{5.170579in}}%
\pgfpathlineto{\pgfqpoint{2.918233in}{5.293283in}}%
\pgfpathlineto{\pgfqpoint{2.920453in}{5.662073in}}%
\pgfpathlineto{\pgfqpoint{2.921193in}{5.264857in}}%
\pgfpathlineto{\pgfqpoint{2.921933in}{5.388634in}}%
\pgfpathlineto{\pgfqpoint{2.923413in}{5.636531in}}%
\pgfpathlineto{\pgfqpoint{2.924154in}{5.240346in}}%
\pgfpathlineto{\pgfqpoint{2.924894in}{5.365087in}}%
\pgfpathlineto{\pgfqpoint{2.926374in}{5.614913in}}%
\pgfpathlineto{\pgfqpoint{2.927114in}{5.219762in}}%
\pgfpathlineto{\pgfqpoint{2.927854in}{5.345469in}}%
\pgfpathlineto{\pgfqpoint{2.929334in}{5.597230in}}%
\pgfpathlineto{\pgfqpoint{2.930074in}{5.203118in}}%
\pgfpathlineto{\pgfqpoint{2.930814in}{5.329795in}}%
\pgfpathlineto{\pgfqpoint{2.932294in}{5.583497in}}%
\pgfpathlineto{\pgfqpoint{2.933034in}{5.190426in}}%
\pgfpathlineto{\pgfqpoint{2.933774in}{5.318075in}}%
\pgfpathlineto{\pgfqpoint{2.935254in}{5.573725in}}%
\pgfpathlineto{\pgfqpoint{2.935994in}{5.181699in}}%
\pgfpathlineto{\pgfqpoint{2.936734in}{5.310324in}}%
\pgfpathlineto{\pgfqpoint{2.938215in}{5.567927in}}%
\pgfpathlineto{\pgfqpoint{2.938955in}{5.176950in}}%
\pgfpathlineto{\pgfqpoint{2.939695in}{5.306554in}}%
\pgfpathlineto{\pgfqpoint{2.941175in}{5.566117in}}%
\pgfpathlineto{\pgfqpoint{2.941915in}{5.176193in}}%
\pgfpathlineto{\pgfqpoint{2.942655in}{5.306778in}}%
\pgfpathlineto{\pgfqpoint{2.944135in}{5.568308in}}%
\pgfpathlineto{\pgfqpoint{2.944875in}{5.179440in}}%
\pgfpathlineto{\pgfqpoint{2.945615in}{5.311010in}}%
\pgfpathlineto{\pgfqpoint{2.947095in}{5.574513in}}%
\pgfpathlineto{\pgfqpoint{2.947835in}{5.186704in}}%
\pgfpathlineto{\pgfqpoint{2.948575in}{5.319263in}}%
\pgfpathlineto{\pgfqpoint{2.950055in}{5.584745in}}%
\pgfpathlineto{\pgfqpoint{2.950795in}{5.198000in}}%
\pgfpathlineto{\pgfqpoint{2.951536in}{5.331550in}}%
\pgfpathlineto{\pgfqpoint{2.953016in}{5.599017in}}%
\pgfpathlineto{\pgfqpoint{2.953756in}{5.213340in}}%
\pgfpathlineto{\pgfqpoint{2.954496in}{5.347886in}}%
\pgfpathlineto{\pgfqpoint{2.955976in}{5.617345in}}%
\pgfpathlineto{\pgfqpoint{2.956716in}{5.232739in}}%
\pgfpathlineto{\pgfqpoint{2.957456in}{5.368283in}}%
\pgfpathlineto{\pgfqpoint{2.958936in}{5.639742in}}%
\pgfpathlineto{\pgfqpoint{2.959676in}{5.256211in}}%
\pgfpathlineto{\pgfqpoint{2.960416in}{5.392756in}}%
\pgfpathlineto{\pgfqpoint{2.961896in}{5.666221in}}%
\pgfpathlineto{\pgfqpoint{2.962636in}{5.283769in}}%
\pgfpathlineto{\pgfqpoint{2.963376in}{5.421319in}}%
\pgfpathlineto{\pgfqpoint{2.964116in}{5.558995in}}%
\pgfpathlineto{\pgfqpoint{2.964856in}{5.177481in}}%
\pgfpathlineto{\pgfqpoint{2.965597in}{5.315914in}}%
\pgfpathlineto{\pgfqpoint{2.967077in}{5.593157in}}%
\pgfpathlineto{\pgfqpoint{2.967817in}{5.212729in}}%
\pgfpathlineto{\pgfqpoint{2.968557in}{5.352172in}}%
\pgfpathlineto{\pgfqpoint{2.970037in}{5.631439in}}%
\pgfpathlineto{\pgfqpoint{2.970777in}{5.252100in}}%
\pgfpathlineto{\pgfqpoint{2.971517in}{5.392557in}}%
\pgfpathlineto{\pgfqpoint{2.972997in}{5.673855in}}%
\pgfpathlineto{\pgfqpoint{2.973737in}{5.295610in}}%
\pgfpathlineto{\pgfqpoint{2.974477in}{5.437085in}}%
\pgfpathlineto{\pgfqpoint{2.975217in}{5.578688in}}%
\pgfpathlineto{\pgfqpoint{2.975957in}{5.201393in}}%
\pgfpathlineto{\pgfqpoint{2.976697in}{5.343759in}}%
\pgfpathlineto{\pgfqpoint{2.978177in}{5.628880in}}%
\pgfpathlineto{\pgfqpoint{2.978918in}{5.252684in}}%
\pgfpathlineto{\pgfqpoint{2.979658in}{5.396074in}}%
\pgfpathlineto{\pgfqpoint{2.981138in}{5.683244in}}%
\pgfpathlineto{\pgfqpoint{2.981878in}{5.308153in}}%
\pgfpathlineto{\pgfqpoint{2.982618in}{5.452570in}}%
\pgfpathlineto{\pgfqpoint{2.983358in}{5.597118in}}%
\pgfpathlineto{\pgfqpoint{2.984098in}{5.222984in}}%
\pgfpathlineto{\pgfqpoint{2.984838in}{5.368300in}}%
\pgfpathlineto{\pgfqpoint{2.986318in}{5.659325in}}%
\pgfpathlineto{\pgfqpoint{2.987058in}{5.286304in}}%
\pgfpathlineto{\pgfqpoint{2.987798in}{5.432652in}}%
\pgfpathlineto{\pgfqpoint{2.988538in}{5.579133in}}%
\pgfpathlineto{\pgfqpoint{2.989278in}{5.207073in}}%
\pgfpathlineto{\pgfqpoint{2.990018in}{5.354325in}}%
\pgfpathlineto{\pgfqpoint{2.991498in}{5.649227in}}%
\pgfpathlineto{\pgfqpoint{2.992238in}{5.278287in}}%
\pgfpathlineto{\pgfqpoint{2.992979in}{5.426577in}}%
\pgfpathlineto{\pgfqpoint{2.993719in}{5.575001in}}%
\pgfpathlineto{\pgfqpoint{2.994459in}{5.205028in}}%
\pgfpathlineto{\pgfqpoint{2.995199in}{5.354226in}}%
\pgfpathlineto{\pgfqpoint{2.996679in}{5.653027in}}%
\pgfpathlineto{\pgfqpoint{2.997419in}{5.284180in}}%
\pgfpathlineto{\pgfqpoint{2.998159in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{2.998899in}{5.584801in}}%
\pgfpathlineto{\pgfqpoint{2.999639in}{5.216928in}}%
\pgfpathlineto{\pgfqpoint{3.000379in}{5.368083in}}%
\pgfpathlineto{\pgfqpoint{3.001859in}{5.670803in}}%
\pgfpathlineto{\pgfqpoint{3.002599in}{5.304062in}}%
\pgfpathlineto{\pgfqpoint{3.003339in}{5.456269in}}%
\pgfpathlineto{\pgfqpoint{3.004079in}{5.608613in}}%
\pgfpathlineto{\pgfqpoint{3.004819in}{5.242851in}}%
\pgfpathlineto{\pgfqpoint{3.005559in}{5.395975in}}%
\pgfpathlineto{\pgfqpoint{3.006299in}{5.549237in}}%
\pgfpathlineto{\pgfqpoint{3.007040in}{5.184455in}}%
\pgfpathlineto{\pgfqpoint{3.007780in}{5.338498in}}%
\pgfpathlineto{\pgfqpoint{3.009260in}{5.646999in}}%
\pgfpathlineto{\pgfqpoint{3.010000in}{5.283361in}}%
\pgfpathlineto{\pgfqpoint{3.010740in}{5.438464in}}%
\pgfpathlineto{\pgfqpoint{3.011480in}{5.593707in}}%
\pgfpathlineto{\pgfqpoint{3.012220in}{5.231056in}}%
\pgfpathlineto{\pgfqpoint{3.012960in}{5.387082in}}%
\pgfpathlineto{\pgfqpoint{3.014440in}{5.699556in}}%
\pgfpathlineto{\pgfqpoint{3.015180in}{5.338056in}}%
\pgfpathlineto{\pgfqpoint{3.015920in}{5.495149in}}%
\pgfpathlineto{\pgfqpoint{3.016660in}{5.652384in}}%
\pgfpathlineto{\pgfqpoint{3.017400in}{5.291876in}}%
\pgfpathlineto{\pgfqpoint{3.018140in}{5.449898in}}%
\pgfpathlineto{\pgfqpoint{3.018880in}{5.608062in}}%
\pgfpathlineto{\pgfqpoint{3.019620in}{5.248548in}}%
\pgfpathlineto{\pgfqpoint{3.020361in}{5.407501in}}%
\pgfpathlineto{\pgfqpoint{3.021101in}{5.566596in}}%
\pgfpathlineto{\pgfqpoint{3.021841in}{5.208079in}}%
\pgfpathlineto{\pgfqpoint{3.022581in}{5.367964in}}%
\pgfpathlineto{\pgfqpoint{3.024061in}{5.688164in}}%
\pgfpathlineto{\pgfqpoint{3.024801in}{5.330812in}}%
\pgfpathlineto{\pgfqpoint{3.025541in}{5.491776in}}%
\pgfpathlineto{\pgfqpoint{3.026281in}{5.652884in}}%
\pgfpathlineto{\pgfqpoint{3.027021in}{5.296535in}}%
\pgfpathlineto{\pgfqpoint{3.027761in}{5.458436in}}%
\pgfpathlineto{\pgfqpoint{3.028501in}{5.620483in}}%
\pgfpathlineto{\pgfqpoint{3.029241in}{5.265138in}}%
\pgfpathlineto{\pgfqpoint{3.029981in}{5.427979in}}%
\pgfpathlineto{\pgfqpoint{3.030721in}{5.590965in}}%
\pgfpathlineto{\pgfqpoint{3.031461in}{5.236628in}}%
\pgfpathlineto{\pgfqpoint{3.032201in}{5.400411in}}%
\pgfpathlineto{\pgfqpoint{3.032941in}{5.564340in}}%
\pgfpathlineto{\pgfqpoint{3.033681in}{5.211012in}}%
\pgfpathlineto{\pgfqpoint{3.034422in}{5.375738in}}%
\pgfpathlineto{\pgfqpoint{3.035902in}{5.705632in}}%
\pgfpathlineto{\pgfqpoint{3.036642in}{5.353487in}}%
\pgfpathlineto{\pgfqpoint{3.037382in}{5.519306in}}%
\pgfpathlineto{\pgfqpoint{3.038122in}{5.685275in}}%
\pgfpathlineto{\pgfqpoint{3.038862in}{5.334145in}}%
\pgfpathlineto{\pgfqpoint{3.039602in}{5.500914in}}%
\pgfpathlineto{\pgfqpoint{3.040342in}{5.667832in}}%
\pgfpathlineto{\pgfqpoint{3.041082in}{5.317721in}}%
\pgfpathlineto{\pgfqpoint{3.041822in}{5.485440in}}%
\pgfpathlineto{\pgfqpoint{3.042562in}{5.653310in}}%
\pgfpathlineto{\pgfqpoint{3.043302in}{5.304219in}}%
\pgfpathlineto{\pgfqpoint{3.044042in}{5.472892in}}%
\pgfpathlineto{\pgfqpoint{3.044782in}{5.641715in}}%
\pgfpathlineto{\pgfqpoint{3.045522in}{5.293648in}}%
\pgfpathlineto{\pgfqpoint{3.046262in}{5.463276in}}%
\pgfpathlineto{\pgfqpoint{3.047002in}{5.633055in}}%
\pgfpathlineto{\pgfqpoint{3.047742in}{5.286013in}}%
\pgfpathlineto{\pgfqpoint{3.048483in}{5.456598in}}%
\pgfpathlineto{\pgfqpoint{3.049223in}{5.627335in}}%
\pgfpathlineto{\pgfqpoint{3.049963in}{5.281321in}}%
\pgfpathlineto{\pgfqpoint{3.050703in}{5.452866in}}%
\pgfpathlineto{\pgfqpoint{3.051443in}{5.624563in}}%
\pgfpathlineto{\pgfqpoint{3.052183in}{5.279580in}}%
\pgfpathlineto{\pgfqpoint{3.052923in}{5.452087in}}%
\pgfpathlineto{\pgfqpoint{3.053663in}{5.624746in}}%
\pgfpathlineto{\pgfqpoint{3.054403in}{5.280797in}}%
\pgfpathlineto{\pgfqpoint{3.055883in}{5.627891in}}%
\pgfpathlineto{\pgfqpoint{3.056623in}{5.284977in}}%
\pgfpathlineto{\pgfqpoint{3.058103in}{5.634004in}}%
\pgfpathlineto{\pgfqpoint{3.058843in}{5.292128in}}%
\pgfpathlineto{\pgfqpoint{3.060323in}{5.643092in}}%
\pgfpathlineto{\pgfqpoint{3.061063in}{5.302257in}}%
\pgfpathlineto{\pgfqpoint{3.062544in}{5.655163in}}%
\pgfpathlineto{\pgfqpoint{3.063284in}{5.315372in}}%
\pgfpathlineto{\pgfqpoint{3.064764in}{5.670224in}}%
\pgfpathlineto{\pgfqpoint{3.065504in}{5.331479in}}%
\pgfpathlineto{\pgfqpoint{3.066984in}{5.688281in}}%
\pgfpathlineto{\pgfqpoint{3.067724in}{5.350585in}}%
\pgfpathlineto{\pgfqpoint{3.069204in}{5.709343in}}%
\pgfpathlineto{\pgfqpoint{3.069944in}{5.372699in}}%
\pgfpathlineto{\pgfqpoint{3.070684in}{5.552978in}}%
\pgfpathlineto{\pgfqpoint{3.071424in}{5.217203in}}%
\pgfpathlineto{\pgfqpoint{3.072904in}{5.579564in}}%
\pgfpathlineto{\pgfqpoint{3.073644in}{5.244845in}}%
\pgfpathlineto{\pgfqpoint{3.075124in}{5.609172in}}%
\pgfpathlineto{\pgfqpoint{3.075865in}{5.275512in}}%
\pgfpathlineto{\pgfqpoint{3.077345in}{5.641810in}}%
\pgfpathlineto{\pgfqpoint{3.078085in}{5.309211in}}%
\pgfpathlineto{\pgfqpoint{3.079565in}{5.677485in}}%
\pgfpathlineto{\pgfqpoint{3.080305in}{5.345949in}}%
\pgfpathlineto{\pgfqpoint{3.081785in}{5.716205in}}%
\pgfpathlineto{\pgfqpoint{3.082525in}{5.385736in}}%
\pgfpathlineto{\pgfqpoint{3.083265in}{5.571774in}}%
\pgfpathlineto{\pgfqpoint{3.084005in}{5.242185in}}%
\pgfpathlineto{\pgfqpoint{3.085485in}{5.616086in}}%
\pgfpathlineto{\pgfqpoint{3.086225in}{5.287567in}}%
\pgfpathlineto{\pgfqpoint{3.087705in}{5.663462in}}%
\pgfpathlineto{\pgfqpoint{3.088445in}{5.336016in}}%
\pgfpathlineto{\pgfqpoint{3.089926in}{5.713908in}}%
\pgfpathlineto{\pgfqpoint{3.090666in}{5.387539in}}%
\pgfpathlineto{\pgfqpoint{3.091406in}{5.577403in}}%
\pgfpathlineto{\pgfqpoint{3.092146in}{5.251920in}}%
\pgfpathlineto{\pgfqpoint{3.093626in}{5.633486in}}%
\pgfpathlineto{\pgfqpoint{3.094366in}{5.309084in}}%
\pgfpathlineto{\pgfqpoint{3.095846in}{5.692660in}}%
\pgfpathlineto{\pgfqpoint{3.096586in}{5.369342in}}%
\pgfpathlineto{\pgfqpoint{3.097326in}{5.562053in}}%
\pgfpathlineto{\pgfqpoint{3.098066in}{5.239626in}}%
\pgfpathlineto{\pgfqpoint{3.099546in}{5.626896in}}%
\pgfpathlineto{\pgfqpoint{3.100286in}{5.305557in}}%
\pgfpathlineto{\pgfqpoint{3.101766in}{5.694849in}}%
\pgfpathlineto{\pgfqpoint{3.102506in}{5.374601in}}%
\pgfpathlineto{\pgfqpoint{3.103246in}{5.570175in}}%
\pgfpathlineto{\pgfqpoint{3.103987in}{5.250823in}}%
\pgfpathlineto{\pgfqpoint{3.105467in}{5.643831in}}%
\pgfpathlineto{\pgfqpoint{3.106207in}{5.325574in}}%
\pgfpathlineto{\pgfqpoint{3.107687in}{5.720617in}}%
\pgfpathlineto{\pgfqpoint{3.108427in}{5.403459in}}%
\pgfpathlineto{\pgfqpoint{3.109167in}{5.601914in}}%
\pgfpathlineto{\pgfqpoint{3.109907in}{5.285656in}}%
\pgfpathlineto{\pgfqpoint{3.111387in}{5.684436in}}%
\pgfpathlineto{\pgfqpoint{3.112127in}{5.369281in}}%
\pgfpathlineto{\pgfqpoint{3.112867in}{5.569608in}}%
\pgfpathlineto{\pgfqpoint{3.113607in}{5.255357in}}%
\pgfpathlineto{\pgfqpoint{3.115087in}{5.657886in}}%
\pgfpathlineto{\pgfqpoint{3.115827in}{5.344743in}}%
\pgfpathlineto{\pgfqpoint{3.116567in}{5.546948in}}%
\pgfpathlineto{\pgfqpoint{3.117308in}{5.234712in}}%
\pgfpathlineto{\pgfqpoint{3.118788in}{5.641003in}}%
\pgfpathlineto{\pgfqpoint{3.119528in}{5.329880in}}%
\pgfpathlineto{\pgfqpoint{3.121008in}{5.738235in}}%
\pgfpathlineto{\pgfqpoint{3.121748in}{5.428227in}}%
\pgfpathlineto{\pgfqpoint{3.122488in}{5.633350in}}%
\pgfpathlineto{\pgfqpoint{3.123228in}{5.324254in}}%
\pgfpathlineto{\pgfqpoint{3.124708in}{5.736394in}}%
\pgfpathlineto{\pgfqpoint{3.125448in}{5.428418in}}%
\pgfpathlineto{\pgfqpoint{3.126188in}{5.635437in}}%
\pgfpathlineto{\pgfqpoint{3.126928in}{5.328377in}}%
\pgfpathlineto{\pgfqpoint{3.128408in}{5.744315in}}%
\pgfpathlineto{\pgfqpoint{3.129148in}{5.438380in}}%
\pgfpathlineto{\pgfqpoint{3.129888in}{5.647301in}}%
\pgfpathlineto{\pgfqpoint{3.130628in}{5.342284in}}%
\pgfpathlineto{\pgfqpoint{3.131369in}{5.552069in}}%
\pgfpathlineto{\pgfqpoint{3.132109in}{5.247971in}}%
\pgfpathlineto{\pgfqpoint{3.133589in}{5.669450in}}%
\pgfpathlineto{\pgfqpoint{3.134329in}{5.366484in}}%
\pgfpathlineto{\pgfqpoint{3.135069in}{5.578180in}}%
\pgfpathlineto{\pgfqpoint{3.135809in}{5.276136in}}%
\pgfpathlineto{\pgfqpoint{3.137289in}{5.701446in}}%
\pgfpathlineto{\pgfqpoint{3.138029in}{5.400539in}}%
\pgfpathlineto{\pgfqpoint{3.138769in}{5.614154in}}%
\pgfpathlineto{\pgfqpoint{3.139509in}{5.314173in}}%
\pgfpathlineto{\pgfqpoint{3.140989in}{5.743326in}}%
\pgfpathlineto{\pgfqpoint{3.141729in}{5.444487in}}%
\pgfpathlineto{\pgfqpoint{3.142469in}{5.660028in}}%
\pgfpathlineto{\pgfqpoint{3.143209in}{5.362118in}}%
\pgfpathlineto{\pgfqpoint{3.143949in}{5.578531in}}%
\pgfpathlineto{\pgfqpoint{3.144689in}{5.281551in}}%
\pgfpathlineto{\pgfqpoint{3.146170in}{5.716310in}}%
\pgfpathlineto{\pgfqpoint{3.146910in}{5.420479in}}%
\pgfpathlineto{\pgfqpoint{3.147650in}{5.638827in}}%
\pgfpathlineto{\pgfqpoint{3.148390in}{5.343930in}}%
\pgfpathlineto{\pgfqpoint{3.149130in}{5.563154in}}%
\pgfpathlineto{\pgfqpoint{3.149870in}{5.269192in}}%
\pgfpathlineto{\pgfqpoint{3.151350in}{5.709583in}}%
\pgfpathlineto{\pgfqpoint{3.152090in}{5.416776in}}%
\pgfpathlineto{\pgfqpoint{3.152830in}{5.637946in}}%
\pgfpathlineto{\pgfqpoint{3.153570in}{5.346077in}}%
\pgfpathlineto{\pgfqpoint{3.154310in}{5.568126in}}%
\pgfpathlineto{\pgfqpoint{3.155050in}{5.277197in}}%
\pgfpathlineto{\pgfqpoint{3.156530in}{5.723248in}}%
\pgfpathlineto{\pgfqpoint{3.157270in}{5.433482in}}%
\pgfpathlineto{\pgfqpoint{3.158010in}{5.657486in}}%
\pgfpathlineto{\pgfqpoint{3.158751in}{5.368662in}}%
\pgfpathlineto{\pgfqpoint{3.159491in}{5.593550in}}%
\pgfpathlineto{\pgfqpoint{3.160231in}{5.305670in}}%
\pgfpathlineto{\pgfqpoint{3.161711in}{5.757409in}}%
\pgfpathlineto{\pgfqpoint{3.162451in}{5.470699in}}%
\pgfpathlineto{\pgfqpoint{3.163191in}{5.697552in}}%
\pgfpathlineto{\pgfqpoint{3.163931in}{5.411790in}}%
\pgfpathlineto{\pgfqpoint{3.164671in}{5.639530in}}%
\pgfpathlineto{\pgfqpoint{3.165411in}{5.354717in}}%
\pgfpathlineto{\pgfqpoint{3.166151in}{5.583347in}}%
\pgfpathlineto{\pgfqpoint{3.166891in}{5.299484in}}%
\pgfpathlineto{\pgfqpoint{3.168371in}{5.758719in}}%
\pgfpathlineto{\pgfqpoint{3.169111in}{5.476034in}}%
\pgfpathlineto{\pgfqpoint{3.169851in}{5.706641in}}%
\pgfpathlineto{\pgfqpoint{3.170591in}{5.424911in}}%
\pgfpathlineto{\pgfqpoint{3.171331in}{5.656411in}}%
\pgfpathlineto{\pgfqpoint{3.172071in}{5.375635in}}%
\pgfpathlineto{\pgfqpoint{3.172812in}{5.608030in}}%
\pgfpathlineto{\pgfqpoint{3.173552in}{5.328210in}}%
\pgfpathlineto{\pgfqpoint{3.174292in}{5.561500in}}%
\pgfpathlineto{\pgfqpoint{3.175032in}{5.282638in}}%
\pgfpathlineto{\pgfqpoint{3.176512in}{5.751209in}}%
\pgfpathlineto{\pgfqpoint{3.177252in}{5.473536in}}%
\pgfpathlineto{\pgfqpoint{3.177992in}{5.708820in}}%
\pgfpathlineto{\pgfqpoint{3.178732in}{5.432109in}}%
\pgfpathlineto{\pgfqpoint{3.179472in}{5.668291in}}%
\pgfpathlineto{\pgfqpoint{3.180212in}{5.392543in}}%
\pgfpathlineto{\pgfqpoint{3.180952in}{5.629625in}}%
\pgfpathlineto{\pgfqpoint{3.181692in}{5.354841in}}%
\pgfpathlineto{\pgfqpoint{3.182432in}{5.592825in}}%
\pgfpathlineto{\pgfqpoint{3.183172in}{5.319006in}}%
\pgfpathlineto{\pgfqpoint{3.183912in}{5.557892in}}%
\pgfpathlineto{\pgfqpoint{3.184652in}{5.285039in}}%
\pgfpathlineto{\pgfqpoint{3.186132in}{5.764823in}}%
\pgfpathlineto{\pgfqpoint{3.186873in}{5.493173in}}%
\pgfpathlineto{\pgfqpoint{3.187613in}{5.734072in}}%
\pgfpathlineto{\pgfqpoint{3.188353in}{5.463393in}}%
\pgfpathlineto{\pgfqpoint{3.189093in}{5.705199in}}%
\pgfpathlineto{\pgfqpoint{3.189833in}{5.435491in}}%
\pgfpathlineto{\pgfqpoint{3.190573in}{5.678205in}}%
\pgfpathlineto{\pgfqpoint{3.191313in}{5.409469in}}%
\pgfpathlineto{\pgfqpoint{3.192053in}{5.653092in}}%
\pgfpathlineto{\pgfqpoint{3.192793in}{5.385331in}}%
\pgfpathlineto{\pgfqpoint{3.193533in}{5.629864in}}%
\pgfpathlineto{\pgfqpoint{3.194273in}{5.363079in}}%
\pgfpathlineto{\pgfqpoint{3.195013in}{5.608523in}}%
\pgfpathlineto{\pgfqpoint{3.195753in}{5.342714in}}%
\pgfpathlineto{\pgfqpoint{3.196493in}{5.589071in}}%
\pgfpathlineto{\pgfqpoint{3.197233in}{5.324241in}}%
\pgfpathlineto{\pgfqpoint{3.197973in}{5.571511in}}%
\pgfpathlineto{\pgfqpoint{3.198713in}{5.307660in}}%
\pgfpathlineto{\pgfqpoint{3.199453in}{5.555846in}}%
\pgfpathlineto{\pgfqpoint{3.200194in}{5.292975in}}%
\pgfpathlineto{\pgfqpoint{3.201674in}{5.791387in}}%
\pgfpathlineto{\pgfqpoint{3.202414in}{5.529743in}}%
\pgfpathlineto{\pgfqpoint{3.203154in}{5.779972in}}%
\pgfpathlineto{\pgfqpoint{3.203894in}{5.519312in}}%
\pgfpathlineto{\pgfqpoint{3.204634in}{5.770460in}}%
\pgfpathlineto{\pgfqpoint{3.205374in}{5.510786in}}%
\pgfpathlineto{\pgfqpoint{3.206114in}{5.762855in}}%
\pgfpathlineto{\pgfqpoint{3.206854in}{5.504168in}}%
\pgfpathlineto{\pgfqpoint{3.207594in}{5.757159in}}%
\pgfpathlineto{\pgfqpoint{3.208334in}{5.499461in}}%
\pgfpathlineto{\pgfqpoint{3.209074in}{5.753374in}}%
\pgfpathlineto{\pgfqpoint{3.209814in}{5.496668in}}%
\pgfpathlineto{\pgfqpoint{3.210554in}{5.751505in}}%
\pgfpathlineto{\pgfqpoint{3.211294in}{5.495790in}}%
\pgfpathlineto{\pgfqpoint{3.212034in}{5.751552in}}%
\pgfpathlineto{\pgfqpoint{3.212774in}{5.496830in}}%
\pgfpathlineto{\pgfqpoint{3.213514in}{5.753518in}}%
\pgfpathlineto{\pgfqpoint{3.214255in}{5.499791in}}%
\pgfpathlineto{\pgfqpoint{3.214995in}{5.757407in}}%
\pgfpathlineto{\pgfqpoint{3.215735in}{5.504676in}}%
\pgfpathlineto{\pgfqpoint{3.216475in}{5.763221in}}%
\pgfpathlineto{\pgfqpoint{3.217215in}{5.511487in}}%
\pgfpathlineto{\pgfqpoint{3.217955in}{5.770962in}}%
\pgfpathlineto{\pgfqpoint{3.218695in}{5.520227in}}%
\pgfpathlineto{\pgfqpoint{3.219435in}{5.780633in}}%
\pgfpathlineto{\pgfqpoint{3.220175in}{5.530899in}}%
\pgfpathlineto{\pgfqpoint{3.220915in}{5.792237in}}%
\pgfpathlineto{\pgfqpoint{3.221655in}{5.543505in}}%
\pgfpathlineto{\pgfqpoint{3.222395in}{5.805777in}}%
\pgfpathlineto{\pgfqpoint{3.223875in}{5.311069in}}%
\pgfpathlineto{\pgfqpoint{3.224615in}{5.574991in}}%
\pgfpathlineto{\pgfqpoint{3.225355in}{5.329018in}}%
\pgfpathlineto{\pgfqpoint{3.226095in}{5.593877in}}%
\pgfpathlineto{\pgfqpoint{3.226835in}{5.348910in}}%
\pgfpathlineto{\pgfqpoint{3.227575in}{5.614706in}}%
\pgfpathlineto{\pgfqpoint{3.228316in}{5.370747in}}%
\pgfpathlineto{\pgfqpoint{3.229056in}{5.637482in}}%
\pgfpathlineto{\pgfqpoint{3.229796in}{5.394532in}}%
\pgfpathlineto{\pgfqpoint{3.230536in}{5.662207in}}%
\pgfpathlineto{\pgfqpoint{3.231276in}{5.420268in}}%
\pgfpathlineto{\pgfqpoint{3.232016in}{5.688884in}}%
\pgfpathlineto{\pgfqpoint{3.232756in}{5.447958in}}%
\pgfpathlineto{\pgfqpoint{3.233496in}{5.717517in}}%
\pgfpathlineto{\pgfqpoint{3.234236in}{5.477604in}}%
\pgfpathlineto{\pgfqpoint{3.234976in}{5.748107in}}%
\pgfpathlineto{\pgfqpoint{3.235716in}{5.509210in}}%
\pgfpathlineto{\pgfqpoint{3.236456in}{5.780658in}}%
\pgfpathlineto{\pgfqpoint{3.237196in}{5.542778in}}%
\pgfpathlineto{\pgfqpoint{3.237936in}{5.815172in}}%
\pgfpathlineto{\pgfqpoint{3.239416in}{5.342207in}}%
\pgfpathlineto{\pgfqpoint{3.240156in}{5.616270in}}%
\pgfpathlineto{\pgfqpoint{3.240896in}{5.381187in}}%
\pgfpathlineto{\pgfqpoint{3.241636in}{5.656199in}}%
\pgfpathlineto{\pgfqpoint{3.242377in}{5.422138in}}%
\pgfpathlineto{\pgfqpoint{3.243117in}{5.698101in}}%
\pgfpathlineto{\pgfqpoint{3.243857in}{5.465063in}}%
\pgfpathlineto{\pgfqpoint{3.244597in}{5.741978in}}%
\pgfpathlineto{\pgfqpoint{3.245337in}{5.509964in}}%
\pgfpathlineto{\pgfqpoint{3.246077in}{5.787832in}}%
\pgfpathlineto{\pgfqpoint{3.247557in}{5.326620in}}%
\pgfpathlineto{\pgfqpoint{3.248297in}{5.606168in}}%
\pgfpathlineto{\pgfqpoint{3.249037in}{5.376971in}}%
\pgfpathlineto{\pgfqpoint{3.249777in}{5.657474in}}%
\pgfpathlineto{\pgfqpoint{3.250517in}{5.429307in}}%
\pgfpathlineto{\pgfqpoint{3.251257in}{5.710768in}}%
\pgfpathlineto{\pgfqpoint{3.251997in}{5.483632in}}%
\pgfpathlineto{\pgfqpoint{3.252737in}{5.766051in}}%
\pgfpathlineto{\pgfqpoint{3.253477in}{5.539949in}}%
\pgfpathlineto{\pgfqpoint{3.254217in}{5.823328in}}%
\pgfpathlineto{\pgfqpoint{3.255698in}{5.373958in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{5.659026in}}%
\pgfpathlineto{\pgfqpoint{3.257178in}{5.435761in}}%
\pgfpathlineto{\pgfqpoint{3.257918in}{5.721792in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{5.499565in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{5.499565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{4.286266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{4.359459in}}%
\pgfpathlineto{\pgfqpoint{2.395755in}{4.360569in}}%
\pgfpathlineto{\pgfqpoint{2.831647in}{4.362953in}}%
\pgfpathlineto{\pgfqpoint{3.099546in}{4.366527in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{4.370199in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{4.370199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{4.286266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{4.359459in}}%
\pgfpathlineto{\pgfqpoint{0.612226in}{4.360603in}}%
\pgfpathlineto{\pgfqpoint{0.613706in}{4.365227in}}%
\pgfpathlineto{\pgfqpoint{0.615187in}{4.388532in}}%
\pgfpathlineto{\pgfqpoint{0.616667in}{4.424969in}}%
\pgfpathlineto{\pgfqpoint{0.675131in}{4.444930in}}%
\pgfpathlineto{\pgfqpoint{0.729155in}{4.465715in}}%
\pgfpathlineto{\pgfqpoint{0.779478in}{4.487444in}}%
\pgfpathlineto{\pgfqpoint{0.826842in}{4.510305in}}%
\pgfpathlineto{\pgfqpoint{0.871985in}{4.534578in}}%
\pgfpathlineto{\pgfqpoint{0.914908in}{4.560208in}}%
\pgfpathlineto{\pgfqpoint{0.955611in}{4.587096in}}%
\pgfpathlineto{\pgfqpoint{0.994834in}{4.615667in}}%
\pgfpathlineto{\pgfqpoint{1.032577in}{4.645904in}}%
\pgfpathlineto{\pgfqpoint{1.068839in}{4.677761in}}%
\pgfpathlineto{\pgfqpoint{1.104362in}{4.711911in}}%
\pgfpathlineto{\pgfqpoint{1.139144in}{4.748453in}}%
\pgfpathlineto{\pgfqpoint{1.173187in}{4.787481in}}%
\pgfpathlineto{\pgfqpoint{1.206489in}{4.829083in}}%
\pgfpathlineto{\pgfqpoint{1.239052in}{4.873335in}}%
\pgfpathlineto{\pgfqpoint{1.270874in}{4.920307in}}%
\pgfpathlineto{\pgfqpoint{1.302696in}{4.971288in}}%
\pgfpathlineto{\pgfqpoint{1.333779in}{5.025292in}}%
\pgfpathlineto{\pgfqpoint{1.364861in}{5.083814in}}%
\pgfpathlineto{\pgfqpoint{1.395203in}{5.145672in}}%
\pgfpathlineto{\pgfqpoint{1.425545in}{5.212596in}}%
\pgfpathlineto{\pgfqpoint{1.455887in}{5.285008in}}%
\pgfpathlineto{\pgfqpoint{1.485490in}{5.361380in}}%
\pgfpathlineto{\pgfqpoint{1.515092in}{5.443870in}}%
\pgfpathlineto{\pgfqpoint{1.544694in}{5.532975in}}%
\pgfpathlineto{\pgfqpoint{1.549134in}{5.546944in}}%
\pgfpathlineto{\pgfqpoint{1.549874in}{5.020126in}}%
\pgfpathlineto{\pgfqpoint{1.550614in}{5.022989in}}%
\pgfpathlineto{\pgfqpoint{1.584657in}{5.159206in}}%
\pgfpathlineto{\pgfqpoint{1.617959in}{5.301643in}}%
\pgfpathlineto{\pgfqpoint{1.650521in}{5.450622in}}%
\pgfpathlineto{\pgfqpoint{1.670503in}{5.547215in}}%
\pgfpathlineto{\pgfqpoint{1.671243in}{5.021806in}}%
\pgfpathlineto{\pgfqpoint{1.671983in}{5.025983in}}%
\pgfpathlineto{\pgfqpoint{1.707506in}{5.232993in}}%
\pgfpathlineto{\pgfqpoint{1.742288in}{5.449016in}}%
\pgfpathlineto{\pgfqpoint{1.757829in}{5.550201in}}%
\pgfpathlineto{\pgfqpoint{1.758569in}{5.026119in}}%
\pgfpathlineto{\pgfqpoint{1.759309in}{5.031535in}}%
\pgfpathlineto{\pgfqpoint{1.795572in}{5.305219in}}%
\pgfpathlineto{\pgfqpoint{1.825914in}{5.547737in}}%
\pgfpathlineto{\pgfqpoint{1.826654in}{5.024928in}}%
\pgfpathlineto{\pgfqpoint{1.827394in}{5.031531in}}%
\pgfpathlineto{\pgfqpoint{1.864397in}{5.371887in}}%
\pgfpathlineto{\pgfqpoint{1.882898in}{5.550066in}}%
\pgfpathlineto{\pgfqpoint{1.883638in}{5.028505in}}%
\pgfpathlineto{\pgfqpoint{1.884378in}{5.036274in}}%
\pgfpathlineto{\pgfqpoint{1.921381in}{5.436429in}}%
\pgfpathlineto{\pgfqpoint{1.931742in}{5.552826in}}%
\pgfpathlineto{\pgfqpoint{1.932482in}{5.032495in}}%
\pgfpathlineto{\pgfqpoint{1.933222in}{5.041410in}}%
\pgfpathlineto{\pgfqpoint{1.970965in}{5.509852in}}%
\pgfpathlineto{\pgfqpoint{1.973925in}{5.547790in}}%
\pgfpathlineto{\pgfqpoint{1.974665in}{5.028662in}}%
\pgfpathlineto{\pgfqpoint{1.975405in}{5.038700in}}%
\pgfpathlineto{\pgfqpoint{2.012408in}{5.555270in}}%
\pgfpathlineto{\pgfqpoint{2.013148in}{5.037350in}}%
\pgfpathlineto{\pgfqpoint{2.013888in}{5.048514in}}%
\pgfpathlineto{\pgfqpoint{2.046450in}{5.552199in}}%
\pgfpathlineto{\pgfqpoint{2.047190in}{5.035462in}}%
\pgfpathlineto{\pgfqpoint{2.047930in}{5.047732in}}%
\pgfpathlineto{\pgfqpoint{2.077532in}{5.549686in}}%
\pgfpathlineto{\pgfqpoint{2.078272in}{5.034126in}}%
\pgfpathlineto{\pgfqpoint{2.079012in}{5.047493in}}%
\pgfpathlineto{\pgfqpoint{2.106394in}{5.552405in}}%
\pgfpathlineto{\pgfqpoint{2.107134in}{5.038021in}}%
\pgfpathlineto{\pgfqpoint{2.107875in}{5.052485in}}%
\pgfpathlineto{\pgfqpoint{2.133036in}{5.553641in}}%
\pgfpathlineto{\pgfqpoint{2.133776in}{5.040426in}}%
\pgfpathlineto{\pgfqpoint{2.134516in}{5.055980in}}%
\pgfpathlineto{\pgfqpoint{2.157458in}{5.546496in}}%
\pgfpathlineto{\pgfqpoint{2.158198in}{5.034433in}}%
\pgfpathlineto{\pgfqpoint{2.158938in}{5.051064in}}%
\pgfpathlineto{\pgfqpoint{2.181140in}{5.558269in}}%
\pgfpathlineto{\pgfqpoint{2.181880in}{5.047378in}}%
\pgfpathlineto{\pgfqpoint{2.182620in}{5.065101in}}%
\pgfpathlineto{\pgfqpoint{2.202601in}{5.550756in}}%
\pgfpathlineto{\pgfqpoint{2.203341in}{5.041008in}}%
\pgfpathlineto{\pgfqpoint{2.204081in}{5.059800in}}%
\pgfpathlineto{\pgfqpoint{2.223323in}{5.555350in}}%
\pgfpathlineto{\pgfqpoint{2.224063in}{5.046758in}}%
\pgfpathlineto{\pgfqpoint{2.224803in}{5.066627in}}%
\pgfpathlineto{\pgfqpoint{2.242564in}{5.549750in}}%
\pgfpathlineto{\pgfqpoint{2.243304in}{5.042298in}}%
\pgfpathlineto{\pgfqpoint{2.244044in}{5.063231in}}%
\pgfpathlineto{\pgfqpoint{2.261066in}{5.550727in}}%
\pgfpathlineto{\pgfqpoint{2.261806in}{5.044419in}}%
\pgfpathlineto{\pgfqpoint{2.262546in}{5.066419in}}%
\pgfpathlineto{\pgfqpoint{2.278827in}{5.556227in}}%
\pgfpathlineto{\pgfqpoint{2.279567in}{5.051066in}}%
\pgfpathlineto{\pgfqpoint{2.280307in}{5.074137in}}%
\pgfpathlineto{\pgfqpoint{2.295848in}{5.564149in}}%
\pgfpathlineto{\pgfqpoint{2.296588in}{5.060136in}}%
\pgfpathlineto{\pgfqpoint{2.297328in}{5.084277in}}%
\pgfpathlineto{\pgfqpoint{2.311389in}{5.547696in}}%
\pgfpathlineto{\pgfqpoint{2.312129in}{5.044799in}}%
\pgfpathlineto{\pgfqpoint{2.312869in}{5.069983in}}%
\pgfpathlineto{\pgfqpoint{2.326930in}{5.553401in}}%
\pgfpathlineto{\pgfqpoint{2.327670in}{5.051644in}}%
\pgfpathlineto{\pgfqpoint{2.328410in}{5.077892in}}%
\pgfpathlineto{\pgfqpoint{2.341731in}{5.554949in}}%
\pgfpathlineto{\pgfqpoint{2.342471in}{5.054326in}}%
\pgfpathlineto{\pgfqpoint{2.343212in}{5.081631in}}%
\pgfpathlineto{\pgfqpoint{2.355792in}{5.550084in}}%
\pgfpathlineto{\pgfqpoint{2.356533in}{5.050585in}}%
\pgfpathlineto{\pgfqpoint{2.357273in}{5.078939in}}%
\pgfpathlineto{\pgfqpoint{2.369853in}{5.565378in}}%
\pgfpathlineto{\pgfqpoint{2.370594in}{5.067024in}}%
\pgfpathlineto{\pgfqpoint{2.371334in}{5.096446in}}%
\pgfpathlineto{\pgfqpoint{2.383174in}{5.571269in}}%
\pgfpathlineto{\pgfqpoint{2.383914in}{5.074049in}}%
\pgfpathlineto{\pgfqpoint{2.384655in}{5.104528in}}%
\pgfpathlineto{\pgfqpoint{2.395755in}{5.565426in}}%
\pgfpathlineto{\pgfqpoint{2.396495in}{5.069324in}}%
\pgfpathlineto{\pgfqpoint{2.397235in}{5.100847in}}%
\pgfpathlineto{\pgfqpoint{2.408336in}{5.577519in}}%
\pgfpathlineto{\pgfqpoint{2.409076in}{5.082554in}}%
\pgfpathlineto{\pgfqpoint{2.409816in}{5.115137in}}%
\pgfpathlineto{\pgfqpoint{2.420177in}{5.574761in}}%
\pgfpathlineto{\pgfqpoint{2.420917in}{5.080915in}}%
\pgfpathlineto{\pgfqpoint{2.421657in}{5.114542in}}%
\pgfpathlineto{\pgfqpoint{2.431278in}{5.554783in}}%
\pgfpathlineto{\pgfqpoint{2.432018in}{5.062035in}}%
\pgfpathlineto{\pgfqpoint{2.432758in}{5.096687in}}%
\pgfpathlineto{\pgfqpoint{2.442379in}{5.550340in}}%
\pgfpathlineto{\pgfqpoint{2.443119in}{5.058705in}}%
\pgfpathlineto{\pgfqpoint{2.443859in}{5.094397in}}%
\pgfpathlineto{\pgfqpoint{2.453480in}{5.561649in}}%
\pgfpathlineto{\pgfqpoint{2.454220in}{5.071144in}}%
\pgfpathlineto{\pgfqpoint{2.454960in}{5.107890in}}%
\pgfpathlineto{\pgfqpoint{2.463840in}{5.551709in}}%
\pgfpathlineto{\pgfqpoint{2.464580in}{5.062309in}}%
\pgfpathlineto{\pgfqpoint{2.465320in}{5.100086in}}%
\pgfpathlineto{\pgfqpoint{2.474201in}{5.556357in}}%
\pgfpathlineto{\pgfqpoint{2.474941in}{5.068078in}}%
\pgfpathlineto{\pgfqpoint{2.475681in}{5.106900in}}%
\pgfpathlineto{\pgfqpoint{2.484562in}{5.575787in}}%
\pgfpathlineto{\pgfqpoint{2.485302in}{5.088643in}}%
\pgfpathlineto{\pgfqpoint{2.486042in}{5.128524in}}%
\pgfpathlineto{\pgfqpoint{2.494182in}{5.569838in}}%
\pgfpathlineto{\pgfqpoint{2.494923in}{5.083800in}}%
\pgfpathlineto{\pgfqpoint{2.495663in}{5.124714in}}%
\pgfpathlineto{\pgfqpoint{2.503803in}{5.577449in}}%
\pgfpathlineto{\pgfqpoint{2.504543in}{5.092532in}}%
\pgfpathlineto{\pgfqpoint{2.505283in}{5.134491in}}%
\pgfpathlineto{\pgfqpoint{2.512684in}{5.556368in}}%
\pgfpathlineto{\pgfqpoint{2.513424in}{5.072538in}}%
\pgfpathlineto{\pgfqpoint{2.514164in}{5.115512in}}%
\pgfpathlineto{\pgfqpoint{2.521564in}{5.547592in}}%
\pgfpathlineto{\pgfqpoint{2.522304in}{5.064862in}}%
\pgfpathlineto{\pgfqpoint{2.523045in}{5.108862in}}%
\pgfpathlineto{\pgfqpoint{2.530445in}{5.551257in}}%
\pgfpathlineto{\pgfqpoint{2.531185in}{5.069639in}}%
\pgfpathlineto{\pgfqpoint{2.531925in}{5.114677in}}%
\pgfpathlineto{\pgfqpoint{2.539326in}{5.567503in}}%
\pgfpathlineto{\pgfqpoint{2.540066in}{5.087010in}}%
\pgfpathlineto{\pgfqpoint{2.540806in}{5.133097in}}%
\pgfpathlineto{\pgfqpoint{2.547466in}{5.549928in}}%
\pgfpathlineto{\pgfqpoint{2.548206in}{5.070522in}}%
\pgfpathlineto{\pgfqpoint{2.548946in}{5.117625in}}%
\pgfpathlineto{\pgfqpoint{2.556347in}{5.591200in}}%
\pgfpathlineto{\pgfqpoint{2.557087in}{5.112947in}}%
\pgfpathlineto{\pgfqpoint{2.557827in}{5.161121in}}%
\pgfpathlineto{\pgfqpoint{2.563747in}{5.548226in}}%
\pgfpathlineto{\pgfqpoint{2.564488in}{5.071029in}}%
\pgfpathlineto{\pgfqpoint{2.565228in}{5.120192in}}%
\pgfpathlineto{\pgfqpoint{2.571888in}{5.564834in}}%
\pgfpathlineto{\pgfqpoint{2.572628in}{5.088759in}}%
\pgfpathlineto{\pgfqpoint{2.573368in}{5.138968in}}%
\pgfpathlineto{\pgfqpoint{2.580029in}{5.593070in}}%
\pgfpathlineto{\pgfqpoint{2.580769in}{5.118130in}}%
\pgfpathlineto{\pgfqpoint{2.581509in}{5.169396in}}%
\pgfpathlineto{\pgfqpoint{2.587429in}{5.581338in}}%
\pgfpathlineto{\pgfqpoint{2.588169in}{5.107487in}}%
\pgfpathlineto{\pgfqpoint{2.588909in}{5.159770in}}%
\pgfpathlineto{\pgfqpoint{2.594830in}{5.579882in}}%
\pgfpathlineto{\pgfqpoint{2.595570in}{5.107131in}}%
\pgfpathlineto{\pgfqpoint{2.596310in}{5.160441in}}%
\pgfpathlineto{\pgfqpoint{2.602230in}{5.588797in}}%
\pgfpathlineto{\pgfqpoint{2.602970in}{5.117157in}}%
\pgfpathlineto{\pgfqpoint{2.603710in}{5.171502in}}%
\pgfpathlineto{\pgfqpoint{2.608891in}{5.553407in}}%
\pgfpathlineto{\pgfqpoint{2.609631in}{5.082827in}}%
\pgfpathlineto{\pgfqpoint{2.610371in}{5.138164in}}%
\pgfpathlineto{\pgfqpoint{2.616291in}{5.582803in}}%
\pgfpathlineto{\pgfqpoint{2.617031in}{5.113354in}}%
\pgfpathlineto{\pgfqpoint{2.617771in}{5.169745in}}%
\pgfpathlineto{\pgfqpoint{2.622952in}{5.566019in}}%
\pgfpathlineto{\pgfqpoint{2.623692in}{5.097650in}}%
\pgfpathlineto{\pgfqpoint{2.624432in}{5.155049in}}%
\pgfpathlineto{\pgfqpoint{2.629612in}{5.558406in}}%
\pgfpathlineto{\pgfqpoint{2.630352in}{5.091125in}}%
\pgfpathlineto{\pgfqpoint{2.631092in}{5.149540in}}%
\pgfpathlineto{\pgfqpoint{2.636273in}{5.560036in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{5.093853in}}%
\pgfpathlineto{\pgfqpoint{2.637753in}{5.153293in}}%
\pgfpathlineto{\pgfqpoint{2.642933in}{5.570986in}}%
\pgfpathlineto{\pgfqpoint{2.643673in}{5.105911in}}%
\pgfpathlineto{\pgfqpoint{2.644413in}{5.166384in}}%
\pgfpathlineto{\pgfqpoint{2.649594in}{5.591335in}}%
\pgfpathlineto{\pgfqpoint{2.650334in}{5.127377in}}%
\pgfpathlineto{\pgfqpoint{2.651074in}{5.188891in}}%
\pgfpathlineto{\pgfqpoint{2.655514in}{5.559228in}}%
\pgfpathlineto{\pgfqpoint{2.656254in}{5.096329in}}%
\pgfpathlineto{\pgfqpoint{2.656994in}{5.158833in}}%
\pgfpathlineto{\pgfqpoint{2.662175in}{5.598054in}}%
\pgfpathlineto{\pgfqpoint{2.662915in}{5.136292in}}%
\pgfpathlineto{\pgfqpoint{2.663655in}{5.199854in}}%
\pgfpathlineto{\pgfqpoint{2.668095in}{5.582517in}}%
\pgfpathlineto{\pgfqpoint{2.668835in}{5.121831in}}%
\pgfpathlineto{\pgfqpoint{2.669575in}{5.186397in}}%
\pgfpathlineto{\pgfqpoint{2.674015in}{5.575107in}}%
\pgfpathlineto{\pgfqpoint{2.674756in}{5.115505in}}%
\pgfpathlineto{\pgfqpoint{2.675496in}{5.181083in}}%
\pgfpathlineto{\pgfqpoint{2.679936in}{5.575883in}}%
\pgfpathlineto{\pgfqpoint{2.680676in}{5.117373in}}%
\pgfpathlineto{\pgfqpoint{2.681416in}{5.183971in}}%
\pgfpathlineto{\pgfqpoint{2.685856in}{5.584904in}}%
\pgfpathlineto{\pgfqpoint{2.686596in}{5.127495in}}%
\pgfpathlineto{\pgfqpoint{2.687336in}{5.195118in}}%
\pgfpathlineto{\pgfqpoint{2.691777in}{5.602230in}}%
\pgfpathlineto{\pgfqpoint{2.692517in}{5.145930in}}%
\pgfpathlineto{\pgfqpoint{2.693257in}{5.214588in}}%
\pgfpathlineto{\pgfqpoint{2.696957in}{5.558868in}}%
\pgfpathlineto{\pgfqpoint{2.697697in}{5.103609in}}%
\pgfpathlineto{\pgfqpoint{2.698437in}{5.173242in}}%
\pgfpathlineto{\pgfqpoint{2.702878in}{5.592441in}}%
\pgfpathlineto{\pgfqpoint{2.703618in}{5.138309in}}%
\pgfpathlineto{\pgfqpoint{2.704358in}{5.208989in}}%
\pgfpathlineto{\pgfqpoint{2.708058in}{5.563409in}}%
\pgfpathlineto{\pgfqpoint{2.708798in}{5.110332in}}%
\pgfpathlineto{\pgfqpoint{2.709538in}{5.182000in}}%
\pgfpathlineto{\pgfqpoint{2.713978in}{5.613449in}}%
\pgfpathlineto{\pgfqpoint{2.714718in}{5.161515in}}%
\pgfpathlineto{\pgfqpoint{2.715458in}{5.234245in}}%
\pgfpathlineto{\pgfqpoint{2.719159in}{5.598943in}}%
\pgfpathlineto{\pgfqpoint{2.719899in}{5.148080in}}%
\pgfpathlineto{\pgfqpoint{2.720639in}{5.221810in}}%
\pgfpathlineto{\pgfqpoint{2.724339in}{5.591522in}}%
\pgfpathlineto{\pgfqpoint{2.725079in}{5.141737in}}%
\pgfpathlineto{\pgfqpoint{2.725819in}{5.216474in}}%
\pgfpathlineto{\pgfqpoint{2.729519in}{5.591231in}}%
\pgfpathlineto{\pgfqpoint{2.730260in}{5.142531in}}%
\pgfpathlineto{\pgfqpoint{2.731000in}{5.218280in}}%
\pgfpathlineto{\pgfqpoint{2.734700in}{5.598113in}}%
\pgfpathlineto{\pgfqpoint{2.735440in}{5.150506in}}%
\pgfpathlineto{\pgfqpoint{2.736180in}{5.227274in}}%
\pgfpathlineto{\pgfqpoint{2.739880in}{5.612215in}}%
\pgfpathlineto{\pgfqpoint{2.740620in}{5.165707in}}%
\pgfpathlineto{\pgfqpoint{2.741360in}{5.243501in}}%
\pgfpathlineto{\pgfqpoint{2.744321in}{5.555416in}}%
\pgfpathlineto{\pgfqpoint{2.745061in}{5.109930in}}%
\pgfpathlineto{\pgfqpoint{2.745801in}{5.188680in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{5.583555in}}%
\pgfpathlineto{\pgfqpoint{2.750241in}{5.139182in}}%
\pgfpathlineto{\pgfqpoint{2.750981in}{5.218969in}}%
\pgfpathlineto{\pgfqpoint{2.754681in}{5.619044in}}%
\pgfpathlineto{\pgfqpoint{2.755421in}{5.175792in}}%
\pgfpathlineto{\pgfqpoint{2.756161in}{5.256623in}}%
\pgfpathlineto{\pgfqpoint{2.759122in}{5.580715in}}%
\pgfpathlineto{\pgfqpoint{2.759862in}{5.138503in}}%
\pgfpathlineto{\pgfqpoint{2.760602in}{5.220307in}}%
\pgfpathlineto{\pgfqpoint{2.763562in}{5.548298in}}%
\pgfpathlineto{\pgfqpoint{2.764302in}{5.107132in}}%
\pgfpathlineto{\pgfqpoint{2.765042in}{5.189912in}}%
\pgfpathlineto{\pgfqpoint{2.768742in}{5.604996in}}%
\pgfpathlineto{\pgfqpoint{2.769482in}{5.164972in}}%
\pgfpathlineto{\pgfqpoint{2.770222in}{5.248815in}}%
\pgfpathlineto{\pgfqpoint{2.773183in}{5.584981in}}%
\pgfpathlineto{\pgfqpoint{2.773923in}{5.146015in}}%
\pgfpathlineto{\pgfqpoint{2.774663in}{5.230846in}}%
\pgfpathlineto{\pgfqpoint{2.777623in}{5.570976in}}%
\pgfpathlineto{\pgfqpoint{2.778363in}{5.133073in}}%
\pgfpathlineto{\pgfqpoint{2.779103in}{5.218898in}}%
\pgfpathlineto{\pgfqpoint{2.782063in}{5.563010in}}%
\pgfpathlineto{\pgfqpoint{2.782803in}{5.126177in}}%
\pgfpathlineto{\pgfqpoint{2.783543in}{5.213000in}}%
\pgfpathlineto{\pgfqpoint{2.786504in}{5.561114in}}%
\pgfpathlineto{\pgfqpoint{2.787244in}{5.125357in}}%
\pgfpathlineto{\pgfqpoint{2.787984in}{5.213184in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{5.565322in}}%
\pgfpathlineto{\pgfqpoint{2.791684in}{5.130647in}}%
\pgfpathlineto{\pgfqpoint{2.792424in}{5.219482in}}%
\pgfpathlineto{\pgfqpoint{2.795384in}{5.575665in}}%
\pgfpathlineto{\pgfqpoint{2.796124in}{5.142078in}}%
\pgfpathlineto{\pgfqpoint{2.796864in}{5.231928in}}%
\pgfpathlineto{\pgfqpoint{2.799825in}{5.592176in}}%
\pgfpathlineto{\pgfqpoint{2.800565in}{5.159683in}}%
\pgfpathlineto{\pgfqpoint{2.801305in}{5.250553in}}%
\pgfpathlineto{\pgfqpoint{2.804265in}{5.614889in}}%
\pgfpathlineto{\pgfqpoint{2.805005in}{5.183496in}}%
\pgfpathlineto{\pgfqpoint{2.805745in}{5.275391in}}%
\pgfpathlineto{\pgfqpoint{2.807965in}{5.551596in}}%
\pgfpathlineto{\pgfqpoint{2.808705in}{5.121209in}}%
\pgfpathlineto{\pgfqpoint{2.809445in}{5.214047in}}%
\pgfpathlineto{\pgfqpoint{2.812405in}{5.586273in}}%
\pgfpathlineto{\pgfqpoint{2.813146in}{5.156999in}}%
\pgfpathlineto{\pgfqpoint{2.813886in}{5.250872in}}%
\pgfpathlineto{\pgfqpoint{2.816846in}{5.627248in}}%
\pgfpathlineto{\pgfqpoint{2.817586in}{5.199091in}}%
\pgfpathlineto{\pgfqpoint{2.818326in}{5.294005in}}%
\pgfpathlineto{\pgfqpoint{2.820546in}{5.579282in}}%
\pgfpathlineto{\pgfqpoint{2.821286in}{5.152148in}}%
\pgfpathlineto{\pgfqpoint{2.822026in}{5.248018in}}%
\pgfpathlineto{\pgfqpoint{2.824986in}{5.632399in}}%
\pgfpathlineto{\pgfqpoint{2.825726in}{5.206395in}}%
\pgfpathlineto{\pgfqpoint{2.826466in}{5.303316in}}%
\pgfpathlineto{\pgfqpoint{2.828687in}{5.594625in}}%
\pgfpathlineto{\pgfqpoint{2.829427in}{5.169652in}}%
\pgfpathlineto{\pgfqpoint{2.830167in}{5.267538in}}%
\pgfpathlineto{\pgfqpoint{2.832387in}{5.561748in}}%
\pgfpathlineto{\pgfqpoint{2.833127in}{5.137811in}}%
\pgfpathlineto{\pgfqpoint{2.833867in}{5.236666in}}%
\pgfpathlineto{\pgfqpoint{2.836827in}{5.633012in}}%
\pgfpathlineto{\pgfqpoint{2.837567in}{5.210223in}}%
\pgfpathlineto{\pgfqpoint{2.838307in}{5.310144in}}%
\pgfpathlineto{\pgfqpoint{2.840527in}{5.610469in}}%
\pgfpathlineto{\pgfqpoint{2.841268in}{5.188727in}}%
\pgfpathlineto{\pgfqpoint{2.842008in}{5.289626in}}%
\pgfpathlineto{\pgfqpoint{2.844228in}{5.592890in}}%
\pgfpathlineto{\pgfqpoint{2.844968in}{5.172198in}}%
\pgfpathlineto{\pgfqpoint{2.845708in}{5.274079in}}%
\pgfpathlineto{\pgfqpoint{2.847928in}{5.580293in}}%
\pgfpathlineto{\pgfqpoint{2.848668in}{5.160658in}}%
\pgfpathlineto{\pgfqpoint{2.849408in}{5.263524in}}%
\pgfpathlineto{\pgfqpoint{2.851628in}{5.572700in}}%
\pgfpathlineto{\pgfqpoint{2.852368in}{5.154126in}}%
\pgfpathlineto{\pgfqpoint{2.853108in}{5.257982in}}%
\pgfpathlineto{\pgfqpoint{2.855329in}{5.570133in}}%
\pgfpathlineto{\pgfqpoint{2.856069in}{5.152624in}}%
\pgfpathlineto{\pgfqpoint{2.856809in}{5.257474in}}%
\pgfpathlineto{\pgfqpoint{2.859029in}{5.572613in}}%
\pgfpathlineto{\pgfqpoint{2.859769in}{5.156174in}}%
\pgfpathlineto{\pgfqpoint{2.860509in}{5.262022in}}%
\pgfpathlineto{\pgfqpoint{2.862729in}{5.580161in}}%
\pgfpathlineto{\pgfqpoint{2.863469in}{5.164797in}}%
\pgfpathlineto{\pgfqpoint{2.864209in}{5.271648in}}%
\pgfpathlineto{\pgfqpoint{2.866429in}{5.592800in}}%
\pgfpathlineto{\pgfqpoint{2.867169in}{5.178516in}}%
\pgfpathlineto{\pgfqpoint{2.867909in}{5.286374in}}%
\pgfpathlineto{\pgfqpoint{2.870130in}{5.610552in}}%
\pgfpathlineto{\pgfqpoint{2.870870in}{5.197353in}}%
\pgfpathlineto{\pgfqpoint{2.871610in}{5.306222in}}%
\pgfpathlineto{\pgfqpoint{2.873830in}{5.633439in}}%
\pgfpathlineto{\pgfqpoint{2.874570in}{5.221331in}}%
\pgfpathlineto{\pgfqpoint{2.875310in}{5.331216in}}%
\pgfpathlineto{\pgfqpoint{2.876790in}{5.551293in}}%
\pgfpathlineto{\pgfqpoint{2.877530in}{5.140161in}}%
\pgfpathlineto{\pgfqpoint{2.878270in}{5.250964in}}%
\pgfpathlineto{\pgfqpoint{2.880490in}{5.583988in}}%
\pgfpathlineto{\pgfqpoint{2.881230in}{5.173956in}}%
\pgfpathlineto{\pgfqpoint{2.881970in}{5.285781in}}%
\pgfpathlineto{\pgfqpoint{2.884191in}{5.621881in}}%
\pgfpathlineto{\pgfqpoint{2.884931in}{5.212953in}}%
\pgfpathlineto{\pgfqpoint{2.885671in}{5.325807in}}%
\pgfpathlineto{\pgfqpoint{2.887151in}{5.551828in}}%
\pgfpathlineto{\pgfqpoint{2.887891in}{5.143889in}}%
\pgfpathlineto{\pgfqpoint{2.888631in}{5.257669in}}%
\pgfpathlineto{\pgfqpoint{2.890851in}{5.599643in}}%
\pgfpathlineto{\pgfqpoint{2.891591in}{5.192818in}}%
\pgfpathlineto{\pgfqpoint{2.892331in}{5.307634in}}%
\pgfpathlineto{\pgfqpoint{2.894551in}{5.652721in}}%
\pgfpathlineto{\pgfqpoint{2.895291in}{5.247015in}}%
\pgfpathlineto{\pgfqpoint{2.896032in}{5.362872in}}%
\pgfpathlineto{\pgfqpoint{2.897512in}{5.594908in}}%
\pgfpathlineto{\pgfqpoint{2.898252in}{5.190202in}}%
\pgfpathlineto{\pgfqpoint{2.898992in}{5.306996in}}%
\pgfpathlineto{\pgfqpoint{2.901212in}{5.658027in}}%
\pgfpathlineto{\pgfqpoint{2.901952in}{5.254450in}}%
\pgfpathlineto{\pgfqpoint{2.902692in}{5.372293in}}%
\pgfpathlineto{\pgfqpoint{2.904172in}{5.608306in}}%
\pgfpathlineto{\pgfqpoint{2.904912in}{5.205737in}}%
\pgfpathlineto{\pgfqpoint{2.905652in}{5.324523in}}%
\pgfpathlineto{\pgfqpoint{2.907132in}{5.562426in}}%
\pgfpathlineto{\pgfqpoint{2.907872in}{5.160869in}}%
\pgfpathlineto{\pgfqpoint{2.908612in}{5.280602in}}%
\pgfpathlineto{\pgfqpoint{2.910833in}{5.640465in}}%
\pgfpathlineto{\pgfqpoint{2.911573in}{5.240050in}}%
\pgfpathlineto{\pgfqpoint{2.912313in}{5.360844in}}%
\pgfpathlineto{\pgfqpoint{2.913793in}{5.602767in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{5.203372in}}%
\pgfpathlineto{\pgfqpoint{2.915273in}{5.325119in}}%
\pgfpathlineto{\pgfqpoint{2.916753in}{5.568951in}}%
\pgfpathlineto{\pgfqpoint{2.917493in}{5.170578in}}%
\pgfpathlineto{\pgfqpoint{2.918233in}{5.293282in}}%
\pgfpathlineto{\pgfqpoint{2.920453in}{5.662073in}}%
\pgfpathlineto{\pgfqpoint{2.921193in}{5.264857in}}%
\pgfpathlineto{\pgfqpoint{2.921933in}{5.388634in}}%
\pgfpathlineto{\pgfqpoint{2.923413in}{5.636531in}}%
\pgfpathlineto{\pgfqpoint{2.924154in}{5.240346in}}%
\pgfpathlineto{\pgfqpoint{2.924894in}{5.365087in}}%
\pgfpathlineto{\pgfqpoint{2.926374in}{5.614912in}}%
\pgfpathlineto{\pgfqpoint{2.927114in}{5.219762in}}%
\pgfpathlineto{\pgfqpoint{2.927854in}{5.345469in}}%
\pgfpathlineto{\pgfqpoint{2.929334in}{5.597230in}}%
\pgfpathlineto{\pgfqpoint{2.930074in}{5.203118in}}%
\pgfpathlineto{\pgfqpoint{2.930814in}{5.329794in}}%
\pgfpathlineto{\pgfqpoint{2.932294in}{5.583497in}}%
\pgfpathlineto{\pgfqpoint{2.933034in}{5.190426in}}%
\pgfpathlineto{\pgfqpoint{2.933774in}{5.318075in}}%
\pgfpathlineto{\pgfqpoint{2.935254in}{5.573725in}}%
\pgfpathlineto{\pgfqpoint{2.935994in}{5.181699in}}%
\pgfpathlineto{\pgfqpoint{2.936734in}{5.310324in}}%
\pgfpathlineto{\pgfqpoint{2.938215in}{5.567927in}}%
\pgfpathlineto{\pgfqpoint{2.938955in}{5.176950in}}%
\pgfpathlineto{\pgfqpoint{2.939695in}{5.306554in}}%
\pgfpathlineto{\pgfqpoint{2.941175in}{5.566117in}}%
\pgfpathlineto{\pgfqpoint{2.941915in}{5.176193in}}%
\pgfpathlineto{\pgfqpoint{2.942655in}{5.306778in}}%
\pgfpathlineto{\pgfqpoint{2.944135in}{5.568308in}}%
\pgfpathlineto{\pgfqpoint{2.944875in}{5.179439in}}%
\pgfpathlineto{\pgfqpoint{2.945615in}{5.311010in}}%
\pgfpathlineto{\pgfqpoint{2.947095in}{5.574512in}}%
\pgfpathlineto{\pgfqpoint{2.947835in}{5.186704in}}%
\pgfpathlineto{\pgfqpoint{2.948575in}{5.319263in}}%
\pgfpathlineto{\pgfqpoint{2.950055in}{5.584744in}}%
\pgfpathlineto{\pgfqpoint{2.950795in}{5.197999in}}%
\pgfpathlineto{\pgfqpoint{2.951536in}{5.331550in}}%
\pgfpathlineto{\pgfqpoint{2.953016in}{5.599017in}}%
\pgfpathlineto{\pgfqpoint{2.953756in}{5.213340in}}%
\pgfpathlineto{\pgfqpoint{2.954496in}{5.347885in}}%
\pgfpathlineto{\pgfqpoint{2.955976in}{5.617345in}}%
\pgfpathlineto{\pgfqpoint{2.956716in}{5.232739in}}%
\pgfpathlineto{\pgfqpoint{2.957456in}{5.368283in}}%
\pgfpathlineto{\pgfqpoint{2.958936in}{5.639741in}}%
\pgfpathlineto{\pgfqpoint{2.959676in}{5.256210in}}%
\pgfpathlineto{\pgfqpoint{2.960416in}{5.392756in}}%
\pgfpathlineto{\pgfqpoint{2.961896in}{5.666220in}}%
\pgfpathlineto{\pgfqpoint{2.962636in}{5.283769in}}%
\pgfpathlineto{\pgfqpoint{2.963376in}{5.421319in}}%
\pgfpathlineto{\pgfqpoint{2.964116in}{5.558995in}}%
\pgfpathlineto{\pgfqpoint{2.964856in}{5.177481in}}%
\pgfpathlineto{\pgfqpoint{2.965597in}{5.315914in}}%
\pgfpathlineto{\pgfqpoint{2.967077in}{5.593157in}}%
\pgfpathlineto{\pgfqpoint{2.967817in}{5.212729in}}%
\pgfpathlineto{\pgfqpoint{2.968557in}{5.352172in}}%
\pgfpathlineto{\pgfqpoint{2.970037in}{5.631439in}}%
\pgfpathlineto{\pgfqpoint{2.970777in}{5.252100in}}%
\pgfpathlineto{\pgfqpoint{2.971517in}{5.392557in}}%
\pgfpathlineto{\pgfqpoint{2.972997in}{5.673855in}}%
\pgfpathlineto{\pgfqpoint{2.973737in}{5.295610in}}%
\pgfpathlineto{\pgfqpoint{2.974477in}{5.437085in}}%
\pgfpathlineto{\pgfqpoint{2.975217in}{5.578688in}}%
\pgfpathlineto{\pgfqpoint{2.975957in}{5.201393in}}%
\pgfpathlineto{\pgfqpoint{2.976697in}{5.343759in}}%
\pgfpathlineto{\pgfqpoint{2.978177in}{5.628879in}}%
\pgfpathlineto{\pgfqpoint{2.978918in}{5.252684in}}%
\pgfpathlineto{\pgfqpoint{2.979658in}{5.396074in}}%
\pgfpathlineto{\pgfqpoint{2.981138in}{5.683244in}}%
\pgfpathlineto{\pgfqpoint{2.981878in}{5.308153in}}%
\pgfpathlineto{\pgfqpoint{2.982618in}{5.452570in}}%
\pgfpathlineto{\pgfqpoint{2.983358in}{5.597117in}}%
\pgfpathlineto{\pgfqpoint{2.984098in}{5.222984in}}%
\pgfpathlineto{\pgfqpoint{2.984838in}{5.368299in}}%
\pgfpathlineto{\pgfqpoint{2.986318in}{5.659325in}}%
\pgfpathlineto{\pgfqpoint{2.987058in}{5.286303in}}%
\pgfpathlineto{\pgfqpoint{2.987798in}{5.432652in}}%
\pgfpathlineto{\pgfqpoint{2.988538in}{5.579132in}}%
\pgfpathlineto{\pgfqpoint{2.989278in}{5.207073in}}%
\pgfpathlineto{\pgfqpoint{2.990018in}{5.354325in}}%
\pgfpathlineto{\pgfqpoint{2.991498in}{5.649227in}}%
\pgfpathlineto{\pgfqpoint{2.992238in}{5.278286in}}%
\pgfpathlineto{\pgfqpoint{2.992979in}{5.426577in}}%
\pgfpathlineto{\pgfqpoint{2.993719in}{5.575001in}}%
\pgfpathlineto{\pgfqpoint{2.994459in}{5.205028in}}%
\pgfpathlineto{\pgfqpoint{2.995199in}{5.354226in}}%
\pgfpathlineto{\pgfqpoint{2.996679in}{5.653026in}}%
\pgfpathlineto{\pgfqpoint{2.997419in}{5.284179in}}%
\pgfpathlineto{\pgfqpoint{2.998159in}{5.434422in}}%
\pgfpathlineto{\pgfqpoint{2.998899in}{5.584801in}}%
\pgfpathlineto{\pgfqpoint{2.999639in}{5.216927in}}%
\pgfpathlineto{\pgfqpoint{3.000379in}{5.368083in}}%
\pgfpathlineto{\pgfqpoint{3.001859in}{5.670803in}}%
\pgfpathlineto{\pgfqpoint{3.002599in}{5.304062in}}%
\pgfpathlineto{\pgfqpoint{3.003339in}{5.456269in}}%
\pgfpathlineto{\pgfqpoint{3.004079in}{5.608613in}}%
\pgfpathlineto{\pgfqpoint{3.004819in}{5.242851in}}%
\pgfpathlineto{\pgfqpoint{3.005559in}{5.395975in}}%
\pgfpathlineto{\pgfqpoint{3.006299in}{5.549236in}}%
\pgfpathlineto{\pgfqpoint{3.007040in}{5.184455in}}%
\pgfpathlineto{\pgfqpoint{3.007780in}{5.338498in}}%
\pgfpathlineto{\pgfqpoint{3.009260in}{5.646999in}}%
\pgfpathlineto{\pgfqpoint{3.010000in}{5.283361in}}%
\pgfpathlineto{\pgfqpoint{3.010740in}{5.438464in}}%
\pgfpathlineto{\pgfqpoint{3.011480in}{5.593707in}}%
\pgfpathlineto{\pgfqpoint{3.012220in}{5.231055in}}%
\pgfpathlineto{\pgfqpoint{3.012960in}{5.387082in}}%
\pgfpathlineto{\pgfqpoint{3.014440in}{5.699556in}}%
\pgfpathlineto{\pgfqpoint{3.015180in}{5.338056in}}%
\pgfpathlineto{\pgfqpoint{3.015920in}{5.495149in}}%
\pgfpathlineto{\pgfqpoint{3.016660in}{5.652384in}}%
\pgfpathlineto{\pgfqpoint{3.017400in}{5.291876in}}%
\pgfpathlineto{\pgfqpoint{3.018140in}{5.449898in}}%
\pgfpathlineto{\pgfqpoint{3.018880in}{5.608062in}}%
\pgfpathlineto{\pgfqpoint{3.019620in}{5.248548in}}%
\pgfpathlineto{\pgfqpoint{3.020361in}{5.407501in}}%
\pgfpathlineto{\pgfqpoint{3.021101in}{5.566596in}}%
\pgfpathlineto{\pgfqpoint{3.021841in}{5.208079in}}%
\pgfpathlineto{\pgfqpoint{3.022581in}{5.367964in}}%
\pgfpathlineto{\pgfqpoint{3.024061in}{5.688164in}}%
\pgfpathlineto{\pgfqpoint{3.024801in}{5.330812in}}%
\pgfpathlineto{\pgfqpoint{3.025541in}{5.491776in}}%
\pgfpathlineto{\pgfqpoint{3.026281in}{5.652884in}}%
\pgfpathlineto{\pgfqpoint{3.027021in}{5.296535in}}%
\pgfpathlineto{\pgfqpoint{3.027761in}{5.458436in}}%
\pgfpathlineto{\pgfqpoint{3.028501in}{5.620482in}}%
\pgfpathlineto{\pgfqpoint{3.029241in}{5.265138in}}%
\pgfpathlineto{\pgfqpoint{3.029981in}{5.427979in}}%
\pgfpathlineto{\pgfqpoint{3.030721in}{5.590965in}}%
\pgfpathlineto{\pgfqpoint{3.031461in}{5.236628in}}%
\pgfpathlineto{\pgfqpoint{3.032201in}{5.400410in}}%
\pgfpathlineto{\pgfqpoint{3.032941in}{5.564339in}}%
\pgfpathlineto{\pgfqpoint{3.033681in}{5.211012in}}%
\pgfpathlineto{\pgfqpoint{3.034422in}{5.375738in}}%
\pgfpathlineto{\pgfqpoint{3.035902in}{5.705631in}}%
\pgfpathlineto{\pgfqpoint{3.036642in}{5.353486in}}%
\pgfpathlineto{\pgfqpoint{3.037382in}{5.519306in}}%
\pgfpathlineto{\pgfqpoint{3.038122in}{5.685274in}}%
\pgfpathlineto{\pgfqpoint{3.038862in}{5.334145in}}%
\pgfpathlineto{\pgfqpoint{3.039602in}{5.500914in}}%
\pgfpathlineto{\pgfqpoint{3.040342in}{5.667831in}}%
\pgfpathlineto{\pgfqpoint{3.041082in}{5.317720in}}%
\pgfpathlineto{\pgfqpoint{3.041822in}{5.485440in}}%
\pgfpathlineto{\pgfqpoint{3.042562in}{5.653309in}}%
\pgfpathlineto{\pgfqpoint{3.043302in}{5.304219in}}%
\pgfpathlineto{\pgfqpoint{3.044042in}{5.472892in}}%
\pgfpathlineto{\pgfqpoint{3.044782in}{5.641715in}}%
\pgfpathlineto{\pgfqpoint{3.045522in}{5.293647in}}%
\pgfpathlineto{\pgfqpoint{3.046262in}{5.463275in}}%
\pgfpathlineto{\pgfqpoint{3.047002in}{5.633054in}}%
\pgfpathlineto{\pgfqpoint{3.047742in}{5.286013in}}%
\pgfpathlineto{\pgfqpoint{3.048483in}{5.456598in}}%
\pgfpathlineto{\pgfqpoint{3.049223in}{5.627335in}}%
\pgfpathlineto{\pgfqpoint{3.049963in}{5.281321in}}%
\pgfpathlineto{\pgfqpoint{3.050703in}{5.452866in}}%
\pgfpathlineto{\pgfqpoint{3.051443in}{5.624563in}}%
\pgfpathlineto{\pgfqpoint{3.052183in}{5.279580in}}%
\pgfpathlineto{\pgfqpoint{3.052923in}{5.452086in}}%
\pgfpathlineto{\pgfqpoint{3.053663in}{5.624746in}}%
\pgfpathlineto{\pgfqpoint{3.054403in}{5.280796in}}%
\pgfpathlineto{\pgfqpoint{3.055883in}{5.627890in}}%
\pgfpathlineto{\pgfqpoint{3.056623in}{5.284976in}}%
\pgfpathlineto{\pgfqpoint{3.058103in}{5.634003in}}%
\pgfpathlineto{\pgfqpoint{3.058843in}{5.292128in}}%
\pgfpathlineto{\pgfqpoint{3.060323in}{5.643092in}}%
\pgfpathlineto{\pgfqpoint{3.061063in}{5.302257in}}%
\pgfpathlineto{\pgfqpoint{3.062544in}{5.655163in}}%
\pgfpathlineto{\pgfqpoint{3.063284in}{5.315372in}}%
\pgfpathlineto{\pgfqpoint{3.064764in}{5.670223in}}%
\pgfpathlineto{\pgfqpoint{3.065504in}{5.331479in}}%
\pgfpathlineto{\pgfqpoint{3.066984in}{5.688281in}}%
\pgfpathlineto{\pgfqpoint{3.067724in}{5.350585in}}%
\pgfpathlineto{\pgfqpoint{3.069204in}{5.709343in}}%
\pgfpathlineto{\pgfqpoint{3.069944in}{5.372698in}}%
\pgfpathlineto{\pgfqpoint{3.070684in}{5.552977in}}%
\pgfpathlineto{\pgfqpoint{3.071424in}{5.217203in}}%
\pgfpathlineto{\pgfqpoint{3.072904in}{5.579564in}}%
\pgfpathlineto{\pgfqpoint{3.073644in}{5.244844in}}%
\pgfpathlineto{\pgfqpoint{3.075124in}{5.609172in}}%
\pgfpathlineto{\pgfqpoint{3.075865in}{5.275511in}}%
\pgfpathlineto{\pgfqpoint{3.077345in}{5.641810in}}%
\pgfpathlineto{\pgfqpoint{3.078085in}{5.309210in}}%
\pgfpathlineto{\pgfqpoint{3.079565in}{5.677485in}}%
\pgfpathlineto{\pgfqpoint{3.080305in}{5.345949in}}%
\pgfpathlineto{\pgfqpoint{3.081785in}{5.716205in}}%
\pgfpathlineto{\pgfqpoint{3.082525in}{5.385735in}}%
\pgfpathlineto{\pgfqpoint{3.083265in}{5.571774in}}%
\pgfpathlineto{\pgfqpoint{3.084005in}{5.242184in}}%
\pgfpathlineto{\pgfqpoint{3.085485in}{5.616086in}}%
\pgfpathlineto{\pgfqpoint{3.086225in}{5.287567in}}%
\pgfpathlineto{\pgfqpoint{3.087705in}{5.663461in}}%
\pgfpathlineto{\pgfqpoint{3.088445in}{5.336016in}}%
\pgfpathlineto{\pgfqpoint{3.089926in}{5.713908in}}%
\pgfpathlineto{\pgfqpoint{3.090666in}{5.387539in}}%
\pgfpathlineto{\pgfqpoint{3.091406in}{5.577403in}}%
\pgfpathlineto{\pgfqpoint{3.092146in}{5.251920in}}%
\pgfpathlineto{\pgfqpoint{3.093626in}{5.633486in}}%
\pgfpathlineto{\pgfqpoint{3.094366in}{5.309084in}}%
\pgfpathlineto{\pgfqpoint{3.095846in}{5.692660in}}%
\pgfpathlineto{\pgfqpoint{3.096586in}{5.369342in}}%
\pgfpathlineto{\pgfqpoint{3.097326in}{5.562052in}}%
\pgfpathlineto{\pgfqpoint{3.098066in}{5.239625in}}%
\pgfpathlineto{\pgfqpoint{3.099546in}{5.626895in}}%
\pgfpathlineto{\pgfqpoint{3.100286in}{5.305556in}}%
\pgfpathlineto{\pgfqpoint{3.101766in}{5.694849in}}%
\pgfpathlineto{\pgfqpoint{3.102506in}{5.374601in}}%
\pgfpathlineto{\pgfqpoint{3.103246in}{5.570175in}}%
\pgfpathlineto{\pgfqpoint{3.103987in}{5.250823in}}%
\pgfpathlineto{\pgfqpoint{3.105467in}{5.643831in}}%
\pgfpathlineto{\pgfqpoint{3.106207in}{5.325574in}}%
\pgfpathlineto{\pgfqpoint{3.107687in}{5.720617in}}%
\pgfpathlineto{\pgfqpoint{3.108427in}{5.403458in}}%
\pgfpathlineto{\pgfqpoint{3.109167in}{5.601913in}}%
\pgfpathlineto{\pgfqpoint{3.109907in}{5.285656in}}%
\pgfpathlineto{\pgfqpoint{3.111387in}{5.684435in}}%
\pgfpathlineto{\pgfqpoint{3.112127in}{5.369281in}}%
\pgfpathlineto{\pgfqpoint{3.112867in}{5.569607in}}%
\pgfpathlineto{\pgfqpoint{3.113607in}{5.255357in}}%
\pgfpathlineto{\pgfqpoint{3.115087in}{5.657886in}}%
\pgfpathlineto{\pgfqpoint{3.115827in}{5.344743in}}%
\pgfpathlineto{\pgfqpoint{3.116567in}{5.546947in}}%
\pgfpathlineto{\pgfqpoint{3.117308in}{5.234711in}}%
\pgfpathlineto{\pgfqpoint{3.118788in}{5.641003in}}%
\pgfpathlineto{\pgfqpoint{3.119528in}{5.329879in}}%
\pgfpathlineto{\pgfqpoint{3.121008in}{5.738235in}}%
\pgfpathlineto{\pgfqpoint{3.121748in}{5.428227in}}%
\pgfpathlineto{\pgfqpoint{3.122488in}{5.633350in}}%
\pgfpathlineto{\pgfqpoint{3.123228in}{5.324254in}}%
\pgfpathlineto{\pgfqpoint{3.124708in}{5.736394in}}%
\pgfpathlineto{\pgfqpoint{3.125448in}{5.428418in}}%
\pgfpathlineto{\pgfqpoint{3.126188in}{5.635437in}}%
\pgfpathlineto{\pgfqpoint{3.126928in}{5.328376in}}%
\pgfpathlineto{\pgfqpoint{3.128408in}{5.744315in}}%
\pgfpathlineto{\pgfqpoint{3.129148in}{5.438379in}}%
\pgfpathlineto{\pgfqpoint{3.129888in}{5.647301in}}%
\pgfpathlineto{\pgfqpoint{3.130628in}{5.342284in}}%
\pgfpathlineto{\pgfqpoint{3.131369in}{5.552068in}}%
\pgfpathlineto{\pgfqpoint{3.132109in}{5.247971in}}%
\pgfpathlineto{\pgfqpoint{3.133589in}{5.669449in}}%
\pgfpathlineto{\pgfqpoint{3.134329in}{5.366483in}}%
\pgfpathlineto{\pgfqpoint{3.135069in}{5.578179in}}%
\pgfpathlineto{\pgfqpoint{3.135809in}{5.276136in}}%
\pgfpathlineto{\pgfqpoint{3.137289in}{5.701445in}}%
\pgfpathlineto{\pgfqpoint{3.138029in}{5.400538in}}%
\pgfpathlineto{\pgfqpoint{3.138769in}{5.614153in}}%
\pgfpathlineto{\pgfqpoint{3.139509in}{5.314172in}}%
\pgfpathlineto{\pgfqpoint{3.140989in}{5.743326in}}%
\pgfpathlineto{\pgfqpoint{3.141729in}{5.444487in}}%
\pgfpathlineto{\pgfqpoint{3.142469in}{5.660027in}}%
\pgfpathlineto{\pgfqpoint{3.143209in}{5.362117in}}%
\pgfpathlineto{\pgfqpoint{3.143949in}{5.578530in}}%
\pgfpathlineto{\pgfqpoint{3.144689in}{5.281551in}}%
\pgfpathlineto{\pgfqpoint{3.146170in}{5.716310in}}%
\pgfpathlineto{\pgfqpoint{3.146910in}{5.420479in}}%
\pgfpathlineto{\pgfqpoint{3.147650in}{5.638827in}}%
\pgfpathlineto{\pgfqpoint{3.148390in}{5.343930in}}%
\pgfpathlineto{\pgfqpoint{3.149130in}{5.563154in}}%
\pgfpathlineto{\pgfqpoint{3.149870in}{5.269191in}}%
\pgfpathlineto{\pgfqpoint{3.151350in}{5.709583in}}%
\pgfpathlineto{\pgfqpoint{3.152090in}{5.416776in}}%
\pgfpathlineto{\pgfqpoint{3.152830in}{5.637945in}}%
\pgfpathlineto{\pgfqpoint{3.153570in}{5.346076in}}%
\pgfpathlineto{\pgfqpoint{3.154310in}{5.568126in}}%
\pgfpathlineto{\pgfqpoint{3.155050in}{5.277197in}}%
\pgfpathlineto{\pgfqpoint{3.156530in}{5.723248in}}%
\pgfpathlineto{\pgfqpoint{3.157270in}{5.433481in}}%
\pgfpathlineto{\pgfqpoint{3.158010in}{5.657485in}}%
\pgfpathlineto{\pgfqpoint{3.158751in}{5.368661in}}%
\pgfpathlineto{\pgfqpoint{3.159491in}{5.593549in}}%
\pgfpathlineto{\pgfqpoint{3.160231in}{5.305670in}}%
\pgfpathlineto{\pgfqpoint{3.161711in}{5.757409in}}%
\pgfpathlineto{\pgfqpoint{3.162451in}{5.470698in}}%
\pgfpathlineto{\pgfqpoint{3.163191in}{5.697551in}}%
\pgfpathlineto{\pgfqpoint{3.163931in}{5.411789in}}%
\pgfpathlineto{\pgfqpoint{3.164671in}{5.639530in}}%
\pgfpathlineto{\pgfqpoint{3.165411in}{5.354716in}}%
\pgfpathlineto{\pgfqpoint{3.166151in}{5.583346in}}%
\pgfpathlineto{\pgfqpoint{3.166891in}{5.299483in}}%
\pgfpathlineto{\pgfqpoint{3.168371in}{5.758718in}}%
\pgfpathlineto{\pgfqpoint{3.169111in}{5.476033in}}%
\pgfpathlineto{\pgfqpoint{3.169851in}{5.706641in}}%
\pgfpathlineto{\pgfqpoint{3.170591in}{5.424910in}}%
\pgfpathlineto{\pgfqpoint{3.171331in}{5.656410in}}%
\pgfpathlineto{\pgfqpoint{3.172071in}{5.375635in}}%
\pgfpathlineto{\pgfqpoint{3.172812in}{5.608029in}}%
\pgfpathlineto{\pgfqpoint{3.173552in}{5.328210in}}%
\pgfpathlineto{\pgfqpoint{3.174292in}{5.561499in}}%
\pgfpathlineto{\pgfqpoint{3.175032in}{5.282637in}}%
\pgfpathlineto{\pgfqpoint{3.176512in}{5.751208in}}%
\pgfpathlineto{\pgfqpoint{3.177252in}{5.473536in}}%
\pgfpathlineto{\pgfqpoint{3.177992in}{5.708819in}}%
\pgfpathlineto{\pgfqpoint{3.178732in}{5.432108in}}%
\pgfpathlineto{\pgfqpoint{3.179472in}{5.668290in}}%
\pgfpathlineto{\pgfqpoint{3.180212in}{5.392542in}}%
\pgfpathlineto{\pgfqpoint{3.180952in}{5.629625in}}%
\pgfpathlineto{\pgfqpoint{3.181692in}{5.354840in}}%
\pgfpathlineto{\pgfqpoint{3.182432in}{5.592824in}}%
\pgfpathlineto{\pgfqpoint{3.183172in}{5.319005in}}%
\pgfpathlineto{\pgfqpoint{3.183912in}{5.557892in}}%
\pgfpathlineto{\pgfqpoint{3.184652in}{5.285039in}}%
\pgfpathlineto{\pgfqpoint{3.186132in}{5.764822in}}%
\pgfpathlineto{\pgfqpoint{3.186873in}{5.493173in}}%
\pgfpathlineto{\pgfqpoint{3.187613in}{5.734072in}}%
\pgfpathlineto{\pgfqpoint{3.188353in}{5.463392in}}%
\pgfpathlineto{\pgfqpoint{3.189093in}{5.705198in}}%
\pgfpathlineto{\pgfqpoint{3.189833in}{5.435490in}}%
\pgfpathlineto{\pgfqpoint{3.190573in}{5.678204in}}%
\pgfpathlineto{\pgfqpoint{3.191313in}{5.409469in}}%
\pgfpathlineto{\pgfqpoint{3.192053in}{5.653092in}}%
\pgfpathlineto{\pgfqpoint{3.192793in}{5.385331in}}%
\pgfpathlineto{\pgfqpoint{3.193533in}{5.629864in}}%
\pgfpathlineto{\pgfqpoint{3.194273in}{5.363078in}}%
\pgfpathlineto{\pgfqpoint{3.195013in}{5.608523in}}%
\pgfpathlineto{\pgfqpoint{3.195753in}{5.342714in}}%
\pgfpathlineto{\pgfqpoint{3.196493in}{5.589071in}}%
\pgfpathlineto{\pgfqpoint{3.197233in}{5.324240in}}%
\pgfpathlineto{\pgfqpoint{3.197973in}{5.571511in}}%
\pgfpathlineto{\pgfqpoint{3.198713in}{5.307660in}}%
\pgfpathlineto{\pgfqpoint{3.199453in}{5.555845in}}%
\pgfpathlineto{\pgfqpoint{3.200194in}{5.292975in}}%
\pgfpathlineto{\pgfqpoint{3.201674in}{5.791387in}}%
\pgfpathlineto{\pgfqpoint{3.202414in}{5.529742in}}%
\pgfpathlineto{\pgfqpoint{3.203154in}{5.779971in}}%
\pgfpathlineto{\pgfqpoint{3.203894in}{5.519311in}}%
\pgfpathlineto{\pgfqpoint{3.204634in}{5.770459in}}%
\pgfpathlineto{\pgfqpoint{3.205374in}{5.510785in}}%
\pgfpathlineto{\pgfqpoint{3.206114in}{5.762854in}}%
\pgfpathlineto{\pgfqpoint{3.206854in}{5.504168in}}%
\pgfpathlineto{\pgfqpoint{3.207594in}{5.757158in}}%
\pgfpathlineto{\pgfqpoint{3.208334in}{5.499461in}}%
\pgfpathlineto{\pgfqpoint{3.209074in}{5.753374in}}%
\pgfpathlineto{\pgfqpoint{3.209814in}{5.496667in}}%
\pgfpathlineto{\pgfqpoint{3.210554in}{5.751504in}}%
\pgfpathlineto{\pgfqpoint{3.211294in}{5.495789in}}%
\pgfpathlineto{\pgfqpoint{3.212034in}{5.751551in}}%
\pgfpathlineto{\pgfqpoint{3.212774in}{5.496829in}}%
\pgfpathlineto{\pgfqpoint{3.213514in}{5.753518in}}%
\pgfpathlineto{\pgfqpoint{3.214255in}{5.499790in}}%
\pgfpathlineto{\pgfqpoint{3.214995in}{5.757406in}}%
\pgfpathlineto{\pgfqpoint{3.215735in}{5.504675in}}%
\pgfpathlineto{\pgfqpoint{3.216475in}{5.763220in}}%
\pgfpathlineto{\pgfqpoint{3.217215in}{5.511487in}}%
\pgfpathlineto{\pgfqpoint{3.217955in}{5.770961in}}%
\pgfpathlineto{\pgfqpoint{3.218695in}{5.520227in}}%
\pgfpathlineto{\pgfqpoint{3.219435in}{5.780632in}}%
\pgfpathlineto{\pgfqpoint{3.220175in}{5.530898in}}%
\pgfpathlineto{\pgfqpoint{3.220915in}{5.792236in}}%
\pgfpathlineto{\pgfqpoint{3.221655in}{5.543504in}}%
\pgfpathlineto{\pgfqpoint{3.222395in}{5.805776in}}%
\pgfpathlineto{\pgfqpoint{3.223875in}{5.311068in}}%
\pgfpathlineto{\pgfqpoint{3.224615in}{5.574991in}}%
\pgfpathlineto{\pgfqpoint{3.225355in}{5.329017in}}%
\pgfpathlineto{\pgfqpoint{3.226095in}{5.593876in}}%
\pgfpathlineto{\pgfqpoint{3.226835in}{5.348909in}}%
\pgfpathlineto{\pgfqpoint{3.227575in}{5.614705in}}%
\pgfpathlineto{\pgfqpoint{3.228316in}{5.370746in}}%
\pgfpathlineto{\pgfqpoint{3.229056in}{5.637481in}}%
\pgfpathlineto{\pgfqpoint{3.229796in}{5.394531in}}%
\pgfpathlineto{\pgfqpoint{3.230536in}{5.662206in}}%
\pgfpathlineto{\pgfqpoint{3.231276in}{5.420267in}}%
\pgfpathlineto{\pgfqpoint{3.232016in}{5.688884in}}%
\pgfpathlineto{\pgfqpoint{3.232756in}{5.447957in}}%
\pgfpathlineto{\pgfqpoint{3.233496in}{5.717516in}}%
\pgfpathlineto{\pgfqpoint{3.234236in}{5.477604in}}%
\pgfpathlineto{\pgfqpoint{3.234976in}{5.748106in}}%
\pgfpathlineto{\pgfqpoint{3.235716in}{5.509209in}}%
\pgfpathlineto{\pgfqpoint{3.236456in}{5.780657in}}%
\pgfpathlineto{\pgfqpoint{3.237196in}{5.542777in}}%
\pgfpathlineto{\pgfqpoint{3.237936in}{5.815171in}}%
\pgfpathlineto{\pgfqpoint{3.239416in}{5.342206in}}%
\pgfpathlineto{\pgfqpoint{3.240156in}{5.616269in}}%
\pgfpathlineto{\pgfqpoint{3.240896in}{5.381186in}}%
\pgfpathlineto{\pgfqpoint{3.241636in}{5.656199in}}%
\pgfpathlineto{\pgfqpoint{3.242377in}{5.422137in}}%
\pgfpathlineto{\pgfqpoint{3.243117in}{5.698100in}}%
\pgfpathlineto{\pgfqpoint{3.243857in}{5.465062in}}%
\pgfpathlineto{\pgfqpoint{3.244597in}{5.741977in}}%
\pgfpathlineto{\pgfqpoint{3.245337in}{5.509964in}}%
\pgfpathlineto{\pgfqpoint{3.246077in}{5.787831in}}%
\pgfpathlineto{\pgfqpoint{3.247557in}{5.326619in}}%
\pgfpathlineto{\pgfqpoint{3.248297in}{5.606167in}}%
\pgfpathlineto{\pgfqpoint{3.249037in}{5.376970in}}%
\pgfpathlineto{\pgfqpoint{3.249777in}{5.657473in}}%
\pgfpathlineto{\pgfqpoint{3.250517in}{5.429306in}}%
\pgfpathlineto{\pgfqpoint{3.251257in}{5.710767in}}%
\pgfpathlineto{\pgfqpoint{3.251997in}{5.483631in}}%
\pgfpathlineto{\pgfqpoint{3.252737in}{5.766050in}}%
\pgfpathlineto{\pgfqpoint{3.253477in}{5.539948in}}%
\pgfpathlineto{\pgfqpoint{3.254217in}{5.823327in}}%
\pgfpathlineto{\pgfqpoint{3.255698in}{5.373957in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{5.659025in}}%
\pgfpathlineto{\pgfqpoint{3.257178in}{5.435760in}}%
\pgfpathlineto{\pgfqpoint{3.257918in}{5.721791in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{5.499564in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{5.499564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{4.286266in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{5.896521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391238in}{4.286266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{5.896521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{4.286266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{4.286266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{5.896521in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{5.896521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932852in,y=5.979854in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Angles}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{4.286266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{4.286266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{5.896521in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{5.896521in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{4.286266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888989in}{4.286266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.888989in,y=4.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259016in}{4.286266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.259016in,y=4.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629042in}{4.286266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.629042in,y=4.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999069in}{4.286266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.999069in,y=4.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.369096in}{4.286266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.369096in,y=4.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739123in}{4.286266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739123in,y=4.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.109149in}{4.286266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.109149in,y=4.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.479176in}{4.286266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.479176in,y=4.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{4.359459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=4.320878in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{4.728443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=4.689863in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{5.097428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=5.058848in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{5.466413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=5.427833in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{5.835398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=5.796818in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{4.286266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{4.359828in}}%
\pgfpathlineto{\pgfqpoint{3.891949in}{4.361318in}}%
\pgfpathlineto{\pgfqpoint{3.894169in}{4.365715in}}%
\pgfpathlineto{\pgfqpoint{3.895649in}{4.373505in}}%
\pgfpathlineto{\pgfqpoint{3.897129in}{4.390995in}}%
\pgfpathlineto{\pgfqpoint{3.898609in}{4.406757in}}%
\pgfpathlineto{\pgfqpoint{4.057721in}{4.417761in}}%
\pgfpathlineto{\pgfqpoint{4.202031in}{4.429938in}}%
\pgfpathlineto{\pgfqpoint{4.333761in}{4.443261in}}%
\pgfpathlineto{\pgfqpoint{4.454390in}{4.457658in}}%
\pgfpathlineto{\pgfqpoint{4.566878in}{4.473301in}}%
\pgfpathlineto{\pgfqpoint{4.671225in}{4.490030in}}%
\pgfpathlineto{\pgfqpoint{4.768912in}{4.507909in}}%
\pgfpathlineto{\pgfqpoint{4.861419in}{4.527088in}}%
\pgfpathlineto{\pgfqpoint{4.948745in}{4.547455in}}%
\pgfpathlineto{\pgfqpoint{5.031631in}{4.569065in}}%
\pgfpathlineto{\pgfqpoint{5.110077in}{4.591792in}}%
\pgfpathlineto{\pgfqpoint{5.185563in}{4.615975in}}%
\pgfpathlineto{\pgfqpoint{5.257348in}{4.641292in}}%
\pgfpathlineto{\pgfqpoint{5.326173in}{4.667892in}}%
\pgfpathlineto{\pgfqpoint{5.392778in}{4.696004in}}%
\pgfpathlineto{\pgfqpoint{5.457162in}{4.725590in}}%
\pgfpathlineto{\pgfqpoint{5.519327in}{4.756595in}}%
\pgfpathlineto{\pgfqpoint{5.580011in}{4.789360in}}%
\pgfpathlineto{\pgfqpoint{5.638475in}{4.823444in}}%
\pgfpathlineto{\pgfqpoint{5.695459in}{4.859218in}}%
\pgfpathlineto{\pgfqpoint{5.750963in}{4.896661in}}%
\pgfpathlineto{\pgfqpoint{5.805727in}{4.936290in}}%
\pgfpathlineto{\pgfqpoint{5.859011in}{4.977578in}}%
\pgfpathlineto{\pgfqpoint{5.911555in}{5.021097in}}%
\pgfpathlineto{\pgfqpoint{5.963359in}{5.066898in}}%
\pgfpathlineto{\pgfqpoint{6.014422in}{5.115022in}}%
\pgfpathlineto{\pgfqpoint{6.064746in}{5.165504in}}%
\pgfpathlineto{\pgfqpoint{6.114330in}{5.218371in}}%
\pgfpathlineto{\pgfqpoint{6.163913in}{5.274500in}}%
\pgfpathlineto{\pgfqpoint{6.212757in}{5.333135in}}%
\pgfpathlineto{\pgfqpoint{6.261600in}{5.395241in}}%
\pgfpathlineto{\pgfqpoint{6.310444in}{5.460964in}}%
\pgfpathlineto{\pgfqpoint{6.359287in}{5.530447in}}%
\pgfpathlineto{\pgfqpoint{6.408131in}{5.603822in}}%
\pgfpathlineto{\pgfqpoint{6.456974in}{5.681212in}}%
\pgfpathlineto{\pgfqpoint{6.506558in}{5.763990in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{5.823328in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{5.823328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{4.286266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{4.359462in}}%
\pgfpathlineto{\pgfqpoint{5.819788in}{4.365371in}}%
\pgfpathlineto{\pgfqpoint{6.243099in}{4.369773in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{4.374710in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{4.374710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{4.286266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{4.359496in}}%
\pgfpathlineto{\pgfqpoint{3.894909in}{4.360396in}}%
\pgfpathlineto{\pgfqpoint{3.897129in}{4.362612in}}%
\pgfpathlineto{\pgfqpoint{3.898609in}{4.364189in}}%
\pgfpathlineto{\pgfqpoint{4.366323in}{4.368206in}}%
\pgfpathlineto{\pgfqpoint{4.720069in}{4.373386in}}%
\pgfpathlineto{\pgfqpoint{5.004989in}{4.379714in}}%
\pgfpathlineto{\pgfqpoint{5.244027in}{4.387192in}}%
\pgfpathlineto{\pgfqpoint{5.449762in}{4.395805in}}%
\pgfpathlineto{\pgfqpoint{5.630335in}{4.405543in}}%
\pgfpathlineto{\pgfqpoint{5.791666in}{4.416430in}}%
\pgfpathlineto{\pgfqpoint{5.937457in}{4.428464in}}%
\pgfpathlineto{\pgfqpoint{6.069926in}{4.441588in}}%
\pgfpathlineto{\pgfqpoint{6.192035in}{4.455885in}}%
\pgfpathlineto{\pgfqpoint{6.305263in}{4.471355in}}%
\pgfpathlineto{\pgfqpoint{6.410351in}{4.487923in}}%
\pgfpathlineto{\pgfqpoint{6.508778in}{4.505656in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{4.511897in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{4.511897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{4.286266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{4.359459in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{4.360984in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{4.360984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{4.286266in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{5.896521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673181in}{4.286266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{5.896521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{4.286266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{4.286266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{5.896521in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{5.896521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.214795in,y=5.979854in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Scales}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{2.236266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{2.236266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{3.846521in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{3.846521in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{2.236266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696821in}{2.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.696821in,y=2.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128434in}{2.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128434in,y=2.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560047in}{2.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.560047in,y=2.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991659in}{2.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991659in,y=2.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423272in}{2.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.423272in,y=2.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854884in}{2.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854884in,y=2.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {14000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286497in}{2.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286497in,y=2.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {16000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{2.308832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118057in, y=2.270252in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{2.752535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118057in, y=2.713955in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{3.196238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118057in, y=3.157658in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{3.639941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118057in, y=3.601361in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{2.236266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{2.309459in}}%
\pgfpathlineto{\pgfqpoint{0.766527in}{2.311472in}}%
\pgfpathlineto{\pgfqpoint{0.855223in}{2.314688in}}%
\pgfpathlineto{\pgfqpoint{0.918239in}{2.319106in}}%
\pgfpathlineto{\pgfqpoint{0.967442in}{2.324714in}}%
\pgfpathlineto{\pgfqpoint{1.008014in}{2.331521in}}%
\pgfpathlineto{\pgfqpoint{1.042543in}{2.339519in}}%
\pgfpathlineto{\pgfqpoint{1.072756in}{2.348761in}}%
\pgfpathlineto{\pgfqpoint{1.099732in}{2.359311in}}%
\pgfpathlineto{\pgfqpoint{1.124118in}{2.371205in}}%
\pgfpathlineto{\pgfqpoint{1.135987in}{2.377964in}}%
\pgfpathlineto{\pgfqpoint{1.136203in}{2.347246in}}%
\pgfpathlineto{\pgfqpoint{1.137282in}{2.348092in}}%
\pgfpathlineto{\pgfqpoint{1.161668in}{2.368680in}}%
\pgfpathlineto{\pgfqpoint{1.171595in}{2.377978in}}%
\pgfpathlineto{\pgfqpoint{1.171811in}{2.347344in}}%
\pgfpathlineto{\pgfqpoint{1.172890in}{2.348594in}}%
\pgfpathlineto{\pgfqpoint{1.196845in}{2.378124in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{2.347570in}}%
\pgfpathlineto{\pgfqpoint{1.198139in}{2.349197in}}%
\pgfpathlineto{\pgfqpoint{1.216483in}{2.378074in}}%
\pgfpathlineto{\pgfqpoint{1.216699in}{2.347596in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{2.349585in}}%
\pgfpathlineto{\pgfqpoint{1.232884in}{2.378353in}}%
\pgfpathlineto{\pgfqpoint{1.233100in}{2.347950in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{2.350292in}}%
\pgfpathlineto{\pgfqpoint{1.246696in}{2.378165in}}%
\pgfpathlineto{\pgfqpoint{1.246912in}{2.347835in}}%
\pgfpathlineto{\pgfqpoint{1.247991in}{2.350522in}}%
\pgfpathlineto{\pgfqpoint{1.258781in}{2.377959in}}%
\pgfpathlineto{\pgfqpoint{1.258997in}{2.347701in}}%
\pgfpathlineto{\pgfqpoint{1.260076in}{2.350726in}}%
\pgfpathlineto{\pgfqpoint{1.269787in}{2.378458in}}%
\pgfpathlineto{\pgfqpoint{1.270003in}{2.348272in}}%
\pgfpathlineto{\pgfqpoint{1.271082in}{2.351635in}}%
\pgfpathlineto{\pgfqpoint{1.279498in}{2.378277in}}%
\pgfpathlineto{\pgfqpoint{1.279714in}{2.348161in}}%
\pgfpathlineto{\pgfqpoint{1.280793in}{2.351857in}}%
\pgfpathlineto{\pgfqpoint{1.288346in}{2.378076in}}%
\pgfpathlineto{\pgfqpoint{1.288562in}{2.348031in}}%
\pgfpathlineto{\pgfqpoint{1.289641in}{2.352055in}}%
\pgfpathlineto{\pgfqpoint{1.296547in}{2.378125in}}%
\pgfpathlineto{\pgfqpoint{1.296763in}{2.348149in}}%
\pgfpathlineto{\pgfqpoint{1.297842in}{2.352502in}}%
\pgfpathlineto{\pgfqpoint{1.304100in}{2.378018in}}%
\pgfpathlineto{\pgfqpoint{1.304316in}{2.348111in}}%
\pgfpathlineto{\pgfqpoint{1.305179in}{2.351852in}}%
\pgfpathlineto{\pgfqpoint{1.311222in}{2.378297in}}%
\pgfpathlineto{\pgfqpoint{1.311438in}{2.348460in}}%
\pgfpathlineto{\pgfqpoint{1.312301in}{2.352461in}}%
\pgfpathlineto{\pgfqpoint{1.317912in}{2.378700in}}%
\pgfpathlineto{\pgfqpoint{1.318128in}{2.348932in}}%
\pgfpathlineto{\pgfqpoint{1.318991in}{2.353191in}}%
\pgfpathlineto{\pgfqpoint{1.324170in}{2.378960in}}%
\pgfpathlineto{\pgfqpoint{1.324386in}{2.349260in}}%
\pgfpathlineto{\pgfqpoint{1.325249in}{2.353777in}}%
\pgfpathlineto{\pgfqpoint{1.329997in}{2.378807in}}%
\pgfpathlineto{\pgfqpoint{1.330213in}{2.349176in}}%
\pgfpathlineto{\pgfqpoint{1.331076in}{2.353949in}}%
\pgfpathlineto{\pgfqpoint{1.335392in}{2.377974in}}%
\pgfpathlineto{\pgfqpoint{1.335608in}{2.348410in}}%
\pgfpathlineto{\pgfqpoint{1.336471in}{2.353436in}}%
\pgfpathlineto{\pgfqpoint{1.340787in}{2.378730in}}%
\pgfpathlineto{\pgfqpoint{1.341003in}{2.349235in}}%
\pgfpathlineto{\pgfqpoint{1.341866in}{2.354517in}}%
\pgfpathlineto{\pgfqpoint{1.345751in}{2.378425in}}%
\pgfpathlineto{\pgfqpoint{1.345967in}{2.348997in}}%
\pgfpathlineto{\pgfqpoint{1.346830in}{2.354532in}}%
\pgfpathlineto{\pgfqpoint{1.350499in}{2.378183in}}%
\pgfpathlineto{\pgfqpoint{1.350714in}{2.348823in}}%
\pgfpathlineto{\pgfqpoint{1.351578in}{2.354609in}}%
\pgfpathlineto{\pgfqpoint{1.355246in}{2.379336in}}%
\pgfpathlineto{\pgfqpoint{1.355462in}{2.350044in}}%
\pgfpathlineto{\pgfqpoint{1.356325in}{2.356085in}}%
\pgfpathlineto{\pgfqpoint{1.359562in}{2.378849in}}%
\pgfpathlineto{\pgfqpoint{1.359778in}{2.349624in}}%
\pgfpathlineto{\pgfqpoint{1.360642in}{2.355915in}}%
\pgfpathlineto{\pgfqpoint{1.363663in}{2.378036in}}%
\pgfpathlineto{\pgfqpoint{1.363879in}{2.348877in}}%
\pgfpathlineto{\pgfqpoint{1.364742in}{2.355418in}}%
\pgfpathlineto{\pgfqpoint{1.367763in}{2.378413in}}%
\pgfpathlineto{\pgfqpoint{1.367979in}{2.349321in}}%
\pgfpathlineto{\pgfqpoint{1.368842in}{2.356113in}}%
\pgfpathlineto{\pgfqpoint{1.371648in}{2.378279in}}%
\pgfpathlineto{\pgfqpoint{1.371863in}{2.349253in}}%
\pgfpathlineto{\pgfqpoint{1.372727in}{2.356295in}}%
\pgfpathlineto{\pgfqpoint{1.375532in}{2.379274in}}%
\pgfpathlineto{\pgfqpoint{1.375748in}{2.350316in}}%
\pgfpathlineto{\pgfqpoint{1.376611in}{2.357609in}}%
\pgfpathlineto{\pgfqpoint{1.379201in}{2.379572in}}%
\pgfpathlineto{\pgfqpoint{1.379417in}{2.350681in}}%
\pgfpathlineto{\pgfqpoint{1.380280in}{2.358224in}}%
\pgfpathlineto{\pgfqpoint{1.382654in}{2.379039in}}%
\pgfpathlineto{\pgfqpoint{1.382870in}{2.350215in}}%
\pgfpathlineto{\pgfqpoint{1.383733in}{2.358005in}}%
\pgfpathlineto{\pgfqpoint{1.386107in}{2.379503in}}%
\pgfpathlineto{\pgfqpoint{1.386322in}{2.350746in}}%
\pgfpathlineto{\pgfqpoint{1.387186in}{2.358785in}}%
\pgfpathlineto{\pgfqpoint{1.389344in}{2.378949in}}%
\pgfpathlineto{\pgfqpoint{1.389560in}{2.350257in}}%
\pgfpathlineto{\pgfqpoint{1.390423in}{2.358543in}}%
\pgfpathlineto{\pgfqpoint{1.392581in}{2.379325in}}%
\pgfpathlineto{\pgfqpoint{1.392797in}{2.350699in}}%
\pgfpathlineto{\pgfqpoint{1.393660in}{2.359234in}}%
\pgfpathlineto{\pgfqpoint{1.395602in}{2.378493in}}%
\pgfpathlineto{\pgfqpoint{1.395818in}{2.349933in}}%
\pgfpathlineto{\pgfqpoint{1.396681in}{2.358713in}}%
\pgfpathlineto{\pgfqpoint{1.398623in}{2.378525in}}%
\pgfpathlineto{\pgfqpoint{1.398839in}{2.350031in}}%
\pgfpathlineto{\pgfqpoint{1.399702in}{2.359059in}}%
\pgfpathlineto{\pgfqpoint{1.401645in}{2.379427in}}%
\pgfpathlineto{\pgfqpoint{1.401861in}{2.351000in}}%
\pgfpathlineto{\pgfqpoint{1.402724in}{2.360275in}}%
\pgfpathlineto{\pgfqpoint{1.404450in}{2.378873in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{2.350511in}}%
\pgfpathlineto{\pgfqpoint{1.405529in}{2.360032in}}%
\pgfpathlineto{\pgfqpoint{1.407256in}{2.379121in}}%
\pgfpathlineto{\pgfqpoint{1.407471in}{2.350825in}}%
\pgfpathlineto{\pgfqpoint{1.408335in}{2.360592in}}%
\pgfpathlineto{\pgfqpoint{1.410061in}{2.380174in}}%
\pgfpathlineto{\pgfqpoint{1.410277in}{2.351945in}}%
\pgfpathlineto{\pgfqpoint{1.411140in}{2.361959in}}%
\pgfpathlineto{\pgfqpoint{1.412651in}{2.379524in}}%
\pgfpathlineto{\pgfqpoint{1.412867in}{2.351359in}}%
\pgfpathlineto{\pgfqpoint{1.413730in}{2.361618in}}%
\pgfpathlineto{\pgfqpoint{1.415241in}{2.379611in}}%
\pgfpathlineto{\pgfqpoint{1.415456in}{2.351512in}}%
\pgfpathlineto{\pgfqpoint{1.416320in}{2.362016in}}%
\pgfpathlineto{\pgfqpoint{1.417830in}{2.380438in}}%
\pgfpathlineto{\pgfqpoint{1.418046in}{2.352405in}}%
\pgfpathlineto{\pgfqpoint{1.418909in}{2.363155in}}%
\pgfpathlineto{\pgfqpoint{1.420204in}{2.379313in}}%
\pgfpathlineto{\pgfqpoint{1.420420in}{2.351345in}}%
\pgfpathlineto{\pgfqpoint{1.421283in}{2.362337in}}%
\pgfpathlineto{\pgfqpoint{1.422578in}{2.378859in}}%
\pgfpathlineto{\pgfqpoint{1.422794in}{2.350956in}}%
\pgfpathlineto{\pgfqpoint{1.423657in}{2.362192in}}%
\pgfpathlineto{\pgfqpoint{1.424952in}{2.379080in}}%
\pgfpathlineto{\pgfqpoint{1.425168in}{2.351242in}}%
\pgfpathlineto{\pgfqpoint{1.426031in}{2.362723in}}%
\pgfpathlineto{\pgfqpoint{1.427326in}{2.379977in}}%
\pgfpathlineto{\pgfqpoint{1.427541in}{2.352205in}}%
\pgfpathlineto{\pgfqpoint{1.428405in}{2.363931in}}%
\pgfpathlineto{\pgfqpoint{1.429484in}{2.378613in}}%
\pgfpathlineto{\pgfqpoint{1.429700in}{2.350906in}}%
\pgfpathlineto{\pgfqpoint{1.430563in}{2.362873in}}%
\pgfpathlineto{\pgfqpoint{1.431858in}{2.380858in}}%
\pgfpathlineto{\pgfqpoint{1.432073in}{2.353217in}}%
\pgfpathlineto{\pgfqpoint{1.432937in}{2.365431in}}%
\pgfpathlineto{\pgfqpoint{1.434016in}{2.380724in}}%
\pgfpathlineto{\pgfqpoint{1.434231in}{2.353148in}}%
\pgfpathlineto{\pgfqpoint{1.435095in}{2.365605in}}%
\pgfpathlineto{\pgfqpoint{1.435958in}{2.378081in}}%
\pgfpathlineto{\pgfqpoint{1.436174in}{2.350568in}}%
\pgfpathlineto{\pgfqpoint{1.437037in}{2.363264in}}%
\pgfpathlineto{\pgfqpoint{1.438116in}{2.379160in}}%
\pgfpathlineto{\pgfqpoint{1.438332in}{2.351713in}}%
\pgfpathlineto{\pgfqpoint{1.439195in}{2.364653in}}%
\pgfpathlineto{\pgfqpoint{1.440274in}{2.380855in}}%
\pgfpathlineto{\pgfqpoint{1.440490in}{2.353474in}}%
\pgfpathlineto{\pgfqpoint{1.441353in}{2.366659in}}%
\pgfpathlineto{\pgfqpoint{1.442216in}{2.379863in}}%
\pgfpathlineto{\pgfqpoint{1.442432in}{2.352546in}}%
\pgfpathlineto{\pgfqpoint{1.443295in}{2.365972in}}%
\pgfpathlineto{\pgfqpoint{1.444159in}{2.379417in}}%
\pgfpathlineto{\pgfqpoint{1.444374in}{2.352165in}}%
\pgfpathlineto{\pgfqpoint{1.445238in}{2.365832in}}%
\pgfpathlineto{\pgfqpoint{1.446101in}{2.379519in}}%
\pgfpathlineto{\pgfqpoint{1.446317in}{2.352331in}}%
\pgfpathlineto{\pgfqpoint{1.447180in}{2.366240in}}%
\pgfpathlineto{\pgfqpoint{1.448043in}{2.380169in}}%
\pgfpathlineto{\pgfqpoint{1.448259in}{2.353047in}}%
\pgfpathlineto{\pgfqpoint{1.449122in}{2.367198in}}%
\pgfpathlineto{\pgfqpoint{1.449985in}{2.381370in}}%
\pgfpathlineto{\pgfqpoint{1.450201in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{1.451064in}{2.368708in}}%
\pgfpathlineto{\pgfqpoint{1.451712in}{2.379517in}}%
\pgfpathlineto{\pgfqpoint{1.451928in}{2.352524in}}%
\pgfpathlineto{\pgfqpoint{1.452791in}{2.367157in}}%
\pgfpathlineto{\pgfqpoint{1.453438in}{2.378146in}}%
\pgfpathlineto{\pgfqpoint{1.453654in}{2.351217in}}%
\pgfpathlineto{\pgfqpoint{1.454517in}{2.366089in}}%
\pgfpathlineto{\pgfqpoint{1.455380in}{2.380982in}}%
\pgfpathlineto{\pgfqpoint{1.455596in}{2.354118in}}%
\pgfpathlineto{\pgfqpoint{1.456460in}{2.369236in}}%
\pgfpathlineto{\pgfqpoint{1.457107in}{2.380587in}}%
\pgfpathlineto{\pgfqpoint{1.457323in}{2.353788in}}%
\pgfpathlineto{\pgfqpoint{1.458186in}{2.369146in}}%
\pgfpathlineto{\pgfqpoint{1.458833in}{2.380678in}}%
\pgfpathlineto{\pgfqpoint{1.459049in}{2.353943in}}%
\pgfpathlineto{\pgfqpoint{1.459912in}{2.369541in}}%
\pgfpathlineto{\pgfqpoint{1.460560in}{2.381254in}}%
\pgfpathlineto{\pgfqpoint{1.460776in}{2.354583in}}%
\pgfpathlineto{\pgfqpoint{1.461639in}{2.370423in}}%
\pgfpathlineto{\pgfqpoint{1.462070in}{2.378351in}}%
\pgfpathlineto{\pgfqpoint{1.462286in}{2.351743in}}%
\pgfpathlineto{\pgfqpoint{1.463150in}{2.367819in}}%
\pgfpathlineto{\pgfqpoint{1.463797in}{2.379890in}}%
\pgfpathlineto{\pgfqpoint{1.464013in}{2.353347in}}%
\pgfpathlineto{\pgfqpoint{1.464876in}{2.369665in}}%
\pgfpathlineto{\pgfqpoint{1.465523in}{2.381918in}}%
\pgfpathlineto{\pgfqpoint{1.465739in}{2.355440in}}%
\pgfpathlineto{\pgfqpoint{1.466602in}{2.372001in}}%
\pgfpathlineto{\pgfqpoint{1.467034in}{2.380289in}}%
\pgfpathlineto{\pgfqpoint{1.467250in}{2.353875in}}%
\pgfpathlineto{\pgfqpoint{1.468113in}{2.370673in}}%
\pgfpathlineto{\pgfqpoint{1.468545in}{2.379080in}}%
\pgfpathlineto{\pgfqpoint{1.468760in}{2.352730in}}%
\pgfpathlineto{\pgfqpoint{1.469624in}{2.369766in}}%
\pgfpathlineto{\pgfqpoint{1.470055in}{2.378292in}}%
\pgfpathlineto{\pgfqpoint{1.470271in}{2.352006in}}%
\pgfpathlineto{\pgfqpoint{1.471134in}{2.369280in}}%
\pgfpathlineto{\pgfqpoint{1.471782in}{2.382250in}}%
\pgfpathlineto{\pgfqpoint{1.471998in}{2.356029in}}%
\pgfpathlineto{\pgfqpoint{1.472861in}{2.373547in}}%
\pgfpathlineto{\pgfqpoint{1.473292in}{2.382315in}}%
\pgfpathlineto{\pgfqpoint{1.473508in}{2.356158in}}%
\pgfpathlineto{\pgfqpoint{1.474371in}{2.373916in}}%
\pgfpathlineto{\pgfqpoint{1.474587in}{2.378359in}}%
\pgfpathlineto{\pgfqpoint{1.474803in}{2.352264in}}%
\pgfpathlineto{\pgfqpoint{1.475666in}{2.370256in}}%
\pgfpathlineto{\pgfqpoint{1.476098in}{2.379260in}}%
\pgfpathlineto{\pgfqpoint{1.476314in}{2.353230in}}%
\pgfpathlineto{\pgfqpoint{1.477177in}{2.371461in}}%
\pgfpathlineto{\pgfqpoint{1.477609in}{2.380585in}}%
\pgfpathlineto{\pgfqpoint{1.477824in}{2.354619in}}%
\pgfpathlineto{\pgfqpoint{1.478688in}{2.373090in}}%
\pgfpathlineto{\pgfqpoint{1.479119in}{2.382334in}}%
\pgfpathlineto{\pgfqpoint{1.479335in}{2.356433in}}%
\pgfpathlineto{\pgfqpoint{1.480198in}{2.375145in}}%
\pgfpathlineto{\pgfqpoint{1.480414in}{2.379827in}}%
\pgfpathlineto{\pgfqpoint{1.480630in}{2.353989in}}%
\pgfpathlineto{\pgfqpoint{1.481493in}{2.372936in}}%
\pgfpathlineto{\pgfqpoint{1.481925in}{2.382418in}}%
\pgfpathlineto{\pgfqpoint{1.482140in}{2.356644in}}%
\pgfpathlineto{\pgfqpoint{1.483004in}{2.375833in}}%
\pgfpathlineto{\pgfqpoint{1.483219in}{2.380633in}}%
\pgfpathlineto{\pgfqpoint{1.483435in}{2.354923in}}%
\pgfpathlineto{\pgfqpoint{1.484299in}{2.374347in}}%
\pgfpathlineto{\pgfqpoint{1.484514in}{2.379207in}}%
\pgfpathlineto{\pgfqpoint{1.484730in}{2.353560in}}%
\pgfpathlineto{\pgfqpoint{1.485593in}{2.373220in}}%
\pgfpathlineto{\pgfqpoint{1.485809in}{2.378138in}}%
\pgfpathlineto{\pgfqpoint{1.486025in}{2.352554in}}%
\pgfpathlineto{\pgfqpoint{1.486888in}{2.372451in}}%
\pgfpathlineto{\pgfqpoint{1.487320in}{2.382408in}}%
\pgfpathlineto{\pgfqpoint{1.487536in}{2.356889in}}%
\pgfpathlineto{\pgfqpoint{1.488399in}{2.377028in}}%
\pgfpathlineto{\pgfqpoint{1.488615in}{2.382066in}}%
\pgfpathlineto{\pgfqpoint{1.488830in}{2.356611in}}%
\pgfpathlineto{\pgfqpoint{1.489694in}{2.376987in}}%
\pgfpathlineto{\pgfqpoint{1.489909in}{2.382085in}}%
\pgfpathlineto{\pgfqpoint{1.490125in}{2.356693in}}%
\pgfpathlineto{\pgfqpoint{1.490989in}{2.377306in}}%
\pgfpathlineto{\pgfqpoint{1.491204in}{2.382464in}}%
\pgfpathlineto{\pgfqpoint{1.492499in}{2.352720in}}%
\pgfpathlineto{\pgfqpoint{1.493578in}{2.379077in}}%
\pgfpathlineto{\pgfqpoint{1.493794in}{2.353874in}}%
\pgfpathlineto{\pgfqpoint{1.494657in}{2.375195in}}%
\pgfpathlineto{\pgfqpoint{1.494873in}{2.380529in}}%
\pgfpathlineto{\pgfqpoint{1.495089in}{2.355390in}}%
\pgfpathlineto{\pgfqpoint{1.495952in}{2.376949in}}%
\pgfpathlineto{\pgfqpoint{1.496168in}{2.382342in}}%
\pgfpathlineto{\pgfqpoint{1.497463in}{2.354052in}}%
\pgfpathlineto{\pgfqpoint{1.498542in}{2.381593in}}%
\pgfpathlineto{\pgfqpoint{1.499837in}{2.354028in}}%
\pgfpathlineto{\pgfqpoint{1.500916in}{2.382159in}}%
\pgfpathlineto{\pgfqpoint{1.502210in}{2.355320in}}%
\pgfpathlineto{\pgfqpoint{1.503074in}{2.378294in}}%
\pgfpathlineto{\pgfqpoint{1.503289in}{2.353598in}}%
\pgfpathlineto{\pgfqpoint{1.504153in}{2.376806in}}%
\pgfpathlineto{\pgfqpoint{1.504369in}{2.382612in}}%
\pgfpathlineto{\pgfqpoint{1.505663in}{2.356859in}}%
\pgfpathlineto{\pgfqpoint{1.506527in}{2.380542in}}%
\pgfpathlineto{\pgfqpoint{1.506742in}{2.356035in}}%
\pgfpathlineto{\pgfqpoint{1.507606in}{2.379952in}}%
\pgfpathlineto{\pgfqpoint{1.508900in}{2.355279in}}%
\pgfpathlineto{\pgfqpoint{1.510843in}{2.379967in}}%
\pgfpathlineto{\pgfqpoint{1.511058in}{2.355712in}}%
\pgfpathlineto{\pgfqpoint{1.511922in}{2.380568in}}%
\pgfpathlineto{\pgfqpoint{1.512138in}{2.356376in}}%
\pgfpathlineto{\pgfqpoint{1.514080in}{2.382664in}}%
\pgfpathlineto{\pgfqpoint{1.514296in}{2.358598in}}%
\pgfpathlineto{\pgfqpoint{1.515159in}{2.384160in}}%
\pgfpathlineto{\pgfqpoint{1.515375in}{2.360158in}}%
\pgfpathlineto{\pgfqpoint{1.516238in}{2.355562in}}%
\pgfpathlineto{\pgfqpoint{1.517101in}{2.381590in}}%
\pgfpathlineto{\pgfqpoint{1.517317in}{2.357712in}}%
\pgfpathlineto{\pgfqpoint{1.518180in}{2.383975in}}%
\pgfpathlineto{\pgfqpoint{1.518396in}{2.360161in}}%
\pgfpathlineto{\pgfqpoint{1.519259in}{2.356280in}}%
\pgfpathlineto{\pgfqpoint{1.520122in}{2.383009in}}%
\pgfpathlineto{\pgfqpoint{1.521201in}{2.355913in}}%
\pgfpathlineto{\pgfqpoint{1.521417in}{2.362710in}}%
\pgfpathlineto{\pgfqpoint{1.522065in}{2.383109in}}%
\pgfpathlineto{\pgfqpoint{1.522280in}{2.359544in}}%
\pgfpathlineto{\pgfqpoint{1.522928in}{2.380116in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{2.356613in}}%
\pgfpathlineto{\pgfqpoint{1.523791in}{2.377358in}}%
\pgfpathlineto{\pgfqpoint{1.524007in}{2.384276in}}%
\pgfpathlineto{\pgfqpoint{1.524223in}{2.360837in}}%
\pgfpathlineto{\pgfqpoint{1.524870in}{2.381760in}}%
\pgfpathlineto{\pgfqpoint{1.525949in}{2.356162in}}%
\pgfpathlineto{\pgfqpoint{1.526812in}{2.384523in}}%
\pgfpathlineto{\pgfqpoint{1.527676in}{2.382718in}}%
\pgfpathlineto{\pgfqpoint{1.528755in}{2.358020in}}%
\pgfpathlineto{\pgfqpoint{1.529402in}{2.379813in}}%
\pgfpathlineto{\pgfqpoint{1.529618in}{2.356747in}}%
\pgfpathlineto{\pgfqpoint{1.530265in}{2.378713in}}%
\pgfpathlineto{\pgfqpoint{1.530481in}{2.355708in}}%
\pgfpathlineto{\pgfqpoint{1.531128in}{2.377848in}}%
\pgfpathlineto{\pgfqpoint{1.531344in}{2.385231in}}%
\pgfpathlineto{\pgfqpoint{1.531560in}{2.362291in}}%
\pgfpathlineto{\pgfqpoint{1.532208in}{2.384609in}}%
\pgfpathlineto{\pgfqpoint{1.533287in}{2.361407in}}%
\pgfpathlineto{\pgfqpoint{1.534150in}{2.361318in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.384157in}}%
\pgfpathlineto{\pgfqpoint{1.535013in}{2.361466in}}%
\pgfpathlineto{\pgfqpoint{1.535660in}{2.384479in}}%
\pgfpathlineto{\pgfqpoint{1.535876in}{2.361849in}}%
\pgfpathlineto{\pgfqpoint{1.536524in}{2.385036in}}%
\pgfpathlineto{\pgfqpoint{1.537171in}{2.378041in}}%
\pgfpathlineto{\pgfqpoint{1.537387in}{2.355533in}}%
\pgfpathlineto{\pgfqpoint{1.538034in}{2.379063in}}%
\pgfpathlineto{\pgfqpoint{1.538250in}{2.356618in}}%
\pgfpathlineto{\pgfqpoint{1.539761in}{2.381816in}}%
\pgfpathlineto{\pgfqpoint{1.539977in}{2.359496in}}%
\pgfpathlineto{\pgfqpoint{1.540624in}{2.383547in}}%
\pgfpathlineto{\pgfqpoint{1.540840in}{2.361289in}}%
\pgfpathlineto{\pgfqpoint{1.541487in}{2.385515in}}%
\pgfpathlineto{\pgfqpoint{1.542135in}{2.379585in}}%
\pgfpathlineto{\pgfqpoint{1.542350in}{2.357449in}}%
\pgfpathlineto{\pgfqpoint{1.542998in}{2.382018in}}%
\pgfpathlineto{\pgfqpoint{1.543214in}{2.359945in}}%
\pgfpathlineto{\pgfqpoint{1.543861in}{2.384689in}}%
\pgfpathlineto{\pgfqpoint{1.544508in}{2.379289in}}%
\pgfpathlineto{\pgfqpoint{1.544724in}{2.357338in}}%
\pgfpathlineto{\pgfqpoint{1.545372in}{2.382425in}}%
\pgfpathlineto{\pgfqpoint{1.545588in}{2.360537in}}%
\pgfpathlineto{\pgfqpoint{1.546235in}{2.385799in}}%
\pgfpathlineto{\pgfqpoint{1.546882in}{2.380930in}}%
\pgfpathlineto{\pgfqpoint{1.547098in}{2.359165in}}%
\pgfpathlineto{\pgfqpoint{1.547746in}{2.384771in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{2.363068in}}%
\pgfpathlineto{\pgfqpoint{1.548609in}{2.358611in}}%
\pgfpathlineto{\pgfqpoint{1.549256in}{2.384562in}}%
\pgfpathlineto{\pgfqpoint{1.550119in}{2.358878in}}%
\pgfpathlineto{\pgfqpoint{1.550335in}{2.367641in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{2.385173in}}%
\pgfpathlineto{\pgfqpoint{1.550983in}{2.363716in}}%
\pgfpathlineto{\pgfqpoint{1.551414in}{2.381361in}}%
\pgfpathlineto{\pgfqpoint{1.551630in}{2.359965in}}%
\pgfpathlineto{\pgfqpoint{1.552277in}{2.386604in}}%
\pgfpathlineto{\pgfqpoint{1.552493in}{2.365271in}}%
\pgfpathlineto{\pgfqpoint{1.552925in}{2.383145in}}%
\pgfpathlineto{\pgfqpoint{1.553141in}{2.361872in}}%
\pgfpathlineto{\pgfqpoint{1.553572in}{2.379860in}}%
\pgfpathlineto{\pgfqpoint{1.553788in}{2.358648in}}%
\pgfpathlineto{\pgfqpoint{1.554436in}{2.385801in}}%
\pgfpathlineto{\pgfqpoint{1.554651in}{2.364652in}}%
\pgfpathlineto{\pgfqpoint{1.555083in}{2.382869in}}%
\pgfpathlineto{\pgfqpoint{1.555299in}{2.361781in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{2.380111in}}%
\pgfpathlineto{\pgfqpoint{1.555946in}{2.359083in}}%
\pgfpathlineto{\pgfqpoint{1.556594in}{2.386751in}}%
\pgfpathlineto{\pgfqpoint{1.556809in}{2.365786in}}%
\pgfpathlineto{\pgfqpoint{1.557241in}{2.384346in}}%
\pgfpathlineto{\pgfqpoint{1.557457in}{2.363441in}}%
\pgfpathlineto{\pgfqpoint{1.557888in}{2.382115in}}%
\pgfpathlineto{\pgfqpoint{1.558752in}{2.359275in}}%
\pgfpathlineto{\pgfqpoint{1.558967in}{2.368724in}}%
\pgfpathlineto{\pgfqpoint{1.559399in}{2.357452in}}%
\pgfpathlineto{\pgfqpoint{1.560047in}{2.385975in}}%
\pgfpathlineto{\pgfqpoint{1.560910in}{2.363846in}}%
\pgfpathlineto{\pgfqpoint{1.561126in}{2.373467in}}%
\pgfpathlineto{\pgfqpoint{1.561341in}{2.383090in}}%
\pgfpathlineto{\pgfqpoint{1.561557in}{2.362551in}}%
\pgfpathlineto{\pgfqpoint{1.561989in}{2.381908in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{2.360484in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{2.370275in}}%
\pgfpathlineto{\pgfqpoint{1.563284in}{2.380067in}}%
\pgfpathlineto{\pgfqpoint{1.563499in}{2.359711in}}%
\pgfpathlineto{\pgfqpoint{1.563931in}{2.379408in}}%
\pgfpathlineto{\pgfqpoint{1.564794in}{2.358688in}}%
\pgfpathlineto{\pgfqpoint{1.565010in}{2.368648in}}%
\pgfpathlineto{\pgfqpoint{1.565226in}{2.378611in}}%
\pgfpathlineto{\pgfqpoint{1.565442in}{2.358437in}}%
\pgfpathlineto{\pgfqpoint{1.565873in}{2.378473in}}%
\pgfpathlineto{\pgfqpoint{1.566089in}{2.358360in}}%
\pgfpathlineto{\pgfqpoint{1.566521in}{2.378510in}}%
\pgfpathlineto{\pgfqpoint{1.566952in}{2.368588in}}%
\pgfpathlineto{\pgfqpoint{1.567384in}{2.358729in}}%
\pgfpathlineto{\pgfqpoint{1.567816in}{2.379105in}}%
\pgfpathlineto{\pgfqpoint{1.568031in}{2.359174in}}%
\pgfpathlineto{\pgfqpoint{1.568463in}{2.379664in}}%
\pgfpathlineto{\pgfqpoint{1.568895in}{2.370095in}}%
\pgfpathlineto{\pgfqpoint{1.569326in}{2.360588in}}%
\pgfpathlineto{\pgfqpoint{1.569758in}{2.381305in}}%
\pgfpathlineto{\pgfqpoint{1.569974in}{2.361556in}}%
\pgfpathlineto{\pgfqpoint{1.570405in}{2.382387in}}%
\pgfpathlineto{\pgfqpoint{1.570837in}{2.373170in}}%
\pgfpathlineto{\pgfqpoint{1.571268in}{2.364016in}}%
\pgfpathlineto{\pgfqpoint{1.571700in}{2.385073in}}%
\pgfpathlineto{\pgfqpoint{1.571916in}{2.365507in}}%
\pgfpathlineto{\pgfqpoint{1.572347in}{2.386677in}}%
\pgfpathlineto{\pgfqpoint{1.572779in}{2.377814in}}%
\pgfpathlineto{\pgfqpoint{1.572995in}{2.388456in}}%
\pgfpathlineto{\pgfqpoint{1.573211in}{2.369012in}}%
\pgfpathlineto{\pgfqpoint{1.573427in}{2.379710in}}%
\pgfpathlineto{\pgfqpoint{1.573642in}{2.360324in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{2.381832in}}%
\pgfpathlineto{\pgfqpoint{1.574506in}{2.373317in}}%
\pgfpathlineto{\pgfqpoint{1.574937in}{2.364864in}}%
\pgfpathlineto{\pgfqpoint{1.575369in}{2.386599in}}%
\pgfpathlineto{\pgfqpoint{1.576016in}{2.359175in}}%
\pgfpathlineto{\pgfqpoint{1.576664in}{2.362049in}}%
\pgfpathlineto{\pgfqpoint{1.577743in}{2.387282in}}%
\pgfpathlineto{\pgfqpoint{1.578390in}{2.360566in}}%
\pgfpathlineto{\pgfqpoint{1.579037in}{2.364132in}}%
\pgfpathlineto{\pgfqpoint{1.579469in}{2.386653in}}%
\pgfpathlineto{\pgfqpoint{1.579901in}{2.379188in}}%
\pgfpathlineto{\pgfqpoint{1.580117in}{2.360466in}}%
\pgfpathlineto{\pgfqpoint{1.580548in}{2.383211in}}%
\pgfpathlineto{\pgfqpoint{1.580980in}{2.375977in}}%
\pgfpathlineto{\pgfqpoint{1.581196in}{2.387407in}}%
\pgfpathlineto{\pgfqpoint{1.581411in}{2.368807in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{2.380292in}}%
\pgfpathlineto{\pgfqpoint{1.582275in}{2.384831in}}%
\pgfpathlineto{\pgfqpoint{1.582922in}{2.359525in}}%
\pgfpathlineto{\pgfqpoint{1.584001in}{2.387885in}}%
\pgfpathlineto{\pgfqpoint{1.584433in}{2.381350in}}%
\pgfpathlineto{\pgfqpoint{1.585080in}{2.386749in}}%
\pgfpathlineto{\pgfqpoint{1.585727in}{2.362323in}}%
\pgfpathlineto{\pgfqpoint{1.586807in}{2.362112in}}%
\pgfpathlineto{\pgfqpoint{1.587238in}{2.386199in}}%
\pgfpathlineto{\pgfqpoint{1.587886in}{2.362475in}}%
\pgfpathlineto{\pgfqpoint{1.588317in}{2.386785in}}%
\pgfpathlineto{\pgfqpoint{1.588533in}{2.368963in}}%
\pgfpathlineto{\pgfqpoint{1.589396in}{2.387945in}}%
\pgfpathlineto{\pgfqpoint{1.588965in}{2.363411in}}%
\pgfpathlineto{\pgfqpoint{1.589828in}{2.382565in}}%
\pgfpathlineto{\pgfqpoint{1.590044in}{2.364922in}}%
\pgfpathlineto{\pgfqpoint{1.590475in}{2.389678in}}%
\pgfpathlineto{\pgfqpoint{1.591123in}{2.367007in}}%
\pgfpathlineto{\pgfqpoint{1.591986in}{2.387120in}}%
\pgfpathlineto{\pgfqpoint{1.591554in}{2.362031in}}%
\pgfpathlineto{\pgfqpoint{1.592417in}{2.382317in}}%
\pgfpathlineto{\pgfqpoint{1.592633in}{2.364971in}}%
\pgfpathlineto{\pgfqpoint{1.593065in}{2.390283in}}%
\pgfpathlineto{\pgfqpoint{1.593281in}{2.373000in}}%
\pgfpathlineto{\pgfqpoint{1.594144in}{2.364086in}}%
\pgfpathlineto{\pgfqpoint{1.594576in}{2.389730in}}%
\pgfpathlineto{\pgfqpoint{1.595655in}{2.364400in}}%
\pgfpathlineto{\pgfqpoint{1.596086in}{2.390377in}}%
\pgfpathlineto{\pgfqpoint{1.596949in}{2.382724in}}%
\pgfpathlineto{\pgfqpoint{1.597597in}{2.362316in}}%
\pgfpathlineto{\pgfqpoint{1.597813in}{2.375524in}}%
\pgfpathlineto{\pgfqpoint{1.598028in}{2.388734in}}%
\pgfpathlineto{\pgfqpoint{1.598676in}{2.368677in}}%
\pgfpathlineto{\pgfqpoint{1.598892in}{2.381997in}}%
\pgfpathlineto{\pgfqpoint{1.599539in}{2.362283in}}%
\pgfpathlineto{\pgfqpoint{1.599755in}{2.375712in}}%
\pgfpathlineto{\pgfqpoint{1.599971in}{2.389143in}}%
\pgfpathlineto{\pgfqpoint{1.600618in}{2.369780in}}%
\pgfpathlineto{\pgfqpoint{1.600834in}{2.383320in}}%
\pgfpathlineto{\pgfqpoint{1.601913in}{2.361666in}}%
\pgfpathlineto{\pgfqpoint{1.602345in}{2.389345in}}%
\pgfpathlineto{\pgfqpoint{1.603208in}{2.384685in}}%
\pgfpathlineto{\pgfqpoint{1.604287in}{2.363769in}}%
\pgfpathlineto{\pgfqpoint{1.605150in}{2.391538in}}%
\pgfpathlineto{\pgfqpoint{1.604718in}{2.361744in}}%
\pgfpathlineto{\pgfqpoint{1.605582in}{2.389796in}}%
\pgfpathlineto{\pgfqpoint{1.606661in}{2.369659in}}%
\pgfpathlineto{\pgfqpoint{1.606876in}{2.385281in}}%
\pgfpathlineto{\pgfqpoint{1.607524in}{2.366915in}}%
\pgfpathlineto{\pgfqpoint{1.607740in}{2.382894in}}%
\pgfpathlineto{\pgfqpoint{1.608819in}{2.363782in}}%
\pgfpathlineto{\pgfqpoint{1.609035in}{2.380306in}}%
\pgfpathlineto{\pgfqpoint{1.609682in}{2.362383in}}%
\pgfpathlineto{\pgfqpoint{1.609898in}{2.379278in}}%
\pgfpathlineto{\pgfqpoint{1.610977in}{2.361378in}}%
\pgfpathlineto{\pgfqpoint{1.611408in}{2.361346in}}%
\pgfpathlineto{\pgfqpoint{1.612056in}{2.379319in}}%
\pgfpathlineto{\pgfqpoint{1.612272in}{2.361757in}}%
\pgfpathlineto{\pgfqpoint{1.612919in}{2.380444in}}%
\pgfpathlineto{\pgfqpoint{1.613135in}{2.362820in}}%
\pgfpathlineto{\pgfqpoint{1.614214in}{2.383397in}}%
\pgfpathlineto{\pgfqpoint{1.614430in}{2.365693in}}%
\pgfpathlineto{\pgfqpoint{1.615077in}{2.386247in}}%
\pgfpathlineto{\pgfqpoint{1.615293in}{2.368497in}}%
\pgfpathlineto{\pgfqpoint{1.616372in}{2.391907in}}%
\pgfpathlineto{\pgfqpoint{1.617235in}{2.396647in}}%
\pgfpathlineto{\pgfqpoint{1.617667in}{2.361022in}}%
\pgfpathlineto{\pgfqpoint{1.618746in}{2.388003in}}%
\pgfpathlineto{\pgfqpoint{1.618962in}{2.370182in}}%
\pgfpathlineto{\pgfqpoint{1.619609in}{2.395183in}}%
\pgfpathlineto{\pgfqpoint{1.619825in}{2.377356in}}%
\pgfpathlineto{\pgfqpoint{1.620041in}{2.399103in}}%
\pgfpathlineto{\pgfqpoint{1.620472in}{2.363491in}}%
\pgfpathlineto{\pgfqpoint{1.620688in}{2.385622in}}%
\pgfpathlineto{\pgfqpoint{1.620904in}{2.367839in}}%
\pgfpathlineto{\pgfqpoint{1.621551in}{2.395003in}}%
\pgfpathlineto{\pgfqpoint{1.621767in}{2.377232in}}%
\pgfpathlineto{\pgfqpoint{1.621983in}{2.400048in}}%
\pgfpathlineto{\pgfqpoint{1.622415in}{2.364571in}}%
\pgfpathlineto{\pgfqpoint{1.622630in}{2.387785in}}%
\pgfpathlineto{\pgfqpoint{1.623494in}{2.399527in}}%
\pgfpathlineto{\pgfqpoint{1.623925in}{2.364234in}}%
\pgfpathlineto{\pgfqpoint{1.625004in}{2.402059in}}%
\pgfpathlineto{\pgfqpoint{1.626515in}{2.364946in}}%
\pgfpathlineto{\pgfqpoint{1.627162in}{2.399195in}}%
\pgfpathlineto{\pgfqpoint{1.627594in}{2.364631in}}%
\pgfpathlineto{\pgfqpoint{1.627810in}{2.390994in}}%
\pgfpathlineto{\pgfqpoint{1.628673in}{2.366125in}}%
\pgfpathlineto{\pgfqpoint{1.628241in}{2.400400in}}%
\pgfpathlineto{\pgfqpoint{1.629105in}{2.376128in}}%
\pgfpathlineto{\pgfqpoint{1.629320in}{2.403454in}}%
\pgfpathlineto{\pgfqpoint{1.629752in}{2.369497in}}%
\pgfpathlineto{\pgfqpoint{1.630184in}{2.380386in}}%
\pgfpathlineto{\pgfqpoint{1.630399in}{2.363575in}}%
\pgfpathlineto{\pgfqpoint{1.630615in}{2.391816in}}%
\pgfpathlineto{\pgfqpoint{1.630831in}{2.375052in}}%
\pgfpathlineto{\pgfqpoint{1.631047in}{2.403561in}}%
\pgfpathlineto{\pgfqpoint{1.631478in}{2.370223in}}%
\pgfpathlineto{\pgfqpoint{1.631910in}{2.382631in}}%
\pgfpathlineto{\pgfqpoint{1.632342in}{2.395600in}}%
\pgfpathlineto{\pgfqpoint{1.632773in}{2.362839in}}%
\pgfpathlineto{\pgfqpoint{1.633421in}{2.406705in}}%
\pgfpathlineto{\pgfqpoint{1.634068in}{2.405079in}}%
\pgfpathlineto{\pgfqpoint{1.635147in}{2.372616in}}%
\pgfpathlineto{\pgfqpoint{1.636010in}{2.405199in}}%
\pgfpathlineto{\pgfqpoint{1.636226in}{2.389676in}}%
\pgfpathlineto{\pgfqpoint{1.636442in}{2.374257in}}%
\pgfpathlineto{\pgfqpoint{1.636658in}{2.406964in}}%
\pgfpathlineto{\pgfqpoint{1.637089in}{2.376399in}}%
\pgfpathlineto{\pgfqpoint{1.637305in}{2.409621in}}%
\pgfpathlineto{\pgfqpoint{1.637953in}{2.364527in}}%
\pgfpathlineto{\pgfqpoint{1.638168in}{2.398495in}}%
\pgfpathlineto{\pgfqpoint{1.638600in}{2.368953in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{2.403450in}}%
\pgfpathlineto{\pgfqpoint{1.639247in}{2.374326in}}%
\pgfpathlineto{\pgfqpoint{1.639463in}{2.409358in}}%
\pgfpathlineto{\pgfqpoint{1.640111in}{2.366501in}}%
\pgfpathlineto{\pgfqpoint{1.640326in}{2.402306in}}%
\pgfpathlineto{\pgfqpoint{1.640974in}{2.410660in}}%
\pgfpathlineto{\pgfqpoint{1.641621in}{2.369546in}}%
\pgfpathlineto{\pgfqpoint{1.641837in}{2.406691in}}%
\pgfpathlineto{\pgfqpoint{1.642485in}{2.366692in}}%
\pgfpathlineto{\pgfqpoint{1.642700in}{2.404639in}}%
\pgfpathlineto{\pgfqpoint{1.643348in}{2.365792in}}%
\pgfpathlineto{\pgfqpoint{1.644211in}{2.366895in}}%
\pgfpathlineto{\pgfqpoint{1.645290in}{2.410477in}}%
\pgfpathlineto{\pgfqpoint{1.646153in}{2.416584in}}%
\pgfpathlineto{\pgfqpoint{1.647016in}{2.371748in}}%
\pgfpathlineto{\pgfqpoint{1.648095in}{2.371740in}}%
\pgfpathlineto{\pgfqpoint{1.648311in}{2.415275in}}%
\pgfpathlineto{\pgfqpoint{1.649175in}{2.375388in}}%
\pgfpathlineto{\pgfqpoint{1.649390in}{2.420083in}}%
\pgfpathlineto{\pgfqpoint{1.650254in}{2.382798in}}%
\pgfpathlineto{\pgfqpoint{1.650469in}{2.373901in}}%
\pgfpathlineto{\pgfqpoint{1.650685in}{2.420049in}}%
\pgfpathlineto{\pgfqpoint{1.651548in}{2.386152in}}%
\pgfpathlineto{\pgfqpoint{1.651980in}{2.370261in}}%
\pgfpathlineto{\pgfqpoint{1.652196in}{2.418174in}}%
\pgfpathlineto{\pgfqpoint{1.653059in}{2.388519in}}%
\pgfpathlineto{\pgfqpoint{1.653491in}{2.374793in}}%
\pgfpathlineto{\pgfqpoint{1.653706in}{2.424511in}}%
\pgfpathlineto{\pgfqpoint{1.654570in}{2.399285in}}%
\pgfpathlineto{\pgfqpoint{1.655433in}{2.377119in}}%
\pgfpathlineto{\pgfqpoint{1.655649in}{2.429274in}}%
\pgfpathlineto{\pgfqpoint{1.656512in}{2.410243in}}%
\pgfpathlineto{\pgfqpoint{1.658670in}{2.376873in}}%
\pgfpathlineto{\pgfqpoint{1.658886in}{2.433383in}}%
\pgfpathlineto{\pgfqpoint{1.659749in}{2.425919in}}%
\pgfpathlineto{\pgfqpoint{1.661260in}{2.421277in}}%
\pgfpathlineto{\pgfqpoint{1.661475in}{2.421505in}}%
\pgfpathlineto{\pgfqpoint{1.662555in}{2.426054in}}%
\pgfpathlineto{\pgfqpoint{1.664281in}{2.445398in}}%
\pgfpathlineto{\pgfqpoint{1.666871in}{2.503304in}}%
\pgfpathlineto{\pgfqpoint{1.670324in}{2.637277in}}%
\pgfpathlineto{\pgfqpoint{1.670755in}{2.658777in}}%
\pgfpathlineto{\pgfqpoint{1.672050in}{2.602043in}}%
\pgfpathlineto{\pgfqpoint{1.672913in}{2.657117in}}%
\pgfpathlineto{\pgfqpoint{1.673776in}{2.652309in}}%
\pgfpathlineto{\pgfqpoint{1.673992in}{2.602607in}}%
\pgfpathlineto{\pgfqpoint{1.674640in}{2.652825in}}%
\pgfpathlineto{\pgfqpoint{1.674855in}{2.604204in}}%
\pgfpathlineto{\pgfqpoint{1.675503in}{2.658768in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{2.650249in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{2.603644in}}%
\pgfpathlineto{\pgfqpoint{1.677014in}{2.666139in}}%
\pgfpathlineto{\pgfqpoint{1.677229in}{2.620669in}}%
\pgfpathlineto{\pgfqpoint{1.677877in}{2.620500in}}%
\pgfpathlineto{\pgfqpoint{1.678308in}{2.667268in}}%
\pgfpathlineto{\pgfqpoint{1.679172in}{2.562320in}}%
\pgfpathlineto{\pgfqpoint{1.678956in}{2.672892in}}%
\pgfpathlineto{\pgfqpoint{1.679603in}{2.614559in}}%
\pgfpathlineto{\pgfqpoint{1.681114in}{2.672745in}}%
\pgfpathlineto{\pgfqpoint{1.681330in}{2.564877in}}%
\pgfpathlineto{\pgfqpoint{1.682193in}{2.619287in}}%
\pgfpathlineto{\pgfqpoint{1.682624in}{2.614495in}}%
\pgfpathlineto{\pgfqpoint{1.683056in}{2.680602in}}%
\pgfpathlineto{\pgfqpoint{1.683272in}{2.506669in}}%
\pgfpathlineto{\pgfqpoint{1.684135in}{2.647770in}}%
\pgfpathlineto{\pgfqpoint{1.684351in}{2.683861in}}%
\pgfpathlineto{\pgfqpoint{1.684567in}{2.511356in}}%
\pgfpathlineto{\pgfqpoint{1.685430in}{2.664210in}}%
\pgfpathlineto{\pgfqpoint{1.686077in}{2.572041in}}%
\pgfpathlineto{\pgfqpoint{1.685862in}{2.672827in}}%
\pgfpathlineto{\pgfqpoint{1.686725in}{2.625602in}}%
\pgfpathlineto{\pgfqpoint{1.687372in}{2.683350in}}%
\pgfpathlineto{\pgfqpoint{1.687588in}{2.514858in}}%
\pgfpathlineto{\pgfqpoint{1.688451in}{2.625864in}}%
\pgfpathlineto{\pgfqpoint{1.688883in}{2.576818in}}%
\pgfpathlineto{\pgfqpoint{1.689314in}{2.673268in}}%
\pgfpathlineto{\pgfqpoint{1.690178in}{2.514325in}}%
\pgfpathlineto{\pgfqpoint{1.689962in}{2.678672in}}%
\pgfpathlineto{\pgfqpoint{1.690394in}{2.566118in}}%
\pgfpathlineto{\pgfqpoint{1.691473in}{2.687492in}}%
\pgfpathlineto{\pgfqpoint{1.691688in}{2.525708in}}%
\pgfpathlineto{\pgfqpoint{1.692336in}{2.694616in}}%
\pgfpathlineto{\pgfqpoint{1.692552in}{2.534406in}}%
\pgfpathlineto{\pgfqpoint{1.693415in}{2.697739in}}%
\pgfpathlineto{\pgfqpoint{1.694062in}{2.663080in}}%
\pgfpathlineto{\pgfqpoint{1.694494in}{2.642201in}}%
\pgfpathlineto{\pgfqpoint{1.694710in}{2.705846in}}%
\pgfpathlineto{\pgfqpoint{1.694925in}{2.550441in}}%
\pgfpathlineto{\pgfqpoint{1.695357in}{2.681628in}}%
\pgfpathlineto{\pgfqpoint{1.695573in}{2.527762in}}%
\pgfpathlineto{\pgfqpoint{1.696436in}{2.653201in}}%
\pgfpathlineto{\pgfqpoint{1.696652in}{2.649151in}}%
\pgfpathlineto{\pgfqpoint{1.696868in}{2.719546in}}%
\pgfpathlineto{\pgfqpoint{1.697084in}{2.568917in}}%
\pgfpathlineto{\pgfqpoint{1.697515in}{2.713663in}}%
\pgfpathlineto{\pgfqpoint{1.697731in}{2.564615in}}%
\pgfpathlineto{\pgfqpoint{1.698163in}{2.713678in}}%
\pgfpathlineto{\pgfqpoint{1.698594in}{2.642739in}}%
\pgfpathlineto{\pgfqpoint{1.698810in}{2.719607in}}%
\pgfpathlineto{\pgfqpoint{1.699026in}{2.573747in}}%
\pgfpathlineto{\pgfqpoint{1.699673in}{2.662066in}}%
\pgfpathlineto{\pgfqpoint{1.700105in}{2.674405in}}%
\pgfpathlineto{\pgfqpoint{1.700321in}{2.532195in}}%
\pgfpathlineto{\pgfqpoint{1.700752in}{2.699384in}}%
\pgfpathlineto{\pgfqpoint{1.701184in}{2.644359in}}%
\pgfpathlineto{\pgfqpoint{1.701400in}{2.730322in}}%
\pgfpathlineto{\pgfqpoint{1.701615in}{2.591365in}}%
\pgfpathlineto{\pgfqpoint{1.701831in}{2.679164in}}%
\pgfpathlineto{\pgfqpoint{1.702047in}{2.541671in}}%
\pgfpathlineto{\pgfqpoint{1.702479in}{2.721296in}}%
\pgfpathlineto{\pgfqpoint{1.703126in}{2.542940in}}%
\pgfpathlineto{\pgfqpoint{1.703558in}{2.730631in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{2.660473in}}%
\pgfpathlineto{\pgfqpoint{1.704637in}{2.682570in}}%
\pgfpathlineto{\pgfqpoint{1.705500in}{2.551577in}}%
\pgfpathlineto{\pgfqpoint{1.705716in}{2.654455in}}%
\pgfpathlineto{\pgfqpoint{1.705932in}{2.681340in}}%
\pgfpathlineto{\pgfqpoint{1.706579in}{2.691449in}}%
\pgfpathlineto{\pgfqpoint{1.707226in}{2.555723in}}%
\pgfpathlineto{\pgfqpoint{1.707658in}{2.699187in}}%
\pgfpathlineto{\pgfqpoint{1.708521in}{2.689681in}}%
\pgfpathlineto{\pgfqpoint{1.708737in}{2.573866in}}%
\pgfpathlineto{\pgfqpoint{1.709384in}{2.693834in}}%
\pgfpathlineto{\pgfqpoint{1.709600in}{2.581141in}}%
\pgfpathlineto{\pgfqpoint{1.710679in}{2.725618in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{2.763804in}}%
\pgfpathlineto{\pgfqpoint{1.711758in}{2.581215in}}%
\pgfpathlineto{\pgfqpoint{1.712837in}{2.771056in}}%
\pgfpathlineto{\pgfqpoint{1.713053in}{2.593345in}}%
\pgfpathlineto{\pgfqpoint{1.713916in}{2.593971in}}%
\pgfpathlineto{\pgfqpoint{1.714564in}{2.780608in}}%
\pgfpathlineto{\pgfqpoint{1.714995in}{2.753345in}}%
\pgfpathlineto{\pgfqpoint{1.715211in}{2.584380in}}%
\pgfpathlineto{\pgfqpoint{1.715859in}{2.789170in}}%
\pgfpathlineto{\pgfqpoint{1.716074in}{2.623653in}}%
\pgfpathlineto{\pgfqpoint{1.716290in}{2.773489in}}%
\pgfpathlineto{\pgfqpoint{1.716938in}{2.600192in}}%
\pgfpathlineto{\pgfqpoint{1.717153in}{2.754426in}}%
\pgfpathlineto{\pgfqpoint{1.717801in}{2.593210in}}%
\pgfpathlineto{\pgfqpoint{1.718233in}{2.595911in}}%
\pgfpathlineto{\pgfqpoint{1.719312in}{2.778840in}}%
\pgfpathlineto{\pgfqpoint{1.719527in}{2.628603in}}%
\pgfpathlineto{\pgfqpoint{1.720175in}{2.817396in}}%
\pgfpathlineto{\pgfqpoint{1.720391in}{2.670833in}}%
\pgfpathlineto{\pgfqpoint{1.720606in}{2.684149in}}%
\pgfpathlineto{\pgfqpoint{1.721038in}{2.794083in}}%
\pgfpathlineto{\pgfqpoint{1.721685in}{2.609148in}}%
\pgfpathlineto{\pgfqpoint{1.722764in}{2.800192in}}%
\pgfpathlineto{\pgfqpoint{1.723412in}{2.641305in}}%
\pgfpathlineto{\pgfqpoint{1.723628in}{2.829794in}}%
\pgfpathlineto{\pgfqpoint{1.724059in}{2.652093in}}%
\pgfpathlineto{\pgfqpoint{1.724707in}{2.833126in}}%
\pgfpathlineto{\pgfqpoint{1.724491in}{2.638671in}}%
\pgfpathlineto{\pgfqpoint{1.725354in}{2.785046in}}%
\pgfpathlineto{\pgfqpoint{1.726217in}{2.790438in}}%
\pgfpathlineto{\pgfqpoint{1.726649in}{2.640699in}}%
\pgfpathlineto{\pgfqpoint{1.727944in}{2.859916in}}%
\pgfpathlineto{\pgfqpoint{1.728375in}{2.647959in}}%
\pgfpathlineto{\pgfqpoint{1.728591in}{2.865087in}}%
\pgfpathlineto{\pgfqpoint{1.729023in}{2.660354in}}%
\pgfpathlineto{\pgfqpoint{1.730102in}{2.814779in}}%
\pgfpathlineto{\pgfqpoint{1.731397in}{2.672366in}}%
\pgfpathlineto{\pgfqpoint{1.731613in}{2.746630in}}%
\pgfpathlineto{\pgfqpoint{1.732692in}{2.735882in}}%
\pgfpathlineto{\pgfqpoint{1.733555in}{2.750637in}}%
\pgfpathlineto{\pgfqpoint{1.733771in}{2.676847in}}%
\pgfpathlineto{\pgfqpoint{1.734634in}{2.718966in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{2.747652in}}%
\pgfpathlineto{\pgfqpoint{1.735281in}{2.683071in}}%
\pgfpathlineto{\pgfqpoint{1.735929in}{2.740486in}}%
\pgfpathlineto{\pgfqpoint{1.736144in}{2.762112in}}%
\pgfpathlineto{\pgfqpoint{1.736360in}{2.704099in}}%
\pgfpathlineto{\pgfqpoint{1.736792in}{2.754367in}}%
\pgfpathlineto{\pgfqpoint{1.737008in}{2.700449in}}%
\pgfpathlineto{\pgfqpoint{1.737439in}{2.758921in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{2.741698in}}%
\pgfpathlineto{\pgfqpoint{1.738087in}{2.775600in}}%
\pgfpathlineto{\pgfqpoint{1.738734in}{2.723363in}}%
\pgfpathlineto{\pgfqpoint{1.738950in}{2.762830in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{2.722529in}}%
\pgfpathlineto{\pgfqpoint{1.739813in}{2.772259in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{2.737444in}}%
\pgfpathlineto{\pgfqpoint{1.740676in}{2.722687in}}%
\pgfpathlineto{\pgfqpoint{1.741324in}{2.801766in}}%
\pgfpathlineto{\pgfqpoint{1.741971in}{2.730910in}}%
\pgfpathlineto{\pgfqpoint{1.742834in}{2.737706in}}%
\pgfpathlineto{\pgfqpoint{1.743050in}{2.803905in}}%
\pgfpathlineto{\pgfqpoint{1.743913in}{2.757618in}}%
\pgfpathlineto{\pgfqpoint{1.744345in}{2.743303in}}%
\pgfpathlineto{\pgfqpoint{1.744561in}{2.819543in}}%
\pgfpathlineto{\pgfqpoint{1.745640in}{2.814619in}}%
\pgfpathlineto{\pgfqpoint{1.746719in}{2.845635in}}%
\pgfpathlineto{\pgfqpoint{1.748661in}{2.988631in}}%
\pgfpathlineto{\pgfqpoint{1.751035in}{3.308043in}}%
\pgfpathlineto{\pgfqpoint{1.751898in}{3.303040in}}%
\pgfpathlineto{\pgfqpoint{1.752114in}{3.183716in}}%
\pgfpathlineto{\pgfqpoint{1.752762in}{3.321829in}}%
\pgfpathlineto{\pgfqpoint{1.752977in}{3.208461in}}%
\pgfpathlineto{\pgfqpoint{1.753625in}{3.201915in}}%
\pgfpathlineto{\pgfqpoint{1.754056in}{3.313179in}}%
\pgfpathlineto{\pgfqpoint{1.754272in}{3.208826in}}%
\pgfpathlineto{\pgfqpoint{1.754704in}{3.329018in}}%
\pgfpathlineto{\pgfqpoint{1.755135in}{3.292831in}}%
\pgfpathlineto{\pgfqpoint{1.755351in}{3.276965in}}%
\pgfpathlineto{\pgfqpoint{1.755567in}{3.343543in}}%
\pgfpathlineto{\pgfqpoint{1.756214in}{3.227938in}}%
\pgfpathlineto{\pgfqpoint{1.756430in}{3.300818in}}%
\pgfpathlineto{\pgfqpoint{1.756646in}{3.212845in}}%
\pgfpathlineto{\pgfqpoint{1.757509in}{3.281494in}}%
\pgfpathlineto{\pgfqpoint{1.757941in}{3.284046in}}%
\pgfpathlineto{\pgfqpoint{1.758588in}{3.298961in}}%
\pgfpathlineto{\pgfqpoint{1.758804in}{3.225912in}}%
\pgfpathlineto{\pgfqpoint{1.759452in}{3.339833in}}%
\pgfpathlineto{\pgfqpoint{1.759667in}{3.272572in}}%
\pgfpathlineto{\pgfqpoint{1.759883in}{3.368731in}}%
\pgfpathlineto{\pgfqpoint{1.760315in}{3.241545in}}%
\pgfpathlineto{\pgfqpoint{1.760746in}{3.282464in}}%
\pgfpathlineto{\pgfqpoint{1.761394in}{3.355276in}}%
\pgfpathlineto{\pgfqpoint{1.761178in}{3.248520in}}%
\pgfpathlineto{\pgfqpoint{1.761610in}{3.301091in}}%
\pgfpathlineto{\pgfqpoint{1.761825in}{3.248781in}}%
\pgfpathlineto{\pgfqpoint{1.762041in}{3.359932in}}%
\pgfpathlineto{\pgfqpoint{1.762473in}{3.262181in}}%
\pgfpathlineto{\pgfqpoint{1.762689in}{3.377623in}}%
\pgfpathlineto{\pgfqpoint{1.763552in}{3.286596in}}%
\pgfpathlineto{\pgfqpoint{1.764199in}{3.335379in}}%
\pgfpathlineto{\pgfqpoint{1.764415in}{3.300424in}}%
\pgfpathlineto{\pgfqpoint{1.764631in}{3.267182in}}%
\pgfpathlineto{\pgfqpoint{1.764847in}{3.397099in}}%
\pgfpathlineto{\pgfqpoint{1.765278in}{3.336705in}}%
\pgfpathlineto{\pgfqpoint{1.765710in}{3.282970in}}%
\pgfpathlineto{\pgfqpoint{1.765926in}{3.339341in}}%
\pgfpathlineto{\pgfqpoint{1.766357in}{3.294210in}}%
\pgfpathlineto{\pgfqpoint{1.767436in}{3.287559in}}%
\pgfpathlineto{\pgfqpoint{1.767652in}{3.355342in}}%
\pgfpathlineto{\pgfqpoint{1.769594in}{3.300686in}}%
\pgfpathlineto{\pgfqpoint{1.770242in}{3.308285in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{3.360171in}}%
\pgfpathlineto{\pgfqpoint{1.772616in}{3.358576in}}%
\pgfpathlineto{\pgfqpoint{1.773263in}{3.422696in}}%
\pgfpathlineto{\pgfqpoint{1.774342in}{3.313947in}}%
\pgfpathlineto{\pgfqpoint{1.774126in}{3.446032in}}%
\pgfpathlineto{\pgfqpoint{1.774558in}{3.345129in}}%
\pgfpathlineto{\pgfqpoint{1.775205in}{3.445639in}}%
\pgfpathlineto{\pgfqpoint{1.775421in}{3.320358in}}%
\pgfpathlineto{\pgfqpoint{1.776069in}{3.437248in}}%
\pgfpathlineto{\pgfqpoint{1.777148in}{3.334764in}}%
\pgfpathlineto{\pgfqpoint{1.776932in}{3.449350in}}%
\pgfpathlineto{\pgfqpoint{1.777363in}{3.382992in}}%
\pgfpathlineto{\pgfqpoint{1.778227in}{3.346075in}}%
\pgfpathlineto{\pgfqpoint{1.778658in}{3.456324in}}%
\pgfpathlineto{\pgfqpoint{1.778874in}{3.352037in}}%
\pgfpathlineto{\pgfqpoint{1.779306in}{3.469963in}}%
\pgfpathlineto{\pgfqpoint{1.779737in}{3.431695in}}%
\pgfpathlineto{\pgfqpoint{1.780169in}{3.478998in}}%
\pgfpathlineto{\pgfqpoint{1.780816in}{3.358182in}}%
\pgfpathlineto{\pgfqpoint{1.781464in}{3.490118in}}%
\pgfpathlineto{\pgfqpoint{1.781895in}{3.476752in}}%
\pgfpathlineto{\pgfqpoint{1.782974in}{3.384606in}}%
\pgfpathlineto{\pgfqpoint{1.784053in}{3.483611in}}%
\pgfpathlineto{\pgfqpoint{1.784485in}{3.499189in}}%
\pgfpathlineto{\pgfqpoint{1.785348in}{3.384776in}}%
\pgfpathlineto{\pgfqpoint{1.785996in}{3.511441in}}%
\pgfpathlineto{\pgfqpoint{1.786643in}{3.488334in}}%
\pgfpathlineto{\pgfqpoint{1.787506in}{3.500395in}}%
\pgfpathlineto{\pgfqpoint{1.787938in}{3.393197in}}%
\pgfpathlineto{\pgfqpoint{1.788801in}{3.511891in}}%
\pgfpathlineto{\pgfqpoint{1.789017in}{3.464149in}}%
\pgfpathlineto{\pgfqpoint{1.789449in}{3.532189in}}%
\pgfpathlineto{\pgfqpoint{1.790096in}{3.403014in}}%
\pgfpathlineto{\pgfqpoint{1.791175in}{3.528448in}}%
\pgfpathlineto{\pgfqpoint{1.791822in}{3.425051in}}%
\pgfpathlineto{\pgfqpoint{1.792686in}{3.461229in}}%
\pgfpathlineto{\pgfqpoint{1.792901in}{3.433152in}}%
\pgfpathlineto{\pgfqpoint{1.793117in}{3.485577in}}%
\pgfpathlineto{\pgfqpoint{1.793549in}{3.434551in}}%
\pgfpathlineto{\pgfqpoint{1.793765in}{3.489949in}}%
\pgfpathlineto{\pgfqpoint{1.794412in}{3.424057in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{3.483431in}}%
\pgfpathlineto{\pgfqpoint{1.795275in}{3.429506in}}%
\pgfpathlineto{\pgfqpoint{1.795491in}{3.492666in}}%
\pgfpathlineto{\pgfqpoint{1.795923in}{3.463329in}}%
\pgfpathlineto{\pgfqpoint{1.796354in}{3.438059in}}%
\pgfpathlineto{\pgfqpoint{1.796570in}{3.505824in}}%
\pgfpathlineto{\pgfqpoint{1.797433in}{3.469822in}}%
\pgfpathlineto{\pgfqpoint{1.799160in}{3.443322in}}%
\pgfpathlineto{\pgfqpoint{1.799376in}{3.444110in}}%
\pgfpathlineto{\pgfqpoint{1.800455in}{3.460954in}}%
\pgfpathlineto{\pgfqpoint{1.802397in}{3.542183in}}%
\pgfpathlineto{\pgfqpoint{1.805634in}{3.730045in}}%
\pgfpathlineto{\pgfqpoint{1.806497in}{3.673517in}}%
\pgfpathlineto{\pgfqpoint{1.806713in}{3.699820in}}%
\pgfpathlineto{\pgfqpoint{1.807145in}{3.677343in}}%
\pgfpathlineto{\pgfqpoint{1.807576in}{3.734555in}}%
\pgfpathlineto{\pgfqpoint{1.808224in}{3.671931in}}%
\pgfpathlineto{\pgfqpoint{1.808655in}{3.735838in}}%
\pgfpathlineto{\pgfqpoint{1.808871in}{3.692215in}}%
\pgfpathlineto{\pgfqpoint{1.809087in}{3.725750in}}%
\pgfpathlineto{\pgfqpoint{1.809734in}{3.677369in}}%
\pgfpathlineto{\pgfqpoint{1.809950in}{3.713487in}}%
\pgfpathlineto{\pgfqpoint{1.810598in}{3.673087in}}%
\pgfpathlineto{\pgfqpoint{1.811029in}{3.674714in}}%
\pgfpathlineto{\pgfqpoint{1.812108in}{3.727005in}}%
\pgfpathlineto{\pgfqpoint{1.812971in}{3.748635in}}%
\pgfpathlineto{\pgfqpoint{1.813403in}{3.687586in}}%
\pgfpathlineto{\pgfqpoint{1.814051in}{3.750480in}}%
\pgfpathlineto{\pgfqpoint{1.814698in}{3.743085in}}%
\pgfpathlineto{\pgfqpoint{1.815130in}{3.691079in}}%
\pgfpathlineto{\pgfqpoint{1.815777in}{3.691559in}}%
\pgfpathlineto{\pgfqpoint{1.816640in}{3.748433in}}%
\pgfpathlineto{\pgfqpoint{1.816856in}{3.726778in}}%
\pgfpathlineto{\pgfqpoint{1.817288in}{3.758776in}}%
\pgfpathlineto{\pgfqpoint{1.817935in}{3.699492in}}%
\pgfpathlineto{\pgfqpoint{1.819014in}{3.756682in}}%
\pgfpathlineto{\pgfqpoint{1.819877in}{3.765569in}}%
\pgfpathlineto{\pgfqpoint{1.820741in}{3.708059in}}%
\pgfpathlineto{\pgfqpoint{1.820956in}{3.767062in}}%
\pgfpathlineto{\pgfqpoint{1.821820in}{3.717128in}}%
\pgfpathlineto{\pgfqpoint{1.822035in}{3.705694in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{3.766325in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{3.724784in}}%
\pgfpathlineto{\pgfqpoint{1.823546in}{3.706251in}}%
\pgfpathlineto{\pgfqpoint{1.823762in}{3.768463in}}%
\pgfpathlineto{\pgfqpoint{1.824625in}{3.735725in}}%
\pgfpathlineto{\pgfqpoint{1.825488in}{3.707960in}}%
\pgfpathlineto{\pgfqpoint{1.825704in}{3.771728in}}%
\pgfpathlineto{\pgfqpoint{1.826567in}{3.748513in}}%
\pgfpathlineto{\pgfqpoint{1.828725in}{3.707220in}}%
\pgfpathlineto{\pgfqpoint{1.828941in}{3.772433in}}%
\pgfpathlineto{\pgfqpoint{1.829804in}{3.761365in}}%
\pgfpathlineto{\pgfqpoint{1.832826in}{3.738965in}}%
\pgfpathlineto{\pgfqpoint{1.835631in}{3.732324in}}%
\pgfpathlineto{\pgfqpoint{1.838868in}{3.726122in}}%
\pgfpathlineto{\pgfqpoint{1.841026in}{3.715667in}}%
\pgfpathlineto{\pgfqpoint{1.841890in}{3.709000in}}%
\pgfpathlineto{\pgfqpoint{1.842105in}{3.766255in}}%
\pgfpathlineto{\pgfqpoint{1.842969in}{3.756552in}}%
\pgfpathlineto{\pgfqpoint{1.845774in}{3.709377in}}%
\pgfpathlineto{\pgfqpoint{1.845990in}{3.760836in}}%
\pgfpathlineto{\pgfqpoint{1.846853in}{3.739656in}}%
\pgfpathlineto{\pgfqpoint{1.847932in}{3.709225in}}%
\pgfpathlineto{\pgfqpoint{1.848148in}{3.756992in}}%
\pgfpathlineto{\pgfqpoint{1.849011in}{3.727834in}}%
\pgfpathlineto{\pgfqpoint{1.849659in}{3.703997in}}%
\pgfpathlineto{\pgfqpoint{1.849874in}{3.748642in}}%
\pgfpathlineto{\pgfqpoint{1.850738in}{3.712508in}}%
\pgfpathlineto{\pgfqpoint{1.850953in}{3.702998in}}%
\pgfpathlineto{\pgfqpoint{1.851169in}{3.745194in}}%
\pgfpathlineto{\pgfqpoint{1.852248in}{3.743597in}}%
\pgfpathlineto{\pgfqpoint{1.853111in}{3.747360in}}%
\pgfpathlineto{\pgfqpoint{1.853975in}{3.696823in}}%
\pgfpathlineto{\pgfqpoint{1.854838in}{3.740673in}}%
\pgfpathlineto{\pgfqpoint{1.855054in}{3.726294in}}%
\pgfpathlineto{\pgfqpoint{1.855485in}{3.696941in}}%
\pgfpathlineto{\pgfqpoint{1.855701in}{3.730141in}}%
\pgfpathlineto{\pgfqpoint{1.856133in}{3.699174in}}%
\pgfpathlineto{\pgfqpoint{1.856349in}{3.731039in}}%
\pgfpathlineto{\pgfqpoint{1.856780in}{3.698471in}}%
\pgfpathlineto{\pgfqpoint{1.857212in}{3.712031in}}%
\pgfpathlineto{\pgfqpoint{1.857428in}{3.694855in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{3.724079in}}%
\pgfpathlineto{\pgfqpoint{1.857859in}{3.706312in}}%
\pgfpathlineto{\pgfqpoint{1.858075in}{3.734596in}}%
\pgfpathlineto{\pgfqpoint{1.858507in}{3.697699in}}%
\pgfpathlineto{\pgfqpoint{1.859154in}{3.731629in}}%
\pgfpathlineto{\pgfqpoint{1.859586in}{3.692049in}}%
\pgfpathlineto{\pgfqpoint{1.860449in}{3.699267in}}%
\pgfpathlineto{\pgfqpoint{1.861096in}{3.722790in}}%
\pgfpathlineto{\pgfqpoint{1.861528in}{3.721898in}}%
\pgfpathlineto{\pgfqpoint{1.862607in}{3.692189in}}%
\pgfpathlineto{\pgfqpoint{1.863470in}{3.721623in}}%
\pgfpathlineto{\pgfqpoint{1.863039in}{3.686588in}}%
\pgfpathlineto{\pgfqpoint{1.863902in}{3.712982in}}%
\pgfpathlineto{\pgfqpoint{1.864118in}{3.687411in}}%
\pgfpathlineto{\pgfqpoint{1.864549in}{3.718131in}}%
\pgfpathlineto{\pgfqpoint{1.864981in}{3.706047in}}%
\pgfpathlineto{\pgfqpoint{1.865197in}{3.719866in}}%
\pgfpathlineto{\pgfqpoint{1.865412in}{3.692678in}}%
\pgfpathlineto{\pgfqpoint{1.865844in}{3.718255in}}%
\pgfpathlineto{\pgfqpoint{1.866707in}{3.684642in}}%
\pgfpathlineto{\pgfqpoint{1.866923in}{3.695187in}}%
\pgfpathlineto{\pgfqpoint{1.867355in}{3.714908in}}%
\pgfpathlineto{\pgfqpoint{1.867570in}{3.685149in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{3.710499in}}%
\pgfpathlineto{\pgfqpoint{1.868434in}{3.679746in}}%
\pgfpathlineto{\pgfqpoint{1.869297in}{3.706325in}}%
\pgfpathlineto{\pgfqpoint{1.869513in}{3.711908in}}%
\pgfpathlineto{\pgfqpoint{1.869729in}{3.679663in}}%
\pgfpathlineto{\pgfqpoint{1.870592in}{3.696793in}}%
\pgfpathlineto{\pgfqpoint{1.871887in}{3.710492in}}%
\pgfpathlineto{\pgfqpoint{1.873181in}{3.675298in}}%
\pgfpathlineto{\pgfqpoint{1.874476in}{3.662992in}}%
\pgfpathlineto{\pgfqpoint{1.876634in}{3.615294in}}%
\pgfpathlineto{\pgfqpoint{1.879871in}{3.485939in}}%
\pgfpathlineto{\pgfqpoint{1.881382in}{3.434249in}}%
\pgfpathlineto{\pgfqpoint{1.881814in}{3.438179in}}%
\pgfpathlineto{\pgfqpoint{1.882893in}{3.456435in}}%
\pgfpathlineto{\pgfqpoint{1.883972in}{3.437042in}}%
\pgfpathlineto{\pgfqpoint{1.884188in}{3.449361in}}%
\pgfpathlineto{\pgfqpoint{1.884835in}{3.427400in}}%
\pgfpathlineto{\pgfqpoint{1.885267in}{3.448660in}}%
\pgfpathlineto{\pgfqpoint{1.885482in}{3.430837in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{3.449900in}}%
\pgfpathlineto{\pgfqpoint{1.886346in}{3.439953in}}%
\pgfpathlineto{\pgfqpoint{1.886561in}{3.448215in}}%
\pgfpathlineto{\pgfqpoint{1.886777in}{3.428877in}}%
\pgfpathlineto{\pgfqpoint{1.887209in}{3.443693in}}%
\pgfpathlineto{\pgfqpoint{1.887425in}{3.423638in}}%
\pgfpathlineto{\pgfqpoint{1.888072in}{3.442254in}}%
\pgfpathlineto{\pgfqpoint{1.888288in}{3.447750in}}%
\pgfpathlineto{\pgfqpoint{1.888504in}{3.426497in}}%
\pgfpathlineto{\pgfqpoint{1.888719in}{3.431380in}}%
\pgfpathlineto{\pgfqpoint{1.889367in}{3.443968in}}%
\pgfpathlineto{\pgfqpoint{1.889583in}{3.421590in}}%
\pgfpathlineto{\pgfqpoint{1.890446in}{3.432710in}}%
\pgfpathlineto{\pgfqpoint{1.891957in}{3.440064in}}%
\pgfpathlineto{\pgfqpoint{1.892172in}{3.439906in}}%
\pgfpathlineto{\pgfqpoint{1.893036in}{3.436375in}}%
\pgfpathlineto{\pgfqpoint{1.894546in}{3.419509in}}%
\pgfpathlineto{\pgfqpoint{1.894762in}{3.439781in}}%
\pgfpathlineto{\pgfqpoint{1.895625in}{3.423048in}}%
\pgfpathlineto{\pgfqpoint{1.895841in}{3.418243in}}%
\pgfpathlineto{\pgfqpoint{1.896057in}{3.436430in}}%
\pgfpathlineto{\pgfqpoint{1.896704in}{3.419638in}}%
\pgfpathlineto{\pgfqpoint{1.896920in}{3.436494in}}%
\pgfpathlineto{\pgfqpoint{1.897568in}{3.416718in}}%
\pgfpathlineto{\pgfqpoint{1.897783in}{3.432261in}}%
\pgfpathlineto{\pgfqpoint{1.898862in}{3.415691in}}%
\pgfpathlineto{\pgfqpoint{1.899078in}{3.429347in}}%
\pgfpathlineto{\pgfqpoint{1.899510in}{3.411697in}}%
\pgfpathlineto{\pgfqpoint{1.899941in}{3.415063in}}%
\pgfpathlineto{\pgfqpoint{1.901020in}{3.429625in}}%
\pgfpathlineto{\pgfqpoint{1.902099in}{3.416474in}}%
\pgfpathlineto{\pgfqpoint{1.902963in}{3.410218in}}%
\pgfpathlineto{\pgfqpoint{1.903394in}{3.426345in}}%
\pgfpathlineto{\pgfqpoint{1.904689in}{3.407133in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{3.424719in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{3.405102in}}%
\pgfpathlineto{\pgfqpoint{1.907495in}{3.408332in}}%
\pgfpathlineto{\pgfqpoint{1.908574in}{3.420984in}}%
\pgfpathlineto{\pgfqpoint{1.908789in}{3.403811in}}%
\pgfpathlineto{\pgfqpoint{1.909653in}{3.409117in}}%
\pgfpathlineto{\pgfqpoint{1.910732in}{3.410940in}}%
\pgfpathlineto{\pgfqpoint{1.910948in}{3.410679in}}%
\pgfpathlineto{\pgfqpoint{1.912027in}{3.406364in}}%
\pgfpathlineto{\pgfqpoint{1.913969in}{3.386583in}}%
\pgfpathlineto{\pgfqpoint{1.916990in}{3.327935in}}%
\pgfpathlineto{\pgfqpoint{1.918285in}{3.293412in}}%
\pgfpathlineto{\pgfqpoint{1.919364in}{3.293545in}}%
\pgfpathlineto{\pgfqpoint{1.920443in}{3.305573in}}%
\pgfpathlineto{\pgfqpoint{1.921306in}{3.289561in}}%
\pgfpathlineto{\pgfqpoint{1.921522in}{3.297146in}}%
\pgfpathlineto{\pgfqpoint{1.921738in}{3.304534in}}%
\pgfpathlineto{\pgfqpoint{1.922385in}{3.293954in}}%
\pgfpathlineto{\pgfqpoint{1.922601in}{3.300609in}}%
\pgfpathlineto{\pgfqpoint{1.923248in}{3.288243in}}%
\pgfpathlineto{\pgfqpoint{1.923896in}{3.290110in}}%
\pgfpathlineto{\pgfqpoint{1.924328in}{3.300794in}}%
\pgfpathlineto{\pgfqpoint{1.924975in}{3.300209in}}%
\pgfpathlineto{\pgfqpoint{1.925838in}{3.287270in}}%
\pgfpathlineto{\pgfqpoint{1.926054in}{3.291208in}}%
\pgfpathlineto{\pgfqpoint{1.926701in}{3.287115in}}%
\pgfpathlineto{\pgfqpoint{1.927565in}{3.299358in}}%
\pgfpathlineto{\pgfqpoint{1.927780in}{3.287315in}}%
\pgfpathlineto{\pgfqpoint{1.928644in}{3.296517in}}%
\pgfpathlineto{\pgfqpoint{1.928859in}{3.298436in}}%
\pgfpathlineto{\pgfqpoint{1.929075in}{3.285734in}}%
\pgfpathlineto{\pgfqpoint{1.929938in}{3.291428in}}%
\pgfpathlineto{\pgfqpoint{1.931881in}{3.295982in}}%
\pgfpathlineto{\pgfqpoint{1.932960in}{3.293804in}}%
\pgfpathlineto{\pgfqpoint{1.934686in}{3.283785in}}%
\pgfpathlineto{\pgfqpoint{1.935118in}{3.280071in}}%
\pgfpathlineto{\pgfqpoint{1.935334in}{3.291549in}}%
\pgfpathlineto{\pgfqpoint{1.936197in}{3.282195in}}%
\pgfpathlineto{\pgfqpoint{1.936413in}{3.279574in}}%
\pgfpathlineto{\pgfqpoint{1.936628in}{3.290152in}}%
\pgfpathlineto{\pgfqpoint{1.937276in}{3.281252in}}%
\pgfpathlineto{\pgfqpoint{1.937492in}{3.291245in}}%
\pgfpathlineto{\pgfqpoint{1.938139in}{3.281008in}}%
\pgfpathlineto{\pgfqpoint{1.938355in}{3.290434in}}%
\pgfpathlineto{\pgfqpoint{1.939002in}{3.278904in}}%
\pgfpathlineto{\pgfqpoint{1.939650in}{3.279368in}}%
\pgfpathlineto{\pgfqpoint{1.939866in}{3.287840in}}%
\pgfpathlineto{\pgfqpoint{1.940297in}{3.278809in}}%
\pgfpathlineto{\pgfqpoint{1.940729in}{3.282115in}}%
\pgfpathlineto{\pgfqpoint{1.941592in}{3.287306in}}%
\pgfpathlineto{\pgfqpoint{1.942024in}{3.276697in}}%
\pgfpathlineto{\pgfqpoint{1.943103in}{3.285850in}}%
\pgfpathlineto{\pgfqpoint{1.943534in}{3.286250in}}%
\pgfpathlineto{\pgfqpoint{1.944182in}{3.279948in}}%
\pgfpathlineto{\pgfqpoint{1.944398in}{3.285792in}}%
\pgfpathlineto{\pgfqpoint{1.945045in}{3.278319in}}%
\pgfpathlineto{\pgfqpoint{1.945261in}{3.283704in}}%
\pgfpathlineto{\pgfqpoint{1.945908in}{3.275101in}}%
\pgfpathlineto{\pgfqpoint{1.946124in}{3.280043in}}%
\pgfpathlineto{\pgfqpoint{1.946340in}{3.284867in}}%
\pgfpathlineto{\pgfqpoint{1.946987in}{3.274873in}}%
\pgfpathlineto{\pgfqpoint{1.948066in}{3.283958in}}%
\pgfpathlineto{\pgfqpoint{1.948929in}{3.275415in}}%
\pgfpathlineto{\pgfqpoint{1.949145in}{3.278867in}}%
\pgfpathlineto{\pgfqpoint{1.949577in}{3.273899in}}%
\pgfpathlineto{\pgfqpoint{1.950224in}{3.283043in}}%
\pgfpathlineto{\pgfqpoint{1.951303in}{3.273503in}}%
\pgfpathlineto{\pgfqpoint{1.952167in}{3.282416in}}%
\pgfpathlineto{\pgfqpoint{1.952382in}{3.273173in}}%
\pgfpathlineto{\pgfqpoint{1.953461in}{3.281773in}}%
\pgfpathlineto{\pgfqpoint{1.953677in}{3.272131in}}%
\pgfpathlineto{\pgfqpoint{1.954540in}{3.277061in}}%
\pgfpathlineto{\pgfqpoint{1.955835in}{3.281832in}}%
\pgfpathlineto{\pgfqpoint{1.956051in}{3.271500in}}%
\pgfpathlineto{\pgfqpoint{1.957130in}{3.272814in}}%
\pgfpathlineto{\pgfqpoint{1.958209in}{3.272114in}}%
\pgfpathlineto{\pgfqpoint{1.959936in}{3.267004in}}%
\pgfpathlineto{\pgfqpoint{1.962525in}{3.250730in}}%
\pgfpathlineto{\pgfqpoint{1.966194in}{3.211670in}}%
\pgfpathlineto{\pgfqpoint{1.971157in}{3.132860in}}%
\pgfpathlineto{\pgfqpoint{1.977847in}{2.987637in}}%
\pgfpathlineto{\pgfqpoint{1.987775in}{2.741126in}}%
\pgfpathlineto{\pgfqpoint{1.988638in}{2.745546in}}%
\pgfpathlineto{\pgfqpoint{1.989069in}{2.747463in}}%
\pgfpathlineto{\pgfqpoint{1.989285in}{2.740481in}}%
\pgfpathlineto{\pgfqpoint{1.990148in}{2.743582in}}%
\pgfpathlineto{\pgfqpoint{1.991875in}{2.747559in}}%
\pgfpathlineto{\pgfqpoint{1.992091in}{2.740154in}}%
\pgfpathlineto{\pgfqpoint{1.993170in}{2.741013in}}%
\pgfpathlineto{\pgfqpoint{1.994680in}{2.740425in}}%
\pgfpathlineto{\pgfqpoint{1.996623in}{2.736739in}}%
\pgfpathlineto{\pgfqpoint{1.999428in}{2.725961in}}%
\pgfpathlineto{\pgfqpoint{2.003313in}{2.701307in}}%
\pgfpathlineto{\pgfqpoint{2.006550in}{2.672973in}}%
\pgfpathlineto{\pgfqpoint{2.007197in}{2.673642in}}%
\pgfpathlineto{\pgfqpoint{2.007413in}{2.678533in}}%
\pgfpathlineto{\pgfqpoint{2.008060in}{2.671697in}}%
\pgfpathlineto{\pgfqpoint{2.008276in}{2.676427in}}%
\pgfpathlineto{\pgfqpoint{2.009355in}{2.671330in}}%
\pgfpathlineto{\pgfqpoint{2.010003in}{2.677687in}}%
\pgfpathlineto{\pgfqpoint{2.010650in}{2.676749in}}%
\pgfpathlineto{\pgfqpoint{2.011729in}{2.676866in}}%
\pgfpathlineto{\pgfqpoint{2.012161in}{2.671188in}}%
\pgfpathlineto{\pgfqpoint{2.013240in}{2.677082in}}%
\pgfpathlineto{\pgfqpoint{2.013671in}{2.671027in}}%
\pgfpathlineto{\pgfqpoint{2.014535in}{2.672200in}}%
\pgfpathlineto{\pgfqpoint{2.015614in}{2.676337in}}%
\pgfpathlineto{\pgfqpoint{2.016045in}{2.676427in}}%
\pgfpathlineto{\pgfqpoint{2.016693in}{2.673002in}}%
\pgfpathlineto{\pgfqpoint{2.016908in}{2.676253in}}%
\pgfpathlineto{\pgfqpoint{2.017556in}{2.672500in}}%
\pgfpathlineto{\pgfqpoint{2.017772in}{2.675618in}}%
\pgfpathlineto{\pgfqpoint{2.018851in}{2.670897in}}%
\pgfpathlineto{\pgfqpoint{2.019498in}{2.679287in}}%
\pgfpathlineto{\pgfqpoint{2.019282in}{2.670141in}}%
\pgfpathlineto{\pgfqpoint{2.020146in}{2.674571in}}%
\pgfpathlineto{\pgfqpoint{2.020361in}{2.670777in}}%
\pgfpathlineto{\pgfqpoint{2.020793in}{2.676146in}}%
\pgfpathlineto{\pgfqpoint{2.021440in}{2.670987in}}%
\pgfpathlineto{\pgfqpoint{2.021872in}{2.676046in}}%
\pgfpathlineto{\pgfqpoint{2.022304in}{2.674530in}}%
\pgfpathlineto{\pgfqpoint{2.022519in}{2.670518in}}%
\pgfpathlineto{\pgfqpoint{2.022735in}{2.679068in}}%
\pgfpathlineto{\pgfqpoint{2.023383in}{2.673239in}}%
\pgfpathlineto{\pgfqpoint{2.023814in}{2.671375in}}%
\pgfpathlineto{\pgfqpoint{2.024246in}{2.675778in}}%
\pgfpathlineto{\pgfqpoint{2.025109in}{2.671547in}}%
\pgfpathlineto{\pgfqpoint{2.025325in}{2.673591in}}%
\pgfpathlineto{\pgfqpoint{2.025541in}{2.675606in}}%
\pgfpathlineto{\pgfqpoint{2.025756in}{2.671286in}}%
\pgfpathlineto{\pgfqpoint{2.026188in}{2.675177in}}%
\pgfpathlineto{\pgfqpoint{2.027051in}{2.670088in}}%
\pgfpathlineto{\pgfqpoint{2.027267in}{2.677864in}}%
\pgfpathlineto{\pgfqpoint{2.028130in}{2.672299in}}%
\pgfpathlineto{\pgfqpoint{2.028778in}{2.676925in}}%
\pgfpathlineto{\pgfqpoint{2.028562in}{2.669391in}}%
\pgfpathlineto{\pgfqpoint{2.029209in}{2.673870in}}%
\pgfpathlineto{\pgfqpoint{2.029425in}{2.669231in}}%
\pgfpathlineto{\pgfqpoint{2.029641in}{2.676628in}}%
\pgfpathlineto{\pgfqpoint{2.030073in}{2.673398in}}%
\pgfpathlineto{\pgfqpoint{2.030720in}{2.677318in}}%
\pgfpathlineto{\pgfqpoint{2.030504in}{2.670090in}}%
\pgfpathlineto{\pgfqpoint{2.031152in}{2.673871in}}%
\pgfpathlineto{\pgfqpoint{2.031583in}{2.676170in}}%
\pgfpathlineto{\pgfqpoint{2.032446in}{2.668869in}}%
\pgfpathlineto{\pgfqpoint{2.032662in}{2.675805in}}%
\pgfpathlineto{\pgfqpoint{2.033525in}{2.674110in}}%
\pgfpathlineto{\pgfqpoint{2.033741in}{2.669127in}}%
\pgfpathlineto{\pgfqpoint{2.033957in}{2.675872in}}%
\pgfpathlineto{\pgfqpoint{2.034605in}{2.672742in}}%
\pgfpathlineto{\pgfqpoint{2.035036in}{2.674532in}}%
\pgfpathlineto{\pgfqpoint{2.035252in}{2.669437in}}%
\pgfpathlineto{\pgfqpoint{2.035468in}{2.675965in}}%
\pgfpathlineto{\pgfqpoint{2.036115in}{2.672399in}}%
\pgfpathlineto{\pgfqpoint{2.036547in}{2.673867in}}%
\pgfpathlineto{\pgfqpoint{2.036763in}{2.668665in}}%
\pgfpathlineto{\pgfqpoint{2.037410in}{2.676007in}}%
\pgfpathlineto{\pgfqpoint{2.037626in}{2.670742in}}%
\pgfpathlineto{\pgfqpoint{2.038921in}{2.673948in}}%
\pgfpathlineto{\pgfqpoint{2.039136in}{2.668583in}}%
\pgfpathlineto{\pgfqpoint{2.039784in}{2.675130in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{2.669707in}}%
\pgfpathlineto{\pgfqpoint{2.041079in}{2.676262in}}%
\pgfpathlineto{\pgfqpoint{2.041295in}{2.670756in}}%
\pgfpathlineto{\pgfqpoint{2.042158in}{2.671546in}}%
\pgfpathlineto{\pgfqpoint{2.044747in}{2.671980in}}%
\pgfpathlineto{\pgfqpoint{2.046690in}{2.670486in}}%
\pgfpathlineto{\pgfqpoint{2.046905in}{2.675548in}}%
\pgfpathlineto{\pgfqpoint{2.047553in}{2.668848in}}%
\pgfpathlineto{\pgfqpoint{2.047769in}{2.673813in}}%
\pgfpathlineto{\pgfqpoint{2.047985in}{2.667923in}}%
\pgfpathlineto{\pgfqpoint{2.048848in}{2.671621in}}%
\pgfpathlineto{\pgfqpoint{2.049495in}{2.670247in}}%
\pgfpathlineto{\pgfqpoint{2.049711in}{2.674992in}}%
\pgfpathlineto{\pgfqpoint{2.049927in}{2.669001in}}%
\pgfpathlineto{\pgfqpoint{2.050574in}{2.672588in}}%
\pgfpathlineto{\pgfqpoint{2.051437in}{2.670165in}}%
\pgfpathlineto{\pgfqpoint{2.051653in}{2.674699in}}%
\pgfpathlineto{\pgfqpoint{2.051869in}{2.668612in}}%
\pgfpathlineto{\pgfqpoint{2.052516in}{2.671687in}}%
\pgfpathlineto{\pgfqpoint{2.052948in}{2.670208in}}%
\pgfpathlineto{\pgfqpoint{2.053164in}{2.674584in}}%
\pgfpathlineto{\pgfqpoint{2.053380in}{2.668425in}}%
\pgfpathlineto{\pgfqpoint{2.054027in}{2.671114in}}%
\pgfpathlineto{\pgfqpoint{2.054243in}{2.670269in}}%
\pgfpathlineto{\pgfqpoint{2.054459in}{2.674511in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{2.668293in}}%
\pgfpathlineto{\pgfqpoint{2.055322in}{2.670660in}}%
\pgfpathlineto{\pgfqpoint{2.055538in}{2.669721in}}%
\pgfpathlineto{\pgfqpoint{2.055754in}{2.673834in}}%
\pgfpathlineto{\pgfqpoint{2.055969in}{2.667559in}}%
\pgfpathlineto{\pgfqpoint{2.056833in}{2.673619in}}%
\pgfpathlineto{\pgfqpoint{2.057912in}{2.667992in}}%
\pgfpathlineto{\pgfqpoint{2.057696in}{2.674351in}}%
\pgfpathlineto{\pgfqpoint{2.058559in}{2.669586in}}%
\pgfpathlineto{\pgfqpoint{2.059638in}{2.673554in}}%
\pgfpathlineto{\pgfqpoint{2.061149in}{2.669517in}}%
\pgfpathlineto{\pgfqpoint{2.062012in}{2.673898in}}%
\pgfpathlineto{\pgfqpoint{2.062228in}{2.667371in}}%
\pgfpathlineto{\pgfqpoint{2.063091in}{2.671431in}}%
\pgfpathlineto{\pgfqpoint{2.063307in}{2.669970in}}%
\pgfpathlineto{\pgfqpoint{2.063523in}{2.673357in}}%
\pgfpathlineto{\pgfqpoint{2.063954in}{2.670366in}}%
\pgfpathlineto{\pgfqpoint{2.064170in}{2.673697in}}%
\pgfpathlineto{\pgfqpoint{2.064817in}{2.669072in}}%
\pgfpathlineto{\pgfqpoint{2.065033in}{2.672330in}}%
\pgfpathlineto{\pgfqpoint{2.066112in}{2.669110in}}%
\pgfpathlineto{\pgfqpoint{2.066760in}{2.668932in}}%
\pgfpathlineto{\pgfqpoint{2.067407in}{2.673391in}}%
\pgfpathlineto{\pgfqpoint{2.068486in}{2.669419in}}%
\pgfpathlineto{\pgfqpoint{2.069134in}{2.668776in}}%
\pgfpathlineto{\pgfqpoint{2.069781in}{2.672718in}}%
\pgfpathlineto{\pgfqpoint{2.071292in}{2.668883in}}%
\pgfpathlineto{\pgfqpoint{2.072371in}{2.673073in}}%
\pgfpathlineto{\pgfqpoint{2.072802in}{2.669080in}}%
\pgfpathlineto{\pgfqpoint{2.073665in}{2.670217in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{2.672772in}}%
\pgfpathlineto{\pgfqpoint{2.074313in}{2.668625in}}%
\pgfpathlineto{\pgfqpoint{2.074529in}{2.671134in}}%
\pgfpathlineto{\pgfqpoint{2.074744in}{2.669034in}}%
\pgfpathlineto{\pgfqpoint{2.075392in}{2.671834in}}%
\pgfpathlineto{\pgfqpoint{2.075608in}{2.669691in}}%
\pgfpathlineto{\pgfqpoint{2.076687in}{2.672492in}}%
\pgfpathlineto{\pgfqpoint{2.076903in}{2.670285in}}%
\pgfpathlineto{\pgfqpoint{2.077550in}{2.672672in}}%
\pgfpathlineto{\pgfqpoint{2.077766in}{2.670425in}}%
\pgfpathlineto{\pgfqpoint{2.078413in}{2.672651in}}%
\pgfpathlineto{\pgfqpoint{2.078845in}{2.672566in}}%
\pgfpathlineto{\pgfqpoint{2.079924in}{2.669903in}}%
\pgfpathlineto{\pgfqpoint{2.080140in}{2.672019in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{2.669355in}}%
\pgfpathlineto{\pgfqpoint{2.081003in}{2.671414in}}%
\pgfpathlineto{\pgfqpoint{2.082082in}{2.668182in}}%
\pgfpathlineto{\pgfqpoint{2.082514in}{2.672118in}}%
\pgfpathlineto{\pgfqpoint{2.083377in}{2.670999in}}%
\pgfpathlineto{\pgfqpoint{2.083593in}{2.668494in}}%
\pgfpathlineto{\pgfqpoint{2.084024in}{2.672237in}}%
\pgfpathlineto{\pgfqpoint{2.084240in}{2.669703in}}%
\pgfpathlineto{\pgfqpoint{2.085103in}{2.668234in}}%
\pgfpathlineto{\pgfqpoint{2.085535in}{2.671790in}}%
\pgfpathlineto{\pgfqpoint{2.086182in}{2.668328in}}%
\pgfpathlineto{\pgfqpoint{2.086830in}{2.669115in}}%
\pgfpathlineto{\pgfqpoint{2.087261in}{2.668141in}}%
\pgfpathlineto{\pgfqpoint{2.087693in}{2.671437in}}%
\pgfpathlineto{\pgfqpoint{2.088340in}{2.671976in}}%
\pgfpathlineto{\pgfqpoint{2.088988in}{2.668128in}}%
\pgfpathlineto{\pgfqpoint{2.090067in}{2.671496in}}%
\pgfpathlineto{\pgfqpoint{2.090283in}{2.668726in}}%
\pgfpathlineto{\pgfqpoint{2.090714in}{2.671672in}}%
\pgfpathlineto{\pgfqpoint{2.091146in}{2.670321in}}%
\pgfpathlineto{\pgfqpoint{2.091577in}{2.668933in}}%
\pgfpathlineto{\pgfqpoint{2.092009in}{2.671733in}}%
\pgfpathlineto{\pgfqpoint{2.092872in}{2.668758in}}%
\pgfpathlineto{\pgfqpoint{2.093088in}{2.670094in}}%
\pgfpathlineto{\pgfqpoint{2.093304in}{2.671417in}}%
\pgfpathlineto{\pgfqpoint{2.093520in}{2.668531in}}%
\pgfpathlineto{\pgfqpoint{2.093951in}{2.671120in}}%
\pgfpathlineto{\pgfqpoint{2.094814in}{2.667803in}}%
\pgfpathlineto{\pgfqpoint{2.095030in}{2.669036in}}%
\pgfpathlineto{\pgfqpoint{2.095462in}{2.671464in}}%
\pgfpathlineto{\pgfqpoint{2.095678in}{2.668505in}}%
\pgfpathlineto{\pgfqpoint{2.096109in}{2.670866in}}%
\pgfpathlineto{\pgfqpoint{2.096325in}{2.667886in}}%
\pgfpathlineto{\pgfqpoint{2.096973in}{2.671310in}}%
\pgfpathlineto{\pgfqpoint{2.097188in}{2.668302in}}%
\pgfpathlineto{\pgfqpoint{2.097836in}{2.671593in}}%
\pgfpathlineto{\pgfqpoint{2.098483in}{2.670676in}}%
\pgfpathlineto{\pgfqpoint{2.099562in}{2.667603in}}%
\pgfpathlineto{\pgfqpoint{2.100425in}{2.671499in}}%
\pgfpathlineto{\pgfqpoint{2.101289in}{2.671163in}}%
\pgfpathlineto{\pgfqpoint{2.102368in}{2.667512in}}%
\pgfpathlineto{\pgfqpoint{2.102584in}{2.668369in}}%
\pgfpathlineto{\pgfqpoint{2.103447in}{2.667675in}}%
\pgfpathlineto{\pgfqpoint{2.104310in}{2.670836in}}%
\pgfpathlineto{\pgfqpoint{2.105605in}{2.667314in}}%
\pgfpathlineto{\pgfqpoint{2.106684in}{2.670754in}}%
\pgfpathlineto{\pgfqpoint{2.106900in}{2.667460in}}%
\pgfpathlineto{\pgfqpoint{2.107763in}{2.670005in}}%
\pgfpathlineto{\pgfqpoint{2.107979in}{2.670616in}}%
\pgfpathlineto{\pgfqpoint{2.108194in}{2.667288in}}%
\pgfpathlineto{\pgfqpoint{2.109058in}{2.669610in}}%
\pgfpathlineto{\pgfqpoint{2.109489in}{2.670713in}}%
\pgfpathlineto{\pgfqpoint{2.109705in}{2.667346in}}%
\pgfpathlineto{\pgfqpoint{2.110568in}{2.669412in}}%
\pgfpathlineto{\pgfqpoint{2.111216in}{2.670864in}}%
\pgfpathlineto{\pgfqpoint{2.111432in}{2.667455in}}%
\pgfpathlineto{\pgfqpoint{2.112295in}{2.669236in}}%
\pgfpathlineto{\pgfqpoint{2.113158in}{2.670872in}}%
\pgfpathlineto{\pgfqpoint{2.113374in}{2.667417in}}%
\pgfpathlineto{\pgfqpoint{2.114237in}{2.668887in}}%
\pgfpathlineto{\pgfqpoint{2.115532in}{2.670831in}}%
\pgfpathlineto{\pgfqpoint{2.115748in}{2.667322in}}%
\pgfpathlineto{\pgfqpoint{2.116611in}{2.668424in}}%
\pgfpathlineto{\pgfqpoint{2.118769in}{2.670599in}}%
\pgfpathlineto{\pgfqpoint{2.118985in}{2.667020in}}%
\pgfpathlineto{\pgfqpoint{2.119848in}{2.667642in}}%
\pgfpathlineto{\pgfqpoint{2.123948in}{2.668908in}}%
\pgfpathlineto{\pgfqpoint{2.127833in}{2.667667in}}%
\pgfpathlineto{\pgfqpoint{2.132149in}{2.663708in}}%
\pgfpathlineto{\pgfqpoint{2.137328in}{2.655659in}}%
\pgfpathlineto{\pgfqpoint{2.140134in}{2.649908in}}%
\pgfpathlineto{\pgfqpoint{2.140350in}{2.652940in}}%
\pgfpathlineto{\pgfqpoint{2.141213in}{2.650952in}}%
\pgfpathlineto{\pgfqpoint{2.141644in}{2.649926in}}%
\pgfpathlineto{\pgfqpoint{2.141860in}{2.652898in}}%
\pgfpathlineto{\pgfqpoint{2.142723in}{2.650752in}}%
\pgfpathlineto{\pgfqpoint{2.143155in}{2.649648in}}%
\pgfpathlineto{\pgfqpoint{2.143371in}{2.652561in}}%
\pgfpathlineto{\pgfqpoint{2.144234in}{2.650262in}}%
\pgfpathlineto{\pgfqpoint{2.144450in}{2.649674in}}%
\pgfpathlineto{\pgfqpoint{2.144666in}{2.652537in}}%
\pgfpathlineto{\pgfqpoint{2.145529in}{2.650107in}}%
\pgfpathlineto{\pgfqpoint{2.145745in}{2.649488in}}%
\pgfpathlineto{\pgfqpoint{2.147040in}{2.652519in}}%
\pgfpathlineto{\pgfqpoint{2.148982in}{2.649827in}}%
\pgfpathlineto{\pgfqpoint{2.149198in}{2.652521in}}%
\pgfpathlineto{\pgfqpoint{2.150061in}{2.649656in}}%
\pgfpathlineto{\pgfqpoint{2.150277in}{2.652312in}}%
\pgfpathlineto{\pgfqpoint{2.151140in}{2.649348in}}%
\pgfpathlineto{\pgfqpoint{2.152003in}{2.649676in}}%
\pgfpathlineto{\pgfqpoint{2.153082in}{2.652473in}}%
\pgfpathlineto{\pgfqpoint{2.154809in}{2.649302in}}%
\pgfpathlineto{\pgfqpoint{2.155888in}{2.651725in}}%
\pgfpathlineto{\pgfqpoint{2.156535in}{2.652445in}}%
\pgfpathlineto{\pgfqpoint{2.157182in}{2.649818in}}%
\pgfpathlineto{\pgfqpoint{2.157398in}{2.652229in}}%
\pgfpathlineto{\pgfqpoint{2.158046in}{2.649548in}}%
\pgfpathlineto{\pgfqpoint{2.158262in}{2.651932in}}%
\pgfpathlineto{\pgfqpoint{2.158909in}{2.649198in}}%
\pgfpathlineto{\pgfqpoint{2.159556in}{2.649701in}}%
\pgfpathlineto{\pgfqpoint{2.159772in}{2.652036in}}%
\pgfpathlineto{\pgfqpoint{2.160420in}{2.649211in}}%
\pgfpathlineto{\pgfqpoint{2.160635in}{2.651519in}}%
\pgfpathlineto{\pgfqpoint{2.161067in}{2.649606in}}%
\pgfpathlineto{\pgfqpoint{2.161283in}{2.651893in}}%
\pgfpathlineto{\pgfqpoint{2.161714in}{2.649954in}}%
\pgfpathlineto{\pgfqpoint{2.161930in}{2.652220in}}%
\pgfpathlineto{\pgfqpoint{2.162578in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{2.162793in}{2.651508in}}%
\pgfpathlineto{\pgfqpoint{2.163225in}{2.649511in}}%
\pgfpathlineto{\pgfqpoint{2.163441in}{2.651732in}}%
\pgfpathlineto{\pgfqpoint{2.163872in}{2.649710in}}%
\pgfpathlineto{\pgfqpoint{2.164736in}{2.652045in}}%
\pgfpathlineto{\pgfqpoint{2.164952in}{2.651011in}}%
\pgfpathlineto{\pgfqpoint{2.165383in}{2.652135in}}%
\pgfpathlineto{\pgfqpoint{2.166031in}{2.648987in}}%
\pgfpathlineto{\pgfqpoint{2.166894in}{2.651116in}}%
\pgfpathlineto{\pgfqpoint{2.167110in}{2.650043in}}%
\pgfpathlineto{\pgfqpoint{2.167325in}{2.648967in}}%
\pgfpathlineto{\pgfqpoint{2.167541in}{2.651065in}}%
\pgfpathlineto{\pgfqpoint{2.167757in}{2.649981in}}%
\pgfpathlineto{\pgfqpoint{2.167973in}{2.652066in}}%
\pgfpathlineto{\pgfqpoint{2.168404in}{2.649878in}}%
\pgfpathlineto{\pgfqpoint{2.168836in}{2.650840in}}%
\pgfpathlineto{\pgfqpoint{2.169268in}{2.651781in}}%
\pgfpathlineto{\pgfqpoint{2.169699in}{2.649547in}}%
\pgfpathlineto{\pgfqpoint{2.169915in}{2.651577in}}%
\pgfpathlineto{\pgfqpoint{2.170347in}{2.649321in}}%
\pgfpathlineto{\pgfqpoint{2.170778in}{2.650196in}}%
\pgfpathlineto{\pgfqpoint{2.170994in}{2.649056in}}%
\pgfpathlineto{\pgfqpoint{2.171210in}{2.651049in}}%
\pgfpathlineto{\pgfqpoint{2.171426in}{2.649901in}}%
\pgfpathlineto{\pgfqpoint{2.171642in}{2.651882in}}%
\pgfpathlineto{\pgfqpoint{2.172073in}{2.649567in}}%
\pgfpathlineto{\pgfqpoint{2.172505in}{2.650364in}}%
\pgfpathlineto{\pgfqpoint{2.172721in}{2.649195in}}%
\pgfpathlineto{\pgfqpoint{2.172936in}{2.651140in}}%
\pgfpathlineto{\pgfqpoint{2.173152in}{2.649963in}}%
\pgfpathlineto{\pgfqpoint{2.173368in}{2.651897in}}%
\pgfpathlineto{\pgfqpoint{2.173800in}{2.649525in}}%
\pgfpathlineto{\pgfqpoint{2.174231in}{2.650246in}}%
\pgfpathlineto{\pgfqpoint{2.175094in}{2.651629in}}%
\pgfpathlineto{\pgfqpoint{2.175526in}{2.649202in}}%
\pgfpathlineto{\pgfqpoint{2.176173in}{2.651708in}}%
\pgfpathlineto{\pgfqpoint{2.176821in}{2.651088in}}%
\pgfpathlineto{\pgfqpoint{2.177684in}{2.649183in}}%
\pgfpathlineto{\pgfqpoint{2.177252in}{2.651678in}}%
\pgfpathlineto{\pgfqpoint{2.178116in}{2.649740in}}%
\pgfpathlineto{\pgfqpoint{2.178332in}{2.651542in}}%
\pgfpathlineto{\pgfqpoint{2.178763in}{2.649014in}}%
\pgfpathlineto{\pgfqpoint{2.179411in}{2.651302in}}%
\pgfpathlineto{\pgfqpoint{2.179842in}{2.648741in}}%
\pgfpathlineto{\pgfqpoint{2.180705in}{2.649664in}}%
\pgfpathlineto{\pgfqpoint{2.180921in}{2.651401in}}%
\pgfpathlineto{\pgfqpoint{2.181353in}{2.648795in}}%
\pgfpathlineto{\pgfqpoint{2.181569in}{2.650516in}}%
\pgfpathlineto{\pgfqpoint{2.181784in}{2.649206in}}%
\pgfpathlineto{\pgfqpoint{2.182432in}{2.651297in}}%
\pgfpathlineto{\pgfqpoint{2.182648in}{2.649974in}}%
\pgfpathlineto{\pgfqpoint{2.182863in}{2.651662in}}%
\pgfpathlineto{\pgfqpoint{2.183295in}{2.649000in}}%
\pgfpathlineto{\pgfqpoint{2.183511in}{2.650673in}}%
\pgfpathlineto{\pgfqpoint{2.183727in}{2.649334in}}%
\pgfpathlineto{\pgfqpoint{2.184374in}{2.651304in}}%
\pgfpathlineto{\pgfqpoint{2.184590in}{2.649953in}}%
\pgfpathlineto{\pgfqpoint{2.184806in}{2.651594in}}%
\pgfpathlineto{\pgfqpoint{2.185237in}{2.648877in}}%
\pgfpathlineto{\pgfqpoint{2.185453in}{2.650504in}}%
\pgfpathlineto{\pgfqpoint{2.185669in}{2.649138in}}%
\pgfpathlineto{\pgfqpoint{2.186316in}{2.650988in}}%
\pgfpathlineto{\pgfqpoint{2.186532in}{2.649611in}}%
\pgfpathlineto{\pgfqpoint{2.187180in}{2.651408in}}%
\pgfpathlineto{\pgfqpoint{2.187395in}{2.650018in}}%
\pgfpathlineto{\pgfqpoint{2.187611in}{2.648627in}}%
\pgfpathlineto{\pgfqpoint{2.188259in}{2.650361in}}%
\pgfpathlineto{\pgfqpoint{2.188474in}{2.648958in}}%
\pgfpathlineto{\pgfqpoint{2.189553in}{2.650757in}}%
\pgfpathlineto{\pgfqpoint{2.189769in}{2.649337in}}%
\pgfpathlineto{\pgfqpoint{2.190417in}{2.650943in}}%
\pgfpathlineto{\pgfqpoint{2.190632in}{2.649511in}}%
\pgfpathlineto{\pgfqpoint{2.191711in}{2.651107in}}%
\pgfpathlineto{\pgfqpoint{2.192791in}{2.649683in}}%
\pgfpathlineto{\pgfqpoint{2.193870in}{2.651082in}}%
\pgfpathlineto{\pgfqpoint{2.194949in}{2.649485in}}%
\pgfpathlineto{\pgfqpoint{2.195164in}{2.650892in}}%
\pgfpathlineto{\pgfqpoint{2.195812in}{2.649305in}}%
\pgfpathlineto{\pgfqpoint{2.196028in}{2.650693in}}%
\pgfpathlineto{\pgfqpoint{2.197107in}{2.648929in}}%
\pgfpathlineto{\pgfqpoint{2.197970in}{2.648610in}}%
\pgfpathlineto{\pgfqpoint{2.198401in}{2.651292in}}%
\pgfpathlineto{\pgfqpoint{2.199481in}{2.649347in}}%
\pgfpathlineto{\pgfqpoint{2.199696in}{2.650659in}}%
\pgfpathlineto{\pgfqpoint{2.200344in}{2.648875in}}%
\pgfpathlineto{\pgfqpoint{2.200560in}{2.650170in}}%
\pgfpathlineto{\pgfqpoint{2.200775in}{2.648619in}}%
\pgfpathlineto{\pgfqpoint{2.201207in}{2.651188in}}%
\pgfpathlineto{\pgfqpoint{2.201423in}{2.649630in}}%
\pgfpathlineto{\pgfqpoint{2.201639in}{2.650903in}}%
\pgfpathlineto{\pgfqpoint{2.202286in}{2.649037in}}%
\pgfpathlineto{\pgfqpoint{2.202502in}{2.650294in}}%
\pgfpathlineto{\pgfqpoint{2.202718in}{2.648722in}}%
\pgfpathlineto{\pgfqpoint{2.203149in}{2.651213in}}%
\pgfpathlineto{\pgfqpoint{2.203365in}{2.649634in}}%
\pgfpathlineto{\pgfqpoint{2.203581in}{2.650869in}}%
\pgfpathlineto{\pgfqpoint{2.204228in}{2.648924in}}%
\pgfpathlineto{\pgfqpoint{2.204444in}{2.650143in}}%
\pgfpathlineto{\pgfqpoint{2.204660in}{2.648550in}}%
\pgfpathlineto{\pgfqpoint{2.205091in}{2.650967in}}%
\pgfpathlineto{\pgfqpoint{2.205307in}{2.649368in}}%
\pgfpathlineto{\pgfqpoint{2.206171in}{2.648544in}}%
\pgfpathlineto{\pgfqpoint{2.206602in}{2.650903in}}%
\pgfpathlineto{\pgfqpoint{2.207250in}{2.648839in}}%
\pgfpathlineto{\pgfqpoint{2.207681in}{2.651157in}}%
\pgfpathlineto{\pgfqpoint{2.207897in}{2.649531in}}%
\pgfpathlineto{\pgfqpoint{2.208760in}{2.648558in}}%
\pgfpathlineto{\pgfqpoint{2.209192in}{2.650821in}}%
\pgfpathlineto{\pgfqpoint{2.209839in}{2.648659in}}%
\pgfpathlineto{\pgfqpoint{2.210487in}{2.649231in}}%
\pgfpathlineto{\pgfqpoint{2.211350in}{2.650863in}}%
\pgfpathlineto{\pgfqpoint{2.210918in}{2.648679in}}%
\pgfpathlineto{\pgfqpoint{2.211781in}{2.650285in}}%
\pgfpathlineto{\pgfqpoint{2.212429in}{2.650767in}}%
\pgfpathlineto{\pgfqpoint{2.213076in}{2.648485in}}%
\pgfpathlineto{\pgfqpoint{2.214155in}{2.650998in}}%
\pgfpathlineto{\pgfqpoint{2.214587in}{2.650345in}}%
\pgfpathlineto{\pgfqpoint{2.215234in}{2.650703in}}%
\pgfpathlineto{\pgfqpoint{2.215882in}{2.648323in}}%
\pgfpathlineto{\pgfqpoint{2.216961in}{2.650618in}}%
\pgfpathlineto{\pgfqpoint{2.217608in}{2.650874in}}%
\pgfpathlineto{\pgfqpoint{2.218256in}{2.648413in}}%
\pgfpathlineto{\pgfqpoint{2.219335in}{2.650530in}}%
\pgfpathlineto{\pgfqpoint{2.219551in}{2.648799in}}%
\pgfpathlineto{\pgfqpoint{2.219982in}{2.650687in}}%
\pgfpathlineto{\pgfqpoint{2.220414in}{2.649887in}}%
\pgfpathlineto{\pgfqpoint{2.220845in}{2.649077in}}%
\pgfpathlineto{\pgfqpoint{2.221277in}{2.650923in}}%
\pgfpathlineto{\pgfqpoint{2.222572in}{2.648400in}}%
\pgfpathlineto{\pgfqpoint{2.223651in}{2.650202in}}%
\pgfpathlineto{\pgfqpoint{2.224514in}{2.648419in}}%
\pgfpathlineto{\pgfqpoint{2.224730in}{2.649286in}}%
\pgfpathlineto{\pgfqpoint{2.225161in}{2.648375in}}%
\pgfpathlineto{\pgfqpoint{2.225593in}{2.650085in}}%
\pgfpathlineto{\pgfqpoint{2.225809in}{2.648306in}}%
\pgfpathlineto{\pgfqpoint{2.226456in}{2.650836in}}%
\pgfpathlineto{\pgfqpoint{2.226672in}{2.649050in}}%
\pgfpathlineto{\pgfqpoint{2.227751in}{2.650567in}}%
\pgfpathlineto{\pgfqpoint{2.228614in}{2.648596in}}%
\pgfpathlineto{\pgfqpoint{2.228830in}{2.649401in}}%
\pgfpathlineto{\pgfqpoint{2.229262in}{2.648398in}}%
\pgfpathlineto{\pgfqpoint{2.229909in}{2.650772in}}%
\pgfpathlineto{\pgfqpoint{2.230772in}{2.648707in}}%
\pgfpathlineto{\pgfqpoint{2.230988in}{2.649480in}}%
\pgfpathlineto{\pgfqpoint{2.231420in}{2.648429in}}%
\pgfpathlineto{\pgfqpoint{2.232067in}{2.650710in}}%
\pgfpathlineto{\pgfqpoint{2.232930in}{2.648552in}}%
\pgfpathlineto{\pgfqpoint{2.233146in}{2.649294in}}%
\pgfpathlineto{\pgfqpoint{2.233578in}{2.648199in}}%
\pgfpathlineto{\pgfqpoint{2.234225in}{2.650387in}}%
\pgfpathlineto{\pgfqpoint{2.234441in}{2.648547in}}%
\pgfpathlineto{\pgfqpoint{2.235089in}{2.650699in}}%
\pgfpathlineto{\pgfqpoint{2.235304in}{2.648853in}}%
\pgfpathlineto{\pgfqpoint{2.235952in}{2.648417in}}%
\pgfpathlineto{\pgfqpoint{2.236599in}{2.650506in}}%
\pgfpathlineto{\pgfqpoint{2.237462in}{2.648163in}}%
\pgfpathlineto{\pgfqpoint{2.237678in}{2.648842in}}%
\pgfpathlineto{\pgfqpoint{2.238326in}{2.648326in}}%
\pgfpathlineto{\pgfqpoint{2.238973in}{2.650319in}}%
\pgfpathlineto{\pgfqpoint{2.240052in}{2.648531in}}%
\pgfpathlineto{\pgfqpoint{2.241563in}{2.650463in}}%
\pgfpathlineto{\pgfqpoint{2.242642in}{2.648543in}}%
\pgfpathlineto{\pgfqpoint{2.244152in}{2.650259in}}%
\pgfpathlineto{\pgfqpoint{2.245231in}{2.648211in}}%
\pgfpathlineto{\pgfqpoint{2.246958in}{2.650276in}}%
\pgfpathlineto{\pgfqpoint{2.248037in}{2.648094in}}%
\pgfpathlineto{\pgfqpoint{2.248253in}{2.648637in}}%
\pgfpathlineto{\pgfqpoint{2.249979in}{2.650426in}}%
\pgfpathlineto{\pgfqpoint{2.251058in}{2.648102in}}%
\pgfpathlineto{\pgfqpoint{2.251274in}{2.648609in}}%
\pgfpathlineto{\pgfqpoint{2.252137in}{2.648173in}}%
\pgfpathlineto{\pgfqpoint{2.253000in}{2.650132in}}%
\pgfpathlineto{\pgfqpoint{2.254295in}{2.648146in}}%
\pgfpathlineto{\pgfqpoint{2.256453in}{2.650309in}}%
\pgfpathlineto{\pgfqpoint{2.257748in}{2.648135in}}%
\pgfpathlineto{\pgfqpoint{2.258827in}{2.650261in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{2.649118in}}%
\pgfpathlineto{\pgfqpoint{2.260122in}{2.650343in}}%
\pgfpathlineto{\pgfqpoint{2.260338in}{2.648366in}}%
\pgfpathlineto{\pgfqpoint{2.261201in}{2.649959in}}%
\pgfpathlineto{\pgfqpoint{2.261417in}{2.650351in}}%
\pgfpathlineto{\pgfqpoint{2.261633in}{2.648368in}}%
\pgfpathlineto{\pgfqpoint{2.262496in}{2.649906in}}%
\pgfpathlineto{\pgfqpoint{2.262712in}{2.650284in}}%
\pgfpathlineto{\pgfqpoint{2.262928in}{2.648296in}}%
\pgfpathlineto{\pgfqpoint{2.263791in}{2.649780in}}%
\pgfpathlineto{\pgfqpoint{2.264007in}{2.650144in}}%
\pgfpathlineto{\pgfqpoint{2.264222in}{2.648151in}}%
\pgfpathlineto{\pgfqpoint{2.265086in}{2.649581in}}%
\pgfpathlineto{\pgfqpoint{2.265517in}{2.650282in}}%
\pgfpathlineto{\pgfqpoint{2.265733in}{2.648283in}}%
\pgfpathlineto{\pgfqpoint{2.266596in}{2.649651in}}%
\pgfpathlineto{\pgfqpoint{2.267028in}{2.650321in}}%
\pgfpathlineto{\pgfqpoint{2.267244in}{2.648316in}}%
\pgfpathlineto{\pgfqpoint{2.268107in}{2.649623in}}%
\pgfpathlineto{\pgfqpoint{2.268539in}{2.650263in}}%
\pgfpathlineto{\pgfqpoint{2.268754in}{2.648252in}}%
\pgfpathlineto{\pgfqpoint{2.269618in}{2.649500in}}%
\pgfpathlineto{\pgfqpoint{2.270049in}{2.650110in}}%
\pgfpathlineto{\pgfqpoint{2.270265in}{2.648094in}}%
\pgfpathlineto{\pgfqpoint{2.271128in}{2.649282in}}%
\pgfpathlineto{\pgfqpoint{2.271776in}{2.650150in}}%
\pgfpathlineto{\pgfqpoint{2.271991in}{2.648129in}}%
\pgfpathlineto{\pgfqpoint{2.272855in}{2.649251in}}%
\pgfpathlineto{\pgfqpoint{2.273502in}{2.650069in}}%
\pgfpathlineto{\pgfqpoint{2.273718in}{2.648042in}}%
\pgfpathlineto{\pgfqpoint{2.274581in}{2.649099in}}%
\pgfpathlineto{\pgfqpoint{2.275444in}{2.650122in}}%
\pgfpathlineto{\pgfqpoint{2.275660in}{2.648088in}}%
\pgfpathlineto{\pgfqpoint{2.276523in}{2.649073in}}%
\pgfpathlineto{\pgfqpoint{2.277387in}{2.650024in}}%
\pgfpathlineto{\pgfqpoint{2.277602in}{2.647984in}}%
\pgfpathlineto{\pgfqpoint{2.278466in}{2.648898in}}%
\pgfpathlineto{\pgfqpoint{2.279760in}{2.650208in}}%
\pgfpathlineto{\pgfqpoint{2.279976in}{2.648161in}}%
\pgfpathlineto{\pgfqpoint{2.280839in}{2.648990in}}%
\pgfpathlineto{\pgfqpoint{2.282134in}{2.650174in}}%
\pgfpathlineto{\pgfqpoint{2.282350in}{2.648121in}}%
\pgfpathlineto{\pgfqpoint{2.283213in}{2.648867in}}%
\pgfpathlineto{\pgfqpoint{2.284724in}{2.650099in}}%
\pgfpathlineto{\pgfqpoint{2.284940in}{2.648039in}}%
\pgfpathlineto{\pgfqpoint{2.285803in}{2.648698in}}%
\pgfpathlineto{\pgfqpoint{2.287745in}{2.650070in}}%
\pgfpathlineto{\pgfqpoint{2.287961in}{2.648002in}}%
\pgfpathlineto{\pgfqpoint{2.288824in}{2.648561in}}%
\pgfpathlineto{\pgfqpoint{2.291414in}{2.650064in}}%
\pgfpathlineto{\pgfqpoint{2.291630in}{2.647987in}}%
\pgfpathlineto{\pgfqpoint{2.292493in}{2.648429in}}%
\pgfpathlineto{\pgfqpoint{2.296378in}{2.650075in}}%
\pgfpathlineto{\pgfqpoint{2.296593in}{2.647988in}}%
\pgfpathlineto{\pgfqpoint{2.297672in}{2.648345in}}%
\pgfpathlineto{\pgfqpoint{2.305873in}{2.649760in}}%
\pgfpathlineto{\pgfqpoint{2.314289in}{2.648981in}}%
\pgfpathlineto{\pgfqpoint{2.323353in}{2.645858in}}%
\pgfpathlineto{\pgfqpoint{2.333280in}{2.640004in}}%
\pgfpathlineto{\pgfqpoint{2.344502in}{2.630669in}}%
\pgfpathlineto{\pgfqpoint{2.357235in}{2.617027in}}%
\pgfpathlineto{\pgfqpoint{2.371910in}{2.597856in}}%
\pgfpathlineto{\pgfqpoint{2.388743in}{2.572062in}}%
\pgfpathlineto{\pgfqpoint{2.408597in}{2.537398in}}%
\pgfpathlineto{\pgfqpoint{2.432335in}{2.491272in}}%
\pgfpathlineto{\pgfqpoint{2.461685in}{2.429107in}}%
\pgfpathlineto{\pgfqpoint{2.485855in}{2.377906in}}%
\pgfpathlineto{\pgfqpoint{2.486719in}{2.378887in}}%
\pgfpathlineto{\pgfqpoint{2.486934in}{2.378392in}}%
\pgfpathlineto{\pgfqpoint{2.487366in}{2.378877in}}%
\pgfpathlineto{\pgfqpoint{2.487798in}{2.377884in}}%
\pgfpathlineto{\pgfqpoint{2.488661in}{2.378843in}}%
\pgfpathlineto{\pgfqpoint{2.488877in}{2.378344in}}%
\pgfpathlineto{\pgfqpoint{2.489308in}{2.378819in}}%
\pgfpathlineto{\pgfqpoint{2.489740in}{2.377820in}}%
\pgfpathlineto{\pgfqpoint{2.490603in}{2.378758in}}%
\pgfpathlineto{\pgfqpoint{2.490819in}{2.378257in}}%
\pgfpathlineto{\pgfqpoint{2.491251in}{2.378720in}}%
\pgfpathlineto{\pgfqpoint{2.491682in}{2.377716in}}%
\pgfpathlineto{\pgfqpoint{2.492545in}{2.378633in}}%
\pgfpathlineto{\pgfqpoint{2.492761in}{2.378129in}}%
\pgfpathlineto{\pgfqpoint{2.493193in}{2.378582in}}%
\pgfpathlineto{\pgfqpoint{2.493624in}{2.377573in}}%
\pgfpathlineto{\pgfqpoint{2.494488in}{2.378468in}}%
\pgfpathlineto{\pgfqpoint{2.494704in}{2.377962in}}%
\pgfpathlineto{\pgfqpoint{2.494919in}{2.377455in}}%
\pgfpathlineto{\pgfqpoint{2.495135in}{2.378405in}}%
\pgfpathlineto{\pgfqpoint{2.495351in}{2.377898in}}%
\pgfpathlineto{\pgfqpoint{2.496214in}{2.378774in}}%
\pgfpathlineto{\pgfqpoint{2.496430in}{2.378265in}}%
\pgfpathlineto{\pgfqpoint{2.496862in}{2.378699in}}%
\pgfpathlineto{\pgfqpoint{2.497293in}{2.377679in}}%
\pgfpathlineto{\pgfqpoint{2.498156in}{2.378536in}}%
\pgfpathlineto{\pgfqpoint{2.498372in}{2.378025in}}%
\pgfpathlineto{\pgfqpoint{2.498588in}{2.377513in}}%
\pgfpathlineto{\pgfqpoint{2.498804in}{2.378448in}}%
\pgfpathlineto{\pgfqpoint{2.499020in}{2.377936in}}%
\pgfpathlineto{\pgfqpoint{2.499883in}{2.378774in}}%
\pgfpathlineto{\pgfqpoint{2.500099in}{2.378261in}}%
\pgfpathlineto{\pgfqpoint{2.500530in}{2.378675in}}%
\pgfpathlineto{\pgfqpoint{2.500962in}{2.377646in}}%
\pgfpathlineto{\pgfqpoint{2.501825in}{2.378465in}}%
\pgfpathlineto{\pgfqpoint{2.502041in}{2.377948in}}%
\pgfpathlineto{\pgfqpoint{2.502904in}{2.378756in}}%
\pgfpathlineto{\pgfqpoint{2.503336in}{2.377720in}}%
\pgfpathlineto{\pgfqpoint{2.504199in}{2.378515in}}%
\pgfpathlineto{\pgfqpoint{2.504415in}{2.377995in}}%
\pgfpathlineto{\pgfqpoint{2.505278in}{2.378779in}}%
\pgfpathlineto{\pgfqpoint{2.505710in}{2.377737in}}%
\pgfpathlineto{\pgfqpoint{2.506573in}{2.378508in}}%
\pgfpathlineto{\pgfqpoint{2.506789in}{2.377986in}}%
\pgfpathlineto{\pgfqpoint{2.507652in}{2.378746in}}%
\pgfpathlineto{\pgfqpoint{2.508083in}{2.377699in}}%
\pgfpathlineto{\pgfqpoint{2.509378in}{2.378817in}}%
\pgfpathlineto{\pgfqpoint{2.511105in}{2.377441in}}%
\pgfpathlineto{\pgfqpoint{2.511752in}{2.378689in}}%
\pgfpathlineto{\pgfqpoint{2.512400in}{2.378516in}}%
\pgfpathlineto{\pgfqpoint{2.513910in}{2.377630in}}%
\pgfpathlineto{\pgfqpoint{2.514558in}{2.377446in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{2.378664in}}%
\pgfpathlineto{\pgfqpoint{2.516716in}{2.377742in}}%
\pgfpathlineto{\pgfqpoint{2.517363in}{2.377541in}}%
\pgfpathlineto{\pgfqpoint{2.518011in}{2.378737in}}%
\pgfpathlineto{\pgfqpoint{2.519090in}{2.377455in}}%
\pgfpathlineto{\pgfqpoint{2.519521in}{2.377779in}}%
\pgfpathlineto{\pgfqpoint{2.520169in}{2.377562in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{2.378736in}}%
\pgfpathlineto{\pgfqpoint{2.521895in}{2.377433in}}%
\pgfpathlineto{\pgfqpoint{2.522327in}{2.377743in}}%
\pgfpathlineto{\pgfqpoint{2.522974in}{2.377511in}}%
\pgfpathlineto{\pgfqpoint{2.523622in}{2.378663in}}%
\pgfpathlineto{\pgfqpoint{2.525132in}{2.377637in}}%
\pgfpathlineto{\pgfqpoint{2.525780in}{2.378771in}}%
\pgfpathlineto{\pgfqpoint{2.526427in}{2.378519in}}%
\pgfpathlineto{\pgfqpoint{2.527938in}{2.377461in}}%
\pgfpathlineto{\pgfqpoint{2.528585in}{2.378574in}}%
\pgfpathlineto{\pgfqpoint{2.529233in}{2.378308in}}%
\pgfpathlineto{\pgfqpoint{2.530096in}{2.377490in}}%
\pgfpathlineto{\pgfqpoint{2.529664in}{2.378586in}}%
\pgfpathlineto{\pgfqpoint{2.530527in}{2.377765in}}%
\pgfpathlineto{\pgfqpoint{2.531175in}{2.377490in}}%
\pgfpathlineto{\pgfqpoint{2.531822in}{2.378579in}}%
\pgfpathlineto{\pgfqpoint{2.533333in}{2.377458in}}%
\pgfpathlineto{\pgfqpoint{2.533980in}{2.378531in}}%
\pgfpathlineto{\pgfqpoint{2.534628in}{2.378237in}}%
\pgfpathlineto{\pgfqpoint{2.535491in}{2.378746in}}%
\pgfpathlineto{\pgfqpoint{2.535923in}{2.377640in}}%
\pgfpathlineto{\pgfqpoint{2.536570in}{2.378694in}}%
\pgfpathlineto{\pgfqpoint{2.537217in}{2.378386in}}%
\pgfpathlineto{\pgfqpoint{2.538081in}{2.377521in}}%
\pgfpathlineto{\pgfqpoint{2.537649in}{2.378631in}}%
\pgfpathlineto{\pgfqpoint{2.538512in}{2.377763in}}%
\pgfpathlineto{\pgfqpoint{2.539160in}{2.377447in}}%
\pgfpathlineto{\pgfqpoint{2.539807in}{2.378478in}}%
\pgfpathlineto{\pgfqpoint{2.540670in}{2.377597in}}%
\pgfpathlineto{\pgfqpoint{2.540239in}{2.378712in}}%
\pgfpathlineto{\pgfqpoint{2.541102in}{2.377829in}}%
\pgfpathlineto{\pgfqpoint{2.541749in}{2.377501in}}%
\pgfpathlineto{\pgfqpoint{2.542397in}{2.378513in}}%
\pgfpathlineto{\pgfqpoint{2.542828in}{2.377395in}}%
\pgfpathlineto{\pgfqpoint{2.543692in}{2.377839in}}%
\pgfpathlineto{\pgfqpoint{2.544339in}{2.377499in}}%
\pgfpathlineto{\pgfqpoint{2.544986in}{2.378493in}}%
\pgfpathlineto{\pgfqpoint{2.545850in}{2.377584in}}%
\pgfpathlineto{\pgfqpoint{2.545418in}{2.378707in}}%
\pgfpathlineto{\pgfqpoint{2.546281in}{2.377795in}}%
\pgfpathlineto{\pgfqpoint{2.546929in}{2.377442in}}%
\pgfpathlineto{\pgfqpoint{2.547576in}{2.378419in}}%
\pgfpathlineto{\pgfqpoint{2.548439in}{2.377495in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{2.378623in}}%
\pgfpathlineto{\pgfqpoint{2.548871in}{2.377697in}}%
\pgfpathlineto{\pgfqpoint{2.549518in}{2.378661in}}%
\pgfpathlineto{\pgfqpoint{2.550166in}{2.378292in}}%
\pgfpathlineto{\pgfqpoint{2.551029in}{2.378680in}}%
\pgfpathlineto{\pgfqpoint{2.551461in}{2.377547in}}%
\pgfpathlineto{\pgfqpoint{2.552540in}{2.378681in}}%
\pgfpathlineto{\pgfqpoint{2.552755in}{2.378113in}}%
\pgfpathlineto{\pgfqpoint{2.552971in}{2.377546in}}%
\pgfpathlineto{\pgfqpoint{2.553619in}{2.378482in}}%
\pgfpathlineto{\pgfqpoint{2.553834in}{2.377914in}}%
\pgfpathlineto{\pgfqpoint{2.554482in}{2.377527in}}%
\pgfpathlineto{\pgfqpoint{2.555129in}{2.378453in}}%
\pgfpathlineto{\pgfqpoint{2.555992in}{2.377490in}}%
\pgfpathlineto{\pgfqpoint{2.555561in}{2.378630in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{2.377664in}}%
\pgfpathlineto{\pgfqpoint{2.557072in}{2.378578in}}%
\pgfpathlineto{\pgfqpoint{2.557719in}{2.378176in}}%
\pgfpathlineto{\pgfqpoint{2.557935in}{2.377605in}}%
\pgfpathlineto{\pgfqpoint{2.558582in}{2.378509in}}%
\pgfpathlineto{\pgfqpoint{2.558798in}{2.377938in}}%
\pgfpathlineto{\pgfqpoint{2.559445in}{2.377529in}}%
\pgfpathlineto{\pgfqpoint{2.560093in}{2.378424in}}%
\pgfpathlineto{\pgfqpoint{2.561388in}{2.377592in}}%
\pgfpathlineto{\pgfqpoint{2.562467in}{2.378627in}}%
\pgfpathlineto{\pgfqpoint{2.562682in}{2.378052in}}%
\pgfpathlineto{\pgfqpoint{2.563762in}{2.377776in}}%
\pgfpathlineto{\pgfqpoint{2.564409in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{2.564625in}{2.378067in}}%
\pgfpathlineto{\pgfqpoint{2.565704in}{2.377776in}}%
\pgfpathlineto{\pgfqpoint{2.566351in}{2.378632in}}%
\pgfpathlineto{\pgfqpoint{2.566567in}{2.378054in}}%
\pgfpathlineto{\pgfqpoint{2.567646in}{2.377749in}}%
\pgfpathlineto{\pgfqpoint{2.568293in}{2.378593in}}%
\pgfpathlineto{\pgfqpoint{2.568509in}{2.378014in}}%
\pgfpathlineto{\pgfqpoint{2.569588in}{2.377694in}}%
\pgfpathlineto{\pgfqpoint{2.570236in}{2.378527in}}%
\pgfpathlineto{\pgfqpoint{2.570452in}{2.377947in}}%
\pgfpathlineto{\pgfqpoint{2.571531in}{2.377613in}}%
\pgfpathlineto{\pgfqpoint{2.572610in}{2.378552in}}%
\pgfpathlineto{\pgfqpoint{2.573904in}{2.377620in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{2.378538in}}%
\pgfpathlineto{\pgfqpoint{2.576278in}{2.377588in}}%
\pgfpathlineto{\pgfqpoint{2.577357in}{2.378485in}}%
\pgfpathlineto{\pgfqpoint{2.578652in}{2.377517in}}%
\pgfpathlineto{\pgfqpoint{2.579731in}{2.378393in}}%
\pgfpathlineto{\pgfqpoint{2.581026in}{2.377408in}}%
\pgfpathlineto{\pgfqpoint{2.582105in}{2.378263in}}%
\pgfpathlineto{\pgfqpoint{2.583184in}{2.377849in}}%
\pgfpathlineto{\pgfqpoint{2.583832in}{2.378603in}}%
\pgfpathlineto{\pgfqpoint{2.584047in}{2.378015in}}%
\pgfpathlineto{\pgfqpoint{2.585126in}{2.377588in}}%
\pgfpathlineto{\pgfqpoint{2.586205in}{2.378408in}}%
\pgfpathlineto{\pgfqpoint{2.587500in}{2.377377in}}%
\pgfpathlineto{\pgfqpoint{2.588579in}{2.378178in}}%
\pgfpathlineto{\pgfqpoint{2.589658in}{2.377721in}}%
\pgfpathlineto{\pgfqpoint{2.590737in}{2.378503in}}%
\pgfpathlineto{\pgfqpoint{2.592032in}{2.377441in}}%
\pgfpathlineto{\pgfqpoint{2.593111in}{2.378204in}}%
\pgfpathlineto{\pgfqpoint{2.594190in}{2.377720in}}%
\pgfpathlineto{\pgfqpoint{2.595269in}{2.378465in}}%
\pgfpathlineto{\pgfqpoint{2.596564in}{2.377373in}}%
\pgfpathlineto{\pgfqpoint{2.597643in}{2.378100in}}%
\pgfpathlineto{\pgfqpoint{2.598722in}{2.377588in}}%
\pgfpathlineto{\pgfqpoint{2.599801in}{2.378297in}}%
\pgfpathlineto{\pgfqpoint{2.600880in}{2.377772in}}%
\pgfpathlineto{\pgfqpoint{2.601959in}{2.378465in}}%
\pgfpathlineto{\pgfqpoint{2.603038in}{2.377927in}}%
\pgfpathlineto{\pgfqpoint{2.603254in}{2.378551in}}%
\pgfpathlineto{\pgfqpoint{2.603686in}{2.377358in}}%
\pgfpathlineto{\pgfqpoint{2.603901in}{2.377981in}}%
\pgfpathlineto{\pgfqpoint{2.604981in}{2.377432in}}%
\pgfpathlineto{\pgfqpoint{2.606060in}{2.378094in}}%
\pgfpathlineto{\pgfqpoint{2.607139in}{2.377533in}}%
\pgfpathlineto{\pgfqpoint{2.608218in}{2.378179in}}%
\pgfpathlineto{\pgfqpoint{2.609297in}{2.377606in}}%
\pgfpathlineto{\pgfqpoint{2.610376in}{2.378236in}}%
\pgfpathlineto{\pgfqpoint{2.611455in}{2.377651in}}%
\pgfpathlineto{\pgfqpoint{2.612534in}{2.378264in}}%
\pgfpathlineto{\pgfqpoint{2.613613in}{2.377668in}}%
\pgfpathlineto{\pgfqpoint{2.614692in}{2.378266in}}%
\pgfpathlineto{\pgfqpoint{2.615771in}{2.377658in}}%
\pgfpathlineto{\pgfqpoint{2.616850in}{2.378240in}}%
\pgfpathlineto{\pgfqpoint{2.617929in}{2.377621in}}%
\pgfpathlineto{\pgfqpoint{2.619008in}{2.378189in}}%
\pgfpathlineto{\pgfqpoint{2.620087in}{2.377558in}}%
\pgfpathlineto{\pgfqpoint{2.621166in}{2.378111in}}%
\pgfpathlineto{\pgfqpoint{2.622245in}{2.377469in}}%
\pgfpathlineto{\pgfqpoint{2.623324in}{2.378007in}}%
\pgfpathlineto{\pgfqpoint{2.624403in}{2.377354in}}%
\pgfpathlineto{\pgfqpoint{2.625698in}{2.378454in}}%
\pgfpathlineto{\pgfqpoint{2.626777in}{2.377789in}}%
\pgfpathlineto{\pgfqpoint{2.627856in}{2.378296in}}%
\pgfpathlineto{\pgfqpoint{2.628935in}{2.377621in}}%
\pgfpathlineto{\pgfqpoint{2.630014in}{2.378114in}}%
\pgfpathlineto{\pgfqpoint{2.631093in}{2.377429in}}%
\pgfpathlineto{\pgfqpoint{2.632388in}{2.378471in}}%
\pgfpathlineto{\pgfqpoint{2.633467in}{2.377773in}}%
\pgfpathlineto{\pgfqpoint{2.634546in}{2.378237in}}%
\pgfpathlineto{\pgfqpoint{2.635625in}{2.377530in}}%
\pgfpathlineto{\pgfqpoint{2.636704in}{2.377980in}}%
\pgfpathlineto{\pgfqpoint{2.636920in}{2.377373in}}%
\pgfpathlineto{\pgfqpoint{2.637351in}{2.378479in}}%
\pgfpathlineto{\pgfqpoint{2.637567in}{2.377871in}}%
\pgfpathlineto{\pgfqpoint{2.638646in}{2.378309in}}%
\pgfpathlineto{\pgfqpoint{2.639725in}{2.377583in}}%
\pgfpathlineto{\pgfqpoint{2.640804in}{2.378007in}}%
\pgfpathlineto{\pgfqpoint{2.641452in}{2.377336in}}%
\pgfpathlineto{\pgfqpoint{2.641668in}{2.377881in}}%
\pgfpathlineto{\pgfqpoint{2.642747in}{2.378293in}}%
\pgfpathlineto{\pgfqpoint{2.643826in}{2.377549in}}%
\pgfpathlineto{\pgfqpoint{2.644905in}{2.377948in}}%
\pgfpathlineto{\pgfqpoint{2.645120in}{2.377339in}}%
\pgfpathlineto{\pgfqpoint{2.645552in}{2.378414in}}%
\pgfpathlineto{\pgfqpoint{2.645768in}{2.377805in}}%
\pgfpathlineto{\pgfqpoint{2.646847in}{2.378192in}}%
\pgfpathlineto{\pgfqpoint{2.647926in}{2.377430in}}%
\pgfpathlineto{\pgfqpoint{2.649221in}{2.378336in}}%
\pgfpathlineto{\pgfqpoint{2.650300in}{2.377564in}}%
\pgfpathlineto{\pgfqpoint{2.651595in}{2.378451in}}%
\pgfpathlineto{\pgfqpoint{2.652674in}{2.377669in}}%
\pgfpathlineto{\pgfqpoint{2.653753in}{2.378016in}}%
\pgfpathlineto{\pgfqpoint{2.653969in}{2.377405in}}%
\pgfpathlineto{\pgfqpoint{2.654400in}{2.378448in}}%
\pgfpathlineto{\pgfqpoint{2.654616in}{2.377837in}}%
\pgfpathlineto{\pgfqpoint{2.655695in}{2.378173in}}%
\pgfpathlineto{\pgfqpoint{2.656774in}{2.377374in}}%
\pgfpathlineto{\pgfqpoint{2.658069in}{2.378214in}}%
\pgfpathlineto{\pgfqpoint{2.659148in}{2.377405in}}%
\pgfpathlineto{\pgfqpoint{2.660443in}{2.378227in}}%
\pgfpathlineto{\pgfqpoint{2.661522in}{2.377409in}}%
\pgfpathlineto{\pgfqpoint{2.662817in}{2.378214in}}%
\pgfpathlineto{\pgfqpoint{2.663896in}{2.377387in}}%
\pgfpathlineto{\pgfqpoint{2.665190in}{2.378175in}}%
\pgfpathlineto{\pgfqpoint{2.666269in}{2.377339in}}%
\pgfpathlineto{\pgfqpoint{2.666485in}{2.377839in}}%
\pgfpathlineto{\pgfqpoint{2.667564in}{2.378110in}}%
\pgfpathlineto{\pgfqpoint{2.668212in}{2.377382in}}%
\pgfpathlineto{\pgfqpoint{2.668859in}{2.377762in}}%
\pgfpathlineto{\pgfqpoint{2.669938in}{2.378021in}}%
\pgfpathlineto{\pgfqpoint{2.670586in}{2.378394in}}%
\pgfpathlineto{\pgfqpoint{2.671233in}{2.377659in}}%
\pgfpathlineto{\pgfqpoint{2.672528in}{2.378396in}}%
\pgfpathlineto{\pgfqpoint{2.674039in}{2.377407in}}%
\pgfpathlineto{\pgfqpoint{2.675333in}{2.378125in}}%
\pgfpathlineto{\pgfqpoint{2.675981in}{2.377381in}}%
\pgfpathlineto{\pgfqpoint{2.676628in}{2.377735in}}%
\pgfpathlineto{\pgfqpoint{2.677707in}{2.377954in}}%
\pgfpathlineto{\pgfqpoint{2.678355in}{2.378301in}}%
\pgfpathlineto{\pgfqpoint{2.679002in}{2.377552in}}%
\pgfpathlineto{\pgfqpoint{2.680297in}{2.378237in}}%
\pgfpathlineto{\pgfqpoint{2.681376in}{2.377347in}}%
\pgfpathlineto{\pgfqpoint{2.681592in}{2.377822in}}%
\pgfpathlineto{\pgfqpoint{2.682671in}{2.378016in}}%
\pgfpathlineto{\pgfqpoint{2.683318in}{2.378348in}}%
\pgfpathlineto{\pgfqpoint{2.683966in}{2.377590in}}%
\pgfpathlineto{\pgfqpoint{2.685260in}{2.378243in}}%
\pgfpathlineto{\pgfqpoint{2.686339in}{2.377336in}}%
\pgfpathlineto{\pgfqpoint{2.686555in}{2.377803in}}%
\pgfpathlineto{\pgfqpoint{2.687634in}{2.377974in}}%
\pgfpathlineto{\pgfqpoint{2.688282in}{2.378289in}}%
\pgfpathlineto{\pgfqpoint{2.688929in}{2.377523in}}%
\pgfpathlineto{\pgfqpoint{2.690224in}{2.378145in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{2.377376in}}%
\pgfpathlineto{\pgfqpoint{2.691519in}{2.377682in}}%
\pgfpathlineto{\pgfqpoint{2.692814in}{2.378287in}}%
\pgfpathlineto{\pgfqpoint{2.693893in}{2.377355in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{2.377812in}}%
\pgfpathlineto{\pgfqpoint{2.695188in}{2.377947in}}%
\pgfpathlineto{\pgfqpoint{2.695835in}{2.378239in}}%
\pgfpathlineto{\pgfqpoint{2.696482in}{2.377461in}}%
\pgfpathlineto{\pgfqpoint{2.697777in}{2.378037in}}%
\pgfpathlineto{\pgfqpoint{2.698425in}{2.378321in}}%
\pgfpathlineto{\pgfqpoint{2.699072in}{2.377539in}}%
\pgfpathlineto{\pgfqpoint{2.700367in}{2.378099in}}%
\pgfpathlineto{\pgfqpoint{2.701014in}{2.378376in}}%
\pgfpathlineto{\pgfqpoint{2.701662in}{2.377590in}}%
\pgfpathlineto{\pgfqpoint{2.702957in}{2.378135in}}%
\pgfpathlineto{\pgfqpoint{2.703604in}{2.377346in}}%
\pgfpathlineto{\pgfqpoint{2.704251in}{2.377614in}}%
\pgfpathlineto{\pgfqpoint{2.705546in}{2.378144in}}%
\pgfpathlineto{\pgfqpoint{2.706194in}{2.377352in}}%
\pgfpathlineto{\pgfqpoint{2.706841in}{2.377612in}}%
\pgfpathlineto{\pgfqpoint{2.708136in}{2.378127in}}%
\pgfpathlineto{\pgfqpoint{2.708783in}{2.377331in}}%
\pgfpathlineto{\pgfqpoint{2.709431in}{2.377584in}}%
\pgfpathlineto{\pgfqpoint{2.710726in}{2.378085in}}%
\pgfpathlineto{\pgfqpoint{2.711373in}{2.378332in}}%
\pgfpathlineto{\pgfqpoint{2.712020in}{2.377531in}}%
\pgfpathlineto{\pgfqpoint{2.713315in}{2.378018in}}%
\pgfpathlineto{\pgfqpoint{2.713963in}{2.378258in}}%
\pgfpathlineto{\pgfqpoint{2.714610in}{2.377453in}}%
\pgfpathlineto{\pgfqpoint{2.716121in}{2.378350in}}%
\pgfpathlineto{\pgfqpoint{2.717200in}{2.377351in}}%
\pgfpathlineto{\pgfqpoint{2.717416in}{2.377774in}}%
\pgfpathlineto{\pgfqpoint{2.718710in}{2.378231in}}%
\pgfpathlineto{\pgfqpoint{2.720005in}{2.377644in}}%
\pgfpathlineto{\pgfqpoint{2.721300in}{2.378087in}}%
\pgfpathlineto{\pgfqpoint{2.722595in}{2.377491in}}%
\pgfpathlineto{\pgfqpoint{2.724106in}{2.378335in}}%
\pgfpathlineto{\pgfqpoint{2.725400in}{2.377727in}}%
\pgfpathlineto{\pgfqpoint{2.726695in}{2.378142in}}%
\pgfpathlineto{\pgfqpoint{2.727990in}{2.377525in}}%
\pgfpathlineto{\pgfqpoint{2.729501in}{2.378334in}}%
\pgfpathlineto{\pgfqpoint{2.730796in}{2.377706in}}%
\pgfpathlineto{\pgfqpoint{2.732090in}{2.378093in}}%
\pgfpathlineto{\pgfqpoint{2.733385in}{2.377456in}}%
\pgfpathlineto{\pgfqpoint{2.734896in}{2.378231in}}%
\pgfpathlineto{\pgfqpoint{2.736191in}{2.377584in}}%
\pgfpathlineto{\pgfqpoint{2.737486in}{2.377944in}}%
\pgfpathlineto{\pgfqpoint{2.738349in}{2.377507in}}%
\pgfpathlineto{\pgfqpoint{2.738565in}{2.377903in}}%
\pgfpathlineto{\pgfqpoint{2.739859in}{2.378252in}}%
\pgfpathlineto{\pgfqpoint{2.741154in}{2.377587in}}%
\pgfpathlineto{\pgfqpoint{2.742665in}{2.378314in}}%
\pgfpathlineto{\pgfqpoint{2.743960in}{2.377639in}}%
\pgfpathlineto{\pgfqpoint{2.745255in}{2.377963in}}%
\pgfpathlineto{\pgfqpoint{2.746118in}{2.377508in}}%
\pgfpathlineto{\pgfqpoint{2.746334in}{2.377894in}}%
\pgfpathlineto{\pgfqpoint{2.747628in}{2.378206in}}%
\pgfpathlineto{\pgfqpoint{2.748923in}{2.377515in}}%
\pgfpathlineto{\pgfqpoint{2.750434in}{2.378197in}}%
\pgfpathlineto{\pgfqpoint{2.751729in}{2.377496in}}%
\pgfpathlineto{\pgfqpoint{2.753239in}{2.378162in}}%
\pgfpathlineto{\pgfqpoint{2.754534in}{2.377453in}}%
\pgfpathlineto{\pgfqpoint{2.756045in}{2.378103in}}%
\pgfpathlineto{\pgfqpoint{2.757340in}{2.377384in}}%
\pgfpathlineto{\pgfqpoint{2.758850in}{2.378019in}}%
\pgfpathlineto{\pgfqpoint{2.759714in}{2.377535in}}%
\pgfpathlineto{\pgfqpoint{2.759929in}{2.377905in}}%
\pgfpathlineto{\pgfqpoint{2.761224in}{2.378156in}}%
\pgfpathlineto{\pgfqpoint{2.762519in}{2.377422in}}%
\pgfpathlineto{\pgfqpoint{2.764030in}{2.378028in}}%
\pgfpathlineto{\pgfqpoint{2.764893in}{2.377533in}}%
\pgfpathlineto{\pgfqpoint{2.765109in}{2.377898in}}%
\pgfpathlineto{\pgfqpoint{2.766404in}{2.378127in}}%
\pgfpathlineto{\pgfqpoint{2.767698in}{2.377377in}}%
\pgfpathlineto{\pgfqpoint{2.769209in}{2.377956in}}%
\pgfpathlineto{\pgfqpoint{2.770072in}{2.377450in}}%
\pgfpathlineto{\pgfqpoint{2.770288in}{2.377809in}}%
\pgfpathlineto{\pgfqpoint{2.771583in}{2.378017in}}%
\pgfpathlineto{\pgfqpoint{2.772446in}{2.377507in}}%
\pgfpathlineto{\pgfqpoint{2.772662in}{2.377863in}}%
\pgfpathlineto{\pgfqpoint{2.773957in}{2.378061in}}%
\pgfpathlineto{\pgfqpoint{2.774820in}{2.377547in}}%
\pgfpathlineto{\pgfqpoint{2.775036in}{2.377900in}}%
\pgfpathlineto{\pgfqpoint{2.776331in}{2.378089in}}%
\pgfpathlineto{\pgfqpoint{2.777194in}{2.377570in}}%
\pgfpathlineto{\pgfqpoint{2.777410in}{2.377921in}}%
\pgfpathlineto{\pgfqpoint{2.778705in}{2.378100in}}%
\pgfpathlineto{\pgfqpoint{2.779568in}{2.377577in}}%
\pgfpathlineto{\pgfqpoint{2.779784in}{2.377925in}}%
\pgfpathlineto{\pgfqpoint{2.781078in}{2.378095in}}%
\pgfpathlineto{\pgfqpoint{2.781942in}{2.377567in}}%
\pgfpathlineto{\pgfqpoint{2.782157in}{2.377913in}}%
\pgfpathlineto{\pgfqpoint{2.783452in}{2.378073in}}%
\pgfpathlineto{\pgfqpoint{2.784316in}{2.377542in}}%
\pgfpathlineto{\pgfqpoint{2.784531in}{2.377885in}}%
\pgfpathlineto{\pgfqpoint{2.785826in}{2.378036in}}%
\pgfpathlineto{\pgfqpoint{2.786689in}{2.377500in}}%
\pgfpathlineto{\pgfqpoint{2.786905in}{2.377842in}}%
\pgfpathlineto{\pgfqpoint{2.788200in}{2.377984in}}%
\pgfpathlineto{\pgfqpoint{2.789063in}{2.377444in}}%
\pgfpathlineto{\pgfqpoint{2.789279in}{2.377783in}}%
\pgfpathlineto{\pgfqpoint{2.790790in}{2.378253in}}%
\pgfpathlineto{\pgfqpoint{2.792085in}{2.377436in}}%
\pgfpathlineto{\pgfqpoint{2.793811in}{2.378228in}}%
\pgfpathlineto{\pgfqpoint{2.795106in}{2.377403in}}%
\pgfpathlineto{\pgfqpoint{2.796832in}{2.378178in}}%
\pgfpathlineto{\pgfqpoint{2.798127in}{2.377345in}}%
\pgfpathlineto{\pgfqpoint{2.799854in}{2.378104in}}%
\pgfpathlineto{\pgfqpoint{2.800717in}{2.377544in}}%
\pgfpathlineto{\pgfqpoint{2.800933in}{2.377871in}}%
\pgfpathlineto{\pgfqpoint{2.802227in}{2.377962in}}%
\pgfpathlineto{\pgfqpoint{2.803091in}{2.377399in}}%
\pgfpathlineto{\pgfqpoint{2.803306in}{2.377724in}}%
\pgfpathlineto{\pgfqpoint{2.804817in}{2.378131in}}%
\pgfpathlineto{\pgfqpoint{2.805680in}{2.377563in}}%
\pgfpathlineto{\pgfqpoint{2.805896in}{2.377885in}}%
\pgfpathlineto{\pgfqpoint{2.807191in}{2.377959in}}%
\pgfpathlineto{\pgfqpoint{2.808054in}{2.377388in}}%
\pgfpathlineto{\pgfqpoint{2.808270in}{2.377708in}}%
\pgfpathlineto{\pgfqpoint{2.809781in}{2.378093in}}%
\pgfpathlineto{\pgfqpoint{2.810644in}{2.377518in}}%
\pgfpathlineto{\pgfqpoint{2.810860in}{2.377836in}}%
\pgfpathlineto{\pgfqpoint{2.812370in}{2.378209in}}%
\pgfpathlineto{\pgfqpoint{2.813665in}{2.377340in}}%
\pgfpathlineto{\pgfqpoint{2.815392in}{2.378016in}}%
\pgfpathlineto{\pgfqpoint{2.816255in}{2.377432in}}%
\pgfpathlineto{\pgfqpoint{2.816471in}{2.377745in}}%
\pgfpathlineto{\pgfqpoint{2.817981in}{2.378095in}}%
\pgfpathlineto{\pgfqpoint{2.818845in}{2.377507in}}%
\pgfpathlineto{\pgfqpoint{2.819060in}{2.377818in}}%
\pgfpathlineto{\pgfqpoint{2.820571in}{2.378157in}}%
\pgfpathlineto{\pgfqpoint{2.821434in}{2.377566in}}%
\pgfpathlineto{\pgfqpoint{2.821650in}{2.377874in}}%
\pgfpathlineto{\pgfqpoint{2.823161in}{2.378202in}}%
\pgfpathlineto{\pgfqpoint{2.824024in}{2.377607in}}%
\pgfpathlineto{\pgfqpoint{2.824240in}{2.377913in}}%
\pgfpathlineto{\pgfqpoint{2.825750in}{2.378231in}}%
\pgfpathlineto{\pgfqpoint{2.826614in}{2.377632in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{2.377936in}}%
\pgfpathlineto{\pgfqpoint{2.828340in}{2.378243in}}%
\pgfpathlineto{\pgfqpoint{2.829635in}{2.377340in}}%
\pgfpathlineto{\pgfqpoint{2.831577in}{2.378236in}}%
\pgfpathlineto{\pgfqpoint{2.832440in}{2.377630in}}%
\pgfpathlineto{\pgfqpoint{2.832656in}{2.377928in}}%
\pgfpathlineto{\pgfqpoint{2.834167in}{2.378213in}}%
\pgfpathlineto{\pgfqpoint{2.835030in}{2.377603in}}%
\pgfpathlineto{\pgfqpoint{2.835246in}{2.377899in}}%
\pgfpathlineto{\pgfqpoint{2.836756in}{2.378174in}}%
\pgfpathlineto{\pgfqpoint{2.837620in}{2.377561in}}%
\pgfpathlineto{\pgfqpoint{2.837835in}{2.377855in}}%
\pgfpathlineto{\pgfqpoint{2.839346in}{2.378120in}}%
\pgfpathlineto{\pgfqpoint{2.840209in}{2.377504in}}%
\pgfpathlineto{\pgfqpoint{2.840425in}{2.377795in}}%
\pgfpathlineto{\pgfqpoint{2.841936in}{2.378051in}}%
\pgfpathlineto{\pgfqpoint{2.842799in}{2.377431in}}%
\pgfpathlineto{\pgfqpoint{2.843015in}{2.377721in}}%
\pgfpathlineto{\pgfqpoint{2.844525in}{2.377967in}}%
\pgfpathlineto{\pgfqpoint{2.845389in}{2.377345in}}%
\pgfpathlineto{\pgfqpoint{2.845605in}{2.377632in}}%
\pgfpathlineto{\pgfqpoint{2.847331in}{2.378155in}}%
\pgfpathlineto{\pgfqpoint{2.848194in}{2.377529in}}%
\pgfpathlineto{\pgfqpoint{2.848410in}{2.377814in}}%
\pgfpathlineto{\pgfqpoint{2.849921in}{2.378040in}}%
\pgfpathlineto{\pgfqpoint{2.850784in}{2.377411in}}%
\pgfpathlineto{\pgfqpoint{2.851000in}{2.377694in}}%
\pgfpathlineto{\pgfqpoint{2.852726in}{2.378193in}}%
\pgfpathlineto{\pgfqpoint{2.853589in}{2.377561in}}%
\pgfpathlineto{\pgfqpoint{2.853805in}{2.377842in}}%
\pgfpathlineto{\pgfqpoint{2.855316in}{2.378049in}}%
\pgfpathlineto{\pgfqpoint{2.856179in}{2.377414in}}%
\pgfpathlineto{\pgfqpoint{2.856395in}{2.377693in}}%
\pgfpathlineto{\pgfqpoint{2.858121in}{2.378168in}}%
\pgfpathlineto{\pgfqpoint{2.858985in}{2.377530in}}%
\pgfpathlineto{\pgfqpoint{2.859200in}{2.377806in}}%
\pgfpathlineto{\pgfqpoint{2.860711in}{2.377995in}}%
\pgfpathlineto{\pgfqpoint{2.861574in}{2.377354in}}%
\pgfpathlineto{\pgfqpoint{2.861790in}{2.377628in}}%
\pgfpathlineto{\pgfqpoint{2.863516in}{2.378081in}}%
\pgfpathlineto{\pgfqpoint{2.864380in}{2.377437in}}%
\pgfpathlineto{\pgfqpoint{2.864595in}{2.377710in}}%
\pgfpathlineto{\pgfqpoint{2.866322in}{2.378151in}}%
\pgfpathlineto{\pgfqpoint{2.867185in}{2.377504in}}%
\pgfpathlineto{\pgfqpoint{2.867401in}{2.377775in}}%
\pgfpathlineto{\pgfqpoint{2.869127in}{2.378204in}}%
\pgfpathlineto{\pgfqpoint{2.869991in}{2.377554in}}%
\pgfpathlineto{\pgfqpoint{2.870206in}{2.377823in}}%
\pgfpathlineto{\pgfqpoint{2.871717in}{2.377974in}}%
\pgfpathlineto{\pgfqpoint{2.872796in}{2.377588in}}%
\pgfpathlineto{\pgfqpoint{2.874523in}{2.377997in}}%
\pgfpathlineto{\pgfqpoint{2.875602in}{2.377606in}}%
\pgfpathlineto{\pgfqpoint{2.877328in}{2.378003in}}%
\pgfpathlineto{\pgfqpoint{2.878407in}{2.377607in}}%
\pgfpathlineto{\pgfqpoint{2.880134in}{2.377994in}}%
\pgfpathlineto{\pgfqpoint{2.881213in}{2.377594in}}%
\pgfpathlineto{\pgfqpoint{2.882939in}{2.377970in}}%
\pgfpathlineto{\pgfqpoint{2.884018in}{2.377564in}}%
\pgfpathlineto{\pgfqpoint{2.885960in}{2.378187in}}%
\pgfpathlineto{\pgfqpoint{2.886824in}{2.377520in}}%
\pgfpathlineto{\pgfqpoint{2.887039in}{2.377776in}}%
\pgfpathlineto{\pgfqpoint{2.888766in}{2.378130in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{2.377461in}}%
\pgfpathlineto{\pgfqpoint{2.889845in}{2.377715in}}%
\pgfpathlineto{\pgfqpoint{2.891571in}{2.378059in}}%
\pgfpathlineto{\pgfqpoint{2.892434in}{2.377387in}}%
\pgfpathlineto{\pgfqpoint{2.892650in}{2.377640in}}%
\pgfpathlineto{\pgfqpoint{2.894377in}{2.377973in}}%
\pgfpathlineto{\pgfqpoint{2.895456in}{2.377550in}}%
\pgfpathlineto{\pgfqpoint{2.897398in}{2.378122in}}%
\pgfpathlineto{\pgfqpoint{2.898261in}{2.377445in}}%
\pgfpathlineto{\pgfqpoint{2.898477in}{2.377694in}}%
\pgfpathlineto{\pgfqpoint{2.900204in}{2.378006in}}%
\pgfpathlineto{\pgfqpoint{2.901283in}{2.377574in}}%
\pgfpathlineto{\pgfqpoint{2.903225in}{2.378122in}}%
\pgfpathlineto{\pgfqpoint{2.904088in}{2.377440in}}%
\pgfpathlineto{\pgfqpoint{2.904304in}{2.377685in}}%
\pgfpathlineto{\pgfqpoint{2.906030in}{2.377977in}}%
\pgfpathlineto{\pgfqpoint{2.907109in}{2.377536in}}%
\pgfpathlineto{\pgfqpoint{2.909052in}{2.378061in}}%
\pgfpathlineto{\pgfqpoint{2.909915in}{2.377374in}}%
\pgfpathlineto{\pgfqpoint{2.910131in}{2.377615in}}%
\pgfpathlineto{\pgfqpoint{2.912073in}{2.378127in}}%
\pgfpathlineto{\pgfqpoint{2.912936in}{2.377438in}}%
\pgfpathlineto{\pgfqpoint{2.913152in}{2.377677in}}%
\pgfpathlineto{\pgfqpoint{2.915094in}{2.378177in}}%
\pgfpathlineto{\pgfqpoint{2.915957in}{2.377486in}}%
\pgfpathlineto{\pgfqpoint{2.916173in}{2.377723in}}%
\pgfpathlineto{\pgfqpoint{2.917900in}{2.377976in}}%
\pgfpathlineto{\pgfqpoint{2.918979in}{2.377518in}}%
\pgfpathlineto{\pgfqpoint{2.920921in}{2.377995in}}%
\pgfpathlineto{\pgfqpoint{2.922000in}{2.377533in}}%
\pgfpathlineto{\pgfqpoint{2.923942in}{2.377999in}}%
\pgfpathlineto{\pgfqpoint{2.925021in}{2.377533in}}%
\pgfpathlineto{\pgfqpoint{2.926963in}{2.377988in}}%
\pgfpathlineto{\pgfqpoint{2.928043in}{2.377518in}}%
\pgfpathlineto{\pgfqpoint{2.929985in}{2.377962in}}%
\pgfpathlineto{\pgfqpoint{2.931064in}{2.377488in}}%
\pgfpathlineto{\pgfqpoint{2.932790in}{2.377694in}}%
\pgfpathlineto{\pgfqpoint{2.933869in}{2.378020in}}%
\pgfpathlineto{\pgfqpoint{2.934085in}{2.377442in}}%
\pgfpathlineto{\pgfqpoint{2.935380in}{2.377992in}}%
\pgfpathlineto{\pgfqpoint{2.936459in}{2.377511in}}%
\pgfpathlineto{\pgfqpoint{2.937754in}{2.378054in}}%
\pgfpathlineto{\pgfqpoint{2.938833in}{2.377570in}}%
\pgfpathlineto{\pgfqpoint{2.940128in}{2.378107in}}%
\pgfpathlineto{\pgfqpoint{2.940991in}{2.377398in}}%
\pgfpathlineto{\pgfqpoint{2.941207in}{2.377620in}}%
\pgfpathlineto{\pgfqpoint{2.942502in}{2.378150in}}%
\pgfpathlineto{\pgfqpoint{2.943365in}{2.377441in}}%
\pgfpathlineto{\pgfqpoint{2.943581in}{2.377661in}}%
\pgfpathlineto{\pgfqpoint{2.944660in}{2.377965in}}%
\pgfpathlineto{\pgfqpoint{2.945739in}{2.377473in}}%
\pgfpathlineto{\pgfqpoint{2.947033in}{2.377992in}}%
\pgfpathlineto{\pgfqpoint{2.948112in}{2.377497in}}%
\pgfpathlineto{\pgfqpoint{2.949407in}{2.378010in}}%
\pgfpathlineto{\pgfqpoint{2.950486in}{2.377512in}}%
\pgfpathlineto{\pgfqpoint{2.951781in}{2.378019in}}%
\pgfpathlineto{\pgfqpoint{2.952860in}{2.377519in}}%
\pgfpathlineto{\pgfqpoint{2.954155in}{2.378019in}}%
\pgfpathlineto{\pgfqpoint{2.955234in}{2.377516in}}%
\pgfpathlineto{\pgfqpoint{2.955450in}{2.377730in}}%
\pgfpathlineto{\pgfqpoint{2.956529in}{2.378011in}}%
\pgfpathlineto{\pgfqpoint{2.957608in}{2.377505in}}%
\pgfpathlineto{\pgfqpoint{2.957824in}{2.377718in}}%
\pgfpathlineto{\pgfqpoint{2.958903in}{2.377994in}}%
\pgfpathlineto{\pgfqpoint{2.959982in}{2.377486in}}%
\pgfpathlineto{\pgfqpoint{2.960198in}{2.377697in}}%
\pgfpathlineto{\pgfqpoint{2.961277in}{2.377969in}}%
\pgfpathlineto{\pgfqpoint{2.962356in}{2.377458in}}%
\pgfpathlineto{\pgfqpoint{2.962572in}{2.377668in}}%
\pgfpathlineto{\pgfqpoint{2.963866in}{2.378144in}}%
\pgfpathlineto{\pgfqpoint{2.964730in}{2.377422in}}%
\pgfpathlineto{\pgfqpoint{2.965161in}{2.377839in}}%
\pgfpathlineto{\pgfqpoint{2.966240in}{2.378101in}}%
\pgfpathlineto{\pgfqpoint{2.967103in}{2.377378in}}%
\pgfpathlineto{\pgfqpoint{2.967535in}{2.377792in}}%
\pgfpathlineto{\pgfqpoint{2.968614in}{2.378050in}}%
\pgfpathlineto{\pgfqpoint{2.969693in}{2.377532in}}%
\pgfpathlineto{\pgfqpoint{2.969909in}{2.377738in}}%
\pgfpathlineto{\pgfqpoint{2.970988in}{2.377992in}}%
\pgfpathlineto{\pgfqpoint{2.972067in}{2.377471in}}%
\pgfpathlineto{\pgfqpoint{2.972283in}{2.377675in}}%
\pgfpathlineto{\pgfqpoint{2.973578in}{2.378129in}}%
\pgfpathlineto{\pgfqpoint{2.974441in}{2.377402in}}%
\pgfpathlineto{\pgfqpoint{2.974872in}{2.377808in}}%
\pgfpathlineto{\pgfqpoint{2.975952in}{2.378053in}}%
\pgfpathlineto{\pgfqpoint{2.977031in}{2.377527in}}%
\pgfpathlineto{\pgfqpoint{2.977246in}{2.377729in}}%
\pgfpathlineto{\pgfqpoint{2.978325in}{2.377970in}}%
\pgfpathlineto{\pgfqpoint{2.979404in}{2.377442in}}%
\pgfpathlineto{\pgfqpoint{2.979620in}{2.377642in}}%
\pgfpathlineto{\pgfqpoint{2.980915in}{2.378079in}}%
\pgfpathlineto{\pgfqpoint{2.981994in}{2.377548in}}%
\pgfpathlineto{\pgfqpoint{2.982210in}{2.377748in}}%
\pgfpathlineto{\pgfqpoint{2.983289in}{2.377980in}}%
\pgfpathlineto{\pgfqpoint{2.984368in}{2.377447in}}%
\pgfpathlineto{\pgfqpoint{2.984584in}{2.377645in}}%
\pgfpathlineto{\pgfqpoint{2.985879in}{2.378071in}}%
\pgfpathlineto{\pgfqpoint{2.986958in}{2.377535in}}%
\pgfpathlineto{\pgfqpoint{2.987173in}{2.377732in}}%
\pgfpathlineto{\pgfqpoint{2.988252in}{2.377955in}}%
\pgfpathlineto{\pgfqpoint{2.989331in}{2.377418in}}%
\pgfpathlineto{\pgfqpoint{2.989547in}{2.377614in}}%
\pgfpathlineto{\pgfqpoint{2.990842in}{2.378028in}}%
\pgfpathlineto{\pgfqpoint{2.991921in}{2.377488in}}%
\pgfpathlineto{\pgfqpoint{2.992137in}{2.377683in}}%
\pgfpathlineto{\pgfqpoint{2.993432in}{2.378092in}}%
\pgfpathlineto{\pgfqpoint{2.994511in}{2.377549in}}%
\pgfpathlineto{\pgfqpoint{2.994727in}{2.377743in}}%
\pgfpathlineto{\pgfqpoint{2.995806in}{2.377953in}}%
\pgfpathlineto{\pgfqpoint{2.996885in}{2.377409in}}%
\pgfpathlineto{\pgfqpoint{2.997101in}{2.377601in}}%
\pgfpathlineto{\pgfqpoint{2.998395in}{2.377999in}}%
\pgfpathlineto{\pgfqpoint{2.999474in}{2.377453in}}%
\pgfpathlineto{\pgfqpoint{2.999690in}{2.377644in}}%
\pgfpathlineto{\pgfqpoint{3.000985in}{2.378037in}}%
\pgfpathlineto{\pgfqpoint{3.002064in}{2.377487in}}%
\pgfpathlineto{\pgfqpoint{3.002280in}{2.377677in}}%
\pgfpathlineto{\pgfqpoint{3.003575in}{2.378065in}}%
\pgfpathlineto{\pgfqpoint{3.004654in}{2.377513in}}%
\pgfpathlineto{\pgfqpoint{3.004870in}{2.377702in}}%
\pgfpathlineto{\pgfqpoint{3.006164in}{2.378084in}}%
\pgfpathlineto{\pgfqpoint{3.007243in}{2.377531in}}%
\pgfpathlineto{\pgfqpoint{3.007459in}{2.377718in}}%
\pgfpathlineto{\pgfqpoint{3.008754in}{2.378095in}}%
\pgfpathlineto{\pgfqpoint{3.009833in}{2.377539in}}%
\pgfpathlineto{\pgfqpoint{3.010049in}{2.377725in}}%
\pgfpathlineto{\pgfqpoint{3.011344in}{2.378097in}}%
\pgfpathlineto{\pgfqpoint{3.012423in}{2.377539in}}%
\pgfpathlineto{\pgfqpoint{3.012639in}{2.377724in}}%
\pgfpathlineto{\pgfqpoint{3.013933in}{2.378090in}}%
\pgfpathlineto{\pgfqpoint{3.015012in}{2.377530in}}%
\pgfpathlineto{\pgfqpoint{3.015228in}{2.377714in}}%
\pgfpathlineto{\pgfqpoint{3.016523in}{2.378075in}}%
\pgfpathlineto{\pgfqpoint{3.017602in}{2.377513in}}%
\pgfpathlineto{\pgfqpoint{3.017818in}{2.377696in}}%
\pgfpathlineto{\pgfqpoint{3.019113in}{2.378052in}}%
\pgfpathlineto{\pgfqpoint{3.020192in}{2.377488in}}%
\pgfpathlineto{\pgfqpoint{3.020408in}{2.377670in}}%
\pgfpathlineto{\pgfqpoint{3.021702in}{2.378021in}}%
\pgfpathlineto{\pgfqpoint{3.022781in}{2.377455in}}%
\pgfpathlineto{\pgfqpoint{3.022997in}{2.377635in}}%
\pgfpathlineto{\pgfqpoint{3.024292in}{2.377981in}}%
\pgfpathlineto{\pgfqpoint{3.025371in}{2.377414in}}%
\pgfpathlineto{\pgfqpoint{3.025587in}{2.377593in}}%
\pgfpathlineto{\pgfqpoint{3.027098in}{2.378113in}}%
\pgfpathlineto{\pgfqpoint{3.028177in}{2.377543in}}%
\pgfpathlineto{\pgfqpoint{3.028392in}{2.377720in}}%
\pgfpathlineto{\pgfqpoint{3.029687in}{2.378056in}}%
\pgfpathlineto{\pgfqpoint{3.030766in}{2.377484in}}%
\pgfpathlineto{\pgfqpoint{3.030982in}{2.377661in}}%
\pgfpathlineto{\pgfqpoint{3.032277in}{2.377992in}}%
\pgfpathlineto{\pgfqpoint{3.033356in}{2.377419in}}%
\pgfpathlineto{\pgfqpoint{3.033572in}{2.377594in}}%
\pgfpathlineto{\pgfqpoint{3.035082in}{2.378096in}}%
\pgfpathlineto{\pgfqpoint{3.036161in}{2.377520in}}%
\pgfpathlineto{\pgfqpoint{3.036377in}{2.377694in}}%
\pgfpathlineto{\pgfqpoint{3.037672in}{2.378016in}}%
\pgfpathlineto{\pgfqpoint{3.038751in}{2.377438in}}%
\pgfpathlineto{\pgfqpoint{3.038967in}{2.377612in}}%
\pgfpathlineto{\pgfqpoint{3.040478in}{2.378101in}}%
\pgfpathlineto{\pgfqpoint{3.041557in}{2.377521in}}%
\pgfpathlineto{\pgfqpoint{3.041772in}{2.377693in}}%
\pgfpathlineto{\pgfqpoint{3.043067in}{2.378005in}}%
\pgfpathlineto{\pgfqpoint{3.044146in}{2.377424in}}%
\pgfpathlineto{\pgfqpoint{3.044362in}{2.377595in}}%
\pgfpathlineto{\pgfqpoint{3.045873in}{2.378072in}}%
\pgfpathlineto{\pgfqpoint{3.046952in}{2.377489in}}%
\pgfpathlineto{\pgfqpoint{3.047168in}{2.377659in}}%
\pgfpathlineto{\pgfqpoint{3.048462in}{2.377961in}}%
\pgfpathlineto{\pgfqpoint{3.049757in}{2.377545in}}%
\pgfpathlineto{\pgfqpoint{3.051268in}{2.378011in}}%
\pgfpathlineto{\pgfqpoint{3.052347in}{2.377424in}}%
\pgfpathlineto{\pgfqpoint{3.052563in}{2.377592in}}%
\pgfpathlineto{\pgfqpoint{3.054073in}{2.378052in}}%
\pgfpathlineto{\pgfqpoint{3.055152in}{2.377464in}}%
\pgfpathlineto{\pgfqpoint{3.055368in}{2.377630in}}%
\pgfpathlineto{\pgfqpoint{3.056879in}{2.378084in}}%
\pgfpathlineto{\pgfqpoint{3.057958in}{2.377494in}}%
\pgfpathlineto{\pgfqpoint{3.058174in}{2.377659in}}%
\pgfpathlineto{\pgfqpoint{3.059469in}{2.377942in}}%
\pgfpathlineto{\pgfqpoint{3.060763in}{2.377515in}}%
\pgfpathlineto{\pgfqpoint{3.062274in}{2.377958in}}%
\pgfpathlineto{\pgfqpoint{3.063569in}{2.377528in}}%
\pgfpathlineto{\pgfqpoint{3.065080in}{2.377965in}}%
\pgfpathlineto{\pgfqpoint{3.066374in}{2.377533in}}%
\pgfpathlineto{\pgfqpoint{3.067885in}{2.377964in}}%
\pgfpathlineto{\pgfqpoint{3.069180in}{2.377529in}}%
\pgfpathlineto{\pgfqpoint{3.070690in}{2.377954in}}%
\pgfpathlineto{\pgfqpoint{3.071985in}{2.377516in}}%
\pgfpathlineto{\pgfqpoint{3.073712in}{2.378096in}}%
\pgfpathlineto{\pgfqpoint{3.074791in}{2.377496in}}%
\pgfpathlineto{\pgfqpoint{3.075007in}{2.377655in}}%
\pgfpathlineto{\pgfqpoint{3.076517in}{2.378069in}}%
\pgfpathlineto{\pgfqpoint{3.077596in}{2.377467in}}%
\pgfpathlineto{\pgfqpoint{3.077812in}{2.377625in}}%
\pgfpathlineto{\pgfqpoint{3.079323in}{2.378034in}}%
\pgfpathlineto{\pgfqpoint{3.080402in}{2.377431in}}%
\pgfpathlineto{\pgfqpoint{3.080618in}{2.377588in}}%
\pgfpathlineto{\pgfqpoint{3.082128in}{2.377991in}}%
\pgfpathlineto{\pgfqpoint{3.083423in}{2.377543in}}%
\pgfpathlineto{\pgfqpoint{3.085149in}{2.378096in}}%
\pgfpathlineto{\pgfqpoint{3.086229in}{2.377490in}}%
\pgfpathlineto{\pgfqpoint{3.086444in}{2.377644in}}%
\pgfpathlineto{\pgfqpoint{3.087955in}{2.378036in}}%
\pgfpathlineto{\pgfqpoint{3.089034in}{2.377429in}}%
\pgfpathlineto{\pgfqpoint{3.089250in}{2.377583in}}%
\pgfpathlineto{\pgfqpoint{3.090760in}{2.377970in}}%
\pgfpathlineto{\pgfqpoint{3.092055in}{2.377514in}}%
\pgfpathlineto{\pgfqpoint{3.093782in}{2.378048in}}%
\pgfpathlineto{\pgfqpoint{3.094861in}{2.377437in}}%
\pgfpathlineto{\pgfqpoint{3.095077in}{2.377589in}}%
\pgfpathlineto{\pgfqpoint{3.096587in}{2.377965in}}%
\pgfpathlineto{\pgfqpoint{3.097882in}{2.377504in}}%
\pgfpathlineto{\pgfqpoint{3.099609in}{2.378026in}}%
\pgfpathlineto{\pgfqpoint{3.100688in}{2.377412in}}%
\pgfpathlineto{\pgfqpoint{3.100903in}{2.377562in}}%
\pgfpathlineto{\pgfqpoint{3.102630in}{2.378077in}}%
\pgfpathlineto{\pgfqpoint{3.103709in}{2.377462in}}%
\pgfpathlineto{\pgfqpoint{3.103925in}{2.377611in}}%
\pgfpathlineto{\pgfqpoint{3.105435in}{2.377971in}}%
\pgfpathlineto{\pgfqpoint{3.106730in}{2.377503in}}%
\pgfpathlineto{\pgfqpoint{3.108457in}{2.378005in}}%
\pgfpathlineto{\pgfqpoint{3.109751in}{2.377535in}}%
\pgfpathlineto{\pgfqpoint{3.111478in}{2.378031in}}%
\pgfpathlineto{\pgfqpoint{3.112773in}{2.377558in}}%
\pgfpathlineto{\pgfqpoint{3.114499in}{2.378048in}}%
\pgfpathlineto{\pgfqpoint{3.115578in}{2.377428in}}%
\pgfpathlineto{\pgfqpoint{3.115794in}{2.377573in}}%
\pgfpathlineto{\pgfqpoint{3.117520in}{2.378057in}}%
\pgfpathlineto{\pgfqpoint{3.118599in}{2.377436in}}%
\pgfpathlineto{\pgfqpoint{3.118815in}{2.377579in}}%
\pgfpathlineto{\pgfqpoint{3.120542in}{2.378057in}}%
\pgfpathlineto{\pgfqpoint{3.121621in}{2.377435in}}%
\pgfpathlineto{\pgfqpoint{3.121837in}{2.377577in}}%
\pgfpathlineto{\pgfqpoint{3.123563in}{2.378049in}}%
\pgfpathlineto{\pgfqpoint{3.124642in}{2.377425in}}%
\pgfpathlineto{\pgfqpoint{3.124858in}{2.377567in}}%
\pgfpathlineto{\pgfqpoint{3.126584in}{2.378033in}}%
\pgfpathlineto{\pgfqpoint{3.127879in}{2.377549in}}%
\pgfpathlineto{\pgfqpoint{3.129606in}{2.378009in}}%
\pgfpathlineto{\pgfqpoint{3.130900in}{2.377523in}}%
\pgfpathlineto{\pgfqpoint{3.132627in}{2.377977in}}%
\pgfpathlineto{\pgfqpoint{3.133922in}{2.377488in}}%
\pgfpathlineto{\pgfqpoint{3.135864in}{2.378075in}}%
\pgfpathlineto{\pgfqpoint{3.136943in}{2.377446in}}%
\pgfpathlineto{\pgfqpoint{3.137159in}{2.377584in}}%
\pgfpathlineto{\pgfqpoint{3.138885in}{2.378027in}}%
\pgfpathlineto{\pgfqpoint{3.140180in}{2.377534in}}%
\pgfpathlineto{\pgfqpoint{3.141907in}{2.377970in}}%
\pgfpathlineto{\pgfqpoint{3.142122in}{2.377451in}}%
\pgfpathlineto{\pgfqpoint{3.144065in}{2.378019in}}%
\pgfpathlineto{\pgfqpoint{3.144280in}{2.377500in}}%
\pgfpathlineto{\pgfqpoint{3.146654in}{2.377681in}}%
\pgfpathlineto{\pgfqpoint{3.149244in}{2.377990in}}%
\pgfpathlineto{\pgfqpoint{3.150539in}{2.377490in}}%
\pgfpathlineto{\pgfqpoint{3.153560in}{2.378056in}}%
\pgfpathlineto{\pgfqpoint{3.154855in}{2.377554in}}%
\pgfpathlineto{\pgfqpoint{3.157660in}{2.377976in}}%
\pgfpathlineto{\pgfqpoint{3.158955in}{2.377471in}}%
\pgfpathlineto{\pgfqpoint{3.161977in}{2.378012in}}%
\pgfpathlineto{\pgfqpoint{3.163271in}{2.377505in}}%
\pgfpathlineto{\pgfqpoint{3.166293in}{2.378034in}}%
\pgfpathlineto{\pgfqpoint{3.167587in}{2.377524in}}%
\pgfpathlineto{\pgfqpoint{3.170609in}{2.378041in}}%
\pgfpathlineto{\pgfqpoint{3.171904in}{2.377528in}}%
\pgfpathlineto{\pgfqpoint{3.174925in}{2.378032in}}%
\pgfpathlineto{\pgfqpoint{3.176220in}{2.377518in}}%
\pgfpathlineto{\pgfqpoint{3.179241in}{2.378010in}}%
\pgfpathlineto{\pgfqpoint{3.180536in}{2.377493in}}%
\pgfpathlineto{\pgfqpoint{3.183557in}{2.377974in}}%
\pgfpathlineto{\pgfqpoint{3.184852in}{2.377455in}}%
\pgfpathlineto{\pgfqpoint{3.188089in}{2.378047in}}%
\pgfpathlineto{\pgfqpoint{3.189384in}{2.377525in}}%
\pgfpathlineto{\pgfqpoint{3.192405in}{2.377982in}}%
\pgfpathlineto{\pgfqpoint{3.193700in}{2.377458in}}%
\pgfpathlineto{\pgfqpoint{3.196937in}{2.378025in}}%
\pgfpathlineto{\pgfqpoint{3.198232in}{2.377499in}}%
\pgfpathlineto{\pgfqpoint{3.201469in}{2.378052in}}%
\pgfpathlineto{\pgfqpoint{3.202764in}{2.377524in}}%
\pgfpathlineto{\pgfqpoint{3.205785in}{2.377946in}}%
\pgfpathlineto{\pgfqpoint{3.206001in}{2.377444in}}%
\pgfpathlineto{\pgfqpoint{3.206864in}{2.377918in}}%
\pgfpathlineto{\pgfqpoint{3.209238in}{2.377977in}}%
\pgfpathlineto{\pgfqpoint{3.210533in}{2.377445in}}%
\pgfpathlineto{\pgfqpoint{3.213770in}{2.377965in}}%
\pgfpathlineto{\pgfqpoint{3.213986in}{2.377465in}}%
\pgfpathlineto{\pgfqpoint{3.214849in}{2.377930in}}%
\pgfpathlineto{\pgfqpoint{3.217223in}{2.377975in}}%
\pgfpathlineto{\pgfqpoint{3.217439in}{2.377477in}}%
\pgfpathlineto{\pgfqpoint{3.218302in}{2.377939in}}%
\pgfpathlineto{\pgfqpoint{3.220676in}{2.377978in}}%
\pgfpathlineto{\pgfqpoint{3.220892in}{2.377480in}}%
\pgfpathlineto{\pgfqpoint{3.221755in}{2.377939in}}%
\pgfpathlineto{\pgfqpoint{3.224129in}{2.377972in}}%
\pgfpathlineto{\pgfqpoint{3.224345in}{2.377475in}}%
\pgfpathlineto{\pgfqpoint{3.225208in}{2.377931in}}%
\pgfpathlineto{\pgfqpoint{3.227582in}{2.377959in}}%
\pgfpathlineto{\pgfqpoint{3.227797in}{2.377463in}}%
\pgfpathlineto{\pgfqpoint{3.228661in}{2.377915in}}%
\pgfpathlineto{\pgfqpoint{3.231250in}{2.378049in}}%
\pgfpathlineto{\pgfqpoint{3.232545in}{2.377508in}}%
\pgfpathlineto{\pgfqpoint{3.235782in}{2.377970in}}%
\pgfpathlineto{\pgfqpoint{3.235998in}{2.377477in}}%
\pgfpathlineto{\pgfqpoint{3.236861in}{2.377921in}}%
\pgfpathlineto{\pgfqpoint{3.239451in}{2.378041in}}%
\pgfpathlineto{\pgfqpoint{3.240746in}{2.377496in}}%
\pgfpathlineto{\pgfqpoint{3.244199in}{2.378048in}}%
\pgfpathlineto{\pgfqpoint{3.245494in}{2.377501in}}%
\pgfpathlineto{\pgfqpoint{3.248946in}{2.378040in}}%
\pgfpathlineto{\pgfqpoint{3.250241in}{2.377492in}}%
\pgfpathlineto{\pgfqpoint{3.253694in}{2.378018in}}%
\pgfpathlineto{\pgfqpoint{3.254989in}{2.377469in}}%
\pgfpathlineto{\pgfqpoint{3.258442in}{2.377983in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{2.377495in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{2.377495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{2.236266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{2.391962in}}%
\pgfpathlineto{\pgfqpoint{0.607478in}{2.366238in}}%
\pgfpathlineto{\pgfqpoint{0.608341in}{2.374430in}}%
\pgfpathlineto{\pgfqpoint{0.608557in}{2.391360in}}%
\pgfpathlineto{\pgfqpoint{0.608988in}{2.366090in}}%
\pgfpathlineto{\pgfqpoint{0.609204in}{2.383118in}}%
\pgfpathlineto{\pgfqpoint{0.610067in}{2.392303in}}%
\pgfpathlineto{\pgfqpoint{0.610499in}{2.367490in}}%
\pgfpathlineto{\pgfqpoint{0.611578in}{2.394800in}}%
\pgfpathlineto{\pgfqpoint{0.611794in}{2.382600in}}%
\pgfpathlineto{\pgfqpoint{0.612657in}{2.393319in}}%
\pgfpathlineto{\pgfqpoint{0.613089in}{2.369301in}}%
\pgfpathlineto{\pgfqpoint{0.613736in}{2.392659in}}%
\pgfpathlineto{\pgfqpoint{0.614168in}{2.368979in}}%
\pgfpathlineto{\pgfqpoint{0.614383in}{2.386749in}}%
\pgfpathlineto{\pgfqpoint{0.615247in}{2.369482in}}%
\pgfpathlineto{\pgfqpoint{0.614815in}{2.392822in}}%
\pgfpathlineto{\pgfqpoint{0.615678in}{2.375825in}}%
\pgfpathlineto{\pgfqpoint{0.616326in}{2.370811in}}%
\pgfpathlineto{\pgfqpoint{0.616973in}{2.395628in}}%
\pgfpathlineto{\pgfqpoint{0.618052in}{2.368774in}}%
\pgfpathlineto{\pgfqpoint{0.618700in}{2.394392in}}%
\pgfpathlineto{\pgfqpoint{0.619347in}{2.390801in}}%
\pgfpathlineto{\pgfqpoint{0.619779in}{2.368921in}}%
\pgfpathlineto{\pgfqpoint{0.620210in}{2.376676in}}%
\pgfpathlineto{\pgfqpoint{0.620426in}{2.395344in}}%
\pgfpathlineto{\pgfqpoint{0.620858in}{2.373809in}}%
\pgfpathlineto{\pgfqpoint{0.621289in}{2.381898in}}%
\pgfpathlineto{\pgfqpoint{0.621721in}{2.390135in}}%
\pgfpathlineto{\pgfqpoint{0.622152in}{2.369038in}}%
\pgfpathlineto{\pgfqpoint{0.622800in}{2.396585in}}%
\pgfpathlineto{\pgfqpoint{0.623447in}{2.394972in}}%
\pgfpathlineto{\pgfqpoint{0.624526in}{2.373374in}}%
\pgfpathlineto{\pgfqpoint{0.624742in}{2.392717in}}%
\pgfpathlineto{\pgfqpoint{0.625174in}{2.372630in}}%
\pgfpathlineto{\pgfqpoint{0.625605in}{2.382120in}}%
\pgfpathlineto{\pgfqpoint{0.626037in}{2.391760in}}%
\pgfpathlineto{\pgfqpoint{0.626469in}{2.372117in}}%
\pgfpathlineto{\pgfqpoint{0.627332in}{2.392106in}}%
\pgfpathlineto{\pgfqpoint{0.627548in}{2.382484in}}%
\pgfpathlineto{\pgfqpoint{0.627763in}{2.372909in}}%
\pgfpathlineto{\pgfqpoint{0.627979in}{2.392769in}}%
\pgfpathlineto{\pgfqpoint{0.628411in}{2.373795in}}%
\pgfpathlineto{\pgfqpoint{0.629274in}{2.395078in}}%
\pgfpathlineto{\pgfqpoint{0.629490in}{2.385791in}}%
\pgfpathlineto{\pgfqpoint{0.629921in}{2.396725in}}%
\pgfpathlineto{\pgfqpoint{0.630569in}{2.369342in}}%
\pgfpathlineto{\pgfqpoint{0.631432in}{2.392109in}}%
\pgfpathlineto{\pgfqpoint{0.631648in}{2.383207in}}%
\pgfpathlineto{\pgfqpoint{0.631864in}{2.374352in}}%
\pgfpathlineto{\pgfqpoint{0.632080in}{2.394884in}}%
\pgfpathlineto{\pgfqpoint{0.632511in}{2.377352in}}%
\pgfpathlineto{\pgfqpoint{0.632727in}{2.397989in}}%
\pgfpathlineto{\pgfqpoint{0.633374in}{2.372103in}}%
\pgfpathlineto{\pgfqpoint{0.633590in}{2.392890in}}%
\pgfpathlineto{\pgfqpoint{0.634238in}{2.396799in}}%
\pgfpathlineto{\pgfqpoint{0.634885in}{2.371735in}}%
\pgfpathlineto{\pgfqpoint{0.635748in}{2.397494in}}%
\pgfpathlineto{\pgfqpoint{0.635964in}{2.389367in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{2.394557in}}%
\pgfpathlineto{\pgfqpoint{0.637259in}{2.370806in}}%
\pgfpathlineto{\pgfqpoint{0.638122in}{2.398258in}}%
\pgfpathlineto{\pgfqpoint{0.638338in}{2.390570in}}%
\pgfpathlineto{\pgfqpoint{0.638985in}{2.397048in}}%
\pgfpathlineto{\pgfqpoint{0.639633in}{2.374617in}}%
\pgfpathlineto{\pgfqpoint{0.640496in}{2.374538in}}%
\pgfpathlineto{\pgfqpoint{0.640712in}{2.396553in}}%
\pgfpathlineto{\pgfqpoint{0.641359in}{2.375103in}}%
\pgfpathlineto{\pgfqpoint{0.641575in}{2.397270in}}%
\pgfpathlineto{\pgfqpoint{0.642222in}{2.376312in}}%
\pgfpathlineto{\pgfqpoint{0.642438in}{2.398632in}}%
\pgfpathlineto{\pgfqpoint{0.643086in}{2.378168in}}%
\pgfpathlineto{\pgfqpoint{0.643301in}{2.371443in}}%
\pgfpathlineto{\pgfqpoint{0.643517in}{2.393962in}}%
\pgfpathlineto{\pgfqpoint{0.644165in}{2.374137in}}%
\pgfpathlineto{\pgfqpoint{0.645244in}{2.400306in}}%
\pgfpathlineto{\pgfqpoint{0.645460in}{2.393980in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{2.398319in}}%
\pgfpathlineto{\pgfqpoint{0.647186in}{2.374165in}}%
\pgfpathlineto{\pgfqpoint{0.648265in}{2.374098in}}%
\pgfpathlineto{\pgfqpoint{0.648481in}{2.397525in}}%
\pgfpathlineto{\pgfqpoint{0.649344in}{2.375094in}}%
\pgfpathlineto{\pgfqpoint{0.650639in}{2.400987in}}%
\pgfpathlineto{\pgfqpoint{0.651718in}{2.375237in}}%
\pgfpathlineto{\pgfqpoint{0.651934in}{2.399316in}}%
\pgfpathlineto{\pgfqpoint{0.652797in}{2.379684in}}%
\pgfpathlineto{\pgfqpoint{0.653013in}{2.374899in}}%
\pgfpathlineto{\pgfqpoint{0.653229in}{2.399226in}}%
\pgfpathlineto{\pgfqpoint{0.654092in}{2.380664in}}%
\pgfpathlineto{\pgfqpoint{0.654308in}{2.376147in}}%
\pgfpathlineto{\pgfqpoint{0.654523in}{2.400724in}}%
\pgfpathlineto{\pgfqpoint{0.655387in}{2.383235in}}%
\pgfpathlineto{\pgfqpoint{0.655818in}{2.374787in}}%
\pgfpathlineto{\pgfqpoint{0.656034in}{2.399660in}}%
\pgfpathlineto{\pgfqpoint{0.656897in}{2.383445in}}%
\pgfpathlineto{\pgfqpoint{0.657329in}{2.375636in}}%
\pgfpathlineto{\pgfqpoint{0.657545in}{2.400807in}}%
\pgfpathlineto{\pgfqpoint{0.658408in}{2.385870in}}%
\pgfpathlineto{\pgfqpoint{0.659055in}{2.375191in}}%
\pgfpathlineto{\pgfqpoint{0.659271in}{2.400707in}}%
\pgfpathlineto{\pgfqpoint{0.660134in}{2.387253in}}%
\pgfpathlineto{\pgfqpoint{0.660782in}{2.377687in}}%
\pgfpathlineto{\pgfqpoint{0.660998in}{2.403549in}}%
\pgfpathlineto{\pgfqpoint{0.661861in}{2.391584in}}%
\pgfpathlineto{\pgfqpoint{0.662940in}{2.377755in}}%
\pgfpathlineto{\pgfqpoint{0.663156in}{2.404059in}}%
\pgfpathlineto{\pgfqpoint{0.664019in}{2.393989in}}%
\pgfpathlineto{\pgfqpoint{0.665745in}{2.376268in}}%
\pgfpathlineto{\pgfqpoint{0.665961in}{2.403156in}}%
\pgfpathlineto{\pgfqpoint{0.666824in}{2.395598in}}%
\pgfpathlineto{\pgfqpoint{0.669414in}{2.377788in}}%
\pgfpathlineto{\pgfqpoint{0.669630in}{2.405453in}}%
\pgfpathlineto{\pgfqpoint{0.670493in}{2.401234in}}%
\pgfpathlineto{\pgfqpoint{0.673514in}{2.392900in}}%
\pgfpathlineto{\pgfqpoint{0.675241in}{2.392645in}}%
\pgfpathlineto{\pgfqpoint{0.676967in}{2.395680in}}%
\pgfpathlineto{\pgfqpoint{0.679341in}{2.405245in}}%
\pgfpathlineto{\pgfqpoint{0.682578in}{2.428393in}}%
\pgfpathlineto{\pgfqpoint{0.686894in}{2.477500in}}%
\pgfpathlineto{\pgfqpoint{0.692074in}{2.564163in}}%
\pgfpathlineto{\pgfqpoint{0.696174in}{2.654404in}}%
\pgfpathlineto{\pgfqpoint{0.697253in}{2.652971in}}%
\pgfpathlineto{\pgfqpoint{0.697469in}{2.630080in}}%
\pgfpathlineto{\pgfqpoint{0.698332in}{2.653033in}}%
\pgfpathlineto{\pgfqpoint{0.698548in}{2.630457in}}%
\pgfpathlineto{\pgfqpoint{0.699411in}{2.654592in}}%
\pgfpathlineto{\pgfqpoint{0.700274in}{2.651240in}}%
\pgfpathlineto{\pgfqpoint{0.700490in}{2.629239in}}%
\pgfpathlineto{\pgfqpoint{0.701138in}{2.648874in}}%
\pgfpathlineto{\pgfqpoint{0.701353in}{2.655526in}}%
\pgfpathlineto{\pgfqpoint{0.701569in}{2.633842in}}%
\pgfpathlineto{\pgfqpoint{0.702217in}{2.654366in}}%
\pgfpathlineto{\pgfqpoint{0.702432in}{2.632941in}}%
\pgfpathlineto{\pgfqpoint{0.703296in}{2.633028in}}%
\pgfpathlineto{\pgfqpoint{0.704806in}{2.656814in}}%
\pgfpathlineto{\pgfqpoint{0.705669in}{2.631299in}}%
\pgfpathlineto{\pgfqpoint{0.705885in}{2.639249in}}%
\pgfpathlineto{\pgfqpoint{0.706317in}{2.655309in}}%
\pgfpathlineto{\pgfqpoint{0.706533in}{2.635127in}}%
\pgfpathlineto{\pgfqpoint{0.706964in}{2.651567in}}%
\pgfpathlineto{\pgfqpoint{0.707180in}{2.631587in}}%
\pgfpathlineto{\pgfqpoint{0.707828in}{2.656898in}}%
\pgfpathlineto{\pgfqpoint{0.708043in}{2.637179in}}%
\pgfpathlineto{\pgfqpoint{0.708475in}{2.654487in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{2.634971in}}%
\pgfpathlineto{\pgfqpoint{0.709122in}{2.652659in}}%
\pgfpathlineto{\pgfqpoint{0.709986in}{2.632305in}}%
\pgfpathlineto{\pgfqpoint{0.710201in}{2.641502in}}%
\pgfpathlineto{\pgfqpoint{0.710417in}{2.650754in}}%
\pgfpathlineto{\pgfqpoint{0.710633in}{2.631848in}}%
\pgfpathlineto{\pgfqpoint{0.711065in}{2.650677in}}%
\pgfpathlineto{\pgfqpoint{0.711280in}{2.631974in}}%
\pgfpathlineto{\pgfqpoint{0.711712in}{2.651184in}}%
\pgfpathlineto{\pgfqpoint{0.712144in}{2.642453in}}%
\pgfpathlineto{\pgfqpoint{0.712575in}{2.633981in}}%
\pgfpathlineto{\pgfqpoint{0.713007in}{2.653952in}}%
\pgfpathlineto{\pgfqpoint{0.713223in}{2.635861in}}%
\pgfpathlineto{\pgfqpoint{0.713654in}{2.656214in}}%
\pgfpathlineto{\pgfqpoint{0.714086in}{2.648667in}}%
\pgfpathlineto{\pgfqpoint{0.714302in}{2.659062in}}%
\pgfpathlineto{\pgfqpoint{0.714518in}{2.641379in}}%
\pgfpathlineto{\pgfqpoint{0.714733in}{2.651910in}}%
\pgfpathlineto{\pgfqpoint{0.714949in}{2.634372in}}%
\pgfpathlineto{\pgfqpoint{0.715381in}{2.655761in}}%
\pgfpathlineto{\pgfqpoint{0.715812in}{2.649286in}}%
\pgfpathlineto{\pgfqpoint{0.716028in}{2.660198in}}%
\pgfpathlineto{\pgfqpoint{0.716676in}{2.637135in}}%
\pgfpathlineto{\pgfqpoint{0.717107in}{2.659561in}}%
\pgfpathlineto{\pgfqpoint{0.717755in}{2.637526in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{2.660607in}}%
\pgfpathlineto{\pgfqpoint{0.718402in}{2.644179in}}%
\pgfpathlineto{\pgfqpoint{0.719265in}{2.635306in}}%
\pgfpathlineto{\pgfqpoint{0.719697in}{2.659316in}}%
\pgfpathlineto{\pgfqpoint{0.720776in}{2.636434in}}%
\pgfpathlineto{\pgfqpoint{0.721208in}{2.661374in}}%
\pgfpathlineto{\pgfqpoint{0.722071in}{2.656056in}}%
\pgfpathlineto{\pgfqpoint{0.723150in}{2.637020in}}%
\pgfpathlineto{\pgfqpoint{0.724013in}{2.662189in}}%
\pgfpathlineto{\pgfqpoint{0.723581in}{2.635498in}}%
\pgfpathlineto{\pgfqpoint{0.724445in}{2.661201in}}%
\pgfpathlineto{\pgfqpoint{0.725524in}{2.646016in}}%
\pgfpathlineto{\pgfqpoint{0.726603in}{2.660510in}}%
\pgfpathlineto{\pgfqpoint{0.726818in}{2.646890in}}%
\pgfpathlineto{\pgfqpoint{0.727466in}{2.662217in}}%
\pgfpathlineto{\pgfqpoint{0.727682in}{2.648890in}}%
\pgfpathlineto{\pgfqpoint{0.727898in}{2.663496in}}%
\pgfpathlineto{\pgfqpoint{0.728329in}{2.637222in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{2.652047in}}%
\pgfpathlineto{\pgfqpoint{0.728761in}{2.639100in}}%
\pgfpathlineto{\pgfqpoint{0.729408in}{2.656360in}}%
\pgfpathlineto{\pgfqpoint{0.729624in}{2.643707in}}%
\pgfpathlineto{\pgfqpoint{0.730703in}{2.664958in}}%
\pgfpathlineto{\pgfqpoint{0.731135in}{2.640618in}}%
\pgfpathlineto{\pgfqpoint{0.731998in}{2.648400in}}%
\pgfpathlineto{\pgfqpoint{0.732214in}{2.664403in}}%
\pgfpathlineto{\pgfqpoint{0.732645in}{2.641118in}}%
\pgfpathlineto{\pgfqpoint{0.732861in}{2.657339in}}%
\pgfpathlineto{\pgfqpoint{0.733724in}{2.639722in}}%
\pgfpathlineto{\pgfqpoint{0.733293in}{2.662246in}}%
\pgfpathlineto{\pgfqpoint{0.734156in}{2.645228in}}%
\pgfpathlineto{\pgfqpoint{0.734803in}{2.640181in}}%
\pgfpathlineto{\pgfqpoint{0.735451in}{2.663495in}}%
\pgfpathlineto{\pgfqpoint{0.735882in}{2.642494in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{2.649474in}}%
\pgfpathlineto{\pgfqpoint{0.736530in}{2.666900in}}%
\pgfpathlineto{\pgfqpoint{0.736961in}{2.646661in}}%
\pgfpathlineto{\pgfqpoint{0.737393in}{2.654378in}}%
\pgfpathlineto{\pgfqpoint{0.737825in}{2.662401in}}%
\pgfpathlineto{\pgfqpoint{0.738256in}{2.643097in}}%
\pgfpathlineto{\pgfqpoint{0.738472in}{2.661181in}}%
\pgfpathlineto{\pgfqpoint{0.738904in}{2.642345in}}%
\pgfpathlineto{\pgfqpoint{0.739335in}{2.651421in}}%
\pgfpathlineto{\pgfqpoint{0.739551in}{2.642280in}}%
\pgfpathlineto{\pgfqpoint{0.739767in}{2.660802in}}%
\pgfpathlineto{\pgfqpoint{0.740198in}{2.642902in}}%
\pgfpathlineto{\pgfqpoint{0.741062in}{2.663169in}}%
\pgfpathlineto{\pgfqpoint{0.741278in}{2.654644in}}%
\pgfpathlineto{\pgfqpoint{0.741493in}{2.646206in}}%
\pgfpathlineto{\pgfqpoint{0.741709in}{2.665383in}}%
\pgfpathlineto{\pgfqpoint{0.742141in}{2.648887in}}%
\pgfpathlineto{\pgfqpoint{0.742357in}{2.668283in}}%
\pgfpathlineto{\pgfqpoint{0.743004in}{2.644372in}}%
\pgfpathlineto{\pgfqpoint{0.743220in}{2.664068in}}%
\pgfpathlineto{\pgfqpoint{0.743867in}{2.668597in}}%
\pgfpathlineto{\pgfqpoint{0.744515in}{2.646350in}}%
\pgfpathlineto{\pgfqpoint{0.744730in}{2.666565in}}%
\pgfpathlineto{\pgfqpoint{0.745378in}{2.645280in}}%
\pgfpathlineto{\pgfqpoint{0.745594in}{2.665795in}}%
\pgfpathlineto{\pgfqpoint{0.746241in}{2.645472in}}%
\pgfpathlineto{\pgfqpoint{0.746457in}{2.666287in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{2.646927in}}%
\pgfpathlineto{\pgfqpoint{0.748183in}{2.671056in}}%
\pgfpathlineto{\pgfqpoint{0.748399in}{2.637672in}}%
\pgfpathlineto{\pgfqpoint{0.749262in}{2.669681in}}%
\pgfpathlineto{\pgfqpoint{0.750126in}{2.648233in}}%
\pgfpathlineto{\pgfqpoint{0.750341in}{2.670409in}}%
\pgfpathlineto{\pgfqpoint{0.751420in}{2.645851in}}%
\pgfpathlineto{\pgfqpoint{0.751636in}{2.668489in}}%
\pgfpathlineto{\pgfqpoint{0.752499in}{2.650643in}}%
\pgfpathlineto{\pgfqpoint{0.752715in}{2.646398in}}%
\pgfpathlineto{\pgfqpoint{0.752931in}{2.669497in}}%
\pgfpathlineto{\pgfqpoint{0.753794in}{2.653624in}}%
\pgfpathlineto{\pgfqpoint{0.754010in}{2.649872in}}%
\pgfpathlineto{\pgfqpoint{0.754226in}{2.673432in}}%
\pgfpathlineto{\pgfqpoint{0.754442in}{2.642492in}}%
\pgfpathlineto{\pgfqpoint{0.755089in}{2.659436in}}%
\pgfpathlineto{\pgfqpoint{0.755737in}{2.649918in}}%
\pgfpathlineto{\pgfqpoint{0.755952in}{2.674100in}}%
\pgfpathlineto{\pgfqpoint{0.756168in}{2.616881in}}%
\pgfpathlineto{\pgfqpoint{0.756816in}{2.662996in}}%
\pgfpathlineto{\pgfqpoint{0.758110in}{2.648727in}}%
\pgfpathlineto{\pgfqpoint{0.758326in}{2.673773in}}%
\pgfpathlineto{\pgfqpoint{0.758542in}{2.617596in}}%
\pgfpathlineto{\pgfqpoint{0.759189in}{2.666361in}}%
\pgfpathlineto{\pgfqpoint{0.762211in}{2.650810in}}%
\pgfpathlineto{\pgfqpoint{0.762642in}{2.649966in}}%
\pgfpathlineto{\pgfqpoint{0.762858in}{2.676678in}}%
\pgfpathlineto{\pgfqpoint{0.763074in}{2.622516in}}%
\pgfpathlineto{\pgfqpoint{0.763506in}{2.676370in}}%
\pgfpathlineto{\pgfqpoint{0.763721in}{2.622498in}}%
\pgfpathlineto{\pgfqpoint{0.764153in}{2.676834in}}%
\pgfpathlineto{\pgfqpoint{0.764585in}{2.650635in}}%
\pgfpathlineto{\pgfqpoint{0.766311in}{2.656877in}}%
\pgfpathlineto{\pgfqpoint{0.768469in}{2.672391in}}%
\pgfpathlineto{\pgfqpoint{0.769117in}{2.625008in}}%
\pgfpathlineto{\pgfqpoint{0.768901in}{2.676429in}}%
\pgfpathlineto{\pgfqpoint{0.769548in}{2.656565in}}%
\pgfpathlineto{\pgfqpoint{0.770843in}{2.672696in}}%
\pgfpathlineto{\pgfqpoint{0.771490in}{2.628333in}}%
\pgfpathlineto{\pgfqpoint{0.771275in}{2.678665in}}%
\pgfpathlineto{\pgfqpoint{0.771922in}{2.661756in}}%
\pgfpathlineto{\pgfqpoint{0.772569in}{2.672328in}}%
\pgfpathlineto{\pgfqpoint{0.773217in}{2.630179in}}%
\pgfpathlineto{\pgfqpoint{0.773001in}{2.679711in}}%
\pgfpathlineto{\pgfqpoint{0.773648in}{2.664968in}}%
\pgfpathlineto{\pgfqpoint{0.774080in}{2.673343in}}%
\pgfpathlineto{\pgfqpoint{0.774296in}{2.650843in}}%
\pgfpathlineto{\pgfqpoint{0.775159in}{2.669056in}}%
\pgfpathlineto{\pgfqpoint{0.775375in}{2.673821in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{2.625401in}}%
\pgfpathlineto{\pgfqpoint{0.776454in}{2.672440in}}%
\pgfpathlineto{\pgfqpoint{0.776670in}{2.650988in}}%
\pgfpathlineto{\pgfqpoint{0.777533in}{2.673133in}}%
\pgfpathlineto{\pgfqpoint{0.777749in}{2.652159in}}%
\pgfpathlineto{\pgfqpoint{0.778612in}{2.676096in}}%
\pgfpathlineto{\pgfqpoint{0.779691in}{2.628476in}}%
\pgfpathlineto{\pgfqpoint{0.780338in}{2.675309in}}%
\pgfpathlineto{\pgfqpoint{0.780986in}{2.669926in}}%
\pgfpathlineto{\pgfqpoint{0.781202in}{2.677124in}}%
\pgfpathlineto{\pgfqpoint{0.781417in}{2.631452in}}%
\pgfpathlineto{\pgfqpoint{0.782281in}{2.661474in}}%
\pgfpathlineto{\pgfqpoint{0.782712in}{2.677061in}}%
\pgfpathlineto{\pgfqpoint{0.783576in}{2.630102in}}%
\pgfpathlineto{\pgfqpoint{0.783791in}{2.664879in}}%
\pgfpathlineto{\pgfqpoint{0.784007in}{2.673267in}}%
\pgfpathlineto{\pgfqpoint{0.784223in}{2.655198in}}%
\pgfpathlineto{\pgfqpoint{0.784655in}{2.672444in}}%
\pgfpathlineto{\pgfqpoint{0.784870in}{2.654669in}}%
\pgfpathlineto{\pgfqpoint{0.785302in}{2.672467in}}%
\pgfpathlineto{\pgfqpoint{0.785734in}{2.664119in}}%
\pgfpathlineto{\pgfqpoint{0.786165in}{2.656148in}}%
\pgfpathlineto{\pgfqpoint{0.786597in}{2.675047in}}%
\pgfpathlineto{\pgfqpoint{0.786813in}{2.631967in}}%
\pgfpathlineto{\pgfqpoint{0.787244in}{2.677796in}}%
\pgfpathlineto{\pgfqpoint{0.787676in}{2.671347in}}%
\pgfpathlineto{\pgfqpoint{0.788539in}{2.633084in}}%
\pgfpathlineto{\pgfqpoint{0.788323in}{2.675329in}}%
\pgfpathlineto{\pgfqpoint{0.788755in}{2.669839in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{2.680344in}}%
\pgfpathlineto{\pgfqpoint{0.789187in}{2.638410in}}%
\pgfpathlineto{\pgfqpoint{0.789402in}{2.675420in}}%
\pgfpathlineto{\pgfqpoint{0.789618in}{2.633700in}}%
\pgfpathlineto{\pgfqpoint{0.790481in}{2.677717in}}%
\pgfpathlineto{\pgfqpoint{0.790697in}{2.636521in}}%
\pgfpathlineto{\pgfqpoint{0.791129in}{2.633161in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{2.679788in}}%
\pgfpathlineto{\pgfqpoint{0.793071in}{2.635690in}}%
\pgfpathlineto{\pgfqpoint{0.793287in}{2.674274in}}%
\pgfpathlineto{\pgfqpoint{0.793503in}{2.634457in}}%
\pgfpathlineto{\pgfqpoint{0.794150in}{2.672358in}}%
\pgfpathlineto{\pgfqpoint{0.794797in}{2.658676in}}%
\pgfpathlineto{\pgfqpoint{0.795229in}{2.658798in}}%
\pgfpathlineto{\pgfqpoint{0.796308in}{2.673907in}}%
\pgfpathlineto{\pgfqpoint{0.796524in}{2.635581in}}%
\pgfpathlineto{\pgfqpoint{0.797171in}{2.677626in}}%
\pgfpathlineto{\pgfqpoint{0.797387in}{2.639724in}}%
\pgfpathlineto{\pgfqpoint{0.798466in}{2.686105in}}%
\pgfpathlineto{\pgfqpoint{0.798898in}{2.689703in}}%
\pgfpathlineto{\pgfqpoint{0.799761in}{2.646068in}}%
\pgfpathlineto{\pgfqpoint{0.800840in}{2.645780in}}%
\pgfpathlineto{\pgfqpoint{0.801056in}{2.687538in}}%
\pgfpathlineto{\pgfqpoint{0.801919in}{2.647967in}}%
\pgfpathlineto{\pgfqpoint{0.802135in}{2.690170in}}%
\pgfpathlineto{\pgfqpoint{0.802351in}{2.654731in}}%
\pgfpathlineto{\pgfqpoint{0.803214in}{2.643380in}}%
\pgfpathlineto{\pgfqpoint{0.803430in}{2.686123in}}%
\pgfpathlineto{\pgfqpoint{0.804293in}{2.651041in}}%
\pgfpathlineto{\pgfqpoint{0.804509in}{2.668370in}}%
\pgfpathlineto{\pgfqpoint{0.804940in}{2.651646in}}%
\pgfpathlineto{\pgfqpoint{0.805372in}{2.686959in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{2.647847in}}%
\pgfpathlineto{\pgfqpoint{0.806667in}{2.691934in}}%
\pgfpathlineto{\pgfqpoint{0.807314in}{2.644327in}}%
\pgfpathlineto{\pgfqpoint{0.807530in}{2.688779in}}%
\pgfpathlineto{\pgfqpoint{0.808177in}{2.642441in}}%
\pgfpathlineto{\pgfqpoint{0.808609in}{2.654976in}}%
\pgfpathlineto{\pgfqpoint{0.809256in}{2.687360in}}%
\pgfpathlineto{\pgfqpoint{0.809041in}{2.642183in}}%
\pgfpathlineto{\pgfqpoint{0.809688in}{2.675160in}}%
\pgfpathlineto{\pgfqpoint{0.809904in}{2.643550in}}%
\pgfpathlineto{\pgfqpoint{0.810120in}{2.689088in}}%
\pgfpathlineto{\pgfqpoint{0.810767in}{2.646538in}}%
\pgfpathlineto{\pgfqpoint{0.810983in}{2.692436in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{2.671761in}}%
\pgfpathlineto{\pgfqpoint{0.812278in}{2.687518in}}%
\pgfpathlineto{\pgfqpoint{0.812494in}{2.657216in}}%
\pgfpathlineto{\pgfqpoint{0.813141in}{2.694949in}}%
\pgfpathlineto{\pgfqpoint{0.812925in}{2.648143in}}%
\pgfpathlineto{\pgfqpoint{0.813573in}{2.686464in}}%
\pgfpathlineto{\pgfqpoint{0.814220in}{2.648999in}}%
\pgfpathlineto{\pgfqpoint{0.814436in}{2.696351in}}%
\pgfpathlineto{\pgfqpoint{0.814652in}{2.667143in}}%
\pgfpathlineto{\pgfqpoint{0.814867in}{2.689110in}}%
\pgfpathlineto{\pgfqpoint{0.815515in}{2.653549in}}%
\pgfpathlineto{\pgfqpoint{0.815731in}{2.675921in}}%
\pgfpathlineto{\pgfqpoint{0.815946in}{2.647397in}}%
\pgfpathlineto{\pgfqpoint{0.816162in}{2.695481in}}%
\pgfpathlineto{\pgfqpoint{0.816810in}{2.661816in}}%
\pgfpathlineto{\pgfqpoint{0.817026in}{2.684767in}}%
\pgfpathlineto{\pgfqpoint{0.817673in}{2.652412in}}%
\pgfpathlineto{\pgfqpoint{0.817889in}{2.675764in}}%
\pgfpathlineto{\pgfqpoint{0.818105in}{2.648350in}}%
\pgfpathlineto{\pgfqpoint{0.818320in}{2.697349in}}%
\pgfpathlineto{\pgfqpoint{0.818968in}{2.666877in}}%
\pgfpathlineto{\pgfqpoint{0.819184in}{2.690805in}}%
\pgfpathlineto{\pgfqpoint{0.819831in}{2.661634in}}%
\pgfpathlineto{\pgfqpoint{0.820047in}{2.685961in}}%
\pgfpathlineto{\pgfqpoint{0.821126in}{2.656948in}}%
\pgfpathlineto{\pgfqpoint{0.821342in}{2.681870in}}%
\pgfpathlineto{\pgfqpoint{0.821989in}{2.655936in}}%
\pgfpathlineto{\pgfqpoint{0.822205in}{2.681254in}}%
\pgfpathlineto{\pgfqpoint{0.822421in}{2.656062in}}%
\pgfpathlineto{\pgfqpoint{0.823068in}{2.682320in}}%
\pgfpathlineto{\pgfqpoint{0.823284in}{2.657574in}}%
\pgfpathlineto{\pgfqpoint{0.824363in}{2.687063in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{2.662983in}}%
\pgfpathlineto{\pgfqpoint{0.825226in}{2.692313in}}%
\pgfpathlineto{\pgfqpoint{0.825442in}{2.668677in}}%
\pgfpathlineto{\pgfqpoint{0.825658in}{2.695564in}}%
\pgfpathlineto{\pgfqpoint{0.826305in}{2.650750in}}%
\pgfpathlineto{\pgfqpoint{0.826521in}{2.678050in}}%
\pgfpathlineto{\pgfqpoint{0.826737in}{2.655100in}}%
\pgfpathlineto{\pgfqpoint{0.827384in}{2.687553in}}%
\pgfpathlineto{\pgfqpoint{0.827600in}{2.665042in}}%
\pgfpathlineto{\pgfqpoint{0.827816in}{2.692924in}}%
\pgfpathlineto{\pgfqpoint{0.828463in}{2.676399in}}%
\pgfpathlineto{\pgfqpoint{0.828679in}{2.654461in}}%
\pgfpathlineto{\pgfqpoint{0.829326in}{2.689710in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{2.668208in}}%
\pgfpathlineto{\pgfqpoint{0.829758in}{2.696981in}}%
\pgfpathlineto{\pgfqpoint{0.830190in}{2.654547in}}%
\pgfpathlineto{\pgfqpoint{0.830405in}{2.683631in}}%
\pgfpathlineto{\pgfqpoint{0.830837in}{2.691973in}}%
\pgfpathlineto{\pgfqpoint{0.831485in}{2.655097in}}%
\pgfpathlineto{\pgfqpoint{0.832132in}{2.694389in}}%
\pgfpathlineto{\pgfqpoint{0.832564in}{2.654437in}}%
\pgfpathlineto{\pgfqpoint{0.832779in}{2.684615in}}%
\pgfpathlineto{\pgfqpoint{0.833643in}{2.656461in}}%
\pgfpathlineto{\pgfqpoint{0.833211in}{2.695288in}}%
\pgfpathlineto{\pgfqpoint{0.833858in}{2.687135in}}%
\pgfpathlineto{\pgfqpoint{0.834290in}{2.698865in}}%
\pgfpathlineto{\pgfqpoint{0.834722in}{2.661159in}}%
\pgfpathlineto{\pgfqpoint{0.835369in}{2.655311in}}%
\pgfpathlineto{\pgfqpoint{0.836016in}{2.700215in}}%
\pgfpathlineto{\pgfqpoint{0.837095in}{2.661058in}}%
\pgfpathlineto{\pgfqpoint{0.837311in}{2.693324in}}%
\pgfpathlineto{\pgfqpoint{0.837743in}{2.658791in}}%
\pgfpathlineto{\pgfqpoint{0.838175in}{2.674368in}}%
\pgfpathlineto{\pgfqpoint{0.838390in}{2.657507in}}%
\pgfpathlineto{\pgfqpoint{0.838606in}{2.690375in}}%
\pgfpathlineto{\pgfqpoint{0.839254in}{2.665451in}}%
\pgfpathlineto{\pgfqpoint{0.840117in}{2.699987in}}%
\pgfpathlineto{\pgfqpoint{0.840333in}{2.684120in}}%
\pgfpathlineto{\pgfqpoint{0.840764in}{2.702238in}}%
\pgfpathlineto{\pgfqpoint{0.841627in}{2.665454in}}%
\pgfpathlineto{\pgfqpoint{0.842491in}{2.704673in}}%
\pgfpathlineto{\pgfqpoint{0.842706in}{2.690047in}}%
\pgfpathlineto{\pgfqpoint{0.843138in}{2.661176in}}%
\pgfpathlineto{\pgfqpoint{0.843354in}{2.696240in}}%
\pgfpathlineto{\pgfqpoint{0.843785in}{2.668037in}}%
\pgfpathlineto{\pgfqpoint{0.844001in}{2.703394in}}%
\pgfpathlineto{\pgfqpoint{0.844649in}{2.662277in}}%
\pgfpathlineto{\pgfqpoint{0.844865in}{2.698040in}}%
\pgfpathlineto{\pgfqpoint{0.845728in}{2.669745in}}%
\pgfpathlineto{\pgfqpoint{0.845944in}{2.706000in}}%
\pgfpathlineto{\pgfqpoint{0.846591in}{2.667933in}}%
\pgfpathlineto{\pgfqpoint{0.846807in}{2.704590in}}%
\pgfpathlineto{\pgfqpoint{0.847454in}{2.667886in}}%
\pgfpathlineto{\pgfqpoint{0.847670in}{2.704944in}}%
\pgfpathlineto{\pgfqpoint{0.848317in}{2.669598in}}%
\pgfpathlineto{\pgfqpoint{0.848533in}{2.707054in}}%
\pgfpathlineto{\pgfqpoint{0.849396in}{2.686325in}}%
\pgfpathlineto{\pgfqpoint{0.849828in}{2.664485in}}%
\pgfpathlineto{\pgfqpoint{0.850044in}{2.702646in}}%
\pgfpathlineto{\pgfqpoint{0.850691in}{2.671043in}}%
\pgfpathlineto{\pgfqpoint{0.851555in}{2.703667in}}%
\pgfpathlineto{\pgfqpoint{0.851339in}{2.664806in}}%
\pgfpathlineto{\pgfqpoint{0.851986in}{2.684059in}}%
\pgfpathlineto{\pgfqpoint{0.852418in}{2.664942in}}%
\pgfpathlineto{\pgfqpoint{0.852634in}{2.704303in}}%
\pgfpathlineto{\pgfqpoint{0.852849in}{2.695003in}}%
\pgfpathlineto{\pgfqpoint{0.853497in}{2.667838in}}%
\pgfpathlineto{\pgfqpoint{0.853713in}{2.707696in}}%
\pgfpathlineto{\pgfqpoint{0.854576in}{2.673480in}}%
\pgfpathlineto{\pgfqpoint{0.855439in}{2.689481in}}%
\pgfpathlineto{\pgfqpoint{0.855223in}{2.673229in}}%
\pgfpathlineto{\pgfqpoint{0.855655in}{2.681669in}}%
\pgfpathlineto{\pgfqpoint{0.856086in}{2.666406in}}%
\pgfpathlineto{\pgfqpoint{0.856302in}{2.707463in}}%
\pgfpathlineto{\pgfqpoint{0.857165in}{2.678676in}}%
\pgfpathlineto{\pgfqpoint{0.857597in}{2.689099in}}%
\pgfpathlineto{\pgfqpoint{0.858245in}{2.669416in}}%
\pgfpathlineto{\pgfqpoint{0.858460in}{2.711469in}}%
\pgfpathlineto{\pgfqpoint{0.859324in}{2.687184in}}%
\pgfpathlineto{\pgfqpoint{0.859971in}{2.670219in}}%
\pgfpathlineto{\pgfqpoint{0.860187in}{2.713069in}}%
\pgfpathlineto{\pgfqpoint{0.861050in}{2.692389in}}%
\pgfpathlineto{\pgfqpoint{0.861913in}{2.673595in}}%
\pgfpathlineto{\pgfqpoint{0.862129in}{2.693148in}}%
\pgfpathlineto{\pgfqpoint{0.862992in}{2.676605in}}%
\pgfpathlineto{\pgfqpoint{0.863208in}{2.672762in}}%
\pgfpathlineto{\pgfqpoint{0.863424in}{2.692953in}}%
\pgfpathlineto{\pgfqpoint{0.864287in}{2.679114in}}%
\pgfpathlineto{\pgfqpoint{0.864719in}{2.672891in}}%
\pgfpathlineto{\pgfqpoint{0.864935in}{2.693825in}}%
\pgfpathlineto{\pgfqpoint{0.865798in}{2.683135in}}%
\pgfpathlineto{\pgfqpoint{0.866877in}{2.672359in}}%
\pgfpathlineto{\pgfqpoint{0.867093in}{2.694353in}}%
\pgfpathlineto{\pgfqpoint{0.867956in}{2.688155in}}%
\pgfpathlineto{\pgfqpoint{0.870330in}{2.680472in}}%
\pgfpathlineto{\pgfqpoint{0.871193in}{2.681056in}}%
\pgfpathlineto{\pgfqpoint{0.872704in}{2.686376in}}%
\pgfpathlineto{\pgfqpoint{0.875077in}{2.705692in}}%
\pgfpathlineto{\pgfqpoint{0.879394in}{2.751066in}}%
\pgfpathlineto{\pgfqpoint{0.879609in}{2.732065in}}%
\pgfpathlineto{\pgfqpoint{0.880473in}{2.751607in}}%
\pgfpathlineto{\pgfqpoint{0.880688in}{2.733193in}}%
\pgfpathlineto{\pgfqpoint{0.881336in}{2.749349in}}%
\pgfpathlineto{\pgfqpoint{0.881552in}{2.731407in}}%
\pgfpathlineto{\pgfqpoint{0.882199in}{2.748895in}}%
\pgfpathlineto{\pgfqpoint{0.882415in}{2.731423in}}%
\pgfpathlineto{\pgfqpoint{0.883062in}{2.750236in}}%
\pgfpathlineto{\pgfqpoint{0.883278in}{2.733231in}}%
\pgfpathlineto{\pgfqpoint{0.883925in}{2.753363in}}%
\pgfpathlineto{\pgfqpoint{0.884573in}{2.751015in}}%
\pgfpathlineto{\pgfqpoint{0.885436in}{2.733849in}}%
\pgfpathlineto{\pgfqpoint{0.885652in}{2.741557in}}%
\pgfpathlineto{\pgfqpoint{0.886084in}{2.733883in}}%
\pgfpathlineto{\pgfqpoint{0.886515in}{2.750061in}}%
\pgfpathlineto{\pgfqpoint{0.886731in}{2.734925in}}%
\pgfpathlineto{\pgfqpoint{0.887163in}{2.751759in}}%
\pgfpathlineto{\pgfqpoint{0.887594in}{2.745664in}}%
\pgfpathlineto{\pgfqpoint{0.887810in}{2.754459in}}%
\pgfpathlineto{\pgfqpoint{0.888026in}{2.740017in}}%
\pgfpathlineto{\pgfqpoint{0.888242in}{2.749036in}}%
\pgfpathlineto{\pgfqpoint{0.888457in}{2.734832in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{2.753420in}}%
\pgfpathlineto{\pgfqpoint{0.889536in}{2.735501in}}%
\pgfpathlineto{\pgfqpoint{0.889968in}{2.755181in}}%
\pgfpathlineto{\pgfqpoint{0.890831in}{2.749293in}}%
\pgfpathlineto{\pgfqpoint{0.891047in}{2.736478in}}%
\pgfpathlineto{\pgfqpoint{0.891479in}{2.757683in}}%
\pgfpathlineto{\pgfqpoint{0.891694in}{2.745207in}}%
\pgfpathlineto{\pgfqpoint{0.891910in}{2.756078in}}%
\pgfpathlineto{\pgfqpoint{0.892558in}{2.742913in}}%
\pgfpathlineto{\pgfqpoint{0.892774in}{2.754221in}}%
\pgfpathlineto{\pgfqpoint{0.893421in}{2.742417in}}%
\pgfpathlineto{\pgfqpoint{0.893853in}{2.742840in}}%
\pgfpathlineto{\pgfqpoint{0.894932in}{2.757414in}}%
\pgfpathlineto{\pgfqpoint{0.895795in}{2.738699in}}%
\pgfpathlineto{\pgfqpoint{0.895363in}{2.759386in}}%
\pgfpathlineto{\pgfqpoint{0.896226in}{2.741581in}}%
\pgfpathlineto{\pgfqpoint{0.896874in}{2.758266in}}%
\pgfpathlineto{\pgfqpoint{0.897090in}{2.748663in}}%
\pgfpathlineto{\pgfqpoint{0.897305in}{2.739183in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.757522in}}%
\pgfpathlineto{\pgfqpoint{0.898384in}{2.739581in}}%
\pgfpathlineto{\pgfqpoint{0.899032in}{2.759562in}}%
\pgfpathlineto{\pgfqpoint{0.899679in}{2.757518in}}%
\pgfpathlineto{\pgfqpoint{0.900758in}{2.741046in}}%
\pgfpathlineto{\pgfqpoint{0.901622in}{2.757421in}}%
\pgfpathlineto{\pgfqpoint{0.901837in}{2.750321in}}%
\pgfpathlineto{\pgfqpoint{0.902053in}{2.743341in}}%
\pgfpathlineto{\pgfqpoint{0.902269in}{2.759386in}}%
\pgfpathlineto{\pgfqpoint{0.902701in}{2.745980in}}%
\pgfpathlineto{\pgfqpoint{0.902916in}{2.762341in}}%
\pgfpathlineto{\pgfqpoint{0.903564in}{2.743419in}}%
\pgfpathlineto{\pgfqpoint{0.903780in}{2.760207in}}%
\pgfpathlineto{\pgfqpoint{0.904427in}{2.742642in}}%
\pgfpathlineto{\pgfqpoint{0.905290in}{2.743640in}}%
\pgfpathlineto{\pgfqpoint{0.906369in}{2.764459in}}%
\pgfpathlineto{\pgfqpoint{0.906585in}{2.759829in}}%
\pgfpathlineto{\pgfqpoint{0.907233in}{2.746638in}}%
\pgfpathlineto{\pgfqpoint{0.907448in}{2.765221in}}%
\pgfpathlineto{\pgfqpoint{0.908312in}{2.749628in}}%
\pgfpathlineto{\pgfqpoint{0.908527in}{2.746018in}}%
\pgfpathlineto{\pgfqpoint{0.908743in}{2.765232in}}%
\pgfpathlineto{\pgfqpoint{0.909606in}{2.752309in}}%
\pgfpathlineto{\pgfqpoint{0.910038in}{2.746533in}}%
\pgfpathlineto{\pgfqpoint{0.910254in}{2.766480in}}%
\pgfpathlineto{\pgfqpoint{0.911117in}{2.756657in}}%
\pgfpathlineto{\pgfqpoint{0.912196in}{2.746918in}}%
\pgfpathlineto{\pgfqpoint{0.912412in}{2.767907in}}%
\pgfpathlineto{\pgfqpoint{0.913275in}{2.762492in}}%
\pgfpathlineto{\pgfqpoint{0.915433in}{2.756719in}}%
\pgfpathlineto{\pgfqpoint{0.916512in}{2.757951in}}%
\pgfpathlineto{\pgfqpoint{0.918239in}{2.765564in}}%
\pgfpathlineto{\pgfqpoint{0.920828in}{2.789835in}}%
\pgfpathlineto{\pgfqpoint{0.924281in}{2.845727in}}%
\pgfpathlineto{\pgfqpoint{0.928813in}{2.958817in}}%
\pgfpathlineto{\pgfqpoint{0.934424in}{3.159150in}}%
\pgfpathlineto{\pgfqpoint{0.937230in}{3.283487in}}%
\pgfpathlineto{\pgfqpoint{0.938093in}{3.281530in}}%
\pgfpathlineto{\pgfqpoint{0.938309in}{3.270444in}}%
\pgfpathlineto{\pgfqpoint{0.938740in}{3.292014in}}%
\pgfpathlineto{\pgfqpoint{0.938956in}{3.281242in}}%
\pgfpathlineto{\pgfqpoint{0.939172in}{3.292276in}}%
\pgfpathlineto{\pgfqpoint{0.939603in}{3.271281in}}%
\pgfpathlineto{\pgfqpoint{0.939819in}{3.282629in}}%
\pgfpathlineto{\pgfqpoint{0.940035in}{3.272404in}}%
\pgfpathlineto{\pgfqpoint{0.940683in}{3.285693in}}%
\pgfpathlineto{\pgfqpoint{0.940898in}{3.275894in}}%
\pgfpathlineto{\pgfqpoint{0.941977in}{3.293381in}}%
\pgfpathlineto{\pgfqpoint{0.943488in}{3.274683in}}%
\pgfpathlineto{\pgfqpoint{0.944135in}{3.292883in}}%
\pgfpathlineto{\pgfqpoint{0.944783in}{3.290443in}}%
\pgfpathlineto{\pgfqpoint{0.945862in}{3.274120in}}%
\pgfpathlineto{\pgfqpoint{0.946509in}{3.295667in}}%
\pgfpathlineto{\pgfqpoint{0.946941in}{3.281881in}}%
\pgfpathlineto{\pgfqpoint{0.947157in}{3.275156in}}%
\pgfpathlineto{\pgfqpoint{0.947373in}{3.290001in}}%
\pgfpathlineto{\pgfqpoint{0.947804in}{3.277063in}}%
\pgfpathlineto{\pgfqpoint{0.948667in}{3.295317in}}%
\pgfpathlineto{\pgfqpoint{0.948883in}{3.289413in}}%
\pgfpathlineto{\pgfqpoint{0.949531in}{3.293758in}}%
\pgfpathlineto{\pgfqpoint{0.950178in}{3.277622in}}%
\pgfpathlineto{\pgfqpoint{0.951257in}{3.295545in}}%
\pgfpathlineto{\pgfqpoint{0.952120in}{3.277537in}}%
\pgfpathlineto{\pgfqpoint{0.952768in}{3.286436in}}%
\pgfpathlineto{\pgfqpoint{0.953199in}{3.278672in}}%
\pgfpathlineto{\pgfqpoint{0.953415in}{3.296243in}}%
\pgfpathlineto{\pgfqpoint{0.954278in}{3.282322in}}%
\pgfpathlineto{\pgfqpoint{0.954494in}{3.279105in}}%
\pgfpathlineto{\pgfqpoint{0.954710in}{3.297252in}}%
\pgfpathlineto{\pgfqpoint{0.955573in}{3.285764in}}%
\pgfpathlineto{\pgfqpoint{0.956005in}{3.280645in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{3.299459in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{3.275882in}}%
\pgfpathlineto{\pgfqpoint{0.957084in}{3.290763in}}%
\pgfpathlineto{\pgfqpoint{0.958379in}{3.280835in}}%
\pgfpathlineto{\pgfqpoint{0.958594in}{3.300691in}}%
\pgfpathlineto{\pgfqpoint{0.959242in}{3.276135in}}%
\pgfpathlineto{\pgfqpoint{0.959458in}{3.296373in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{3.292643in}}%
\pgfpathlineto{\pgfqpoint{0.962479in}{3.294040in}}%
\pgfpathlineto{\pgfqpoint{0.963558in}{3.297888in}}%
\pgfpathlineto{\pgfqpoint{0.963774in}{3.277891in}}%
\pgfpathlineto{\pgfqpoint{0.964421in}{3.302660in}}%
\pgfpathlineto{\pgfqpoint{0.964637in}{3.283073in}}%
\pgfpathlineto{\pgfqpoint{0.966363in}{3.298264in}}%
\pgfpathlineto{\pgfqpoint{0.966579in}{3.279607in}}%
\pgfpathlineto{\pgfqpoint{0.966795in}{3.302986in}}%
\pgfpathlineto{\pgfqpoint{0.967442in}{3.289883in}}%
\pgfpathlineto{\pgfqpoint{0.968090in}{3.298616in}}%
\pgfpathlineto{\pgfqpoint{0.968306in}{3.280776in}}%
\pgfpathlineto{\pgfqpoint{0.968522in}{3.304878in}}%
\pgfpathlineto{\pgfqpoint{0.969169in}{3.294121in}}%
\pgfpathlineto{\pgfqpoint{0.969385in}{3.297702in}}%
\pgfpathlineto{\pgfqpoint{0.969601in}{3.280471in}}%
\pgfpathlineto{\pgfqpoint{0.969816in}{3.305114in}}%
\pgfpathlineto{\pgfqpoint{0.970464in}{3.296107in}}%
\pgfpathlineto{\pgfqpoint{0.970895in}{3.283631in}}%
\pgfpathlineto{\pgfqpoint{0.971759in}{3.301587in}}%
\pgfpathlineto{\pgfqpoint{0.972838in}{3.284477in}}%
\pgfpathlineto{\pgfqpoint{0.974348in}{3.302020in}}%
\pgfpathlineto{\pgfqpoint{0.975212in}{3.284441in}}%
\pgfpathlineto{\pgfqpoint{0.975427in}{3.290673in}}%
\pgfpathlineto{\pgfqpoint{0.975859in}{3.303396in}}%
\pgfpathlineto{\pgfqpoint{0.976075in}{3.289153in}}%
\pgfpathlineto{\pgfqpoint{0.976506in}{3.302436in}}%
\pgfpathlineto{\pgfqpoint{0.976722in}{3.288489in}}%
\pgfpathlineto{\pgfqpoint{0.977585in}{3.295827in}}%
\pgfpathlineto{\pgfqpoint{0.978017in}{3.289704in}}%
\pgfpathlineto{\pgfqpoint{0.978449in}{3.304645in}}%
\pgfpathlineto{\pgfqpoint{0.979096in}{3.286403in}}%
\pgfpathlineto{\pgfqpoint{0.979743in}{3.289682in}}%
\pgfpathlineto{\pgfqpoint{0.980607in}{3.302230in}}%
\pgfpathlineto{\pgfqpoint{0.980175in}{3.285455in}}%
\pgfpathlineto{\pgfqpoint{0.981038in}{3.298742in}}%
\pgfpathlineto{\pgfqpoint{0.981254in}{3.286837in}}%
\pgfpathlineto{\pgfqpoint{0.981686in}{3.304514in}}%
\pgfpathlineto{\pgfqpoint{0.981902in}{3.292891in}}%
\pgfpathlineto{\pgfqpoint{0.982117in}{3.301954in}}%
\pgfpathlineto{\pgfqpoint{0.982765in}{3.288533in}}%
\pgfpathlineto{\pgfqpoint{0.982981in}{3.297960in}}%
\pgfpathlineto{\pgfqpoint{0.983196in}{3.286916in}}%
\pgfpathlineto{\pgfqpoint{0.983628in}{3.306212in}}%
\pgfpathlineto{\pgfqpoint{0.983844in}{3.295445in}}%
\pgfpathlineto{\pgfqpoint{0.984060in}{3.305313in}}%
\pgfpathlineto{\pgfqpoint{0.984707in}{3.294397in}}%
\pgfpathlineto{\pgfqpoint{0.984923in}{3.304622in}}%
\pgfpathlineto{\pgfqpoint{0.985139in}{3.294424in}}%
\pgfpathlineto{\pgfqpoint{0.985786in}{3.305399in}}%
\pgfpathlineto{\pgfqpoint{0.986002in}{3.295576in}}%
\pgfpathlineto{\pgfqpoint{0.986649in}{3.307630in}}%
\pgfpathlineto{\pgfqpoint{0.986865in}{3.298180in}}%
\pgfpathlineto{\pgfqpoint{0.987081in}{3.288834in}}%
\pgfpathlineto{\pgfqpoint{0.987728in}{3.302254in}}%
\pgfpathlineto{\pgfqpoint{0.987944in}{3.293276in}}%
\pgfpathlineto{\pgfqpoint{0.988592in}{3.307756in}}%
\pgfpathlineto{\pgfqpoint{0.988807in}{3.299144in}}%
\pgfpathlineto{\pgfqpoint{0.989671in}{3.306455in}}%
\pgfpathlineto{\pgfqpoint{0.990102in}{3.290260in}}%
\pgfpathlineto{\pgfqpoint{0.990750in}{3.307409in}}%
\pgfpathlineto{\pgfqpoint{0.991397in}{3.304985in}}%
\pgfpathlineto{\pgfqpoint{0.991829in}{3.310594in}}%
\pgfpathlineto{\pgfqpoint{0.992260in}{3.296223in}}%
\pgfpathlineto{\pgfqpoint{0.992476in}{3.309503in}}%
\pgfpathlineto{\pgfqpoint{0.992908in}{3.295680in}}%
\pgfpathlineto{\pgfqpoint{0.993339in}{3.302530in}}%
\pgfpathlineto{\pgfqpoint{0.993555in}{3.295939in}}%
\pgfpathlineto{\pgfqpoint{0.993771in}{3.309732in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{3.296995in}}%
\pgfpathlineto{\pgfqpoint{0.994418in}{3.311042in}}%
\pgfpathlineto{\pgfqpoint{0.995066in}{3.292888in}}%
\pgfpathlineto{\pgfqpoint{0.995281in}{3.307277in}}%
\pgfpathlineto{\pgfqpoint{0.995929in}{3.310444in}}%
\pgfpathlineto{\pgfqpoint{0.996576in}{3.294172in}}%
\pgfpathlineto{\pgfqpoint{0.997440in}{3.293950in}}%
\pgfpathlineto{\pgfqpoint{0.997655in}{3.309261in}}%
\pgfpathlineto{\pgfqpoint{0.998519in}{3.310769in}}%
\pgfpathlineto{\pgfqpoint{0.999382in}{3.293512in}}%
\pgfpathlineto{\pgfqpoint{1.000677in}{3.310542in}}%
\pgfpathlineto{\pgfqpoint{1.001540in}{3.296785in}}%
\pgfpathlineto{\pgfqpoint{1.001756in}{3.313662in}}%
\pgfpathlineto{\pgfqpoint{1.002619in}{3.301628in}}%
\pgfpathlineto{\pgfqpoint{1.003051in}{3.296147in}}%
\pgfpathlineto{\pgfqpoint{1.003266in}{3.313593in}}%
\pgfpathlineto{\pgfqpoint{1.004130in}{3.303973in}}%
\pgfpathlineto{\pgfqpoint{1.004993in}{3.295760in}}%
\pgfpathlineto{\pgfqpoint{1.005209in}{3.313932in}}%
\pgfpathlineto{\pgfqpoint{1.006072in}{3.307384in}}%
\pgfpathlineto{\pgfqpoint{1.008230in}{3.297037in}}%
\pgfpathlineto{\pgfqpoint{1.008446in}{3.316398in}}%
\pgfpathlineto{\pgfqpoint{1.009525in}{3.314730in}}%
\pgfpathlineto{\pgfqpoint{1.010604in}{3.315150in}}%
\pgfpathlineto{\pgfqpoint{1.012114in}{3.319203in}}%
\pgfpathlineto{\pgfqpoint{1.014488in}{3.333606in}}%
\pgfpathlineto{\pgfqpoint{1.017725in}{3.368698in}}%
\pgfpathlineto{\pgfqpoint{1.022041in}{3.422724in}}%
\pgfpathlineto{\pgfqpoint{1.023121in}{3.406713in}}%
\pgfpathlineto{\pgfqpoint{1.024631in}{3.422896in}}%
\pgfpathlineto{\pgfqpoint{1.024847in}{3.408740in}}%
\pgfpathlineto{\pgfqpoint{1.025494in}{3.425446in}}%
\pgfpathlineto{\pgfqpoint{1.025710in}{3.411613in}}%
\pgfpathlineto{\pgfqpoint{1.026142in}{3.423283in}}%
\pgfpathlineto{\pgfqpoint{1.026358in}{3.409695in}}%
\pgfpathlineto{\pgfqpoint{1.026789in}{3.421825in}}%
\pgfpathlineto{\pgfqpoint{1.027652in}{3.407964in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{3.414449in}}%
\pgfpathlineto{\pgfqpoint{1.028300in}{3.408141in}}%
\pgfpathlineto{\pgfqpoint{1.028731in}{3.421629in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{3.409007in}}%
\pgfpathlineto{\pgfqpoint{1.029379in}{3.422941in}}%
\pgfpathlineto{\pgfqpoint{1.029811in}{3.417712in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{3.412786in}}%
\pgfpathlineto{\pgfqpoint{1.030674in}{3.427604in}}%
\pgfpathlineto{\pgfqpoint{1.031321in}{3.411533in}}%
\pgfpathlineto{\pgfqpoint{1.031969in}{3.415571in}}%
\pgfpathlineto{\pgfqpoint{1.032832in}{3.409085in}}%
\pgfpathlineto{\pgfqpoint{1.033263in}{3.425673in}}%
\pgfpathlineto{\pgfqpoint{1.034342in}{3.410324in}}%
\pgfpathlineto{\pgfqpoint{1.034774in}{3.427925in}}%
\pgfpathlineto{\pgfqpoint{1.035637in}{3.425316in}}%
\pgfpathlineto{\pgfqpoint{1.036716in}{3.414086in}}%
\pgfpathlineto{\pgfqpoint{1.037148in}{3.413977in}}%
\pgfpathlineto{\pgfqpoint{1.037795in}{3.424002in}}%
\pgfpathlineto{\pgfqpoint{1.038011in}{3.414641in}}%
\pgfpathlineto{\pgfqpoint{1.038659in}{3.425532in}}%
\pgfpathlineto{\pgfqpoint{1.038874in}{3.416472in}}%
\pgfpathlineto{\pgfqpoint{1.039953in}{3.429997in}}%
\pgfpathlineto{\pgfqpoint{1.040385in}{3.412852in}}%
\pgfpathlineto{\pgfqpoint{1.041248in}{3.417874in}}%
\pgfpathlineto{\pgfqpoint{1.041464in}{3.428901in}}%
\pgfpathlineto{\pgfqpoint{1.041896in}{3.412798in}}%
\pgfpathlineto{\pgfqpoint{1.042111in}{3.424037in}}%
\pgfpathlineto{\pgfqpoint{1.042327in}{3.416172in}}%
\pgfpathlineto{\pgfqpoint{1.042975in}{3.431331in}}%
\pgfpathlineto{\pgfqpoint{1.043406in}{3.416255in}}%
\pgfpathlineto{\pgfqpoint{1.044054in}{3.413341in}}%
\pgfpathlineto{\pgfqpoint{1.044701in}{3.430186in}}%
\pgfpathlineto{\pgfqpoint{1.045780in}{3.415071in}}%
\pgfpathlineto{\pgfqpoint{1.045996in}{3.427535in}}%
\pgfpathlineto{\pgfqpoint{1.046428in}{3.414500in}}%
\pgfpathlineto{\pgfqpoint{1.046859in}{3.420826in}}%
\pgfpathlineto{\pgfqpoint{1.047075in}{3.414564in}}%
\pgfpathlineto{\pgfqpoint{1.047291in}{3.427431in}}%
\pgfpathlineto{\pgfqpoint{1.047722in}{3.415257in}}%
\pgfpathlineto{\pgfqpoint{1.048586in}{3.429839in}}%
\pgfpathlineto{\pgfqpoint{1.048801in}{3.424139in}}%
\pgfpathlineto{\pgfqpoint{1.049233in}{3.431975in}}%
\pgfpathlineto{\pgfqpoint{1.049880in}{3.415732in}}%
\pgfpathlineto{\pgfqpoint{1.050744in}{3.433041in}}%
\pgfpathlineto{\pgfqpoint{1.050960in}{3.428042in}}%
\pgfpathlineto{\pgfqpoint{1.051391in}{3.418269in}}%
\pgfpathlineto{\pgfqpoint{1.051607in}{3.432449in}}%
\pgfpathlineto{\pgfqpoint{1.052254in}{3.418514in}}%
\pgfpathlineto{\pgfqpoint{1.053333in}{3.434544in}}%
\pgfpathlineto{\pgfqpoint{1.054197in}{3.418313in}}%
\pgfpathlineto{\pgfqpoint{1.055276in}{3.418472in}}%
\pgfpathlineto{\pgfqpoint{1.055491in}{3.433806in}}%
\pgfpathlineto{\pgfqpoint{1.056355in}{3.420306in}}%
\pgfpathlineto{\pgfqpoint{1.056570in}{3.417108in}}%
\pgfpathlineto{\pgfqpoint{1.056786in}{3.432821in}}%
\pgfpathlineto{\pgfqpoint{1.057650in}{3.420944in}}%
\pgfpathlineto{\pgfqpoint{1.057865in}{3.418150in}}%
\pgfpathlineto{\pgfqpoint{1.058081in}{3.434236in}}%
\pgfpathlineto{\pgfqpoint{1.058944in}{3.423959in}}%
\pgfpathlineto{\pgfqpoint{1.059376in}{3.419234in}}%
\pgfpathlineto{\pgfqpoint{1.059592in}{3.435753in}}%
\pgfpathlineto{\pgfqpoint{1.060455in}{3.427326in}}%
\pgfpathlineto{\pgfqpoint{1.061318in}{3.419984in}}%
\pgfpathlineto{\pgfqpoint{1.061534in}{3.437052in}}%
\pgfpathlineto{\pgfqpoint{1.062397in}{3.430980in}}%
\pgfpathlineto{\pgfqpoint{1.064771in}{3.419734in}}%
\pgfpathlineto{\pgfqpoint{1.064987in}{3.437763in}}%
\pgfpathlineto{\pgfqpoint{1.066066in}{3.435484in}}%
\pgfpathlineto{\pgfqpoint{1.067577in}{3.434970in}}%
\pgfpathlineto{\pgfqpoint{1.069087in}{3.437532in}}%
\pgfpathlineto{\pgfqpoint{1.070598in}{3.443118in}}%
\pgfpathlineto{\pgfqpoint{1.070814in}{3.425602in}}%
\pgfpathlineto{\pgfqpoint{1.071677in}{3.430445in}}%
\pgfpathlineto{\pgfqpoint{1.073403in}{3.442998in}}%
\pgfpathlineto{\pgfqpoint{1.073619in}{3.426336in}}%
\pgfpathlineto{\pgfqpoint{1.074482in}{3.434332in}}%
\pgfpathlineto{\pgfqpoint{1.075346in}{3.443256in}}%
\pgfpathlineto{\pgfqpoint{1.075561in}{3.427177in}}%
\pgfpathlineto{\pgfqpoint{1.076425in}{3.437319in}}%
\pgfpathlineto{\pgfqpoint{1.076856in}{3.442730in}}%
\pgfpathlineto{\pgfqpoint{1.077072in}{3.427100in}}%
\pgfpathlineto{\pgfqpoint{1.077935in}{3.438894in}}%
\pgfpathlineto{\pgfqpoint{1.078367in}{3.445125in}}%
\pgfpathlineto{\pgfqpoint{1.079662in}{3.428480in}}%
\pgfpathlineto{\pgfqpoint{1.081604in}{3.444228in}}%
\pgfpathlineto{\pgfqpoint{1.082683in}{3.428539in}}%
\pgfpathlineto{\pgfqpoint{1.084409in}{3.446693in}}%
\pgfpathlineto{\pgfqpoint{1.085273in}{3.429743in}}%
\pgfpathlineto{\pgfqpoint{1.085489in}{3.434780in}}%
\pgfpathlineto{\pgfqpoint{1.085920in}{3.445005in}}%
\pgfpathlineto{\pgfqpoint{1.086136in}{3.431970in}}%
\pgfpathlineto{\pgfqpoint{1.086568in}{3.442532in}}%
\pgfpathlineto{\pgfqpoint{1.086783in}{3.429679in}}%
\pgfpathlineto{\pgfqpoint{1.087431in}{3.446099in}}%
\pgfpathlineto{\pgfqpoint{1.087647in}{3.433480in}}%
\pgfpathlineto{\pgfqpoint{1.088078in}{3.444808in}}%
\pgfpathlineto{\pgfqpoint{1.088294in}{3.432368in}}%
\pgfpathlineto{\pgfqpoint{1.088726in}{3.444024in}}%
\pgfpathlineto{\pgfqpoint{1.089589in}{3.431659in}}%
\pgfpathlineto{\pgfqpoint{1.089805in}{3.437788in}}%
\pgfpathlineto{\pgfqpoint{1.090236in}{3.432055in}}%
\pgfpathlineto{\pgfqpoint{1.090668in}{3.444682in}}%
\pgfpathlineto{\pgfqpoint{1.090884in}{3.432946in}}%
\pgfpathlineto{\pgfqpoint{1.091315in}{3.445891in}}%
\pgfpathlineto{\pgfqpoint{1.091747in}{3.440936in}}%
\pgfpathlineto{\pgfqpoint{1.091963in}{3.447590in}}%
\pgfpathlineto{\pgfqpoint{1.092179in}{3.436198in}}%
\pgfpathlineto{\pgfqpoint{1.092394in}{3.442962in}}%
\pgfpathlineto{\pgfqpoint{1.092610in}{3.431690in}}%
\pgfpathlineto{\pgfqpoint{1.093042in}{3.445485in}}%
\pgfpathlineto{\pgfqpoint{1.093473in}{3.441411in}}%
\pgfpathlineto{\pgfqpoint{1.094337in}{3.433916in}}%
\pgfpathlineto{\pgfqpoint{1.094768in}{3.448542in}}%
\pgfpathlineto{\pgfqpoint{1.095847in}{3.431926in}}%
\pgfpathlineto{\pgfqpoint{1.096279in}{3.447278in}}%
\pgfpathlineto{\pgfqpoint{1.097142in}{3.442588in}}%
\pgfpathlineto{\pgfqpoint{1.097358in}{3.432559in}}%
\pgfpathlineto{\pgfqpoint{1.097789in}{3.448624in}}%
\pgfpathlineto{\pgfqpoint{1.098005in}{3.438754in}}%
\pgfpathlineto{\pgfqpoint{1.098221in}{3.446911in}}%
\pgfpathlineto{\pgfqpoint{1.098869in}{3.435768in}}%
\pgfpathlineto{\pgfqpoint{1.099084in}{3.444129in}}%
\pgfpathlineto{\pgfqpoint{1.099732in}{3.433633in}}%
\pgfpathlineto{\pgfqpoint{1.099948in}{3.442196in}}%
\pgfpathlineto{\pgfqpoint{1.100163in}{3.450801in}}%
\pgfpathlineto{\pgfqpoint{1.100811in}{3.441079in}}%
\pgfpathlineto{\pgfqpoint{1.101027in}{3.449883in}}%
\pgfpathlineto{\pgfqpoint{1.101674in}{3.440793in}}%
\pgfpathlineto{\pgfqpoint{1.102106in}{3.440960in}}%
\pgfpathlineto{\pgfqpoint{1.103185in}{3.451200in}}%
\pgfpathlineto{\pgfqpoint{1.103616in}{3.434230in}}%
\pgfpathlineto{\pgfqpoint{1.104479in}{3.436625in}}%
\pgfpathlineto{\pgfqpoint{1.105559in}{3.449640in}}%
\pgfpathlineto{\pgfqpoint{1.106422in}{3.436021in}}%
\pgfpathlineto{\pgfqpoint{1.105990in}{3.451624in}}%
\pgfpathlineto{\pgfqpoint{1.106853in}{3.438417in}}%
\pgfpathlineto{\pgfqpoint{1.107501in}{3.451256in}}%
\pgfpathlineto{\pgfqpoint{1.107717in}{3.443787in}}%
\pgfpathlineto{\pgfqpoint{1.108580in}{3.449947in}}%
\pgfpathlineto{\pgfqpoint{1.109011in}{3.435584in}}%
\pgfpathlineto{\pgfqpoint{1.109659in}{3.449875in}}%
\pgfpathlineto{\pgfqpoint{1.110306in}{3.446878in}}%
\pgfpathlineto{\pgfqpoint{1.110738in}{3.451023in}}%
\pgfpathlineto{\pgfqpoint{1.111169in}{3.437671in}}%
\pgfpathlineto{\pgfqpoint{1.111817in}{3.453374in}}%
\pgfpathlineto{\pgfqpoint{1.112464in}{3.451826in}}%
\pgfpathlineto{\pgfqpoint{1.113543in}{3.438460in}}%
\pgfpathlineto{\pgfqpoint{1.113759in}{3.450039in}}%
\pgfpathlineto{\pgfqpoint{1.114191in}{3.438080in}}%
\pgfpathlineto{\pgfqpoint{1.114622in}{3.443933in}}%
\pgfpathlineto{\pgfqpoint{1.114838in}{3.438128in}}%
\pgfpathlineto{\pgfqpoint{1.115054in}{3.449973in}}%
\pgfpathlineto{\pgfqpoint{1.115486in}{3.438601in}}%
\pgfpathlineto{\pgfqpoint{1.116349in}{3.451601in}}%
\pgfpathlineto{\pgfqpoint{1.116565in}{3.446177in}}%
\pgfpathlineto{\pgfqpoint{1.116996in}{3.453042in}}%
\pgfpathlineto{\pgfqpoint{1.117644in}{3.437358in}}%
\pgfpathlineto{\pgfqpoint{1.118507in}{3.452187in}}%
\pgfpathlineto{\pgfqpoint{1.118723in}{3.447241in}}%
\pgfpathlineto{\pgfqpoint{1.119154in}{3.437504in}}%
\pgfpathlineto{\pgfqpoint{1.119370in}{3.450215in}}%
\pgfpathlineto{\pgfqpoint{1.119802in}{3.440756in}}%
\pgfpathlineto{\pgfqpoint{1.120018in}{3.453590in}}%
\pgfpathlineto{\pgfqpoint{1.120665in}{3.439891in}}%
\pgfpathlineto{\pgfqpoint{1.120881in}{3.452894in}}%
\pgfpathlineto{\pgfqpoint{1.121528in}{3.439755in}}%
\pgfpathlineto{\pgfqpoint{1.122391in}{3.440342in}}%
\pgfpathlineto{\pgfqpoint{1.123470in}{3.455141in}}%
\pgfpathlineto{\pgfqpoint{1.125413in}{3.439310in}}%
\pgfpathlineto{\pgfqpoint{1.126708in}{3.453906in}}%
\pgfpathlineto{\pgfqpoint{1.127571in}{3.441377in}}%
\pgfpathlineto{\pgfqpoint{1.127787in}{3.455678in}}%
\pgfpathlineto{\pgfqpoint{1.128650in}{3.444024in}}%
\pgfpathlineto{\pgfqpoint{1.128866in}{3.441227in}}%
\pgfpathlineto{\pgfqpoint{1.129081in}{3.455763in}}%
\pgfpathlineto{\pgfqpoint{1.129945in}{3.445155in}}%
\pgfpathlineto{\pgfqpoint{1.130376in}{3.440126in}}%
\pgfpathlineto{\pgfqpoint{1.130592in}{3.454933in}}%
\pgfpathlineto{\pgfqpoint{1.131455in}{3.445535in}}%
\pgfpathlineto{\pgfqpoint{1.131887in}{3.441107in}}%
\pgfpathlineto{\pgfqpoint{1.132103in}{3.456179in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{3.447969in}}%
\pgfpathlineto{\pgfqpoint{1.133613in}{3.442275in}}%
\pgfpathlineto{\pgfqpoint{1.133829in}{3.457646in}}%
\pgfpathlineto{\pgfqpoint{1.134692in}{3.450774in}}%
\pgfpathlineto{\pgfqpoint{1.135987in}{3.441760in}}%
\pgfpathlineto{\pgfqpoint{1.136203in}{3.457535in}}%
\pgfpathlineto{\pgfqpoint{1.137066in}{3.452479in}}%
\pgfpathlineto{\pgfqpoint{1.139440in}{3.442014in}}%
\pgfpathlineto{\pgfqpoint{1.139656in}{3.458360in}}%
\pgfpathlineto{\pgfqpoint{1.140519in}{3.455877in}}%
\pgfpathlineto{\pgfqpoint{1.143109in}{3.452249in}}%
\pgfpathlineto{\pgfqpoint{1.144835in}{3.452942in}}%
\pgfpathlineto{\pgfqpoint{1.146993in}{3.457208in}}%
\pgfpathlineto{\pgfqpoint{1.150015in}{3.469327in}}%
\pgfpathlineto{\pgfqpoint{1.154115in}{3.496758in}}%
\pgfpathlineto{\pgfqpoint{1.159294in}{3.548447in}}%
\pgfpathlineto{\pgfqpoint{1.165768in}{3.637776in}}%
\pgfpathlineto{\pgfqpoint{1.170085in}{3.711356in}}%
\pgfpathlineto{\pgfqpoint{1.170948in}{3.711063in}}%
\pgfpathlineto{\pgfqpoint{1.171164in}{3.698839in}}%
\pgfpathlineto{\pgfqpoint{1.171811in}{3.711261in}}%
\pgfpathlineto{\pgfqpoint{1.172027in}{3.699173in}}%
\pgfpathlineto{\pgfqpoint{1.173537in}{3.713102in}}%
\pgfpathlineto{\pgfqpoint{1.174401in}{3.698512in}}%
\pgfpathlineto{\pgfqpoint{1.174617in}{3.703059in}}%
\pgfpathlineto{\pgfqpoint{1.175048in}{3.712223in}}%
\pgfpathlineto{\pgfqpoint{1.175264in}{3.700640in}}%
\pgfpathlineto{\pgfqpoint{1.175696in}{3.709977in}}%
\pgfpathlineto{\pgfqpoint{1.175911in}{3.698495in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{3.712792in}}%
\pgfpathlineto{\pgfqpoint{1.176775in}{3.701438in}}%
\pgfpathlineto{\pgfqpoint{1.177206in}{3.711161in}}%
\pgfpathlineto{\pgfqpoint{1.177422in}{3.699907in}}%
\pgfpathlineto{\pgfqpoint{1.177854in}{3.709796in}}%
\pgfpathlineto{\pgfqpoint{1.178069in}{3.698641in}}%
\pgfpathlineto{\pgfqpoint{1.178717in}{3.713755in}}%
\pgfpathlineto{\pgfqpoint{1.178933in}{3.702725in}}%
\pgfpathlineto{\pgfqpoint{1.179364in}{3.712986in}}%
\pgfpathlineto{\pgfqpoint{1.179580in}{3.702053in}}%
\pgfpathlineto{\pgfqpoint{1.180012in}{3.712475in}}%
\pgfpathlineto{\pgfqpoint{1.180875in}{3.701475in}}%
\pgfpathlineto{\pgfqpoint{1.181091in}{3.706834in}}%
\pgfpathlineto{\pgfqpoint{1.181522in}{3.701565in}}%
\pgfpathlineto{\pgfqpoint{1.181954in}{3.712459in}}%
\pgfpathlineto{\pgfqpoint{1.182170in}{3.701904in}}%
\pgfpathlineto{\pgfqpoint{1.182601in}{3.712953in}}%
\pgfpathlineto{\pgfqpoint{1.183033in}{3.708080in}}%
\pgfpathlineto{\pgfqpoint{1.183465in}{3.703319in}}%
\pgfpathlineto{\pgfqpoint{1.183896in}{3.714671in}}%
\pgfpathlineto{\pgfqpoint{1.184544in}{3.699915in}}%
\pgfpathlineto{\pgfqpoint{1.185191in}{3.701399in}}%
\pgfpathlineto{\pgfqpoint{1.186270in}{3.715019in}}%
\pgfpathlineto{\pgfqpoint{1.186917in}{3.701195in}}%
\pgfpathlineto{\pgfqpoint{1.187565in}{3.703543in}}%
\pgfpathlineto{\pgfqpoint{1.187997in}{3.715832in}}%
\pgfpathlineto{\pgfqpoint{1.188644in}{3.702669in}}%
\pgfpathlineto{\pgfqpoint{1.189076in}{3.715198in}}%
\pgfpathlineto{\pgfqpoint{1.189723in}{3.702446in}}%
\pgfpathlineto{\pgfqpoint{1.190370in}{3.705787in}}%
\pgfpathlineto{\pgfqpoint{1.191234in}{3.715858in}}%
\pgfpathlineto{\pgfqpoint{1.190802in}{3.702863in}}%
\pgfpathlineto{\pgfqpoint{1.191665in}{3.713131in}}%
\pgfpathlineto{\pgfqpoint{1.192313in}{3.701346in}}%
\pgfpathlineto{\pgfqpoint{1.192528in}{3.707996in}}%
\pgfpathlineto{\pgfqpoint{1.192744in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{1.193392in}{3.703266in}}%
\pgfpathlineto{\pgfqpoint{1.193607in}{3.710027in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{3.701058in}}%
\pgfpathlineto{\pgfqpoint{1.194255in}{3.714689in}}%
\pgfpathlineto{\pgfqpoint{1.194471in}{3.705798in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{3.701970in}}%
\pgfpathlineto{\pgfqpoint{1.195766in}{3.715905in}}%
\pgfpathlineto{\pgfqpoint{1.196845in}{3.704051in}}%
\pgfpathlineto{\pgfqpoint{1.197708in}{3.701293in}}%
\pgfpathlineto{\pgfqpoint{1.198139in}{3.715699in}}%
\pgfpathlineto{\pgfqpoint{1.199218in}{3.705182in}}%
\pgfpathlineto{\pgfqpoint{1.199434in}{3.712519in}}%
\pgfpathlineto{\pgfqpoint{1.200082in}{3.703454in}}%
\pgfpathlineto{\pgfqpoint{1.200297in}{3.710874in}}%
\pgfpathlineto{\pgfqpoint{1.200945in}{3.702101in}}%
\pgfpathlineto{\pgfqpoint{1.201161in}{3.709603in}}%
\pgfpathlineto{\pgfqpoint{1.201376in}{3.717118in}}%
\pgfpathlineto{\pgfqpoint{1.202024in}{3.708680in}}%
\pgfpathlineto{\pgfqpoint{1.202240in}{3.716275in}}%
\pgfpathlineto{\pgfqpoint{1.203319in}{3.707975in}}%
\pgfpathlineto{\pgfqpoint{1.203750in}{3.707919in}}%
\pgfpathlineto{\pgfqpoint{1.204398in}{3.715739in}}%
\pgfpathlineto{\pgfqpoint{1.204614in}{3.708069in}}%
\pgfpathlineto{\pgfqpoint{1.205261in}{3.716139in}}%
\pgfpathlineto{\pgfqpoint{1.205477in}{3.708565in}}%
\pgfpathlineto{\pgfqpoint{1.206556in}{3.717378in}}%
\pgfpathlineto{\pgfqpoint{1.206987in}{3.702550in}}%
\pgfpathlineto{\pgfqpoint{1.207851in}{3.704003in}}%
\pgfpathlineto{\pgfqpoint{1.208930in}{3.713960in}}%
\pgfpathlineto{\pgfqpoint{1.209146in}{3.706793in}}%
\pgfpathlineto{\pgfqpoint{1.209793in}{3.716129in}}%
\pgfpathlineto{\pgfqpoint{1.210009in}{3.709053in}}%
\pgfpathlineto{\pgfqpoint{1.210225in}{3.717333in}}%
\pgfpathlineto{\pgfqpoint{1.210656in}{3.703300in}}%
\pgfpathlineto{\pgfqpoint{1.210872in}{3.711637in}}%
\pgfpathlineto{\pgfqpoint{1.211088in}{3.704679in}}%
\pgfpathlineto{\pgfqpoint{1.211735in}{3.714538in}}%
\pgfpathlineto{\pgfqpoint{1.211951in}{3.707669in}}%
\pgfpathlineto{\pgfqpoint{1.212598in}{3.717743in}}%
\pgfpathlineto{\pgfqpoint{1.212814in}{3.710960in}}%
\pgfpathlineto{\pgfqpoint{1.213030in}{3.704206in}}%
\pgfpathlineto{\pgfqpoint{1.213677in}{3.714567in}}%
\pgfpathlineto{\pgfqpoint{1.213893in}{3.707898in}}%
\pgfpathlineto{\pgfqpoint{1.214109in}{3.716481in}}%
\pgfpathlineto{\pgfqpoint{1.214541in}{3.703254in}}%
\pgfpathlineto{\pgfqpoint{1.214756in}{3.711890in}}%
\pgfpathlineto{\pgfqpoint{1.214972in}{3.705333in}}%
\pgfpathlineto{\pgfqpoint{1.215620in}{3.716177in}}%
\pgfpathlineto{\pgfqpoint{1.215836in}{3.709702in}}%
\pgfpathlineto{\pgfqpoint{1.216051in}{3.718426in}}%
\pgfpathlineto{\pgfqpoint{1.216483in}{3.705584in}}%
\pgfpathlineto{\pgfqpoint{1.216699in}{3.714360in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{3.704169in}}%
\pgfpathlineto{\pgfqpoint{1.217130in}{3.716796in}}%
\pgfpathlineto{\pgfqpoint{1.217994in}{3.706762in}}%
\pgfpathlineto{\pgfqpoint{1.218641in}{3.718330in}}%
\pgfpathlineto{\pgfqpoint{1.219073in}{3.705992in}}%
\pgfpathlineto{\pgfqpoint{1.219288in}{3.714948in}}%
\pgfpathlineto{\pgfqpoint{1.220152in}{3.705680in}}%
\pgfpathlineto{\pgfqpoint{1.219720in}{3.717813in}}%
\pgfpathlineto{\pgfqpoint{1.220583in}{3.708694in}}%
\pgfpathlineto{\pgfqpoint{1.221231in}{3.705819in}}%
\pgfpathlineto{\pgfqpoint{1.221878in}{3.718130in}}%
\pgfpathlineto{\pgfqpoint{1.222957in}{3.703958in}}%
\pgfpathlineto{\pgfqpoint{1.223605in}{3.716653in}}%
\pgfpathlineto{\pgfqpoint{1.224252in}{3.714516in}}%
\pgfpathlineto{\pgfqpoint{1.224684in}{3.718158in}}%
\pgfpathlineto{\pgfqpoint{1.225115in}{3.706929in}}%
\pgfpathlineto{\pgfqpoint{1.225763in}{3.705163in}}%
\pgfpathlineto{\pgfqpoint{1.226410in}{3.718445in}}%
\pgfpathlineto{\pgfqpoint{1.227489in}{3.706149in}}%
\pgfpathlineto{\pgfqpoint{1.228136in}{3.704933in}}%
\pgfpathlineto{\pgfqpoint{1.228784in}{3.718693in}}%
\pgfpathlineto{\pgfqpoint{1.229863in}{3.707329in}}%
\pgfpathlineto{\pgfqpoint{1.230079in}{3.716946in}}%
\pgfpathlineto{\pgfqpoint{1.230510in}{3.706636in}}%
\pgfpathlineto{\pgfqpoint{1.230942in}{3.711176in}}%
\pgfpathlineto{\pgfqpoint{1.231374in}{3.715773in}}%
\pgfpathlineto{\pgfqpoint{1.231805in}{3.705675in}}%
\pgfpathlineto{\pgfqpoint{1.232021in}{3.715398in}}%
\pgfpathlineto{\pgfqpoint{1.232453in}{3.705404in}}%
\pgfpathlineto{\pgfqpoint{1.232884in}{3.710203in}}%
\pgfpathlineto{\pgfqpoint{1.233316in}{3.715057in}}%
\pgfpathlineto{\pgfqpoint{1.233747in}{3.705267in}}%
\pgfpathlineto{\pgfqpoint{1.234611in}{3.715252in}}%
\pgfpathlineto{\pgfqpoint{1.234826in}{3.710447in}}%
\pgfpathlineto{\pgfqpoint{1.235042in}{3.705662in}}%
\pgfpathlineto{\pgfqpoint{1.235258in}{3.715546in}}%
\pgfpathlineto{\pgfqpoint{1.235690in}{3.706054in}}%
\pgfpathlineto{\pgfqpoint{1.236553in}{3.716517in}}%
\pgfpathlineto{\pgfqpoint{1.236769in}{3.711856in}}%
\pgfpathlineto{\pgfqpoint{1.236985in}{3.707216in}}%
\pgfpathlineto{\pgfqpoint{1.237200in}{3.717190in}}%
\pgfpathlineto{\pgfqpoint{1.237632in}{3.707983in}}%
\pgfpathlineto{\pgfqpoint{1.238495in}{3.718902in}}%
\pgfpathlineto{\pgfqpoint{1.238711in}{3.714381in}}%
\pgfpathlineto{\pgfqpoint{1.239143in}{3.705399in}}%
\pgfpathlineto{\pgfqpoint{1.239358in}{3.715470in}}%
\pgfpathlineto{\pgfqpoint{1.239790in}{3.706579in}}%
\pgfpathlineto{\pgfqpoint{1.240653in}{3.717996in}}%
\pgfpathlineto{\pgfqpoint{1.240869in}{3.713629in}}%
\pgfpathlineto{\pgfqpoint{1.241301in}{3.719430in}}%
\pgfpathlineto{\pgfqpoint{1.241948in}{3.706516in}}%
\pgfpathlineto{\pgfqpoint{1.242811in}{3.718406in}}%
\pgfpathlineto{\pgfqpoint{1.243027in}{3.714186in}}%
\pgfpathlineto{\pgfqpoint{1.243459in}{3.705802in}}%
\pgfpathlineto{\pgfqpoint{1.243675in}{3.716046in}}%
\pgfpathlineto{\pgfqpoint{1.244106in}{3.707745in}}%
\pgfpathlineto{\pgfqpoint{1.244322in}{3.718011in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{3.705708in}}%
\pgfpathlineto{\pgfqpoint{1.245185in}{3.716008in}}%
\pgfpathlineto{\pgfqpoint{1.245833in}{3.718224in}}%
\pgfpathlineto{\pgfqpoint{1.246480in}{3.706212in}}%
\pgfpathlineto{\pgfqpoint{1.247343in}{3.719023in}}%
\pgfpathlineto{\pgfqpoint{1.247559in}{3.715095in}}%
\pgfpathlineto{\pgfqpoint{1.248206in}{3.717693in}}%
\pgfpathlineto{\pgfqpoint{1.248854in}{3.706125in}}%
\pgfpathlineto{\pgfqpoint{1.249717in}{3.719380in}}%
\pgfpathlineto{\pgfqpoint{1.249933in}{3.715597in}}%
\pgfpathlineto{\pgfqpoint{1.250580in}{3.718554in}}%
\pgfpathlineto{\pgfqpoint{1.251228in}{3.707406in}}%
\pgfpathlineto{\pgfqpoint{1.251444in}{3.717907in}}%
\pgfpathlineto{\pgfqpoint{1.252091in}{3.706911in}}%
\pgfpathlineto{\pgfqpoint{1.252307in}{3.717437in}}%
\pgfpathlineto{\pgfqpoint{1.253817in}{3.706437in}}%
\pgfpathlineto{\pgfqpoint{1.254896in}{3.717044in}}%
\pgfpathlineto{\pgfqpoint{1.255544in}{3.706625in}}%
\pgfpathlineto{\pgfqpoint{1.255760in}{3.717239in}}%
\pgfpathlineto{\pgfqpoint{1.256407in}{3.706958in}}%
\pgfpathlineto{\pgfqpoint{1.257486in}{3.718097in}}%
\pgfpathlineto{\pgfqpoint{1.258134in}{3.708081in}}%
\pgfpathlineto{\pgfqpoint{1.258349in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.258997in}{3.708864in}}%
\pgfpathlineto{\pgfqpoint{1.259213in}{3.719551in}}%
\pgfpathlineto{\pgfqpoint{1.259860in}{3.709790in}}%
\pgfpathlineto{\pgfqpoint{1.260076in}{3.706564in}}%
\pgfpathlineto{\pgfqpoint{1.260292in}{3.717273in}}%
\pgfpathlineto{\pgfqpoint{1.260939in}{3.707676in}}%
\pgfpathlineto{\pgfqpoint{1.262018in}{3.719660in}}%
\pgfpathlineto{\pgfqpoint{1.262881in}{3.707205in}}%
\pgfpathlineto{\pgfqpoint{1.263745in}{3.708754in}}%
\pgfpathlineto{\pgfqpoint{1.263960in}{3.719522in}}%
\pgfpathlineto{\pgfqpoint{1.264824in}{3.707418in}}%
\pgfpathlineto{\pgfqpoint{1.265039in}{3.718202in}}%
\pgfpathlineto{\pgfqpoint{1.265903in}{3.720044in}}%
\pgfpathlineto{\pgfqpoint{1.266766in}{3.708272in}}%
\pgfpathlineto{\pgfqpoint{1.266982in}{3.719080in}}%
\pgfpathlineto{\pgfqpoint{1.267845in}{3.707491in}}%
\pgfpathlineto{\pgfqpoint{1.268061in}{3.718311in}}%
\pgfpathlineto{\pgfqpoint{1.268924in}{3.720562in}}%
\pgfpathlineto{\pgfqpoint{1.269787in}{3.709279in}}%
\pgfpathlineto{\pgfqpoint{1.270003in}{3.720114in}}%
\pgfpathlineto{\pgfqpoint{1.270866in}{3.708999in}}%
\pgfpathlineto{\pgfqpoint{1.271082in}{3.719843in}}%
\pgfpathlineto{\pgfqpoint{1.273024in}{3.708947in}}%
\pgfpathlineto{\pgfqpoint{1.274319in}{3.720023in}}%
\pgfpathlineto{\pgfqpoint{1.275182in}{3.709528in}}%
\pgfpathlineto{\pgfqpoint{1.275398in}{3.720392in}}%
\pgfpathlineto{\pgfqpoint{1.275614in}{3.717789in}}%
\pgfpathlineto{\pgfqpoint{1.276477in}{3.707475in}}%
\pgfpathlineto{\pgfqpoint{1.277772in}{3.719034in}}%
\pgfpathlineto{\pgfqpoint{1.278635in}{3.708988in}}%
\pgfpathlineto{\pgfqpoint{1.278851in}{3.719854in}}%
\pgfpathlineto{\pgfqpoint{1.279714in}{3.709935in}}%
\pgfpathlineto{\pgfqpoint{1.279930in}{3.707477in}}%
\pgfpathlineto{\pgfqpoint{1.281225in}{3.719440in}}%
\pgfpathlineto{\pgfqpoint{1.282304in}{3.707401in}}%
\pgfpathlineto{\pgfqpoint{1.283599in}{3.719605in}}%
\pgfpathlineto{\pgfqpoint{1.284678in}{3.707875in}}%
\pgfpathlineto{\pgfqpoint{1.285973in}{3.720284in}}%
\pgfpathlineto{\pgfqpoint{1.287052in}{3.708837in}}%
\pgfpathlineto{\pgfqpoint{1.287267in}{3.719660in}}%
\pgfpathlineto{\pgfqpoint{1.288131in}{3.710606in}}%
\pgfpathlineto{\pgfqpoint{1.288346in}{3.708360in}}%
\pgfpathlineto{\pgfqpoint{1.288562in}{3.719171in}}%
\pgfpathlineto{\pgfqpoint{1.289425in}{3.710230in}}%
\pgfpathlineto{\pgfqpoint{1.289641in}{3.708011in}}%
\pgfpathlineto{\pgfqpoint{1.289857in}{3.718808in}}%
\pgfpathlineto{\pgfqpoint{1.290720in}{3.709973in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{3.707780in}}%
\pgfpathlineto{\pgfqpoint{1.291152in}{3.718561in}}%
\pgfpathlineto{\pgfqpoint{1.292015in}{3.709827in}}%
\pgfpathlineto{\pgfqpoint{1.292231in}{3.707658in}}%
\pgfpathlineto{\pgfqpoint{1.292447in}{3.718422in}}%
\pgfpathlineto{\pgfqpoint{1.293310in}{3.709781in}}%
\pgfpathlineto{\pgfqpoint{1.293526in}{3.707635in}}%
\pgfpathlineto{\pgfqpoint{1.293742in}{3.718380in}}%
\pgfpathlineto{\pgfqpoint{1.294605in}{3.709826in}}%
\pgfpathlineto{\pgfqpoint{1.294821in}{3.707702in}}%
\pgfpathlineto{\pgfqpoint{1.295036in}{3.718426in}}%
\pgfpathlineto{\pgfqpoint{1.295900in}{3.709954in}}%
\pgfpathlineto{\pgfqpoint{1.296115in}{3.707850in}}%
\pgfpathlineto{\pgfqpoint{1.296331in}{3.718552in}}%
\pgfpathlineto{\pgfqpoint{1.297194in}{3.710156in}}%
\pgfpathlineto{\pgfqpoint{1.297410in}{3.708070in}}%
\pgfpathlineto{\pgfqpoint{1.297626in}{3.718748in}}%
\pgfpathlineto{\pgfqpoint{1.298489in}{3.710422in}}%
\pgfpathlineto{\pgfqpoint{1.298705in}{3.708353in}}%
\pgfpathlineto{\pgfqpoint{1.298921in}{3.719005in}}%
\pgfpathlineto{\pgfqpoint{1.299784in}{3.710744in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{3.708690in}}%
\pgfpathlineto{\pgfqpoint{1.300216in}{3.719316in}}%
\pgfpathlineto{\pgfqpoint{1.301079in}{3.711113in}}%
\pgfpathlineto{\pgfqpoint{1.301295in}{3.709074in}}%
\pgfpathlineto{\pgfqpoint{1.301511in}{3.719672in}}%
\pgfpathlineto{\pgfqpoint{1.302374in}{3.711522in}}%
\pgfpathlineto{\pgfqpoint{1.302590in}{3.709495in}}%
\pgfpathlineto{\pgfqpoint{1.302805in}{3.720063in}}%
\pgfpathlineto{\pgfqpoint{1.303669in}{3.711961in}}%
\pgfpathlineto{\pgfqpoint{1.304100in}{3.707933in}}%
\pgfpathlineto{\pgfqpoint{1.304316in}{3.718467in}}%
\pgfpathlineto{\pgfqpoint{1.305179in}{3.710422in}}%
\pgfpathlineto{\pgfqpoint{1.305395in}{3.708419in}}%
\pgfpathlineto{\pgfqpoint{1.305611in}{3.718921in}}%
\pgfpathlineto{\pgfqpoint{1.306474in}{3.710912in}}%
\pgfpathlineto{\pgfqpoint{1.306690in}{3.708918in}}%
\pgfpathlineto{\pgfqpoint{1.306906in}{3.719385in}}%
\pgfpathlineto{\pgfqpoint{1.307769in}{3.711407in}}%
\pgfpathlineto{\pgfqpoint{1.307985in}{3.709420in}}%
\pgfpathlineto{\pgfqpoint{1.308201in}{3.719852in}}%
\pgfpathlineto{\pgfqpoint{1.309064in}{3.711900in}}%
\pgfpathlineto{\pgfqpoint{1.309495in}{3.707941in}}%
\pgfpathlineto{\pgfqpoint{1.309711in}{3.718332in}}%
\pgfpathlineto{\pgfqpoint{1.310574in}{3.710411in}}%
\pgfpathlineto{\pgfqpoint{1.310790in}{3.708438in}}%
\pgfpathlineto{\pgfqpoint{1.311006in}{3.718790in}}%
\pgfpathlineto{\pgfqpoint{1.311869in}{3.710885in}}%
\pgfpathlineto{\pgfqpoint{1.312085in}{3.708915in}}%
\pgfpathlineto{\pgfqpoint{1.312301in}{3.719227in}}%
\pgfpathlineto{\pgfqpoint{1.313164in}{3.711332in}}%
\pgfpathlineto{\pgfqpoint{1.313380in}{3.709364in}}%
\pgfpathlineto{\pgfqpoint{1.313596in}{3.719636in}}%
\pgfpathlineto{\pgfqpoint{1.314459in}{3.711746in}}%
\pgfpathlineto{\pgfqpoint{1.314891in}{3.707814in}}%
\pgfpathlineto{\pgfqpoint{1.315106in}{3.718038in}}%
\pgfpathlineto{\pgfqpoint{1.315970in}{3.710157in}}%
\pgfpathlineto{\pgfqpoint{1.316185in}{3.708192in}}%
\pgfpathlineto{\pgfqpoint{1.316401in}{3.718373in}}%
\pgfpathlineto{\pgfqpoint{1.317264in}{3.710487in}}%
\pgfpathlineto{\pgfqpoint{1.317480in}{3.708520in}}%
\pgfpathlineto{\pgfqpoint{1.317696in}{3.718656in}}%
\pgfpathlineto{\pgfqpoint{1.318559in}{3.710762in}}%
\pgfpathlineto{\pgfqpoint{1.318775in}{3.708792in}}%
\pgfpathlineto{\pgfqpoint{1.318991in}{3.718882in}}%
\pgfpathlineto{\pgfqpoint{1.319854in}{3.710975in}}%
\pgfpathlineto{\pgfqpoint{1.320070in}{3.709001in}}%
\pgfpathlineto{\pgfqpoint{1.320286in}{3.719044in}}%
\pgfpathlineto{\pgfqpoint{1.321149in}{3.711119in}}%
\pgfpathlineto{\pgfqpoint{1.321365in}{3.709141in}}%
\pgfpathlineto{\pgfqpoint{1.321581in}{3.719136in}}%
\pgfpathlineto{\pgfqpoint{1.322444in}{3.711189in}}%
\pgfpathlineto{\pgfqpoint{1.322660in}{3.709205in}}%
\pgfpathlineto{\pgfqpoint{1.322875in}{3.719151in}}%
\pgfpathlineto{\pgfqpoint{1.323739in}{3.711178in}}%
\pgfpathlineto{\pgfqpoint{1.323954in}{3.709187in}}%
\pgfpathlineto{\pgfqpoint{1.324170in}{3.719083in}}%
\pgfpathlineto{\pgfqpoint{1.325033in}{3.711080in}}%
\pgfpathlineto{\pgfqpoint{1.325249in}{3.709081in}}%
\pgfpathlineto{\pgfqpoint{1.325465in}{3.718925in}}%
\pgfpathlineto{\pgfqpoint{1.326328in}{3.710889in}}%
\pgfpathlineto{\pgfqpoint{1.326544in}{3.708881in}}%
\pgfpathlineto{\pgfqpoint{1.326760in}{3.718673in}}%
\pgfpathlineto{\pgfqpoint{1.327623in}{3.710599in}}%
\pgfpathlineto{\pgfqpoint{1.327839in}{3.708581in}}%
\pgfpathlineto{\pgfqpoint{1.328055in}{3.718320in}}%
\pgfpathlineto{\pgfqpoint{1.328918in}{3.710205in}}%
\pgfpathlineto{\pgfqpoint{1.329134in}{3.708176in}}%
\pgfpathlineto{\pgfqpoint{1.330429in}{3.719337in}}%
\pgfpathlineto{\pgfqpoint{1.331508in}{3.709076in}}%
\pgfpathlineto{\pgfqpoint{1.331723in}{3.718657in}}%
\pgfpathlineto{\pgfqpoint{1.332587in}{3.710397in}}%
\pgfpathlineto{\pgfqpoint{1.332803in}{3.708331in}}%
\pgfpathlineto{\pgfqpoint{1.334097in}{3.719013in}}%
\pgfpathlineto{\pgfqpoint{1.335176in}{3.708547in}}%
\pgfpathlineto{\pgfqpoint{1.336471in}{3.718894in}}%
\pgfpathlineto{\pgfqpoint{1.337550in}{3.708276in}}%
\pgfpathlineto{\pgfqpoint{1.338845in}{3.718271in}}%
\pgfpathlineto{\pgfqpoint{1.339708in}{3.709645in}}%
\pgfpathlineto{\pgfqpoint{1.339924in}{3.718843in}}%
\pgfpathlineto{\pgfqpoint{1.340787in}{3.710150in}}%
\pgfpathlineto{\pgfqpoint{1.341003in}{3.707973in}}%
\pgfpathlineto{\pgfqpoint{1.342298in}{3.717424in}}%
\pgfpathlineto{\pgfqpoint{1.343161in}{3.708583in}}%
\pgfpathlineto{\pgfqpoint{1.343377in}{3.717611in}}%
\pgfpathlineto{\pgfqpoint{1.344240in}{3.708696in}}%
\pgfpathlineto{\pgfqpoint{1.344456in}{3.717669in}}%
\pgfpathlineto{\pgfqpoint{1.345535in}{3.717595in}}%
\pgfpathlineto{\pgfqpoint{1.347477in}{3.708242in}}%
\pgfpathlineto{\pgfqpoint{1.347693in}{3.717046in}}%
\pgfpathlineto{\pgfqpoint{1.348556in}{3.707818in}}%
\pgfpathlineto{\pgfqpoint{1.348772in}{3.716565in}}%
\pgfpathlineto{\pgfqpoint{1.349635in}{3.718285in}}%
\pgfpathlineto{\pgfqpoint{1.350499in}{3.708898in}}%
\pgfpathlineto{\pgfqpoint{1.350714in}{3.717540in}}%
\pgfpathlineto{\pgfqpoint{1.351578in}{3.708068in}}%
\pgfpathlineto{\pgfqpoint{1.351793in}{3.716652in}}%
\pgfpathlineto{\pgfqpoint{1.352657in}{3.718021in}}%
\pgfpathlineto{\pgfqpoint{1.353520in}{3.708382in}}%
\pgfpathlineto{\pgfqpoint{1.354599in}{3.717993in}}%
\pgfpathlineto{\pgfqpoint{1.355462in}{3.708183in}}%
\pgfpathlineto{\pgfqpoint{1.356325in}{3.709128in}}%
\pgfpathlineto{\pgfqpoint{1.356541in}{3.717446in}}%
\pgfpathlineto{\pgfqpoint{1.357189in}{3.709961in}}%
\pgfpathlineto{\pgfqpoint{1.357404in}{3.707460in}}%
\pgfpathlineto{\pgfqpoint{1.357620in}{3.715718in}}%
\pgfpathlineto{\pgfqpoint{1.358268in}{3.708162in}}%
\pgfpathlineto{\pgfqpoint{1.359347in}{3.716908in}}%
\pgfpathlineto{\pgfqpoint{1.359994in}{3.709224in}}%
\pgfpathlineto{\pgfqpoint{1.360210in}{3.717331in}}%
\pgfpathlineto{\pgfqpoint{1.360857in}{3.709582in}}%
\pgfpathlineto{\pgfqpoint{1.361073in}{3.717638in}}%
\pgfpathlineto{\pgfqpoint{1.361721in}{3.709824in}}%
\pgfpathlineto{\pgfqpoint{1.361936in}{3.707213in}}%
\pgfpathlineto{\pgfqpoint{1.362152in}{3.715208in}}%
\pgfpathlineto{\pgfqpoint{1.362800in}{3.707320in}}%
\pgfpathlineto{\pgfqpoint{1.363015in}{3.715263in}}%
\pgfpathlineto{\pgfqpoint{1.363879in}{3.715200in}}%
\pgfpathlineto{\pgfqpoint{1.364526in}{3.707178in}}%
\pgfpathlineto{\pgfqpoint{1.365173in}{3.709629in}}%
\pgfpathlineto{\pgfqpoint{1.365389in}{3.717429in}}%
\pgfpathlineto{\pgfqpoint{1.366037in}{3.709281in}}%
\pgfpathlineto{\pgfqpoint{1.366252in}{3.717029in}}%
\pgfpathlineto{\pgfqpoint{1.367763in}{3.708223in}}%
\pgfpathlineto{\pgfqpoint{1.367979in}{3.715868in}}%
\pgfpathlineto{\pgfqpoint{1.368626in}{3.707514in}}%
\pgfpathlineto{\pgfqpoint{1.368842in}{3.715106in}}%
\pgfpathlineto{\pgfqpoint{1.369490in}{3.717044in}}%
\pgfpathlineto{\pgfqpoint{1.370137in}{3.708561in}}%
\pgfpathlineto{\pgfqpoint{1.370353in}{3.716059in}}%
\pgfpathlineto{\pgfqpoint{1.371000in}{3.707505in}}%
\pgfpathlineto{\pgfqpoint{1.371216in}{3.714951in}}%
\pgfpathlineto{\pgfqpoint{1.371863in}{3.716610in}}%
\pgfpathlineto{\pgfqpoint{1.372511in}{3.707925in}}%
\pgfpathlineto{\pgfqpoint{1.373374in}{3.716753in}}%
\pgfpathlineto{\pgfqpoint{1.373590in}{3.713818in}}%
\pgfpathlineto{\pgfqpoint{1.374022in}{3.707936in}}%
\pgfpathlineto{\pgfqpoint{1.374237in}{3.715194in}}%
\pgfpathlineto{\pgfqpoint{1.374669in}{3.709272in}}%
\pgfpathlineto{\pgfqpoint{1.374885in}{3.716487in}}%
\pgfpathlineto{\pgfqpoint{1.375532in}{3.707537in}}%
\pgfpathlineto{\pgfqpoint{1.375748in}{3.714700in}}%
\pgfpathlineto{\pgfqpoint{1.376395in}{3.715809in}}%
\pgfpathlineto{\pgfqpoint{1.377043in}{3.706726in}}%
\pgfpathlineto{\pgfqpoint{1.377906in}{3.714718in}}%
\pgfpathlineto{\pgfqpoint{1.378122in}{3.711650in}}%
\pgfpathlineto{\pgfqpoint{1.378338in}{3.708577in}}%
\pgfpathlineto{\pgfqpoint{1.378553in}{3.715560in}}%
\pgfpathlineto{\pgfqpoint{1.378985in}{3.709377in}}%
\pgfpathlineto{\pgfqpoint{1.379201in}{3.716318in}}%
\pgfpathlineto{\pgfqpoint{1.379848in}{3.706977in}}%
\pgfpathlineto{\pgfqpoint{1.380064in}{3.713865in}}%
\pgfpathlineto{\pgfqpoint{1.380496in}{3.707592in}}%
\pgfpathlineto{\pgfqpoint{1.380712in}{3.714437in}}%
\pgfpathlineto{\pgfqpoint{1.381143in}{3.708123in}}%
\pgfpathlineto{\pgfqpoint{1.382006in}{3.715331in}}%
\pgfpathlineto{\pgfqpoint{1.382222in}{3.712135in}}%
\pgfpathlineto{\pgfqpoint{1.382438in}{3.708934in}}%
\pgfpathlineto{\pgfqpoint{1.382654in}{3.715653in}}%
\pgfpathlineto{\pgfqpoint{1.383085in}{3.709214in}}%
\pgfpathlineto{\pgfqpoint{1.383949in}{3.716043in}}%
\pgfpathlineto{\pgfqpoint{1.384164in}{3.712784in}}%
\pgfpathlineto{\pgfqpoint{1.384596in}{3.716113in}}%
\pgfpathlineto{\pgfqpoint{1.385028in}{3.709549in}}%
\pgfpathlineto{\pgfqpoint{1.385243in}{3.716098in}}%
\pgfpathlineto{\pgfqpoint{1.385675in}{3.709492in}}%
\pgfpathlineto{\pgfqpoint{1.386107in}{3.712677in}}%
\pgfpathlineto{\pgfqpoint{1.386538in}{3.715816in}}%
\pgfpathlineto{\pgfqpoint{1.386970in}{3.709127in}}%
\pgfpathlineto{\pgfqpoint{1.387186in}{3.715549in}}%
\pgfpathlineto{\pgfqpoint{1.387617in}{3.708818in}}%
\pgfpathlineto{\pgfqpoint{1.388049in}{3.711813in}}%
\pgfpathlineto{\pgfqpoint{1.388481in}{3.714763in}}%
\pgfpathlineto{\pgfqpoint{1.388912in}{3.707948in}}%
\pgfpathlineto{\pgfqpoint{1.389128in}{3.714243in}}%
\pgfpathlineto{\pgfqpoint{1.389560in}{3.707386in}}%
\pgfpathlineto{\pgfqpoint{1.389991in}{3.710192in}}%
\pgfpathlineto{\pgfqpoint{1.390207in}{3.706741in}}%
\pgfpathlineto{\pgfqpoint{1.390423in}{3.712952in}}%
\pgfpathlineto{\pgfqpoint{1.390639in}{3.709484in}}%
\pgfpathlineto{\pgfqpoint{1.390854in}{3.715664in}}%
\pgfpathlineto{\pgfqpoint{1.391286in}{3.708689in}}%
\pgfpathlineto{\pgfqpoint{1.391718in}{3.711320in}}%
\pgfpathlineto{\pgfqpoint{1.392149in}{3.713905in}}%
\pgfpathlineto{\pgfqpoint{1.392581in}{3.706846in}}%
\pgfpathlineto{\pgfqpoint{1.393228in}{3.715374in}}%
\pgfpathlineto{\pgfqpoint{1.393876in}{3.714220in}}%
\pgfpathlineto{\pgfqpoint{1.394307in}{3.707043in}}%
\pgfpathlineto{\pgfqpoint{1.394739in}{3.709374in}}%
\pgfpathlineto{\pgfqpoint{1.394955in}{3.715281in}}%
\pgfpathlineto{\pgfqpoint{1.395386in}{3.708028in}}%
\pgfpathlineto{\pgfqpoint{1.395818in}{3.710248in}}%
\pgfpathlineto{\pgfqpoint{1.396034in}{3.706599in}}%
\pgfpathlineto{\pgfqpoint{1.396250in}{3.712422in}}%
\pgfpathlineto{\pgfqpoint{1.396465in}{3.708756in}}%
\pgfpathlineto{\pgfqpoint{1.397113in}{3.707179in}}%
\pgfpathlineto{\pgfqpoint{1.397760in}{3.714944in}}%
\pgfpathlineto{\pgfqpoint{1.398839in}{3.715081in}}%
\pgfpathlineto{\pgfqpoint{1.399271in}{3.707560in}}%
\pgfpathlineto{\pgfqpoint{1.399918in}{3.714960in}}%
\pgfpathlineto{\pgfqpoint{1.400350in}{3.707364in}}%
\pgfpathlineto{\pgfqpoint{1.400566in}{3.712896in}}%
\pgfpathlineto{\pgfqpoint{1.401429in}{3.706909in}}%
\pgfpathlineto{\pgfqpoint{1.400997in}{3.714581in}}%
\pgfpathlineto{\pgfqpoint{1.401861in}{3.708515in}}%
\pgfpathlineto{\pgfqpoint{1.402076in}{3.713944in}}%
\pgfpathlineto{\pgfqpoint{1.402508in}{3.706198in}}%
\pgfpathlineto{\pgfqpoint{1.402940in}{3.707694in}}%
\pgfpathlineto{\pgfqpoint{1.403587in}{3.714469in}}%
\pgfpathlineto{\pgfqpoint{1.403803in}{3.710544in}}%
\pgfpathlineto{\pgfqpoint{1.404019in}{3.706615in}}%
\pgfpathlineto{\pgfqpoint{1.404666in}{3.713209in}}%
\pgfpathlineto{\pgfqpoint{1.404882in}{3.709246in}}%
\pgfpathlineto{\pgfqpoint{1.405098in}{3.714471in}}%
\pgfpathlineto{\pgfqpoint{1.405529in}{3.706509in}}%
\pgfpathlineto{\pgfqpoint{1.405745in}{3.711692in}}%
\pgfpathlineto{\pgfqpoint{1.406608in}{3.713951in}}%
\pgfpathlineto{\pgfqpoint{1.407040in}{3.705882in}}%
\pgfpathlineto{\pgfqpoint{1.408119in}{3.712912in}}%
\pgfpathlineto{\pgfqpoint{1.408982in}{3.714674in}}%
\pgfpathlineto{\pgfqpoint{1.409414in}{3.706433in}}%
\pgfpathlineto{\pgfqpoint{1.410493in}{3.712807in}}%
\pgfpathlineto{\pgfqpoint{1.411356in}{3.714076in}}%
\pgfpathlineto{\pgfqpoint{1.411788in}{3.705664in}}%
\pgfpathlineto{\pgfqpoint{1.412867in}{3.711386in}}%
\pgfpathlineto{\pgfqpoint{1.413082in}{3.707130in}}%
\pgfpathlineto{\pgfqpoint{1.413730in}{3.712166in}}%
\pgfpathlineto{\pgfqpoint{1.413946in}{3.707878in}}%
\pgfpathlineto{\pgfqpoint{1.415025in}{3.712993in}}%
\pgfpathlineto{\pgfqpoint{1.415241in}{3.708656in}}%
\pgfpathlineto{\pgfqpoint{1.415888in}{3.713316in}}%
\pgfpathlineto{\pgfqpoint{1.416104in}{3.708947in}}%
\pgfpathlineto{\pgfqpoint{1.417183in}{3.713460in}}%
\pgfpathlineto{\pgfqpoint{1.418262in}{3.708882in}}%
\pgfpathlineto{\pgfqpoint{1.418478in}{3.713198in}}%
\pgfpathlineto{\pgfqpoint{1.419125in}{3.708541in}}%
\pgfpathlineto{\pgfqpoint{1.419341in}{3.712798in}}%
\pgfpathlineto{\pgfqpoint{1.420420in}{3.707693in}}%
\pgfpathlineto{\pgfqpoint{1.420636in}{3.711864in}}%
\pgfpathlineto{\pgfqpoint{1.421283in}{3.706905in}}%
\pgfpathlineto{\pgfqpoint{1.421499in}{3.711018in}}%
\pgfpathlineto{\pgfqpoint{1.422578in}{3.705390in}}%
\pgfpathlineto{\pgfqpoint{1.423010in}{3.713424in}}%
\pgfpathlineto{\pgfqpoint{1.423873in}{3.712075in}}%
\pgfpathlineto{\pgfqpoint{1.424952in}{3.705859in}}%
\pgfpathlineto{\pgfqpoint{1.425383in}{3.713570in}}%
\pgfpathlineto{\pgfqpoint{1.426247in}{3.711725in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{3.705973in}}%
\pgfpathlineto{\pgfqpoint{1.427110in}{3.709706in}}%
\pgfpathlineto{\pgfqpoint{1.427326in}{3.713421in}}%
\pgfpathlineto{\pgfqpoint{1.427973in}{3.707511in}}%
\pgfpathlineto{\pgfqpoint{1.428189in}{3.711170in}}%
\pgfpathlineto{\pgfqpoint{1.428836in}{3.705145in}}%
\pgfpathlineto{\pgfqpoint{1.429052in}{3.708748in}}%
\pgfpathlineto{\pgfqpoint{1.429915in}{3.706152in}}%
\pgfpathlineto{\pgfqpoint{1.430347in}{3.713192in}}%
\pgfpathlineto{\pgfqpoint{1.431426in}{3.705381in}}%
\pgfpathlineto{\pgfqpoint{1.431642in}{3.708809in}}%
\pgfpathlineto{\pgfqpoint{1.432505in}{3.705673in}}%
\pgfpathlineto{\pgfqpoint{1.432937in}{3.712367in}}%
\pgfpathlineto{\pgfqpoint{1.433584in}{3.705668in}}%
\pgfpathlineto{\pgfqpoint{1.434231in}{3.707179in}}%
\pgfpathlineto{\pgfqpoint{1.435095in}{3.711771in}}%
\pgfpathlineto{\pgfqpoint{1.434663in}{3.705366in}}%
\pgfpathlineto{\pgfqpoint{1.435310in}{3.706694in}}%
\pgfpathlineto{\pgfqpoint{1.435742in}{3.704770in}}%
\pgfpathlineto{\pgfqpoint{1.436174in}{3.711032in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{3.712089in}}%
\pgfpathlineto{\pgfqpoint{1.437469in}{3.704845in}}%
\pgfpathlineto{\pgfqpoint{1.438548in}{3.711641in}}%
\pgfpathlineto{\pgfqpoint{1.439195in}{3.712293in}}%
\pgfpathlineto{\pgfqpoint{1.439842in}{3.704715in}}%
\pgfpathlineto{\pgfqpoint{1.440921in}{3.710795in}}%
\pgfpathlineto{\pgfqpoint{1.441137in}{3.705504in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{3.711048in}}%
\pgfpathlineto{\pgfqpoint{1.442000in}{3.708470in}}%
\pgfpathlineto{\pgfqpoint{1.442432in}{3.705852in}}%
\pgfpathlineto{\pgfqpoint{1.442864in}{3.711224in}}%
\pgfpathlineto{\pgfqpoint{1.443727in}{3.705762in}}%
\pgfpathlineto{\pgfqpoint{1.443943in}{3.708371in}}%
\pgfpathlineto{\pgfqpoint{1.444159in}{3.710963in}}%
\pgfpathlineto{\pgfqpoint{1.444374in}{3.705553in}}%
\pgfpathlineto{\pgfqpoint{1.444806in}{3.710670in}}%
\pgfpathlineto{\pgfqpoint{1.445669in}{3.704813in}}%
\pgfpathlineto{\pgfqpoint{1.445885in}{3.707295in}}%
\pgfpathlineto{\pgfqpoint{1.446317in}{3.704282in}}%
\pgfpathlineto{\pgfqpoint{1.446964in}{3.711554in}}%
\pgfpathlineto{\pgfqpoint{1.447827in}{3.705254in}}%
\pgfpathlineto{\pgfqpoint{1.448043in}{3.707595in}}%
\pgfpathlineto{\pgfqpoint{1.448475in}{3.704361in}}%
\pgfpathlineto{\pgfqpoint{1.449122in}{3.711211in}}%
\pgfpathlineto{\pgfqpoint{1.449985in}{3.704475in}}%
\pgfpathlineto{\pgfqpoint{1.450201in}{3.706677in}}%
\pgfpathlineto{\pgfqpoint{1.450849in}{3.705385in}}%
\pgfpathlineto{\pgfqpoint{1.451496in}{3.711771in}}%
\pgfpathlineto{\pgfqpoint{1.452359in}{3.704554in}}%
\pgfpathlineto{\pgfqpoint{1.452575in}{3.706601in}}%
\pgfpathlineto{\pgfqpoint{1.453222in}{3.704918in}}%
\pgfpathlineto{\pgfqpoint{1.453870in}{3.710846in}}%
\pgfpathlineto{\pgfqpoint{1.454949in}{3.705052in}}%
\pgfpathlineto{\pgfqpoint{1.455596in}{3.710647in}}%
\pgfpathlineto{\pgfqpoint{1.455812in}{3.704824in}}%
\pgfpathlineto{\pgfqpoint{1.456460in}{3.710254in}}%
\pgfpathlineto{\pgfqpoint{1.456675in}{3.704400in}}%
\pgfpathlineto{\pgfqpoint{1.457323in}{3.709667in}}%
\pgfpathlineto{\pgfqpoint{1.457539in}{3.711392in}}%
\pgfpathlineto{\pgfqpoint{1.457754in}{3.705498in}}%
\pgfpathlineto{\pgfqpoint{1.458402in}{3.710556in}}%
\pgfpathlineto{\pgfqpoint{1.458618in}{3.704632in}}%
\pgfpathlineto{\pgfqpoint{1.459481in}{3.711130in}}%
\pgfpathlineto{\pgfqpoint{1.459697in}{3.705168in}}%
\pgfpathlineto{\pgfqpoint{1.460560in}{3.703866in}}%
\pgfpathlineto{\pgfqpoint{1.461423in}{3.709878in}}%
\pgfpathlineto{\pgfqpoint{1.461639in}{3.703848in}}%
\pgfpathlineto{\pgfqpoint{1.462502in}{3.709589in}}%
\pgfpathlineto{\pgfqpoint{1.462718in}{3.710987in}}%
\pgfpathlineto{\pgfqpoint{1.464013in}{3.704209in}}%
\pgfpathlineto{\pgfqpoint{1.465092in}{3.710607in}}%
\pgfpathlineto{\pgfqpoint{1.465308in}{3.704447in}}%
\pgfpathlineto{\pgfqpoint{1.466171in}{3.709272in}}%
\pgfpathlineto{\pgfqpoint{1.466387in}{3.710442in}}%
\pgfpathlineto{\pgfqpoint{1.466602in}{3.704238in}}%
\pgfpathlineto{\pgfqpoint{1.467466in}{3.708744in}}%
\pgfpathlineto{\pgfqpoint{1.467681in}{3.709834in}}%
\pgfpathlineto{\pgfqpoint{1.467897in}{3.703586in}}%
\pgfpathlineto{\pgfqpoint{1.468760in}{3.707776in}}%
\pgfpathlineto{\pgfqpoint{1.469192in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{1.469408in}{3.703485in}}%
\pgfpathlineto{\pgfqpoint{1.470271in}{3.707305in}}%
\pgfpathlineto{\pgfqpoint{1.470919in}{3.710023in}}%
\pgfpathlineto{\pgfqpoint{1.471134in}{3.703663in}}%
\pgfpathlineto{\pgfqpoint{1.471998in}{3.707063in}}%
\pgfpathlineto{\pgfqpoint{1.472861in}{3.710240in}}%
\pgfpathlineto{\pgfqpoint{1.473077in}{3.703814in}}%
\pgfpathlineto{\pgfqpoint{1.473940in}{3.706744in}}%
\pgfpathlineto{\pgfqpoint{1.475019in}{3.710098in}}%
\pgfpathlineto{\pgfqpoint{1.475235in}{3.703599in}}%
\pgfpathlineto{\pgfqpoint{1.476098in}{3.706012in}}%
\pgfpathlineto{\pgfqpoint{1.477824in}{3.710194in}}%
\pgfpathlineto{\pgfqpoint{1.478040in}{3.703601in}}%
\pgfpathlineto{\pgfqpoint{1.478903in}{3.705347in}}%
\pgfpathlineto{\pgfqpoint{1.481925in}{3.709812in}}%
\pgfpathlineto{\pgfqpoint{1.482140in}{3.703084in}}%
\pgfpathlineto{\pgfqpoint{1.483219in}{3.704036in}}%
\pgfpathlineto{\pgfqpoint{1.486457in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{1.489478in}{3.703395in}}%
\pgfpathlineto{\pgfqpoint{1.492931in}{3.698682in}}%
\pgfpathlineto{\pgfqpoint{1.497247in}{3.688612in}}%
\pgfpathlineto{\pgfqpoint{1.502642in}{3.669755in}}%
\pgfpathlineto{\pgfqpoint{1.509116in}{3.638395in}}%
\pgfpathlineto{\pgfqpoint{1.516885in}{3.588984in}}%
\pgfpathlineto{\pgfqpoint{1.526165in}{3.514445in}}%
\pgfpathlineto{\pgfqpoint{1.533934in}{3.440175in}}%
\pgfpathlineto{\pgfqpoint{1.535013in}{3.440485in}}%
\pgfpathlineto{\pgfqpoint{1.535660in}{3.445096in}}%
\pgfpathlineto{\pgfqpoint{1.536308in}{3.443894in}}%
\pgfpathlineto{\pgfqpoint{1.537171in}{3.440252in}}%
\pgfpathlineto{\pgfqpoint{1.536739in}{3.444933in}}%
\pgfpathlineto{\pgfqpoint{1.537603in}{3.441203in}}%
\pgfpathlineto{\pgfqpoint{1.538250in}{3.445363in}}%
\pgfpathlineto{\pgfqpoint{1.538466in}{3.442960in}}%
\pgfpathlineto{\pgfqpoint{1.538682in}{3.440550in}}%
\pgfpathlineto{\pgfqpoint{1.539329in}{3.444527in}}%
\pgfpathlineto{\pgfqpoint{1.539545in}{3.442078in}}%
\pgfpathlineto{\pgfqpoint{1.539761in}{3.445239in}}%
\pgfpathlineto{\pgfqpoint{1.540192in}{3.440295in}}%
\pgfpathlineto{\pgfqpoint{1.540408in}{3.443416in}}%
\pgfpathlineto{\pgfqpoint{1.540624in}{3.440922in}}%
\pgfpathlineto{\pgfqpoint{1.541271in}{3.444568in}}%
\pgfpathlineto{\pgfqpoint{1.541487in}{3.442035in}}%
\pgfpathlineto{\pgfqpoint{1.541703in}{3.445074in}}%
\pgfpathlineto{\pgfqpoint{1.542135in}{3.439963in}}%
\pgfpathlineto{\pgfqpoint{1.542350in}{3.442963in}}%
\pgfpathlineto{\pgfqpoint{1.542566in}{3.440385in}}%
\pgfpathlineto{\pgfqpoint{1.543214in}{3.443707in}}%
\pgfpathlineto{\pgfqpoint{1.543429in}{3.441092in}}%
\pgfpathlineto{\pgfqpoint{1.544508in}{3.444481in}}%
\pgfpathlineto{\pgfqpoint{1.544724in}{3.441810in}}%
\pgfpathlineto{\pgfqpoint{1.545372in}{3.444770in}}%
\pgfpathlineto{\pgfqpoint{1.545588in}{3.442064in}}%
\pgfpathlineto{\pgfqpoint{1.546667in}{3.444869in}}%
\pgfpathlineto{\pgfqpoint{1.547746in}{3.441918in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{3.444571in}}%
\pgfpathlineto{\pgfqpoint{1.548609in}{3.441553in}}%
\pgfpathlineto{\pgfqpoint{1.548825in}{3.444154in}}%
\pgfpathlineto{\pgfqpoint{1.549904in}{3.440681in}}%
\pgfpathlineto{\pgfqpoint{1.550119in}{3.443204in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{3.439885in}}%
\pgfpathlineto{\pgfqpoint{1.550983in}{3.442358in}}%
\pgfpathlineto{\pgfqpoint{1.551198in}{3.439424in}}%
\pgfpathlineto{\pgfqpoint{1.551630in}{3.444305in}}%
\pgfpathlineto{\pgfqpoint{1.551846in}{3.441342in}}%
\pgfpathlineto{\pgfqpoint{1.552062in}{3.443750in}}%
\pgfpathlineto{\pgfqpoint{1.552709in}{3.440158in}}%
\pgfpathlineto{\pgfqpoint{1.552925in}{3.442516in}}%
\pgfpathlineto{\pgfqpoint{1.553141in}{3.439504in}}%
\pgfpathlineto{\pgfqpoint{1.553572in}{3.444155in}}%
\pgfpathlineto{\pgfqpoint{1.553788in}{3.441116in}}%
\pgfpathlineto{\pgfqpoint{1.554651in}{3.439551in}}%
\pgfpathlineto{\pgfqpoint{1.555083in}{3.444026in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{3.440018in}}%
\pgfpathlineto{\pgfqpoint{1.556162in}{3.444367in}}%
\pgfpathlineto{\pgfqpoint{1.556378in}{3.441226in}}%
\pgfpathlineto{\pgfqpoint{1.557241in}{3.439158in}}%
\pgfpathlineto{\pgfqpoint{1.557673in}{3.443335in}}%
\pgfpathlineto{\pgfqpoint{1.558320in}{3.444238in}}%
\pgfpathlineto{\pgfqpoint{1.558967in}{3.439793in}}%
\pgfpathlineto{\pgfqpoint{1.559399in}{3.443772in}}%
\pgfpathlineto{\pgfqpoint{1.559831in}{3.442466in}}%
\pgfpathlineto{\pgfqpoint{1.560047in}{3.439185in}}%
\pgfpathlineto{\pgfqpoint{1.560478in}{3.443044in}}%
\pgfpathlineto{\pgfqpoint{1.560910in}{3.441637in}}%
\pgfpathlineto{\pgfqpoint{1.561341in}{3.440192in}}%
\pgfpathlineto{\pgfqpoint{1.561773in}{3.443903in}}%
\pgfpathlineto{\pgfqpoint{1.562420in}{3.439004in}}%
\pgfpathlineto{\pgfqpoint{1.563068in}{3.439204in}}%
\pgfpathlineto{\pgfqpoint{1.564147in}{3.442756in}}%
\pgfpathlineto{\pgfqpoint{1.565010in}{3.439226in}}%
\pgfpathlineto{\pgfqpoint{1.565226in}{3.440887in}}%
\pgfpathlineto{\pgfqpoint{1.565657in}{3.439044in}}%
\pgfpathlineto{\pgfqpoint{1.566305in}{3.443881in}}%
\pgfpathlineto{\pgfqpoint{1.567168in}{3.439954in}}%
\pgfpathlineto{\pgfqpoint{1.567384in}{3.441497in}}%
\pgfpathlineto{\pgfqpoint{1.567600in}{3.443027in}}%
\pgfpathlineto{\pgfqpoint{1.567816in}{3.439458in}}%
\pgfpathlineto{\pgfqpoint{1.568247in}{3.442462in}}%
\pgfpathlineto{\pgfqpoint{1.568463in}{3.438870in}}%
\pgfpathlineto{\pgfqpoint{1.569110in}{3.443254in}}%
\pgfpathlineto{\pgfqpoint{1.569326in}{3.439631in}}%
\pgfpathlineto{\pgfqpoint{1.569974in}{3.438828in}}%
\pgfpathlineto{\pgfqpoint{1.570621in}{3.442971in}}%
\pgfpathlineto{\pgfqpoint{1.570837in}{3.439295in}}%
\pgfpathlineto{\pgfqpoint{1.571484in}{3.443300in}}%
\pgfpathlineto{\pgfqpoint{1.571700in}{3.439593in}}%
\pgfpathlineto{\pgfqpoint{1.573211in}{3.443457in}}%
\pgfpathlineto{\pgfqpoint{1.574290in}{3.439491in}}%
\pgfpathlineto{\pgfqpoint{1.574937in}{3.442957in}}%
\pgfpathlineto{\pgfqpoint{1.575153in}{3.439130in}}%
\pgfpathlineto{\pgfqpoint{1.575800in}{3.442464in}}%
\pgfpathlineto{\pgfqpoint{1.576016in}{3.438608in}}%
\pgfpathlineto{\pgfqpoint{1.576879in}{3.442854in}}%
\pgfpathlineto{\pgfqpoint{1.577095in}{3.438962in}}%
\pgfpathlineto{\pgfqpoint{1.579037in}{3.442868in}}%
\pgfpathlineto{\pgfqpoint{1.580332in}{3.438496in}}%
\pgfpathlineto{\pgfqpoint{1.581411in}{3.442692in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{3.438650in}}%
\pgfpathlineto{\pgfqpoint{1.582490in}{3.441774in}}%
\pgfpathlineto{\pgfqpoint{1.582706in}{3.442526in}}%
\pgfpathlineto{\pgfqpoint{1.582922in}{3.438442in}}%
\pgfpathlineto{\pgfqpoint{1.583785in}{3.441313in}}%
\pgfpathlineto{\pgfqpoint{1.584217in}{3.442682in}}%
\pgfpathlineto{\pgfqpoint{1.584433in}{3.438549in}}%
\pgfpathlineto{\pgfqpoint{1.585296in}{3.441127in}}%
\pgfpathlineto{\pgfqpoint{1.585727in}{3.442350in}}%
\pgfpathlineto{\pgfqpoint{1.585943in}{3.438169in}}%
\pgfpathlineto{\pgfqpoint{1.586807in}{3.440459in}}%
\pgfpathlineto{\pgfqpoint{1.587670in}{3.442576in}}%
\pgfpathlineto{\pgfqpoint{1.587886in}{3.438333in}}%
\pgfpathlineto{\pgfqpoint{1.588749in}{3.440254in}}%
\pgfpathlineto{\pgfqpoint{1.589828in}{3.442416in}}%
\pgfpathlineto{\pgfqpoint{1.590044in}{3.438107in}}%
\pgfpathlineto{\pgfqpoint{1.590907in}{3.439624in}}%
\pgfpathlineto{\pgfqpoint{1.592849in}{3.442433in}}%
\pgfpathlineto{\pgfqpoint{1.593065in}{3.438033in}}%
\pgfpathlineto{\pgfqpoint{1.593928in}{3.438993in}}%
\pgfpathlineto{\pgfqpoint{1.597813in}{3.441352in}}%
\pgfpathlineto{\pgfqpoint{1.601050in}{3.440930in}}%
\pgfpathlineto{\pgfqpoint{1.604503in}{3.438094in}}%
\pgfpathlineto{\pgfqpoint{1.608387in}{3.431571in}}%
\pgfpathlineto{\pgfqpoint{1.613998in}{3.420178in}}%
\pgfpathlineto{\pgfqpoint{1.614214in}{3.424665in}}%
\pgfpathlineto{\pgfqpoint{1.615077in}{3.421173in}}%
\pgfpathlineto{\pgfqpoint{1.615509in}{3.419338in}}%
\pgfpathlineto{\pgfqpoint{1.616804in}{3.424306in}}%
\pgfpathlineto{\pgfqpoint{1.618746in}{3.419841in}}%
\pgfpathlineto{\pgfqpoint{1.618962in}{3.424227in}}%
\pgfpathlineto{\pgfqpoint{1.619825in}{3.419266in}}%
\pgfpathlineto{\pgfqpoint{1.620041in}{3.423621in}}%
\pgfpathlineto{\pgfqpoint{1.620904in}{3.423983in}}%
\pgfpathlineto{\pgfqpoint{1.621551in}{3.419797in}}%
\pgfpathlineto{\pgfqpoint{1.621767in}{3.424093in}}%
\pgfpathlineto{\pgfqpoint{1.622415in}{3.419681in}}%
\pgfpathlineto{\pgfqpoint{1.622630in}{3.423944in}}%
\pgfpathlineto{\pgfqpoint{1.624141in}{3.418655in}}%
\pgfpathlineto{\pgfqpoint{1.625004in}{3.423621in}}%
\pgfpathlineto{\pgfqpoint{1.625220in}{3.421874in}}%
\pgfpathlineto{\pgfqpoint{1.625652in}{3.424240in}}%
\pgfpathlineto{\pgfqpoint{1.626299in}{3.418754in}}%
\pgfpathlineto{\pgfqpoint{1.627162in}{3.423102in}}%
\pgfpathlineto{\pgfqpoint{1.627378in}{3.421147in}}%
\pgfpathlineto{\pgfqpoint{1.627810in}{3.423196in}}%
\pgfpathlineto{\pgfqpoint{1.628241in}{3.419138in}}%
\pgfpathlineto{\pgfqpoint{1.628457in}{3.423126in}}%
\pgfpathlineto{\pgfqpoint{1.628889in}{3.418937in}}%
\pgfpathlineto{\pgfqpoint{1.629320in}{3.420739in}}%
\pgfpathlineto{\pgfqpoint{1.629752in}{3.422484in}}%
\pgfpathlineto{\pgfqpoint{1.630184in}{3.418031in}}%
\pgfpathlineto{\pgfqpoint{1.630831in}{3.423472in}}%
\pgfpathlineto{\pgfqpoint{1.631478in}{3.422599in}}%
\pgfpathlineto{\pgfqpoint{1.631910in}{3.423978in}}%
\pgfpathlineto{\pgfqpoint{1.632989in}{3.417750in}}%
\pgfpathlineto{\pgfqpoint{1.634068in}{3.423521in}}%
\pgfpathlineto{\pgfqpoint{1.634500in}{3.418133in}}%
\pgfpathlineto{\pgfqpoint{1.635363in}{3.419718in}}%
\pgfpathlineto{\pgfqpoint{1.635579in}{3.423239in}}%
\pgfpathlineto{\pgfqpoint{1.636010in}{3.417510in}}%
\pgfpathlineto{\pgfqpoint{1.636226in}{3.420986in}}%
\pgfpathlineto{\pgfqpoint{1.636442in}{3.418060in}}%
\pgfpathlineto{\pgfqpoint{1.637089in}{3.421931in}}%
\pgfpathlineto{\pgfqpoint{1.637305in}{3.418904in}}%
\pgfpathlineto{\pgfqpoint{1.638384in}{3.422704in}}%
\pgfpathlineto{\pgfqpoint{1.638816in}{3.422787in}}%
\pgfpathlineto{\pgfqpoint{1.639463in}{3.419495in}}%
\pgfpathlineto{\pgfqpoint{1.639679in}{3.422688in}}%
\pgfpathlineto{\pgfqpoint{1.640326in}{3.419113in}}%
\pgfpathlineto{\pgfqpoint{1.640542in}{3.422231in}}%
\pgfpathlineto{\pgfqpoint{1.641621in}{3.417864in}}%
\pgfpathlineto{\pgfqpoint{1.642485in}{3.416575in}}%
\pgfpathlineto{\pgfqpoint{1.642916in}{3.422404in}}%
\pgfpathlineto{\pgfqpoint{1.643995in}{3.416705in}}%
\pgfpathlineto{\pgfqpoint{1.645506in}{3.422367in}}%
\pgfpathlineto{\pgfqpoint{1.646153in}{3.416772in}}%
\pgfpathlineto{\pgfqpoint{1.646801in}{3.417666in}}%
\pgfpathlineto{\pgfqpoint{1.647232in}{3.422642in}}%
\pgfpathlineto{\pgfqpoint{1.647664in}{3.420770in}}%
\pgfpathlineto{\pgfqpoint{1.647880in}{3.416411in}}%
\pgfpathlineto{\pgfqpoint{1.648311in}{3.421165in}}%
\pgfpathlineto{\pgfqpoint{1.648743in}{3.419039in}}%
\pgfpathlineto{\pgfqpoint{1.649175in}{3.416798in}}%
\pgfpathlineto{\pgfqpoint{1.649606in}{3.421273in}}%
\pgfpathlineto{\pgfqpoint{1.650469in}{3.416271in}}%
\pgfpathlineto{\pgfqpoint{1.650685in}{3.418381in}}%
\pgfpathlineto{\pgfqpoint{1.651117in}{3.415663in}}%
\pgfpathlineto{\pgfqpoint{1.651764in}{3.421694in}}%
\pgfpathlineto{\pgfqpoint{1.652627in}{3.415609in}}%
\pgfpathlineto{\pgfqpoint{1.652843in}{3.417475in}}%
\pgfpathlineto{\pgfqpoint{1.653491in}{3.415988in}}%
\pgfpathlineto{\pgfqpoint{1.654138in}{3.421198in}}%
\pgfpathlineto{\pgfqpoint{1.655217in}{3.415463in}}%
\pgfpathlineto{\pgfqpoint{1.657159in}{3.421532in}}%
\pgfpathlineto{\pgfqpoint{1.658454in}{3.414989in}}%
\pgfpathlineto{\pgfqpoint{1.659533in}{3.420499in}}%
\pgfpathlineto{\pgfqpoint{1.659749in}{3.414457in}}%
\pgfpathlineto{\pgfqpoint{1.660612in}{3.418265in}}%
\pgfpathlineto{\pgfqpoint{1.661260in}{3.420810in}}%
\pgfpathlineto{\pgfqpoint{1.661475in}{3.414509in}}%
\pgfpathlineto{\pgfqpoint{1.662339in}{3.417416in}}%
\pgfpathlineto{\pgfqpoint{1.663418in}{3.420377in}}%
\pgfpathlineto{\pgfqpoint{1.663634in}{3.413750in}}%
\pgfpathlineto{\pgfqpoint{1.664497in}{3.415510in}}%
\pgfpathlineto{\pgfqpoint{1.667086in}{3.417896in}}%
\pgfpathlineto{\pgfqpoint{1.669029in}{3.416826in}}%
\pgfpathlineto{\pgfqpoint{1.671403in}{3.412184in}}%
\pgfpathlineto{\pgfqpoint{1.674640in}{3.399969in}}%
\pgfpathlineto{\pgfqpoint{1.678740in}{3.374822in}}%
\pgfpathlineto{\pgfqpoint{1.683919in}{3.327854in}}%
\pgfpathlineto{\pgfqpoint{1.686725in}{3.295482in}}%
\pgfpathlineto{\pgfqpoint{1.687804in}{3.296442in}}%
\pgfpathlineto{\pgfqpoint{1.688451in}{3.295143in}}%
\pgfpathlineto{\pgfqpoint{1.689099in}{3.300941in}}%
\pgfpathlineto{\pgfqpoint{1.689530in}{3.294774in}}%
\pgfpathlineto{\pgfqpoint{1.690394in}{3.296839in}}%
\pgfpathlineto{\pgfqpoint{1.690609in}{3.300969in}}%
\pgfpathlineto{\pgfqpoint{1.691041in}{3.294331in}}%
\pgfpathlineto{\pgfqpoint{1.691257in}{3.298366in}}%
\pgfpathlineto{\pgfqpoint{1.691473in}{3.294965in}}%
\pgfpathlineto{\pgfqpoint{1.692120in}{3.299359in}}%
\pgfpathlineto{\pgfqpoint{1.692336in}{3.295820in}}%
\pgfpathlineto{\pgfqpoint{1.693415in}{3.299824in}}%
\pgfpathlineto{\pgfqpoint{1.694494in}{3.295580in}}%
\pgfpathlineto{\pgfqpoint{1.694710in}{3.299072in}}%
\pgfpathlineto{\pgfqpoint{1.695357in}{3.294541in}}%
\pgfpathlineto{\pgfqpoint{1.695573in}{3.297900in}}%
\pgfpathlineto{\pgfqpoint{1.695789in}{3.293822in}}%
\pgfpathlineto{\pgfqpoint{1.696220in}{3.300366in}}%
\pgfpathlineto{\pgfqpoint{1.696436in}{3.296181in}}%
\pgfpathlineto{\pgfqpoint{1.697299in}{3.293918in}}%
\pgfpathlineto{\pgfqpoint{1.697731in}{3.299983in}}%
\pgfpathlineto{\pgfqpoint{1.698378in}{3.294024in}}%
\pgfpathlineto{\pgfqpoint{1.699026in}{3.295157in}}%
\pgfpathlineto{\pgfqpoint{1.699457in}{3.293280in}}%
\pgfpathlineto{\pgfqpoint{1.699889in}{3.298663in}}%
\pgfpathlineto{\pgfqpoint{1.700105in}{3.293908in}}%
\pgfpathlineto{\pgfqpoint{1.700536in}{3.299083in}}%
\pgfpathlineto{\pgfqpoint{1.700968in}{3.296730in}}%
\pgfpathlineto{\pgfqpoint{1.701184in}{3.299193in}}%
\pgfpathlineto{\pgfqpoint{1.701400in}{3.294235in}}%
\pgfpathlineto{\pgfqpoint{1.701831in}{3.298996in}}%
\pgfpathlineto{\pgfqpoint{1.702694in}{3.293334in}}%
\pgfpathlineto{\pgfqpoint{1.702910in}{3.295530in}}%
\pgfpathlineto{\pgfqpoint{1.703342in}{3.292429in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{3.298597in}}%
\pgfpathlineto{\pgfqpoint{1.704205in}{3.293202in}}%
\pgfpathlineto{\pgfqpoint{1.704853in}{3.298954in}}%
\pgfpathlineto{\pgfqpoint{1.705068in}{3.293426in}}%
\pgfpathlineto{\pgfqpoint{1.705716in}{3.298763in}}%
\pgfpathlineto{\pgfqpoint{1.705932in}{3.293100in}}%
\pgfpathlineto{\pgfqpoint{1.706579in}{3.298028in}}%
\pgfpathlineto{\pgfqpoint{1.707658in}{3.298189in}}%
\pgfpathlineto{\pgfqpoint{1.707874in}{3.292230in}}%
\pgfpathlineto{\pgfqpoint{1.708953in}{3.298724in}}%
\pgfpathlineto{\pgfqpoint{1.709169in}{3.292566in}}%
\pgfpathlineto{\pgfqpoint{1.710032in}{3.297012in}}%
\pgfpathlineto{\pgfqpoint{1.710248in}{3.298031in}}%
\pgfpathlineto{\pgfqpoint{1.710463in}{3.291677in}}%
\pgfpathlineto{\pgfqpoint{1.711327in}{3.295310in}}%
\pgfpathlineto{\pgfqpoint{1.711974in}{3.297655in}}%
\pgfpathlineto{\pgfqpoint{1.712190in}{3.291040in}}%
\pgfpathlineto{\pgfqpoint{1.713053in}{3.293588in}}%
\pgfpathlineto{\pgfqpoint{1.715427in}{3.297701in}}%
\pgfpathlineto{\pgfqpoint{1.715643in}{3.290568in}}%
\pgfpathlineto{\pgfqpoint{1.716722in}{3.290966in}}%
\pgfpathlineto{\pgfqpoint{1.718448in}{3.289850in}}%
\pgfpathlineto{\pgfqpoint{1.720822in}{3.284878in}}%
\pgfpathlineto{\pgfqpoint{1.722117in}{3.280527in}}%
\pgfpathlineto{\pgfqpoint{1.722333in}{3.286973in}}%
\pgfpathlineto{\pgfqpoint{1.723196in}{3.283260in}}%
\pgfpathlineto{\pgfqpoint{1.723628in}{3.281216in}}%
\pgfpathlineto{\pgfqpoint{1.723843in}{3.287415in}}%
\pgfpathlineto{\pgfqpoint{1.724707in}{3.282778in}}%
\pgfpathlineto{\pgfqpoint{1.725138in}{3.280278in}}%
\pgfpathlineto{\pgfqpoint{1.726433in}{3.286476in}}%
\pgfpathlineto{\pgfqpoint{1.727296in}{3.280289in}}%
\pgfpathlineto{\pgfqpoint{1.728160in}{3.280821in}}%
\pgfpathlineto{\pgfqpoint{1.728375in}{3.286287in}}%
\pgfpathlineto{\pgfqpoint{1.729239in}{3.286154in}}%
\pgfpathlineto{\pgfqpoint{1.730749in}{3.279280in}}%
\pgfpathlineto{\pgfqpoint{1.731613in}{3.284921in}}%
\pgfpathlineto{\pgfqpoint{1.731828in}{3.282654in}}%
\pgfpathlineto{\pgfqpoint{1.732044in}{3.280360in}}%
\pgfpathlineto{\pgfqpoint{1.732260in}{3.285210in}}%
\pgfpathlineto{\pgfqpoint{1.732692in}{3.280459in}}%
\pgfpathlineto{\pgfqpoint{1.732907in}{3.285207in}}%
\pgfpathlineto{\pgfqpoint{1.733339in}{3.280269in}}%
\pgfpathlineto{\pgfqpoint{1.733771in}{3.282365in}}%
\pgfpathlineto{\pgfqpoint{1.734202in}{3.284335in}}%
\pgfpathlineto{\pgfqpoint{1.734634in}{3.279027in}}%
\pgfpathlineto{\pgfqpoint{1.735281in}{3.285115in}}%
\pgfpathlineto{\pgfqpoint{1.735929in}{3.283771in}}%
\pgfpathlineto{\pgfqpoint{1.736792in}{3.279162in}}%
\pgfpathlineto{\pgfqpoint{1.736360in}{3.285090in}}%
\pgfpathlineto{\pgfqpoint{1.737223in}{3.280232in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{3.285142in}}%
\pgfpathlineto{\pgfqpoint{1.738087in}{3.281978in}}%
\pgfpathlineto{\pgfqpoint{1.738303in}{3.278788in}}%
\pgfpathlineto{\pgfqpoint{1.738950in}{3.283224in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{3.279911in}}%
\pgfpathlineto{\pgfqpoint{1.740245in}{3.284131in}}%
\pgfpathlineto{\pgfqpoint{1.740676in}{3.284180in}}%
\pgfpathlineto{\pgfqpoint{1.741324in}{3.280491in}}%
\pgfpathlineto{\pgfqpoint{1.741540in}{3.283903in}}%
\pgfpathlineto{\pgfqpoint{1.742187in}{3.279848in}}%
\pgfpathlineto{\pgfqpoint{1.742403in}{3.283131in}}%
\pgfpathlineto{\pgfqpoint{1.743482in}{3.277967in}}%
\pgfpathlineto{\pgfqpoint{1.743913in}{3.284114in}}%
\pgfpathlineto{\pgfqpoint{1.744777in}{3.281986in}}%
\pgfpathlineto{\pgfqpoint{1.745424in}{3.283575in}}%
\pgfpathlineto{\pgfqpoint{1.746072in}{3.277893in}}%
\pgfpathlineto{\pgfqpoint{1.746503in}{3.283271in}}%
\pgfpathlineto{\pgfqpoint{1.746935in}{3.281540in}}%
\pgfpathlineto{\pgfqpoint{1.747151in}{3.277145in}}%
\pgfpathlineto{\pgfqpoint{1.747582in}{3.282207in}}%
\pgfpathlineto{\pgfqpoint{1.748014in}{3.280179in}}%
\pgfpathlineto{\pgfqpoint{1.748445in}{3.278027in}}%
\pgfpathlineto{\pgfqpoint{1.748877in}{3.282706in}}%
\pgfpathlineto{\pgfqpoint{1.749740in}{3.277804in}}%
\pgfpathlineto{\pgfqpoint{1.749956in}{3.279973in}}%
\pgfpathlineto{\pgfqpoint{1.750172in}{3.282106in}}%
\pgfpathlineto{\pgfqpoint{1.750388in}{3.277284in}}%
\pgfpathlineto{\pgfqpoint{1.750819in}{3.281398in}}%
\pgfpathlineto{\pgfqpoint{1.751035in}{3.276493in}}%
\pgfpathlineto{\pgfqpoint{1.751682in}{3.282338in}}%
\pgfpathlineto{\pgfqpoint{1.751898in}{3.277321in}}%
\pgfpathlineto{\pgfqpoint{1.753409in}{3.282768in}}%
\pgfpathlineto{\pgfqpoint{1.754488in}{3.276929in}}%
\pgfpathlineto{\pgfqpoint{1.755351in}{3.275860in}}%
\pgfpathlineto{\pgfqpoint{1.756214in}{3.281159in}}%
\pgfpathlineto{\pgfqpoint{1.756430in}{3.282404in}}%
\pgfpathlineto{\pgfqpoint{1.757725in}{3.275633in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{3.281437in}}%
\pgfpathlineto{\pgfqpoint{1.759236in}{3.275516in}}%
\pgfpathlineto{\pgfqpoint{1.760099in}{3.278689in}}%
\pgfpathlineto{\pgfqpoint{1.760962in}{3.281377in}}%
\pgfpathlineto{\pgfqpoint{1.761178in}{3.275224in}}%
\pgfpathlineto{\pgfqpoint{1.762041in}{3.277356in}}%
\pgfpathlineto{\pgfqpoint{1.764847in}{3.281044in}}%
\pgfpathlineto{\pgfqpoint{1.766789in}{3.280772in}}%
\pgfpathlineto{\pgfqpoint{1.768947in}{3.277849in}}%
\pgfpathlineto{\pgfqpoint{1.771968in}{3.269283in}}%
\pgfpathlineto{\pgfqpoint{1.776069in}{3.249650in}}%
\pgfpathlineto{\pgfqpoint{1.781248in}{3.212436in}}%
\pgfpathlineto{\pgfqpoint{1.787722in}{3.147799in}}%
\pgfpathlineto{\pgfqpoint{1.795491in}{3.045945in}}%
\pgfpathlineto{\pgfqpoint{1.804771in}{2.893105in}}%
\pgfpathlineto{\pgfqpoint{1.812756in}{2.743108in}}%
\pgfpathlineto{\pgfqpoint{1.814051in}{2.744290in}}%
\pgfpathlineto{\pgfqpoint{1.814698in}{2.747413in}}%
\pgfpathlineto{\pgfqpoint{1.814914in}{2.742735in}}%
\pgfpathlineto{\pgfqpoint{1.815777in}{2.746494in}}%
\pgfpathlineto{\pgfqpoint{1.815993in}{2.747375in}}%
\pgfpathlineto{\pgfqpoint{1.816209in}{2.742583in}}%
\pgfpathlineto{\pgfqpoint{1.817072in}{2.745801in}}%
\pgfpathlineto{\pgfqpoint{1.817719in}{2.747971in}}%
\pgfpathlineto{\pgfqpoint{1.817935in}{2.743030in}}%
\pgfpathlineto{\pgfqpoint{1.818798in}{2.745535in}}%
\pgfpathlineto{\pgfqpoint{1.819661in}{2.747677in}}%
\pgfpathlineto{\pgfqpoint{1.819877in}{2.742571in}}%
\pgfpathlineto{\pgfqpoint{1.820741in}{2.744292in}}%
\pgfpathlineto{\pgfqpoint{1.823330in}{2.747356in}}%
\pgfpathlineto{\pgfqpoint{1.823546in}{2.741950in}}%
\pgfpathlineto{\pgfqpoint{1.824625in}{2.742245in}}%
\pgfpathlineto{\pgfqpoint{1.826783in}{2.741282in}}%
\pgfpathlineto{\pgfqpoint{1.829373in}{2.737475in}}%
\pgfpathlineto{\pgfqpoint{1.832826in}{2.728075in}}%
\pgfpathlineto{\pgfqpoint{1.837358in}{2.708623in}}%
\pgfpathlineto{\pgfqpoint{1.843184in}{2.672544in}}%
\pgfpathlineto{\pgfqpoint{1.844479in}{2.673590in}}%
\pgfpathlineto{\pgfqpoint{1.844695in}{2.677254in}}%
\pgfpathlineto{\pgfqpoint{1.845342in}{2.672148in}}%
\pgfpathlineto{\pgfqpoint{1.845558in}{2.675732in}}%
\pgfpathlineto{\pgfqpoint{1.846637in}{2.672114in}}%
\pgfpathlineto{\pgfqpoint{1.847285in}{2.677146in}}%
\pgfpathlineto{\pgfqpoint{1.847932in}{2.676719in}}%
\pgfpathlineto{\pgfqpoint{1.849011in}{2.672153in}}%
\pgfpathlineto{\pgfqpoint{1.849659in}{2.676571in}}%
\pgfpathlineto{\pgfqpoint{1.850306in}{2.675573in}}%
\pgfpathlineto{\pgfqpoint{1.851169in}{2.672265in}}%
\pgfpathlineto{\pgfqpoint{1.850738in}{2.676568in}}%
\pgfpathlineto{\pgfqpoint{1.851601in}{2.673125in}}%
\pgfpathlineto{\pgfqpoint{1.851817in}{2.676136in}}%
\pgfpathlineto{\pgfqpoint{1.852248in}{2.671676in}}%
\pgfpathlineto{\pgfqpoint{1.852464in}{2.674632in}}%
\pgfpathlineto{\pgfqpoint{1.852680in}{2.672363in}}%
\pgfpathlineto{\pgfqpoint{1.853327in}{2.675859in}}%
\pgfpathlineto{\pgfqpoint{1.853543in}{2.673528in}}%
\pgfpathlineto{\pgfqpoint{1.853759in}{2.676368in}}%
\pgfpathlineto{\pgfqpoint{1.854190in}{2.671630in}}%
\pgfpathlineto{\pgfqpoint{1.854406in}{2.674416in}}%
\pgfpathlineto{\pgfqpoint{1.854622in}{2.672010in}}%
\pgfpathlineto{\pgfqpoint{1.855270in}{2.675032in}}%
\pgfpathlineto{\pgfqpoint{1.855485in}{2.672565in}}%
\pgfpathlineto{\pgfqpoint{1.856564in}{2.675452in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{2.672783in}}%
\pgfpathlineto{\pgfqpoint{1.857859in}{2.675275in}}%
\pgfpathlineto{\pgfqpoint{1.858507in}{2.672411in}}%
\pgfpathlineto{\pgfqpoint{1.858722in}{2.674831in}}%
\pgfpathlineto{\pgfqpoint{1.859801in}{2.671371in}}%
\pgfpathlineto{\pgfqpoint{1.860233in}{2.675981in}}%
\pgfpathlineto{\pgfqpoint{1.861096in}{2.674831in}}%
\pgfpathlineto{\pgfqpoint{1.861744in}{2.671276in}}%
\pgfpathlineto{\pgfqpoint{1.861960in}{2.673434in}}%
\pgfpathlineto{\pgfqpoint{1.862175in}{2.675573in}}%
\pgfpathlineto{\pgfqpoint{1.862823in}{2.671790in}}%
\pgfpathlineto{\pgfqpoint{1.863039in}{2.673862in}}%
\pgfpathlineto{\pgfqpoint{1.863686in}{2.674935in}}%
\pgfpathlineto{\pgfqpoint{1.864333in}{2.670843in}}%
\pgfpathlineto{\pgfqpoint{1.865412in}{2.675425in}}%
\pgfpathlineto{\pgfqpoint{1.866060in}{2.670983in}}%
\pgfpathlineto{\pgfqpoint{1.866707in}{2.671405in}}%
\pgfpathlineto{\pgfqpoint{1.867786in}{2.675111in}}%
\pgfpathlineto{\pgfqpoint{1.868649in}{2.671841in}}%
\pgfpathlineto{\pgfqpoint{1.868434in}{2.675158in}}%
\pgfpathlineto{\pgfqpoint{1.868865in}{2.673464in}}%
\pgfpathlineto{\pgfqpoint{1.869081in}{2.675070in}}%
\pgfpathlineto{\pgfqpoint{1.869297in}{2.671714in}}%
\pgfpathlineto{\pgfqpoint{1.869729in}{2.674847in}}%
\pgfpathlineto{\pgfqpoint{1.870592in}{2.671060in}}%
\pgfpathlineto{\pgfqpoint{1.870808in}{2.672541in}}%
\pgfpathlineto{\pgfqpoint{1.871455in}{2.676682in}}%
\pgfpathlineto{\pgfqpoint{1.871239in}{2.670536in}}%
\pgfpathlineto{\pgfqpoint{1.871887in}{2.674587in}}%
\pgfpathlineto{\pgfqpoint{1.872750in}{2.670239in}}%
\pgfpathlineto{\pgfqpoint{1.873829in}{2.676303in}}%
\pgfpathlineto{\pgfqpoint{1.874476in}{2.670253in}}%
\pgfpathlineto{\pgfqpoint{1.874908in}{2.672444in}}%
\pgfpathlineto{\pgfqpoint{1.875339in}{2.674769in}}%
\pgfpathlineto{\pgfqpoint{1.875555in}{2.671058in}}%
\pgfpathlineto{\pgfqpoint{1.876203in}{2.674391in}}%
\pgfpathlineto{\pgfqpoint{1.877282in}{2.669985in}}%
\pgfpathlineto{\pgfqpoint{1.877498in}{2.675619in}}%
\pgfpathlineto{\pgfqpoint{1.878361in}{2.674679in}}%
\pgfpathlineto{\pgfqpoint{1.879656in}{2.670469in}}%
\pgfpathlineto{\pgfqpoint{1.879871in}{2.675908in}}%
\pgfpathlineto{\pgfqpoint{1.880735in}{2.674369in}}%
\pgfpathlineto{\pgfqpoint{1.880950in}{2.670373in}}%
\pgfpathlineto{\pgfqpoint{1.881166in}{2.675708in}}%
\pgfpathlineto{\pgfqpoint{1.881814in}{2.673144in}}%
\pgfpathlineto{\pgfqpoint{1.882029in}{2.673849in}}%
\pgfpathlineto{\pgfqpoint{1.882245in}{2.669788in}}%
\pgfpathlineto{\pgfqpoint{1.882461in}{2.675020in}}%
\pgfpathlineto{\pgfqpoint{1.883109in}{2.672225in}}%
\pgfpathlineto{\pgfqpoint{1.883756in}{2.674051in}}%
\pgfpathlineto{\pgfqpoint{1.883972in}{2.669904in}}%
\pgfpathlineto{\pgfqpoint{1.884188in}{2.675002in}}%
\pgfpathlineto{\pgfqpoint{1.884835in}{2.671901in}}%
\pgfpathlineto{\pgfqpoint{1.885698in}{2.673873in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{2.669632in}}%
\pgfpathlineto{\pgfqpoint{1.886561in}{2.675233in}}%
\pgfpathlineto{\pgfqpoint{1.886777in}{2.670949in}}%
\pgfpathlineto{\pgfqpoint{1.888719in}{2.674009in}}%
\pgfpathlineto{\pgfqpoint{1.888935in}{2.669625in}}%
\pgfpathlineto{\pgfqpoint{1.889583in}{2.674633in}}%
\pgfpathlineto{\pgfqpoint{1.889799in}{2.670209in}}%
\pgfpathlineto{\pgfqpoint{1.890446in}{2.675050in}}%
\pgfpathlineto{\pgfqpoint{1.890878in}{2.670747in}}%
\pgfpathlineto{\pgfqpoint{1.894115in}{2.671634in}}%
\pgfpathlineto{\pgfqpoint{1.896489in}{2.670527in}}%
\pgfpathlineto{\pgfqpoint{1.896704in}{2.674710in}}%
\pgfpathlineto{\pgfqpoint{1.897352in}{2.669380in}}%
\pgfpathlineto{\pgfqpoint{1.897568in}{2.673504in}}%
\pgfpathlineto{\pgfqpoint{1.899941in}{2.670301in}}%
\pgfpathlineto{\pgfqpoint{1.900157in}{2.674251in}}%
\pgfpathlineto{\pgfqpoint{1.900373in}{2.669378in}}%
\pgfpathlineto{\pgfqpoint{1.901020in}{2.672497in}}%
\pgfpathlineto{\pgfqpoint{1.902099in}{2.670298in}}%
\pgfpathlineto{\pgfqpoint{1.902315in}{2.674106in}}%
\pgfpathlineto{\pgfqpoint{1.902531in}{2.669149in}}%
\pgfpathlineto{\pgfqpoint{1.903179in}{2.671903in}}%
\pgfpathlineto{\pgfqpoint{1.903826in}{2.670283in}}%
\pgfpathlineto{\pgfqpoint{1.904042in}{2.673979in}}%
\pgfpathlineto{\pgfqpoint{1.904258in}{2.668958in}}%
\pgfpathlineto{\pgfqpoint{1.904905in}{2.671425in}}%
\pgfpathlineto{\pgfqpoint{1.905337in}{2.670182in}}%
\pgfpathlineto{\pgfqpoint{1.905552in}{2.673782in}}%
\pgfpathlineto{\pgfqpoint{1.905768in}{2.668705in}}%
\pgfpathlineto{\pgfqpoint{1.906416in}{2.670927in}}%
\pgfpathlineto{\pgfqpoint{1.906631in}{2.670236in}}%
\pgfpathlineto{\pgfqpoint{1.906847in}{2.673755in}}%
\pgfpathlineto{\pgfqpoint{1.907063in}{2.668631in}}%
\pgfpathlineto{\pgfqpoint{1.907710in}{2.670644in}}%
\pgfpathlineto{\pgfqpoint{1.907926in}{2.669890in}}%
\pgfpathlineto{\pgfqpoint{1.909221in}{2.673533in}}%
\pgfpathlineto{\pgfqpoint{1.911163in}{2.669883in}}%
\pgfpathlineto{\pgfqpoint{1.912242in}{2.673497in}}%
\pgfpathlineto{\pgfqpoint{1.913106in}{2.673695in}}%
\pgfpathlineto{\pgfqpoint{1.913969in}{2.669596in}}%
\pgfpathlineto{\pgfqpoint{1.914832in}{2.673587in}}%
\pgfpathlineto{\pgfqpoint{1.915048in}{2.672498in}}%
\pgfpathlineto{\pgfqpoint{1.915695in}{2.673284in}}%
\pgfpathlineto{\pgfqpoint{1.916343in}{2.669875in}}%
\pgfpathlineto{\pgfqpoint{1.917206in}{2.673385in}}%
\pgfpathlineto{\pgfqpoint{1.917422in}{2.672191in}}%
\pgfpathlineto{\pgfqpoint{1.917853in}{2.669778in}}%
\pgfpathlineto{\pgfqpoint{1.918069in}{2.672636in}}%
\pgfpathlineto{\pgfqpoint{1.918501in}{2.670166in}}%
\pgfpathlineto{\pgfqpoint{1.919364in}{2.673248in}}%
\pgfpathlineto{\pgfqpoint{1.919580in}{2.671961in}}%
\pgfpathlineto{\pgfqpoint{1.920227in}{2.672103in}}%
\pgfpathlineto{\pgfqpoint{1.920659in}{2.669450in}}%
\pgfpathlineto{\pgfqpoint{1.921522in}{2.672117in}}%
\pgfpathlineto{\pgfqpoint{1.921738in}{2.670741in}}%
\pgfpathlineto{\pgfqpoint{1.922169in}{2.671991in}}%
\pgfpathlineto{\pgfqpoint{1.922601in}{2.669177in}}%
\pgfpathlineto{\pgfqpoint{1.923248in}{2.672926in}}%
\pgfpathlineto{\pgfqpoint{1.923896in}{2.672565in}}%
\pgfpathlineto{\pgfqpoint{1.924975in}{2.669113in}}%
\pgfpathlineto{\pgfqpoint{1.925622in}{2.672518in}}%
\pgfpathlineto{\pgfqpoint{1.926270in}{2.671846in}}%
\pgfpathlineto{\pgfqpoint{1.927133in}{2.669498in}}%
\pgfpathlineto{\pgfqpoint{1.926701in}{2.672676in}}%
\pgfpathlineto{\pgfqpoint{1.927565in}{2.670254in}}%
\pgfpathlineto{\pgfqpoint{1.927780in}{2.672597in}}%
\pgfpathlineto{\pgfqpoint{1.928212in}{2.669336in}}%
\pgfpathlineto{\pgfqpoint{1.928859in}{2.672285in}}%
\pgfpathlineto{\pgfqpoint{1.929291in}{2.668943in}}%
\pgfpathlineto{\pgfqpoint{1.930154in}{2.670036in}}%
\pgfpathlineto{\pgfqpoint{1.930802in}{2.672718in}}%
\pgfpathlineto{\pgfqpoint{1.931018in}{2.670977in}}%
\pgfpathlineto{\pgfqpoint{1.931233in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{1.931881in}{2.671768in}}%
\pgfpathlineto{\pgfqpoint{1.932097in}{2.669988in}}%
\pgfpathlineto{\pgfqpoint{1.932744in}{2.672409in}}%
\pgfpathlineto{\pgfqpoint{1.932960in}{2.670597in}}%
\pgfpathlineto{\pgfqpoint{1.933176in}{2.668779in}}%
\pgfpathlineto{\pgfqpoint{1.933823in}{2.671061in}}%
\pgfpathlineto{\pgfqpoint{1.934039in}{2.669211in}}%
\pgfpathlineto{\pgfqpoint{1.935118in}{2.671486in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{2.671556in}}%
\pgfpathlineto{\pgfqpoint{1.936197in}{2.669664in}}%
\pgfpathlineto{\pgfqpoint{1.936844in}{2.671554in}}%
\pgfpathlineto{\pgfqpoint{1.937276in}{2.671484in}}%
\pgfpathlineto{\pgfqpoint{1.938355in}{2.669240in}}%
\pgfpathlineto{\pgfqpoint{1.938571in}{2.671067in}}%
\pgfpathlineto{\pgfqpoint{1.939218in}{2.668831in}}%
\pgfpathlineto{\pgfqpoint{1.939434in}{2.670620in}}%
\pgfpathlineto{\pgfqpoint{1.939650in}{2.668577in}}%
\pgfpathlineto{\pgfqpoint{1.940081in}{2.672105in}}%
\pgfpathlineto{\pgfqpoint{1.940297in}{2.670039in}}%
\pgfpathlineto{\pgfqpoint{1.940513in}{2.671779in}}%
\pgfpathlineto{\pgfqpoint{1.941160in}{2.669325in}}%
\pgfpathlineto{\pgfqpoint{1.941376in}{2.671027in}}%
\pgfpathlineto{\pgfqpoint{1.942024in}{2.668481in}}%
\pgfpathlineto{\pgfqpoint{1.942239in}{2.670146in}}%
\pgfpathlineto{\pgfqpoint{1.942455in}{2.671800in}}%
\pgfpathlineto{\pgfqpoint{1.943103in}{2.669136in}}%
\pgfpathlineto{\pgfqpoint{1.943318in}{2.670754in}}%
\pgfpathlineto{\pgfqpoint{1.943534in}{2.668583in}}%
\pgfpathlineto{\pgfqpoint{1.943966in}{2.671772in}}%
\pgfpathlineto{\pgfqpoint{1.944182in}{2.669580in}}%
\pgfpathlineto{\pgfqpoint{1.945045in}{2.672042in}}%
\pgfpathlineto{\pgfqpoint{1.944613in}{2.668946in}}%
\pgfpathlineto{\pgfqpoint{1.945477in}{2.671342in}}%
\pgfpathlineto{\pgfqpoint{1.946124in}{2.668359in}}%
\pgfpathlineto{\pgfqpoint{1.946771in}{2.669057in}}%
\pgfpathlineto{\pgfqpoint{1.947203in}{2.671972in}}%
\pgfpathlineto{\pgfqpoint{1.947850in}{2.668811in}}%
\pgfpathlineto{\pgfqpoint{1.948066in}{2.670229in}}%
\pgfpathlineto{\pgfqpoint{1.948282in}{2.671637in}}%
\pgfpathlineto{\pgfqpoint{1.948498in}{2.669313in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{2.670704in}}%
\pgfpathlineto{\pgfqpoint{1.948929in}{2.668367in}}%
\pgfpathlineto{\pgfqpoint{1.949361in}{2.671106in}}%
\pgfpathlineto{\pgfqpoint{1.949793in}{2.670098in}}%
\pgfpathlineto{\pgfqpoint{1.950224in}{2.669060in}}%
\pgfpathlineto{\pgfqpoint{1.950656in}{2.671694in}}%
\pgfpathlineto{\pgfqpoint{1.951303in}{2.668189in}}%
\pgfpathlineto{\pgfqpoint{1.951951in}{2.668313in}}%
\pgfpathlineto{\pgfqpoint{1.953030in}{2.670813in}}%
\pgfpathlineto{\pgfqpoint{1.953893in}{2.668268in}}%
\pgfpathlineto{\pgfqpoint{1.954109in}{2.669446in}}%
\pgfpathlineto{\pgfqpoint{1.954540in}{2.668116in}}%
\pgfpathlineto{\pgfqpoint{1.955188in}{2.671548in}}%
\pgfpathlineto{\pgfqpoint{1.956051in}{2.668715in}}%
\pgfpathlineto{\pgfqpoint{1.956267in}{2.669810in}}%
\pgfpathlineto{\pgfqpoint{1.956698in}{2.668339in}}%
\pgfpathlineto{\pgfqpoint{1.957346in}{2.671525in}}%
\pgfpathlineto{\pgfqpoint{1.958209in}{2.668414in}}%
\pgfpathlineto{\pgfqpoint{1.958425in}{2.669429in}}%
\pgfpathlineto{\pgfqpoint{1.958857in}{2.671432in}}%
\pgfpathlineto{\pgfqpoint{1.959072in}{2.668811in}}%
\pgfpathlineto{\pgfqpoint{1.959504in}{2.670768in}}%
\pgfpathlineto{\pgfqpoint{1.959720in}{2.668131in}}%
\pgfpathlineto{\pgfqpoint{1.960367in}{2.670984in}}%
\pgfpathlineto{\pgfqpoint{1.960583in}{2.668324in}}%
\pgfpathlineto{\pgfqpoint{1.962094in}{2.671068in}}%
\pgfpathlineto{\pgfqpoint{1.963173in}{2.668214in}}%
\pgfpathlineto{\pgfqpoint{1.964036in}{2.667952in}}%
\pgfpathlineto{\pgfqpoint{1.964899in}{2.671128in}}%
\pgfpathlineto{\pgfqpoint{1.965978in}{2.667844in}}%
\pgfpathlineto{\pgfqpoint{1.966194in}{2.668583in}}%
\pgfpathlineto{\pgfqpoint{1.967057in}{2.667935in}}%
\pgfpathlineto{\pgfqpoint{1.967920in}{2.670700in}}%
\pgfpathlineto{\pgfqpoint{1.968136in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{1.968999in}{2.670477in}}%
\pgfpathlineto{\pgfqpoint{1.969215in}{2.671113in}}%
\pgfpathlineto{\pgfqpoint{1.970510in}{2.667790in}}%
\pgfpathlineto{\pgfqpoint{1.971589in}{2.670659in}}%
\pgfpathlineto{\pgfqpoint{1.971805in}{2.667732in}}%
\pgfpathlineto{\pgfqpoint{1.972668in}{2.669875in}}%
\pgfpathlineto{\pgfqpoint{1.973100in}{2.670904in}}%
\pgfpathlineto{\pgfqpoint{1.973316in}{2.667943in}}%
\pgfpathlineto{\pgfqpoint{1.974179in}{2.669895in}}%
\pgfpathlineto{\pgfqpoint{1.974610in}{2.670829in}}%
\pgfpathlineto{\pgfqpoint{1.974826in}{2.667836in}}%
\pgfpathlineto{\pgfqpoint{1.975689in}{2.669600in}}%
\pgfpathlineto{\pgfqpoint{1.976337in}{2.670850in}}%
\pgfpathlineto{\pgfqpoint{1.976553in}{2.667820in}}%
\pgfpathlineto{\pgfqpoint{1.977416in}{2.669373in}}%
\pgfpathlineto{\pgfqpoint{1.978279in}{2.670817in}}%
\pgfpathlineto{\pgfqpoint{1.978495in}{2.667747in}}%
\pgfpathlineto{\pgfqpoint{1.979358in}{2.669067in}}%
\pgfpathlineto{\pgfqpoint{1.980437in}{2.670567in}}%
\pgfpathlineto{\pgfqpoint{1.980653in}{2.667455in}}%
\pgfpathlineto{\pgfqpoint{1.981516in}{2.668521in}}%
\pgfpathlineto{\pgfqpoint{1.983674in}{2.670739in}}%
\pgfpathlineto{\pgfqpoint{1.983890in}{2.667565in}}%
\pgfpathlineto{\pgfqpoint{1.984753in}{2.668260in}}%
\pgfpathlineto{\pgfqpoint{1.989285in}{2.670325in}}%
\pgfpathlineto{\pgfqpoint{1.993601in}{2.669913in}}%
\pgfpathlineto{\pgfqpoint{1.998133in}{2.667134in}}%
\pgfpathlineto{\pgfqpoint{2.003313in}{2.661199in}}%
\pgfpathlineto{\pgfqpoint{2.009571in}{2.650381in}}%
\pgfpathlineto{\pgfqpoint{2.009787in}{2.649940in}}%
\pgfpathlineto{\pgfqpoint{2.010003in}{2.652685in}}%
\pgfpathlineto{\pgfqpoint{2.010866in}{2.650853in}}%
\pgfpathlineto{\pgfqpoint{2.011297in}{2.649912in}}%
\pgfpathlineto{\pgfqpoint{2.011513in}{2.652611in}}%
\pgfpathlineto{\pgfqpoint{2.012376in}{2.650652in}}%
\pgfpathlineto{\pgfqpoint{2.012808in}{2.649647in}}%
\pgfpathlineto{\pgfqpoint{2.013024in}{2.652303in}}%
\pgfpathlineto{\pgfqpoint{2.013887in}{2.650218in}}%
\pgfpathlineto{\pgfqpoint{2.014103in}{2.649687in}}%
\pgfpathlineto{\pgfqpoint{2.014319in}{2.652304in}}%
\pgfpathlineto{\pgfqpoint{2.015182in}{2.650113in}}%
\pgfpathlineto{\pgfqpoint{2.015398in}{2.649555in}}%
\pgfpathlineto{\pgfqpoint{2.016693in}{2.652390in}}%
\pgfpathlineto{\pgfqpoint{2.018851in}{2.649431in}}%
\pgfpathlineto{\pgfqpoint{2.019930in}{2.652453in}}%
\pgfpathlineto{\pgfqpoint{2.020146in}{2.651800in}}%
\pgfpathlineto{\pgfqpoint{2.021009in}{2.652247in}}%
\pgfpathlineto{\pgfqpoint{2.021872in}{2.649529in}}%
\pgfpathlineto{\pgfqpoint{2.022951in}{2.652213in}}%
\pgfpathlineto{\pgfqpoint{2.024677in}{2.649497in}}%
\pgfpathlineto{\pgfqpoint{2.025756in}{2.651875in}}%
\pgfpathlineto{\pgfqpoint{2.027267in}{2.649517in}}%
\pgfpathlineto{\pgfqpoint{2.027483in}{2.651775in}}%
\pgfpathlineto{\pgfqpoint{2.028130in}{2.649387in}}%
\pgfpathlineto{\pgfqpoint{2.028346in}{2.651622in}}%
\pgfpathlineto{\pgfqpoint{2.028994in}{2.652221in}}%
\pgfpathlineto{\pgfqpoint{2.029641in}{2.649753in}}%
\pgfpathlineto{\pgfqpoint{2.029857in}{2.651950in}}%
\pgfpathlineto{\pgfqpoint{2.030504in}{2.649437in}}%
\pgfpathlineto{\pgfqpoint{2.030720in}{2.651612in}}%
\pgfpathlineto{\pgfqpoint{2.031367in}{2.652069in}}%
\pgfpathlineto{\pgfqpoint{2.032015in}{2.649478in}}%
\pgfpathlineto{\pgfqpoint{2.032878in}{2.651985in}}%
\pgfpathlineto{\pgfqpoint{2.033094in}{2.651099in}}%
\pgfpathlineto{\pgfqpoint{2.033525in}{2.649318in}}%
\pgfpathlineto{\pgfqpoint{2.033741in}{2.651418in}}%
\pgfpathlineto{\pgfqpoint{2.034173in}{2.649615in}}%
\pgfpathlineto{\pgfqpoint{2.035036in}{2.651944in}}%
\pgfpathlineto{\pgfqpoint{2.035252in}{2.651022in}}%
\pgfpathlineto{\pgfqpoint{2.035684in}{2.649170in}}%
\pgfpathlineto{\pgfqpoint{2.035899in}{2.651219in}}%
\pgfpathlineto{\pgfqpoint{2.036331in}{2.649345in}}%
\pgfpathlineto{\pgfqpoint{2.037194in}{2.651501in}}%
\pgfpathlineto{\pgfqpoint{2.037410in}{2.650545in}}%
\pgfpathlineto{\pgfqpoint{2.037842in}{2.651587in}}%
\pgfpathlineto{\pgfqpoint{2.038273in}{2.649651in}}%
\pgfpathlineto{\pgfqpoint{2.039136in}{2.651653in}}%
\pgfpathlineto{\pgfqpoint{2.039352in}{2.650666in}}%
\pgfpathlineto{\pgfqpoint{2.039784in}{2.651633in}}%
\pgfpathlineto{\pgfqpoint{2.040215in}{2.649636in}}%
\pgfpathlineto{\pgfqpoint{2.040431in}{2.651577in}}%
\pgfpathlineto{\pgfqpoint{2.040863in}{2.649560in}}%
\pgfpathlineto{\pgfqpoint{2.041295in}{2.650470in}}%
\pgfpathlineto{\pgfqpoint{2.041726in}{2.651363in}}%
\pgfpathlineto{\pgfqpoint{2.042158in}{2.649307in}}%
\pgfpathlineto{\pgfqpoint{2.042805in}{2.649128in}}%
\pgfpathlineto{\pgfqpoint{2.043453in}{2.651838in}}%
\pgfpathlineto{\pgfqpoint{2.044532in}{2.649460in}}%
\pgfpathlineto{\pgfqpoint{2.045179in}{2.649158in}}%
\pgfpathlineto{\pgfqpoint{2.045826in}{2.651727in}}%
\pgfpathlineto{\pgfqpoint{2.046905in}{2.649158in}}%
\pgfpathlineto{\pgfqpoint{2.047553in}{2.651627in}}%
\pgfpathlineto{\pgfqpoint{2.048200in}{2.651168in}}%
\pgfpathlineto{\pgfqpoint{2.049711in}{2.649016in}}%
\pgfpathlineto{\pgfqpoint{2.050358in}{2.651326in}}%
\pgfpathlineto{\pgfqpoint{2.051006in}{2.650729in}}%
\pgfpathlineto{\pgfqpoint{2.051869in}{2.648933in}}%
\pgfpathlineto{\pgfqpoint{2.051437in}{2.651268in}}%
\pgfpathlineto{\pgfqpoint{2.052301in}{2.649445in}}%
\pgfpathlineto{\pgfqpoint{2.052948in}{2.651609in}}%
\pgfpathlineto{\pgfqpoint{2.053380in}{2.649233in}}%
\pgfpathlineto{\pgfqpoint{2.053595in}{2.650888in}}%
\pgfpathlineto{\pgfqpoint{2.054459in}{2.648934in}}%
\pgfpathlineto{\pgfqpoint{2.054027in}{2.651339in}}%
\pgfpathlineto{\pgfqpoint{2.054890in}{2.649358in}}%
\pgfpathlineto{\pgfqpoint{2.055538in}{2.651382in}}%
\pgfpathlineto{\pgfqpoint{2.055754in}{2.650161in}}%
\pgfpathlineto{\pgfqpoint{2.055969in}{2.648937in}}%
\pgfpathlineto{\pgfqpoint{2.056617in}{2.650905in}}%
\pgfpathlineto{\pgfqpoint{2.056833in}{2.649670in}}%
\pgfpathlineto{\pgfqpoint{2.057048in}{2.651255in}}%
\pgfpathlineto{\pgfqpoint{2.057480in}{2.648772in}}%
\pgfpathlineto{\pgfqpoint{2.057696in}{2.650345in}}%
\pgfpathlineto{\pgfqpoint{2.057912in}{2.649096in}}%
\pgfpathlineto{\pgfqpoint{2.058559in}{2.650961in}}%
\pgfpathlineto{\pgfqpoint{2.058775in}{2.649702in}}%
\pgfpathlineto{\pgfqpoint{2.059422in}{2.651521in}}%
\pgfpathlineto{\pgfqpoint{2.059638in}{2.650250in}}%
\pgfpathlineto{\pgfqpoint{2.059854in}{2.648978in}}%
\pgfpathlineto{\pgfqpoint{2.060501in}{2.650743in}}%
\pgfpathlineto{\pgfqpoint{2.060717in}{2.649459in}}%
\pgfpathlineto{\pgfqpoint{2.061796in}{2.651378in}}%
\pgfpathlineto{\pgfqpoint{2.062228in}{2.648776in}}%
\pgfpathlineto{\pgfqpoint{2.063091in}{2.649109in}}%
\pgfpathlineto{\pgfqpoint{2.064170in}{2.650836in}}%
\pgfpathlineto{\pgfqpoint{2.064386in}{2.649508in}}%
\pgfpathlineto{\pgfqpoint{2.065033in}{2.651046in}}%
\pgfpathlineto{\pgfqpoint{2.065249in}{2.649707in}}%
\pgfpathlineto{\pgfqpoint{2.066328in}{2.651262in}}%
\pgfpathlineto{\pgfqpoint{2.067407in}{2.649977in}}%
\pgfpathlineto{\pgfqpoint{2.068486in}{2.651363in}}%
\pgfpathlineto{\pgfqpoint{2.069565in}{2.649926in}}%
\pgfpathlineto{\pgfqpoint{2.070644in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{2.071723in}{2.649564in}}%
\pgfpathlineto{\pgfqpoint{2.071939in}{2.650871in}}%
\pgfpathlineto{\pgfqpoint{2.072586in}{2.649333in}}%
\pgfpathlineto{\pgfqpoint{2.072802in}{2.650625in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{2.648898in}}%
\pgfpathlineto{\pgfqpoint{2.074744in}{2.651249in}}%
\pgfpathlineto{\pgfqpoint{2.074313in}{2.648729in}}%
\pgfpathlineto{\pgfqpoint{2.075176in}{2.651054in}}%
\pgfpathlineto{\pgfqpoint{2.076255in}{2.649169in}}%
\pgfpathlineto{\pgfqpoint{2.077118in}{2.648689in}}%
\pgfpathlineto{\pgfqpoint{2.077550in}{2.651115in}}%
\pgfpathlineto{\pgfqpoint{2.078629in}{2.649078in}}%
\pgfpathlineto{\pgfqpoint{2.079492in}{2.651141in}}%
\pgfpathlineto{\pgfqpoint{2.079061in}{2.648780in}}%
\pgfpathlineto{\pgfqpoint{2.079924in}{2.650818in}}%
\pgfpathlineto{\pgfqpoint{2.081003in}{2.648633in}}%
\pgfpathlineto{\pgfqpoint{2.081434in}{2.650931in}}%
\pgfpathlineto{\pgfqpoint{2.082298in}{2.650174in}}%
\pgfpathlineto{\pgfqpoint{2.082514in}{2.648653in}}%
\pgfpathlineto{\pgfqpoint{2.082945in}{2.650903in}}%
\pgfpathlineto{\pgfqpoint{2.083161in}{2.649375in}}%
\pgfpathlineto{\pgfqpoint{2.084024in}{2.648533in}}%
\pgfpathlineto{\pgfqpoint{2.084456in}{2.650735in}}%
\pgfpathlineto{\pgfqpoint{2.085103in}{2.648740in}}%
\pgfpathlineto{\pgfqpoint{2.085535in}{2.650907in}}%
\pgfpathlineto{\pgfqpoint{2.085751in}{2.649355in}}%
\pgfpathlineto{\pgfqpoint{2.086614in}{2.651009in}}%
\pgfpathlineto{\pgfqpoint{2.086182in}{2.648875in}}%
\pgfpathlineto{\pgfqpoint{2.087045in}{2.650506in}}%
\pgfpathlineto{\pgfqpoint{2.087693in}{2.651041in}}%
\pgfpathlineto{\pgfqpoint{2.088340in}{2.648936in}}%
\pgfpathlineto{\pgfqpoint{2.089851in}{2.650898in}}%
\pgfpathlineto{\pgfqpoint{2.090498in}{2.648723in}}%
\pgfpathlineto{\pgfqpoint{2.091146in}{2.649126in}}%
\pgfpathlineto{\pgfqpoint{2.092009in}{2.650487in}}%
\pgfpathlineto{\pgfqpoint{2.091577in}{2.648516in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{2.649856in}}%
\pgfpathlineto{\pgfqpoint{2.092656in}{2.650830in}}%
\pgfpathlineto{\pgfqpoint{2.092872in}{2.649215in}}%
\pgfpathlineto{\pgfqpoint{2.093088in}{2.650183in}}%
\pgfpathlineto{\pgfqpoint{2.093304in}{2.648565in}}%
\pgfpathlineto{\pgfqpoint{2.093735in}{2.650485in}}%
\pgfpathlineto{\pgfqpoint{2.094167in}{2.649814in}}%
\pgfpathlineto{\pgfqpoint{2.094383in}{2.650763in}}%
\pgfpathlineto{\pgfqpoint{2.094599in}{2.649134in}}%
\pgfpathlineto{\pgfqpoint{2.094814in}{2.650077in}}%
\pgfpathlineto{\pgfqpoint{2.095030in}{2.648444in}}%
\pgfpathlineto{\pgfqpoint{2.095462in}{2.650315in}}%
\pgfpathlineto{\pgfqpoint{2.095894in}{2.649605in}}%
\pgfpathlineto{\pgfqpoint{2.096325in}{2.648886in}}%
\pgfpathlineto{\pgfqpoint{2.096757in}{2.650719in}}%
\pgfpathlineto{\pgfqpoint{2.097404in}{2.650885in}}%
\pgfpathlineto{\pgfqpoint{2.098052in}{2.648475in}}%
\pgfpathlineto{\pgfqpoint{2.099131in}{2.650365in}}%
\pgfpathlineto{\pgfqpoint{2.099994in}{2.648774in}}%
\pgfpathlineto{\pgfqpoint{2.100210in}{2.649641in}}%
\pgfpathlineto{\pgfqpoint{2.100641in}{2.648828in}}%
\pgfpathlineto{\pgfqpoint{2.101073in}{2.650541in}}%
\pgfpathlineto{\pgfqpoint{2.101936in}{2.648867in}}%
\pgfpathlineto{\pgfqpoint{2.102152in}{2.649707in}}%
\pgfpathlineto{\pgfqpoint{2.102584in}{2.648852in}}%
\pgfpathlineto{\pgfqpoint{2.103015in}{2.650513in}}%
\pgfpathlineto{\pgfqpoint{2.103878in}{2.648757in}}%
\pgfpathlineto{\pgfqpoint{2.104094in}{2.649572in}}%
\pgfpathlineto{\pgfqpoint{2.104526in}{2.648677in}}%
\pgfpathlineto{\pgfqpoint{2.104957in}{2.650286in}}%
\pgfpathlineto{\pgfqpoint{2.105821in}{2.648450in}}%
\pgfpathlineto{\pgfqpoint{2.106036in}{2.649240in}}%
\pgfpathlineto{\pgfqpoint{2.106468in}{2.648305in}}%
\pgfpathlineto{\pgfqpoint{2.107115in}{2.650638in}}%
\pgfpathlineto{\pgfqpoint{2.107979in}{2.648715in}}%
\pgfpathlineto{\pgfqpoint{2.108194in}{2.649476in}}%
\pgfpathlineto{\pgfqpoint{2.108626in}{2.648498in}}%
\pgfpathlineto{\pgfqpoint{2.109273in}{2.650747in}}%
\pgfpathlineto{\pgfqpoint{2.110137in}{2.648738in}}%
\pgfpathlineto{\pgfqpoint{2.110353in}{2.649472in}}%
\pgfpathlineto{\pgfqpoint{2.110784in}{2.648452in}}%
\pgfpathlineto{\pgfqpoint{2.111432in}{2.650619in}}%
\pgfpathlineto{\pgfqpoint{2.112295in}{2.648527in}}%
\pgfpathlineto{\pgfqpoint{2.112511in}{2.649234in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{2.650638in}}%
\pgfpathlineto{\pgfqpoint{2.113158in}{2.648871in}}%
\pgfpathlineto{\pgfqpoint{2.113590in}{2.650260in}}%
\pgfpathlineto{\pgfqpoint{2.113805in}{2.648489in}}%
\pgfpathlineto{\pgfqpoint{2.114453in}{2.650544in}}%
\pgfpathlineto{\pgfqpoint{2.114669in}{2.648768in}}%
\pgfpathlineto{\pgfqpoint{2.115316in}{2.648339in}}%
\pgfpathlineto{\pgfqpoint{2.115963in}{2.650340in}}%
\pgfpathlineto{\pgfqpoint{2.116179in}{2.648553in}}%
\pgfpathlineto{\pgfqpoint{2.116827in}{2.650522in}}%
\pgfpathlineto{\pgfqpoint{2.117043in}{2.648731in}}%
\pgfpathlineto{\pgfqpoint{2.117690in}{2.648230in}}%
\pgfpathlineto{\pgfqpoint{2.118337in}{2.650146in}}%
\pgfpathlineto{\pgfqpoint{2.119416in}{2.648424in}}%
\pgfpathlineto{\pgfqpoint{2.120927in}{2.650291in}}%
\pgfpathlineto{\pgfqpoint{2.122006in}{2.648448in}}%
\pgfpathlineto{\pgfqpoint{2.123517in}{2.650122in}}%
\pgfpathlineto{\pgfqpoint{2.123733in}{2.648290in}}%
\pgfpathlineto{\pgfqpoint{2.124380in}{2.649997in}}%
\pgfpathlineto{\pgfqpoint{2.124812in}{2.648723in}}%
\pgfpathlineto{\pgfqpoint{2.125459in}{2.650393in}}%
\pgfpathlineto{\pgfqpoint{2.126538in}{2.648344in}}%
\pgfpathlineto{\pgfqpoint{2.126754in}{2.648884in}}%
\pgfpathlineto{\pgfqpoint{2.128264in}{2.650214in}}%
\pgfpathlineto{\pgfqpoint{2.128480in}{2.648356in}}%
\pgfpathlineto{\pgfqpoint{2.129343in}{2.650417in}}%
\pgfpathlineto{\pgfqpoint{2.129559in}{2.648553in}}%
\pgfpathlineto{\pgfqpoint{2.131286in}{2.650179in}}%
\pgfpathlineto{\pgfqpoint{2.132581in}{2.648358in}}%
\pgfpathlineto{\pgfqpoint{2.134523in}{2.650204in}}%
\pgfpathlineto{\pgfqpoint{2.135818in}{2.648217in}}%
\pgfpathlineto{\pgfqpoint{2.137976in}{2.650206in}}%
\pgfpathlineto{\pgfqpoint{2.138192in}{2.648298in}}%
\pgfpathlineto{\pgfqpoint{2.139055in}{2.649959in}}%
\pgfpathlineto{\pgfqpoint{2.139486in}{2.648454in}}%
\pgfpathlineto{\pgfqpoint{2.140350in}{2.650063in}}%
\pgfpathlineto{\pgfqpoint{2.140565in}{2.648145in}}%
\pgfpathlineto{\pgfqpoint{2.141429in}{2.649712in}}%
\pgfpathlineto{\pgfqpoint{2.141644in}{2.650098in}}%
\pgfpathlineto{\pgfqpoint{2.141860in}{2.648174in}}%
\pgfpathlineto{\pgfqpoint{2.142723in}{2.649691in}}%
\pgfpathlineto{\pgfqpoint{2.142939in}{2.650065in}}%
\pgfpathlineto{\pgfqpoint{2.143155in}{2.648134in}}%
\pgfpathlineto{\pgfqpoint{2.144018in}{2.649602in}}%
\pgfpathlineto{\pgfqpoint{2.144450in}{2.650323in}}%
\pgfpathlineto{\pgfqpoint{2.144666in}{2.648386in}}%
\pgfpathlineto{\pgfqpoint{2.145529in}{2.649796in}}%
\pgfpathlineto{\pgfqpoint{2.145745in}{2.650143in}}%
\pgfpathlineto{\pgfqpoint{2.145961in}{2.648201in}}%
\pgfpathlineto{\pgfqpoint{2.146824in}{2.649563in}}%
\pgfpathlineto{\pgfqpoint{2.147255in}{2.650231in}}%
\pgfpathlineto{\pgfqpoint{2.147471in}{2.648282in}}%
\pgfpathlineto{\pgfqpoint{2.148334in}{2.649589in}}%
\pgfpathlineto{\pgfqpoint{2.148766in}{2.650229in}}%
\pgfpathlineto{\pgfqpoint{2.148982in}{2.648274in}}%
\pgfpathlineto{\pgfqpoint{2.149845in}{2.649525in}}%
\pgfpathlineto{\pgfqpoint{2.150277in}{2.650138in}}%
\pgfpathlineto{\pgfqpoint{2.150492in}{2.648177in}}%
\pgfpathlineto{\pgfqpoint{2.151356in}{2.649374in}}%
\pgfpathlineto{\pgfqpoint{2.152003in}{2.650250in}}%
\pgfpathlineto{\pgfqpoint{2.152219in}{2.648282in}}%
\pgfpathlineto{\pgfqpoint{2.153082in}{2.649417in}}%
\pgfpathlineto{\pgfqpoint{2.153730in}{2.650248in}}%
\pgfpathlineto{\pgfqpoint{2.153945in}{2.648273in}}%
\pgfpathlineto{\pgfqpoint{2.154809in}{2.649348in}}%
\pgfpathlineto{\pgfqpoint{2.155456in}{2.650134in}}%
\pgfpathlineto{\pgfqpoint{2.155672in}{2.648152in}}%
\pgfpathlineto{\pgfqpoint{2.156535in}{2.649168in}}%
\pgfpathlineto{\pgfqpoint{2.157398in}{2.650153in}}%
\pgfpathlineto{\pgfqpoint{2.157614in}{2.648164in}}%
\pgfpathlineto{\pgfqpoint{2.158477in}{2.649114in}}%
\pgfpathlineto{\pgfqpoint{2.159341in}{2.650034in}}%
\pgfpathlineto{\pgfqpoint{2.159556in}{2.648038in}}%
\pgfpathlineto{\pgfqpoint{2.160420in}{2.648923in}}%
\pgfpathlineto{\pgfqpoint{2.161714in}{2.650195in}}%
\pgfpathlineto{\pgfqpoint{2.161930in}{2.648191in}}%
\pgfpathlineto{\pgfqpoint{2.162793in}{2.648998in}}%
\pgfpathlineto{\pgfqpoint{2.164088in}{2.650154in}}%
\pgfpathlineto{\pgfqpoint{2.164304in}{2.648142in}}%
\pgfpathlineto{\pgfqpoint{2.165167in}{2.648873in}}%
\pgfpathlineto{\pgfqpoint{2.166678in}{2.650083in}}%
\pgfpathlineto{\pgfqpoint{2.166894in}{2.648063in}}%
\pgfpathlineto{\pgfqpoint{2.167757in}{2.648713in}}%
\pgfpathlineto{\pgfqpoint{2.169699in}{2.650072in}}%
\pgfpathlineto{\pgfqpoint{2.169915in}{2.648043in}}%
\pgfpathlineto{\pgfqpoint{2.170778in}{2.648600in}}%
\pgfpathlineto{\pgfqpoint{2.173368in}{2.650107in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{2.648067in}}%
\pgfpathlineto{\pgfqpoint{2.174447in}{2.648514in}}%
\pgfpathlineto{\pgfqpoint{2.177900in}{2.650041in}}%
\pgfpathlineto{\pgfqpoint{2.178116in}{2.647989in}}%
\pgfpathlineto{\pgfqpoint{2.178979in}{2.648305in}}%
\pgfpathlineto{\pgfqpoint{2.186532in}{2.650026in}}%
\pgfpathlineto{\pgfqpoint{2.187827in}{2.648049in}}%
\pgfpathlineto{\pgfqpoint{2.196459in}{2.647568in}}%
\pgfpathlineto{\pgfqpoint{2.205523in}{2.644825in}}%
\pgfpathlineto{\pgfqpoint{2.215450in}{2.639436in}}%
\pgfpathlineto{\pgfqpoint{2.226456in}{2.630843in}}%
\pgfpathlineto{\pgfqpoint{2.238973in}{2.618099in}}%
\pgfpathlineto{\pgfqpoint{2.253216in}{2.600243in}}%
\pgfpathlineto{\pgfqpoint{2.269402in}{2.576242in}}%
\pgfpathlineto{\pgfqpoint{2.288177in}{2.544282in}}%
\pgfpathlineto{\pgfqpoint{2.310405in}{2.501839in}}%
\pgfpathlineto{\pgfqpoint{2.336949in}{2.446137in}}%
\pgfpathlineto{\pgfqpoint{2.369320in}{2.377521in}}%
\pgfpathlineto{\pgfqpoint{2.370183in}{2.378550in}}%
\pgfpathlineto{\pgfqpoint{2.370399in}{2.378043in}}%
\pgfpathlineto{\pgfqpoint{2.370831in}{2.378553in}}%
\pgfpathlineto{\pgfqpoint{2.371262in}{2.377538in}}%
\pgfpathlineto{\pgfqpoint{2.372126in}{2.378545in}}%
\pgfpathlineto{\pgfqpoint{2.372341in}{2.378035in}}%
\pgfpathlineto{\pgfqpoint{2.372773in}{2.378534in}}%
\pgfpathlineto{\pgfqpoint{2.373205in}{2.377513in}}%
\pgfpathlineto{\pgfqpoint{2.374068in}{2.378497in}}%
\pgfpathlineto{\pgfqpoint{2.374284in}{2.377985in}}%
\pgfpathlineto{\pgfqpoint{2.374715in}{2.378472in}}%
\pgfpathlineto{\pgfqpoint{2.375147in}{2.377445in}}%
\pgfpathlineto{\pgfqpoint{2.376442in}{2.378886in}}%
\pgfpathlineto{\pgfqpoint{2.377521in}{2.377809in}}%
\pgfpathlineto{\pgfqpoint{2.378384in}{2.378745in}}%
\pgfpathlineto{\pgfqpoint{2.378600in}{2.378226in}}%
\pgfpathlineto{\pgfqpoint{2.379031in}{2.378689in}}%
\pgfpathlineto{\pgfqpoint{2.379463in}{2.377649in}}%
\pgfpathlineto{\pgfqpoint{2.380326in}{2.378564in}}%
\pgfpathlineto{\pgfqpoint{2.380542in}{2.378042in}}%
\pgfpathlineto{\pgfqpoint{2.380974in}{2.378495in}}%
\pgfpathlineto{\pgfqpoint{2.381405in}{2.377449in}}%
\pgfpathlineto{\pgfqpoint{2.382700in}{2.378787in}}%
\pgfpathlineto{\pgfqpoint{2.383779in}{2.377648in}}%
\pgfpathlineto{\pgfqpoint{2.384642in}{2.378517in}}%
\pgfpathlineto{\pgfqpoint{2.384858in}{2.377989in}}%
\pgfpathlineto{\pgfqpoint{2.385074in}{2.377460in}}%
\pgfpathlineto{\pgfqpoint{2.385290in}{2.378419in}}%
\pgfpathlineto{\pgfqpoint{2.385506in}{2.377890in}}%
\pgfpathlineto{\pgfqpoint{2.386369in}{2.378740in}}%
\pgfpathlineto{\pgfqpoint{2.386585in}{2.378209in}}%
\pgfpathlineto{\pgfqpoint{2.387016in}{2.378630in}}%
\pgfpathlineto{\pgfqpoint{2.387448in}{2.377567in}}%
\pgfpathlineto{\pgfqpoint{2.388743in}{2.378809in}}%
\pgfpathlineto{\pgfqpoint{2.390469in}{2.377482in}}%
\pgfpathlineto{\pgfqpoint{2.391764in}{2.378678in}}%
\pgfpathlineto{\pgfqpoint{2.392843in}{2.377455in}}%
\pgfpathlineto{\pgfqpoint{2.393275in}{2.377844in}}%
\pgfpathlineto{\pgfqpoint{2.393490in}{2.378772in}}%
\pgfpathlineto{\pgfqpoint{2.393922in}{2.377691in}}%
\pgfpathlineto{\pgfqpoint{2.394354in}{2.378074in}}%
\pgfpathlineto{\pgfqpoint{2.395217in}{2.378835in}}%
\pgfpathlineto{\pgfqpoint{2.395648in}{2.377749in}}%
\pgfpathlineto{\pgfqpoint{2.395864in}{2.378668in}}%
\pgfpathlineto{\pgfqpoint{2.396296in}{2.377580in}}%
\pgfpathlineto{\pgfqpoint{2.396727in}{2.377953in}}%
\pgfpathlineto{\pgfqpoint{2.397591in}{2.378690in}}%
\pgfpathlineto{\pgfqpoint{2.398022in}{2.377598in}}%
\pgfpathlineto{\pgfqpoint{2.398670in}{2.377415in}}%
\pgfpathlineto{\pgfqpoint{2.399317in}{2.378682in}}%
\pgfpathlineto{\pgfqpoint{2.400396in}{2.377393in}}%
\pgfpathlineto{\pgfqpoint{2.400828in}{2.377745in}}%
\pgfpathlineto{\pgfqpoint{2.401475in}{2.377545in}}%
\pgfpathlineto{\pgfqpoint{2.402123in}{2.378789in}}%
\pgfpathlineto{\pgfqpoint{2.403202in}{2.377475in}}%
\pgfpathlineto{\pgfqpoint{2.403633in}{2.377814in}}%
\pgfpathlineto{\pgfqpoint{2.404281in}{2.377597in}}%
\pgfpathlineto{\pgfqpoint{2.404928in}{2.378818in}}%
\pgfpathlineto{\pgfqpoint{2.406007in}{2.377481in}}%
\pgfpathlineto{\pgfqpoint{2.406439in}{2.377807in}}%
\pgfpathlineto{\pgfqpoint{2.407086in}{2.377574in}}%
\pgfpathlineto{\pgfqpoint{2.407734in}{2.378772in}}%
\pgfpathlineto{\pgfqpoint{2.408813in}{2.377413in}}%
\pgfpathlineto{\pgfqpoint{2.409244in}{2.377726in}}%
\pgfpathlineto{\pgfqpoint{2.409892in}{2.377477in}}%
\pgfpathlineto{\pgfqpoint{2.410539in}{2.378653in}}%
\pgfpathlineto{\pgfqpoint{2.412050in}{2.377572in}}%
\pgfpathlineto{\pgfqpoint{2.412697in}{2.378731in}}%
\pgfpathlineto{\pgfqpoint{2.413345in}{2.378462in}}%
\pgfpathlineto{\pgfqpoint{2.414208in}{2.377624in}}%
\pgfpathlineto{\pgfqpoint{2.413776in}{2.378754in}}%
\pgfpathlineto{\pgfqpoint{2.414639in}{2.377913in}}%
\pgfpathlineto{\pgfqpoint{2.415287in}{2.377634in}}%
\pgfpathlineto{\pgfqpoint{2.415934in}{2.378767in}}%
\pgfpathlineto{\pgfqpoint{2.417445in}{2.377621in}}%
\pgfpathlineto{\pgfqpoint{2.418092in}{2.378739in}}%
\pgfpathlineto{\pgfqpoint{2.418740in}{2.378440in}}%
\pgfpathlineto{\pgfqpoint{2.419603in}{2.377567in}}%
\pgfpathlineto{\pgfqpoint{2.419171in}{2.378709in}}%
\pgfpathlineto{\pgfqpoint{2.420035in}{2.377833in}}%
\pgfpathlineto{\pgfqpoint{2.420682in}{2.377525in}}%
\pgfpathlineto{\pgfqpoint{2.421329in}{2.378618in}}%
\pgfpathlineto{\pgfqpoint{2.422840in}{2.377410in}}%
\pgfpathlineto{\pgfqpoint{2.423919in}{2.378736in}}%
\pgfpathlineto{\pgfqpoint{2.424135in}{2.378161in}}%
\pgfpathlineto{\pgfqpoint{2.424998in}{2.378651in}}%
\pgfpathlineto{\pgfqpoint{2.425430in}{2.377498in}}%
\pgfpathlineto{\pgfqpoint{2.426077in}{2.378557in}}%
\pgfpathlineto{\pgfqpoint{2.426725in}{2.378217in}}%
\pgfpathlineto{\pgfqpoint{2.427588in}{2.378686in}}%
\pgfpathlineto{\pgfqpoint{2.428019in}{2.377528in}}%
\pgfpathlineto{\pgfqpoint{2.428667in}{2.378568in}}%
\pgfpathlineto{\pgfqpoint{2.429314in}{2.378215in}}%
\pgfpathlineto{\pgfqpoint{2.430177in}{2.378664in}}%
\pgfpathlineto{\pgfqpoint{2.430609in}{2.377501in}}%
\pgfpathlineto{\pgfqpoint{2.431688in}{2.378740in}}%
\pgfpathlineto{\pgfqpoint{2.431904in}{2.378157in}}%
\pgfpathlineto{\pgfqpoint{2.432767in}{2.378585in}}%
\pgfpathlineto{\pgfqpoint{2.433199in}{2.377417in}}%
\pgfpathlineto{\pgfqpoint{2.434278in}{2.378628in}}%
\pgfpathlineto{\pgfqpoint{2.434494in}{2.378043in}}%
\pgfpathlineto{\pgfqpoint{2.434709in}{2.377457in}}%
\pgfpathlineto{\pgfqpoint{2.435357in}{2.378451in}}%
\pgfpathlineto{\pgfqpoint{2.435573in}{2.377864in}}%
\pgfpathlineto{\pgfqpoint{2.436220in}{2.377479in}}%
\pgfpathlineto{\pgfqpoint{2.436867in}{2.378462in}}%
\pgfpathlineto{\pgfqpoint{2.437731in}{2.377481in}}%
\pgfpathlineto{\pgfqpoint{2.437299in}{2.378657in}}%
\pgfpathlineto{\pgfqpoint{2.438162in}{2.377674in}}%
\pgfpathlineto{\pgfqpoint{2.438810in}{2.378644in}}%
\pgfpathlineto{\pgfqpoint{2.439457in}{2.378242in}}%
\pgfpathlineto{\pgfqpoint{2.440320in}{2.378612in}}%
\pgfpathlineto{\pgfqpoint{2.440752in}{2.377431in}}%
\pgfpathlineto{\pgfqpoint{2.441831in}{2.378562in}}%
\pgfpathlineto{\pgfqpoint{2.442047in}{2.377970in}}%
\pgfpathlineto{\pgfqpoint{2.442263in}{2.377378in}}%
\pgfpathlineto{\pgfqpoint{2.442910in}{2.378321in}}%
\pgfpathlineto{\pgfqpoint{2.443126in}{2.377728in}}%
\pgfpathlineto{\pgfqpoint{2.443773in}{2.378665in}}%
\pgfpathlineto{\pgfqpoint{2.444421in}{2.378241in}}%
\pgfpathlineto{\pgfqpoint{2.445284in}{2.378574in}}%
\pgfpathlineto{\pgfqpoint{2.445715in}{2.377385in}}%
\pgfpathlineto{\pgfqpoint{2.446795in}{2.378465in}}%
\pgfpathlineto{\pgfqpoint{2.447226in}{2.378624in}}%
\pgfpathlineto{\pgfqpoint{2.448089in}{2.377588in}}%
\pgfpathlineto{\pgfqpoint{2.449168in}{2.378644in}}%
\pgfpathlineto{\pgfqpoint{2.450463in}{2.377746in}}%
\pgfpathlineto{\pgfqpoint{2.451111in}{2.378635in}}%
\pgfpathlineto{\pgfqpoint{2.451326in}{2.378036in}}%
\pgfpathlineto{\pgfqpoint{2.452405in}{2.377720in}}%
\pgfpathlineto{\pgfqpoint{2.453053in}{2.378597in}}%
\pgfpathlineto{\pgfqpoint{2.453269in}{2.377997in}}%
\pgfpathlineto{\pgfqpoint{2.454348in}{2.377666in}}%
\pgfpathlineto{\pgfqpoint{2.455427in}{2.378661in}}%
\pgfpathlineto{\pgfqpoint{2.456722in}{2.377710in}}%
\pgfpathlineto{\pgfqpoint{2.457369in}{2.378561in}}%
\pgfpathlineto{\pgfqpoint{2.457585in}{2.377957in}}%
\pgfpathlineto{\pgfqpoint{2.458664in}{2.377594in}}%
\pgfpathlineto{\pgfqpoint{2.459743in}{2.378548in}}%
\pgfpathlineto{\pgfqpoint{2.461038in}{2.377562in}}%
\pgfpathlineto{\pgfqpoint{2.462117in}{2.378494in}}%
\pgfpathlineto{\pgfqpoint{2.463412in}{2.377490in}}%
\pgfpathlineto{\pgfqpoint{2.464491in}{2.378400in}}%
\pgfpathlineto{\pgfqpoint{2.465785in}{2.377377in}}%
\pgfpathlineto{\pgfqpoint{2.466864in}{2.378266in}}%
\pgfpathlineto{\pgfqpoint{2.467944in}{2.377835in}}%
\pgfpathlineto{\pgfqpoint{2.468591in}{2.378620in}}%
\pgfpathlineto{\pgfqpoint{2.468807in}{2.378009in}}%
\pgfpathlineto{\pgfqpoint{2.469886in}{2.377565in}}%
\pgfpathlineto{\pgfqpoint{2.470965in}{2.378417in}}%
\pgfpathlineto{\pgfqpoint{2.472260in}{2.377345in}}%
\pgfpathlineto{\pgfqpoint{2.473339in}{2.378177in}}%
\pgfpathlineto{\pgfqpoint{2.474418in}{2.377702in}}%
\pgfpathlineto{\pgfqpoint{2.475497in}{2.378515in}}%
\pgfpathlineto{\pgfqpoint{2.476792in}{2.377409in}}%
\pgfpathlineto{\pgfqpoint{2.477871in}{2.378203in}}%
\pgfpathlineto{\pgfqpoint{2.478950in}{2.377698in}}%
\pgfpathlineto{\pgfqpoint{2.480029in}{2.378472in}}%
\pgfpathlineto{\pgfqpoint{2.481324in}{2.377335in}}%
\pgfpathlineto{\pgfqpoint{2.482403in}{2.378090in}}%
\pgfpathlineto{\pgfqpoint{2.483482in}{2.377556in}}%
\pgfpathlineto{\pgfqpoint{2.484561in}{2.378294in}}%
\pgfpathlineto{\pgfqpoint{2.485640in}{2.377746in}}%
\pgfpathlineto{\pgfqpoint{2.486719in}{2.378465in}}%
\pgfpathlineto{\pgfqpoint{2.487798in}{2.377904in}}%
\pgfpathlineto{\pgfqpoint{2.488445in}{2.378580in}}%
\pgfpathlineto{\pgfqpoint{2.488661in}{2.377958in}}%
\pgfpathlineto{\pgfqpoint{2.489740in}{2.377385in}}%
\pgfpathlineto{\pgfqpoint{2.490819in}{2.378073in}}%
\pgfpathlineto{\pgfqpoint{2.491898in}{2.377487in}}%
\pgfpathlineto{\pgfqpoint{2.492977in}{2.378157in}}%
\pgfpathlineto{\pgfqpoint{2.494056in}{2.377558in}}%
\pgfpathlineto{\pgfqpoint{2.495135in}{2.378212in}}%
\pgfpathlineto{\pgfqpoint{2.496214in}{2.377600in}}%
\pgfpathlineto{\pgfqpoint{2.497293in}{2.378238in}}%
\pgfpathlineto{\pgfqpoint{2.498372in}{2.377613in}}%
\pgfpathlineto{\pgfqpoint{2.499451in}{2.378234in}}%
\pgfpathlineto{\pgfqpoint{2.500530in}{2.377598in}}%
\pgfpathlineto{\pgfqpoint{2.501609in}{2.378203in}}%
\pgfpathlineto{\pgfqpoint{2.502688in}{2.377554in}}%
\pgfpathlineto{\pgfqpoint{2.503767in}{2.378143in}}%
\pgfpathlineto{\pgfqpoint{2.504846in}{2.377482in}}%
\pgfpathlineto{\pgfqpoint{2.505925in}{2.378056in}}%
\pgfpathlineto{\pgfqpoint{2.507004in}{2.377383in}}%
\pgfpathlineto{\pgfqpoint{2.508083in}{2.377941in}}%
\pgfpathlineto{\pgfqpoint{2.508299in}{2.377311in}}%
\pgfpathlineto{\pgfqpoint{2.508731in}{2.378519in}}%
\pgfpathlineto{\pgfqpoint{2.508947in}{2.377888in}}%
\pgfpathlineto{\pgfqpoint{2.510026in}{2.378432in}}%
\pgfpathlineto{\pgfqpoint{2.511105in}{2.377737in}}%
\pgfpathlineto{\pgfqpoint{2.512184in}{2.378265in}}%
\pgfpathlineto{\pgfqpoint{2.513263in}{2.377559in}}%
\pgfpathlineto{\pgfqpoint{2.514342in}{2.378073in}}%
\pgfpathlineto{\pgfqpoint{2.515421in}{2.377356in}}%
\pgfpathlineto{\pgfqpoint{2.516716in}{2.378442in}}%
\pgfpathlineto{\pgfqpoint{2.517795in}{2.377713in}}%
\pgfpathlineto{\pgfqpoint{2.518874in}{2.378195in}}%
\pgfpathlineto{\pgfqpoint{2.519953in}{2.377455in}}%
\pgfpathlineto{\pgfqpoint{2.521248in}{2.378502in}}%
\pgfpathlineto{\pgfqpoint{2.522327in}{2.377749in}}%
\pgfpathlineto{\pgfqpoint{2.523406in}{2.378202in}}%
\pgfpathlineto{\pgfqpoint{2.524485in}{2.377439in}}%
\pgfpathlineto{\pgfqpoint{2.525780in}{2.378447in}}%
\pgfpathlineto{\pgfqpoint{2.526859in}{2.377672in}}%
\pgfpathlineto{\pgfqpoint{2.527938in}{2.378095in}}%
\pgfpathlineto{\pgfqpoint{2.529017in}{2.377311in}}%
\pgfpathlineto{\pgfqpoint{2.530312in}{2.378281in}}%
\pgfpathlineto{\pgfqpoint{2.531391in}{2.377486in}}%
\pgfpathlineto{\pgfqpoint{2.532685in}{2.378436in}}%
\pgfpathlineto{\pgfqpoint{2.533764in}{2.377629in}}%
\pgfpathlineto{\pgfqpoint{2.534843in}{2.378009in}}%
\pgfpathlineto{\pgfqpoint{2.535059in}{2.377370in}}%
\pgfpathlineto{\pgfqpoint{2.535491in}{2.378471in}}%
\pgfpathlineto{\pgfqpoint{2.535707in}{2.377832in}}%
\pgfpathlineto{\pgfqpoint{2.536786in}{2.378200in}}%
\pgfpathlineto{\pgfqpoint{2.537865in}{2.377375in}}%
\pgfpathlineto{\pgfqpoint{2.539160in}{2.378274in}}%
\pgfpathlineto{\pgfqpoint{2.540239in}{2.377438in}}%
\pgfpathlineto{\pgfqpoint{2.541533in}{2.378318in}}%
\pgfpathlineto{\pgfqpoint{2.542613in}{2.377472in}}%
\pgfpathlineto{\pgfqpoint{2.543907in}{2.378334in}}%
\pgfpathlineto{\pgfqpoint{2.544986in}{2.377477in}}%
\pgfpathlineto{\pgfqpoint{2.546281in}{2.378321in}}%
\pgfpathlineto{\pgfqpoint{2.547360in}{2.377455in}}%
\pgfpathlineto{\pgfqpoint{2.548655in}{2.378280in}}%
\pgfpathlineto{\pgfqpoint{2.549734in}{2.377404in}}%
\pgfpathlineto{\pgfqpoint{2.551029in}{2.378212in}}%
\pgfpathlineto{\pgfqpoint{2.552108in}{2.377326in}}%
\pgfpathlineto{\pgfqpoint{2.552324in}{2.377846in}}%
\pgfpathlineto{\pgfqpoint{2.553403in}{2.378117in}}%
\pgfpathlineto{\pgfqpoint{2.554050in}{2.377348in}}%
\pgfpathlineto{\pgfqpoint{2.554698in}{2.377738in}}%
\pgfpathlineto{\pgfqpoint{2.555777in}{2.377995in}}%
\pgfpathlineto{\pgfqpoint{2.556424in}{2.378378in}}%
\pgfpathlineto{\pgfqpoint{2.557072in}{2.377603in}}%
\pgfpathlineto{\pgfqpoint{2.558366in}{2.378357in}}%
\pgfpathlineto{\pgfqpoint{2.559877in}{2.377306in}}%
\pgfpathlineto{\pgfqpoint{2.561172in}{2.378040in}}%
\pgfpathlineto{\pgfqpoint{2.561819in}{2.378404in}}%
\pgfpathlineto{\pgfqpoint{2.562467in}{2.377618in}}%
\pgfpathlineto{\pgfqpoint{2.563762in}{2.378334in}}%
\pgfpathlineto{\pgfqpoint{2.564841in}{2.377399in}}%
\pgfpathlineto{\pgfqpoint{2.565056in}{2.377897in}}%
\pgfpathlineto{\pgfqpoint{2.566135in}{2.378099in}}%
\pgfpathlineto{\pgfqpoint{2.566783in}{2.377305in}}%
\pgfpathlineto{\pgfqpoint{2.567430in}{2.377649in}}%
\pgfpathlineto{\pgfqpoint{2.568725in}{2.378331in}}%
\pgfpathlineto{\pgfqpoint{2.569804in}{2.377378in}}%
\pgfpathlineto{\pgfqpoint{2.570020in}{2.377868in}}%
\pgfpathlineto{\pgfqpoint{2.571099in}{2.378044in}}%
\pgfpathlineto{\pgfqpoint{2.571746in}{2.378374in}}%
\pgfpathlineto{\pgfqpoint{2.572394in}{2.377569in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{2.378218in}}%
\pgfpathlineto{\pgfqpoint{2.574336in}{2.377410in}}%
\pgfpathlineto{\pgfqpoint{2.574983in}{2.377729in}}%
\pgfpathlineto{\pgfqpoint{2.576278in}{2.378361in}}%
\pgfpathlineto{\pgfqpoint{2.577357in}{2.377381in}}%
\pgfpathlineto{\pgfqpoint{2.577573in}{2.377859in}}%
\pgfpathlineto{\pgfqpoint{2.578652in}{2.377998in}}%
\pgfpathlineto{\pgfqpoint{2.579300in}{2.378303in}}%
\pgfpathlineto{\pgfqpoint{2.579947in}{2.377485in}}%
\pgfpathlineto{\pgfqpoint{2.581242in}{2.378085in}}%
\pgfpathlineto{\pgfqpoint{2.581889in}{2.378381in}}%
\pgfpathlineto{\pgfqpoint{2.582537in}{2.377559in}}%
\pgfpathlineto{\pgfqpoint{2.583832in}{2.378143in}}%
\pgfpathlineto{\pgfqpoint{2.584479in}{2.377317in}}%
\pgfpathlineto{\pgfqpoint{2.585126in}{2.377604in}}%
\pgfpathlineto{\pgfqpoint{2.586421in}{2.378172in}}%
\pgfpathlineto{\pgfqpoint{2.587069in}{2.377342in}}%
\pgfpathlineto{\pgfqpoint{2.587716in}{2.377621in}}%
\pgfpathlineto{\pgfqpoint{2.589011in}{2.378172in}}%
\pgfpathlineto{\pgfqpoint{2.589658in}{2.377338in}}%
\pgfpathlineto{\pgfqpoint{2.590306in}{2.377609in}}%
\pgfpathlineto{\pgfqpoint{2.591601in}{2.378145in}}%
\pgfpathlineto{\pgfqpoint{2.592248in}{2.377307in}}%
\pgfpathlineto{\pgfqpoint{2.592895in}{2.377570in}}%
\pgfpathlineto{\pgfqpoint{2.594190in}{2.378091in}}%
\pgfpathlineto{\pgfqpoint{2.594838in}{2.378348in}}%
\pgfpathlineto{\pgfqpoint{2.595485in}{2.377504in}}%
\pgfpathlineto{\pgfqpoint{2.596780in}{2.378009in}}%
\pgfpathlineto{\pgfqpoint{2.597427in}{2.378259in}}%
\pgfpathlineto{\pgfqpoint{2.598075in}{2.377412in}}%
\pgfpathlineto{\pgfqpoint{2.599585in}{2.378347in}}%
\pgfpathlineto{\pgfqpoint{2.600233in}{2.377496in}}%
\pgfpathlineto{\pgfqpoint{2.600880in}{2.377736in}}%
\pgfpathlineto{\pgfqpoint{2.602175in}{2.378210in}}%
\pgfpathlineto{\pgfqpoint{2.602822in}{2.377356in}}%
\pgfpathlineto{\pgfqpoint{2.603470in}{2.377588in}}%
\pgfpathlineto{\pgfqpoint{2.604765in}{2.378047in}}%
\pgfpathlineto{\pgfqpoint{2.605412in}{2.378274in}}%
\pgfpathlineto{\pgfqpoint{2.606060in}{2.377415in}}%
\pgfpathlineto{\pgfqpoint{2.607570in}{2.378293in}}%
\pgfpathlineto{\pgfqpoint{2.608218in}{2.377432in}}%
\pgfpathlineto{\pgfqpoint{2.608865in}{2.377649in}}%
\pgfpathlineto{\pgfqpoint{2.609728in}{2.378295in}}%
\pgfpathlineto{\pgfqpoint{2.609297in}{2.377433in}}%
\pgfpathlineto{\pgfqpoint{2.610160in}{2.378078in}}%
\pgfpathlineto{\pgfqpoint{2.611455in}{2.377423in}}%
\pgfpathlineto{\pgfqpoint{2.612965in}{2.378265in}}%
\pgfpathlineto{\pgfqpoint{2.614260in}{2.377598in}}%
\pgfpathlineto{\pgfqpoint{2.615123in}{2.378222in}}%
\pgfpathlineto{\pgfqpoint{2.614692in}{2.377375in}}%
\pgfpathlineto{\pgfqpoint{2.615555in}{2.377998in}}%
\pgfpathlineto{\pgfqpoint{2.616850in}{2.377322in}}%
\pgfpathlineto{\pgfqpoint{2.617929in}{2.378356in}}%
\pgfpathlineto{\pgfqpoint{2.618361in}{2.378127in}}%
\pgfpathlineto{\pgfqpoint{2.619655in}{2.377440in}}%
\pgfpathlineto{\pgfqpoint{2.621166in}{2.378227in}}%
\pgfpathlineto{\pgfqpoint{2.622461in}{2.377528in}}%
\pgfpathlineto{\pgfqpoint{2.622892in}{2.377295in}}%
\pgfpathlineto{\pgfqpoint{2.623971in}{2.378297in}}%
\pgfpathlineto{\pgfqpoint{2.625266in}{2.377588in}}%
\pgfpathlineto{\pgfqpoint{2.625698in}{2.377351in}}%
\pgfpathlineto{\pgfqpoint{2.626777in}{2.378339in}}%
\pgfpathlineto{\pgfqpoint{2.628072in}{2.377619in}}%
\pgfpathlineto{\pgfqpoint{2.628935in}{2.378189in}}%
\pgfpathlineto{\pgfqpoint{2.628503in}{2.377378in}}%
\pgfpathlineto{\pgfqpoint{2.629367in}{2.377947in}}%
\pgfpathlineto{\pgfqpoint{2.630230in}{2.377462in}}%
\pgfpathlineto{\pgfqpoint{2.630446in}{2.377865in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{2.377378in}}%
\pgfpathlineto{\pgfqpoint{2.631740in}{2.378182in}}%
\pgfpathlineto{\pgfqpoint{2.633035in}{2.377444in}}%
\pgfpathlineto{\pgfqpoint{2.634546in}{2.378147in}}%
\pgfpathlineto{\pgfqpoint{2.635841in}{2.377399in}}%
\pgfpathlineto{\pgfqpoint{2.637351in}{2.378085in}}%
\pgfpathlineto{\pgfqpoint{2.638646in}{2.377328in}}%
\pgfpathlineto{\pgfqpoint{2.639725in}{2.378252in}}%
\pgfpathlineto{\pgfqpoint{2.640157in}{2.377997in}}%
\pgfpathlineto{\pgfqpoint{2.641020in}{2.377486in}}%
\pgfpathlineto{\pgfqpoint{2.641236in}{2.377876in}}%
\pgfpathlineto{\pgfqpoint{2.642099in}{2.377363in}}%
\pgfpathlineto{\pgfqpoint{2.642531in}{2.378141in}}%
\pgfpathlineto{\pgfqpoint{2.643826in}{2.377366in}}%
\pgfpathlineto{\pgfqpoint{2.644905in}{2.378265in}}%
\pgfpathlineto{\pgfqpoint{2.645336in}{2.378005in}}%
\pgfpathlineto{\pgfqpoint{2.646200in}{2.377482in}}%
\pgfpathlineto{\pgfqpoint{2.646415in}{2.377866in}}%
\pgfpathlineto{\pgfqpoint{2.647279in}{2.377342in}}%
\pgfpathlineto{\pgfqpoint{2.647710in}{2.378107in}}%
\pgfpathlineto{\pgfqpoint{2.649005in}{2.377315in}}%
\pgfpathlineto{\pgfqpoint{2.650731in}{2.378303in}}%
\pgfpathlineto{\pgfqpoint{2.652026in}{2.377501in}}%
\pgfpathlineto{\pgfqpoint{2.653537in}{2.378092in}}%
\pgfpathlineto{\pgfqpoint{2.654400in}{2.377552in}}%
\pgfpathlineto{\pgfqpoint{2.654616in}{2.377927in}}%
\pgfpathlineto{\pgfqpoint{2.655479in}{2.377384in}}%
\pgfpathlineto{\pgfqpoint{2.655911in}{2.378131in}}%
\pgfpathlineto{\pgfqpoint{2.657206in}{2.377312in}}%
\pgfpathlineto{\pgfqpoint{2.658932in}{2.378246in}}%
\pgfpathlineto{\pgfqpoint{2.660227in}{2.377418in}}%
\pgfpathlineto{\pgfqpoint{2.661306in}{2.378243in}}%
\pgfpathlineto{\pgfqpoint{2.661738in}{2.377965in}}%
\pgfpathlineto{\pgfqpoint{2.662601in}{2.377408in}}%
\pgfpathlineto{\pgfqpoint{2.662817in}{2.377773in}}%
\pgfpathlineto{\pgfqpoint{2.663680in}{2.378223in}}%
\pgfpathlineto{\pgfqpoint{2.663248in}{2.377494in}}%
\pgfpathlineto{\pgfqpoint{2.664111in}{2.377943in}}%
\pgfpathlineto{\pgfqpoint{2.664975in}{2.377381in}}%
\pgfpathlineto{\pgfqpoint{2.665190in}{2.377744in}}%
\pgfpathlineto{\pgfqpoint{2.665622in}{2.377462in}}%
\pgfpathlineto{\pgfqpoint{2.666701in}{2.378264in}}%
\pgfpathlineto{\pgfqpoint{2.667996in}{2.377413in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{2.378277in}}%
\pgfpathlineto{\pgfqpoint{2.671017in}{2.377417in}}%
\pgfpathlineto{\pgfqpoint{2.672744in}{2.378263in}}%
\pgfpathlineto{\pgfqpoint{2.674039in}{2.377394in}}%
\pgfpathlineto{\pgfqpoint{2.675765in}{2.378221in}}%
\pgfpathlineto{\pgfqpoint{2.677060in}{2.377345in}}%
\pgfpathlineto{\pgfqpoint{2.678786in}{2.378153in}}%
\pgfpathlineto{\pgfqpoint{2.679649in}{2.377564in}}%
\pgfpathlineto{\pgfqpoint{2.679865in}{2.377911in}}%
\pgfpathlineto{\pgfqpoint{2.680729in}{2.377320in}}%
\pgfpathlineto{\pgfqpoint{2.681160in}{2.378011in}}%
\pgfpathlineto{\pgfqpoint{2.682023in}{2.377418in}}%
\pgfpathlineto{\pgfqpoint{2.682239in}{2.377762in}}%
\pgfpathlineto{\pgfqpoint{2.682671in}{2.377465in}}%
\pgfpathlineto{\pgfqpoint{2.683750in}{2.378197in}}%
\pgfpathlineto{\pgfqpoint{2.684613in}{2.377598in}}%
\pgfpathlineto{\pgfqpoint{2.684829in}{2.377940in}}%
\pgfpathlineto{\pgfqpoint{2.685692in}{2.377340in}}%
\pgfpathlineto{\pgfqpoint{2.686124in}{2.378022in}}%
\pgfpathlineto{\pgfqpoint{2.686987in}{2.377419in}}%
\pgfpathlineto{\pgfqpoint{2.687203in}{2.377759in}}%
\pgfpathlineto{\pgfqpoint{2.687634in}{2.377457in}}%
\pgfpathlineto{\pgfqpoint{2.688713in}{2.378170in}}%
\pgfpathlineto{\pgfqpoint{2.689577in}{2.377563in}}%
\pgfpathlineto{\pgfqpoint{2.689792in}{2.377900in}}%
\pgfpathlineto{\pgfqpoint{2.690656in}{2.378268in}}%
\pgfpathlineto{\pgfqpoint{2.690224in}{2.377596in}}%
\pgfpathlineto{\pgfqpoint{2.691087in}{2.377963in}}%
\pgfpathlineto{\pgfqpoint{2.691950in}{2.377352in}}%
\pgfpathlineto{\pgfqpoint{2.692166in}{2.377687in}}%
\pgfpathlineto{\pgfqpoint{2.692598in}{2.377381in}}%
\pgfpathlineto{\pgfqpoint{2.693677in}{2.378074in}}%
\pgfpathlineto{\pgfqpoint{2.694540in}{2.377460in}}%
\pgfpathlineto{\pgfqpoint{2.694756in}{2.377792in}}%
\pgfpathlineto{\pgfqpoint{2.695188in}{2.377483in}}%
\pgfpathlineto{\pgfqpoint{2.696267in}{2.378167in}}%
\pgfpathlineto{\pgfqpoint{2.697130in}{2.377548in}}%
\pgfpathlineto{\pgfqpoint{2.697346in}{2.377877in}}%
\pgfpathlineto{\pgfqpoint{2.697777in}{2.377567in}}%
\pgfpathlineto{\pgfqpoint{2.698856in}{2.378241in}}%
\pgfpathlineto{\pgfqpoint{2.700151in}{2.377306in}}%
\pgfpathlineto{\pgfqpoint{2.701878in}{2.377983in}}%
\pgfpathlineto{\pgfqpoint{2.702741in}{2.377355in}}%
\pgfpathlineto{\pgfqpoint{2.702957in}{2.377679in}}%
\pgfpathlineto{\pgfqpoint{2.703388in}{2.377364in}}%
\pgfpathlineto{\pgfqpoint{2.704467in}{2.378018in}}%
\pgfpathlineto{\pgfqpoint{2.705330in}{2.377386in}}%
\pgfpathlineto{\pgfqpoint{2.705546in}{2.377708in}}%
\pgfpathlineto{\pgfqpoint{2.705978in}{2.377391in}}%
\pgfpathlineto{\pgfqpoint{2.707057in}{2.378035in}}%
\pgfpathlineto{\pgfqpoint{2.707920in}{2.377399in}}%
\pgfpathlineto{\pgfqpoint{2.708136in}{2.377719in}}%
\pgfpathlineto{\pgfqpoint{2.708568in}{2.377400in}}%
\pgfpathlineto{\pgfqpoint{2.709647in}{2.378035in}}%
\pgfpathlineto{\pgfqpoint{2.710510in}{2.377395in}}%
\pgfpathlineto{\pgfqpoint{2.710726in}{2.377712in}}%
\pgfpathlineto{\pgfqpoint{2.711157in}{2.377392in}}%
\pgfpathlineto{\pgfqpoint{2.712236in}{2.378018in}}%
\pgfpathlineto{\pgfqpoint{2.713099in}{2.377374in}}%
\pgfpathlineto{\pgfqpoint{2.713315in}{2.377688in}}%
\pgfpathlineto{\pgfqpoint{2.713747in}{2.377366in}}%
\pgfpathlineto{\pgfqpoint{2.714826in}{2.377983in}}%
\pgfpathlineto{\pgfqpoint{2.715689in}{2.377336in}}%
\pgfpathlineto{\pgfqpoint{2.715905in}{2.377648in}}%
\pgfpathlineto{\pgfqpoint{2.716337in}{2.377324in}}%
\pgfpathlineto{\pgfqpoint{2.717631in}{2.378242in}}%
\pgfpathlineto{\pgfqpoint{2.718495in}{2.377591in}}%
\pgfpathlineto{\pgfqpoint{2.718710in}{2.377900in}}%
\pgfpathlineto{\pgfqpoint{2.719142in}{2.377574in}}%
\pgfpathlineto{\pgfqpoint{2.720221in}{2.378172in}}%
\pgfpathlineto{\pgfqpoint{2.721084in}{2.377517in}}%
\pgfpathlineto{\pgfqpoint{2.721300in}{2.377824in}}%
\pgfpathlineto{\pgfqpoint{2.721732in}{2.377496in}}%
\pgfpathlineto{\pgfqpoint{2.722811in}{2.378086in}}%
\pgfpathlineto{\pgfqpoint{2.723674in}{2.377427in}}%
\pgfpathlineto{\pgfqpoint{2.723890in}{2.377732in}}%
\pgfpathlineto{\pgfqpoint{2.724321in}{2.377403in}}%
\pgfpathlineto{\pgfqpoint{2.725400in}{2.377984in}}%
\pgfpathlineto{\pgfqpoint{2.726264in}{2.377322in}}%
\pgfpathlineto{\pgfqpoint{2.726479in}{2.377625in}}%
\pgfpathlineto{\pgfqpoint{2.728206in}{2.378167in}}%
\pgfpathlineto{\pgfqpoint{2.729069in}{2.377501in}}%
\pgfpathlineto{\pgfqpoint{2.729285in}{2.377801in}}%
\pgfpathlineto{\pgfqpoint{2.729717in}{2.377468in}}%
\pgfpathlineto{\pgfqpoint{2.730796in}{2.378032in}}%
\pgfpathlineto{\pgfqpoint{2.731659in}{2.377362in}}%
\pgfpathlineto{\pgfqpoint{2.731875in}{2.377660in}}%
\pgfpathlineto{\pgfqpoint{2.732306in}{2.377325in}}%
\pgfpathlineto{\pgfqpoint{2.733601in}{2.378177in}}%
\pgfpathlineto{\pgfqpoint{2.734464in}{2.377504in}}%
\pgfpathlineto{\pgfqpoint{2.734680in}{2.377800in}}%
\pgfpathlineto{\pgfqpoint{2.735112in}{2.377463in}}%
\pgfpathlineto{\pgfqpoint{2.736191in}{2.378009in}}%
\pgfpathlineto{\pgfqpoint{2.737054in}{2.377333in}}%
\pgfpathlineto{\pgfqpoint{2.737270in}{2.377627in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{2.378119in}}%
\pgfpathlineto{\pgfqpoint{2.739859in}{2.377439in}}%
\pgfpathlineto{\pgfqpoint{2.740075in}{2.377730in}}%
\pgfpathlineto{\pgfqpoint{2.740507in}{2.377390in}}%
\pgfpathlineto{\pgfqpoint{2.741802in}{2.378209in}}%
\pgfpathlineto{\pgfqpoint{2.742665in}{2.377526in}}%
\pgfpathlineto{\pgfqpoint{2.742881in}{2.377815in}}%
\pgfpathlineto{\pgfqpoint{2.743312in}{2.377473in}}%
\pgfpathlineto{\pgfqpoint{2.744391in}{2.377994in}}%
\pgfpathlineto{\pgfqpoint{2.745470in}{2.377595in}}%
\pgfpathlineto{\pgfqpoint{2.747197in}{2.378050in}}%
\pgfpathlineto{\pgfqpoint{2.748060in}{2.377360in}}%
\pgfpathlineto{\pgfqpoint{2.748276in}{2.377645in}}%
\pgfpathlineto{\pgfqpoint{2.750002in}{2.378088in}}%
\pgfpathlineto{\pgfqpoint{2.750866in}{2.377395in}}%
\pgfpathlineto{\pgfqpoint{2.751081in}{2.377677in}}%
\pgfpathlineto{\pgfqpoint{2.751513in}{2.377330in}}%
\pgfpathlineto{\pgfqpoint{2.752808in}{2.378108in}}%
\pgfpathlineto{\pgfqpoint{2.753671in}{2.377412in}}%
\pgfpathlineto{\pgfqpoint{2.753887in}{2.377692in}}%
\pgfpathlineto{\pgfqpoint{2.754966in}{2.378181in}}%
\pgfpathlineto{\pgfqpoint{2.754318in}{2.377344in}}%
\pgfpathlineto{\pgfqpoint{2.755397in}{2.377832in}}%
\pgfpathlineto{\pgfqpoint{2.756261in}{2.378039in}}%
\pgfpathlineto{\pgfqpoint{2.755829in}{2.377483in}}%
\pgfpathlineto{\pgfqpoint{2.756692in}{2.377689in}}%
\pgfpathlineto{\pgfqpoint{2.757124in}{2.377339in}}%
\pgfpathlineto{\pgfqpoint{2.757771in}{2.378171in}}%
\pgfpathlineto{\pgfqpoint{2.758635in}{2.377469in}}%
\pgfpathlineto{\pgfqpoint{2.758850in}{2.377745in}}%
\pgfpathlineto{\pgfqpoint{2.759282in}{2.377394in}}%
\pgfpathlineto{\pgfqpoint{2.759714in}{2.377945in}}%
\pgfpathlineto{\pgfqpoint{2.760793in}{2.377516in}}%
\pgfpathlineto{\pgfqpoint{2.761872in}{2.377986in}}%
\pgfpathlineto{\pgfqpoint{2.762951in}{2.377553in}}%
\pgfpathlineto{\pgfqpoint{2.764030in}{2.378017in}}%
\pgfpathlineto{\pgfqpoint{2.765109in}{2.377580in}}%
\pgfpathlineto{\pgfqpoint{2.766188in}{2.378038in}}%
\pgfpathlineto{\pgfqpoint{2.767051in}{2.377327in}}%
\pgfpathlineto{\pgfqpoint{2.767267in}{2.377597in}}%
\pgfpathlineto{\pgfqpoint{2.768346in}{2.378049in}}%
\pgfpathlineto{\pgfqpoint{2.769209in}{2.377336in}}%
\pgfpathlineto{\pgfqpoint{2.769425in}{2.377604in}}%
\pgfpathlineto{\pgfqpoint{2.770504in}{2.378050in}}%
\pgfpathlineto{\pgfqpoint{2.771367in}{2.377335in}}%
\pgfpathlineto{\pgfqpoint{2.771583in}{2.377602in}}%
\pgfpathlineto{\pgfqpoint{2.772662in}{2.378042in}}%
\pgfpathlineto{\pgfqpoint{2.773525in}{2.377325in}}%
\pgfpathlineto{\pgfqpoint{2.773741in}{2.377590in}}%
\pgfpathlineto{\pgfqpoint{2.774820in}{2.378024in}}%
\pgfpathlineto{\pgfqpoint{2.775899in}{2.377568in}}%
\pgfpathlineto{\pgfqpoint{2.776978in}{2.377996in}}%
\pgfpathlineto{\pgfqpoint{2.778057in}{2.377537in}}%
\pgfpathlineto{\pgfqpoint{2.779136in}{2.377960in}}%
\pgfpathlineto{\pgfqpoint{2.780215in}{2.377497in}}%
\pgfpathlineto{\pgfqpoint{2.781510in}{2.378173in}}%
\pgfpathlineto{\pgfqpoint{2.782373in}{2.377448in}}%
\pgfpathlineto{\pgfqpoint{2.782589in}{2.377706in}}%
\pgfpathlineto{\pgfqpoint{2.783021in}{2.377343in}}%
\pgfpathlineto{\pgfqpoint{2.783668in}{2.378117in}}%
\pgfpathlineto{\pgfqpoint{2.784531in}{2.377390in}}%
\pgfpathlineto{\pgfqpoint{2.784747in}{2.377647in}}%
\pgfpathlineto{\pgfqpoint{2.785826in}{2.378052in}}%
\pgfpathlineto{\pgfqpoint{2.786689in}{2.377322in}}%
\pgfpathlineto{\pgfqpoint{2.786905in}{2.377578in}}%
\pgfpathlineto{\pgfqpoint{2.787984in}{2.377978in}}%
\pgfpathlineto{\pgfqpoint{2.789063in}{2.377501in}}%
\pgfpathlineto{\pgfqpoint{2.790358in}{2.378148in}}%
\pgfpathlineto{\pgfqpoint{2.791221in}{2.377414in}}%
\pgfpathlineto{\pgfqpoint{2.791437in}{2.377667in}}%
\pgfpathlineto{\pgfqpoint{2.792516in}{2.378055in}}%
\pgfpathlineto{\pgfqpoint{2.793595in}{2.377571in}}%
\pgfpathlineto{\pgfqpoint{2.794674in}{2.377954in}}%
\pgfpathlineto{\pgfqpoint{2.795753in}{2.377466in}}%
\pgfpathlineto{\pgfqpoint{2.797048in}{2.378092in}}%
\pgfpathlineto{\pgfqpoint{2.797911in}{2.377354in}}%
\pgfpathlineto{\pgfqpoint{2.798127in}{2.377601in}}%
\pgfpathlineto{\pgfqpoint{2.799206in}{2.377973in}}%
\pgfpathlineto{\pgfqpoint{2.800285in}{2.377479in}}%
\pgfpathlineto{\pgfqpoint{2.801580in}{2.378091in}}%
\pgfpathlineto{\pgfqpoint{2.802443in}{2.377348in}}%
\pgfpathlineto{\pgfqpoint{2.802659in}{2.377593in}}%
\pgfpathlineto{\pgfqpoint{2.803738in}{2.377954in}}%
\pgfpathlineto{\pgfqpoint{2.804817in}{2.377453in}}%
\pgfpathlineto{\pgfqpoint{2.806112in}{2.378052in}}%
\pgfpathlineto{\pgfqpoint{2.807191in}{2.377547in}}%
\pgfpathlineto{\pgfqpoint{2.808486in}{2.378138in}}%
\pgfpathlineto{\pgfqpoint{2.809349in}{2.377390in}}%
\pgfpathlineto{\pgfqpoint{2.809565in}{2.377630in}}%
\pgfpathlineto{\pgfqpoint{2.810644in}{2.377975in}}%
\pgfpathlineto{\pgfqpoint{2.811723in}{2.377464in}}%
\pgfpathlineto{\pgfqpoint{2.813018in}{2.378042in}}%
\pgfpathlineto{\pgfqpoint{2.814097in}{2.377528in}}%
\pgfpathlineto{\pgfqpoint{2.815392in}{2.378099in}}%
\pgfpathlineto{\pgfqpoint{2.816255in}{2.377346in}}%
\pgfpathlineto{\pgfqpoint{2.816471in}{2.377582in}}%
\pgfpathlineto{\pgfqpoint{2.817766in}{2.378146in}}%
\pgfpathlineto{\pgfqpoint{2.818629in}{2.377391in}}%
\pgfpathlineto{\pgfqpoint{2.818845in}{2.377625in}}%
\pgfpathlineto{\pgfqpoint{2.819924in}{2.377949in}}%
\pgfpathlineto{\pgfqpoint{2.821003in}{2.377425in}}%
\pgfpathlineto{\pgfqpoint{2.822297in}{2.377976in}}%
\pgfpathlineto{\pgfqpoint{2.823376in}{2.377450in}}%
\pgfpathlineto{\pgfqpoint{2.824671in}{2.377995in}}%
\pgfpathlineto{\pgfqpoint{2.825750in}{2.377465in}}%
\pgfpathlineto{\pgfqpoint{2.827045in}{2.378003in}}%
\pgfpathlineto{\pgfqpoint{2.828124in}{2.377470in}}%
\pgfpathlineto{\pgfqpoint{2.829419in}{2.378002in}}%
\pgfpathlineto{\pgfqpoint{2.830498in}{2.377466in}}%
\pgfpathlineto{\pgfqpoint{2.831793in}{2.377991in}}%
\pgfpathlineto{\pgfqpoint{2.832872in}{2.377452in}}%
\pgfpathlineto{\pgfqpoint{2.834167in}{2.377971in}}%
\pgfpathlineto{\pgfqpoint{2.835246in}{2.377429in}}%
\pgfpathlineto{\pgfqpoint{2.836541in}{2.377941in}}%
\pgfpathlineto{\pgfqpoint{2.837620in}{2.377397in}}%
\pgfpathlineto{\pgfqpoint{2.839130in}{2.378125in}}%
\pgfpathlineto{\pgfqpoint{2.839994in}{2.377356in}}%
\pgfpathlineto{\pgfqpoint{2.840425in}{2.377798in}}%
\pgfpathlineto{\pgfqpoint{2.841504in}{2.378076in}}%
\pgfpathlineto{\pgfqpoint{2.842583in}{2.377525in}}%
\pgfpathlineto{\pgfqpoint{2.842799in}{2.377745in}}%
\pgfpathlineto{\pgfqpoint{2.843878in}{2.378018in}}%
\pgfpathlineto{\pgfqpoint{2.844957in}{2.377465in}}%
\pgfpathlineto{\pgfqpoint{2.845173in}{2.377684in}}%
\pgfpathlineto{\pgfqpoint{2.846252in}{2.377952in}}%
\pgfpathlineto{\pgfqpoint{2.847331in}{2.377396in}}%
\pgfpathlineto{\pgfqpoint{2.847547in}{2.377613in}}%
\pgfpathlineto{\pgfqpoint{2.848842in}{2.378093in}}%
\pgfpathlineto{\pgfqpoint{2.849921in}{2.377534in}}%
\pgfpathlineto{\pgfqpoint{2.850136in}{2.377750in}}%
\pgfpathlineto{\pgfqpoint{2.851215in}{2.378008in}}%
\pgfpathlineto{\pgfqpoint{2.852295in}{2.377446in}}%
\pgfpathlineto{\pgfqpoint{2.852510in}{2.377661in}}%
\pgfpathlineto{\pgfqpoint{2.853805in}{2.378128in}}%
\pgfpathlineto{\pgfqpoint{2.854668in}{2.377351in}}%
\pgfpathlineto{\pgfqpoint{2.855100in}{2.377777in}}%
\pgfpathlineto{\pgfqpoint{2.856179in}{2.378025in}}%
\pgfpathlineto{\pgfqpoint{2.857258in}{2.377458in}}%
\pgfpathlineto{\pgfqpoint{2.857474in}{2.377670in}}%
\pgfpathlineto{\pgfqpoint{2.858769in}{2.378125in}}%
\pgfpathlineto{\pgfqpoint{2.859632in}{2.377345in}}%
\pgfpathlineto{\pgfqpoint{2.860064in}{2.377765in}}%
\pgfpathlineto{\pgfqpoint{2.861143in}{2.378004in}}%
\pgfpathlineto{\pgfqpoint{2.862222in}{2.377432in}}%
\pgfpathlineto{\pgfqpoint{2.862437in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{2.863732in}{2.378084in}}%
\pgfpathlineto{\pgfqpoint{2.864811in}{2.377509in}}%
\pgfpathlineto{\pgfqpoint{2.865027in}{2.377717in}}%
\pgfpathlineto{\pgfqpoint{2.866106in}{2.377947in}}%
\pgfpathlineto{\pgfqpoint{2.867185in}{2.377369in}}%
\pgfpathlineto{\pgfqpoint{2.867401in}{2.377576in}}%
\pgfpathlineto{\pgfqpoint{2.868696in}{2.378007in}}%
\pgfpathlineto{\pgfqpoint{2.869775in}{2.377427in}}%
\pgfpathlineto{\pgfqpoint{2.869991in}{2.377632in}}%
\pgfpathlineto{\pgfqpoint{2.871285in}{2.378057in}}%
\pgfpathlineto{\pgfqpoint{2.872364in}{2.377474in}}%
\pgfpathlineto{\pgfqpoint{2.872580in}{2.377678in}}%
\pgfpathlineto{\pgfqpoint{2.873875in}{2.378097in}}%
\pgfpathlineto{\pgfqpoint{2.874954in}{2.377512in}}%
\pgfpathlineto{\pgfqpoint{2.875170in}{2.377714in}}%
\pgfpathlineto{\pgfqpoint{2.876465in}{2.378127in}}%
\pgfpathlineto{\pgfqpoint{2.877544in}{2.377539in}}%
\pgfpathlineto{\pgfqpoint{2.877760in}{2.377740in}}%
\pgfpathlineto{\pgfqpoint{2.878839in}{2.377947in}}%
\pgfpathlineto{\pgfqpoint{2.879918in}{2.377357in}}%
\pgfpathlineto{\pgfqpoint{2.880134in}{2.377557in}}%
\pgfpathlineto{\pgfqpoint{2.881428in}{2.377959in}}%
\pgfpathlineto{\pgfqpoint{2.882507in}{2.377367in}}%
\pgfpathlineto{\pgfqpoint{2.882723in}{2.377565in}}%
\pgfpathlineto{\pgfqpoint{2.884018in}{2.377961in}}%
\pgfpathlineto{\pgfqpoint{2.885097in}{2.377367in}}%
\pgfpathlineto{\pgfqpoint{2.885313in}{2.377564in}}%
\pgfpathlineto{\pgfqpoint{2.886608in}{2.377954in}}%
\pgfpathlineto{\pgfqpoint{2.887687in}{2.377357in}}%
\pgfpathlineto{\pgfqpoint{2.887903in}{2.377553in}}%
\pgfpathlineto{\pgfqpoint{2.889413in}{2.378133in}}%
\pgfpathlineto{\pgfqpoint{2.890492in}{2.377533in}}%
\pgfpathlineto{\pgfqpoint{2.890708in}{2.377728in}}%
\pgfpathlineto{\pgfqpoint{2.892003in}{2.378106in}}%
\pgfpathlineto{\pgfqpoint{2.893082in}{2.377504in}}%
\pgfpathlineto{\pgfqpoint{2.893298in}{2.377697in}}%
\pgfpathlineto{\pgfqpoint{2.894593in}{2.378070in}}%
\pgfpathlineto{\pgfqpoint{2.895672in}{2.377466in}}%
\pgfpathlineto{\pgfqpoint{2.895887in}{2.377658in}}%
\pgfpathlineto{\pgfqpoint{2.897182in}{2.378025in}}%
\pgfpathlineto{\pgfqpoint{2.898261in}{2.377419in}}%
\pgfpathlineto{\pgfqpoint{2.898477in}{2.377610in}}%
\pgfpathlineto{\pgfqpoint{2.899772in}{2.377972in}}%
\pgfpathlineto{\pgfqpoint{2.900851in}{2.377363in}}%
\pgfpathlineto{\pgfqpoint{2.901067in}{2.377553in}}%
\pgfpathlineto{\pgfqpoint{2.902577in}{2.378098in}}%
\pgfpathlineto{\pgfqpoint{2.903656in}{2.377487in}}%
\pgfpathlineto{\pgfqpoint{2.903872in}{2.377675in}}%
\pgfpathlineto{\pgfqpoint{2.905167in}{2.378026in}}%
\pgfpathlineto{\pgfqpoint{2.906246in}{2.377413in}}%
\pgfpathlineto{\pgfqpoint{2.906462in}{2.377600in}}%
\pgfpathlineto{\pgfqpoint{2.907757in}{2.377946in}}%
\pgfpathlineto{\pgfqpoint{2.909052in}{2.377516in}}%
\pgfpathlineto{\pgfqpoint{2.910562in}{2.378042in}}%
\pgfpathlineto{\pgfqpoint{2.911641in}{2.377424in}}%
\pgfpathlineto{\pgfqpoint{2.911857in}{2.377609in}}%
\pgfpathlineto{\pgfqpoint{2.913152in}{2.377944in}}%
\pgfpathlineto{\pgfqpoint{2.914447in}{2.377508in}}%
\pgfpathlineto{\pgfqpoint{2.915957in}{2.378020in}}%
\pgfpathlineto{\pgfqpoint{2.917036in}{2.377398in}}%
\pgfpathlineto{\pgfqpoint{2.917252in}{2.377580in}}%
\pgfpathlineto{\pgfqpoint{2.918763in}{2.378086in}}%
\pgfpathlineto{\pgfqpoint{2.919842in}{2.377462in}}%
\pgfpathlineto{\pgfqpoint{2.920058in}{2.377643in}}%
\pgfpathlineto{\pgfqpoint{2.921353in}{2.377961in}}%
\pgfpathlineto{\pgfqpoint{2.922647in}{2.377515in}}%
\pgfpathlineto{\pgfqpoint{2.924158in}{2.378008in}}%
\pgfpathlineto{\pgfqpoint{2.925237in}{2.377380in}}%
\pgfpathlineto{\pgfqpoint{2.925453in}{2.377559in}}%
\pgfpathlineto{\pgfqpoint{2.926963in}{2.378045in}}%
\pgfpathlineto{\pgfqpoint{2.928043in}{2.377415in}}%
\pgfpathlineto{\pgfqpoint{2.928258in}{2.377592in}}%
\pgfpathlineto{\pgfqpoint{2.929769in}{2.378072in}}%
\pgfpathlineto{\pgfqpoint{2.930848in}{2.377440in}}%
\pgfpathlineto{\pgfqpoint{2.931064in}{2.377616in}}%
\pgfpathlineto{\pgfqpoint{2.932574in}{2.378089in}}%
\pgfpathlineto{\pgfqpoint{2.933653in}{2.377455in}}%
\pgfpathlineto{\pgfqpoint{2.933869in}{2.377630in}}%
\pgfpathlineto{\pgfqpoint{2.935380in}{2.378097in}}%
\pgfpathlineto{\pgfqpoint{2.936459in}{2.377461in}}%
\pgfpathlineto{\pgfqpoint{2.936675in}{2.377635in}}%
\pgfpathlineto{\pgfqpoint{2.938185in}{2.378095in}}%
\pgfpathlineto{\pgfqpoint{2.939264in}{2.377457in}}%
\pgfpathlineto{\pgfqpoint{2.939480in}{2.377630in}}%
\pgfpathlineto{\pgfqpoint{2.940991in}{2.378084in}}%
\pgfpathlineto{\pgfqpoint{2.942070in}{2.377445in}}%
\pgfpathlineto{\pgfqpoint{2.942286in}{2.377616in}}%
\pgfpathlineto{\pgfqpoint{2.943796in}{2.378064in}}%
\pgfpathlineto{\pgfqpoint{2.944875in}{2.377423in}}%
\pgfpathlineto{\pgfqpoint{2.945091in}{2.377593in}}%
\pgfpathlineto{\pgfqpoint{2.946602in}{2.378034in}}%
\pgfpathlineto{\pgfqpoint{2.947681in}{2.377392in}}%
\pgfpathlineto{\pgfqpoint{2.947897in}{2.377560in}}%
\pgfpathlineto{\pgfqpoint{2.949407in}{2.377996in}}%
\pgfpathlineto{\pgfqpoint{2.950702in}{2.377520in}}%
\pgfpathlineto{\pgfqpoint{2.952213in}{2.377949in}}%
\pgfpathlineto{\pgfqpoint{2.953508in}{2.377470in}}%
\pgfpathlineto{\pgfqpoint{2.955234in}{2.378060in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{2.377412in}}%
\pgfpathlineto{\pgfqpoint{2.956529in}{2.377577in}}%
\pgfpathlineto{\pgfqpoint{2.958040in}{2.377994in}}%
\pgfpathlineto{\pgfqpoint{2.959334in}{2.377509in}}%
\pgfpathlineto{\pgfqpoint{2.961061in}{2.378084in}}%
\pgfpathlineto{\pgfqpoint{2.962140in}{2.377433in}}%
\pgfpathlineto{\pgfqpoint{2.962356in}{2.377596in}}%
\pgfpathlineto{\pgfqpoint{2.963866in}{2.378001in}}%
\pgfpathlineto{\pgfqpoint{2.965161in}{2.377510in}}%
\pgfpathlineto{\pgfqpoint{2.966888in}{2.378071in}}%
\pgfpathlineto{\pgfqpoint{2.967967in}{2.377417in}}%
\pgfpathlineto{\pgfqpoint{2.968182in}{2.377577in}}%
\pgfpathlineto{\pgfqpoint{2.969693in}{2.377971in}}%
\pgfpathlineto{\pgfqpoint{2.970988in}{2.377475in}}%
\pgfpathlineto{\pgfqpoint{2.972714in}{2.378022in}}%
\pgfpathlineto{\pgfqpoint{2.974009in}{2.377523in}}%
\pgfpathlineto{\pgfqpoint{2.975736in}{2.378063in}}%
\pgfpathlineto{\pgfqpoint{2.976815in}{2.377404in}}%
\pgfpathlineto{\pgfqpoint{2.977031in}{2.377561in}}%
\pgfpathlineto{\pgfqpoint{2.978757in}{2.378094in}}%
\pgfpathlineto{\pgfqpoint{2.979836in}{2.377433in}}%
\pgfpathlineto{\pgfqpoint{2.980052in}{2.377589in}}%
\pgfpathlineto{\pgfqpoint{2.981562in}{2.377960in}}%
\pgfpathlineto{\pgfqpoint{2.982857in}{2.377453in}}%
\pgfpathlineto{\pgfqpoint{2.984584in}{2.377973in}}%
\pgfpathlineto{\pgfqpoint{2.985879in}{2.377463in}}%
\pgfpathlineto{\pgfqpoint{2.987605in}{2.377976in}}%
\pgfpathlineto{\pgfqpoint{2.988900in}{2.377464in}}%
\pgfpathlineto{\pgfqpoint{2.990626in}{2.377971in}}%
\pgfpathlineto{\pgfqpoint{2.991921in}{2.377456in}}%
\pgfpathlineto{\pgfqpoint{2.993648in}{2.377956in}}%
\pgfpathlineto{\pgfqpoint{2.994942in}{2.377439in}}%
\pgfpathlineto{\pgfqpoint{2.996885in}{2.378082in}}%
\pgfpathlineto{\pgfqpoint{2.997964in}{2.377412in}}%
\pgfpathlineto{\pgfqpoint{2.998180in}{2.377562in}}%
\pgfpathlineto{\pgfqpoint{2.999906in}{2.378048in}}%
\pgfpathlineto{\pgfqpoint{3.001201in}{2.377526in}}%
\pgfpathlineto{\pgfqpoint{3.002927in}{2.378005in}}%
\pgfpathlineto{\pgfqpoint{3.004222in}{2.377481in}}%
\pgfpathlineto{\pgfqpoint{3.005949in}{2.377954in}}%
\pgfpathlineto{\pgfqpoint{3.007243in}{2.377427in}}%
\pgfpathlineto{\pgfqpoint{3.009186in}{2.378040in}}%
\pgfpathlineto{\pgfqpoint{3.010481in}{2.377511in}}%
\pgfpathlineto{\pgfqpoint{3.012207in}{2.377971in}}%
\pgfpathlineto{\pgfqpoint{3.013502in}{2.377440in}}%
\pgfpathlineto{\pgfqpoint{3.015444in}{2.378038in}}%
\pgfpathlineto{\pgfqpoint{3.016739in}{2.377504in}}%
\pgfpathlineto{\pgfqpoint{3.018465in}{2.377952in}}%
\pgfpathlineto{\pgfqpoint{3.019760in}{2.377415in}}%
\pgfpathlineto{\pgfqpoint{3.021702in}{2.377999in}}%
\pgfpathlineto{\pgfqpoint{3.022997in}{2.377461in}}%
\pgfpathlineto{\pgfqpoint{3.024940in}{2.378036in}}%
\pgfpathlineto{\pgfqpoint{3.026234in}{2.377496in}}%
\pgfpathlineto{\pgfqpoint{3.028177in}{2.378064in}}%
\pgfpathlineto{\pgfqpoint{3.029471in}{2.377521in}}%
\pgfpathlineto{\pgfqpoint{3.031198in}{2.377944in}}%
\pgfpathlineto{\pgfqpoint{3.032493in}{2.377399in}}%
\pgfpathlineto{\pgfqpoint{3.034435in}{2.377954in}}%
\pgfpathlineto{\pgfqpoint{3.035730in}{2.377407in}}%
\pgfpathlineto{\pgfqpoint{3.037672in}{2.377954in}}%
\pgfpathlineto{\pgfqpoint{3.038967in}{2.377405in}}%
\pgfpathlineto{\pgfqpoint{3.040909in}{2.377945in}}%
\pgfpathlineto{\pgfqpoint{3.041125in}{2.377399in}}%
\pgfpathlineto{\pgfqpoint{3.041988in}{2.377941in}}%
\pgfpathlineto{\pgfqpoint{3.043283in}{2.378069in}}%
\pgfpathlineto{\pgfqpoint{3.044578in}{2.377517in}}%
\pgfpathlineto{\pgfqpoint{3.046520in}{2.378045in}}%
\pgfpathlineto{\pgfqpoint{3.047815in}{2.377490in}}%
\pgfpathlineto{\pgfqpoint{3.049757in}{2.378011in}}%
\pgfpathlineto{\pgfqpoint{3.051052in}{2.377455in}}%
\pgfpathlineto{\pgfqpoint{3.052994in}{2.377969in}}%
\pgfpathlineto{\pgfqpoint{3.054289in}{2.377411in}}%
\pgfpathlineto{\pgfqpoint{3.056447in}{2.378050in}}%
\pgfpathlineto{\pgfqpoint{3.057742in}{2.377489in}}%
\pgfpathlineto{\pgfqpoint{3.059684in}{2.377990in}}%
\pgfpathlineto{\pgfqpoint{3.060979in}{2.377427in}}%
\pgfpathlineto{\pgfqpoint{3.063137in}{2.378051in}}%
\pgfpathlineto{\pgfqpoint{3.064432in}{2.377486in}}%
\pgfpathlineto{\pgfqpoint{3.066374in}{2.377973in}}%
\pgfpathlineto{\pgfqpoint{3.067669in}{2.377407in}}%
\pgfpathlineto{\pgfqpoint{3.069827in}{2.378015in}}%
\pgfpathlineto{\pgfqpoint{3.071122in}{2.377447in}}%
\pgfpathlineto{\pgfqpoint{3.073280in}{2.378047in}}%
\pgfpathlineto{\pgfqpoint{3.074575in}{2.377478in}}%
\pgfpathlineto{\pgfqpoint{3.076517in}{2.377945in}}%
\pgfpathlineto{\pgfqpoint{3.076733in}{2.377409in}}%
\pgfpathlineto{\pgfqpoint{3.077596in}{2.377909in}}%
\pgfpathlineto{\pgfqpoint{3.078891in}{2.377997in}}%
\pgfpathlineto{\pgfqpoint{3.080186in}{2.377424in}}%
\pgfpathlineto{\pgfqpoint{3.082344in}{2.378004in}}%
\pgfpathlineto{\pgfqpoint{3.083639in}{2.377430in}}%
\pgfpathlineto{\pgfqpoint{3.085797in}{2.378003in}}%
\pgfpathlineto{\pgfqpoint{3.087092in}{2.377426in}}%
\pgfpathlineto{\pgfqpoint{3.089250in}{2.377992in}}%
\pgfpathlineto{\pgfqpoint{3.090545in}{2.377414in}}%
\pgfpathlineto{\pgfqpoint{3.092703in}{2.377972in}}%
\pgfpathlineto{\pgfqpoint{3.092919in}{2.377441in}}%
\pgfpathlineto{\pgfqpoint{3.093782in}{2.377923in}}%
\pgfpathlineto{\pgfqpoint{3.095077in}{2.377994in}}%
\pgfpathlineto{\pgfqpoint{3.096371in}{2.377414in}}%
\pgfpathlineto{\pgfqpoint{3.098529in}{2.377960in}}%
\pgfpathlineto{\pgfqpoint{3.098745in}{2.377430in}}%
\pgfpathlineto{\pgfqpoint{3.099609in}{2.377907in}}%
\pgfpathlineto{\pgfqpoint{3.100903in}{2.377971in}}%
\pgfpathlineto{\pgfqpoint{3.101119in}{2.377443in}}%
\pgfpathlineto{\pgfqpoint{3.101982in}{2.377917in}}%
\pgfpathlineto{\pgfqpoint{3.103277in}{2.377979in}}%
\pgfpathlineto{\pgfqpoint{3.103493in}{2.377451in}}%
\pgfpathlineto{\pgfqpoint{3.104356in}{2.377922in}}%
\pgfpathlineto{\pgfqpoint{3.105651in}{2.377982in}}%
\pgfpathlineto{\pgfqpoint{3.105867in}{2.377455in}}%
\pgfpathlineto{\pgfqpoint{3.106730in}{2.377924in}}%
\pgfpathlineto{\pgfqpoint{3.108025in}{2.377982in}}%
\pgfpathlineto{\pgfqpoint{3.108241in}{2.377455in}}%
\pgfpathlineto{\pgfqpoint{3.109104in}{2.377922in}}%
\pgfpathlineto{\pgfqpoint{3.110399in}{2.377977in}}%
\pgfpathlineto{\pgfqpoint{3.110615in}{2.377451in}}%
\pgfpathlineto{\pgfqpoint{3.111478in}{2.377915in}}%
\pgfpathlineto{\pgfqpoint{3.112773in}{2.377969in}}%
\pgfpathlineto{\pgfqpoint{3.112988in}{2.377443in}}%
\pgfpathlineto{\pgfqpoint{3.113852in}{2.377905in}}%
\pgfpathlineto{\pgfqpoint{3.115147in}{2.377956in}}%
\pgfpathlineto{\pgfqpoint{3.115362in}{2.377431in}}%
\pgfpathlineto{\pgfqpoint{3.116226in}{2.377891in}}%
\pgfpathlineto{\pgfqpoint{3.117736in}{2.378054in}}%
\pgfpathlineto{\pgfqpoint{3.119031in}{2.377463in}}%
\pgfpathlineto{\pgfqpoint{3.121189in}{2.377964in}}%
\pgfpathlineto{\pgfqpoint{3.121405in}{2.377442in}}%
\pgfpathlineto{\pgfqpoint{3.122268in}{2.377895in}}%
\pgfpathlineto{\pgfqpoint{3.123779in}{2.378051in}}%
\pgfpathlineto{\pgfqpoint{3.125074in}{2.377458in}}%
\pgfpathlineto{\pgfqpoint{3.127232in}{2.377948in}}%
\pgfpathlineto{\pgfqpoint{3.127448in}{2.377427in}}%
\pgfpathlineto{\pgfqpoint{3.128311in}{2.377874in}}%
\pgfpathlineto{\pgfqpoint{3.129821in}{2.378023in}}%
\pgfpathlineto{\pgfqpoint{3.131116in}{2.377428in}}%
\pgfpathlineto{\pgfqpoint{3.133490in}{2.378017in}}%
\pgfpathlineto{\pgfqpoint{3.133706in}{2.377498in}}%
\pgfpathlineto{\pgfqpoint{3.134569in}{2.377939in}}%
\pgfpathlineto{\pgfqpoint{3.135864in}{2.377971in}}%
\pgfpathlineto{\pgfqpoint{3.136080in}{2.377452in}}%
\pgfpathlineto{\pgfqpoint{3.136943in}{2.377892in}}%
\pgfpathlineto{\pgfqpoint{3.138454in}{2.378031in}}%
\pgfpathlineto{\pgfqpoint{3.139748in}{2.377433in}}%
\pgfpathlineto{\pgfqpoint{3.142122in}{2.378004in}}%
\pgfpathlineto{\pgfqpoint{3.142338in}{2.377487in}}%
\pgfpathlineto{\pgfqpoint{3.143201in}{2.377921in}}%
\pgfpathlineto{\pgfqpoint{3.144496in}{2.377945in}}%
\pgfpathlineto{\pgfqpoint{3.144712in}{2.377429in}}%
\pgfpathlineto{\pgfqpoint{3.145575in}{2.377860in}}%
\pgfpathlineto{\pgfqpoint{3.147086in}{2.377990in}}%
\pgfpathlineto{\pgfqpoint{3.147302in}{2.377475in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.377904in}}%
\pgfpathlineto{\pgfqpoint{3.149676in}{2.378030in}}%
\pgfpathlineto{\pgfqpoint{3.150970in}{2.377428in}}%
\pgfpathlineto{\pgfqpoint{3.153344in}{2.377977in}}%
\pgfpathlineto{\pgfqpoint{3.153560in}{2.377464in}}%
\pgfpathlineto{\pgfqpoint{3.154423in}{2.377887in}}%
\pgfpathlineto{\pgfqpoint{3.155934in}{2.378007in}}%
\pgfpathlineto{\pgfqpoint{3.156150in}{2.377495in}}%
\pgfpathlineto{\pgfqpoint{3.157013in}{2.377916in}}%
\pgfpathlineto{\pgfqpoint{3.158955in}{2.377626in}}%
\pgfpathlineto{\pgfqpoint{3.161545in}{2.377648in}}%
\pgfpathlineto{\pgfqpoint{3.164566in}{2.377872in}}%
\pgfpathlineto{\pgfqpoint{3.167372in}{2.377987in}}%
\pgfpathlineto{\pgfqpoint{3.167587in}{2.377478in}}%
\pgfpathlineto{\pgfqpoint{3.168451in}{2.377889in}}%
\pgfpathlineto{\pgfqpoint{3.171256in}{2.377997in}}%
\pgfpathlineto{\pgfqpoint{3.171472in}{2.377488in}}%
\pgfpathlineto{\pgfqpoint{3.172335in}{2.377896in}}%
\pgfpathlineto{\pgfqpoint{3.175141in}{2.377997in}}%
\pgfpathlineto{\pgfqpoint{3.175357in}{2.377490in}}%
\pgfpathlineto{\pgfqpoint{3.176220in}{2.377894in}}%
\pgfpathlineto{\pgfqpoint{3.179025in}{2.377989in}}%
\pgfpathlineto{\pgfqpoint{3.179241in}{2.377483in}}%
\pgfpathlineto{\pgfqpoint{3.180104in}{2.377884in}}%
\pgfpathlineto{\pgfqpoint{3.182910in}{2.377971in}}%
\pgfpathlineto{\pgfqpoint{3.183126in}{2.377467in}}%
\pgfpathlineto{\pgfqpoint{3.183989in}{2.377864in}}%
\pgfpathlineto{\pgfqpoint{3.186794in}{2.377945in}}%
\pgfpathlineto{\pgfqpoint{3.187010in}{2.377442in}}%
\pgfpathlineto{\pgfqpoint{3.187873in}{2.377836in}}%
\pgfpathlineto{\pgfqpoint{3.190895in}{2.378009in}}%
\pgfpathlineto{\pgfqpoint{3.191110in}{2.377506in}}%
\pgfpathlineto{\pgfqpoint{3.191974in}{2.377898in}}%
\pgfpathlineto{\pgfqpoint{3.194779in}{2.377965in}}%
\pgfpathlineto{\pgfqpoint{3.194995in}{2.377464in}}%
\pgfpathlineto{\pgfqpoint{3.195858in}{2.377852in}}%
\pgfpathlineto{\pgfqpoint{3.198879in}{2.378010in}}%
\pgfpathlineto{\pgfqpoint{3.199095in}{2.377509in}}%
\pgfpathlineto{\pgfqpoint{3.199958in}{2.377894in}}%
\pgfpathlineto{\pgfqpoint{3.202764in}{2.377949in}}%
\pgfpathlineto{\pgfqpoint{3.202980in}{2.377449in}}%
\pgfpathlineto{\pgfqpoint{3.203843in}{2.377831in}}%
\pgfpathlineto{\pgfqpoint{3.206864in}{2.377975in}}%
\pgfpathlineto{\pgfqpoint{3.207080in}{2.377477in}}%
\pgfpathlineto{\pgfqpoint{3.207943in}{2.377855in}}%
\pgfpathlineto{\pgfqpoint{3.210965in}{2.377992in}}%
\pgfpathlineto{\pgfqpoint{3.211180in}{2.377494in}}%
\pgfpathlineto{\pgfqpoint{3.212044in}{2.377870in}}%
\pgfpathlineto{\pgfqpoint{3.215065in}{2.377999in}}%
\pgfpathlineto{\pgfqpoint{3.216144in}{2.377876in}}%
\pgfpathlineto{\pgfqpoint{3.219165in}{2.377997in}}%
\pgfpathlineto{\pgfqpoint{3.220244in}{2.377872in}}%
\pgfpathlineto{\pgfqpoint{3.223266in}{2.377987in}}%
\pgfpathlineto{\pgfqpoint{3.224345in}{2.377860in}}%
\pgfpathlineto{\pgfqpoint{3.227366in}{2.377968in}}%
\pgfpathlineto{\pgfqpoint{3.228445in}{2.377839in}}%
\pgfpathlineto{\pgfqpoint{3.231682in}{2.378030in}}%
\pgfpathlineto{\pgfqpoint{3.232761in}{2.377899in}}%
\pgfpathlineto{\pgfqpoint{3.235782in}{2.377993in}}%
\pgfpathlineto{\pgfqpoint{3.236861in}{2.377860in}}%
\pgfpathlineto{\pgfqpoint{3.239883in}{2.377948in}}%
\pgfpathlineto{\pgfqpoint{3.240962in}{2.377813in}}%
\pgfpathlineto{\pgfqpoint{3.244199in}{2.377982in}}%
\pgfpathlineto{\pgfqpoint{3.245278in}{2.377846in}}%
\pgfpathlineto{\pgfqpoint{3.248515in}{2.378007in}}%
\pgfpathlineto{\pgfqpoint{3.249594in}{2.377869in}}%
\pgfpathlineto{\pgfqpoint{3.252831in}{2.378023in}}%
\pgfpathlineto{\pgfqpoint{3.253910in}{2.377883in}}%
\pgfpathlineto{\pgfqpoint{3.256931in}{2.377944in}}%
\pgfpathlineto{\pgfqpoint{3.258010in}{2.377802in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{2.377489in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{2.377489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{2.236266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{2.309459in}}%
\pgfpathlineto{\pgfqpoint{0.766311in}{2.311468in}}%
\pgfpathlineto{\pgfqpoint{0.854576in}{2.314677in}}%
\pgfpathlineto{\pgfqpoint{0.916512in}{2.319054in}}%
\pgfpathlineto{\pgfqpoint{0.964421in}{2.324585in}}%
\pgfpathlineto{\pgfqpoint{1.003698in}{2.331290in}}%
\pgfpathlineto{\pgfqpoint{1.037148in}{2.339211in}}%
\pgfpathlineto{\pgfqpoint{1.066282in}{2.348355in}}%
\pgfpathlineto{\pgfqpoint{1.092179in}{2.358771in}}%
\pgfpathlineto{\pgfqpoint{1.115701in}{2.370594in}}%
\pgfpathlineto{\pgfqpoint{1.128218in}{2.377988in}}%
\pgfpathlineto{\pgfqpoint{1.128434in}{2.347291in}}%
\pgfpathlineto{\pgfqpoint{1.129513in}{2.348119in}}%
\pgfpathlineto{\pgfqpoint{1.151957in}{2.366799in}}%
\pgfpathlineto{\pgfqpoint{1.163826in}{2.377943in}}%
\pgfpathlineto{\pgfqpoint{1.164042in}{2.347327in}}%
\pgfpathlineto{\pgfqpoint{1.165121in}{2.348541in}}%
\pgfpathlineto{\pgfqpoint{1.186486in}{2.374304in}}%
\pgfpathlineto{\pgfqpoint{1.189291in}{2.377957in}}%
\pgfpathlineto{\pgfqpoint{1.189507in}{2.347418in}}%
\pgfpathlineto{\pgfqpoint{1.190586in}{2.348993in}}%
\pgfpathlineto{\pgfqpoint{1.209361in}{2.378045in}}%
\pgfpathlineto{\pgfqpoint{1.209577in}{2.347580in}}%
\pgfpathlineto{\pgfqpoint{1.210656in}{2.349504in}}%
\pgfpathlineto{\pgfqpoint{1.225978in}{2.378123in}}%
\pgfpathlineto{\pgfqpoint{1.226194in}{2.347730in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{2.349995in}}%
\pgfpathlineto{\pgfqpoint{1.240222in}{2.378245in}}%
\pgfpathlineto{\pgfqpoint{1.240437in}{2.347923in}}%
\pgfpathlineto{\pgfqpoint{1.241516in}{2.350524in}}%
\pgfpathlineto{\pgfqpoint{1.252738in}{2.378481in}}%
\pgfpathlineto{\pgfqpoint{1.252954in}{2.348230in}}%
\pgfpathlineto{\pgfqpoint{1.254033in}{2.351163in}}%
\pgfpathlineto{\pgfqpoint{1.263745in}{2.378322in}}%
\pgfpathlineto{\pgfqpoint{1.263960in}{2.348140in}}%
\pgfpathlineto{\pgfqpoint{1.265039in}{2.351400in}}%
\pgfpathlineto{\pgfqpoint{1.273672in}{2.378142in}}%
\pgfpathlineto{\pgfqpoint{1.273887in}{2.348028in}}%
\pgfpathlineto{\pgfqpoint{1.274966in}{2.351612in}}%
\pgfpathlineto{\pgfqpoint{1.282735in}{2.378003in}}%
\pgfpathlineto{\pgfqpoint{1.282951in}{2.347958in}}%
\pgfpathlineto{\pgfqpoint{1.284030in}{2.351863in}}%
\pgfpathlineto{\pgfqpoint{1.291152in}{2.378176in}}%
\pgfpathlineto{\pgfqpoint{1.291368in}{2.348200in}}%
\pgfpathlineto{\pgfqpoint{1.292447in}{2.352426in}}%
\pgfpathlineto{\pgfqpoint{1.298921in}{2.378270in}}%
\pgfpathlineto{\pgfqpoint{1.299137in}{2.348361in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{2.351997in}}%
\pgfpathlineto{\pgfqpoint{1.306258in}{2.378820in}}%
\pgfpathlineto{\pgfqpoint{1.306474in}{2.348980in}}%
\pgfpathlineto{\pgfqpoint{1.307337in}{2.352871in}}%
\pgfpathlineto{\pgfqpoint{1.312948in}{2.378572in}}%
\pgfpathlineto{\pgfqpoint{1.313164in}{2.348799in}}%
\pgfpathlineto{\pgfqpoint{1.314027in}{2.352942in}}%
\pgfpathlineto{\pgfqpoint{1.319207in}{2.378173in}}%
\pgfpathlineto{\pgfqpoint{1.319423in}{2.348466in}}%
\pgfpathlineto{\pgfqpoint{1.320286in}{2.352861in}}%
\pgfpathlineto{\pgfqpoint{1.325249in}{2.378486in}}%
\pgfpathlineto{\pgfqpoint{1.325465in}{2.348846in}}%
\pgfpathlineto{\pgfqpoint{1.326328in}{2.353493in}}%
\pgfpathlineto{\pgfqpoint{1.330860in}{2.378208in}}%
\pgfpathlineto{\pgfqpoint{1.331076in}{2.348634in}}%
\pgfpathlineto{\pgfqpoint{1.331939in}{2.353531in}}%
\pgfpathlineto{\pgfqpoint{1.336255in}{2.378318in}}%
\pgfpathlineto{\pgfqpoint{1.336471in}{2.348811in}}%
\pgfpathlineto{\pgfqpoint{1.337334in}{2.353958in}}%
\pgfpathlineto{\pgfqpoint{1.341435in}{2.378696in}}%
\pgfpathlineto{\pgfqpoint{1.341651in}{2.349256in}}%
\pgfpathlineto{\pgfqpoint{1.342514in}{2.354654in}}%
\pgfpathlineto{\pgfqpoint{1.346398in}{2.379219in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{2.349846in}}%
\pgfpathlineto{\pgfqpoint{1.347477in}{2.355495in}}%
\pgfpathlineto{\pgfqpoint{1.350930in}{2.378322in}}%
\pgfpathlineto{\pgfqpoint{1.351146in}{2.349015in}}%
\pgfpathlineto{\pgfqpoint{1.352009in}{2.354909in}}%
\pgfpathlineto{\pgfqpoint{1.355462in}{2.378724in}}%
\pgfpathlineto{\pgfqpoint{1.355678in}{2.349482in}}%
\pgfpathlineto{\pgfqpoint{1.356541in}{2.355626in}}%
\pgfpathlineto{\pgfqpoint{1.359778in}{2.378885in}}%
\pgfpathlineto{\pgfqpoint{1.359994in}{2.349710in}}%
\pgfpathlineto{\pgfqpoint{1.360857in}{2.356102in}}%
\pgfpathlineto{\pgfqpoint{1.363879in}{2.378675in}}%
\pgfpathlineto{\pgfqpoint{1.364094in}{2.349566in}}%
\pgfpathlineto{\pgfqpoint{1.364958in}{2.356204in}}%
\pgfpathlineto{\pgfqpoint{1.367763in}{2.377961in}}%
\pgfpathlineto{\pgfqpoint{1.367979in}{2.348915in}}%
\pgfpathlineto{\pgfqpoint{1.368842in}{2.355797in}}%
\pgfpathlineto{\pgfqpoint{1.371648in}{2.378352in}}%
\pgfpathlineto{\pgfqpoint{1.371863in}{2.349372in}}%
\pgfpathlineto{\pgfqpoint{1.372727in}{2.356502in}}%
\pgfpathlineto{\pgfqpoint{1.375316in}{2.378061in}}%
\pgfpathlineto{\pgfqpoint{1.375532in}{2.349146in}}%
\pgfpathlineto{\pgfqpoint{1.376395in}{2.356520in}}%
\pgfpathlineto{\pgfqpoint{1.378985in}{2.378819in}}%
\pgfpathlineto{\pgfqpoint{1.379201in}{2.349971in}}%
\pgfpathlineto{\pgfqpoint{1.380064in}{2.357594in}}%
\pgfpathlineto{\pgfqpoint{1.382438in}{2.378712in}}%
\pgfpathlineto{\pgfqpoint{1.382654in}{2.349929in}}%
\pgfpathlineto{\pgfqpoint{1.383517in}{2.357797in}}%
\pgfpathlineto{\pgfqpoint{1.385891in}{2.379594in}}%
\pgfpathlineto{\pgfqpoint{1.386107in}{2.350877in}}%
\pgfpathlineto{\pgfqpoint{1.386970in}{2.358994in}}%
\pgfpathlineto{\pgfqpoint{1.389128in}{2.379424in}}%
\pgfpathlineto{\pgfqpoint{1.389344in}{2.350773in}}%
\pgfpathlineto{\pgfqpoint{1.390207in}{2.359134in}}%
\pgfpathlineto{\pgfqpoint{1.392149in}{2.378065in}}%
\pgfpathlineto{\pgfqpoint{1.392365in}{2.349477in}}%
\pgfpathlineto{\pgfqpoint{1.393228in}{2.358077in}}%
\pgfpathlineto{\pgfqpoint{1.395386in}{2.379723in}}%
\pgfpathlineto{\pgfqpoint{1.395602in}{2.351202in}}%
\pgfpathlineto{\pgfqpoint{1.396465in}{2.360053in}}%
\pgfpathlineto{\pgfqpoint{1.398408in}{2.380093in}}%
\pgfpathlineto{\pgfqpoint{1.398623in}{2.351637in}}%
\pgfpathlineto{\pgfqpoint{1.399487in}{2.360733in}}%
\pgfpathlineto{\pgfqpoint{1.401213in}{2.379031in}}%
\pgfpathlineto{\pgfqpoint{1.401429in}{2.350640in}}%
\pgfpathlineto{\pgfqpoint{1.402292in}{2.359976in}}%
\pgfpathlineto{\pgfqpoint{1.404019in}{2.378755in}}%
\pgfpathlineto{\pgfqpoint{1.404234in}{2.350428in}}%
\pgfpathlineto{\pgfqpoint{1.405098in}{2.360007in}}%
\pgfpathlineto{\pgfqpoint{1.406824in}{2.379274in}}%
\pgfpathlineto{\pgfqpoint{1.407040in}{2.351012in}}%
\pgfpathlineto{\pgfqpoint{1.407903in}{2.360836in}}%
\pgfpathlineto{\pgfqpoint{1.409414in}{2.378117in}}%
\pgfpathlineto{\pgfqpoint{1.409630in}{2.349920in}}%
\pgfpathlineto{\pgfqpoint{1.410493in}{2.359982in}}%
\pgfpathlineto{\pgfqpoint{1.412219in}{2.380221in}}%
\pgfpathlineto{\pgfqpoint{1.412435in}{2.352090in}}%
\pgfpathlineto{\pgfqpoint{1.413298in}{2.362403in}}%
\pgfpathlineto{\pgfqpoint{1.414593in}{2.377946in}}%
\pgfpathlineto{\pgfqpoint{1.414809in}{2.349878in}}%
\pgfpathlineto{\pgfqpoint{1.415672in}{2.360425in}}%
\pgfpathlineto{\pgfqpoint{1.417183in}{2.378978in}}%
\pgfpathlineto{\pgfqpoint{1.417399in}{2.350975in}}%
\pgfpathlineto{\pgfqpoint{1.418262in}{2.361768in}}%
\pgfpathlineto{\pgfqpoint{1.419557in}{2.378034in}}%
\pgfpathlineto{\pgfqpoint{1.419772in}{2.350096in}}%
\pgfpathlineto{\pgfqpoint{1.420636in}{2.361127in}}%
\pgfpathlineto{\pgfqpoint{1.422146in}{2.380533in}}%
\pgfpathlineto{\pgfqpoint{1.422362in}{2.352661in}}%
\pgfpathlineto{\pgfqpoint{1.423225in}{2.363944in}}%
\pgfpathlineto{\pgfqpoint{1.424304in}{2.378107in}}%
\pgfpathlineto{\pgfqpoint{1.424520in}{2.350298in}}%
\pgfpathlineto{\pgfqpoint{1.425383in}{2.361814in}}%
\pgfpathlineto{\pgfqpoint{1.426678in}{2.379168in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{2.351424in}}%
\pgfpathlineto{\pgfqpoint{1.427757in}{2.363185in}}%
\pgfpathlineto{\pgfqpoint{1.428836in}{2.377948in}}%
\pgfpathlineto{\pgfqpoint{1.429052in}{2.350267in}}%
\pgfpathlineto{\pgfqpoint{1.429915in}{2.362266in}}%
\pgfpathlineto{\pgfqpoint{1.431210in}{2.380346in}}%
\pgfpathlineto{\pgfqpoint{1.431426in}{2.352732in}}%
\pgfpathlineto{\pgfqpoint{1.432289in}{2.364980in}}%
\pgfpathlineto{\pgfqpoint{1.433368in}{2.380355in}}%
\pgfpathlineto{\pgfqpoint{1.433584in}{2.352805in}}%
\pgfpathlineto{\pgfqpoint{1.434447in}{2.365294in}}%
\pgfpathlineto{\pgfqpoint{1.435526in}{2.380971in}}%
\pgfpathlineto{\pgfqpoint{1.435742in}{2.353486in}}%
\pgfpathlineto{\pgfqpoint{1.436605in}{2.366219in}}%
\pgfpathlineto{\pgfqpoint{1.437469in}{2.378998in}}%
\pgfpathlineto{\pgfqpoint{1.437684in}{2.351576in}}%
\pgfpathlineto{\pgfqpoint{1.438548in}{2.364542in}}%
\pgfpathlineto{\pgfqpoint{1.439627in}{2.380817in}}%
\pgfpathlineto{\pgfqpoint{1.439842in}{2.353460in}}%
\pgfpathlineto{\pgfqpoint{1.440706in}{2.366673in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{2.379935in}}%
\pgfpathlineto{\pgfqpoint{1.441785in}{2.352642in}}%
\pgfpathlineto{\pgfqpoint{1.442648in}{2.366092in}}%
\pgfpathlineto{\pgfqpoint{1.443511in}{2.379592in}}%
\pgfpathlineto{\pgfqpoint{1.443727in}{2.352363in}}%
\pgfpathlineto{\pgfqpoint{1.444590in}{2.366052in}}%
\pgfpathlineto{\pgfqpoint{1.445453in}{2.379791in}}%
\pgfpathlineto{\pgfqpoint{1.445669in}{2.352626in}}%
\pgfpathlineto{\pgfqpoint{1.446532in}{2.366557in}}%
\pgfpathlineto{\pgfqpoint{1.447396in}{2.380537in}}%
\pgfpathlineto{\pgfqpoint{1.447611in}{2.353437in}}%
\pgfpathlineto{\pgfqpoint{1.448475in}{2.367610in}}%
\pgfpathlineto{\pgfqpoint{1.449122in}{2.378273in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{2.351235in}}%
\pgfpathlineto{\pgfqpoint{1.450201in}{2.365639in}}%
\pgfpathlineto{\pgfqpoint{1.451064in}{2.380095in}}%
\pgfpathlineto{\pgfqpoint{1.451280in}{2.353122in}}%
\pgfpathlineto{\pgfqpoint{1.452143in}{2.367773in}}%
\pgfpathlineto{\pgfqpoint{1.452791in}{2.378795in}}%
\pgfpathlineto{\pgfqpoint{1.453007in}{2.351885in}}%
\pgfpathlineto{\pgfqpoint{1.453870in}{2.366770in}}%
\pgfpathlineto{\pgfqpoint{1.454517in}{2.377969in}}%
\pgfpathlineto{\pgfqpoint{1.454733in}{2.351122in}}%
\pgfpathlineto{\pgfqpoint{1.455596in}{2.366243in}}%
\pgfpathlineto{\pgfqpoint{1.456460in}{2.381418in}}%
\pgfpathlineto{\pgfqpoint{1.456675in}{2.354639in}}%
\pgfpathlineto{\pgfqpoint{1.457539in}{2.370011in}}%
\pgfpathlineto{\pgfqpoint{1.458186in}{2.381577in}}%
\pgfpathlineto{\pgfqpoint{1.458402in}{2.354861in}}%
\pgfpathlineto{\pgfqpoint{1.459265in}{2.370473in}}%
\pgfpathlineto{\pgfqpoint{1.459697in}{2.378300in}}%
\pgfpathlineto{\pgfqpoint{1.459912in}{2.351645in}}%
\pgfpathlineto{\pgfqpoint{1.460776in}{2.367484in}}%
\pgfpathlineto{\pgfqpoint{1.461423in}{2.379401in}}%
\pgfpathlineto{\pgfqpoint{1.461639in}{2.352810in}}%
\pgfpathlineto{\pgfqpoint{1.462502in}{2.368892in}}%
\pgfpathlineto{\pgfqpoint{1.463150in}{2.380991in}}%
\pgfpathlineto{\pgfqpoint{1.463365in}{2.354466in}}%
\pgfpathlineto{\pgfqpoint{1.464229in}{2.370792in}}%
\pgfpathlineto{\pgfqpoint{1.464660in}{2.378976in}}%
\pgfpathlineto{\pgfqpoint{1.464876in}{2.352513in}}%
\pgfpathlineto{\pgfqpoint{1.465739in}{2.369070in}}%
\pgfpathlineto{\pgfqpoint{1.466387in}{2.381526in}}%
\pgfpathlineto{\pgfqpoint{1.466602in}{2.355129in}}%
\pgfpathlineto{\pgfqpoint{1.467466in}{2.371933in}}%
\pgfpathlineto{\pgfqpoint{1.467897in}{2.380358in}}%
\pgfpathlineto{\pgfqpoint{1.468113in}{2.354023in}}%
\pgfpathlineto{\pgfqpoint{1.468976in}{2.371061in}}%
\pgfpathlineto{\pgfqpoint{1.469408in}{2.379603in}}%
\pgfpathlineto{\pgfqpoint{1.469624in}{2.353331in}}%
\pgfpathlineto{\pgfqpoint{1.470487in}{2.370605in}}%
\pgfpathlineto{\pgfqpoint{1.470919in}{2.379264in}}%
\pgfpathlineto{\pgfqpoint{1.471134in}{2.353055in}}%
\pgfpathlineto{\pgfqpoint{1.471998in}{2.370565in}}%
\pgfpathlineto{\pgfqpoint{1.472429in}{2.379343in}}%
\pgfpathlineto{\pgfqpoint{1.472645in}{2.353198in}}%
\pgfpathlineto{\pgfqpoint{1.473508in}{2.370946in}}%
\pgfpathlineto{\pgfqpoint{1.473940in}{2.379843in}}%
\pgfpathlineto{\pgfqpoint{1.474156in}{2.353762in}}%
\pgfpathlineto{\pgfqpoint{1.475019in}{2.371749in}}%
\pgfpathlineto{\pgfqpoint{1.475450in}{2.380766in}}%
\pgfpathlineto{\pgfqpoint{1.475666in}{2.354749in}}%
\pgfpathlineto{\pgfqpoint{1.476529in}{2.372977in}}%
\pgfpathlineto{\pgfqpoint{1.476961in}{2.382114in}}%
\pgfpathlineto{\pgfqpoint{1.477177in}{2.356162in}}%
\pgfpathlineto{\pgfqpoint{1.478040in}{2.374632in}}%
\pgfpathlineto{\pgfqpoint{1.478256in}{2.379259in}}%
\pgfpathlineto{\pgfqpoint{1.478472in}{2.353368in}}%
\pgfpathlineto{\pgfqpoint{1.479335in}{2.372064in}}%
\pgfpathlineto{\pgfqpoint{1.479767in}{2.381437in}}%
\pgfpathlineto{\pgfqpoint{1.479982in}{2.355611in}}%
\pgfpathlineto{\pgfqpoint{1.480846in}{2.374552in}}%
\pgfpathlineto{\pgfqpoint{1.481061in}{2.379298in}}%
\pgfpathlineto{\pgfqpoint{1.481277in}{2.353533in}}%
\pgfpathlineto{\pgfqpoint{1.482140in}{2.372704in}}%
\pgfpathlineto{\pgfqpoint{1.482572in}{2.382314in}}%
\pgfpathlineto{\pgfqpoint{1.482788in}{2.356615in}}%
\pgfpathlineto{\pgfqpoint{1.483651in}{2.376033in}}%
\pgfpathlineto{\pgfqpoint{1.483867in}{2.380897in}}%
\pgfpathlineto{\pgfqpoint{1.484083in}{2.355261in}}%
\pgfpathlineto{\pgfqpoint{1.484946in}{2.374910in}}%
\pgfpathlineto{\pgfqpoint{1.485162in}{2.379833in}}%
\pgfpathlineto{\pgfqpoint{1.485378in}{2.354259in}}%
\pgfpathlineto{\pgfqpoint{1.486241in}{2.374141in}}%
\pgfpathlineto{\pgfqpoint{1.486457in}{2.379122in}}%
\pgfpathlineto{\pgfqpoint{1.486672in}{2.353610in}}%
\pgfpathlineto{\pgfqpoint{1.487536in}{2.373726in}}%
\pgfpathlineto{\pgfqpoint{1.487751in}{2.378766in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{2.353317in}}%
\pgfpathlineto{\pgfqpoint{1.488830in}{2.373668in}}%
\pgfpathlineto{\pgfqpoint{1.489046in}{2.378766in}}%
\pgfpathlineto{\pgfqpoint{1.489262in}{2.353380in}}%
\pgfpathlineto{\pgfqpoint{1.490125in}{2.373967in}}%
\pgfpathlineto{\pgfqpoint{1.490341in}{2.379124in}}%
\pgfpathlineto{\pgfqpoint{1.490557in}{2.353802in}}%
\pgfpathlineto{\pgfqpoint{1.491420in}{2.374625in}}%
\pgfpathlineto{\pgfqpoint{1.491636in}{2.379842in}}%
\pgfpathlineto{\pgfqpoint{1.491852in}{2.354583in}}%
\pgfpathlineto{\pgfqpoint{1.492715in}{2.375645in}}%
\pgfpathlineto{\pgfqpoint{1.492931in}{2.380922in}}%
\pgfpathlineto{\pgfqpoint{1.493147in}{2.355727in}}%
\pgfpathlineto{\pgfqpoint{1.494010in}{2.377028in}}%
\pgfpathlineto{\pgfqpoint{1.494226in}{2.382365in}}%
\pgfpathlineto{\pgfqpoint{1.495520in}{2.353705in}}%
\pgfpathlineto{\pgfqpoint{1.496599in}{2.380922in}}%
\pgfpathlineto{\pgfqpoint{1.496815in}{2.355916in}}%
\pgfpathlineto{\pgfqpoint{1.497679in}{2.377924in}}%
\pgfpathlineto{\pgfqpoint{1.497894in}{2.383437in}}%
\pgfpathlineto{\pgfqpoint{1.499189in}{2.355867in}}%
\pgfpathlineto{\pgfqpoint{1.500052in}{2.378344in}}%
\pgfpathlineto{\pgfqpoint{1.500268in}{2.353524in}}%
\pgfpathlineto{\pgfqpoint{1.501131in}{2.376228in}}%
\pgfpathlineto{\pgfqpoint{1.501347in}{2.381915in}}%
\pgfpathlineto{\pgfqpoint{1.502642in}{2.355419in}}%
\pgfpathlineto{\pgfqpoint{1.503505in}{2.378599in}}%
\pgfpathlineto{\pgfqpoint{1.503721in}{2.353967in}}%
\pgfpathlineto{\pgfqpoint{1.504584in}{2.377376in}}%
\pgfpathlineto{\pgfqpoint{1.504800in}{2.383240in}}%
\pgfpathlineto{\pgfqpoint{1.506095in}{2.357831in}}%
\pgfpathlineto{\pgfqpoint{1.506958in}{2.381721in}}%
\pgfpathlineto{\pgfqpoint{1.507174in}{2.357280in}}%
\pgfpathlineto{\pgfqpoint{1.508037in}{2.381402in}}%
\pgfpathlineto{\pgfqpoint{1.508253in}{2.357024in}}%
\pgfpathlineto{\pgfqpoint{1.509332in}{2.357063in}}%
\pgfpathlineto{\pgfqpoint{1.511274in}{2.382222in}}%
\pgfpathlineto{\pgfqpoint{1.511490in}{2.358033in}}%
\pgfpathlineto{\pgfqpoint{1.512353in}{2.383092in}}%
\pgfpathlineto{\pgfqpoint{1.512569in}{2.358965in}}%
\pgfpathlineto{\pgfqpoint{1.513432in}{2.384260in}}%
\pgfpathlineto{\pgfqpoint{1.514296in}{2.379339in}}%
\pgfpathlineto{\pgfqpoint{1.514511in}{2.355334in}}%
\pgfpathlineto{\pgfqpoint{1.515375in}{2.381084in}}%
\pgfpathlineto{\pgfqpoint{1.515590in}{2.357143in}}%
\pgfpathlineto{\pgfqpoint{1.516454in}{2.383132in}}%
\pgfpathlineto{\pgfqpoint{1.517317in}{2.378918in}}%
\pgfpathlineto{\pgfqpoint{1.517533in}{2.355100in}}%
\pgfpathlineto{\pgfqpoint{1.518396in}{2.381548in}}%
\pgfpathlineto{\pgfqpoint{1.518612in}{2.357794in}}%
\pgfpathlineto{\pgfqpoint{1.519475in}{2.384484in}}%
\pgfpathlineto{\pgfqpoint{1.520338in}{2.380985in}}%
\pgfpathlineto{\pgfqpoint{1.520554in}{2.357356in}}%
\pgfpathlineto{\pgfqpoint{1.521201in}{2.377713in}}%
\pgfpathlineto{\pgfqpoint{1.521417in}{2.384509in}}%
\pgfpathlineto{\pgfqpoint{1.521633in}{2.360945in}}%
\pgfpathlineto{\pgfqpoint{1.522280in}{2.381484in}}%
\pgfpathlineto{\pgfqpoint{1.523359in}{2.355241in}}%
\pgfpathlineto{\pgfqpoint{1.524223in}{2.383083in}}%
\pgfpathlineto{\pgfqpoint{1.525086in}{2.380763in}}%
\pgfpathlineto{\pgfqpoint{1.526165in}{2.355412in}}%
\pgfpathlineto{\pgfqpoint{1.527028in}{2.383951in}}%
\pgfpathlineto{\pgfqpoint{1.527891in}{2.382340in}}%
\pgfpathlineto{\pgfqpoint{1.528970in}{2.357890in}}%
\pgfpathlineto{\pgfqpoint{1.529618in}{2.379813in}}%
\pgfpathlineto{\pgfqpoint{1.529834in}{2.356803in}}%
\pgfpathlineto{\pgfqpoint{1.530481in}{2.378896in}}%
\pgfpathlineto{\pgfqpoint{1.531560in}{2.355323in}}%
\pgfpathlineto{\pgfqpoint{1.532423in}{2.385249in}}%
\pgfpathlineto{\pgfqpoint{1.533287in}{2.385056in}}%
\pgfpathlineto{\pgfqpoint{1.533502in}{2.362298in}}%
\pgfpathlineto{\pgfqpoint{1.534150in}{2.385097in}}%
\pgfpathlineto{\pgfqpoint{1.534366in}{2.362400in}}%
\pgfpathlineto{\pgfqpoint{1.535013in}{2.385373in}}%
\pgfpathlineto{\pgfqpoint{1.535660in}{2.378163in}}%
\pgfpathlineto{\pgfqpoint{1.535876in}{2.355583in}}%
\pgfpathlineto{\pgfqpoint{1.536524in}{2.378885in}}%
\pgfpathlineto{\pgfqpoint{1.536739in}{2.356367in}}%
\pgfpathlineto{\pgfqpoint{1.538250in}{2.381043in}}%
\pgfpathlineto{\pgfqpoint{1.538466in}{2.358651in}}%
\pgfpathlineto{\pgfqpoint{1.539113in}{2.382479in}}%
\pgfpathlineto{\pgfqpoint{1.539329in}{2.360151in}}%
\pgfpathlineto{\pgfqpoint{1.539977in}{2.384154in}}%
\pgfpathlineto{\pgfqpoint{1.540624in}{2.378002in}}%
\pgfpathlineto{\pgfqpoint{1.540840in}{2.355792in}}%
\pgfpathlineto{\pgfqpoint{1.541487in}{2.380130in}}%
\pgfpathlineto{\pgfqpoint{1.541703in}{2.357982in}}%
\pgfpathlineto{\pgfqpoint{1.543214in}{2.385109in}}%
\pgfpathlineto{\pgfqpoint{1.544077in}{2.357701in}}%
\pgfpathlineto{\pgfqpoint{1.544293in}{2.366039in}}%
\pgfpathlineto{\pgfqpoint{1.544940in}{2.360835in}}%
\pgfpathlineto{\pgfqpoint{1.545588in}{2.386045in}}%
\pgfpathlineto{\pgfqpoint{1.546451in}{2.359354in}}%
\pgfpathlineto{\pgfqpoint{1.546667in}{2.367864in}}%
\pgfpathlineto{\pgfqpoint{1.547098in}{2.384904in}}%
\pgfpathlineto{\pgfqpoint{1.547314in}{2.363192in}}%
\pgfpathlineto{\pgfqpoint{1.547746in}{2.380340in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{2.358684in}}%
\pgfpathlineto{\pgfqpoint{1.548609in}{2.384576in}}%
\pgfpathlineto{\pgfqpoint{1.548825in}{2.362987in}}%
\pgfpathlineto{\pgfqpoint{1.549472in}{2.358829in}}%
\pgfpathlineto{\pgfqpoint{1.550119in}{2.385065in}}%
\pgfpathlineto{\pgfqpoint{1.550983in}{2.359793in}}%
\pgfpathlineto{\pgfqpoint{1.551198in}{2.368647in}}%
\pgfpathlineto{\pgfqpoint{1.551630in}{2.386374in}}%
\pgfpathlineto{\pgfqpoint{1.551846in}{2.365031in}}%
\pgfpathlineto{\pgfqpoint{1.552277in}{2.382867in}}%
\pgfpathlineto{\pgfqpoint{1.553141in}{2.358296in}}%
\pgfpathlineto{\pgfqpoint{1.553357in}{2.367320in}}%
\pgfpathlineto{\pgfqpoint{1.553788in}{2.385387in}}%
\pgfpathlineto{\pgfqpoint{1.554004in}{2.364227in}}%
\pgfpathlineto{\pgfqpoint{1.554436in}{2.382403in}}%
\pgfpathlineto{\pgfqpoint{1.555299in}{2.358541in}}%
\pgfpathlineto{\pgfqpoint{1.555515in}{2.367735in}}%
\pgfpathlineto{\pgfqpoint{1.555946in}{2.386145in}}%
\pgfpathlineto{\pgfqpoint{1.556162in}{2.365168in}}%
\pgfpathlineto{\pgfqpoint{1.556594in}{2.383687in}}%
\pgfpathlineto{\pgfqpoint{1.557457in}{2.360536in}}%
\pgfpathlineto{\pgfqpoint{1.557673in}{2.369903in}}%
\pgfpathlineto{\pgfqpoint{1.558104in}{2.358475in}}%
\pgfpathlineto{\pgfqpoint{1.558752in}{2.386762in}}%
\pgfpathlineto{\pgfqpoint{1.559615in}{2.364332in}}%
\pgfpathlineto{\pgfqpoint{1.559831in}{2.373871in}}%
\pgfpathlineto{\pgfqpoint{1.560047in}{2.383418in}}%
\pgfpathlineto{\pgfqpoint{1.560262in}{2.362802in}}%
\pgfpathlineto{\pgfqpoint{1.560694in}{2.382000in}}%
\pgfpathlineto{\pgfqpoint{1.561557in}{2.360258in}}%
\pgfpathlineto{\pgfqpoint{1.561773in}{2.369965in}}%
\pgfpathlineto{\pgfqpoint{1.561989in}{2.379679in}}%
\pgfpathlineto{\pgfqpoint{1.562205in}{2.359243in}}%
\pgfpathlineto{\pgfqpoint{1.562636in}{2.378775in}}%
\pgfpathlineto{\pgfqpoint{1.563499in}{2.357728in}}%
\pgfpathlineto{\pgfqpoint{1.563715in}{2.367603in}}%
\pgfpathlineto{\pgfqpoint{1.564147in}{2.387374in}}%
\pgfpathlineto{\pgfqpoint{1.564363in}{2.367128in}}%
\pgfpathlineto{\pgfqpoint{1.564794in}{2.387012in}}%
\pgfpathlineto{\pgfqpoint{1.565657in}{2.366697in}}%
\pgfpathlineto{\pgfqpoint{1.565873in}{2.376748in}}%
\pgfpathlineto{\pgfqpoint{1.566305in}{2.366742in}}%
\pgfpathlineto{\pgfqpoint{1.566737in}{2.386964in}}%
\pgfpathlineto{\pgfqpoint{1.566952in}{2.366960in}}%
\pgfpathlineto{\pgfqpoint{1.567384in}{2.387296in}}%
\pgfpathlineto{\pgfqpoint{1.567816in}{2.377574in}}%
\pgfpathlineto{\pgfqpoint{1.568031in}{2.387802in}}%
\pgfpathlineto{\pgfqpoint{1.568247in}{2.367920in}}%
\pgfpathlineto{\pgfqpoint{1.568463in}{2.378198in}}%
\pgfpathlineto{\pgfqpoint{1.568679in}{2.358367in}}%
\pgfpathlineto{\pgfqpoint{1.569110in}{2.379029in}}%
\pgfpathlineto{\pgfqpoint{1.569542in}{2.369644in}}%
\pgfpathlineto{\pgfqpoint{1.569974in}{2.360327in}}%
\pgfpathlineto{\pgfqpoint{1.570405in}{2.381217in}}%
\pgfpathlineto{\pgfqpoint{1.570621in}{2.361569in}}%
\pgfpathlineto{\pgfqpoint{1.571053in}{2.382574in}}%
\pgfpathlineto{\pgfqpoint{1.571484in}{2.373544in}}%
\pgfpathlineto{\pgfqpoint{1.571916in}{2.364582in}}%
\pgfpathlineto{\pgfqpoint{1.572347in}{2.385817in}}%
\pgfpathlineto{\pgfqpoint{1.572995in}{2.387702in}}%
\pgfpathlineto{\pgfqpoint{1.573642in}{2.359682in}}%
\pgfpathlineto{\pgfqpoint{1.574721in}{2.383641in}}%
\pgfpathlineto{\pgfqpoint{1.575369in}{2.386213in}}%
\pgfpathlineto{\pgfqpoint{1.576016in}{2.358896in}}%
\pgfpathlineto{\pgfqpoint{1.577095in}{2.383992in}}%
\pgfpathlineto{\pgfqpoint{1.577743in}{2.387255in}}%
\pgfpathlineto{\pgfqpoint{1.578390in}{2.360645in}}%
\pgfpathlineto{\pgfqpoint{1.579469in}{2.386886in}}%
\pgfpathlineto{\pgfqpoint{1.580117in}{2.360804in}}%
\pgfpathlineto{\pgfqpoint{1.580764in}{2.364980in}}%
\pgfpathlineto{\pgfqpoint{1.581196in}{2.387896in}}%
\pgfpathlineto{\pgfqpoint{1.581627in}{2.380849in}}%
\pgfpathlineto{\pgfqpoint{1.582275in}{2.385481in}}%
\pgfpathlineto{\pgfqpoint{1.582922in}{2.360275in}}%
\pgfpathlineto{\pgfqpoint{1.584001in}{2.388783in}}%
\pgfpathlineto{\pgfqpoint{1.584433in}{2.382316in}}%
\pgfpathlineto{\pgfqpoint{1.585080in}{2.387807in}}%
\pgfpathlineto{\pgfqpoint{1.585727in}{2.363483in}}%
\pgfpathlineto{\pgfqpoint{1.586807in}{2.363427in}}%
\pgfpathlineto{\pgfqpoint{1.587238in}{2.387568in}}%
\pgfpathlineto{\pgfqpoint{1.587886in}{2.363944in}}%
\pgfpathlineto{\pgfqpoint{1.588317in}{2.388308in}}%
\pgfpathlineto{\pgfqpoint{1.588533in}{2.370524in}}%
\pgfpathlineto{\pgfqpoint{1.589396in}{2.389622in}}%
\pgfpathlineto{\pgfqpoint{1.588965in}{2.365035in}}%
\pgfpathlineto{\pgfqpoint{1.589828in}{2.384308in}}%
\pgfpathlineto{\pgfqpoint{1.590475in}{2.361551in}}%
\pgfpathlineto{\pgfqpoint{1.590907in}{2.386466in}}%
\pgfpathlineto{\pgfqpoint{1.591123in}{2.368979in}}%
\pgfpathlineto{\pgfqpoint{1.591986in}{2.389203in}}%
\pgfpathlineto{\pgfqpoint{1.591554in}{2.364062in}}%
\pgfpathlineto{\pgfqpoint{1.592417in}{2.384463in}}%
\pgfpathlineto{\pgfqpoint{1.593065in}{2.362577in}}%
\pgfpathlineto{\pgfqpoint{1.593281in}{2.375308in}}%
\pgfpathlineto{\pgfqpoint{1.593496in}{2.388047in}}%
\pgfpathlineto{\pgfqpoint{1.594144in}{2.366517in}}%
\pgfpathlineto{\pgfqpoint{1.594360in}{2.379362in}}%
\pgfpathlineto{\pgfqpoint{1.594576in}{2.362285in}}%
\pgfpathlineto{\pgfqpoint{1.595007in}{2.388086in}}%
\pgfpathlineto{\pgfqpoint{1.595223in}{2.371075in}}%
\pgfpathlineto{\pgfqpoint{1.596086in}{2.363189in}}%
\pgfpathlineto{\pgfqpoint{1.596518in}{2.389323in}}%
\pgfpathlineto{\pgfqpoint{1.597597in}{2.365295in}}%
\pgfpathlineto{\pgfqpoint{1.598460in}{2.388434in}}%
\pgfpathlineto{\pgfqpoint{1.598028in}{2.361861in}}%
\pgfpathlineto{\pgfqpoint{1.598892in}{2.385181in}}%
\pgfpathlineto{\pgfqpoint{1.599971in}{2.362577in}}%
\pgfpathlineto{\pgfqpoint{1.600402in}{2.389591in}}%
\pgfpathlineto{\pgfqpoint{1.601266in}{2.384109in}}%
\pgfpathlineto{\pgfqpoint{1.602345in}{2.362791in}}%
\pgfpathlineto{\pgfqpoint{1.602776in}{2.390841in}}%
\pgfpathlineto{\pgfqpoint{1.603639in}{2.386499in}}%
\pgfpathlineto{\pgfqpoint{1.604718in}{2.365877in}}%
\pgfpathlineto{\pgfqpoint{1.605582in}{2.362264in}}%
\pgfpathlineto{\pgfqpoint{1.606013in}{2.392792in}}%
\pgfpathlineto{\pgfqpoint{1.607092in}{2.373002in}}%
\pgfpathlineto{\pgfqpoint{1.607308in}{2.388825in}}%
\pgfpathlineto{\pgfqpoint{1.607956in}{2.370631in}}%
\pgfpathlineto{\pgfqpoint{1.608171in}{2.386813in}}%
\pgfpathlineto{\pgfqpoint{1.609250in}{2.368073in}}%
\pgfpathlineto{\pgfqpoint{1.609466in}{2.384802in}}%
\pgfpathlineto{\pgfqpoint{1.610114in}{2.367067in}}%
\pgfpathlineto{\pgfqpoint{1.610329in}{2.384170in}}%
\pgfpathlineto{\pgfqpoint{1.610977in}{2.366652in}}%
\pgfpathlineto{\pgfqpoint{1.611408in}{2.366673in}}%
\pgfpathlineto{\pgfqpoint{1.612487in}{2.385252in}}%
\pgfpathlineto{\pgfqpoint{1.612703in}{2.367693in}}%
\pgfpathlineto{\pgfqpoint{1.613351in}{2.386819in}}%
\pgfpathlineto{\pgfqpoint{1.613566in}{2.369202in}}%
\pgfpathlineto{\pgfqpoint{1.614646in}{2.390467in}}%
\pgfpathlineto{\pgfqpoint{1.614861in}{2.372777in}}%
\pgfpathlineto{\pgfqpoint{1.615509in}{2.393804in}}%
\pgfpathlineto{\pgfqpoint{1.615725in}{2.376074in}}%
\pgfpathlineto{\pgfqpoint{1.615940in}{2.395754in}}%
\pgfpathlineto{\pgfqpoint{1.616372in}{2.360283in}}%
\pgfpathlineto{\pgfqpoint{1.616588in}{2.380307in}}%
\pgfpathlineto{\pgfqpoint{1.616804in}{2.362570in}}%
\pgfpathlineto{\pgfqpoint{1.617451in}{2.385507in}}%
\pgfpathlineto{\pgfqpoint{1.617667in}{2.367746in}}%
\pgfpathlineto{\pgfqpoint{1.618746in}{2.394860in}}%
\pgfpathlineto{\pgfqpoint{1.619609in}{2.362871in}}%
\pgfpathlineto{\pgfqpoint{1.619177in}{2.398406in}}%
\pgfpathlineto{\pgfqpoint{1.620041in}{2.366814in}}%
\pgfpathlineto{\pgfqpoint{1.621120in}{2.397769in}}%
\pgfpathlineto{\pgfqpoint{1.621551in}{2.362333in}}%
\pgfpathlineto{\pgfqpoint{1.622415in}{2.372721in}}%
\pgfpathlineto{\pgfqpoint{1.622630in}{2.395953in}}%
\pgfpathlineto{\pgfqpoint{1.623062in}{2.360670in}}%
\pgfpathlineto{\pgfqpoint{1.623278in}{2.384295in}}%
\pgfpathlineto{\pgfqpoint{1.624141in}{2.397087in}}%
\pgfpathlineto{\pgfqpoint{1.624573in}{2.362012in}}%
\pgfpathlineto{\pgfqpoint{1.625652in}{2.401358in}}%
\pgfpathlineto{\pgfqpoint{1.625867in}{2.383924in}}%
\pgfpathlineto{\pgfqpoint{1.626731in}{2.400324in}}%
\pgfpathlineto{\pgfqpoint{1.627162in}{2.365761in}}%
\pgfpathlineto{\pgfqpoint{1.627810in}{2.401041in}}%
\pgfpathlineto{\pgfqpoint{1.628457in}{2.393569in}}%
\pgfpathlineto{\pgfqpoint{1.628889in}{2.403583in}}%
\pgfpathlineto{\pgfqpoint{1.629320in}{2.369609in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{2.363395in}}%
\pgfpathlineto{\pgfqpoint{1.630615in}{2.402843in}}%
\pgfpathlineto{\pgfqpoint{1.631694in}{2.365073in}}%
\pgfpathlineto{\pgfqpoint{1.632342in}{2.407264in}}%
\pgfpathlineto{\pgfqpoint{1.632989in}{2.404513in}}%
\pgfpathlineto{\pgfqpoint{1.634068in}{2.370476in}}%
\pgfpathlineto{\pgfqpoint{1.634284in}{2.401384in}}%
\pgfpathlineto{\pgfqpoint{1.634715in}{2.369644in}}%
\pgfpathlineto{\pgfqpoint{1.635147in}{2.385302in}}%
\pgfpathlineto{\pgfqpoint{1.635363in}{2.369650in}}%
\pgfpathlineto{\pgfqpoint{1.635579in}{2.401554in}}%
\pgfpathlineto{\pgfqpoint{1.636010in}{2.370513in}}%
\pgfpathlineto{\pgfqpoint{1.636874in}{2.405178in}}%
\pgfpathlineto{\pgfqpoint{1.637089in}{2.389983in}}%
\pgfpathlineto{\pgfqpoint{1.637521in}{2.408334in}}%
\pgfpathlineto{\pgfqpoint{1.638168in}{2.363656in}}%
\pgfpathlineto{\pgfqpoint{1.639032in}{2.403288in}}%
\pgfpathlineto{\pgfqpoint{1.639247in}{2.388815in}}%
\pgfpathlineto{\pgfqpoint{1.639679in}{2.409710in}}%
\pgfpathlineto{\pgfqpoint{1.640326in}{2.367295in}}%
\pgfpathlineto{\pgfqpoint{1.641190in}{2.412203in}}%
\pgfpathlineto{\pgfqpoint{1.641405in}{2.398531in}}%
\pgfpathlineto{\pgfqpoint{1.642053in}{2.408924in}}%
\pgfpathlineto{\pgfqpoint{1.642700in}{2.369389in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{2.369187in}}%
\pgfpathlineto{\pgfqpoint{1.643779in}{2.408179in}}%
\pgfpathlineto{\pgfqpoint{1.644427in}{2.371001in}}%
\pgfpathlineto{\pgfqpoint{1.644643in}{2.410823in}}%
\pgfpathlineto{\pgfqpoint{1.645290in}{2.374887in}}%
\pgfpathlineto{\pgfqpoint{1.645506in}{2.415552in}}%
\pgfpathlineto{\pgfqpoint{1.646369in}{2.369626in}}%
\pgfpathlineto{\pgfqpoint{1.646585in}{2.411395in}}%
\pgfpathlineto{\pgfqpoint{1.647448in}{2.367838in}}%
\pgfpathlineto{\pgfqpoint{1.648311in}{2.379691in}}%
\pgfpathlineto{\pgfqpoint{1.648527in}{2.369639in}}%
\pgfpathlineto{\pgfqpoint{1.649822in}{2.420364in}}%
\pgfpathlineto{\pgfqpoint{1.650901in}{2.375938in}}%
\pgfpathlineto{\pgfqpoint{1.651117in}{2.422614in}}%
\pgfpathlineto{\pgfqpoint{1.651980in}{2.390190in}}%
\pgfpathlineto{\pgfqpoint{1.652412in}{2.375001in}}%
\pgfpathlineto{\pgfqpoint{1.652627in}{2.423450in}}%
\pgfpathlineto{\pgfqpoint{1.653491in}{2.395324in}}%
\pgfpathlineto{\pgfqpoint{1.654138in}{2.376104in}}%
\pgfpathlineto{\pgfqpoint{1.654354in}{2.426660in}}%
\pgfpathlineto{\pgfqpoint{1.655217in}{2.403787in}}%
\pgfpathlineto{\pgfqpoint{1.656512in}{2.375173in}}%
\pgfpathlineto{\pgfqpoint{1.656728in}{2.428786in}}%
\pgfpathlineto{\pgfqpoint{1.657591in}{2.413836in}}%
\pgfpathlineto{\pgfqpoint{1.660396in}{2.388076in}}%
\pgfpathlineto{\pgfqpoint{1.661044in}{2.387286in}}%
\pgfpathlineto{\pgfqpoint{1.661475in}{2.387874in}}%
\pgfpathlineto{\pgfqpoint{1.662770in}{2.395096in}}%
\pgfpathlineto{\pgfqpoint{1.664713in}{2.421758in}}%
\pgfpathlineto{\pgfqpoint{1.667518in}{2.495490in}}%
\pgfpathlineto{\pgfqpoint{1.671187in}{2.659012in}}%
\pgfpathlineto{\pgfqpoint{1.672266in}{2.658775in}}%
\pgfpathlineto{\pgfqpoint{1.673345in}{2.601083in}}%
\pgfpathlineto{\pgfqpoint{1.674208in}{2.665554in}}%
\pgfpathlineto{\pgfqpoint{1.674855in}{2.651741in}}%
\pgfpathlineto{\pgfqpoint{1.675071in}{2.603717in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{2.660238in}}%
\pgfpathlineto{\pgfqpoint{1.675934in}{2.613325in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{2.653638in}}%
\pgfpathlineto{\pgfqpoint{1.676582in}{2.607634in}}%
\pgfpathlineto{\pgfqpoint{1.677014in}{2.650299in}}%
\pgfpathlineto{\pgfqpoint{1.677229in}{2.605187in}}%
\pgfpathlineto{\pgfqpoint{1.678093in}{2.629620in}}%
\pgfpathlineto{\pgfqpoint{1.678524in}{2.610286in}}%
\pgfpathlineto{\pgfqpoint{1.678956in}{2.660167in}}%
\pgfpathlineto{\pgfqpoint{1.679603in}{2.670294in}}%
\pgfpathlineto{\pgfqpoint{1.680251in}{2.615780in}}%
\pgfpathlineto{\pgfqpoint{1.680682in}{2.672438in}}%
\pgfpathlineto{\pgfqpoint{1.680898in}{2.564314in}}%
\pgfpathlineto{\pgfqpoint{1.681545in}{2.654326in}}%
\pgfpathlineto{\pgfqpoint{1.682409in}{2.504763in}}%
\pgfpathlineto{\pgfqpoint{1.682193in}{2.679308in}}%
\pgfpathlineto{\pgfqpoint{1.682840in}{2.571223in}}%
\pgfpathlineto{\pgfqpoint{1.683704in}{2.569449in}}%
\pgfpathlineto{\pgfqpoint{1.684351in}{2.677655in}}%
\pgfpathlineto{\pgfqpoint{1.684567in}{2.505457in}}%
\pgfpathlineto{\pgfqpoint{1.685430in}{2.659305in}}%
\pgfpathlineto{\pgfqpoint{1.686509in}{2.510026in}}%
\pgfpathlineto{\pgfqpoint{1.686293in}{2.679675in}}%
\pgfpathlineto{\pgfqpoint{1.686941in}{2.595391in}}%
\pgfpathlineto{\pgfqpoint{1.687372in}{2.682282in}}%
\pgfpathlineto{\pgfqpoint{1.687588in}{2.514083in}}%
\pgfpathlineto{\pgfqpoint{1.688235in}{2.650815in}}%
\pgfpathlineto{\pgfqpoint{1.688883in}{2.577593in}}%
\pgfpathlineto{\pgfqpoint{1.688667in}{2.673034in}}%
\pgfpathlineto{\pgfqpoint{1.689099in}{2.625886in}}%
\pgfpathlineto{\pgfqpoint{1.689314in}{2.674560in}}%
\pgfpathlineto{\pgfqpoint{1.689530in}{2.509400in}}%
\pgfpathlineto{\pgfqpoint{1.690178in}{2.661289in}}%
\pgfpathlineto{\pgfqpoint{1.690825in}{2.530156in}}%
\pgfpathlineto{\pgfqpoint{1.690609in}{2.693143in}}%
\pgfpathlineto{\pgfqpoint{1.691257in}{2.637921in}}%
\pgfpathlineto{\pgfqpoint{1.691688in}{2.530907in}}%
\pgfpathlineto{\pgfqpoint{1.692336in}{2.700475in}}%
\pgfpathlineto{\pgfqpoint{1.692552in}{2.540545in}}%
\pgfpathlineto{\pgfqpoint{1.693415in}{2.704819in}}%
\pgfpathlineto{\pgfqpoint{1.693631in}{2.546987in}}%
\pgfpathlineto{\pgfqpoint{1.694925in}{2.705839in}}%
\pgfpathlineto{\pgfqpoint{1.695789in}{2.531248in}}%
\pgfpathlineto{\pgfqpoint{1.696004in}{2.599651in}}%
\pgfpathlineto{\pgfqpoint{1.696220in}{2.668457in}}%
\pgfpathlineto{\pgfqpoint{1.697084in}{2.654514in}}%
\pgfpathlineto{\pgfqpoint{1.697731in}{2.650903in}}%
\pgfpathlineto{\pgfqpoint{1.698163in}{2.651818in}}%
\pgfpathlineto{\pgfqpoint{1.699242in}{2.665484in}}%
\pgfpathlineto{\pgfqpoint{1.699673in}{2.675606in}}%
\pgfpathlineto{\pgfqpoint{1.699889in}{2.532483in}}%
\pgfpathlineto{\pgfqpoint{1.700321in}{2.697018in}}%
\pgfpathlineto{\pgfqpoint{1.700752in}{2.639928in}}%
\pgfpathlineto{\pgfqpoint{1.700968in}{2.724595in}}%
\pgfpathlineto{\pgfqpoint{1.701184in}{2.584884in}}%
\pgfpathlineto{\pgfqpoint{1.701831in}{2.695521in}}%
\pgfpathlineto{\pgfqpoint{1.702047in}{2.558251in}}%
\pgfpathlineto{\pgfqpoint{1.702479in}{2.738205in}}%
\pgfpathlineto{\pgfqpoint{1.703126in}{2.560476in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{2.711955in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{2.678895in}}%
\pgfpathlineto{\pgfqpoint{1.705284in}{2.545369in}}%
\pgfpathlineto{\pgfqpoint{1.705068in}{2.749236in}}%
\pgfpathlineto{\pgfqpoint{1.705500in}{2.647563in}}%
\pgfpathlineto{\pgfqpoint{1.705716in}{2.750259in}}%
\pgfpathlineto{\pgfqpoint{1.705932in}{2.548333in}}%
\pgfpathlineto{\pgfqpoint{1.706363in}{2.682035in}}%
\pgfpathlineto{\pgfqpoint{1.706579in}{2.558949in}}%
\pgfpathlineto{\pgfqpoint{1.707011in}{2.697666in}}%
\pgfpathlineto{\pgfqpoint{1.707658in}{2.567300in}}%
\pgfpathlineto{\pgfqpoint{1.707874in}{2.679094in}}%
\pgfpathlineto{\pgfqpoint{1.708521in}{2.558691in}}%
\pgfpathlineto{\pgfqpoint{1.708737in}{2.674184in}}%
\pgfpathlineto{\pgfqpoint{1.708953in}{2.559494in}}%
\pgfpathlineto{\pgfqpoint{1.709600in}{2.682898in}}%
\pgfpathlineto{\pgfqpoint{1.709816in}{2.571331in}}%
\pgfpathlineto{\pgfqpoint{1.710895in}{2.721569in}}%
\pgfpathlineto{\pgfqpoint{1.711758in}{2.764445in}}%
\pgfpathlineto{\pgfqpoint{1.711974in}{2.583055in}}%
\pgfpathlineto{\pgfqpoint{1.713053in}{2.778711in}}%
\pgfpathlineto{\pgfqpoint{1.713269in}{2.602199in}}%
\pgfpathlineto{\pgfqpoint{1.713916in}{2.780626in}}%
\pgfpathlineto{\pgfqpoint{1.714132in}{2.607514in}}%
\pgfpathlineto{\pgfqpoint{1.714564in}{2.576883in}}%
\pgfpathlineto{\pgfqpoint{1.715211in}{2.773373in}}%
\pgfpathlineto{\pgfqpoint{1.715859in}{2.586544in}}%
\pgfpathlineto{\pgfqpoint{1.716290in}{2.650151in}}%
\pgfpathlineto{\pgfqpoint{1.716938in}{2.792304in}}%
\pgfpathlineto{\pgfqpoint{1.717153in}{2.631748in}}%
\pgfpathlineto{\pgfqpoint{1.717369in}{2.787130in}}%
\pgfpathlineto{\pgfqpoint{1.717585in}{2.628490in}}%
\pgfpathlineto{\pgfqpoint{1.718233in}{2.789138in}}%
\pgfpathlineto{\pgfqpoint{1.718448in}{2.634326in}}%
\pgfpathlineto{\pgfqpoint{1.719096in}{2.807572in}}%
\pgfpathlineto{\pgfqpoint{1.719527in}{2.743939in}}%
\pgfpathlineto{\pgfqpoint{1.719959in}{2.605871in}}%
\pgfpathlineto{\pgfqpoint{1.720175in}{2.775965in}}%
\pgfpathlineto{\pgfqpoint{1.720391in}{2.629814in}}%
\pgfpathlineto{\pgfqpoint{1.720606in}{2.802083in}}%
\pgfpathlineto{\pgfqpoint{1.721254in}{2.611482in}}%
\pgfpathlineto{\pgfqpoint{1.721470in}{2.788475in}}%
\pgfpathlineto{\pgfqpoint{1.721901in}{2.827774in}}%
\pgfpathlineto{\pgfqpoint{1.722333in}{2.633149in}}%
\pgfpathlineto{\pgfqpoint{1.722549in}{2.815839in}}%
\pgfpathlineto{\pgfqpoint{1.722980in}{2.627842in}}%
\pgfpathlineto{\pgfqpoint{1.723412in}{2.682709in}}%
\pgfpathlineto{\pgfqpoint{1.723628in}{2.632787in}}%
\pgfpathlineto{\pgfqpoint{1.723843in}{2.822573in}}%
\pgfpathlineto{\pgfqpoint{1.724275in}{2.647850in}}%
\pgfpathlineto{\pgfqpoint{1.724491in}{2.841281in}}%
\pgfpathlineto{\pgfqpoint{1.725354in}{2.669245in}}%
\pgfpathlineto{\pgfqpoint{1.726002in}{2.792022in}}%
\pgfpathlineto{\pgfqpoint{1.726217in}{2.675355in}}%
\pgfpathlineto{\pgfqpoint{1.726433in}{2.640210in}}%
\pgfpathlineto{\pgfqpoint{1.726649in}{2.846135in}}%
\pgfpathlineto{\pgfqpoint{1.727512in}{2.801182in}}%
\pgfpathlineto{\pgfqpoint{1.727944in}{2.665983in}}%
\pgfpathlineto{\pgfqpoint{1.728591in}{2.672247in}}%
\pgfpathlineto{\pgfqpoint{1.729454in}{2.671342in}}%
\pgfpathlineto{\pgfqpoint{1.729670in}{2.734271in}}%
\pgfpathlineto{\pgfqpoint{1.730749in}{2.668043in}}%
\pgfpathlineto{\pgfqpoint{1.730965in}{2.819268in}}%
\pgfpathlineto{\pgfqpoint{1.731828in}{2.712991in}}%
\pgfpathlineto{\pgfqpoint{1.732476in}{2.707437in}}%
\pgfpathlineto{\pgfqpoint{1.732907in}{2.710231in}}%
\pgfpathlineto{\pgfqpoint{1.733986in}{2.739829in}}%
\pgfpathlineto{\pgfqpoint{1.734202in}{2.749664in}}%
\pgfpathlineto{\pgfqpoint{1.734418in}{2.680022in}}%
\pgfpathlineto{\pgfqpoint{1.735281in}{2.738425in}}%
\pgfpathlineto{\pgfqpoint{1.735713in}{2.694494in}}%
\pgfpathlineto{\pgfqpoint{1.736360in}{2.760150in}}%
\pgfpathlineto{\pgfqpoint{1.736576in}{2.703718in}}%
\pgfpathlineto{\pgfqpoint{1.737439in}{2.734709in}}%
\pgfpathlineto{\pgfqpoint{1.738303in}{2.706148in}}%
\pgfpathlineto{\pgfqpoint{1.738734in}{2.781259in}}%
\pgfpathlineto{\pgfqpoint{1.739597in}{2.785494in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{2.714828in}}%
\pgfpathlineto{\pgfqpoint{1.740676in}{2.781793in}}%
\pgfpathlineto{\pgfqpoint{1.741324in}{2.780162in}}%
\pgfpathlineto{\pgfqpoint{1.741755in}{2.731776in}}%
\pgfpathlineto{\pgfqpoint{1.741971in}{2.791046in}}%
\pgfpathlineto{\pgfqpoint{1.742619in}{2.733416in}}%
\pgfpathlineto{\pgfqpoint{1.743913in}{2.819026in}}%
\pgfpathlineto{\pgfqpoint{1.745208in}{2.792792in}}%
\pgfpathlineto{\pgfqpoint{1.745640in}{2.795597in}}%
\pgfpathlineto{\pgfqpoint{1.746719in}{2.827618in}}%
\pgfpathlineto{\pgfqpoint{1.748661in}{2.972741in}}%
\pgfpathlineto{\pgfqpoint{1.752330in}{3.299269in}}%
\pgfpathlineto{\pgfqpoint{1.752546in}{3.183373in}}%
\pgfpathlineto{\pgfqpoint{1.753193in}{3.331306in}}%
\pgfpathlineto{\pgfqpoint{1.753409in}{3.221156in}}%
\pgfpathlineto{\pgfqpoint{1.753841in}{3.330079in}}%
\pgfpathlineto{\pgfqpoint{1.754704in}{3.322376in}}%
\pgfpathlineto{\pgfqpoint{1.754920in}{3.222551in}}%
\pgfpathlineto{\pgfqpoint{1.755567in}{3.338295in}}%
\pgfpathlineto{\pgfqpoint{1.755783in}{3.244332in}}%
\pgfpathlineto{\pgfqpoint{1.755999in}{3.314447in}}%
\pgfpathlineto{\pgfqpoint{1.756214in}{3.223637in}}%
\pgfpathlineto{\pgfqpoint{1.756862in}{3.285242in}}%
\pgfpathlineto{\pgfqpoint{1.757293in}{3.279561in}}%
\pgfpathlineto{\pgfqpoint{1.757941in}{3.362610in}}%
\pgfpathlineto{\pgfqpoint{1.757725in}{3.279354in}}%
\pgfpathlineto{\pgfqpoint{1.758372in}{3.290402in}}%
\pgfpathlineto{\pgfqpoint{1.758804in}{3.305388in}}%
\pgfpathlineto{\pgfqpoint{1.759020in}{3.234187in}}%
\pgfpathlineto{\pgfqpoint{1.759667in}{3.353175in}}%
\pgfpathlineto{\pgfqpoint{1.759883in}{3.287601in}}%
\pgfpathlineto{\pgfqpoint{1.760531in}{3.343361in}}%
\pgfpathlineto{\pgfqpoint{1.760315in}{3.242136in}}%
\pgfpathlineto{\pgfqpoint{1.760962in}{3.306697in}}%
\pgfpathlineto{\pgfqpoint{1.761178in}{3.250149in}}%
\pgfpathlineto{\pgfqpoint{1.761394in}{3.357198in}}%
\pgfpathlineto{\pgfqpoint{1.761825in}{3.251162in}}%
\pgfpathlineto{\pgfqpoint{1.762689in}{3.381025in}}%
\pgfpathlineto{\pgfqpoint{1.762904in}{3.335754in}}%
\pgfpathlineto{\pgfqpoint{1.763552in}{3.290908in}}%
\pgfpathlineto{\pgfqpoint{1.763983in}{3.295390in}}%
\pgfpathlineto{\pgfqpoint{1.764847in}{3.402742in}}%
\pgfpathlineto{\pgfqpoint{1.764631in}{3.272565in}}%
\pgfpathlineto{\pgfqpoint{1.765278in}{3.342785in}}%
\pgfpathlineto{\pgfqpoint{1.765926in}{3.346007in}}%
\pgfpathlineto{\pgfqpoint{1.766573in}{3.281243in}}%
\pgfpathlineto{\pgfqpoint{1.766789in}{3.424104in}}%
\pgfpathlineto{\pgfqpoint{1.767652in}{3.363223in}}%
\pgfpathlineto{\pgfqpoint{1.769594in}{3.309979in}}%
\pgfpathlineto{\pgfqpoint{1.770242in}{3.317987in}}%
\pgfpathlineto{\pgfqpoint{1.771537in}{3.370705in}}%
\pgfpathlineto{\pgfqpoint{1.772616in}{3.369841in}}%
\pgfpathlineto{\pgfqpoint{1.773263in}{3.434393in}}%
\pgfpathlineto{\pgfqpoint{1.774126in}{3.377629in}}%
\pgfpathlineto{\pgfqpoint{1.774342in}{3.407192in}}%
\pgfpathlineto{\pgfqpoint{1.775205in}{3.377733in}}%
\pgfpathlineto{\pgfqpoint{1.775637in}{3.451674in}}%
\pgfpathlineto{\pgfqpoint{1.775853in}{3.329227in}}%
\pgfpathlineto{\pgfqpoint{1.776500in}{3.454198in}}%
\pgfpathlineto{\pgfqpoint{1.776716in}{3.336898in}}%
\pgfpathlineto{\pgfqpoint{1.777579in}{3.446473in}}%
\pgfpathlineto{\pgfqpoint{1.777795in}{3.335851in}}%
\pgfpathlineto{\pgfqpoint{1.778227in}{3.441296in}}%
\pgfpathlineto{\pgfqpoint{1.778874in}{3.366857in}}%
\pgfpathlineto{\pgfqpoint{1.778658in}{3.471105in}}%
\pgfpathlineto{\pgfqpoint{1.779306in}{3.404604in}}%
\pgfpathlineto{\pgfqpoint{1.779737in}{3.366485in}}%
\pgfpathlineto{\pgfqpoint{1.780385in}{3.479867in}}%
\pgfpathlineto{\pgfqpoint{1.781032in}{3.363273in}}%
\pgfpathlineto{\pgfqpoint{1.781464in}{3.425947in}}%
\pgfpathlineto{\pgfqpoint{1.781680in}{3.418743in}}%
\pgfpathlineto{\pgfqpoint{1.781895in}{3.493209in}}%
\pgfpathlineto{\pgfqpoint{1.782543in}{3.402114in}}%
\pgfpathlineto{\pgfqpoint{1.782759in}{3.481533in}}%
\pgfpathlineto{\pgfqpoint{1.782974in}{3.401261in}}%
\pgfpathlineto{\pgfqpoint{1.783622in}{3.489431in}}%
\pgfpathlineto{\pgfqpoint{1.783838in}{3.413994in}}%
\pgfpathlineto{\pgfqpoint{1.784053in}{3.500481in}}%
\pgfpathlineto{\pgfqpoint{1.784701in}{3.445798in}}%
\pgfpathlineto{\pgfqpoint{1.784917in}{3.376670in}}%
\pgfpathlineto{\pgfqpoint{1.785564in}{3.496871in}}%
\pgfpathlineto{\pgfqpoint{1.785780in}{3.432150in}}%
\pgfpathlineto{\pgfqpoint{1.786427in}{3.485983in}}%
\pgfpathlineto{\pgfqpoint{1.786212in}{3.386791in}}%
\pgfpathlineto{\pgfqpoint{1.786859in}{3.447538in}}%
\pgfpathlineto{\pgfqpoint{1.787075in}{3.390130in}}%
\pgfpathlineto{\pgfqpoint{1.787291in}{3.493779in}}%
\pgfpathlineto{\pgfqpoint{1.787938in}{3.411389in}}%
\pgfpathlineto{\pgfqpoint{1.788801in}{3.530126in}}%
\pgfpathlineto{\pgfqpoint{1.789017in}{3.482380in}}%
\pgfpathlineto{\pgfqpoint{1.790096in}{3.421648in}}%
\pgfpathlineto{\pgfqpoint{1.790528in}{3.421024in}}%
\pgfpathlineto{\pgfqpoint{1.791175in}{3.468064in}}%
\pgfpathlineto{\pgfqpoint{1.791607in}{3.477751in}}%
\pgfpathlineto{\pgfqpoint{1.792038in}{3.412394in}}%
\pgfpathlineto{\pgfqpoint{1.792254in}{3.540162in}}%
\pgfpathlineto{\pgfqpoint{1.793117in}{3.425427in}}%
\pgfpathlineto{\pgfqpoint{1.793981in}{3.486298in}}%
\pgfpathlineto{\pgfqpoint{1.794196in}{3.464248in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{3.423550in}}%
\pgfpathlineto{\pgfqpoint{1.794844in}{3.483821in}}%
\pgfpathlineto{\pgfqpoint{1.795491in}{3.432895in}}%
\pgfpathlineto{\pgfqpoint{1.795707in}{3.496907in}}%
\pgfpathlineto{\pgfqpoint{1.796570in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{1.796786in}{3.435842in}}%
\pgfpathlineto{\pgfqpoint{1.797002in}{3.505376in}}%
\pgfpathlineto{\pgfqpoint{1.797865in}{3.476774in}}%
\pgfpathlineto{\pgfqpoint{1.799160in}{3.462161in}}%
\pgfpathlineto{\pgfqpoint{1.799376in}{3.462885in}}%
\pgfpathlineto{\pgfqpoint{1.800239in}{3.474417in}}%
\pgfpathlineto{\pgfqpoint{1.801965in}{3.536795in}}%
\pgfpathlineto{\pgfqpoint{1.805418in}{3.725091in}}%
\pgfpathlineto{\pgfqpoint{1.806281in}{3.665566in}}%
\pgfpathlineto{\pgfqpoint{1.806497in}{3.691131in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{3.667311in}}%
\pgfpathlineto{\pgfqpoint{1.807361in}{3.723277in}}%
\pgfpathlineto{\pgfqpoint{1.807576in}{3.675358in}}%
\pgfpathlineto{\pgfqpoint{1.808008in}{3.735274in}}%
\pgfpathlineto{\pgfqpoint{1.808655in}{3.676809in}}%
\pgfpathlineto{\pgfqpoint{1.809087in}{3.743213in}}%
\pgfpathlineto{\pgfqpoint{1.809950in}{3.730760in}}%
\pgfpathlineto{\pgfqpoint{1.810598in}{3.690197in}}%
\pgfpathlineto{\pgfqpoint{1.811029in}{3.691720in}}%
\pgfpathlineto{\pgfqpoint{1.812108in}{3.743760in}}%
\pgfpathlineto{\pgfqpoint{1.812540in}{3.677943in}}%
\pgfpathlineto{\pgfqpoint{1.813403in}{3.704175in}}%
\pgfpathlineto{\pgfqpoint{1.813619in}{3.749698in}}%
\pgfpathlineto{\pgfqpoint{1.814051in}{3.692014in}}%
\pgfpathlineto{\pgfqpoint{1.814482in}{3.711492in}}%
\pgfpathlineto{\pgfqpoint{1.814698in}{3.684736in}}%
\pgfpathlineto{\pgfqpoint{1.814914in}{3.733151in}}%
\pgfpathlineto{\pgfqpoint{1.815130in}{3.707360in}}%
\pgfpathlineto{\pgfqpoint{1.815993in}{3.758348in}}%
\pgfpathlineto{\pgfqpoint{1.816209in}{3.735031in}}%
\pgfpathlineto{\pgfqpoint{1.816640in}{3.690296in}}%
\pgfpathlineto{\pgfqpoint{1.816856in}{3.742641in}}%
\pgfpathlineto{\pgfqpoint{1.817288in}{3.700764in}}%
\pgfpathlineto{\pgfqpoint{1.817503in}{3.754256in}}%
\pgfpathlineto{\pgfqpoint{1.818151in}{3.696363in}}%
\pgfpathlineto{\pgfqpoint{1.818367in}{3.751398in}}%
\pgfpathlineto{\pgfqpoint{1.819014in}{3.698944in}}%
\pgfpathlineto{\pgfqpoint{1.819230in}{3.755379in}}%
\pgfpathlineto{\pgfqpoint{1.819877in}{3.707980in}}%
\pgfpathlineto{\pgfqpoint{1.821172in}{3.768823in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{3.709116in}}%
\pgfpathlineto{\pgfqpoint{1.822467in}{3.769869in}}%
\pgfpathlineto{\pgfqpoint{1.823330in}{3.729468in}}%
\pgfpathlineto{\pgfqpoint{1.823978in}{3.702921in}}%
\pgfpathlineto{\pgfqpoint{1.824193in}{3.765438in}}%
\pgfpathlineto{\pgfqpoint{1.825057in}{3.734826in}}%
\pgfpathlineto{\pgfqpoint{1.825920in}{3.709027in}}%
\pgfpathlineto{\pgfqpoint{1.826136in}{3.772957in}}%
\pgfpathlineto{\pgfqpoint{1.826999in}{3.751362in}}%
\pgfpathlineto{\pgfqpoint{1.829589in}{3.708091in}}%
\pgfpathlineto{\pgfqpoint{1.829804in}{3.773328in}}%
\pgfpathlineto{\pgfqpoint{1.830668in}{3.764122in}}%
\pgfpathlineto{\pgfqpoint{1.833689in}{3.746639in}}%
\pgfpathlineto{\pgfqpoint{1.837358in}{3.738973in}}%
\pgfpathlineto{\pgfqpoint{1.839731in}{3.731199in}}%
\pgfpathlineto{\pgfqpoint{1.842105in}{3.714532in}}%
\pgfpathlineto{\pgfqpoint{1.842753in}{3.707518in}}%
\pgfpathlineto{\pgfqpoint{1.842969in}{3.763486in}}%
\pgfpathlineto{\pgfqpoint{1.843832in}{3.751183in}}%
\pgfpathlineto{\pgfqpoint{1.846206in}{3.705609in}}%
\pgfpathlineto{\pgfqpoint{1.846421in}{3.756259in}}%
\pgfpathlineto{\pgfqpoint{1.847285in}{3.733319in}}%
\pgfpathlineto{\pgfqpoint{1.848148in}{3.707641in}}%
\pgfpathlineto{\pgfqpoint{1.848364in}{3.754920in}}%
\pgfpathlineto{\pgfqpoint{1.849227in}{3.724682in}}%
\pgfpathlineto{\pgfqpoint{1.849659in}{3.708459in}}%
\pgfpathlineto{\pgfqpoint{1.849874in}{3.753049in}}%
\pgfpathlineto{\pgfqpoint{1.850738in}{3.716634in}}%
\pgfpathlineto{\pgfqpoint{1.850953in}{3.707052in}}%
\pgfpathlineto{\pgfqpoint{1.851169in}{3.749193in}}%
\pgfpathlineto{\pgfqpoint{1.852248in}{3.747263in}}%
\pgfpathlineto{\pgfqpoint{1.853975in}{3.699866in}}%
\pgfpathlineto{\pgfqpoint{1.854838in}{3.743477in}}%
\pgfpathlineto{\pgfqpoint{1.855054in}{3.729032in}}%
\pgfpathlineto{\pgfqpoint{1.855485in}{3.699544in}}%
\pgfpathlineto{\pgfqpoint{1.855701in}{3.732692in}}%
\pgfpathlineto{\pgfqpoint{1.856133in}{3.701592in}}%
\pgfpathlineto{\pgfqpoint{1.856349in}{3.733406in}}%
\pgfpathlineto{\pgfqpoint{1.856780in}{3.700706in}}%
\pgfpathlineto{\pgfqpoint{1.857212in}{3.714150in}}%
\pgfpathlineto{\pgfqpoint{1.857428in}{3.696908in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{3.726082in}}%
\pgfpathlineto{\pgfqpoint{1.857859in}{3.708250in}}%
\pgfpathlineto{\pgfqpoint{1.858075in}{3.736486in}}%
\pgfpathlineto{\pgfqpoint{1.858507in}{3.699460in}}%
\pgfpathlineto{\pgfqpoint{1.859154in}{3.733230in}}%
\pgfpathlineto{\pgfqpoint{1.859586in}{3.693523in}}%
\pgfpathlineto{\pgfqpoint{1.860449in}{3.700518in}}%
\pgfpathlineto{\pgfqpoint{1.861096in}{3.723885in}}%
\pgfpathlineto{\pgfqpoint{1.861528in}{3.722885in}}%
\pgfpathlineto{\pgfqpoint{1.862607in}{3.692901in}}%
\pgfpathlineto{\pgfqpoint{1.863470in}{3.722137in}}%
\pgfpathlineto{\pgfqpoint{1.863039in}{3.687192in}}%
\pgfpathlineto{\pgfqpoint{1.863902in}{3.713392in}}%
\pgfpathlineto{\pgfqpoint{1.864118in}{3.687761in}}%
\pgfpathlineto{\pgfqpoint{1.864549in}{3.718393in}}%
\pgfpathlineto{\pgfqpoint{1.864981in}{3.706205in}}%
\pgfpathlineto{\pgfqpoint{1.865197in}{3.719982in}}%
\pgfpathlineto{\pgfqpoint{1.865412in}{3.692736in}}%
\pgfpathlineto{\pgfqpoint{1.865844in}{3.718228in}}%
\pgfpathlineto{\pgfqpoint{1.866707in}{3.684414in}}%
\pgfpathlineto{\pgfqpoint{1.866923in}{3.694916in}}%
\pgfpathlineto{\pgfqpoint{1.867355in}{3.714554in}}%
\pgfpathlineto{\pgfqpoint{1.867570in}{3.684739in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{3.709964in}}%
\pgfpathlineto{\pgfqpoint{1.868434in}{3.679155in}}%
\pgfpathlineto{\pgfqpoint{1.869297in}{3.705571in}}%
\pgfpathlineto{\pgfqpoint{1.869513in}{3.711114in}}%
\pgfpathlineto{\pgfqpoint{1.869729in}{3.678814in}}%
\pgfpathlineto{\pgfqpoint{1.870592in}{3.695783in}}%
\pgfpathlineto{\pgfqpoint{1.872102in}{3.710146in}}%
\pgfpathlineto{\pgfqpoint{1.873397in}{3.672698in}}%
\pgfpathlineto{\pgfqpoint{1.874908in}{3.654391in}}%
\pgfpathlineto{\pgfqpoint{1.877282in}{3.592579in}}%
\pgfpathlineto{\pgfqpoint{1.881382in}{3.431201in}}%
\pgfpathlineto{\pgfqpoint{1.882245in}{3.437462in}}%
\pgfpathlineto{\pgfqpoint{1.882893in}{3.453089in}}%
\pgfpathlineto{\pgfqpoint{1.883324in}{3.451962in}}%
\pgfpathlineto{\pgfqpoint{1.884403in}{3.429208in}}%
\pgfpathlineto{\pgfqpoint{1.884835in}{3.451872in}}%
\pgfpathlineto{\pgfqpoint{1.885267in}{3.444931in}}%
\pgfpathlineto{\pgfqpoint{1.885482in}{3.427062in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{3.446057in}}%
\pgfpathlineto{\pgfqpoint{1.886346in}{3.436030in}}%
\pgfpathlineto{\pgfqpoint{1.886777in}{3.424876in}}%
\pgfpathlineto{\pgfqpoint{1.887425in}{3.446445in}}%
\pgfpathlineto{\pgfqpoint{1.888504in}{3.422277in}}%
\pgfpathlineto{\pgfqpoint{1.888719in}{3.427127in}}%
\pgfpathlineto{\pgfqpoint{1.889583in}{3.443112in}}%
\pgfpathlineto{\pgfqpoint{1.889799in}{3.420484in}}%
\pgfpathlineto{\pgfqpoint{1.890662in}{3.430206in}}%
\pgfpathlineto{\pgfqpoint{1.891957in}{3.435405in}}%
\pgfpathlineto{\pgfqpoint{1.892172in}{3.435218in}}%
\pgfpathlineto{\pgfqpoint{1.893036in}{3.431575in}}%
\pgfpathlineto{\pgfqpoint{1.894330in}{3.417755in}}%
\pgfpathlineto{\pgfqpoint{1.894546in}{3.438374in}}%
\pgfpathlineto{\pgfqpoint{1.895409in}{3.422566in}}%
\pgfpathlineto{\pgfqpoint{1.895841in}{3.436496in}}%
\pgfpathlineto{\pgfqpoint{1.896704in}{3.414499in}}%
\pgfpathlineto{\pgfqpoint{1.897568in}{3.434175in}}%
\pgfpathlineto{\pgfqpoint{1.897783in}{3.427061in}}%
\pgfpathlineto{\pgfqpoint{1.898215in}{3.434588in}}%
\pgfpathlineto{\pgfqpoint{1.898647in}{3.418694in}}%
\pgfpathlineto{\pgfqpoint{1.898862in}{3.432635in}}%
\pgfpathlineto{\pgfqpoint{1.899294in}{3.415361in}}%
\pgfpathlineto{\pgfqpoint{1.899941in}{3.431609in}}%
\pgfpathlineto{\pgfqpoint{1.900373in}{3.412092in}}%
\pgfpathlineto{\pgfqpoint{1.901236in}{3.413562in}}%
\pgfpathlineto{\pgfqpoint{1.901452in}{3.423950in}}%
\pgfpathlineto{\pgfqpoint{1.902099in}{3.411050in}}%
\pgfpathlineto{\pgfqpoint{1.902315in}{3.420324in}}%
\pgfpathlineto{\pgfqpoint{1.902963in}{3.425522in}}%
\pgfpathlineto{\pgfqpoint{1.903610in}{3.407896in}}%
\pgfpathlineto{\pgfqpoint{1.904042in}{3.422409in}}%
\pgfpathlineto{\pgfqpoint{1.904689in}{3.421834in}}%
\pgfpathlineto{\pgfqpoint{1.904905in}{3.407739in}}%
\pgfpathlineto{\pgfqpoint{1.905552in}{3.424516in}}%
\pgfpathlineto{\pgfqpoint{1.905768in}{3.409683in}}%
\pgfpathlineto{\pgfqpoint{1.906416in}{3.423507in}}%
\pgfpathlineto{\pgfqpoint{1.906631in}{3.407971in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{3.418958in}}%
\pgfpathlineto{\pgfqpoint{1.907495in}{3.422148in}}%
\pgfpathlineto{\pgfqpoint{1.907710in}{3.405766in}}%
\pgfpathlineto{\pgfqpoint{1.908574in}{3.415383in}}%
\pgfpathlineto{\pgfqpoint{1.909221in}{3.420225in}}%
\pgfpathlineto{\pgfqpoint{1.909437in}{3.402559in}}%
\pgfpathlineto{\pgfqpoint{1.910300in}{3.405245in}}%
\pgfpathlineto{\pgfqpoint{1.910948in}{3.405049in}}%
\pgfpathlineto{\pgfqpoint{1.911163in}{3.404573in}}%
\pgfpathlineto{\pgfqpoint{1.912458in}{3.397565in}}%
\pgfpathlineto{\pgfqpoint{1.914616in}{3.370938in}}%
\pgfpathlineto{\pgfqpoint{1.917853in}{3.299502in}}%
\pgfpathlineto{\pgfqpoint{1.918285in}{3.304035in}}%
\pgfpathlineto{\pgfqpoint{1.918717in}{3.291268in}}%
\pgfpathlineto{\pgfqpoint{1.919796in}{3.305912in}}%
\pgfpathlineto{\pgfqpoint{1.920227in}{3.290997in}}%
\pgfpathlineto{\pgfqpoint{1.921090in}{3.291724in}}%
\pgfpathlineto{\pgfqpoint{1.921954in}{3.289795in}}%
\pgfpathlineto{\pgfqpoint{1.922385in}{3.303628in}}%
\pgfpathlineto{\pgfqpoint{1.923464in}{3.288137in}}%
\pgfpathlineto{\pgfqpoint{1.923680in}{3.293906in}}%
\pgfpathlineto{\pgfqpoint{1.924112in}{3.289477in}}%
\pgfpathlineto{\pgfqpoint{1.924543in}{3.299792in}}%
\pgfpathlineto{\pgfqpoint{1.925407in}{3.287942in}}%
\pgfpathlineto{\pgfqpoint{1.925622in}{3.292191in}}%
\pgfpathlineto{\pgfqpoint{1.926054in}{3.300180in}}%
\pgfpathlineto{\pgfqpoint{1.926270in}{3.288930in}}%
\pgfpathlineto{\pgfqpoint{1.926917in}{3.299243in}}%
\pgfpathlineto{\pgfqpoint{1.928212in}{3.286203in}}%
\pgfpathlineto{\pgfqpoint{1.929723in}{3.298590in}}%
\pgfpathlineto{\pgfqpoint{1.929938in}{3.285449in}}%
\pgfpathlineto{\pgfqpoint{1.930802in}{3.288843in}}%
\pgfpathlineto{\pgfqpoint{1.931881in}{3.289965in}}%
\pgfpathlineto{\pgfqpoint{1.932097in}{3.289786in}}%
\pgfpathlineto{\pgfqpoint{1.933391in}{3.285995in}}%
\pgfpathlineto{\pgfqpoint{1.934255in}{3.280964in}}%
\pgfpathlineto{\pgfqpoint{1.934470in}{3.293055in}}%
\pgfpathlineto{\pgfqpoint{1.935334in}{3.285547in}}%
\pgfpathlineto{\pgfqpoint{1.935765in}{3.281090in}}%
\pgfpathlineto{\pgfqpoint{1.935981in}{3.292106in}}%
\pgfpathlineto{\pgfqpoint{1.936844in}{3.281322in}}%
\pgfpathlineto{\pgfqpoint{1.937060in}{3.278351in}}%
\pgfpathlineto{\pgfqpoint{1.937276in}{3.288489in}}%
\pgfpathlineto{\pgfqpoint{1.937923in}{3.278557in}}%
\pgfpathlineto{\pgfqpoint{1.938787in}{3.289882in}}%
\pgfpathlineto{\pgfqpoint{1.939002in}{3.285918in}}%
\pgfpathlineto{\pgfqpoint{1.939650in}{3.286299in}}%
\pgfpathlineto{\pgfqpoint{1.940081in}{3.277453in}}%
\pgfpathlineto{\pgfqpoint{1.940729in}{3.288918in}}%
\pgfpathlineto{\pgfqpoint{1.941376in}{3.286615in}}%
\pgfpathlineto{\pgfqpoint{1.941808in}{3.276178in}}%
\pgfpathlineto{\pgfqpoint{1.942671in}{3.279182in}}%
\pgfpathlineto{\pgfqpoint{1.943750in}{3.286631in}}%
\pgfpathlineto{\pgfqpoint{1.944829in}{3.279178in}}%
\pgfpathlineto{\pgfqpoint{1.945045in}{3.284671in}}%
\pgfpathlineto{\pgfqpoint{1.945692in}{3.276323in}}%
\pgfpathlineto{\pgfqpoint{1.945908in}{3.281369in}}%
\pgfpathlineto{\pgfqpoint{1.946124in}{3.274312in}}%
\pgfpathlineto{\pgfqpoint{1.946556in}{3.283847in}}%
\pgfpathlineto{\pgfqpoint{1.946987in}{3.281032in}}%
\pgfpathlineto{\pgfqpoint{1.947203in}{3.285415in}}%
\pgfpathlineto{\pgfqpoint{1.947419in}{3.277859in}}%
\pgfpathlineto{\pgfqpoint{1.947635in}{3.282029in}}%
\pgfpathlineto{\pgfqpoint{1.948498in}{3.274196in}}%
\pgfpathlineto{\pgfqpoint{1.948282in}{3.282140in}}%
\pgfpathlineto{\pgfqpoint{1.948714in}{3.277851in}}%
\pgfpathlineto{\pgfqpoint{1.949145in}{3.273223in}}%
\pgfpathlineto{\pgfqpoint{1.949793in}{3.282957in}}%
\pgfpathlineto{\pgfqpoint{1.950656in}{3.283022in}}%
\pgfpathlineto{\pgfqpoint{1.950872in}{3.274258in}}%
\pgfpathlineto{\pgfqpoint{1.951519in}{3.281640in}}%
\pgfpathlineto{\pgfqpoint{1.951735in}{3.272596in}}%
\pgfpathlineto{\pgfqpoint{1.952167in}{3.276865in}}%
\pgfpathlineto{\pgfqpoint{1.952814in}{3.282553in}}%
\pgfpathlineto{\pgfqpoint{1.953030in}{3.273099in}}%
\pgfpathlineto{\pgfqpoint{1.953893in}{3.279070in}}%
\pgfpathlineto{\pgfqpoint{1.954325in}{3.281514in}}%
\pgfpathlineto{\pgfqpoint{1.954540in}{3.271606in}}%
\pgfpathlineto{\pgfqpoint{1.955404in}{3.275143in}}%
\pgfpathlineto{\pgfqpoint{1.957346in}{3.278165in}}%
\pgfpathlineto{\pgfqpoint{1.958425in}{3.277024in}}%
\pgfpathlineto{\pgfqpoint{1.960151in}{3.271241in}}%
\pgfpathlineto{\pgfqpoint{1.962957in}{3.252157in}}%
\pgfpathlineto{\pgfqpoint{1.966841in}{3.207900in}}%
\pgfpathlineto{\pgfqpoint{1.972021in}{3.121101in}}%
\pgfpathlineto{\pgfqpoint{1.978927in}{2.964902in}}%
\pgfpathlineto{\pgfqpoint{1.987127in}{2.740960in}}%
\pgfpathlineto{\pgfqpoint{1.988638in}{2.741208in}}%
\pgfpathlineto{\pgfqpoint{1.990364in}{2.747682in}}%
\pgfpathlineto{\pgfqpoint{1.990580in}{2.740488in}}%
\pgfpathlineto{\pgfqpoint{1.991443in}{2.742452in}}%
\pgfpathlineto{\pgfqpoint{1.993601in}{2.744260in}}%
\pgfpathlineto{\pgfqpoint{1.995112in}{2.743001in}}%
\pgfpathlineto{\pgfqpoint{1.997270in}{2.737802in}}%
\pgfpathlineto{\pgfqpoint{2.000507in}{2.723016in}}%
\pgfpathlineto{\pgfqpoint{2.004823in}{2.691503in}}%
\pgfpathlineto{\pgfqpoint{2.007629in}{2.671620in}}%
\pgfpathlineto{\pgfqpoint{2.008492in}{2.676442in}}%
\pgfpathlineto{\pgfqpoint{2.008708in}{2.674035in}}%
\pgfpathlineto{\pgfqpoint{2.008924in}{2.671601in}}%
\pgfpathlineto{\pgfqpoint{2.009139in}{2.676163in}}%
\pgfpathlineto{\pgfqpoint{2.009355in}{2.673668in}}%
\pgfpathlineto{\pgfqpoint{2.009571in}{2.678150in}}%
\pgfpathlineto{\pgfqpoint{2.010003in}{2.673013in}}%
\pgfpathlineto{\pgfqpoint{2.010434in}{2.674736in}}%
\pgfpathlineto{\pgfqpoint{2.010650in}{2.672071in}}%
\pgfpathlineto{\pgfqpoint{2.011297in}{2.677771in}}%
\pgfpathlineto{\pgfqpoint{2.011729in}{2.672184in}}%
\pgfpathlineto{\pgfqpoint{2.012376in}{2.677370in}}%
\pgfpathlineto{\pgfqpoint{2.012592in}{2.674453in}}%
\pgfpathlineto{\pgfqpoint{2.012808in}{2.671512in}}%
\pgfpathlineto{\pgfqpoint{2.013456in}{2.676198in}}%
\pgfpathlineto{\pgfqpoint{2.013671in}{2.673149in}}%
\pgfpathlineto{\pgfqpoint{2.013887in}{2.676880in}}%
\pgfpathlineto{\pgfqpoint{2.014319in}{2.670654in}}%
\pgfpathlineto{\pgfqpoint{2.014535in}{2.674281in}}%
\pgfpathlineto{\pgfqpoint{2.014750in}{2.671104in}}%
\pgfpathlineto{\pgfqpoint{2.015398in}{2.674918in}}%
\pgfpathlineto{\pgfqpoint{2.015614in}{2.671639in}}%
\pgfpathlineto{\pgfqpoint{2.016261in}{2.675073in}}%
\pgfpathlineto{\pgfqpoint{2.016693in}{2.674974in}}%
\pgfpathlineto{\pgfqpoint{2.017772in}{2.670907in}}%
\pgfpathlineto{\pgfqpoint{2.018419in}{2.679762in}}%
\pgfpathlineto{\pgfqpoint{2.018203in}{2.670418in}}%
\pgfpathlineto{\pgfqpoint{2.019066in}{2.675413in}}%
\pgfpathlineto{\pgfqpoint{2.019714in}{2.670844in}}%
\pgfpathlineto{\pgfqpoint{2.019930in}{2.673634in}}%
\pgfpathlineto{\pgfqpoint{2.020146in}{2.676389in}}%
\pgfpathlineto{\pgfqpoint{2.020793in}{2.671434in}}%
\pgfpathlineto{\pgfqpoint{2.021009in}{2.674066in}}%
\pgfpathlineto{\pgfqpoint{2.021225in}{2.670178in}}%
\pgfpathlineto{\pgfqpoint{2.021440in}{2.678956in}}%
\pgfpathlineto{\pgfqpoint{2.022088in}{2.673543in}}%
\pgfpathlineto{\pgfqpoint{2.022304in}{2.675990in}}%
\pgfpathlineto{\pgfqpoint{2.022519in}{2.671970in}}%
\pgfpathlineto{\pgfqpoint{2.022735in}{2.674359in}}%
\pgfpathlineto{\pgfqpoint{2.022951in}{2.670296in}}%
\pgfpathlineto{\pgfqpoint{2.023167in}{2.678765in}}%
\pgfpathlineto{\pgfqpoint{2.023598in}{2.670534in}}%
\pgfpathlineto{\pgfqpoint{2.023814in}{2.678888in}}%
\pgfpathlineto{\pgfqpoint{2.024677in}{2.674545in}}%
\pgfpathlineto{\pgfqpoint{2.025109in}{2.678430in}}%
\pgfpathlineto{\pgfqpoint{2.025541in}{2.669834in}}%
\pgfpathlineto{\pgfqpoint{2.025756in}{2.677857in}}%
\pgfpathlineto{\pgfqpoint{2.026620in}{2.672919in}}%
\pgfpathlineto{\pgfqpoint{2.027267in}{2.678090in}}%
\pgfpathlineto{\pgfqpoint{2.027051in}{2.670319in}}%
\pgfpathlineto{\pgfqpoint{2.027699in}{2.675338in}}%
\pgfpathlineto{\pgfqpoint{2.028562in}{2.669580in}}%
\pgfpathlineto{\pgfqpoint{2.028778in}{2.677109in}}%
\pgfpathlineto{\pgfqpoint{2.029425in}{2.669396in}}%
\pgfpathlineto{\pgfqpoint{2.029641in}{2.676788in}}%
\pgfpathlineto{\pgfqpoint{2.030504in}{2.670227in}}%
\pgfpathlineto{\pgfqpoint{2.030720in}{2.677450in}}%
\pgfpathlineto{\pgfqpoint{2.030936in}{2.672676in}}%
\pgfpathlineto{\pgfqpoint{2.031583in}{2.676280in}}%
\pgfpathlineto{\pgfqpoint{2.031367in}{2.669187in}}%
\pgfpathlineto{\pgfqpoint{2.032231in}{2.673846in}}%
\pgfpathlineto{\pgfqpoint{2.032446in}{2.668957in}}%
\pgfpathlineto{\pgfqpoint{2.032662in}{2.675888in}}%
\pgfpathlineto{\pgfqpoint{2.033310in}{2.673127in}}%
\pgfpathlineto{\pgfqpoint{2.033525in}{2.674171in}}%
\pgfpathlineto{\pgfqpoint{2.033741in}{2.669182in}}%
\pgfpathlineto{\pgfqpoint{2.033957in}{2.675923in}}%
\pgfpathlineto{\pgfqpoint{2.034605in}{2.672777in}}%
\pgfpathlineto{\pgfqpoint{2.035036in}{2.674557in}}%
\pgfpathlineto{\pgfqpoint{2.035252in}{2.669456in}}%
\pgfpathlineto{\pgfqpoint{2.035468in}{2.675980in}}%
\pgfpathlineto{\pgfqpoint{2.036115in}{2.672399in}}%
\pgfpathlineto{\pgfqpoint{2.036547in}{2.673857in}}%
\pgfpathlineto{\pgfqpoint{2.036763in}{2.668649in}}%
\pgfpathlineto{\pgfqpoint{2.037410in}{2.675977in}}%
\pgfpathlineto{\pgfqpoint{2.037626in}{2.670707in}}%
\pgfpathlineto{\pgfqpoint{2.038921in}{2.673884in}}%
\pgfpathlineto{\pgfqpoint{2.039136in}{2.668515in}}%
\pgfpathlineto{\pgfqpoint{2.039784in}{2.675048in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{2.669620in}}%
\pgfpathlineto{\pgfqpoint{2.041079in}{2.676153in}}%
\pgfpathlineto{\pgfqpoint{2.041295in}{2.670642in}}%
\pgfpathlineto{\pgfqpoint{2.042158in}{2.671414in}}%
\pgfpathlineto{\pgfqpoint{2.044747in}{2.671797in}}%
\pgfpathlineto{\pgfqpoint{2.046474in}{2.670511in}}%
\pgfpathlineto{\pgfqpoint{2.046690in}{2.675595in}}%
\pgfpathlineto{\pgfqpoint{2.047337in}{2.668930in}}%
\pgfpathlineto{\pgfqpoint{2.047553in}{2.673915in}}%
\pgfpathlineto{\pgfqpoint{2.047769in}{2.668032in}}%
\pgfpathlineto{\pgfqpoint{2.048632in}{2.671793in}}%
\pgfpathlineto{\pgfqpoint{2.049279in}{2.670459in}}%
\pgfpathlineto{\pgfqpoint{2.049495in}{2.675225in}}%
\pgfpathlineto{\pgfqpoint{2.050143in}{2.667952in}}%
\pgfpathlineto{\pgfqpoint{2.050358in}{2.672625in}}%
\pgfpathlineto{\pgfqpoint{2.051222in}{2.670254in}}%
\pgfpathlineto{\pgfqpoint{2.051437in}{2.674808in}}%
\pgfpathlineto{\pgfqpoint{2.051653in}{2.668726in}}%
\pgfpathlineto{\pgfqpoint{2.052301in}{2.671846in}}%
\pgfpathlineto{\pgfqpoint{2.052732in}{2.670393in}}%
\pgfpathlineto{\pgfqpoint{2.052948in}{2.674788in}}%
\pgfpathlineto{\pgfqpoint{2.053164in}{2.668634in}}%
\pgfpathlineto{\pgfqpoint{2.053811in}{2.671366in}}%
\pgfpathlineto{\pgfqpoint{2.054027in}{2.670534in}}%
\pgfpathlineto{\pgfqpoint{2.054243in}{2.674795in}}%
\pgfpathlineto{\pgfqpoint{2.054459in}{2.668581in}}%
\pgfpathlineto{\pgfqpoint{2.055106in}{2.670990in}}%
\pgfpathlineto{\pgfqpoint{2.055322in}{2.670063in}}%
\pgfpathlineto{\pgfqpoint{2.055538in}{2.674194in}}%
\pgfpathlineto{\pgfqpoint{2.055754in}{2.667924in}}%
\pgfpathlineto{\pgfqpoint{2.056617in}{2.674043in}}%
\pgfpathlineto{\pgfqpoint{2.056833in}{2.667726in}}%
\pgfpathlineto{\pgfqpoint{2.057696in}{2.673483in}}%
\pgfpathlineto{\pgfqpoint{2.058775in}{2.667542in}}%
\pgfpathlineto{\pgfqpoint{2.058559in}{2.673939in}}%
\pgfpathlineto{\pgfqpoint{2.059206in}{2.670141in}}%
\pgfpathlineto{\pgfqpoint{2.059422in}{2.673896in}}%
\pgfpathlineto{\pgfqpoint{2.059638in}{2.667465in}}%
\pgfpathlineto{\pgfqpoint{2.060285in}{2.673601in}}%
\pgfpathlineto{\pgfqpoint{2.061796in}{2.669228in}}%
\pgfpathlineto{\pgfqpoint{2.062659in}{2.673400in}}%
\pgfpathlineto{\pgfqpoint{2.062875in}{2.671960in}}%
\pgfpathlineto{\pgfqpoint{2.063523in}{2.667334in}}%
\pgfpathlineto{\pgfqpoint{2.063307in}{2.673912in}}%
\pgfpathlineto{\pgfqpoint{2.063954in}{2.669198in}}%
\pgfpathlineto{\pgfqpoint{2.064817in}{2.672724in}}%
\pgfpathlineto{\pgfqpoint{2.065033in}{2.671153in}}%
\pgfpathlineto{\pgfqpoint{2.065465in}{2.672788in}}%
\pgfpathlineto{\pgfqpoint{2.065896in}{2.669556in}}%
\pgfpathlineto{\pgfqpoint{2.066112in}{2.672720in}}%
\pgfpathlineto{\pgfqpoint{2.066544in}{2.669412in}}%
\pgfpathlineto{\pgfqpoint{2.066975in}{2.670837in}}%
\pgfpathlineto{\pgfqpoint{2.067191in}{2.669140in}}%
\pgfpathlineto{\pgfqpoint{2.067407in}{2.672197in}}%
\pgfpathlineto{\pgfqpoint{2.067623in}{2.670474in}}%
\pgfpathlineto{\pgfqpoint{2.067839in}{2.673494in}}%
\pgfpathlineto{\pgfqpoint{2.068270in}{2.669986in}}%
\pgfpathlineto{\pgfqpoint{2.068702in}{2.671170in}}%
\pgfpathlineto{\pgfqpoint{2.068918in}{2.669375in}}%
\pgfpathlineto{\pgfqpoint{2.069134in}{2.672292in}}%
\pgfpathlineto{\pgfqpoint{2.069349in}{2.670472in}}%
\pgfpathlineto{\pgfqpoint{2.069565in}{2.673354in}}%
\pgfpathlineto{\pgfqpoint{2.069997in}{2.669654in}}%
\pgfpathlineto{\pgfqpoint{2.070428in}{2.670607in}}%
\pgfpathlineto{\pgfqpoint{2.070644in}{2.668717in}}%
\pgfpathlineto{\pgfqpoint{2.071292in}{2.672334in}}%
\pgfpathlineto{\pgfqpoint{2.071507in}{2.670397in}}%
\pgfpathlineto{\pgfqpoint{2.071723in}{2.673111in}}%
\pgfpathlineto{\pgfqpoint{2.072155in}{2.669181in}}%
\pgfpathlineto{\pgfqpoint{2.072371in}{2.671847in}}%
\pgfpathlineto{\pgfqpoint{2.073234in}{2.673071in}}%
\pgfpathlineto{\pgfqpoint{2.073665in}{2.668983in}}%
\pgfpathlineto{\pgfqpoint{2.074744in}{2.672385in}}%
\pgfpathlineto{\pgfqpoint{2.075608in}{2.668448in}}%
\pgfpathlineto{\pgfqpoint{2.075176in}{2.672729in}}%
\pgfpathlineto{\pgfqpoint{2.076039in}{2.668695in}}%
\pgfpathlineto{\pgfqpoint{2.077118in}{2.671354in}}%
\pgfpathlineto{\pgfqpoint{2.077550in}{2.671415in}}%
\pgfpathlineto{\pgfqpoint{2.078197in}{2.669157in}}%
\pgfpathlineto{\pgfqpoint{2.078413in}{2.671388in}}%
\pgfpathlineto{\pgfqpoint{2.079061in}{2.668991in}}%
\pgfpathlineto{\pgfqpoint{2.079276in}{2.671163in}}%
\pgfpathlineto{\pgfqpoint{2.080355in}{2.668377in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{2.672533in}}%
\pgfpathlineto{\pgfqpoint{2.081650in}{2.671776in}}%
\pgfpathlineto{\pgfqpoint{2.082729in}{2.668363in}}%
\pgfpathlineto{\pgfqpoint{2.083161in}{2.672212in}}%
\pgfpathlineto{\pgfqpoint{2.084024in}{2.670947in}}%
\pgfpathlineto{\pgfqpoint{2.084240in}{2.668412in}}%
\pgfpathlineto{\pgfqpoint{2.084672in}{2.672071in}}%
\pgfpathlineto{\pgfqpoint{2.085319in}{2.668725in}}%
\pgfpathlineto{\pgfqpoint{2.086830in}{2.672145in}}%
\pgfpathlineto{\pgfqpoint{2.087477in}{2.668495in}}%
\pgfpathlineto{\pgfqpoint{2.088124in}{2.669071in}}%
\pgfpathlineto{\pgfqpoint{2.088556in}{2.667965in}}%
\pgfpathlineto{\pgfqpoint{2.088988in}{2.671106in}}%
\pgfpathlineto{\pgfqpoint{2.089204in}{2.668375in}}%
\pgfpathlineto{\pgfqpoint{2.089635in}{2.671440in}}%
\pgfpathlineto{\pgfqpoint{2.090067in}{2.670187in}}%
\pgfpathlineto{\pgfqpoint{2.090498in}{2.668895in}}%
\pgfpathlineto{\pgfqpoint{2.090930in}{2.671812in}}%
\pgfpathlineto{\pgfqpoint{2.091793in}{2.669026in}}%
\pgfpathlineto{\pgfqpoint{2.092009in}{2.670419in}}%
\pgfpathlineto{\pgfqpoint{2.092225in}{2.671798in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{2.668948in}}%
\pgfpathlineto{\pgfqpoint{2.092872in}{2.671650in}}%
\pgfpathlineto{\pgfqpoint{2.093735in}{2.668513in}}%
\pgfpathlineto{\pgfqpoint{2.093951in}{2.669801in}}%
\pgfpathlineto{\pgfqpoint{2.094167in}{2.671076in}}%
\pgfpathlineto{\pgfqpoint{2.094383in}{2.668158in}}%
\pgfpathlineto{\pgfqpoint{2.094814in}{2.670652in}}%
\pgfpathlineto{\pgfqpoint{2.095030in}{2.667714in}}%
\pgfpathlineto{\pgfqpoint{2.095678in}{2.671335in}}%
\pgfpathlineto{\pgfqpoint{2.095894in}{2.668367in}}%
\pgfpathlineto{\pgfqpoint{2.096541in}{2.667714in}}%
\pgfpathlineto{\pgfqpoint{2.097188in}{2.671101in}}%
\pgfpathlineto{\pgfqpoint{2.097404in}{2.668083in}}%
\pgfpathlineto{\pgfqpoint{2.098052in}{2.671338in}}%
\pgfpathlineto{\pgfqpoint{2.098267in}{2.668293in}}%
\pgfpathlineto{\pgfqpoint{2.099778in}{2.671341in}}%
\pgfpathlineto{\pgfqpoint{2.100857in}{2.667988in}}%
\pgfpathlineto{\pgfqpoint{2.101720in}{2.667583in}}%
\pgfpathlineto{\pgfqpoint{2.102584in}{2.671060in}}%
\pgfpathlineto{\pgfqpoint{2.103663in}{2.671152in}}%
\pgfpathlineto{\pgfqpoint{2.103878in}{2.667939in}}%
\pgfpathlineto{\pgfqpoint{2.104742in}{2.671015in}}%
\pgfpathlineto{\pgfqpoint{2.105173in}{2.668508in}}%
\pgfpathlineto{\pgfqpoint{2.105821in}{2.670653in}}%
\pgfpathlineto{\pgfqpoint{2.106036in}{2.667381in}}%
\pgfpathlineto{\pgfqpoint{2.106900in}{2.670071in}}%
\pgfpathlineto{\pgfqpoint{2.107115in}{2.670718in}}%
\pgfpathlineto{\pgfqpoint{2.107331in}{2.667412in}}%
\pgfpathlineto{\pgfqpoint{2.108194in}{2.669875in}}%
\pgfpathlineto{\pgfqpoint{2.108626in}{2.671049in}}%
\pgfpathlineto{\pgfqpoint{2.108842in}{2.667702in}}%
\pgfpathlineto{\pgfqpoint{2.109705in}{2.669907in}}%
\pgfpathlineto{\pgfqpoint{2.110137in}{2.670952in}}%
\pgfpathlineto{\pgfqpoint{2.110353in}{2.667568in}}%
\pgfpathlineto{\pgfqpoint{2.111216in}{2.669520in}}%
\pgfpathlineto{\pgfqpoint{2.111863in}{2.670888in}}%
\pgfpathlineto{\pgfqpoint{2.112079in}{2.667461in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{2.669133in}}%
\pgfpathlineto{\pgfqpoint{2.113805in}{2.670661in}}%
\pgfpathlineto{\pgfqpoint{2.114021in}{2.667189in}}%
\pgfpathlineto{\pgfqpoint{2.114884in}{2.668553in}}%
\pgfpathlineto{\pgfqpoint{2.116395in}{2.670609in}}%
\pgfpathlineto{\pgfqpoint{2.116611in}{2.667079in}}%
\pgfpathlineto{\pgfqpoint{2.117474in}{2.668047in}}%
\pgfpathlineto{\pgfqpoint{2.120927in}{2.670621in}}%
\pgfpathlineto{\pgfqpoint{2.121143in}{2.666996in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{2.667364in}}%
\pgfpathlineto{\pgfqpoint{2.126106in}{2.667152in}}%
\pgfpathlineto{\pgfqpoint{2.130207in}{2.664460in}}%
\pgfpathlineto{\pgfqpoint{2.134954in}{2.658419in}}%
\pgfpathlineto{\pgfqpoint{2.139486in}{2.649959in}}%
\pgfpathlineto{\pgfqpoint{2.139702in}{2.653016in}}%
\pgfpathlineto{\pgfqpoint{2.140565in}{2.651093in}}%
\pgfpathlineto{\pgfqpoint{2.141213in}{2.649594in}}%
\pgfpathlineto{\pgfqpoint{2.141429in}{2.652583in}}%
\pgfpathlineto{\pgfqpoint{2.142292in}{2.650478in}}%
\pgfpathlineto{\pgfqpoint{2.142508in}{2.649939in}}%
\pgfpathlineto{\pgfqpoint{2.142723in}{2.652876in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{2.650638in}}%
\pgfpathlineto{\pgfqpoint{2.144018in}{2.649488in}}%
\pgfpathlineto{\pgfqpoint{2.145313in}{2.652815in}}%
\pgfpathlineto{\pgfqpoint{2.147471in}{2.649846in}}%
\pgfpathlineto{\pgfqpoint{2.148766in}{2.652578in}}%
\pgfpathlineto{\pgfqpoint{2.150708in}{2.649491in}}%
\pgfpathlineto{\pgfqpoint{2.151787in}{2.652462in}}%
\pgfpathlineto{\pgfqpoint{2.152003in}{2.651693in}}%
\pgfpathlineto{\pgfqpoint{2.153514in}{2.649529in}}%
\pgfpathlineto{\pgfqpoint{2.154593in}{2.652119in}}%
\pgfpathlineto{\pgfqpoint{2.156103in}{2.649527in}}%
\pgfpathlineto{\pgfqpoint{2.156319in}{2.651975in}}%
\pgfpathlineto{\pgfqpoint{2.156967in}{2.649359in}}%
\pgfpathlineto{\pgfqpoint{2.157182in}{2.651778in}}%
\pgfpathlineto{\pgfqpoint{2.157830in}{2.652399in}}%
\pgfpathlineto{\pgfqpoint{2.158477in}{2.649688in}}%
\pgfpathlineto{\pgfqpoint{2.158693in}{2.652058in}}%
\pgfpathlineto{\pgfqpoint{2.159341in}{2.649295in}}%
\pgfpathlineto{\pgfqpoint{2.159556in}{2.651637in}}%
\pgfpathlineto{\pgfqpoint{2.160204in}{2.652085in}}%
\pgfpathlineto{\pgfqpoint{2.160851in}{2.649232in}}%
\pgfpathlineto{\pgfqpoint{2.161714in}{2.651867in}}%
\pgfpathlineto{\pgfqpoint{2.161930in}{2.650890in}}%
\pgfpathlineto{\pgfqpoint{2.162362in}{2.652162in}}%
\pgfpathlineto{\pgfqpoint{2.163009in}{2.649183in}}%
\pgfpathlineto{\pgfqpoint{2.163872in}{2.651602in}}%
\pgfpathlineto{\pgfqpoint{2.164088in}{2.650583in}}%
\pgfpathlineto{\pgfqpoint{2.164520in}{2.651749in}}%
\pgfpathlineto{\pgfqpoint{2.164952in}{2.649685in}}%
\pgfpathlineto{\pgfqpoint{2.165815in}{2.651913in}}%
\pgfpathlineto{\pgfqpoint{2.166031in}{2.650858in}}%
\pgfpathlineto{\pgfqpoint{2.166462in}{2.651930in}}%
\pgfpathlineto{\pgfqpoint{2.166894in}{2.649794in}}%
\pgfpathlineto{\pgfqpoint{2.167110in}{2.651904in}}%
\pgfpathlineto{\pgfqpoint{2.167973in}{2.650747in}}%
\pgfpathlineto{\pgfqpoint{2.168404in}{2.651727in}}%
\pgfpathlineto{\pgfqpoint{2.168836in}{2.649522in}}%
\pgfpathlineto{\pgfqpoint{2.169052in}{2.651576in}}%
\pgfpathlineto{\pgfqpoint{2.169483in}{2.649349in}}%
\pgfpathlineto{\pgfqpoint{2.169915in}{2.650261in}}%
\pgfpathlineto{\pgfqpoint{2.170347in}{2.651153in}}%
\pgfpathlineto{\pgfqpoint{2.170778in}{2.648881in}}%
\pgfpathlineto{\pgfqpoint{2.171426in}{2.651722in}}%
\pgfpathlineto{\pgfqpoint{2.172073in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{2.172505in}{2.649052in}}%
\pgfpathlineto{\pgfqpoint{2.172936in}{2.649830in}}%
\pgfpathlineto{\pgfqpoint{2.173152in}{2.651769in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{2.649403in}}%
\pgfpathlineto{\pgfqpoint{2.174015in}{2.650132in}}%
\pgfpathlineto{\pgfqpoint{2.174879in}{2.651532in}}%
\pgfpathlineto{\pgfqpoint{2.175310in}{2.649110in}}%
\pgfpathlineto{\pgfqpoint{2.175958in}{2.651630in}}%
\pgfpathlineto{\pgfqpoint{2.176605in}{2.651021in}}%
\pgfpathlineto{\pgfqpoint{2.177468in}{2.649130in}}%
\pgfpathlineto{\pgfqpoint{2.177037in}{2.651620in}}%
\pgfpathlineto{\pgfqpoint{2.177900in}{2.649695in}}%
\pgfpathlineto{\pgfqpoint{2.178116in}{2.651503in}}%
\pgfpathlineto{\pgfqpoint{2.178547in}{2.648979in}}%
\pgfpathlineto{\pgfqpoint{2.179195in}{2.651281in}}%
\pgfpathlineto{\pgfqpoint{2.180058in}{2.649204in}}%
\pgfpathlineto{\pgfqpoint{2.179626in}{2.651773in}}%
\pgfpathlineto{\pgfqpoint{2.180490in}{2.649664in}}%
\pgfpathlineto{\pgfqpoint{2.180705in}{2.651406in}}%
\pgfpathlineto{\pgfqpoint{2.181137in}{2.648805in}}%
\pgfpathlineto{\pgfqpoint{2.181353in}{2.650531in}}%
\pgfpathlineto{\pgfqpoint{2.181569in}{2.649223in}}%
\pgfpathlineto{\pgfqpoint{2.182216in}{2.651327in}}%
\pgfpathlineto{\pgfqpoint{2.182432in}{2.650006in}}%
\pgfpathlineto{\pgfqpoint{2.182648in}{2.651699in}}%
\pgfpathlineto{\pgfqpoint{2.183079in}{2.649042in}}%
\pgfpathlineto{\pgfqpoint{2.183295in}{2.650720in}}%
\pgfpathlineto{\pgfqpoint{2.184158in}{2.651365in}}%
\pgfpathlineto{\pgfqpoint{2.184590in}{2.648666in}}%
\pgfpathlineto{\pgfqpoint{2.185669in}{2.650839in}}%
\pgfpathlineto{\pgfqpoint{2.185885in}{2.649470in}}%
\pgfpathlineto{\pgfqpoint{2.186532in}{2.651305in}}%
\pgfpathlineto{\pgfqpoint{2.186748in}{2.649924in}}%
\pgfpathlineto{\pgfqpoint{2.186964in}{2.651514in}}%
\pgfpathlineto{\pgfqpoint{2.187395in}{2.648737in}}%
\pgfpathlineto{\pgfqpoint{2.187611in}{2.650313in}}%
\pgfpathlineto{\pgfqpoint{2.187827in}{2.648918in}}%
\pgfpathlineto{\pgfqpoint{2.188474in}{2.650637in}}%
\pgfpathlineto{\pgfqpoint{2.188690in}{2.649231in}}%
\pgfpathlineto{\pgfqpoint{2.189769in}{2.651006in}}%
\pgfpathlineto{\pgfqpoint{2.189985in}{2.649583in}}%
\pgfpathlineto{\pgfqpoint{2.190632in}{2.651175in}}%
\pgfpathlineto{\pgfqpoint{2.190848in}{2.649740in}}%
\pgfpathlineto{\pgfqpoint{2.191927in}{2.651313in}}%
\pgfpathlineto{\pgfqpoint{2.193006in}{2.649869in}}%
\pgfpathlineto{\pgfqpoint{2.194085in}{2.651246in}}%
\pgfpathlineto{\pgfqpoint{2.195164in}{2.649629in}}%
\pgfpathlineto{\pgfqpoint{2.195380in}{2.651031in}}%
\pgfpathlineto{\pgfqpoint{2.196028in}{2.649433in}}%
\pgfpathlineto{\pgfqpoint{2.196243in}{2.650817in}}%
\pgfpathlineto{\pgfqpoint{2.197322in}{2.649034in}}%
\pgfpathlineto{\pgfqpoint{2.197538in}{2.650391in}}%
\pgfpathlineto{\pgfqpoint{2.198186in}{2.648699in}}%
\pgfpathlineto{\pgfqpoint{2.198401in}{2.650038in}}%
\pgfpathlineto{\pgfqpoint{2.198617in}{2.648510in}}%
\pgfpathlineto{\pgfqpoint{2.199049in}{2.651166in}}%
\pgfpathlineto{\pgfqpoint{2.199265in}{2.649631in}}%
\pgfpathlineto{\pgfqpoint{2.199481in}{2.650947in}}%
\pgfpathlineto{\pgfqpoint{2.200128in}{2.649171in}}%
\pgfpathlineto{\pgfqpoint{2.200344in}{2.650470in}}%
\pgfpathlineto{\pgfqpoint{2.200991in}{2.648658in}}%
\pgfpathlineto{\pgfqpoint{2.201207in}{2.649940in}}%
\pgfpathlineto{\pgfqpoint{2.201423in}{2.651217in}}%
\pgfpathlineto{\pgfqpoint{2.202070in}{2.649359in}}%
\pgfpathlineto{\pgfqpoint{2.202286in}{2.650619in}}%
\pgfpathlineto{\pgfqpoint{2.202933in}{2.648726in}}%
\pgfpathlineto{\pgfqpoint{2.203149in}{2.649970in}}%
\pgfpathlineto{\pgfqpoint{2.203365in}{2.651209in}}%
\pgfpathlineto{\pgfqpoint{2.204012in}{2.649271in}}%
\pgfpathlineto{\pgfqpoint{2.204228in}{2.650493in}}%
\pgfpathlineto{\pgfqpoint{2.204876in}{2.648522in}}%
\pgfpathlineto{\pgfqpoint{2.205091in}{2.649728in}}%
\pgfpathlineto{\pgfqpoint{2.205307in}{2.650930in}}%
\pgfpathlineto{\pgfqpoint{2.205955in}{2.648915in}}%
\pgfpathlineto{\pgfqpoint{2.206171in}{2.650100in}}%
\pgfpathlineto{\pgfqpoint{2.206386in}{2.648490in}}%
\pgfpathlineto{\pgfqpoint{2.206818in}{2.650841in}}%
\pgfpathlineto{\pgfqpoint{2.207465in}{2.648767in}}%
\pgfpathlineto{\pgfqpoint{2.207897in}{2.651077in}}%
\pgfpathlineto{\pgfqpoint{2.208760in}{2.650099in}}%
\pgfpathlineto{\pgfqpoint{2.209408in}{2.650717in}}%
\pgfpathlineto{\pgfqpoint{2.210055in}{2.648545in}}%
\pgfpathlineto{\pgfqpoint{2.211566in}{2.650725in}}%
\pgfpathlineto{\pgfqpoint{2.212213in}{2.648474in}}%
\pgfpathlineto{\pgfqpoint{2.212861in}{2.648939in}}%
\pgfpathlineto{\pgfqpoint{2.213292in}{2.651054in}}%
\pgfpathlineto{\pgfqpoint{2.214371in}{2.650817in}}%
\pgfpathlineto{\pgfqpoint{2.215019in}{2.648466in}}%
\pgfpathlineto{\pgfqpoint{2.215666in}{2.648808in}}%
\pgfpathlineto{\pgfqpoint{2.216098in}{2.650826in}}%
\pgfpathlineto{\pgfqpoint{2.216529in}{2.650122in}}%
\pgfpathlineto{\pgfqpoint{2.216745in}{2.648415in}}%
\pgfpathlineto{\pgfqpoint{2.217177in}{2.650397in}}%
\pgfpathlineto{\pgfqpoint{2.217608in}{2.649666in}}%
\pgfpathlineto{\pgfqpoint{2.218040in}{2.648925in}}%
\pgfpathlineto{\pgfqpoint{2.218471in}{2.650863in}}%
\pgfpathlineto{\pgfqpoint{2.219119in}{2.648372in}}%
\pgfpathlineto{\pgfqpoint{2.219766in}{2.648542in}}%
\pgfpathlineto{\pgfqpoint{2.220845in}{2.650545in}}%
\pgfpathlineto{\pgfqpoint{2.221061in}{2.648802in}}%
\pgfpathlineto{\pgfqpoint{2.221493in}{2.650641in}}%
\pgfpathlineto{\pgfqpoint{2.221924in}{2.649804in}}%
\pgfpathlineto{\pgfqpoint{2.222356in}{2.648957in}}%
\pgfpathlineto{\pgfqpoint{2.222788in}{2.650755in}}%
\pgfpathlineto{\pgfqpoint{2.223651in}{2.649009in}}%
\pgfpathlineto{\pgfqpoint{2.223867in}{2.649889in}}%
\pgfpathlineto{\pgfqpoint{2.224298in}{2.648997in}}%
\pgfpathlineto{\pgfqpoint{2.224730in}{2.650733in}}%
\pgfpathlineto{\pgfqpoint{2.225593in}{2.648897in}}%
\pgfpathlineto{\pgfqpoint{2.225809in}{2.649748in}}%
\pgfpathlineto{\pgfqpoint{2.226241in}{2.648811in}}%
\pgfpathlineto{\pgfqpoint{2.226672in}{2.650487in}}%
\pgfpathlineto{\pgfqpoint{2.227535in}{2.648564in}}%
\pgfpathlineto{\pgfqpoint{2.227751in}{2.649385in}}%
\pgfpathlineto{\pgfqpoint{2.227967in}{2.650202in}}%
\pgfpathlineto{\pgfqpoint{2.228183in}{2.648404in}}%
\pgfpathlineto{\pgfqpoint{2.228614in}{2.650023in}}%
\pgfpathlineto{\pgfqpoint{2.228830in}{2.648221in}}%
\pgfpathlineto{\pgfqpoint{2.229478in}{2.650615in}}%
\pgfpathlineto{\pgfqpoint{2.229693in}{2.648807in}}%
\pgfpathlineto{\pgfqpoint{2.230125in}{2.650380in}}%
\pgfpathlineto{\pgfqpoint{2.230341in}{2.648567in}}%
\pgfpathlineto{\pgfqpoint{2.230772in}{2.650122in}}%
\pgfpathlineto{\pgfqpoint{2.230988in}{2.648305in}}%
\pgfpathlineto{\pgfqpoint{2.231636in}{2.650604in}}%
\pgfpathlineto{\pgfqpoint{2.231851in}{2.648781in}}%
\pgfpathlineto{\pgfqpoint{2.232499in}{2.648464in}}%
\pgfpathlineto{\pgfqpoint{2.233146in}{2.650697in}}%
\pgfpathlineto{\pgfqpoint{2.234010in}{2.648494in}}%
\pgfpathlineto{\pgfqpoint{2.234225in}{2.649220in}}%
\pgfpathlineto{\pgfqpoint{2.234657in}{2.650663in}}%
\pgfpathlineto{\pgfqpoint{2.234873in}{2.648820in}}%
\pgfpathlineto{\pgfqpoint{2.235304in}{2.650245in}}%
\pgfpathlineto{\pgfqpoint{2.235520in}{2.648398in}}%
\pgfpathlineto{\pgfqpoint{2.236168in}{2.650504in}}%
\pgfpathlineto{\pgfqpoint{2.236383in}{2.648651in}}%
\pgfpathlineto{\pgfqpoint{2.237031in}{2.648178in}}%
\pgfpathlineto{\pgfqpoint{2.237678in}{2.650223in}}%
\pgfpathlineto{\pgfqpoint{2.237894in}{2.648361in}}%
\pgfpathlineto{\pgfqpoint{2.238541in}{2.650370in}}%
\pgfpathlineto{\pgfqpoint{2.238757in}{2.648502in}}%
\pgfpathlineto{\pgfqpoint{2.240268in}{2.650543in}}%
\pgfpathlineto{\pgfqpoint{2.241347in}{2.648688in}}%
\pgfpathlineto{\pgfqpoint{2.242858in}{2.650509in}}%
\pgfpathlineto{\pgfqpoint{2.243937in}{2.648523in}}%
\pgfpathlineto{\pgfqpoint{2.245447in}{2.650132in}}%
\pgfpathlineto{\pgfqpoint{2.245663in}{2.648225in}}%
\pgfpathlineto{\pgfqpoint{2.246310in}{2.649933in}}%
\pgfpathlineto{\pgfqpoint{2.246742in}{2.648583in}}%
\pgfpathlineto{\pgfqpoint{2.247390in}{2.650250in}}%
\pgfpathlineto{\pgfqpoint{2.247605in}{2.648332in}}%
\pgfpathlineto{\pgfqpoint{2.248469in}{2.650507in}}%
\pgfpathlineto{\pgfqpoint{2.248684in}{2.648584in}}%
\pgfpathlineto{\pgfqpoint{2.250411in}{2.650333in}}%
\pgfpathlineto{\pgfqpoint{2.251706in}{2.648491in}}%
\pgfpathlineto{\pgfqpoint{2.253648in}{2.650454in}}%
\pgfpathlineto{\pgfqpoint{2.254943in}{2.648431in}}%
\pgfpathlineto{\pgfqpoint{2.256885in}{2.650083in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{2.648120in}}%
\pgfpathlineto{\pgfqpoint{2.257964in}{2.649854in}}%
\pgfpathlineto{\pgfqpoint{2.258396in}{2.648312in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{2.650401in}}%
\pgfpathlineto{\pgfqpoint{2.260770in}{2.648067in}}%
\pgfpathlineto{\pgfqpoint{2.261849in}{2.650029in}}%
\pgfpathlineto{\pgfqpoint{2.262064in}{2.648044in}}%
\pgfpathlineto{\pgfqpoint{2.262928in}{2.649564in}}%
\pgfpathlineto{\pgfqpoint{2.263359in}{2.650309in}}%
\pgfpathlineto{\pgfqpoint{2.263575in}{2.648318in}}%
\pgfpathlineto{\pgfqpoint{2.264438in}{2.649774in}}%
\pgfpathlineto{\pgfqpoint{2.264654in}{2.650132in}}%
\pgfpathlineto{\pgfqpoint{2.264870in}{2.648136in}}%
\pgfpathlineto{\pgfqpoint{2.265733in}{2.649539in}}%
\pgfpathlineto{\pgfqpoint{2.266165in}{2.650226in}}%
\pgfpathlineto{\pgfqpoint{2.266380in}{2.648225in}}%
\pgfpathlineto{\pgfqpoint{2.267244in}{2.649566in}}%
\pgfpathlineto{\pgfqpoint{2.267675in}{2.650223in}}%
\pgfpathlineto{\pgfqpoint{2.267891in}{2.648215in}}%
\pgfpathlineto{\pgfqpoint{2.268754in}{2.649496in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{2.650123in}}%
\pgfpathlineto{\pgfqpoint{2.269402in}{2.648110in}}%
\pgfpathlineto{\pgfqpoint{2.270265in}{2.649332in}}%
\pgfpathlineto{\pgfqpoint{2.270912in}{2.650225in}}%
\pgfpathlineto{\pgfqpoint{2.271128in}{2.648206in}}%
\pgfpathlineto{\pgfqpoint{2.271991in}{2.649360in}}%
\pgfpathlineto{\pgfqpoint{2.272639in}{2.650203in}}%
\pgfpathlineto{\pgfqpoint{2.272855in}{2.648178in}}%
\pgfpathlineto{\pgfqpoint{2.273718in}{2.649267in}}%
\pgfpathlineto{\pgfqpoint{2.274365in}{2.650061in}}%
\pgfpathlineto{\pgfqpoint{2.274581in}{2.648030in}}%
\pgfpathlineto{\pgfqpoint{2.275444in}{2.649055in}}%
\pgfpathlineto{\pgfqpoint{2.276308in}{2.650045in}}%
\pgfpathlineto{\pgfqpoint{2.276523in}{2.648008in}}%
\pgfpathlineto{\pgfqpoint{2.277387in}{2.648961in}}%
\pgfpathlineto{\pgfqpoint{2.278466in}{2.650106in}}%
\pgfpathlineto{\pgfqpoint{2.278681in}{2.648062in}}%
\pgfpathlineto{\pgfqpoint{2.279545in}{2.648937in}}%
\pgfpathlineto{\pgfqpoint{2.280839in}{2.650189in}}%
\pgfpathlineto{\pgfqpoint{2.281055in}{2.648139in}}%
\pgfpathlineto{\pgfqpoint{2.281919in}{2.648930in}}%
\pgfpathlineto{\pgfqpoint{2.283213in}{2.650057in}}%
\pgfpathlineto{\pgfqpoint{2.283429in}{2.648001in}}%
\pgfpathlineto{\pgfqpoint{2.284292in}{2.648710in}}%
\pgfpathlineto{\pgfqpoint{2.286019in}{2.650038in}}%
\pgfpathlineto{\pgfqpoint{2.286235in}{2.647973in}}%
\pgfpathlineto{\pgfqpoint{2.287098in}{2.648589in}}%
\pgfpathlineto{\pgfqpoint{2.289472in}{2.650129in}}%
\pgfpathlineto{\pgfqpoint{2.289688in}{2.648056in}}%
\pgfpathlineto{\pgfqpoint{2.290551in}{2.648559in}}%
\pgfpathlineto{\pgfqpoint{2.293572in}{2.650096in}}%
\pgfpathlineto{\pgfqpoint{2.293788in}{2.648014in}}%
\pgfpathlineto{\pgfqpoint{2.294651in}{2.648388in}}%
\pgfpathlineto{\pgfqpoint{2.299615in}{2.650020in}}%
\pgfpathlineto{\pgfqpoint{2.299830in}{2.647926in}}%
\pgfpathlineto{\pgfqpoint{2.300909in}{2.648164in}}%
\pgfpathlineto{\pgfqpoint{2.309326in}{2.648705in}}%
\pgfpathlineto{\pgfqpoint{2.317958in}{2.647006in}}%
\pgfpathlineto{\pgfqpoint{2.327238in}{2.642887in}}%
\pgfpathlineto{\pgfqpoint{2.337597in}{2.635783in}}%
\pgfpathlineto{\pgfqpoint{2.349250in}{2.625000in}}%
\pgfpathlineto{\pgfqpoint{2.362630in}{2.609455in}}%
\pgfpathlineto{\pgfqpoint{2.377952in}{2.588119in}}%
\pgfpathlineto{\pgfqpoint{2.395864in}{2.559215in}}%
\pgfpathlineto{\pgfqpoint{2.417013in}{2.520688in}}%
\pgfpathlineto{\pgfqpoint{2.442478in}{2.469483in}}%
\pgfpathlineto{\pgfqpoint{2.474418in}{2.400012in}}%
\pgfpathlineto{\pgfqpoint{2.484992in}{2.377573in}}%
\pgfpathlineto{\pgfqpoint{2.485855in}{2.378563in}}%
\pgfpathlineto{\pgfqpoint{2.486071in}{2.378069in}}%
\pgfpathlineto{\pgfqpoint{2.486503in}{2.378559in}}%
\pgfpathlineto{\pgfqpoint{2.486934in}{2.377569in}}%
\pgfpathlineto{\pgfqpoint{2.487798in}{2.378537in}}%
\pgfpathlineto{\pgfqpoint{2.488014in}{2.378040in}}%
\pgfpathlineto{\pgfqpoint{2.488445in}{2.378519in}}%
\pgfpathlineto{\pgfqpoint{2.488877in}{2.377523in}}%
\pgfpathlineto{\pgfqpoint{2.489740in}{2.378470in}}%
\pgfpathlineto{\pgfqpoint{2.489956in}{2.377970in}}%
\pgfpathlineto{\pgfqpoint{2.490172in}{2.377470in}}%
\pgfpathlineto{\pgfqpoint{2.490387in}{2.378439in}}%
\pgfpathlineto{\pgfqpoint{2.490603in}{2.377938in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{2.378865in}}%
\pgfpathlineto{\pgfqpoint{2.491682in}{2.378362in}}%
\pgfpathlineto{\pgfqpoint{2.492114in}{2.378821in}}%
\pgfpathlineto{\pgfqpoint{2.492545in}{2.377814in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{2.378721in}}%
\pgfpathlineto{\pgfqpoint{2.493624in}{2.378216in}}%
\pgfpathlineto{\pgfqpoint{2.494056in}{2.378664in}}%
\pgfpathlineto{\pgfqpoint{2.494488in}{2.377652in}}%
\pgfpathlineto{\pgfqpoint{2.495351in}{2.378537in}}%
\pgfpathlineto{\pgfqpoint{2.495567in}{2.378030in}}%
\pgfpathlineto{\pgfqpoint{2.495998in}{2.378468in}}%
\pgfpathlineto{\pgfqpoint{2.496430in}{2.377450in}}%
\pgfpathlineto{\pgfqpoint{2.497725in}{2.378745in}}%
\pgfpathlineto{\pgfqpoint{2.498804in}{2.377635in}}%
\pgfpathlineto{\pgfqpoint{2.499667in}{2.378476in}}%
\pgfpathlineto{\pgfqpoint{2.499883in}{2.377962in}}%
\pgfpathlineto{\pgfqpoint{2.500099in}{2.377448in}}%
\pgfpathlineto{\pgfqpoint{2.500314in}{2.378378in}}%
\pgfpathlineto{\pgfqpoint{2.500530in}{2.377863in}}%
\pgfpathlineto{\pgfqpoint{2.501394in}{2.378686in}}%
\pgfpathlineto{\pgfqpoint{2.501609in}{2.378170in}}%
\pgfpathlineto{\pgfqpoint{2.502041in}{2.378577in}}%
\pgfpathlineto{\pgfqpoint{2.503120in}{2.377428in}}%
\pgfpathlineto{\pgfqpoint{2.504415in}{2.378620in}}%
\pgfpathlineto{\pgfqpoint{2.505494in}{2.377450in}}%
\pgfpathlineto{\pgfqpoint{2.505925in}{2.377838in}}%
\pgfpathlineto{\pgfqpoint{2.506789in}{2.378606in}}%
\pgfpathlineto{\pgfqpoint{2.507004in}{2.378084in}}%
\pgfpathlineto{\pgfqpoint{2.507868in}{2.378841in}}%
\pgfpathlineto{\pgfqpoint{2.508299in}{2.377793in}}%
\pgfpathlineto{\pgfqpoint{2.509163in}{2.378538in}}%
\pgfpathlineto{\pgfqpoint{2.509378in}{2.378012in}}%
\pgfpathlineto{\pgfqpoint{2.510242in}{2.378746in}}%
\pgfpathlineto{\pgfqpoint{2.510673in}{2.377692in}}%
\pgfpathlineto{\pgfqpoint{2.511321in}{2.377527in}}%
\pgfpathlineto{\pgfqpoint{2.511968in}{2.378772in}}%
\pgfpathlineto{\pgfqpoint{2.513047in}{2.377539in}}%
\pgfpathlineto{\pgfqpoint{2.513479in}{2.377890in}}%
\pgfpathlineto{\pgfqpoint{2.513694in}{2.378769in}}%
\pgfpathlineto{\pgfqpoint{2.514126in}{2.377708in}}%
\pgfpathlineto{\pgfqpoint{2.514558in}{2.378053in}}%
\pgfpathlineto{\pgfqpoint{2.515421in}{2.378738in}}%
\pgfpathlineto{\pgfqpoint{2.515853in}{2.377673in}}%
\pgfpathlineto{\pgfqpoint{2.516500in}{2.377477in}}%
\pgfpathlineto{\pgfqpoint{2.517147in}{2.378679in}}%
\pgfpathlineto{\pgfqpoint{2.518658in}{2.377731in}}%
\pgfpathlineto{\pgfqpoint{2.519305in}{2.377520in}}%
\pgfpathlineto{\pgfqpoint{2.519953in}{2.378700in}}%
\pgfpathlineto{\pgfqpoint{2.521463in}{2.377717in}}%
\pgfpathlineto{\pgfqpoint{2.522111in}{2.377489in}}%
\pgfpathlineto{\pgfqpoint{2.522758in}{2.378647in}}%
\pgfpathlineto{\pgfqpoint{2.524269in}{2.377631in}}%
\pgfpathlineto{\pgfqpoint{2.524916in}{2.378772in}}%
\pgfpathlineto{\pgfqpoint{2.525564in}{2.378524in}}%
\pgfpathlineto{\pgfqpoint{2.527074in}{2.377475in}}%
\pgfpathlineto{\pgfqpoint{2.527722in}{2.378594in}}%
\pgfpathlineto{\pgfqpoint{2.528369in}{2.378332in}}%
\pgfpathlineto{\pgfqpoint{2.529233in}{2.377520in}}%
\pgfpathlineto{\pgfqpoint{2.528801in}{2.378614in}}%
\pgfpathlineto{\pgfqpoint{2.529664in}{2.377798in}}%
\pgfpathlineto{\pgfqpoint{2.530312in}{2.377527in}}%
\pgfpathlineto{\pgfqpoint{2.530959in}{2.378622in}}%
\pgfpathlineto{\pgfqpoint{2.532470in}{2.377510in}}%
\pgfpathlineto{\pgfqpoint{2.533117in}{2.378589in}}%
\pgfpathlineto{\pgfqpoint{2.533764in}{2.378299in}}%
\pgfpathlineto{\pgfqpoint{2.534628in}{2.377454in}}%
\pgfpathlineto{\pgfqpoint{2.534196in}{2.378558in}}%
\pgfpathlineto{\pgfqpoint{2.535059in}{2.377710in}}%
\pgfpathlineto{\pgfqpoint{2.535707in}{2.377410in}}%
\pgfpathlineto{\pgfqpoint{2.536354in}{2.378466in}}%
\pgfpathlineto{\pgfqpoint{2.537217in}{2.377605in}}%
\pgfpathlineto{\pgfqpoint{2.536786in}{2.378714in}}%
\pgfpathlineto{\pgfqpoint{2.537649in}{2.377850in}}%
\pgfpathlineto{\pgfqpoint{2.538296in}{2.377538in}}%
\pgfpathlineto{\pgfqpoint{2.538944in}{2.378575in}}%
\pgfpathlineto{\pgfqpoint{2.539375in}{2.377462in}}%
\pgfpathlineto{\pgfqpoint{2.540239in}{2.377934in}}%
\pgfpathlineto{\pgfqpoint{2.540886in}{2.377609in}}%
\pgfpathlineto{\pgfqpoint{2.541533in}{2.378627in}}%
\pgfpathlineto{\pgfqpoint{2.543044in}{2.377401in}}%
\pgfpathlineto{\pgfqpoint{2.544123in}{2.378623in}}%
\pgfpathlineto{\pgfqpoint{2.544339in}{2.378063in}}%
\pgfpathlineto{\pgfqpoint{2.544555in}{2.377502in}}%
\pgfpathlineto{\pgfqpoint{2.545202in}{2.378494in}}%
\pgfpathlineto{\pgfqpoint{2.545418in}{2.377933in}}%
\pgfpathlineto{\pgfqpoint{2.546065in}{2.377583in}}%
\pgfpathlineto{\pgfqpoint{2.546713in}{2.378566in}}%
\pgfpathlineto{\pgfqpoint{2.547144in}{2.377440in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{2.377851in}}%
\pgfpathlineto{\pgfqpoint{2.548655in}{2.377490in}}%
\pgfpathlineto{\pgfqpoint{2.549302in}{2.378455in}}%
\pgfpathlineto{\pgfqpoint{2.550166in}{2.377521in}}%
\pgfpathlineto{\pgfqpoint{2.549734in}{2.378652in}}%
\pgfpathlineto{\pgfqpoint{2.550597in}{2.377716in}}%
\pgfpathlineto{\pgfqpoint{2.551245in}{2.378668in}}%
\pgfpathlineto{\pgfqpoint{2.551892in}{2.378291in}}%
\pgfpathlineto{\pgfqpoint{2.552755in}{2.378666in}}%
\pgfpathlineto{\pgfqpoint{2.553187in}{2.377530in}}%
\pgfpathlineto{\pgfqpoint{2.554266in}{2.378646in}}%
\pgfpathlineto{\pgfqpoint{2.554482in}{2.378077in}}%
\pgfpathlineto{\pgfqpoint{2.554698in}{2.377508in}}%
\pgfpathlineto{\pgfqpoint{2.555345in}{2.378433in}}%
\pgfpathlineto{\pgfqpoint{2.555561in}{2.377864in}}%
\pgfpathlineto{\pgfqpoint{2.556208in}{2.377469in}}%
\pgfpathlineto{\pgfqpoint{2.556856in}{2.378384in}}%
\pgfpathlineto{\pgfqpoint{2.557719in}{2.377412in}}%
\pgfpathlineto{\pgfqpoint{2.557287in}{2.378554in}}%
\pgfpathlineto{\pgfqpoint{2.558151in}{2.377580in}}%
\pgfpathlineto{\pgfqpoint{2.559230in}{2.378645in}}%
\pgfpathlineto{\pgfqpoint{2.559445in}{2.378073in}}%
\pgfpathlineto{\pgfqpoint{2.560524in}{2.377820in}}%
\pgfpathlineto{\pgfqpoint{2.561172in}{2.377404in}}%
\pgfpathlineto{\pgfqpoint{2.561819in}{2.378288in}}%
\pgfpathlineto{\pgfqpoint{2.563114in}{2.377442in}}%
\pgfpathlineto{\pgfqpoint{2.564193in}{2.378460in}}%
\pgfpathlineto{\pgfqpoint{2.565488in}{2.377594in}}%
\pgfpathlineto{\pgfqpoint{2.566567in}{2.378589in}}%
\pgfpathlineto{\pgfqpoint{2.567862in}{2.377704in}}%
\pgfpathlineto{\pgfqpoint{2.568509in}{2.378547in}}%
\pgfpathlineto{\pgfqpoint{2.568725in}{2.377968in}}%
\pgfpathlineto{\pgfqpoint{2.569804in}{2.377646in}}%
\pgfpathlineto{\pgfqpoint{2.570883in}{2.378601in}}%
\pgfpathlineto{\pgfqpoint{2.572178in}{2.377681in}}%
\pgfpathlineto{\pgfqpoint{2.573257in}{2.378614in}}%
\pgfpathlineto{\pgfqpoint{2.574552in}{2.377677in}}%
\pgfpathlineto{\pgfqpoint{2.575631in}{2.378588in}}%
\pgfpathlineto{\pgfqpoint{2.576926in}{2.377633in}}%
\pgfpathlineto{\pgfqpoint{2.578005in}{2.378523in}}%
\pgfpathlineto{\pgfqpoint{2.579300in}{2.377550in}}%
\pgfpathlineto{\pgfqpoint{2.580379in}{2.378419in}}%
\pgfpathlineto{\pgfqpoint{2.581673in}{2.377430in}}%
\pgfpathlineto{\pgfqpoint{2.582752in}{2.378279in}}%
\pgfpathlineto{\pgfqpoint{2.583832in}{2.377860in}}%
\pgfpathlineto{\pgfqpoint{2.584047in}{2.378529in}}%
\pgfpathlineto{\pgfqpoint{2.584479in}{2.377354in}}%
\pgfpathlineto{\pgfqpoint{2.584695in}{2.378022in}}%
\pgfpathlineto{\pgfqpoint{2.585774in}{2.377590in}}%
\pgfpathlineto{\pgfqpoint{2.586853in}{2.378404in}}%
\pgfpathlineto{\pgfqpoint{2.588148in}{2.377369in}}%
\pgfpathlineto{\pgfqpoint{2.589227in}{2.378163in}}%
\pgfpathlineto{\pgfqpoint{2.590306in}{2.377703in}}%
\pgfpathlineto{\pgfqpoint{2.591385in}{2.378479in}}%
\pgfpathlineto{\pgfqpoint{2.592680in}{2.377412in}}%
\pgfpathlineto{\pgfqpoint{2.593759in}{2.378169in}}%
\pgfpathlineto{\pgfqpoint{2.594838in}{2.377681in}}%
\pgfpathlineto{\pgfqpoint{2.595917in}{2.378420in}}%
\pgfpathlineto{\pgfqpoint{2.596996in}{2.377918in}}%
\pgfpathlineto{\pgfqpoint{2.597211in}{2.378556in}}%
\pgfpathlineto{\pgfqpoint{2.597643in}{2.377367in}}%
\pgfpathlineto{\pgfqpoint{2.597859in}{2.378004in}}%
\pgfpathlineto{\pgfqpoint{2.598938in}{2.377491in}}%
\pgfpathlineto{\pgfqpoint{2.600017in}{2.378198in}}%
\pgfpathlineto{\pgfqpoint{2.601096in}{2.377672in}}%
\pgfpathlineto{\pgfqpoint{2.602175in}{2.378362in}}%
\pgfpathlineto{\pgfqpoint{2.603254in}{2.377823in}}%
\pgfpathlineto{\pgfqpoint{2.604333in}{2.378497in}}%
\pgfpathlineto{\pgfqpoint{2.605628in}{2.377348in}}%
\pgfpathlineto{\pgfqpoint{2.606707in}{2.378004in}}%
\pgfpathlineto{\pgfqpoint{2.607786in}{2.377440in}}%
\pgfpathlineto{\pgfqpoint{2.608865in}{2.378080in}}%
\pgfpathlineto{\pgfqpoint{2.609944in}{2.377504in}}%
\pgfpathlineto{\pgfqpoint{2.611023in}{2.378128in}}%
\pgfpathlineto{\pgfqpoint{2.612102in}{2.377540in}}%
\pgfpathlineto{\pgfqpoint{2.613181in}{2.378149in}}%
\pgfpathlineto{\pgfqpoint{2.614260in}{2.377548in}}%
\pgfpathlineto{\pgfqpoint{2.615339in}{2.378142in}}%
\pgfpathlineto{\pgfqpoint{2.616418in}{2.377530in}}%
\pgfpathlineto{\pgfqpoint{2.617497in}{2.378108in}}%
\pgfpathlineto{\pgfqpoint{2.618576in}{2.377485in}}%
\pgfpathlineto{\pgfqpoint{2.619655in}{2.378048in}}%
\pgfpathlineto{\pgfqpoint{2.620734in}{2.377414in}}%
\pgfpathlineto{\pgfqpoint{2.621813in}{2.377962in}}%
\pgfpathlineto{\pgfqpoint{2.622461in}{2.377338in}}%
\pgfpathlineto{\pgfqpoint{2.622677in}{2.377921in}}%
\pgfpathlineto{\pgfqpoint{2.623756in}{2.378455in}}%
\pgfpathlineto{\pgfqpoint{2.624835in}{2.377799in}}%
\pgfpathlineto{\pgfqpoint{2.625914in}{2.378319in}}%
\pgfpathlineto{\pgfqpoint{2.626993in}{2.377653in}}%
\pgfpathlineto{\pgfqpoint{2.628072in}{2.378159in}}%
\pgfpathlineto{\pgfqpoint{2.629151in}{2.377482in}}%
\pgfpathlineto{\pgfqpoint{2.630230in}{2.377974in}}%
\pgfpathlineto{\pgfqpoint{2.630446in}{2.377368in}}%
\pgfpathlineto{\pgfqpoint{2.630877in}{2.378499in}}%
\pgfpathlineto{\pgfqpoint{2.631093in}{2.377893in}}%
\pgfpathlineto{\pgfqpoint{2.632172in}{2.378372in}}%
\pgfpathlineto{\pgfqpoint{2.633251in}{2.377675in}}%
\pgfpathlineto{\pgfqpoint{2.634330in}{2.378140in}}%
\pgfpathlineto{\pgfqpoint{2.635409in}{2.377434in}}%
\pgfpathlineto{\pgfqpoint{2.636704in}{2.378440in}}%
\pgfpathlineto{\pgfqpoint{2.637783in}{2.377722in}}%
\pgfpathlineto{\pgfqpoint{2.638862in}{2.378158in}}%
\pgfpathlineto{\pgfqpoint{2.639941in}{2.377431in}}%
\pgfpathlineto{\pgfqpoint{2.641236in}{2.378400in}}%
\pgfpathlineto{\pgfqpoint{2.642315in}{2.377661in}}%
\pgfpathlineto{\pgfqpoint{2.643394in}{2.378070in}}%
\pgfpathlineto{\pgfqpoint{2.644041in}{2.377392in}}%
\pgfpathlineto{\pgfqpoint{2.644257in}{2.377932in}}%
\pgfpathlineto{\pgfqpoint{2.645336in}{2.378328in}}%
\pgfpathlineto{\pgfqpoint{2.646415in}{2.377572in}}%
\pgfpathlineto{\pgfqpoint{2.647494in}{2.377956in}}%
\pgfpathlineto{\pgfqpoint{2.647710in}{2.377346in}}%
\pgfpathlineto{\pgfqpoint{2.648142in}{2.378412in}}%
\pgfpathlineto{\pgfqpoint{2.648358in}{2.377801in}}%
\pgfpathlineto{\pgfqpoint{2.649437in}{2.378174in}}%
\pgfpathlineto{\pgfqpoint{2.650516in}{2.377400in}}%
\pgfpathlineto{\pgfqpoint{2.651810in}{2.378286in}}%
\pgfpathlineto{\pgfqpoint{2.652890in}{2.377503in}}%
\pgfpathlineto{\pgfqpoint{2.654184in}{2.378371in}}%
\pgfpathlineto{\pgfqpoint{2.655263in}{2.377577in}}%
\pgfpathlineto{\pgfqpoint{2.656558in}{2.378427in}}%
\pgfpathlineto{\pgfqpoint{2.657637in}{2.377624in}}%
\pgfpathlineto{\pgfqpoint{2.658716in}{2.377943in}}%
\pgfpathlineto{\pgfqpoint{2.658932in}{2.377332in}}%
\pgfpathlineto{\pgfqpoint{2.659364in}{2.378357in}}%
\pgfpathlineto{\pgfqpoint{2.659580in}{2.377745in}}%
\pgfpathlineto{\pgfqpoint{2.660659in}{2.378053in}}%
\pgfpathlineto{\pgfqpoint{2.661306in}{2.377338in}}%
\pgfpathlineto{\pgfqpoint{2.661522in}{2.377847in}}%
\pgfpathlineto{\pgfqpoint{2.662601in}{2.378144in}}%
\pgfpathlineto{\pgfqpoint{2.663248in}{2.377425in}}%
\pgfpathlineto{\pgfqpoint{2.663464in}{2.377930in}}%
\pgfpathlineto{\pgfqpoint{2.664543in}{2.378217in}}%
\pgfpathlineto{\pgfqpoint{2.665622in}{2.377383in}}%
\pgfpathlineto{\pgfqpoint{2.665838in}{2.377885in}}%
\pgfpathlineto{\pgfqpoint{2.666917in}{2.378159in}}%
\pgfpathlineto{\pgfqpoint{2.667564in}{2.377431in}}%
\pgfpathlineto{\pgfqpoint{2.668212in}{2.377813in}}%
\pgfpathlineto{\pgfqpoint{2.669291in}{2.378075in}}%
\pgfpathlineto{\pgfqpoint{2.669938in}{2.377343in}}%
\pgfpathlineto{\pgfqpoint{2.670586in}{2.377717in}}%
\pgfpathlineto{\pgfqpoint{2.671665in}{2.377967in}}%
\pgfpathlineto{\pgfqpoint{2.672312in}{2.378334in}}%
\pgfpathlineto{\pgfqpoint{2.672959in}{2.377596in}}%
\pgfpathlineto{\pgfqpoint{2.674254in}{2.378321in}}%
\pgfpathlineto{\pgfqpoint{2.675333in}{2.377451in}}%
\pgfpathlineto{\pgfqpoint{2.675549in}{2.377936in}}%
\pgfpathlineto{\pgfqpoint{2.676628in}{2.378160in}}%
\pgfpathlineto{\pgfqpoint{2.677276in}{2.377414in}}%
\pgfpathlineto{\pgfqpoint{2.677923in}{2.377763in}}%
\pgfpathlineto{\pgfqpoint{2.679002in}{2.377975in}}%
\pgfpathlineto{\pgfqpoint{2.679649in}{2.378319in}}%
\pgfpathlineto{\pgfqpoint{2.680297in}{2.377567in}}%
\pgfpathlineto{\pgfqpoint{2.681592in}{2.378243in}}%
\pgfpathlineto{\pgfqpoint{2.682671in}{2.377348in}}%
\pgfpathlineto{\pgfqpoint{2.682887in}{2.377822in}}%
\pgfpathlineto{\pgfqpoint{2.683966in}{2.378009in}}%
\pgfpathlineto{\pgfqpoint{2.684613in}{2.378336in}}%
\pgfpathlineto{\pgfqpoint{2.685260in}{2.377576in}}%
\pgfpathlineto{\pgfqpoint{2.686555in}{2.378220in}}%
\pgfpathlineto{\pgfqpoint{2.687203in}{2.377457in}}%
\pgfpathlineto{\pgfqpoint{2.687850in}{2.377775in}}%
\pgfpathlineto{\pgfqpoint{2.689145in}{2.378402in}}%
\pgfpathlineto{\pgfqpoint{2.690656in}{2.377328in}}%
\pgfpathlineto{\pgfqpoint{2.692166in}{2.378398in}}%
\pgfpathlineto{\pgfqpoint{2.693245in}{2.377468in}}%
\pgfpathlineto{\pgfqpoint{2.693461in}{2.377926in}}%
\pgfpathlineto{\pgfqpoint{2.694540in}{2.378063in}}%
\pgfpathlineto{\pgfqpoint{2.695188in}{2.378357in}}%
\pgfpathlineto{\pgfqpoint{2.695835in}{2.377580in}}%
\pgfpathlineto{\pgfqpoint{2.697130in}{2.378159in}}%
\pgfpathlineto{\pgfqpoint{2.697777in}{2.377379in}}%
\pgfpathlineto{\pgfqpoint{2.698425in}{2.377664in}}%
\pgfpathlineto{\pgfqpoint{2.699719in}{2.378228in}}%
\pgfpathlineto{\pgfqpoint{2.700367in}{2.377443in}}%
\pgfpathlineto{\pgfqpoint{2.701014in}{2.377721in}}%
\pgfpathlineto{\pgfqpoint{2.702309in}{2.378269in}}%
\pgfpathlineto{\pgfqpoint{2.702957in}{2.377481in}}%
\pgfpathlineto{\pgfqpoint{2.703604in}{2.377751in}}%
\pgfpathlineto{\pgfqpoint{2.704899in}{2.378284in}}%
\pgfpathlineto{\pgfqpoint{2.705546in}{2.377492in}}%
\pgfpathlineto{\pgfqpoint{2.706194in}{2.377754in}}%
\pgfpathlineto{\pgfqpoint{2.707488in}{2.378272in}}%
\pgfpathlineto{\pgfqpoint{2.708136in}{2.377477in}}%
\pgfpathlineto{\pgfqpoint{2.708783in}{2.377732in}}%
\pgfpathlineto{\pgfqpoint{2.710078in}{2.378236in}}%
\pgfpathlineto{\pgfqpoint{2.710726in}{2.377436in}}%
\pgfpathlineto{\pgfqpoint{2.711373in}{2.377684in}}%
\pgfpathlineto{\pgfqpoint{2.712668in}{2.378173in}}%
\pgfpathlineto{\pgfqpoint{2.713315in}{2.377371in}}%
\pgfpathlineto{\pgfqpoint{2.713963in}{2.377611in}}%
\pgfpathlineto{\pgfqpoint{2.715258in}{2.378087in}}%
\pgfpathlineto{\pgfqpoint{2.715905in}{2.378321in}}%
\pgfpathlineto{\pgfqpoint{2.716552in}{2.377514in}}%
\pgfpathlineto{\pgfqpoint{2.717847in}{2.377976in}}%
\pgfpathlineto{\pgfqpoint{2.718495in}{2.378203in}}%
\pgfpathlineto{\pgfqpoint{2.719142in}{2.377393in}}%
\pgfpathlineto{\pgfqpoint{2.720653in}{2.378259in}}%
\pgfpathlineto{\pgfqpoint{2.721948in}{2.377665in}}%
\pgfpathlineto{\pgfqpoint{2.723242in}{2.378098in}}%
\pgfpathlineto{\pgfqpoint{2.724537in}{2.377494in}}%
\pgfpathlineto{\pgfqpoint{2.726048in}{2.378324in}}%
\pgfpathlineto{\pgfqpoint{2.727343in}{2.377709in}}%
\pgfpathlineto{\pgfqpoint{2.728638in}{2.378114in}}%
\pgfpathlineto{\pgfqpoint{2.729932in}{2.377489in}}%
\pgfpathlineto{\pgfqpoint{2.731443in}{2.378285in}}%
\pgfpathlineto{\pgfqpoint{2.732738in}{2.377650in}}%
\pgfpathlineto{\pgfqpoint{2.734033in}{2.378028in}}%
\pgfpathlineto{\pgfqpoint{2.735328in}{2.377384in}}%
\pgfpathlineto{\pgfqpoint{2.736838in}{2.378146in}}%
\pgfpathlineto{\pgfqpoint{2.738133in}{2.377492in}}%
\pgfpathlineto{\pgfqpoint{2.739644in}{2.378238in}}%
\pgfpathlineto{\pgfqpoint{2.740938in}{2.377573in}}%
\pgfpathlineto{\pgfqpoint{2.742449in}{2.378302in}}%
\pgfpathlineto{\pgfqpoint{2.743744in}{2.377627in}}%
\pgfpathlineto{\pgfqpoint{2.745039in}{2.377952in}}%
\pgfpathlineto{\pgfqpoint{2.745902in}{2.377497in}}%
\pgfpathlineto{\pgfqpoint{2.746118in}{2.377884in}}%
\pgfpathlineto{\pgfqpoint{2.747413in}{2.378197in}}%
\pgfpathlineto{\pgfqpoint{2.748707in}{2.377506in}}%
\pgfpathlineto{\pgfqpoint{2.750218in}{2.378189in}}%
\pgfpathlineto{\pgfqpoint{2.751513in}{2.377489in}}%
\pgfpathlineto{\pgfqpoint{2.753024in}{2.378156in}}%
\pgfpathlineto{\pgfqpoint{2.754318in}{2.377447in}}%
\pgfpathlineto{\pgfqpoint{2.755829in}{2.378098in}}%
\pgfpathlineto{\pgfqpoint{2.757124in}{2.377380in}}%
\pgfpathlineto{\pgfqpoint{2.758635in}{2.378016in}}%
\pgfpathlineto{\pgfqpoint{2.759498in}{2.377532in}}%
\pgfpathlineto{\pgfqpoint{2.759714in}{2.377902in}}%
\pgfpathlineto{\pgfqpoint{2.761008in}{2.378154in}}%
\pgfpathlineto{\pgfqpoint{2.762303in}{2.377420in}}%
\pgfpathlineto{\pgfqpoint{2.763814in}{2.378028in}}%
\pgfpathlineto{\pgfqpoint{2.764677in}{2.377533in}}%
\pgfpathlineto{\pgfqpoint{2.764893in}{2.377898in}}%
\pgfpathlineto{\pgfqpoint{2.766188in}{2.378127in}}%
\pgfpathlineto{\pgfqpoint{2.767483in}{2.377378in}}%
\pgfpathlineto{\pgfqpoint{2.768993in}{2.377958in}}%
\pgfpathlineto{\pgfqpoint{2.769857in}{2.377453in}}%
\pgfpathlineto{\pgfqpoint{2.770072in}{2.377812in}}%
\pgfpathlineto{\pgfqpoint{2.771367in}{2.378020in}}%
\pgfpathlineto{\pgfqpoint{2.772230in}{2.377511in}}%
\pgfpathlineto{\pgfqpoint{2.772446in}{2.377867in}}%
\pgfpathlineto{\pgfqpoint{2.773741in}{2.378066in}}%
\pgfpathlineto{\pgfqpoint{2.774604in}{2.377552in}}%
\pgfpathlineto{\pgfqpoint{2.774820in}{2.377905in}}%
\pgfpathlineto{\pgfqpoint{2.776115in}{2.378095in}}%
\pgfpathlineto{\pgfqpoint{2.776978in}{2.377576in}}%
\pgfpathlineto{\pgfqpoint{2.777194in}{2.377927in}}%
\pgfpathlineto{\pgfqpoint{2.778489in}{2.378107in}}%
\pgfpathlineto{\pgfqpoint{2.779352in}{2.377584in}}%
\pgfpathlineto{\pgfqpoint{2.779568in}{2.377933in}}%
\pgfpathlineto{\pgfqpoint{2.780863in}{2.378103in}}%
\pgfpathlineto{\pgfqpoint{2.781726in}{2.377575in}}%
\pgfpathlineto{\pgfqpoint{2.781942in}{2.377922in}}%
\pgfpathlineto{\pgfqpoint{2.783237in}{2.378083in}}%
\pgfpathlineto{\pgfqpoint{2.784100in}{2.377551in}}%
\pgfpathlineto{\pgfqpoint{2.784316in}{2.377895in}}%
\pgfpathlineto{\pgfqpoint{2.785610in}{2.378047in}}%
\pgfpathlineto{\pgfqpoint{2.786474in}{2.377511in}}%
\pgfpathlineto{\pgfqpoint{2.786689in}{2.377852in}}%
\pgfpathlineto{\pgfqpoint{2.787984in}{2.377995in}}%
\pgfpathlineto{\pgfqpoint{2.788847in}{2.377455in}}%
\pgfpathlineto{\pgfqpoint{2.789063in}{2.377794in}}%
\pgfpathlineto{\pgfqpoint{2.790574in}{2.378266in}}%
\pgfpathlineto{\pgfqpoint{2.791869in}{2.377449in}}%
\pgfpathlineto{\pgfqpoint{2.793595in}{2.378242in}}%
\pgfpathlineto{\pgfqpoint{2.794890in}{2.377417in}}%
\pgfpathlineto{\pgfqpoint{2.796616in}{2.378193in}}%
\pgfpathlineto{\pgfqpoint{2.797911in}{2.377361in}}%
\pgfpathlineto{\pgfqpoint{2.799638in}{2.378121in}}%
\pgfpathlineto{\pgfqpoint{2.800501in}{2.377561in}}%
\pgfpathlineto{\pgfqpoint{2.800717in}{2.377889in}}%
\pgfpathlineto{\pgfqpoint{2.802012in}{2.377980in}}%
\pgfpathlineto{\pgfqpoint{2.802875in}{2.377417in}}%
\pgfpathlineto{\pgfqpoint{2.803091in}{2.377742in}}%
\pgfpathlineto{\pgfqpoint{2.804601in}{2.378149in}}%
\pgfpathlineto{\pgfqpoint{2.805465in}{2.377582in}}%
\pgfpathlineto{\pgfqpoint{2.805680in}{2.377905in}}%
\pgfpathlineto{\pgfqpoint{2.806975in}{2.377979in}}%
\pgfpathlineto{\pgfqpoint{2.807838in}{2.377408in}}%
\pgfpathlineto{\pgfqpoint{2.808054in}{2.377729in}}%
\pgfpathlineto{\pgfqpoint{2.809565in}{2.378114in}}%
\pgfpathlineto{\pgfqpoint{2.810428in}{2.377539in}}%
\pgfpathlineto{\pgfqpoint{2.810644in}{2.377857in}}%
\pgfpathlineto{\pgfqpoint{2.812155in}{2.378231in}}%
\pgfpathlineto{\pgfqpoint{2.813449in}{2.377362in}}%
\pgfpathlineto{\pgfqpoint{2.815176in}{2.378039in}}%
\pgfpathlineto{\pgfqpoint{2.816039in}{2.377456in}}%
\pgfpathlineto{\pgfqpoint{2.816255in}{2.377769in}}%
\pgfpathlineto{\pgfqpoint{2.817766in}{2.378119in}}%
\pgfpathlineto{\pgfqpoint{2.818629in}{2.377532in}}%
\pgfpathlineto{\pgfqpoint{2.818845in}{2.377843in}}%
\pgfpathlineto{\pgfqpoint{2.820355in}{2.378182in}}%
\pgfpathlineto{\pgfqpoint{2.821218in}{2.377591in}}%
\pgfpathlineto{\pgfqpoint{2.821434in}{2.377900in}}%
\pgfpathlineto{\pgfqpoint{2.822945in}{2.378228in}}%
\pgfpathlineto{\pgfqpoint{2.823808in}{2.377634in}}%
\pgfpathlineto{\pgfqpoint{2.824024in}{2.377940in}}%
\pgfpathlineto{\pgfqpoint{2.825319in}{2.377954in}}%
\pgfpathlineto{\pgfqpoint{2.826182in}{2.377356in}}%
\pgfpathlineto{\pgfqpoint{2.826398in}{2.377660in}}%
\pgfpathlineto{\pgfqpoint{2.827908in}{2.377969in}}%
\pgfpathlineto{\pgfqpoint{2.828772in}{2.377368in}}%
\pgfpathlineto{\pgfqpoint{2.828987in}{2.377670in}}%
\pgfpathlineto{\pgfqpoint{2.830498in}{2.377969in}}%
\pgfpathlineto{\pgfqpoint{2.831361in}{2.377364in}}%
\pgfpathlineto{\pgfqpoint{2.831577in}{2.377664in}}%
\pgfpathlineto{\pgfqpoint{2.833088in}{2.377953in}}%
\pgfpathlineto{\pgfqpoint{2.833951in}{2.377345in}}%
\pgfpathlineto{\pgfqpoint{2.834167in}{2.377642in}}%
\pgfpathlineto{\pgfqpoint{2.835893in}{2.378216in}}%
\pgfpathlineto{\pgfqpoint{2.836756in}{2.377604in}}%
\pgfpathlineto{\pgfqpoint{2.836972in}{2.377899in}}%
\pgfpathlineto{\pgfqpoint{2.838483in}{2.378167in}}%
\pgfpathlineto{\pgfqpoint{2.839346in}{2.377552in}}%
\pgfpathlineto{\pgfqpoint{2.839562in}{2.377844in}}%
\pgfpathlineto{\pgfqpoint{2.841073in}{2.378103in}}%
\pgfpathlineto{\pgfqpoint{2.841936in}{2.377484in}}%
\pgfpathlineto{\pgfqpoint{2.842152in}{2.377775in}}%
\pgfpathlineto{\pgfqpoint{2.843662in}{2.378023in}}%
\pgfpathlineto{\pgfqpoint{2.844525in}{2.377402in}}%
\pgfpathlineto{\pgfqpoint{2.844741in}{2.377690in}}%
\pgfpathlineto{\pgfqpoint{2.846468in}{2.378216in}}%
\pgfpathlineto{\pgfqpoint{2.847331in}{2.377591in}}%
\pgfpathlineto{\pgfqpoint{2.847547in}{2.377877in}}%
\pgfpathlineto{\pgfqpoint{2.849057in}{2.378106in}}%
\pgfpathlineto{\pgfqpoint{2.849921in}{2.377478in}}%
\pgfpathlineto{\pgfqpoint{2.850136in}{2.377762in}}%
\pgfpathlineto{\pgfqpoint{2.851647in}{2.377982in}}%
\pgfpathlineto{\pgfqpoint{2.852510in}{2.377351in}}%
\pgfpathlineto{\pgfqpoint{2.852726in}{2.377633in}}%
\pgfpathlineto{\pgfqpoint{2.854453in}{2.378124in}}%
\pgfpathlineto{\pgfqpoint{2.855316in}{2.377490in}}%
\pgfpathlineto{\pgfqpoint{2.855532in}{2.377769in}}%
\pgfpathlineto{\pgfqpoint{2.857042in}{2.377970in}}%
\pgfpathlineto{\pgfqpoint{2.858121in}{2.377611in}}%
\pgfpathlineto{\pgfqpoint{2.859848in}{2.378079in}}%
\pgfpathlineto{\pgfqpoint{2.860711in}{2.377439in}}%
\pgfpathlineto{\pgfqpoint{2.860927in}{2.377714in}}%
\pgfpathlineto{\pgfqpoint{2.862653in}{2.378171in}}%
\pgfpathlineto{\pgfqpoint{2.863516in}{2.377527in}}%
\pgfpathlineto{\pgfqpoint{2.863732in}{2.377800in}}%
\pgfpathlineto{\pgfqpoint{2.865243in}{2.377973in}}%
\pgfpathlineto{\pgfqpoint{2.866322in}{2.377599in}}%
\pgfpathlineto{\pgfqpoint{2.868048in}{2.378033in}}%
\pgfpathlineto{\pgfqpoint{2.868912in}{2.377384in}}%
\pgfpathlineto{\pgfqpoint{2.869127in}{2.377653in}}%
\pgfpathlineto{\pgfqpoint{2.870854in}{2.378076in}}%
\pgfpathlineto{\pgfqpoint{2.871717in}{2.377424in}}%
\pgfpathlineto{\pgfqpoint{2.871933in}{2.377691in}}%
\pgfpathlineto{\pgfqpoint{2.873659in}{2.378103in}}%
\pgfpathlineto{\pgfqpoint{2.874523in}{2.377448in}}%
\pgfpathlineto{\pgfqpoint{2.874738in}{2.377713in}}%
\pgfpathlineto{\pgfqpoint{2.876465in}{2.378114in}}%
\pgfpathlineto{\pgfqpoint{2.877328in}{2.377456in}}%
\pgfpathlineto{\pgfqpoint{2.877544in}{2.377719in}}%
\pgfpathlineto{\pgfqpoint{2.879270in}{2.378109in}}%
\pgfpathlineto{\pgfqpoint{2.880134in}{2.377449in}}%
\pgfpathlineto{\pgfqpoint{2.880349in}{2.377710in}}%
\pgfpathlineto{\pgfqpoint{2.882076in}{2.378089in}}%
\pgfpathlineto{\pgfqpoint{2.882939in}{2.377426in}}%
\pgfpathlineto{\pgfqpoint{2.883155in}{2.377685in}}%
\pgfpathlineto{\pgfqpoint{2.884881in}{2.378053in}}%
\pgfpathlineto{\pgfqpoint{2.885744in}{2.377388in}}%
\pgfpathlineto{\pgfqpoint{2.885960in}{2.377645in}}%
\pgfpathlineto{\pgfqpoint{2.887687in}{2.378003in}}%
\pgfpathlineto{\pgfqpoint{2.888766in}{2.377589in}}%
\pgfpathlineto{\pgfqpoint{2.890708in}{2.378191in}}%
\pgfpathlineto{\pgfqpoint{2.891571in}{2.377520in}}%
\pgfpathlineto{\pgfqpoint{2.891787in}{2.377773in}}%
\pgfpathlineto{\pgfqpoint{2.893514in}{2.378109in}}%
\pgfpathlineto{\pgfqpoint{2.894377in}{2.377435in}}%
\pgfpathlineto{\pgfqpoint{2.894593in}{2.377686in}}%
\pgfpathlineto{\pgfqpoint{2.896319in}{2.378013in}}%
\pgfpathlineto{\pgfqpoint{2.897398in}{2.377586in}}%
\pgfpathlineto{\pgfqpoint{2.899340in}{2.378150in}}%
\pgfpathlineto{\pgfqpoint{2.900204in}{2.377472in}}%
\pgfpathlineto{\pgfqpoint{2.900419in}{2.377719in}}%
\pgfpathlineto{\pgfqpoint{2.902146in}{2.378025in}}%
\pgfpathlineto{\pgfqpoint{2.903225in}{2.377589in}}%
\pgfpathlineto{\pgfqpoint{2.905167in}{2.378129in}}%
\pgfpathlineto{\pgfqpoint{2.906030in}{2.377446in}}%
\pgfpathlineto{\pgfqpoint{2.906246in}{2.377689in}}%
\pgfpathlineto{\pgfqpoint{2.907973in}{2.377975in}}%
\pgfpathlineto{\pgfqpoint{2.909052in}{2.377531in}}%
\pgfpathlineto{\pgfqpoint{2.910994in}{2.378047in}}%
\pgfpathlineto{\pgfqpoint{2.911857in}{2.377359in}}%
\pgfpathlineto{\pgfqpoint{2.912073in}{2.377599in}}%
\pgfpathlineto{\pgfqpoint{2.914015in}{2.378103in}}%
\pgfpathlineto{\pgfqpoint{2.914878in}{2.377413in}}%
\pgfpathlineto{\pgfqpoint{2.915094in}{2.377650in}}%
\pgfpathlineto{\pgfqpoint{2.917036in}{2.378143in}}%
\pgfpathlineto{\pgfqpoint{2.917900in}{2.377450in}}%
\pgfpathlineto{\pgfqpoint{2.918115in}{2.377686in}}%
\pgfpathlineto{\pgfqpoint{2.920058in}{2.378166in}}%
\pgfpathlineto{\pgfqpoint{2.920921in}{2.377471in}}%
\pgfpathlineto{\pgfqpoint{2.921137in}{2.377705in}}%
\pgfpathlineto{\pgfqpoint{2.922863in}{2.377942in}}%
\pgfpathlineto{\pgfqpoint{2.923942in}{2.377477in}}%
\pgfpathlineto{\pgfqpoint{2.926100in}{2.378166in}}%
\pgfpathlineto{\pgfqpoint{2.926963in}{2.377467in}}%
\pgfpathlineto{\pgfqpoint{2.927179in}{2.377697in}}%
\pgfpathlineto{\pgfqpoint{2.929122in}{2.378143in}}%
\pgfpathlineto{\pgfqpoint{2.929985in}{2.377442in}}%
\pgfpathlineto{\pgfqpoint{2.930201in}{2.377670in}}%
\pgfpathlineto{\pgfqpoint{2.931927in}{2.377878in}}%
\pgfpathlineto{\pgfqpoint{2.933438in}{2.377855in}}%
\pgfpathlineto{\pgfqpoint{2.934733in}{2.377602in}}%
\pgfpathlineto{\pgfqpoint{2.936027in}{2.378150in}}%
\pgfpathlineto{\pgfqpoint{2.936891in}{2.377444in}}%
\pgfpathlineto{\pgfqpoint{2.937106in}{2.377668in}}%
\pgfpathlineto{\pgfqpoint{2.938185in}{2.377985in}}%
\pgfpathlineto{\pgfqpoint{2.939264in}{2.377501in}}%
\pgfpathlineto{\pgfqpoint{2.940559in}{2.378037in}}%
\pgfpathlineto{\pgfqpoint{2.941638in}{2.377550in}}%
\pgfpathlineto{\pgfqpoint{2.942933in}{2.378079in}}%
\pgfpathlineto{\pgfqpoint{2.943796in}{2.377368in}}%
\pgfpathlineto{\pgfqpoint{2.944012in}{2.377589in}}%
\pgfpathlineto{\pgfqpoint{2.945307in}{2.378111in}}%
\pgfpathlineto{\pgfqpoint{2.946170in}{2.377400in}}%
\pgfpathlineto{\pgfqpoint{2.946386in}{2.377619in}}%
\pgfpathlineto{\pgfqpoint{2.947681in}{2.378135in}}%
\pgfpathlineto{\pgfqpoint{2.948544in}{2.377422in}}%
\pgfpathlineto{\pgfqpoint{2.948760in}{2.377640in}}%
\pgfpathlineto{\pgfqpoint{2.950055in}{2.378150in}}%
\pgfpathlineto{\pgfqpoint{2.950918in}{2.377436in}}%
\pgfpathlineto{\pgfqpoint{2.951134in}{2.377652in}}%
\pgfpathlineto{\pgfqpoint{2.952213in}{2.377941in}}%
\pgfpathlineto{\pgfqpoint{2.953292in}{2.377440in}}%
\pgfpathlineto{\pgfqpoint{2.953508in}{2.377655in}}%
\pgfpathlineto{\pgfqpoint{2.954802in}{2.378154in}}%
\pgfpathlineto{\pgfqpoint{2.955666in}{2.377437in}}%
\pgfpathlineto{\pgfqpoint{2.956097in}{2.377863in}}%
\pgfpathlineto{\pgfqpoint{2.957176in}{2.378143in}}%
\pgfpathlineto{\pgfqpoint{2.958040in}{2.377424in}}%
\pgfpathlineto{\pgfqpoint{2.958471in}{2.377848in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{2.378123in}}%
\pgfpathlineto{\pgfqpoint{2.960413in}{2.377403in}}%
\pgfpathlineto{\pgfqpoint{2.960845in}{2.377825in}}%
\pgfpathlineto{\pgfqpoint{2.961924in}{2.378095in}}%
\pgfpathlineto{\pgfqpoint{2.962787in}{2.377374in}}%
\pgfpathlineto{\pgfqpoint{2.963219in}{2.377793in}}%
\pgfpathlineto{\pgfqpoint{2.964298in}{2.378059in}}%
\pgfpathlineto{\pgfqpoint{2.965377in}{2.377545in}}%
\pgfpathlineto{\pgfqpoint{2.965593in}{2.377753in}}%
\pgfpathlineto{\pgfqpoint{2.966672in}{2.378015in}}%
\pgfpathlineto{\pgfqpoint{2.967751in}{2.377498in}}%
\pgfpathlineto{\pgfqpoint{2.967967in}{2.377705in}}%
\pgfpathlineto{\pgfqpoint{2.969046in}{2.377962in}}%
\pgfpathlineto{\pgfqpoint{2.970125in}{2.377444in}}%
\pgfpathlineto{\pgfqpoint{2.970341in}{2.377649in}}%
\pgfpathlineto{\pgfqpoint{2.971635in}{2.378107in}}%
\pgfpathlineto{\pgfqpoint{2.972499in}{2.377381in}}%
\pgfpathlineto{\pgfqpoint{2.972930in}{2.377790in}}%
\pgfpathlineto{\pgfqpoint{2.974009in}{2.378038in}}%
\pgfpathlineto{\pgfqpoint{2.975088in}{2.377514in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{2.377717in}}%
\pgfpathlineto{\pgfqpoint{2.976383in}{2.377961in}}%
\pgfpathlineto{\pgfqpoint{2.977462in}{2.377435in}}%
\pgfpathlineto{\pgfqpoint{2.977678in}{2.377636in}}%
\pgfpathlineto{\pgfqpoint{2.978973in}{2.378077in}}%
\pgfpathlineto{\pgfqpoint{2.980052in}{2.377548in}}%
\pgfpathlineto{\pgfqpoint{2.980268in}{2.377749in}}%
\pgfpathlineto{\pgfqpoint{2.981347in}{2.377984in}}%
\pgfpathlineto{\pgfqpoint{2.982426in}{2.377453in}}%
\pgfpathlineto{\pgfqpoint{2.982642in}{2.377652in}}%
\pgfpathlineto{\pgfqpoint{2.983936in}{2.378082in}}%
\pgfpathlineto{\pgfqpoint{2.985015in}{2.377548in}}%
\pgfpathlineto{\pgfqpoint{2.985231in}{2.377746in}}%
\pgfpathlineto{\pgfqpoint{2.986310in}{2.377973in}}%
\pgfpathlineto{\pgfqpoint{2.987389in}{2.377437in}}%
\pgfpathlineto{\pgfqpoint{2.987605in}{2.377634in}}%
\pgfpathlineto{\pgfqpoint{2.988900in}{2.378053in}}%
\pgfpathlineto{\pgfqpoint{2.989979in}{2.377514in}}%
\pgfpathlineto{\pgfqpoint{2.990195in}{2.377710in}}%
\pgfpathlineto{\pgfqpoint{2.991490in}{2.378123in}}%
\pgfpathlineto{\pgfqpoint{2.992353in}{2.377388in}}%
\pgfpathlineto{\pgfqpoint{2.992784in}{2.377776in}}%
\pgfpathlineto{\pgfqpoint{2.993863in}{2.377990in}}%
\pgfpathlineto{\pgfqpoint{2.994942in}{2.377447in}}%
\pgfpathlineto{\pgfqpoint{2.995158in}{2.377640in}}%
\pgfpathlineto{\pgfqpoint{2.996453in}{2.378043in}}%
\pgfpathlineto{\pgfqpoint{2.997532in}{2.377498in}}%
\pgfpathlineto{\pgfqpoint{2.997748in}{2.377690in}}%
\pgfpathlineto{\pgfqpoint{2.999043in}{2.378086in}}%
\pgfpathlineto{\pgfqpoint{3.000122in}{2.377539in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{2.377730in}}%
\pgfpathlineto{\pgfqpoint{3.001632in}{2.378121in}}%
\pgfpathlineto{\pgfqpoint{3.002496in}{2.377382in}}%
\pgfpathlineto{\pgfqpoint{3.002927in}{2.377761in}}%
\pgfpathlineto{\pgfqpoint{3.004006in}{2.377958in}}%
\pgfpathlineto{\pgfqpoint{3.005085in}{2.377406in}}%
\pgfpathlineto{\pgfqpoint{3.005301in}{2.377595in}}%
\pgfpathlineto{\pgfqpoint{3.006596in}{2.377976in}}%
\pgfpathlineto{\pgfqpoint{3.007675in}{2.377422in}}%
\pgfpathlineto{\pgfqpoint{3.007891in}{2.377609in}}%
\pgfpathlineto{\pgfqpoint{3.009186in}{2.377985in}}%
\pgfpathlineto{\pgfqpoint{3.010265in}{2.377429in}}%
\pgfpathlineto{\pgfqpoint{3.010481in}{2.377615in}}%
\pgfpathlineto{\pgfqpoint{3.011775in}{2.377986in}}%
\pgfpathlineto{\pgfqpoint{3.012854in}{2.377428in}}%
\pgfpathlineto{\pgfqpoint{3.013070in}{2.377613in}}%
\pgfpathlineto{\pgfqpoint{3.014365in}{2.377978in}}%
\pgfpathlineto{\pgfqpoint{3.015444in}{2.377418in}}%
\pgfpathlineto{\pgfqpoint{3.015660in}{2.377602in}}%
\pgfpathlineto{\pgfqpoint{3.016955in}{2.377962in}}%
\pgfpathlineto{\pgfqpoint{3.018034in}{2.377400in}}%
\pgfpathlineto{\pgfqpoint{3.018250in}{2.377582in}}%
\pgfpathlineto{\pgfqpoint{3.019760in}{2.378120in}}%
\pgfpathlineto{\pgfqpoint{3.020839in}{2.377555in}}%
\pgfpathlineto{\pgfqpoint{3.021055in}{2.377736in}}%
\pgfpathlineto{\pgfqpoint{3.022350in}{2.378086in}}%
\pgfpathlineto{\pgfqpoint{3.023429in}{2.377519in}}%
\pgfpathlineto{\pgfqpoint{3.023645in}{2.377699in}}%
\pgfpathlineto{\pgfqpoint{3.024940in}{2.378044in}}%
\pgfpathlineto{\pgfqpoint{3.026019in}{2.377476in}}%
\pgfpathlineto{\pgfqpoint{3.026234in}{2.377655in}}%
\pgfpathlineto{\pgfqpoint{3.027529in}{2.377995in}}%
\pgfpathlineto{\pgfqpoint{3.028608in}{2.377424in}}%
\pgfpathlineto{\pgfqpoint{3.028824in}{2.377602in}}%
\pgfpathlineto{\pgfqpoint{3.030335in}{2.378114in}}%
\pgfpathlineto{\pgfqpoint{3.031414in}{2.377542in}}%
\pgfpathlineto{\pgfqpoint{3.031630in}{2.377719in}}%
\pgfpathlineto{\pgfqpoint{3.032924in}{2.378048in}}%
\pgfpathlineto{\pgfqpoint{3.034003in}{2.377474in}}%
\pgfpathlineto{\pgfqpoint{3.034219in}{2.377649in}}%
\pgfpathlineto{\pgfqpoint{3.035514in}{2.377975in}}%
\pgfpathlineto{\pgfqpoint{3.036593in}{2.377399in}}%
\pgfpathlineto{\pgfqpoint{3.036809in}{2.377573in}}%
\pgfpathlineto{\pgfqpoint{3.038320in}{2.378067in}}%
\pgfpathlineto{\pgfqpoint{3.039399in}{2.377489in}}%
\pgfpathlineto{\pgfqpoint{3.039614in}{2.377662in}}%
\pgfpathlineto{\pgfqpoint{3.040909in}{2.377977in}}%
\pgfpathlineto{\pgfqpoint{3.041988in}{2.377398in}}%
\pgfpathlineto{\pgfqpoint{3.042204in}{2.377570in}}%
\pgfpathlineto{\pgfqpoint{3.043715in}{2.378052in}}%
\pgfpathlineto{\pgfqpoint{3.044794in}{2.377470in}}%
\pgfpathlineto{\pgfqpoint{3.045010in}{2.377641in}}%
\pgfpathlineto{\pgfqpoint{3.046304in}{2.377947in}}%
\pgfpathlineto{\pgfqpoint{3.047599in}{2.377533in}}%
\pgfpathlineto{\pgfqpoint{3.049110in}{2.378003in}}%
\pgfpathlineto{\pgfqpoint{3.050189in}{2.377418in}}%
\pgfpathlineto{\pgfqpoint{3.050405in}{2.377587in}}%
\pgfpathlineto{\pgfqpoint{3.051915in}{2.378051in}}%
\pgfpathlineto{\pgfqpoint{3.052994in}{2.377464in}}%
\pgfpathlineto{\pgfqpoint{3.053210in}{2.377632in}}%
\pgfpathlineto{\pgfqpoint{3.054721in}{2.378090in}}%
\pgfpathlineto{\pgfqpoint{3.055800in}{2.377501in}}%
\pgfpathlineto{\pgfqpoint{3.056016in}{2.377668in}}%
\pgfpathlineto{\pgfqpoint{3.057310in}{2.377954in}}%
\pgfpathlineto{\pgfqpoint{3.058605in}{2.377529in}}%
\pgfpathlineto{\pgfqpoint{3.060116in}{2.377976in}}%
\pgfpathlineto{\pgfqpoint{3.061411in}{2.377549in}}%
\pgfpathlineto{\pgfqpoint{3.062921in}{2.377990in}}%
\pgfpathlineto{\pgfqpoint{3.064216in}{2.377559in}}%
\pgfpathlineto{\pgfqpoint{3.065727in}{2.377995in}}%
\pgfpathlineto{\pgfqpoint{3.067022in}{2.377562in}}%
\pgfpathlineto{\pgfqpoint{3.068532in}{2.377992in}}%
\pgfpathlineto{\pgfqpoint{3.069827in}{2.377556in}}%
\pgfpathlineto{\pgfqpoint{3.071338in}{2.377980in}}%
\pgfpathlineto{\pgfqpoint{3.072633in}{2.377541in}}%
\pgfpathlineto{\pgfqpoint{3.074143in}{2.377960in}}%
\pgfpathlineto{\pgfqpoint{3.075438in}{2.377519in}}%
\pgfpathlineto{\pgfqpoint{3.077165in}{2.378090in}}%
\pgfpathlineto{\pgfqpoint{3.078244in}{2.377488in}}%
\pgfpathlineto{\pgfqpoint{3.078459in}{2.377646in}}%
\pgfpathlineto{\pgfqpoint{3.079970in}{2.378053in}}%
\pgfpathlineto{\pgfqpoint{3.081049in}{2.377450in}}%
\pgfpathlineto{\pgfqpoint{3.081265in}{2.377607in}}%
\pgfpathlineto{\pgfqpoint{3.082776in}{2.378008in}}%
\pgfpathlineto{\pgfqpoint{3.084070in}{2.377559in}}%
\pgfpathlineto{\pgfqpoint{3.085581in}{2.377956in}}%
\pgfpathlineto{\pgfqpoint{3.086876in}{2.377504in}}%
\pgfpathlineto{\pgfqpoint{3.088602in}{2.378050in}}%
\pgfpathlineto{\pgfqpoint{3.089681in}{2.377442in}}%
\pgfpathlineto{\pgfqpoint{3.089897in}{2.377595in}}%
\pgfpathlineto{\pgfqpoint{3.091408in}{2.377981in}}%
\pgfpathlineto{\pgfqpoint{3.092703in}{2.377524in}}%
\pgfpathlineto{\pgfqpoint{3.094429in}{2.378057in}}%
\pgfpathlineto{\pgfqpoint{3.095508in}{2.377446in}}%
\pgfpathlineto{\pgfqpoint{3.095724in}{2.377598in}}%
\pgfpathlineto{\pgfqpoint{3.097235in}{2.377973in}}%
\pgfpathlineto{\pgfqpoint{3.098529in}{2.377511in}}%
\pgfpathlineto{\pgfqpoint{3.100256in}{2.378031in}}%
\pgfpathlineto{\pgfqpoint{3.101335in}{2.377417in}}%
\pgfpathlineto{\pgfqpoint{3.101551in}{2.377567in}}%
\pgfpathlineto{\pgfqpoint{3.103277in}{2.378080in}}%
\pgfpathlineto{\pgfqpoint{3.104356in}{2.377465in}}%
\pgfpathlineto{\pgfqpoint{3.104572in}{2.377614in}}%
\pgfpathlineto{\pgfqpoint{3.106083in}{2.377973in}}%
\pgfpathlineto{\pgfqpoint{3.107378in}{2.377504in}}%
\pgfpathlineto{\pgfqpoint{3.109104in}{2.378005in}}%
\pgfpathlineto{\pgfqpoint{3.110399in}{2.377534in}}%
\pgfpathlineto{\pgfqpoint{3.112125in}{2.378029in}}%
\pgfpathlineto{\pgfqpoint{3.113420in}{2.377556in}}%
\pgfpathlineto{\pgfqpoint{3.115147in}{2.378044in}}%
\pgfpathlineto{\pgfqpoint{3.116226in}{2.377424in}}%
\pgfpathlineto{\pgfqpoint{3.116441in}{2.377569in}}%
\pgfpathlineto{\pgfqpoint{3.118168in}{2.378051in}}%
\pgfpathlineto{\pgfqpoint{3.119247in}{2.377430in}}%
\pgfpathlineto{\pgfqpoint{3.119463in}{2.377573in}}%
\pgfpathlineto{\pgfqpoint{3.121189in}{2.378050in}}%
\pgfpathlineto{\pgfqpoint{3.122268in}{2.377427in}}%
\pgfpathlineto{\pgfqpoint{3.122484in}{2.377569in}}%
\pgfpathlineto{\pgfqpoint{3.124210in}{2.378040in}}%
\pgfpathlineto{\pgfqpoint{3.125505in}{2.377557in}}%
\pgfpathlineto{\pgfqpoint{3.127232in}{2.378022in}}%
\pgfpathlineto{\pgfqpoint{3.128527in}{2.377537in}}%
\pgfpathlineto{\pgfqpoint{3.130253in}{2.377996in}}%
\pgfpathlineto{\pgfqpoint{3.131548in}{2.377509in}}%
\pgfpathlineto{\pgfqpoint{3.133274in}{2.377962in}}%
\pgfpathlineto{\pgfqpoint{3.134569in}{2.377473in}}%
\pgfpathlineto{\pgfqpoint{3.136511in}{2.378059in}}%
\pgfpathlineto{\pgfqpoint{3.137590in}{2.377430in}}%
\pgfpathlineto{\pgfqpoint{3.137806in}{2.377567in}}%
\pgfpathlineto{\pgfqpoint{3.139533in}{2.378008in}}%
\pgfpathlineto{\pgfqpoint{3.140828in}{2.377515in}}%
\pgfpathlineto{\pgfqpoint{3.142554in}{2.377951in}}%
\pgfpathlineto{\pgfqpoint{3.142770in}{2.377431in}}%
\pgfpathlineto{\pgfqpoint{3.144712in}{2.377998in}}%
\pgfpathlineto{\pgfqpoint{3.144928in}{2.377479in}}%
\pgfpathlineto{\pgfqpoint{3.147302in}{2.377658in}}%
\pgfpathlineto{\pgfqpoint{3.149891in}{2.377966in}}%
\pgfpathlineto{\pgfqpoint{3.151186in}{2.377466in}}%
\pgfpathlineto{\pgfqpoint{3.154207in}{2.378030in}}%
\pgfpathlineto{\pgfqpoint{3.155502in}{2.377528in}}%
\pgfpathlineto{\pgfqpoint{3.158308in}{2.377948in}}%
\pgfpathlineto{\pgfqpoint{3.159603in}{2.377443in}}%
\pgfpathlineto{\pgfqpoint{3.162624in}{2.377982in}}%
\pgfpathlineto{\pgfqpoint{3.163919in}{2.377474in}}%
\pgfpathlineto{\pgfqpoint{3.166940in}{2.378001in}}%
\pgfpathlineto{\pgfqpoint{3.168235in}{2.377491in}}%
\pgfpathlineto{\pgfqpoint{3.171256in}{2.378006in}}%
\pgfpathlineto{\pgfqpoint{3.172551in}{2.377493in}}%
\pgfpathlineto{\pgfqpoint{3.175572in}{2.377996in}}%
\pgfpathlineto{\pgfqpoint{3.176867in}{2.377481in}}%
\pgfpathlineto{\pgfqpoint{3.179888in}{2.377971in}}%
\pgfpathlineto{\pgfqpoint{3.181183in}{2.377454in}}%
\pgfpathlineto{\pgfqpoint{3.184420in}{2.378057in}}%
\pgfpathlineto{\pgfqpoint{3.185715in}{2.377537in}}%
\pgfpathlineto{\pgfqpoint{3.188736in}{2.378004in}}%
\pgfpathlineto{\pgfqpoint{3.190031in}{2.377482in}}%
\pgfpathlineto{\pgfqpoint{3.193268in}{2.378059in}}%
\pgfpathlineto{\pgfqpoint{3.194563in}{2.377534in}}%
\pgfpathlineto{\pgfqpoint{3.197585in}{2.377978in}}%
\pgfpathlineto{\pgfqpoint{3.198879in}{2.377451in}}%
\pgfpathlineto{\pgfqpoint{3.202116in}{2.378003in}}%
\pgfpathlineto{\pgfqpoint{3.203411in}{2.377475in}}%
\pgfpathlineto{\pgfqpoint{3.206648in}{2.378014in}}%
\pgfpathlineto{\pgfqpoint{3.207943in}{2.377483in}}%
\pgfpathlineto{\pgfqpoint{3.211180in}{2.378010in}}%
\pgfpathlineto{\pgfqpoint{3.212475in}{2.377477in}}%
\pgfpathlineto{\pgfqpoint{3.215712in}{2.377992in}}%
\pgfpathlineto{\pgfqpoint{3.217007in}{2.377457in}}%
\pgfpathlineto{\pgfqpoint{3.220244in}{2.377960in}}%
\pgfpathlineto{\pgfqpoint{3.220460in}{2.377462in}}%
\pgfpathlineto{\pgfqpoint{3.221323in}{2.377921in}}%
\pgfpathlineto{\pgfqpoint{3.223697in}{2.377955in}}%
\pgfpathlineto{\pgfqpoint{3.223913in}{2.377458in}}%
\pgfpathlineto{\pgfqpoint{3.224776in}{2.377914in}}%
\pgfpathlineto{\pgfqpoint{3.227150in}{2.377942in}}%
\pgfpathlineto{\pgfqpoint{3.227366in}{2.377446in}}%
\pgfpathlineto{\pgfqpoint{3.228229in}{2.377899in}}%
\pgfpathlineto{\pgfqpoint{3.230819in}{2.378034in}}%
\pgfpathlineto{\pgfqpoint{3.232114in}{2.377493in}}%
\pgfpathlineto{\pgfqpoint{3.235351in}{2.377956in}}%
\pgfpathlineto{\pgfqpoint{3.235566in}{2.377463in}}%
\pgfpathlineto{\pgfqpoint{3.236430in}{2.377907in}}%
\pgfpathlineto{\pgfqpoint{3.239019in}{2.378028in}}%
\pgfpathlineto{\pgfqpoint{3.240314in}{2.377484in}}%
\pgfpathlineto{\pgfqpoint{3.243767in}{2.378036in}}%
\pgfpathlineto{\pgfqpoint{3.245062in}{2.377490in}}%
\pgfpathlineto{\pgfqpoint{3.248515in}{2.378030in}}%
\pgfpathlineto{\pgfqpoint{3.249810in}{2.377482in}}%
\pgfpathlineto{\pgfqpoint{3.253263in}{2.378009in}}%
\pgfpathlineto{\pgfqpoint{3.254557in}{2.377460in}}%
\pgfpathlineto{\pgfqpoint{3.258010in}{2.377975in}}%
\pgfpathlineto{\pgfqpoint{3.258226in}{2.377487in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{2.377700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{2.236266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{2.391962in}}%
\pgfpathlineto{\pgfqpoint{0.607478in}{2.366238in}}%
\pgfpathlineto{\pgfqpoint{0.608341in}{2.374430in}}%
\pgfpathlineto{\pgfqpoint{0.608557in}{2.391360in}}%
\pgfpathlineto{\pgfqpoint{0.608988in}{2.366090in}}%
\pgfpathlineto{\pgfqpoint{0.609204in}{2.383118in}}%
\pgfpathlineto{\pgfqpoint{0.610067in}{2.392303in}}%
\pgfpathlineto{\pgfqpoint{0.610499in}{2.367490in}}%
\pgfpathlineto{\pgfqpoint{0.611578in}{2.394800in}}%
\pgfpathlineto{\pgfqpoint{0.611794in}{2.382600in}}%
\pgfpathlineto{\pgfqpoint{0.612657in}{2.393319in}}%
\pgfpathlineto{\pgfqpoint{0.613089in}{2.369301in}}%
\pgfpathlineto{\pgfqpoint{0.613736in}{2.392659in}}%
\pgfpathlineto{\pgfqpoint{0.614168in}{2.368979in}}%
\pgfpathlineto{\pgfqpoint{0.614383in}{2.386749in}}%
\pgfpathlineto{\pgfqpoint{0.615247in}{2.369482in}}%
\pgfpathlineto{\pgfqpoint{0.614815in}{2.392822in}}%
\pgfpathlineto{\pgfqpoint{0.615678in}{2.375825in}}%
\pgfpathlineto{\pgfqpoint{0.616326in}{2.370811in}}%
\pgfpathlineto{\pgfqpoint{0.616973in}{2.395628in}}%
\pgfpathlineto{\pgfqpoint{0.618052in}{2.368774in}}%
\pgfpathlineto{\pgfqpoint{0.618700in}{2.394392in}}%
\pgfpathlineto{\pgfqpoint{0.619347in}{2.390801in}}%
\pgfpathlineto{\pgfqpoint{0.619779in}{2.368921in}}%
\pgfpathlineto{\pgfqpoint{0.620210in}{2.376676in}}%
\pgfpathlineto{\pgfqpoint{0.620426in}{2.395344in}}%
\pgfpathlineto{\pgfqpoint{0.620858in}{2.373809in}}%
\pgfpathlineto{\pgfqpoint{0.621289in}{2.381898in}}%
\pgfpathlineto{\pgfqpoint{0.621721in}{2.390135in}}%
\pgfpathlineto{\pgfqpoint{0.622152in}{2.369038in}}%
\pgfpathlineto{\pgfqpoint{0.622800in}{2.396585in}}%
\pgfpathlineto{\pgfqpoint{0.623447in}{2.394972in}}%
\pgfpathlineto{\pgfqpoint{0.624526in}{2.373374in}}%
\pgfpathlineto{\pgfqpoint{0.624742in}{2.392717in}}%
\pgfpathlineto{\pgfqpoint{0.625174in}{2.372630in}}%
\pgfpathlineto{\pgfqpoint{0.625605in}{2.382120in}}%
\pgfpathlineto{\pgfqpoint{0.626037in}{2.391760in}}%
\pgfpathlineto{\pgfqpoint{0.626469in}{2.372117in}}%
\pgfpathlineto{\pgfqpoint{0.627332in}{2.392106in}}%
\pgfpathlineto{\pgfqpoint{0.627548in}{2.382484in}}%
\pgfpathlineto{\pgfqpoint{0.627763in}{2.372909in}}%
\pgfpathlineto{\pgfqpoint{0.627979in}{2.392769in}}%
\pgfpathlineto{\pgfqpoint{0.628411in}{2.373795in}}%
\pgfpathlineto{\pgfqpoint{0.629274in}{2.395078in}}%
\pgfpathlineto{\pgfqpoint{0.629490in}{2.385791in}}%
\pgfpathlineto{\pgfqpoint{0.629921in}{2.396725in}}%
\pgfpathlineto{\pgfqpoint{0.630569in}{2.369342in}}%
\pgfpathlineto{\pgfqpoint{0.631432in}{2.392109in}}%
\pgfpathlineto{\pgfqpoint{0.631648in}{2.383207in}}%
\pgfpathlineto{\pgfqpoint{0.631864in}{2.374352in}}%
\pgfpathlineto{\pgfqpoint{0.632080in}{2.394884in}}%
\pgfpathlineto{\pgfqpoint{0.632511in}{2.377352in}}%
\pgfpathlineto{\pgfqpoint{0.632727in}{2.397989in}}%
\pgfpathlineto{\pgfqpoint{0.633374in}{2.372103in}}%
\pgfpathlineto{\pgfqpoint{0.633590in}{2.392890in}}%
\pgfpathlineto{\pgfqpoint{0.634238in}{2.396799in}}%
\pgfpathlineto{\pgfqpoint{0.634885in}{2.371735in}}%
\pgfpathlineto{\pgfqpoint{0.635748in}{2.397494in}}%
\pgfpathlineto{\pgfqpoint{0.635964in}{2.389367in}}%
\pgfpathlineto{\pgfqpoint{0.636611in}{2.394557in}}%
\pgfpathlineto{\pgfqpoint{0.637259in}{2.370805in}}%
\pgfpathlineto{\pgfqpoint{0.638122in}{2.398257in}}%
\pgfpathlineto{\pgfqpoint{0.638338in}{2.390570in}}%
\pgfpathlineto{\pgfqpoint{0.638985in}{2.397048in}}%
\pgfpathlineto{\pgfqpoint{0.639633in}{2.374617in}}%
\pgfpathlineto{\pgfqpoint{0.640496in}{2.374538in}}%
\pgfpathlineto{\pgfqpoint{0.640712in}{2.396552in}}%
\pgfpathlineto{\pgfqpoint{0.641359in}{2.375103in}}%
\pgfpathlineto{\pgfqpoint{0.641575in}{2.397270in}}%
\pgfpathlineto{\pgfqpoint{0.642222in}{2.376312in}}%
\pgfpathlineto{\pgfqpoint{0.642438in}{2.398632in}}%
\pgfpathlineto{\pgfqpoint{0.643086in}{2.378168in}}%
\pgfpathlineto{\pgfqpoint{0.643301in}{2.371443in}}%
\pgfpathlineto{\pgfqpoint{0.643517in}{2.393962in}}%
\pgfpathlineto{\pgfqpoint{0.644165in}{2.374137in}}%
\pgfpathlineto{\pgfqpoint{0.645244in}{2.400306in}}%
\pgfpathlineto{\pgfqpoint{0.645460in}{2.393980in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{2.398319in}}%
\pgfpathlineto{\pgfqpoint{0.647186in}{2.374165in}}%
\pgfpathlineto{\pgfqpoint{0.648265in}{2.374098in}}%
\pgfpathlineto{\pgfqpoint{0.648481in}{2.397525in}}%
\pgfpathlineto{\pgfqpoint{0.649344in}{2.375094in}}%
\pgfpathlineto{\pgfqpoint{0.650639in}{2.400987in}}%
\pgfpathlineto{\pgfqpoint{0.651718in}{2.375237in}}%
\pgfpathlineto{\pgfqpoint{0.651934in}{2.399316in}}%
\pgfpathlineto{\pgfqpoint{0.652797in}{2.379684in}}%
\pgfpathlineto{\pgfqpoint{0.653013in}{2.374899in}}%
\pgfpathlineto{\pgfqpoint{0.653229in}{2.399226in}}%
\pgfpathlineto{\pgfqpoint{0.654092in}{2.380664in}}%
\pgfpathlineto{\pgfqpoint{0.654308in}{2.376147in}}%
\pgfpathlineto{\pgfqpoint{0.654523in}{2.400724in}}%
\pgfpathlineto{\pgfqpoint{0.655387in}{2.383235in}}%
\pgfpathlineto{\pgfqpoint{0.655818in}{2.374787in}}%
\pgfpathlineto{\pgfqpoint{0.656034in}{2.399660in}}%
\pgfpathlineto{\pgfqpoint{0.656897in}{2.383445in}}%
\pgfpathlineto{\pgfqpoint{0.657329in}{2.375636in}}%
\pgfpathlineto{\pgfqpoint{0.657545in}{2.400807in}}%
\pgfpathlineto{\pgfqpoint{0.658408in}{2.385870in}}%
\pgfpathlineto{\pgfqpoint{0.659055in}{2.375191in}}%
\pgfpathlineto{\pgfqpoint{0.659271in}{2.400707in}}%
\pgfpathlineto{\pgfqpoint{0.660134in}{2.387253in}}%
\pgfpathlineto{\pgfqpoint{0.660782in}{2.377687in}}%
\pgfpathlineto{\pgfqpoint{0.660998in}{2.403549in}}%
\pgfpathlineto{\pgfqpoint{0.661861in}{2.391584in}}%
\pgfpathlineto{\pgfqpoint{0.662940in}{2.377755in}}%
\pgfpathlineto{\pgfqpoint{0.663156in}{2.404058in}}%
\pgfpathlineto{\pgfqpoint{0.664019in}{2.393989in}}%
\pgfpathlineto{\pgfqpoint{0.665745in}{2.376268in}}%
\pgfpathlineto{\pgfqpoint{0.665961in}{2.403156in}}%
\pgfpathlineto{\pgfqpoint{0.666824in}{2.395597in}}%
\pgfpathlineto{\pgfqpoint{0.669414in}{2.377788in}}%
\pgfpathlineto{\pgfqpoint{0.669630in}{2.405453in}}%
\pgfpathlineto{\pgfqpoint{0.670493in}{2.401234in}}%
\pgfpathlineto{\pgfqpoint{0.673514in}{2.392900in}}%
\pgfpathlineto{\pgfqpoint{0.675241in}{2.392645in}}%
\pgfpathlineto{\pgfqpoint{0.676967in}{2.395680in}}%
\pgfpathlineto{\pgfqpoint{0.679341in}{2.405245in}}%
\pgfpathlineto{\pgfqpoint{0.682578in}{2.428392in}}%
\pgfpathlineto{\pgfqpoint{0.686894in}{2.477500in}}%
\pgfpathlineto{\pgfqpoint{0.692074in}{2.564163in}}%
\pgfpathlineto{\pgfqpoint{0.696174in}{2.654404in}}%
\pgfpathlineto{\pgfqpoint{0.697253in}{2.652971in}}%
\pgfpathlineto{\pgfqpoint{0.697469in}{2.630080in}}%
\pgfpathlineto{\pgfqpoint{0.698332in}{2.653033in}}%
\pgfpathlineto{\pgfqpoint{0.698548in}{2.630457in}}%
\pgfpathlineto{\pgfqpoint{0.699411in}{2.654592in}}%
\pgfpathlineto{\pgfqpoint{0.700274in}{2.651240in}}%
\pgfpathlineto{\pgfqpoint{0.700490in}{2.629239in}}%
\pgfpathlineto{\pgfqpoint{0.701138in}{2.648874in}}%
\pgfpathlineto{\pgfqpoint{0.701353in}{2.655526in}}%
\pgfpathlineto{\pgfqpoint{0.701569in}{2.633842in}}%
\pgfpathlineto{\pgfqpoint{0.702217in}{2.654365in}}%
\pgfpathlineto{\pgfqpoint{0.702432in}{2.632940in}}%
\pgfpathlineto{\pgfqpoint{0.703296in}{2.633027in}}%
\pgfpathlineto{\pgfqpoint{0.704806in}{2.656814in}}%
\pgfpathlineto{\pgfqpoint{0.705669in}{2.631299in}}%
\pgfpathlineto{\pgfqpoint{0.705885in}{2.639248in}}%
\pgfpathlineto{\pgfqpoint{0.706317in}{2.655309in}}%
\pgfpathlineto{\pgfqpoint{0.706533in}{2.635127in}}%
\pgfpathlineto{\pgfqpoint{0.706964in}{2.651567in}}%
\pgfpathlineto{\pgfqpoint{0.707180in}{2.631587in}}%
\pgfpathlineto{\pgfqpoint{0.707828in}{2.656897in}}%
\pgfpathlineto{\pgfqpoint{0.708043in}{2.637179in}}%
\pgfpathlineto{\pgfqpoint{0.708475in}{2.654486in}}%
\pgfpathlineto{\pgfqpoint{0.708691in}{2.634971in}}%
\pgfpathlineto{\pgfqpoint{0.709122in}{2.652659in}}%
\pgfpathlineto{\pgfqpoint{0.709986in}{2.632305in}}%
\pgfpathlineto{\pgfqpoint{0.710201in}{2.641502in}}%
\pgfpathlineto{\pgfqpoint{0.710417in}{2.650753in}}%
\pgfpathlineto{\pgfqpoint{0.710633in}{2.631847in}}%
\pgfpathlineto{\pgfqpoint{0.711065in}{2.650676in}}%
\pgfpathlineto{\pgfqpoint{0.711280in}{2.631974in}}%
\pgfpathlineto{\pgfqpoint{0.711712in}{2.651183in}}%
\pgfpathlineto{\pgfqpoint{0.712144in}{2.642453in}}%
\pgfpathlineto{\pgfqpoint{0.712575in}{2.633980in}}%
\pgfpathlineto{\pgfqpoint{0.713007in}{2.653952in}}%
\pgfpathlineto{\pgfqpoint{0.713223in}{2.635861in}}%
\pgfpathlineto{\pgfqpoint{0.713654in}{2.656214in}}%
\pgfpathlineto{\pgfqpoint{0.714086in}{2.648667in}}%
\pgfpathlineto{\pgfqpoint{0.714302in}{2.659061in}}%
\pgfpathlineto{\pgfqpoint{0.714518in}{2.641378in}}%
\pgfpathlineto{\pgfqpoint{0.714733in}{2.651909in}}%
\pgfpathlineto{\pgfqpoint{0.714949in}{2.634372in}}%
\pgfpathlineto{\pgfqpoint{0.715381in}{2.655760in}}%
\pgfpathlineto{\pgfqpoint{0.715812in}{2.649285in}}%
\pgfpathlineto{\pgfqpoint{0.716028in}{2.660198in}}%
\pgfpathlineto{\pgfqpoint{0.716676in}{2.637135in}}%
\pgfpathlineto{\pgfqpoint{0.717107in}{2.659561in}}%
\pgfpathlineto{\pgfqpoint{0.717755in}{2.637526in}}%
\pgfpathlineto{\pgfqpoint{0.718186in}{2.660607in}}%
\pgfpathlineto{\pgfqpoint{0.718402in}{2.644179in}}%
\pgfpathlineto{\pgfqpoint{0.719265in}{2.635305in}}%
\pgfpathlineto{\pgfqpoint{0.719697in}{2.659316in}}%
\pgfpathlineto{\pgfqpoint{0.720776in}{2.636434in}}%
\pgfpathlineto{\pgfqpoint{0.721208in}{2.661374in}}%
\pgfpathlineto{\pgfqpoint{0.722071in}{2.656056in}}%
\pgfpathlineto{\pgfqpoint{0.723150in}{2.637020in}}%
\pgfpathlineto{\pgfqpoint{0.724013in}{2.662189in}}%
\pgfpathlineto{\pgfqpoint{0.723581in}{2.635498in}}%
\pgfpathlineto{\pgfqpoint{0.724445in}{2.661201in}}%
\pgfpathlineto{\pgfqpoint{0.725524in}{2.646015in}}%
\pgfpathlineto{\pgfqpoint{0.726603in}{2.660509in}}%
\pgfpathlineto{\pgfqpoint{0.726818in}{2.646889in}}%
\pgfpathlineto{\pgfqpoint{0.727466in}{2.662216in}}%
\pgfpathlineto{\pgfqpoint{0.727682in}{2.648890in}}%
\pgfpathlineto{\pgfqpoint{0.727898in}{2.663495in}}%
\pgfpathlineto{\pgfqpoint{0.728329in}{2.637222in}}%
\pgfpathlineto{\pgfqpoint{0.728545in}{2.652046in}}%
\pgfpathlineto{\pgfqpoint{0.728761in}{2.639100in}}%
\pgfpathlineto{\pgfqpoint{0.729408in}{2.656360in}}%
\pgfpathlineto{\pgfqpoint{0.729624in}{2.643706in}}%
\pgfpathlineto{\pgfqpoint{0.730703in}{2.664957in}}%
\pgfpathlineto{\pgfqpoint{0.731135in}{2.640617in}}%
\pgfpathlineto{\pgfqpoint{0.731998in}{2.648399in}}%
\pgfpathlineto{\pgfqpoint{0.732214in}{2.664402in}}%
\pgfpathlineto{\pgfqpoint{0.732645in}{2.641117in}}%
\pgfpathlineto{\pgfqpoint{0.732861in}{2.657339in}}%
\pgfpathlineto{\pgfqpoint{0.733724in}{2.639721in}}%
\pgfpathlineto{\pgfqpoint{0.733293in}{2.662245in}}%
\pgfpathlineto{\pgfqpoint{0.734156in}{2.645228in}}%
\pgfpathlineto{\pgfqpoint{0.734803in}{2.640180in}}%
\pgfpathlineto{\pgfqpoint{0.735451in}{2.663494in}}%
\pgfpathlineto{\pgfqpoint{0.735882in}{2.642493in}}%
\pgfpathlineto{\pgfqpoint{0.736314in}{2.649473in}}%
\pgfpathlineto{\pgfqpoint{0.736530in}{2.666900in}}%
\pgfpathlineto{\pgfqpoint{0.736961in}{2.646661in}}%
\pgfpathlineto{\pgfqpoint{0.737393in}{2.654377in}}%
\pgfpathlineto{\pgfqpoint{0.737825in}{2.662400in}}%
\pgfpathlineto{\pgfqpoint{0.738256in}{2.643097in}}%
\pgfpathlineto{\pgfqpoint{0.738472in}{2.661180in}}%
\pgfpathlineto{\pgfqpoint{0.738904in}{2.642345in}}%
\pgfpathlineto{\pgfqpoint{0.739335in}{2.651420in}}%
\pgfpathlineto{\pgfqpoint{0.739551in}{2.642280in}}%
\pgfpathlineto{\pgfqpoint{0.739767in}{2.660801in}}%
\pgfpathlineto{\pgfqpoint{0.740198in}{2.642901in}}%
\pgfpathlineto{\pgfqpoint{0.741062in}{2.663169in}}%
\pgfpathlineto{\pgfqpoint{0.741278in}{2.654643in}}%
\pgfpathlineto{\pgfqpoint{0.741493in}{2.646205in}}%
\pgfpathlineto{\pgfqpoint{0.741709in}{2.665382in}}%
\pgfpathlineto{\pgfqpoint{0.742141in}{2.648886in}}%
\pgfpathlineto{\pgfqpoint{0.742357in}{2.668283in}}%
\pgfpathlineto{\pgfqpoint{0.743004in}{2.644371in}}%
\pgfpathlineto{\pgfqpoint{0.743220in}{2.664068in}}%
\pgfpathlineto{\pgfqpoint{0.743867in}{2.668596in}}%
\pgfpathlineto{\pgfqpoint{0.744515in}{2.646349in}}%
\pgfpathlineto{\pgfqpoint{0.744730in}{2.666564in}}%
\pgfpathlineto{\pgfqpoint{0.745378in}{2.645279in}}%
\pgfpathlineto{\pgfqpoint{0.745594in}{2.665794in}}%
\pgfpathlineto{\pgfqpoint{0.746241in}{2.645472in}}%
\pgfpathlineto{\pgfqpoint{0.746457in}{2.666287in}}%
\pgfpathlineto{\pgfqpoint{0.747104in}{2.646926in}}%
\pgfpathlineto{\pgfqpoint{0.748183in}{2.671056in}}%
\pgfpathlineto{\pgfqpoint{0.748399in}{2.637671in}}%
\pgfpathlineto{\pgfqpoint{0.749262in}{2.669680in}}%
\pgfpathlineto{\pgfqpoint{0.750126in}{2.648232in}}%
\pgfpathlineto{\pgfqpoint{0.750341in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{0.751420in}{2.645850in}}%
\pgfpathlineto{\pgfqpoint{0.751636in}{2.668488in}}%
\pgfpathlineto{\pgfqpoint{0.752499in}{2.650642in}}%
\pgfpathlineto{\pgfqpoint{0.752715in}{2.646397in}}%
\pgfpathlineto{\pgfqpoint{0.752931in}{2.669496in}}%
\pgfpathlineto{\pgfqpoint{0.753794in}{2.653623in}}%
\pgfpathlineto{\pgfqpoint{0.754010in}{2.649871in}}%
\pgfpathlineto{\pgfqpoint{0.754226in}{2.673431in}}%
\pgfpathlineto{\pgfqpoint{0.754442in}{2.642491in}}%
\pgfpathlineto{\pgfqpoint{0.755089in}{2.659435in}}%
\pgfpathlineto{\pgfqpoint{0.755737in}{2.649917in}}%
\pgfpathlineto{\pgfqpoint{0.755952in}{2.674099in}}%
\pgfpathlineto{\pgfqpoint{0.756168in}{2.616880in}}%
\pgfpathlineto{\pgfqpoint{0.756816in}{2.662995in}}%
\pgfpathlineto{\pgfqpoint{0.758110in}{2.648726in}}%
\pgfpathlineto{\pgfqpoint{0.758326in}{2.673772in}}%
\pgfpathlineto{\pgfqpoint{0.758542in}{2.617595in}}%
\pgfpathlineto{\pgfqpoint{0.759189in}{2.666360in}}%
\pgfpathlineto{\pgfqpoint{0.762211in}{2.650808in}}%
\pgfpathlineto{\pgfqpoint{0.762642in}{2.649964in}}%
\pgfpathlineto{\pgfqpoint{0.762858in}{2.676677in}}%
\pgfpathlineto{\pgfqpoint{0.763074in}{2.622515in}}%
\pgfpathlineto{\pgfqpoint{0.763506in}{2.676369in}}%
\pgfpathlineto{\pgfqpoint{0.763721in}{2.622497in}}%
\pgfpathlineto{\pgfqpoint{0.764153in}{2.676833in}}%
\pgfpathlineto{\pgfqpoint{0.764585in}{2.650634in}}%
\pgfpathlineto{\pgfqpoint{0.766311in}{2.656876in}}%
\pgfpathlineto{\pgfqpoint{0.768469in}{2.672390in}}%
\pgfpathlineto{\pgfqpoint{0.769117in}{2.625006in}}%
\pgfpathlineto{\pgfqpoint{0.768901in}{2.676428in}}%
\pgfpathlineto{\pgfqpoint{0.769548in}{2.656564in}}%
\pgfpathlineto{\pgfqpoint{0.770843in}{2.672695in}}%
\pgfpathlineto{\pgfqpoint{0.771490in}{2.628332in}}%
\pgfpathlineto{\pgfqpoint{0.771275in}{2.678663in}}%
\pgfpathlineto{\pgfqpoint{0.771922in}{2.661755in}}%
\pgfpathlineto{\pgfqpoint{0.772569in}{2.672327in}}%
\pgfpathlineto{\pgfqpoint{0.773217in}{2.630177in}}%
\pgfpathlineto{\pgfqpoint{0.773001in}{2.679710in}}%
\pgfpathlineto{\pgfqpoint{0.773648in}{2.664967in}}%
\pgfpathlineto{\pgfqpoint{0.774080in}{2.673342in}}%
\pgfpathlineto{\pgfqpoint{0.774296in}{2.650842in}}%
\pgfpathlineto{\pgfqpoint{0.775159in}{2.669054in}}%
\pgfpathlineto{\pgfqpoint{0.775375in}{2.673819in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{2.625399in}}%
\pgfpathlineto{\pgfqpoint{0.776454in}{2.672438in}}%
\pgfpathlineto{\pgfqpoint{0.776670in}{2.650987in}}%
\pgfpathlineto{\pgfqpoint{0.777533in}{2.673131in}}%
\pgfpathlineto{\pgfqpoint{0.777749in}{2.652158in}}%
\pgfpathlineto{\pgfqpoint{0.778612in}{2.676095in}}%
\pgfpathlineto{\pgfqpoint{0.779691in}{2.628475in}}%
\pgfpathlineto{\pgfqpoint{0.780338in}{2.675308in}}%
\pgfpathlineto{\pgfqpoint{0.780986in}{2.669925in}}%
\pgfpathlineto{\pgfqpoint{0.781202in}{2.677122in}}%
\pgfpathlineto{\pgfqpoint{0.781417in}{2.631450in}}%
\pgfpathlineto{\pgfqpoint{0.782281in}{2.661472in}}%
\pgfpathlineto{\pgfqpoint{0.782712in}{2.677060in}}%
\pgfpathlineto{\pgfqpoint{0.783576in}{2.630101in}}%
\pgfpathlineto{\pgfqpoint{0.783791in}{2.664877in}}%
\pgfpathlineto{\pgfqpoint{0.784007in}{2.673266in}}%
\pgfpathlineto{\pgfqpoint{0.784223in}{2.655197in}}%
\pgfpathlineto{\pgfqpoint{0.784655in}{2.672443in}}%
\pgfpathlineto{\pgfqpoint{0.784870in}{2.654668in}}%
\pgfpathlineto{\pgfqpoint{0.785302in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{0.785734in}{2.664118in}}%
\pgfpathlineto{\pgfqpoint{0.786165in}{2.656146in}}%
\pgfpathlineto{\pgfqpoint{0.786597in}{2.675046in}}%
\pgfpathlineto{\pgfqpoint{0.786813in}{2.631965in}}%
\pgfpathlineto{\pgfqpoint{0.787244in}{2.677795in}}%
\pgfpathlineto{\pgfqpoint{0.787676in}{2.671345in}}%
\pgfpathlineto{\pgfqpoint{0.788539in}{2.633082in}}%
\pgfpathlineto{\pgfqpoint{0.788323in}{2.675327in}}%
\pgfpathlineto{\pgfqpoint{0.788755in}{2.669838in}}%
\pgfpathlineto{\pgfqpoint{0.788971in}{2.680343in}}%
\pgfpathlineto{\pgfqpoint{0.789187in}{2.638408in}}%
\pgfpathlineto{\pgfqpoint{0.789402in}{2.675418in}}%
\pgfpathlineto{\pgfqpoint{0.789618in}{2.633698in}}%
\pgfpathlineto{\pgfqpoint{0.790481in}{2.677715in}}%
\pgfpathlineto{\pgfqpoint{0.790697in}{2.636519in}}%
\pgfpathlineto{\pgfqpoint{0.791129in}{2.633159in}}%
\pgfpathlineto{\pgfqpoint{0.791992in}{2.679786in}}%
\pgfpathlineto{\pgfqpoint{0.793071in}{2.635689in}}%
\pgfpathlineto{\pgfqpoint{0.793287in}{2.674272in}}%
\pgfpathlineto{\pgfqpoint{0.793503in}{2.634455in}}%
\pgfpathlineto{\pgfqpoint{0.794150in}{2.672356in}}%
\pgfpathlineto{\pgfqpoint{0.794797in}{2.658674in}}%
\pgfpathlineto{\pgfqpoint{0.795229in}{2.658796in}}%
\pgfpathlineto{\pgfqpoint{0.796308in}{2.673905in}}%
\pgfpathlineto{\pgfqpoint{0.796524in}{2.635579in}}%
\pgfpathlineto{\pgfqpoint{0.797171in}{2.677624in}}%
\pgfpathlineto{\pgfqpoint{0.797387in}{2.639722in}}%
\pgfpathlineto{\pgfqpoint{0.798466in}{2.686103in}}%
\pgfpathlineto{\pgfqpoint{0.798898in}{2.689701in}}%
\pgfpathlineto{\pgfqpoint{0.799761in}{2.646065in}}%
\pgfpathlineto{\pgfqpoint{0.800840in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{0.801056in}{2.687536in}}%
\pgfpathlineto{\pgfqpoint{0.801919in}{2.647965in}}%
\pgfpathlineto{\pgfqpoint{0.802135in}{2.690167in}}%
\pgfpathlineto{\pgfqpoint{0.802351in}{2.654729in}}%
\pgfpathlineto{\pgfqpoint{0.803214in}{2.643377in}}%
\pgfpathlineto{\pgfqpoint{0.803430in}{2.686121in}}%
\pgfpathlineto{\pgfqpoint{0.804293in}{2.651039in}}%
\pgfpathlineto{\pgfqpoint{0.804509in}{2.668368in}}%
\pgfpathlineto{\pgfqpoint{0.804940in}{2.651644in}}%
\pgfpathlineto{\pgfqpoint{0.805372in}{2.686957in}}%
\pgfpathlineto{\pgfqpoint{0.806451in}{2.647844in}}%
\pgfpathlineto{\pgfqpoint{0.806667in}{2.691932in}}%
\pgfpathlineto{\pgfqpoint{0.807314in}{2.644325in}}%
\pgfpathlineto{\pgfqpoint{0.807530in}{2.688777in}}%
\pgfpathlineto{\pgfqpoint{0.808177in}{2.642438in}}%
\pgfpathlineto{\pgfqpoint{0.808609in}{2.654974in}}%
\pgfpathlineto{\pgfqpoint{0.809256in}{2.687357in}}%
\pgfpathlineto{\pgfqpoint{0.809041in}{2.642181in}}%
\pgfpathlineto{\pgfqpoint{0.809688in}{2.675158in}}%
\pgfpathlineto{\pgfqpoint{0.809904in}{2.643548in}}%
\pgfpathlineto{\pgfqpoint{0.810120in}{2.689086in}}%
\pgfpathlineto{\pgfqpoint{0.810767in}{2.646536in}}%
\pgfpathlineto{\pgfqpoint{0.810983in}{2.692434in}}%
\pgfpathlineto{\pgfqpoint{0.811846in}{2.671758in}}%
\pgfpathlineto{\pgfqpoint{0.812278in}{2.687516in}}%
\pgfpathlineto{\pgfqpoint{0.812494in}{2.657213in}}%
\pgfpathlineto{\pgfqpoint{0.813141in}{2.694946in}}%
\pgfpathlineto{\pgfqpoint{0.812925in}{2.648141in}}%
\pgfpathlineto{\pgfqpoint{0.813573in}{2.686461in}}%
\pgfpathlineto{\pgfqpoint{0.814220in}{2.648996in}}%
\pgfpathlineto{\pgfqpoint{0.814436in}{2.696348in}}%
\pgfpathlineto{\pgfqpoint{0.814652in}{2.667140in}}%
\pgfpathlineto{\pgfqpoint{0.814867in}{2.689108in}}%
\pgfpathlineto{\pgfqpoint{0.815515in}{2.653546in}}%
\pgfpathlineto{\pgfqpoint{0.815731in}{2.675918in}}%
\pgfpathlineto{\pgfqpoint{0.815946in}{2.647394in}}%
\pgfpathlineto{\pgfqpoint{0.816162in}{2.695479in}}%
\pgfpathlineto{\pgfqpoint{0.816810in}{2.661813in}}%
\pgfpathlineto{\pgfqpoint{0.817026in}{2.684764in}}%
\pgfpathlineto{\pgfqpoint{0.817673in}{2.652409in}}%
\pgfpathlineto{\pgfqpoint{0.817889in}{2.675762in}}%
\pgfpathlineto{\pgfqpoint{0.818105in}{2.648347in}}%
\pgfpathlineto{\pgfqpoint{0.818320in}{2.697347in}}%
\pgfpathlineto{\pgfqpoint{0.818968in}{2.666874in}}%
\pgfpathlineto{\pgfqpoint{0.819184in}{2.690802in}}%
\pgfpathlineto{\pgfqpoint{0.819831in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{0.820047in}{2.685958in}}%
\pgfpathlineto{\pgfqpoint{0.821126in}{2.656945in}}%
\pgfpathlineto{\pgfqpoint{0.821342in}{2.681867in}}%
\pgfpathlineto{\pgfqpoint{0.821989in}{2.655933in}}%
\pgfpathlineto{\pgfqpoint{0.822205in}{2.681251in}}%
\pgfpathlineto{\pgfqpoint{0.822421in}{2.656059in}}%
\pgfpathlineto{\pgfqpoint{0.823068in}{2.682317in}}%
\pgfpathlineto{\pgfqpoint{0.823284in}{2.657570in}}%
\pgfpathlineto{\pgfqpoint{0.824363in}{2.687059in}}%
\pgfpathlineto{\pgfqpoint{0.824579in}{2.662980in}}%
\pgfpathlineto{\pgfqpoint{0.825226in}{2.692310in}}%
\pgfpathlineto{\pgfqpoint{0.825442in}{2.668673in}}%
\pgfpathlineto{\pgfqpoint{0.825658in}{2.695560in}}%
\pgfpathlineto{\pgfqpoint{0.826305in}{2.650746in}}%
\pgfpathlineto{\pgfqpoint{0.826521in}{2.678047in}}%
\pgfpathlineto{\pgfqpoint{0.826737in}{2.655097in}}%
\pgfpathlineto{\pgfqpoint{0.827384in}{2.687549in}}%
\pgfpathlineto{\pgfqpoint{0.827600in}{2.665039in}}%
\pgfpathlineto{\pgfqpoint{0.827816in}{2.692920in}}%
\pgfpathlineto{\pgfqpoint{0.828463in}{2.676395in}}%
\pgfpathlineto{\pgfqpoint{0.828679in}{2.654457in}}%
\pgfpathlineto{\pgfqpoint{0.829326in}{2.689706in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{2.668205in}}%
\pgfpathlineto{\pgfqpoint{0.829758in}{2.696977in}}%
\pgfpathlineto{\pgfqpoint{0.830190in}{2.654544in}}%
\pgfpathlineto{\pgfqpoint{0.830405in}{2.683627in}}%
\pgfpathlineto{\pgfqpoint{0.830837in}{2.691969in}}%
\pgfpathlineto{\pgfqpoint{0.831485in}{2.655093in}}%
\pgfpathlineto{\pgfqpoint{0.832132in}{2.694385in}}%
\pgfpathlineto{\pgfqpoint{0.832564in}{2.654433in}}%
\pgfpathlineto{\pgfqpoint{0.832779in}{2.684611in}}%
\pgfpathlineto{\pgfqpoint{0.833643in}{2.656457in}}%
\pgfpathlineto{\pgfqpoint{0.833211in}{2.695284in}}%
\pgfpathlineto{\pgfqpoint{0.833858in}{2.687131in}}%
\pgfpathlineto{\pgfqpoint{0.834290in}{2.698861in}}%
\pgfpathlineto{\pgfqpoint{0.834722in}{2.661155in}}%
\pgfpathlineto{\pgfqpoint{0.835369in}{2.655307in}}%
\pgfpathlineto{\pgfqpoint{0.836016in}{2.700211in}}%
\pgfpathlineto{\pgfqpoint{0.837095in}{2.661054in}}%
\pgfpathlineto{\pgfqpoint{0.837311in}{2.693320in}}%
\pgfpathlineto{\pgfqpoint{0.837743in}{2.658787in}}%
\pgfpathlineto{\pgfqpoint{0.838175in}{2.674364in}}%
\pgfpathlineto{\pgfqpoint{0.838390in}{2.657503in}}%
\pgfpathlineto{\pgfqpoint{0.838606in}{2.690371in}}%
\pgfpathlineto{\pgfqpoint{0.839254in}{2.665447in}}%
\pgfpathlineto{\pgfqpoint{0.840117in}{2.699983in}}%
\pgfpathlineto{\pgfqpoint{0.840333in}{2.684116in}}%
\pgfpathlineto{\pgfqpoint{0.840764in}{2.702234in}}%
\pgfpathlineto{\pgfqpoint{0.841627in}{2.665450in}}%
\pgfpathlineto{\pgfqpoint{0.842491in}{2.704669in}}%
\pgfpathlineto{\pgfqpoint{0.842706in}{2.690042in}}%
\pgfpathlineto{\pgfqpoint{0.843138in}{2.661172in}}%
\pgfpathlineto{\pgfqpoint{0.843354in}{2.696235in}}%
\pgfpathlineto{\pgfqpoint{0.843785in}{2.668032in}}%
\pgfpathlineto{\pgfqpoint{0.844001in}{2.703389in}}%
\pgfpathlineto{\pgfqpoint{0.844649in}{2.662273in}}%
\pgfpathlineto{\pgfqpoint{0.844865in}{2.698035in}}%
\pgfpathlineto{\pgfqpoint{0.845728in}{2.669740in}}%
\pgfpathlineto{\pgfqpoint{0.845944in}{2.705995in}}%
\pgfpathlineto{\pgfqpoint{0.846591in}{2.667928in}}%
\pgfpathlineto{\pgfqpoint{0.846807in}{2.704586in}}%
\pgfpathlineto{\pgfqpoint{0.847454in}{2.667882in}}%
\pgfpathlineto{\pgfqpoint{0.847670in}{2.704939in}}%
\pgfpathlineto{\pgfqpoint{0.848317in}{2.669593in}}%
\pgfpathlineto{\pgfqpoint{0.848533in}{2.707049in}}%
\pgfpathlineto{\pgfqpoint{0.849396in}{2.686320in}}%
\pgfpathlineto{\pgfqpoint{0.849828in}{2.664480in}}%
\pgfpathlineto{\pgfqpoint{0.850044in}{2.702641in}}%
\pgfpathlineto{\pgfqpoint{0.850691in}{2.671038in}}%
\pgfpathlineto{\pgfqpoint{0.851555in}{2.703662in}}%
\pgfpathlineto{\pgfqpoint{0.851339in}{2.664801in}}%
\pgfpathlineto{\pgfqpoint{0.851986in}{2.684054in}}%
\pgfpathlineto{\pgfqpoint{0.852418in}{2.664937in}}%
\pgfpathlineto{\pgfqpoint{0.852634in}{2.704297in}}%
\pgfpathlineto{\pgfqpoint{0.852849in}{2.694998in}}%
\pgfpathlineto{\pgfqpoint{0.853497in}{2.667833in}}%
\pgfpathlineto{\pgfqpoint{0.853713in}{2.707690in}}%
\pgfpathlineto{\pgfqpoint{0.854576in}{2.673475in}}%
\pgfpathlineto{\pgfqpoint{0.855439in}{2.689476in}}%
\pgfpathlineto{\pgfqpoint{0.855223in}{2.673223in}}%
\pgfpathlineto{\pgfqpoint{0.855655in}{2.681663in}}%
\pgfpathlineto{\pgfqpoint{0.856086in}{2.666400in}}%
\pgfpathlineto{\pgfqpoint{0.856302in}{2.707458in}}%
\pgfpathlineto{\pgfqpoint{0.857165in}{2.678670in}}%
\pgfpathlineto{\pgfqpoint{0.857597in}{2.689093in}}%
\pgfpathlineto{\pgfqpoint{0.858245in}{2.669410in}}%
\pgfpathlineto{\pgfqpoint{0.858460in}{2.711463in}}%
\pgfpathlineto{\pgfqpoint{0.859324in}{2.687179in}}%
\pgfpathlineto{\pgfqpoint{0.859971in}{2.670213in}}%
\pgfpathlineto{\pgfqpoint{0.860187in}{2.713063in}}%
\pgfpathlineto{\pgfqpoint{0.861050in}{2.692383in}}%
\pgfpathlineto{\pgfqpoint{0.861913in}{2.673589in}}%
\pgfpathlineto{\pgfqpoint{0.862129in}{2.693142in}}%
\pgfpathlineto{\pgfqpoint{0.862992in}{2.676599in}}%
\pgfpathlineto{\pgfqpoint{0.863208in}{2.672756in}}%
\pgfpathlineto{\pgfqpoint{0.863424in}{2.692947in}}%
\pgfpathlineto{\pgfqpoint{0.864287in}{2.679108in}}%
\pgfpathlineto{\pgfqpoint{0.864719in}{2.672885in}}%
\pgfpathlineto{\pgfqpoint{0.864935in}{2.693819in}}%
\pgfpathlineto{\pgfqpoint{0.865798in}{2.683128in}}%
\pgfpathlineto{\pgfqpoint{0.866877in}{2.672352in}}%
\pgfpathlineto{\pgfqpoint{0.867093in}{2.694346in}}%
\pgfpathlineto{\pgfqpoint{0.867956in}{2.688149in}}%
\pgfpathlineto{\pgfqpoint{0.870330in}{2.680465in}}%
\pgfpathlineto{\pgfqpoint{0.871193in}{2.681049in}}%
\pgfpathlineto{\pgfqpoint{0.872704in}{2.686369in}}%
\pgfpathlineto{\pgfqpoint{0.875077in}{2.705684in}}%
\pgfpathlineto{\pgfqpoint{0.879394in}{2.751058in}}%
\pgfpathlineto{\pgfqpoint{0.879609in}{2.732057in}}%
\pgfpathlineto{\pgfqpoint{0.880473in}{2.751599in}}%
\pgfpathlineto{\pgfqpoint{0.880688in}{2.733185in}}%
\pgfpathlineto{\pgfqpoint{0.881336in}{2.749341in}}%
\pgfpathlineto{\pgfqpoint{0.881552in}{2.731399in}}%
\pgfpathlineto{\pgfqpoint{0.882199in}{2.748887in}}%
\pgfpathlineto{\pgfqpoint{0.882415in}{2.731414in}}%
\pgfpathlineto{\pgfqpoint{0.883062in}{2.750227in}}%
\pgfpathlineto{\pgfqpoint{0.883278in}{2.733222in}}%
\pgfpathlineto{\pgfqpoint{0.883925in}{2.753354in}}%
\pgfpathlineto{\pgfqpoint{0.884573in}{2.751006in}}%
\pgfpathlineto{\pgfqpoint{0.885436in}{2.733840in}}%
\pgfpathlineto{\pgfqpoint{0.885652in}{2.741549in}}%
\pgfpathlineto{\pgfqpoint{0.886084in}{2.733874in}}%
\pgfpathlineto{\pgfqpoint{0.886515in}{2.750052in}}%
\pgfpathlineto{\pgfqpoint{0.886731in}{2.734916in}}%
\pgfpathlineto{\pgfqpoint{0.887163in}{2.751750in}}%
\pgfpathlineto{\pgfqpoint{0.887594in}{2.745655in}}%
\pgfpathlineto{\pgfqpoint{0.887810in}{2.754450in}}%
\pgfpathlineto{\pgfqpoint{0.888026in}{2.740008in}}%
\pgfpathlineto{\pgfqpoint{0.888242in}{2.749027in}}%
\pgfpathlineto{\pgfqpoint{0.888457in}{2.734822in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{2.753410in}}%
\pgfpathlineto{\pgfqpoint{0.889536in}{2.735492in}}%
\pgfpathlineto{\pgfqpoint{0.889968in}{2.755171in}}%
\pgfpathlineto{\pgfqpoint{0.890831in}{2.749283in}}%
\pgfpathlineto{\pgfqpoint{0.891047in}{2.736469in}}%
\pgfpathlineto{\pgfqpoint{0.891479in}{2.757673in}}%
\pgfpathlineto{\pgfqpoint{0.891694in}{2.745197in}}%
\pgfpathlineto{\pgfqpoint{0.891910in}{2.756068in}}%
\pgfpathlineto{\pgfqpoint{0.892558in}{2.742903in}}%
\pgfpathlineto{\pgfqpoint{0.892774in}{2.754211in}}%
\pgfpathlineto{\pgfqpoint{0.893421in}{2.742407in}}%
\pgfpathlineto{\pgfqpoint{0.893853in}{2.742830in}}%
\pgfpathlineto{\pgfqpoint{0.894932in}{2.757404in}}%
\pgfpathlineto{\pgfqpoint{0.895795in}{2.738688in}}%
\pgfpathlineto{\pgfqpoint{0.895363in}{2.759376in}}%
\pgfpathlineto{\pgfqpoint{0.896226in}{2.741571in}}%
\pgfpathlineto{\pgfqpoint{0.896874in}{2.758256in}}%
\pgfpathlineto{\pgfqpoint{0.897090in}{2.748652in}}%
\pgfpathlineto{\pgfqpoint{0.897305in}{2.739172in}}%
\pgfpathlineto{\pgfqpoint{0.897953in}{2.757511in}}%
\pgfpathlineto{\pgfqpoint{0.898384in}{2.739570in}}%
\pgfpathlineto{\pgfqpoint{0.899032in}{2.759551in}}%
\pgfpathlineto{\pgfqpoint{0.899679in}{2.757507in}}%
\pgfpathlineto{\pgfqpoint{0.900758in}{2.741035in}}%
\pgfpathlineto{\pgfqpoint{0.901622in}{2.757410in}}%
\pgfpathlineto{\pgfqpoint{0.901837in}{2.750310in}}%
\pgfpathlineto{\pgfqpoint{0.902053in}{2.743330in}}%
\pgfpathlineto{\pgfqpoint{0.902269in}{2.759374in}}%
\pgfpathlineto{\pgfqpoint{0.902701in}{2.745968in}}%
\pgfpathlineto{\pgfqpoint{0.902916in}{2.762330in}}%
\pgfpathlineto{\pgfqpoint{0.903564in}{2.743407in}}%
\pgfpathlineto{\pgfqpoint{0.903780in}{2.760196in}}%
\pgfpathlineto{\pgfqpoint{0.904427in}{2.742630in}}%
\pgfpathlineto{\pgfqpoint{0.905290in}{2.743628in}}%
\pgfpathlineto{\pgfqpoint{0.906369in}{2.764447in}}%
\pgfpathlineto{\pgfqpoint{0.906585in}{2.759817in}}%
\pgfpathlineto{\pgfqpoint{0.907233in}{2.746625in}}%
\pgfpathlineto{\pgfqpoint{0.907448in}{2.765208in}}%
\pgfpathlineto{\pgfqpoint{0.908312in}{2.749615in}}%
\pgfpathlineto{\pgfqpoint{0.908527in}{2.746005in}}%
\pgfpathlineto{\pgfqpoint{0.908743in}{2.765219in}}%
\pgfpathlineto{\pgfqpoint{0.909606in}{2.752297in}}%
\pgfpathlineto{\pgfqpoint{0.910038in}{2.746520in}}%
\pgfpathlineto{\pgfqpoint{0.910254in}{2.766467in}}%
\pgfpathlineto{\pgfqpoint{0.911117in}{2.756644in}}%
\pgfpathlineto{\pgfqpoint{0.912196in}{2.746904in}}%
\pgfpathlineto{\pgfqpoint{0.912412in}{2.767893in}}%
\pgfpathlineto{\pgfqpoint{0.913275in}{2.762479in}}%
\pgfpathlineto{\pgfqpoint{0.915433in}{2.756705in}}%
\pgfpathlineto{\pgfqpoint{0.916512in}{2.757937in}}%
\pgfpathlineto{\pgfqpoint{0.918239in}{2.765550in}}%
\pgfpathlineto{\pgfqpoint{0.920828in}{2.789820in}}%
\pgfpathlineto{\pgfqpoint{0.924281in}{2.845711in}}%
\pgfpathlineto{\pgfqpoint{0.928813in}{2.958800in}}%
\pgfpathlineto{\pgfqpoint{0.934424in}{3.159131in}}%
\pgfpathlineto{\pgfqpoint{0.937230in}{3.283467in}}%
\pgfpathlineto{\pgfqpoint{0.938093in}{3.281509in}}%
\pgfpathlineto{\pgfqpoint{0.938309in}{3.270423in}}%
\pgfpathlineto{\pgfqpoint{0.938740in}{3.291993in}}%
\pgfpathlineto{\pgfqpoint{0.938956in}{3.281221in}}%
\pgfpathlineto{\pgfqpoint{0.939172in}{3.292255in}}%
\pgfpathlineto{\pgfqpoint{0.939603in}{3.271259in}}%
\pgfpathlineto{\pgfqpoint{0.939819in}{3.282607in}}%
\pgfpathlineto{\pgfqpoint{0.940035in}{3.272382in}}%
\pgfpathlineto{\pgfqpoint{0.940683in}{3.285671in}}%
\pgfpathlineto{\pgfqpoint{0.940898in}{3.275872in}}%
\pgfpathlineto{\pgfqpoint{0.941977in}{3.293359in}}%
\pgfpathlineto{\pgfqpoint{0.943488in}{3.274660in}}%
\pgfpathlineto{\pgfqpoint{0.944135in}{3.292859in}}%
\pgfpathlineto{\pgfqpoint{0.944783in}{3.290420in}}%
\pgfpathlineto{\pgfqpoint{0.945862in}{3.274096in}}%
\pgfpathlineto{\pgfqpoint{0.946509in}{3.295642in}}%
\pgfpathlineto{\pgfqpoint{0.946941in}{3.281857in}}%
\pgfpathlineto{\pgfqpoint{0.947157in}{3.275131in}}%
\pgfpathlineto{\pgfqpoint{0.947373in}{3.289976in}}%
\pgfpathlineto{\pgfqpoint{0.947804in}{3.277038in}}%
\pgfpathlineto{\pgfqpoint{0.948667in}{3.295291in}}%
\pgfpathlineto{\pgfqpoint{0.948883in}{3.289387in}}%
\pgfpathlineto{\pgfqpoint{0.949531in}{3.293732in}}%
\pgfpathlineto{\pgfqpoint{0.950178in}{3.277596in}}%
\pgfpathlineto{\pgfqpoint{0.951257in}{3.295518in}}%
\pgfpathlineto{\pgfqpoint{0.952120in}{3.277510in}}%
\pgfpathlineto{\pgfqpoint{0.952768in}{3.286409in}}%
\pgfpathlineto{\pgfqpoint{0.953199in}{3.278644in}}%
\pgfpathlineto{\pgfqpoint{0.953415in}{3.296215in}}%
\pgfpathlineto{\pgfqpoint{0.954278in}{3.282294in}}%
\pgfpathlineto{\pgfqpoint{0.954494in}{3.279076in}}%
\pgfpathlineto{\pgfqpoint{0.954710in}{3.297223in}}%
\pgfpathlineto{\pgfqpoint{0.955573in}{3.285735in}}%
\pgfpathlineto{\pgfqpoint{0.956005in}{3.280616in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{3.299430in}}%
\pgfpathlineto{\pgfqpoint{0.956436in}{3.275853in}}%
\pgfpathlineto{\pgfqpoint{0.957084in}{3.290733in}}%
\pgfpathlineto{\pgfqpoint{0.958379in}{3.280805in}}%
\pgfpathlineto{\pgfqpoint{0.958594in}{3.300661in}}%
\pgfpathlineto{\pgfqpoint{0.959242in}{3.276104in}}%
\pgfpathlineto{\pgfqpoint{0.959458in}{3.296342in}}%
\pgfpathlineto{\pgfqpoint{0.961400in}{3.292610in}}%
\pgfpathlineto{\pgfqpoint{0.962479in}{3.294008in}}%
\pgfpathlineto{\pgfqpoint{0.963558in}{3.297854in}}%
\pgfpathlineto{\pgfqpoint{0.963774in}{3.277858in}}%
\pgfpathlineto{\pgfqpoint{0.964421in}{3.302627in}}%
\pgfpathlineto{\pgfqpoint{0.964637in}{3.283039in}}%
\pgfpathlineto{\pgfqpoint{0.966363in}{3.298229in}}%
\pgfpathlineto{\pgfqpoint{0.966579in}{3.279572in}}%
\pgfpathlineto{\pgfqpoint{0.966795in}{3.302950in}}%
\pgfpathlineto{\pgfqpoint{0.967442in}{3.289847in}}%
\pgfpathlineto{\pgfqpoint{0.968090in}{3.298580in}}%
\pgfpathlineto{\pgfqpoint{0.968306in}{3.280740in}}%
\pgfpathlineto{\pgfqpoint{0.968522in}{3.304842in}}%
\pgfpathlineto{\pgfqpoint{0.969169in}{3.294084in}}%
\pgfpathlineto{\pgfqpoint{0.969385in}{3.297665in}}%
\pgfpathlineto{\pgfqpoint{0.969601in}{3.280435in}}%
\pgfpathlineto{\pgfqpoint{0.969816in}{3.305077in}}%
\pgfpathlineto{\pgfqpoint{0.970464in}{3.296070in}}%
\pgfpathlineto{\pgfqpoint{0.970895in}{3.283593in}}%
\pgfpathlineto{\pgfqpoint{0.971759in}{3.301549in}}%
\pgfpathlineto{\pgfqpoint{0.972838in}{3.284438in}}%
\pgfpathlineto{\pgfqpoint{0.974348in}{3.301981in}}%
\pgfpathlineto{\pgfqpoint{0.975212in}{3.284401in}}%
\pgfpathlineto{\pgfqpoint{0.975427in}{3.290632in}}%
\pgfpathlineto{\pgfqpoint{0.975859in}{3.303356in}}%
\pgfpathlineto{\pgfqpoint{0.976075in}{3.289113in}}%
\pgfpathlineto{\pgfqpoint{0.976506in}{3.302395in}}%
\pgfpathlineto{\pgfqpoint{0.976722in}{3.288448in}}%
\pgfpathlineto{\pgfqpoint{0.977585in}{3.295785in}}%
\pgfpathlineto{\pgfqpoint{0.978017in}{3.289662in}}%
\pgfpathlineto{\pgfqpoint{0.978449in}{3.304602in}}%
\pgfpathlineto{\pgfqpoint{0.979096in}{3.286361in}}%
\pgfpathlineto{\pgfqpoint{0.979743in}{3.289639in}}%
\pgfpathlineto{\pgfqpoint{0.980607in}{3.302186in}}%
\pgfpathlineto{\pgfqpoint{0.980175in}{3.285412in}}%
\pgfpathlineto{\pgfqpoint{0.981038in}{3.298698in}}%
\pgfpathlineto{\pgfqpoint{0.981254in}{3.286792in}}%
\pgfpathlineto{\pgfqpoint{0.981686in}{3.304470in}}%
\pgfpathlineto{\pgfqpoint{0.981902in}{3.292846in}}%
\pgfpathlineto{\pgfqpoint{0.982117in}{3.301909in}}%
\pgfpathlineto{\pgfqpoint{0.982765in}{3.288487in}}%
\pgfpathlineto{\pgfqpoint{0.982981in}{3.297914in}}%
\pgfpathlineto{\pgfqpoint{0.983196in}{3.286870in}}%
\pgfpathlineto{\pgfqpoint{0.983628in}{3.306166in}}%
\pgfpathlineto{\pgfqpoint{0.983844in}{3.295399in}}%
\pgfpathlineto{\pgfqpoint{0.984060in}{3.305267in}}%
\pgfpathlineto{\pgfqpoint{0.984707in}{3.294350in}}%
\pgfpathlineto{\pgfqpoint{0.984923in}{3.304576in}}%
\pgfpathlineto{\pgfqpoint{0.985139in}{3.294377in}}%
\pgfpathlineto{\pgfqpoint{0.985786in}{3.305351in}}%
\pgfpathlineto{\pgfqpoint{0.986002in}{3.295529in}}%
\pgfpathlineto{\pgfqpoint{0.986649in}{3.307582in}}%
\pgfpathlineto{\pgfqpoint{0.986865in}{3.298132in}}%
\pgfpathlineto{\pgfqpoint{0.987081in}{3.288786in}}%
\pgfpathlineto{\pgfqpoint{0.987728in}{3.302205in}}%
\pgfpathlineto{\pgfqpoint{0.987944in}{3.293227in}}%
\pgfpathlineto{\pgfqpoint{0.988592in}{3.307706in}}%
\pgfpathlineto{\pgfqpoint{0.988807in}{3.299095in}}%
\pgfpathlineto{\pgfqpoint{0.989671in}{3.306405in}}%
\pgfpathlineto{\pgfqpoint{0.990102in}{3.290209in}}%
\pgfpathlineto{\pgfqpoint{0.990750in}{3.307358in}}%
\pgfpathlineto{\pgfqpoint{0.991397in}{3.304933in}}%
\pgfpathlineto{\pgfqpoint{0.991829in}{3.310542in}}%
\pgfpathlineto{\pgfqpoint{0.992260in}{3.296171in}}%
\pgfpathlineto{\pgfqpoint{0.992476in}{3.309451in}}%
\pgfpathlineto{\pgfqpoint{0.992908in}{3.295627in}}%
\pgfpathlineto{\pgfqpoint{0.993339in}{3.302477in}}%
\pgfpathlineto{\pgfqpoint{0.993555in}{3.295886in}}%
\pgfpathlineto{\pgfqpoint{0.993771in}{3.309678in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{3.296942in}}%
\pgfpathlineto{\pgfqpoint{0.994418in}{3.310988in}}%
\pgfpathlineto{\pgfqpoint{0.995066in}{3.292834in}}%
\pgfpathlineto{\pgfqpoint{0.995281in}{3.307223in}}%
\pgfpathlineto{\pgfqpoint{0.995929in}{3.310389in}}%
\pgfpathlineto{\pgfqpoint{0.996576in}{3.294117in}}%
\pgfpathlineto{\pgfqpoint{0.997440in}{3.293894in}}%
\pgfpathlineto{\pgfqpoint{0.997655in}{3.309205in}}%
\pgfpathlineto{\pgfqpoint{0.998519in}{3.310711in}}%
\pgfpathlineto{\pgfqpoint{0.999382in}{3.293454in}}%
\pgfpathlineto{\pgfqpoint{1.000677in}{3.310483in}}%
\pgfpathlineto{\pgfqpoint{1.001540in}{3.296726in}}%
\pgfpathlineto{\pgfqpoint{1.001756in}{3.313602in}}%
\pgfpathlineto{\pgfqpoint{1.002619in}{3.301568in}}%
\pgfpathlineto{\pgfqpoint{1.003051in}{3.296087in}}%
\pgfpathlineto{\pgfqpoint{1.003266in}{3.313532in}}%
\pgfpathlineto{\pgfqpoint{1.004130in}{3.303911in}}%
\pgfpathlineto{\pgfqpoint{1.004993in}{3.295698in}}%
\pgfpathlineto{\pgfqpoint{1.005209in}{3.313869in}}%
\pgfpathlineto{\pgfqpoint{1.006072in}{3.307321in}}%
\pgfpathlineto{\pgfqpoint{1.008230in}{3.296971in}}%
\pgfpathlineto{\pgfqpoint{1.008446in}{3.316332in}}%
\pgfpathlineto{\pgfqpoint{1.009525in}{3.314663in}}%
\pgfpathlineto{\pgfqpoint{1.010604in}{3.315082in}}%
\pgfpathlineto{\pgfqpoint{1.012114in}{3.319134in}}%
\pgfpathlineto{\pgfqpoint{1.014488in}{3.333535in}}%
\pgfpathlineto{\pgfqpoint{1.017725in}{3.368624in}}%
\pgfpathlineto{\pgfqpoint{1.022041in}{3.422645in}}%
\pgfpathlineto{\pgfqpoint{1.023121in}{3.406633in}}%
\pgfpathlineto{\pgfqpoint{1.024631in}{3.422814in}}%
\pgfpathlineto{\pgfqpoint{1.024847in}{3.408657in}}%
\pgfpathlineto{\pgfqpoint{1.025494in}{3.425363in}}%
\pgfpathlineto{\pgfqpoint{1.025710in}{3.411529in}}%
\pgfpathlineto{\pgfqpoint{1.026142in}{3.423199in}}%
\pgfpathlineto{\pgfqpoint{1.026358in}{3.409611in}}%
\pgfpathlineto{\pgfqpoint{1.026789in}{3.421740in}}%
\pgfpathlineto{\pgfqpoint{1.027652in}{3.407879in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{3.414363in}}%
\pgfpathlineto{\pgfqpoint{1.028300in}{3.408055in}}%
\pgfpathlineto{\pgfqpoint{1.028731in}{3.421542in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{3.408920in}}%
\pgfpathlineto{\pgfqpoint{1.029379in}{3.422853in}}%
\pgfpathlineto{\pgfqpoint{1.029811in}{3.417624in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{3.412697in}}%
\pgfpathlineto{\pgfqpoint{1.030674in}{3.427515in}}%
\pgfpathlineto{\pgfqpoint{1.031321in}{3.411442in}}%
\pgfpathlineto{\pgfqpoint{1.031969in}{3.415480in}}%
\pgfpathlineto{\pgfqpoint{1.032832in}{3.428372in}}%
\pgfpathlineto{\pgfqpoint{1.032400in}{3.412082in}}%
\pgfpathlineto{\pgfqpoint{1.033263in}{3.425567in}}%
\pgfpathlineto{\pgfqpoint{1.034342in}{3.410216in}}%
\pgfpathlineto{\pgfqpoint{1.034774in}{3.427817in}}%
\pgfpathlineto{\pgfqpoint{1.035637in}{3.425206in}}%
\pgfpathlineto{\pgfqpoint{1.036716in}{3.413975in}}%
\pgfpathlineto{\pgfqpoint{1.037148in}{3.413866in}}%
\pgfpathlineto{\pgfqpoint{1.037795in}{3.423890in}}%
\pgfpathlineto{\pgfqpoint{1.038011in}{3.414529in}}%
\pgfpathlineto{\pgfqpoint{1.038659in}{3.425419in}}%
\pgfpathlineto{\pgfqpoint{1.038874in}{3.416359in}}%
\pgfpathlineto{\pgfqpoint{1.039953in}{3.429882in}}%
\pgfpathlineto{\pgfqpoint{1.040385in}{3.412737in}}%
\pgfpathlineto{\pgfqpoint{1.041248in}{3.417758in}}%
\pgfpathlineto{\pgfqpoint{1.041464in}{3.428784in}}%
\pgfpathlineto{\pgfqpoint{1.041896in}{3.412681in}}%
\pgfpathlineto{\pgfqpoint{1.042111in}{3.423920in}}%
\pgfpathlineto{\pgfqpoint{1.042327in}{3.416054in}}%
\pgfpathlineto{\pgfqpoint{1.042975in}{3.431213in}}%
\pgfpathlineto{\pgfqpoint{1.043406in}{3.416136in}}%
\pgfpathlineto{\pgfqpoint{1.044054in}{3.413221in}}%
\pgfpathlineto{\pgfqpoint{1.044701in}{3.430066in}}%
\pgfpathlineto{\pgfqpoint{1.045780in}{3.414949in}}%
\pgfpathlineto{\pgfqpoint{1.045996in}{3.427412in}}%
\pgfpathlineto{\pgfqpoint{1.046428in}{3.414377in}}%
\pgfpathlineto{\pgfqpoint{1.046859in}{3.420703in}}%
\pgfpathlineto{\pgfqpoint{1.047075in}{3.414440in}}%
\pgfpathlineto{\pgfqpoint{1.047291in}{3.427306in}}%
\pgfpathlineto{\pgfqpoint{1.047722in}{3.415132in}}%
\pgfpathlineto{\pgfqpoint{1.048586in}{3.429713in}}%
\pgfpathlineto{\pgfqpoint{1.048801in}{3.424012in}}%
\pgfpathlineto{\pgfqpoint{1.049233in}{3.431848in}}%
\pgfpathlineto{\pgfqpoint{1.049880in}{3.415604in}}%
\pgfpathlineto{\pgfqpoint{1.050744in}{3.432912in}}%
\pgfpathlineto{\pgfqpoint{1.050960in}{3.427913in}}%
\pgfpathlineto{\pgfqpoint{1.051391in}{3.418139in}}%
\pgfpathlineto{\pgfqpoint{1.051607in}{3.432318in}}%
\pgfpathlineto{\pgfqpoint{1.052254in}{3.418383in}}%
\pgfpathlineto{\pgfqpoint{1.053333in}{3.434411in}}%
\pgfpathlineto{\pgfqpoint{1.054197in}{3.418179in}}%
\pgfpathlineto{\pgfqpoint{1.055276in}{3.418337in}}%
\pgfpathlineto{\pgfqpoint{1.056570in}{3.435815in}}%
\pgfpathlineto{\pgfqpoint{1.057865in}{3.417996in}}%
\pgfpathlineto{\pgfqpoint{1.058081in}{3.434083in}}%
\pgfpathlineto{\pgfqpoint{1.058944in}{3.423804in}}%
\pgfpathlineto{\pgfqpoint{1.059376in}{3.419079in}}%
\pgfpathlineto{\pgfqpoint{1.059592in}{3.435597in}}%
\pgfpathlineto{\pgfqpoint{1.060455in}{3.427169in}}%
\pgfpathlineto{\pgfqpoint{1.061318in}{3.419826in}}%
\pgfpathlineto{\pgfqpoint{1.061534in}{3.436893in}}%
\pgfpathlineto{\pgfqpoint{1.062397in}{3.430820in}}%
\pgfpathlineto{\pgfqpoint{1.064771in}{3.419571in}}%
\pgfpathlineto{\pgfqpoint{1.064987in}{3.437599in}}%
\pgfpathlineto{\pgfqpoint{1.066066in}{3.435318in}}%
\pgfpathlineto{\pgfqpoint{1.067577in}{3.434802in}}%
\pgfpathlineto{\pgfqpoint{1.069087in}{3.437361in}}%
\pgfpathlineto{\pgfqpoint{1.070598in}{3.442944in}}%
\pgfpathlineto{\pgfqpoint{1.070814in}{3.425428in}}%
\pgfpathlineto{\pgfqpoint{1.071677in}{3.430270in}}%
\pgfpathlineto{\pgfqpoint{1.073403in}{3.442820in}}%
\pgfpathlineto{\pgfqpoint{1.073619in}{3.426158in}}%
\pgfpathlineto{\pgfqpoint{1.074482in}{3.434152in}}%
\pgfpathlineto{\pgfqpoint{1.075346in}{3.443074in}}%
\pgfpathlineto{\pgfqpoint{1.075561in}{3.426995in}}%
\pgfpathlineto{\pgfqpoint{1.076425in}{3.437135in}}%
\pgfpathlineto{\pgfqpoint{1.076856in}{3.442546in}}%
\pgfpathlineto{\pgfqpoint{1.077072in}{3.426915in}}%
\pgfpathlineto{\pgfqpoint{1.077935in}{3.438708in}}%
\pgfpathlineto{\pgfqpoint{1.078367in}{3.444938in}}%
\pgfpathlineto{\pgfqpoint{1.079662in}{3.428291in}}%
\pgfpathlineto{\pgfqpoint{1.081604in}{3.444035in}}%
\pgfpathlineto{\pgfqpoint{1.082683in}{3.428344in}}%
\pgfpathlineto{\pgfqpoint{1.084409in}{3.446495in}}%
\pgfpathlineto{\pgfqpoint{1.085273in}{3.429543in}}%
\pgfpathlineto{\pgfqpoint{1.085489in}{3.434580in}}%
\pgfpathlineto{\pgfqpoint{1.085920in}{3.444804in}}%
\pgfpathlineto{\pgfqpoint{1.086136in}{3.431768in}}%
\pgfpathlineto{\pgfqpoint{1.086568in}{3.442330in}}%
\pgfpathlineto{\pgfqpoint{1.086783in}{3.429476in}}%
\pgfpathlineto{\pgfqpoint{1.087431in}{3.445895in}}%
\pgfpathlineto{\pgfqpoint{1.087647in}{3.433276in}}%
\pgfpathlineto{\pgfqpoint{1.088078in}{3.444602in}}%
\pgfpathlineto{\pgfqpoint{1.088294in}{3.432162in}}%
\pgfpathlineto{\pgfqpoint{1.088726in}{3.443817in}}%
\pgfpathlineto{\pgfqpoint{1.089589in}{3.431451in}}%
\pgfpathlineto{\pgfqpoint{1.089805in}{3.437579in}}%
\pgfpathlineto{\pgfqpoint{1.090236in}{3.431845in}}%
\pgfpathlineto{\pgfqpoint{1.090668in}{3.444471in}}%
\pgfpathlineto{\pgfqpoint{1.090884in}{3.432735in}}%
\pgfpathlineto{\pgfqpoint{1.091315in}{3.445679in}}%
\pgfpathlineto{\pgfqpoint{1.091747in}{3.440723in}}%
\pgfpathlineto{\pgfqpoint{1.091963in}{3.447376in}}%
\pgfpathlineto{\pgfqpoint{1.092179in}{3.435984in}}%
\pgfpathlineto{\pgfqpoint{1.092394in}{3.442748in}}%
\pgfpathlineto{\pgfqpoint{1.092610in}{3.431475in}}%
\pgfpathlineto{\pgfqpoint{1.093042in}{3.445269in}}%
\pgfpathlineto{\pgfqpoint{1.093473in}{3.441194in}}%
\pgfpathlineto{\pgfqpoint{1.094337in}{3.433698in}}%
\pgfpathlineto{\pgfqpoint{1.094768in}{3.448323in}}%
\pgfpathlineto{\pgfqpoint{1.095416in}{3.434577in}}%
\pgfpathlineto{\pgfqpoint{1.095847in}{3.449717in}}%
\pgfpathlineto{\pgfqpoint{1.096926in}{3.434444in}}%
\pgfpathlineto{\pgfqpoint{1.097789in}{3.448385in}}%
\pgfpathlineto{\pgfqpoint{1.097358in}{3.432321in}}%
\pgfpathlineto{\pgfqpoint{1.098221in}{3.446672in}}%
\pgfpathlineto{\pgfqpoint{1.099300in}{3.434353in}}%
\pgfpathlineto{\pgfqpoint{1.100163in}{3.450557in}}%
\pgfpathlineto{\pgfqpoint{1.099732in}{3.433390in}}%
\pgfpathlineto{\pgfqpoint{1.100595in}{3.449993in}}%
\pgfpathlineto{\pgfqpoint{1.101674in}{3.440546in}}%
\pgfpathlineto{\pgfqpoint{1.102753in}{3.450278in}}%
\pgfpathlineto{\pgfqpoint{1.103616in}{3.433978in}}%
\pgfpathlineto{\pgfqpoint{1.103185in}{3.450949in}}%
\pgfpathlineto{\pgfqpoint{1.104048in}{3.435075in}}%
\pgfpathlineto{\pgfqpoint{1.105127in}{3.447597in}}%
\pgfpathlineto{\pgfqpoint{1.105990in}{3.451367in}}%
\pgfpathlineto{\pgfqpoint{1.106422in}{3.435763in}}%
\pgfpathlineto{\pgfqpoint{1.107501in}{3.450995in}}%
\pgfpathlineto{\pgfqpoint{1.109011in}{3.435320in}}%
\pgfpathlineto{\pgfqpoint{1.109659in}{3.449609in}}%
\pgfpathlineto{\pgfqpoint{1.110306in}{3.446611in}}%
\pgfpathlineto{\pgfqpoint{1.110738in}{3.450754in}}%
\pgfpathlineto{\pgfqpoint{1.111169in}{3.437401in}}%
\pgfpathlineto{\pgfqpoint{1.111817in}{3.453103in}}%
\pgfpathlineto{\pgfqpoint{1.112464in}{3.451553in}}%
\pgfpathlineto{\pgfqpoint{1.113543in}{3.438185in}}%
\pgfpathlineto{\pgfqpoint{1.113759in}{3.449763in}}%
\pgfpathlineto{\pgfqpoint{1.114191in}{3.437803in}}%
\pgfpathlineto{\pgfqpoint{1.114622in}{3.443655in}}%
\pgfpathlineto{\pgfqpoint{1.114838in}{3.437849in}}%
\pgfpathlineto{\pgfqpoint{1.115054in}{3.449694in}}%
\pgfpathlineto{\pgfqpoint{1.115486in}{3.438320in}}%
\pgfpathlineto{\pgfqpoint{1.116349in}{3.451318in}}%
\pgfpathlineto{\pgfqpoint{1.116565in}{3.445894in}}%
\pgfpathlineto{\pgfqpoint{1.116780in}{3.440523in}}%
\pgfpathlineto{\pgfqpoint{1.116996in}{3.452758in}}%
\pgfpathlineto{\pgfqpoint{1.117428in}{3.442248in}}%
\pgfpathlineto{\pgfqpoint{1.117644in}{3.454610in}}%
\pgfpathlineto{\pgfqpoint{1.118291in}{3.439349in}}%
\pgfpathlineto{\pgfqpoint{1.118507in}{3.451886in}}%
\pgfpathlineto{\pgfqpoint{1.119154in}{3.454707in}}%
\pgfpathlineto{\pgfqpoint{1.119802in}{3.440439in}}%
\pgfpathlineto{\pgfqpoint{1.120018in}{3.453273in}}%
\pgfpathlineto{\pgfqpoint{1.120665in}{3.439572in}}%
\pgfpathlineto{\pgfqpoint{1.120881in}{3.452574in}}%
\pgfpathlineto{\pgfqpoint{1.121528in}{3.439434in}}%
\pgfpathlineto{\pgfqpoint{1.122391in}{3.440019in}}%
\pgfpathlineto{\pgfqpoint{1.123470in}{3.454815in}}%
\pgfpathlineto{\pgfqpoint{1.125413in}{3.438978in}}%
\pgfpathlineto{\pgfqpoint{1.126708in}{3.453571in}}%
\pgfpathlineto{\pgfqpoint{1.127571in}{3.441040in}}%
\pgfpathlineto{\pgfqpoint{1.127787in}{3.455340in}}%
\pgfpathlineto{\pgfqpoint{1.128650in}{3.443683in}}%
\pgfpathlineto{\pgfqpoint{1.128866in}{3.440886in}}%
\pgfpathlineto{\pgfqpoint{1.129081in}{3.455421in}}%
\pgfpathlineto{\pgfqpoint{1.129945in}{3.444810in}}%
\pgfpathlineto{\pgfqpoint{1.130160in}{3.442272in}}%
\pgfpathlineto{\pgfqpoint{1.130376in}{3.457038in}}%
\pgfpathlineto{\pgfqpoint{1.131239in}{3.447457in}}%
\pgfpathlineto{\pgfqpoint{1.131887in}{3.440745in}}%
\pgfpathlineto{\pgfqpoint{1.132103in}{3.455816in}}%
\pgfpathlineto{\pgfqpoint{1.132966in}{3.447604in}}%
\pgfpathlineto{\pgfqpoint{1.133613in}{3.441908in}}%
\pgfpathlineto{\pgfqpoint{1.133829in}{3.457278in}}%
\pgfpathlineto{\pgfqpoint{1.134692in}{3.450403in}}%
\pgfpathlineto{\pgfqpoint{1.135987in}{3.441385in}}%
\pgfpathlineto{\pgfqpoint{1.136203in}{3.457160in}}%
\pgfpathlineto{\pgfqpoint{1.137066in}{3.452102in}}%
\pgfpathlineto{\pgfqpoint{1.139440in}{3.441629in}}%
\pgfpathlineto{\pgfqpoint{1.139656in}{3.457974in}}%
\pgfpathlineto{\pgfqpoint{1.140519in}{3.455488in}}%
\pgfpathlineto{\pgfqpoint{1.143109in}{3.451852in}}%
\pgfpathlineto{\pgfqpoint{1.144835in}{3.452540in}}%
\pgfpathlineto{\pgfqpoint{1.146993in}{3.456798in}}%
\pgfpathlineto{\pgfqpoint{1.150015in}{3.468906in}}%
\pgfpathlineto{\pgfqpoint{1.154115in}{3.496323in}}%
\pgfpathlineto{\pgfqpoint{1.159294in}{3.547991in}}%
\pgfpathlineto{\pgfqpoint{1.165768in}{3.637291in}}%
\pgfpathlineto{\pgfqpoint{1.170085in}{3.710849in}}%
\pgfpathlineto{\pgfqpoint{1.170948in}{3.710551in}}%
\pgfpathlineto{\pgfqpoint{1.171164in}{3.698326in}}%
\pgfpathlineto{\pgfqpoint{1.171811in}{3.710744in}}%
\pgfpathlineto{\pgfqpoint{1.172027in}{3.698656in}}%
\pgfpathlineto{\pgfqpoint{1.173537in}{3.712576in}}%
\pgfpathlineto{\pgfqpoint{1.173753in}{3.700757in}}%
\pgfpathlineto{\pgfqpoint{1.174401in}{3.714203in}}%
\pgfpathlineto{\pgfqpoint{1.174617in}{3.702516in}}%
\pgfpathlineto{\pgfqpoint{1.175264in}{3.700094in}}%
\pgfpathlineto{\pgfqpoint{1.175911in}{3.714131in}}%
\pgfpathlineto{\pgfqpoint{1.176775in}{3.700873in}}%
\pgfpathlineto{\pgfqpoint{1.176990in}{3.705722in}}%
\pgfpathlineto{\pgfqpoint{1.177422in}{3.699339in}}%
\pgfpathlineto{\pgfqpoint{1.178069in}{3.714202in}}%
\pgfpathlineto{\pgfqpoint{1.178933in}{3.702138in}}%
\pgfpathlineto{\pgfqpoint{1.179148in}{3.707256in}}%
\pgfpathlineto{\pgfqpoint{1.179364in}{3.712396in}}%
\pgfpathlineto{\pgfqpoint{1.179580in}{3.701461in}}%
\pgfpathlineto{\pgfqpoint{1.180012in}{3.711881in}}%
\pgfpathlineto{\pgfqpoint{1.180875in}{3.700876in}}%
\pgfpathlineto{\pgfqpoint{1.181091in}{3.706234in}}%
\pgfpathlineto{\pgfqpoint{1.181522in}{3.700962in}}%
\pgfpathlineto{\pgfqpoint{1.181954in}{3.711855in}}%
\pgfpathlineto{\pgfqpoint{1.182170in}{3.701298in}}%
\pgfpathlineto{\pgfqpoint{1.182601in}{3.712344in}}%
\pgfpathlineto{\pgfqpoint{1.183033in}{3.707469in}}%
\pgfpathlineto{\pgfqpoint{1.183465in}{3.702705in}}%
\pgfpathlineto{\pgfqpoint{1.183896in}{3.714055in}}%
\pgfpathlineto{\pgfqpoint{1.184544in}{3.715271in}}%
\pgfpathlineto{\pgfqpoint{1.185191in}{3.700765in}}%
\pgfpathlineto{\pgfqpoint{1.186270in}{3.714378in}}%
\pgfpathlineto{\pgfqpoint{1.186917in}{3.700550in}}%
\pgfpathlineto{\pgfqpoint{1.187565in}{3.702895in}}%
\pgfpathlineto{\pgfqpoint{1.187997in}{3.715181in}}%
\pgfpathlineto{\pgfqpoint{1.188644in}{3.702015in}}%
\pgfpathlineto{\pgfqpoint{1.189076in}{3.714541in}}%
\pgfpathlineto{\pgfqpoint{1.189723in}{3.701785in}}%
\pgfpathlineto{\pgfqpoint{1.190370in}{3.705121in}}%
\pgfpathlineto{\pgfqpoint{1.191234in}{3.715187in}}%
\pgfpathlineto{\pgfqpoint{1.190802in}{3.702194in}}%
\pgfpathlineto{\pgfqpoint{1.191665in}{3.712457in}}%
\pgfpathlineto{\pgfqpoint{1.192313in}{3.700668in}}%
\pgfpathlineto{\pgfqpoint{1.192528in}{3.707317in}}%
\pgfpathlineto{\pgfqpoint{1.193392in}{3.702581in}}%
\pgfpathlineto{\pgfqpoint{1.193823in}{3.716117in}}%
\pgfpathlineto{\pgfqpoint{1.194902in}{3.703128in}}%
\pgfpathlineto{\pgfqpoint{1.195766in}{3.715195in}}%
\pgfpathlineto{\pgfqpoint{1.195334in}{3.701262in}}%
\pgfpathlineto{\pgfqpoint{1.196197in}{3.713511in}}%
\pgfpathlineto{\pgfqpoint{1.197276in}{3.701903in}}%
\pgfpathlineto{\pgfqpoint{1.197708in}{3.716219in}}%
\pgfpathlineto{\pgfqpoint{1.198571in}{3.713804in}}%
\pgfpathlineto{\pgfqpoint{1.199650in}{3.703525in}}%
\pgfpathlineto{\pgfqpoint{1.200513in}{3.701979in}}%
\pgfpathlineto{\pgfqpoint{1.200945in}{3.716912in}}%
\pgfpathlineto{\pgfqpoint{1.202024in}{3.707908in}}%
\pgfpathlineto{\pgfqpoint{1.202240in}{3.715502in}}%
\pgfpathlineto{\pgfqpoint{1.202887in}{3.707343in}}%
\pgfpathlineto{\pgfqpoint{1.203103in}{3.715015in}}%
\pgfpathlineto{\pgfqpoint{1.203750in}{3.707135in}}%
\pgfpathlineto{\pgfqpoint{1.204182in}{3.707163in}}%
\pgfpathlineto{\pgfqpoint{1.205261in}{3.715344in}}%
\pgfpathlineto{\pgfqpoint{1.205477in}{3.707769in}}%
\pgfpathlineto{\pgfqpoint{1.206124in}{3.716080in}}%
\pgfpathlineto{\pgfqpoint{1.206340in}{3.708601in}}%
\pgfpathlineto{\pgfqpoint{1.206987in}{3.717153in}}%
\pgfpathlineto{\pgfqpoint{1.207203in}{3.709769in}}%
\pgfpathlineto{\pgfqpoint{1.207419in}{3.702416in}}%
\pgfpathlineto{\pgfqpoint{1.208066in}{3.711286in}}%
\pgfpathlineto{\pgfqpoint{1.208282in}{3.704026in}}%
\pgfpathlineto{\pgfqpoint{1.209361in}{3.714171in}}%
\pgfpathlineto{\pgfqpoint{1.209577in}{3.707049in}}%
\pgfpathlineto{\pgfqpoint{1.210225in}{3.716493in}}%
\pgfpathlineto{\pgfqpoint{1.210440in}{3.709460in}}%
\pgfpathlineto{\pgfqpoint{1.210656in}{3.717771in}}%
\pgfpathlineto{\pgfqpoint{1.211088in}{3.703824in}}%
\pgfpathlineto{\pgfqpoint{1.211304in}{3.712192in}}%
\pgfpathlineto{\pgfqpoint{1.211519in}{3.705277in}}%
\pgfpathlineto{\pgfqpoint{1.212167in}{3.715239in}}%
\pgfpathlineto{\pgfqpoint{1.212383in}{3.708412in}}%
\pgfpathlineto{\pgfqpoint{1.212598in}{3.716876in}}%
\pgfpathlineto{\pgfqpoint{1.213030in}{3.703336in}}%
\pgfpathlineto{\pgfqpoint{1.213246in}{3.711855in}}%
\pgfpathlineto{\pgfqpoint{1.213462in}{3.705142in}}%
\pgfpathlineto{\pgfqpoint{1.214109in}{3.715602in}}%
\pgfpathlineto{\pgfqpoint{1.214325in}{3.708973in}}%
\pgfpathlineto{\pgfqpoint{1.214541in}{3.717585in}}%
\pgfpathlineto{\pgfqpoint{1.214972in}{3.704438in}}%
\pgfpathlineto{\pgfqpoint{1.215188in}{3.713102in}}%
\pgfpathlineto{\pgfqpoint{1.216051in}{3.717524in}}%
\pgfpathlineto{\pgfqpoint{1.216483in}{3.704678in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{3.718387in}}%
\pgfpathlineto{\pgfqpoint{1.219073in}{3.705056in}}%
\pgfpathlineto{\pgfqpoint{1.219720in}{3.716872in}}%
\pgfpathlineto{\pgfqpoint{1.220152in}{3.704736in}}%
\pgfpathlineto{\pgfqpoint{1.220367in}{3.713764in}}%
\pgfpathlineto{\pgfqpoint{1.221231in}{3.704865in}}%
\pgfpathlineto{\pgfqpoint{1.220799in}{3.716800in}}%
\pgfpathlineto{\pgfqpoint{1.221662in}{3.708047in}}%
\pgfpathlineto{\pgfqpoint{1.222310in}{3.705435in}}%
\pgfpathlineto{\pgfqpoint{1.222957in}{3.717977in}}%
\pgfpathlineto{\pgfqpoint{1.224036in}{3.704251in}}%
\pgfpathlineto{\pgfqpoint{1.224684in}{3.717167in}}%
\pgfpathlineto{\pgfqpoint{1.225331in}{3.715278in}}%
\pgfpathlineto{\pgfqpoint{1.225763in}{3.719074in}}%
\pgfpathlineto{\pgfqpoint{1.226194in}{3.708027in}}%
\pgfpathlineto{\pgfqpoint{1.226410in}{3.717432in}}%
\pgfpathlineto{\pgfqpoint{1.226842in}{3.706500in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{3.710523in}}%
\pgfpathlineto{\pgfqpoint{1.227489in}{3.705126in}}%
\pgfpathlineto{\pgfqpoint{1.227705in}{3.714610in}}%
\pgfpathlineto{\pgfqpoint{1.227921in}{3.709245in}}%
\pgfpathlineto{\pgfqpoint{1.228136in}{3.718749in}}%
\pgfpathlineto{\pgfqpoint{1.228568in}{3.708108in}}%
\pgfpathlineto{\pgfqpoint{1.229000in}{3.712373in}}%
\pgfpathlineto{\pgfqpoint{1.229431in}{3.716698in}}%
\pgfpathlineto{\pgfqpoint{1.229863in}{3.706277in}}%
\pgfpathlineto{\pgfqpoint{1.230079in}{3.715892in}}%
\pgfpathlineto{\pgfqpoint{1.230510in}{3.705578in}}%
\pgfpathlineto{\pgfqpoint{1.230942in}{3.710114in}}%
\pgfpathlineto{\pgfqpoint{1.231158in}{3.705022in}}%
\pgfpathlineto{\pgfqpoint{1.231374in}{3.714708in}}%
\pgfpathlineto{\pgfqpoint{1.231589in}{3.709646in}}%
\pgfpathlineto{\pgfqpoint{1.231805in}{3.719350in}}%
\pgfpathlineto{\pgfqpoint{1.232237in}{3.709308in}}%
\pgfpathlineto{\pgfqpoint{1.232668in}{3.714066in}}%
\pgfpathlineto{\pgfqpoint{1.233100in}{3.718878in}}%
\pgfpathlineto{\pgfqpoint{1.233532in}{3.709041in}}%
\pgfpathlineto{\pgfqpoint{1.234395in}{3.718945in}}%
\pgfpathlineto{\pgfqpoint{1.234611in}{3.714116in}}%
\pgfpathlineto{\pgfqpoint{1.234826in}{3.709308in}}%
\pgfpathlineto{\pgfqpoint{1.235042in}{3.719175in}}%
\pgfpathlineto{\pgfqpoint{1.235474in}{3.709637in}}%
\pgfpathlineto{\pgfqpoint{1.235690in}{3.719535in}}%
\pgfpathlineto{\pgfqpoint{1.236337in}{3.705404in}}%
\pgfpathlineto{\pgfqpoint{1.236553in}{3.715346in}}%
\pgfpathlineto{\pgfqpoint{1.236985in}{3.706042in}}%
\pgfpathlineto{\pgfqpoint{1.237200in}{3.716013in}}%
\pgfpathlineto{\pgfqpoint{1.237632in}{3.706803in}}%
\pgfpathlineto{\pgfqpoint{1.238495in}{3.717713in}}%
\pgfpathlineto{\pgfqpoint{1.238711in}{3.713191in}}%
\pgfpathlineto{\pgfqpoint{1.239143in}{3.718743in}}%
\pgfpathlineto{\pgfqpoint{1.239790in}{3.705370in}}%
\pgfpathlineto{\pgfqpoint{1.240653in}{3.716780in}}%
\pgfpathlineto{\pgfqpoint{1.240869in}{3.712410in}}%
\pgfpathlineto{\pgfqpoint{1.241085in}{3.708061in}}%
\pgfpathlineto{\pgfqpoint{1.241301in}{3.718207in}}%
\pgfpathlineto{\pgfqpoint{1.241732in}{3.709574in}}%
\pgfpathlineto{\pgfqpoint{1.241948in}{3.719745in}}%
\pgfpathlineto{\pgfqpoint{1.242595in}{3.706953in}}%
\pgfpathlineto{\pgfqpoint{1.242811in}{3.717160in}}%
\pgfpathlineto{\pgfqpoint{1.243459in}{3.718965in}}%
\pgfpathlineto{\pgfqpoint{1.244106in}{3.706478in}}%
\pgfpathlineto{\pgfqpoint{1.244969in}{3.718805in}}%
\pgfpathlineto{\pgfqpoint{1.245185in}{3.714724in}}%
\pgfpathlineto{\pgfqpoint{1.245617in}{3.706615in}}%
\pgfpathlineto{\pgfqpoint{1.245833in}{3.716934in}}%
\pgfpathlineto{\pgfqpoint{1.246264in}{3.708903in}}%
\pgfpathlineto{\pgfqpoint{1.246480in}{3.719242in}}%
\pgfpathlineto{\pgfqpoint{1.247127in}{3.707339in}}%
\pgfpathlineto{\pgfqpoint{1.247343in}{3.717709in}}%
\pgfpathlineto{\pgfqpoint{1.247991in}{3.705971in}}%
\pgfpathlineto{\pgfqpoint{1.248638in}{3.708637in}}%
\pgfpathlineto{\pgfqpoint{1.248854in}{3.719055in}}%
\pgfpathlineto{\pgfqpoint{1.249501in}{3.707589in}}%
\pgfpathlineto{\pgfqpoint{1.249717in}{3.718035in}}%
\pgfpathlineto{\pgfqpoint{1.250365in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.251012in}{3.709747in}}%
\pgfpathlineto{\pgfqpoint{1.251228in}{3.720236in}}%
\pgfpathlineto{\pgfqpoint{1.251875in}{3.709185in}}%
\pgfpathlineto{\pgfqpoint{1.252091in}{3.719699in}}%
\pgfpathlineto{\pgfqpoint{1.253602in}{3.708580in}}%
\pgfpathlineto{\pgfqpoint{1.253817in}{3.719141in}}%
\pgfpathlineto{\pgfqpoint{1.254465in}{3.708530in}}%
\pgfpathlineto{\pgfqpoint{1.254681in}{3.719112in}}%
\pgfpathlineto{\pgfqpoint{1.255328in}{3.708641in}}%
\pgfpathlineto{\pgfqpoint{1.255544in}{3.719245in}}%
\pgfpathlineto{\pgfqpoint{1.256191in}{3.708912in}}%
\pgfpathlineto{\pgfqpoint{1.257270in}{3.719979in}}%
\pgfpathlineto{\pgfqpoint{1.258134in}{3.706587in}}%
\pgfpathlineto{\pgfqpoint{1.258997in}{3.707361in}}%
\pgfpathlineto{\pgfqpoint{1.260076in}{3.718977in}}%
\pgfpathlineto{\pgfqpoint{1.260939in}{3.720046in}}%
\pgfpathlineto{\pgfqpoint{1.261802in}{3.707373in}}%
\pgfpathlineto{\pgfqpoint{1.262881in}{3.719488in}}%
\pgfpathlineto{\pgfqpoint{1.263745in}{3.707175in}}%
\pgfpathlineto{\pgfqpoint{1.264608in}{3.708837in}}%
\pgfpathlineto{\pgfqpoint{1.264824in}{3.719613in}}%
\pgfpathlineto{\pgfqpoint{1.265687in}{3.707642in}}%
\pgfpathlineto{\pgfqpoint{1.265903in}{3.718434in}}%
\pgfpathlineto{\pgfqpoint{1.266766in}{3.720379in}}%
\pgfpathlineto{\pgfqpoint{1.267629in}{3.708733in}}%
\pgfpathlineto{\pgfqpoint{1.267845in}{3.719545in}}%
\pgfpathlineto{\pgfqpoint{1.268708in}{3.708078in}}%
\pgfpathlineto{\pgfqpoint{1.268924in}{3.718901in}}%
\pgfpathlineto{\pgfqpoint{1.270866in}{3.707315in}}%
\pgfpathlineto{\pgfqpoint{1.271082in}{3.718156in}}%
\pgfpathlineto{\pgfqpoint{1.271945in}{3.707193in}}%
\pgfpathlineto{\pgfqpoint{1.272161in}{3.718042in}}%
\pgfpathlineto{\pgfqpoint{1.273024in}{3.707236in}}%
\pgfpathlineto{\pgfqpoint{1.274103in}{3.707437in}}%
\pgfpathlineto{\pgfqpoint{1.275398in}{3.718650in}}%
\pgfpathlineto{\pgfqpoint{1.276261in}{3.708287in}}%
\pgfpathlineto{\pgfqpoint{1.277556in}{3.719785in}}%
\pgfpathlineto{\pgfqpoint{1.278419in}{3.709691in}}%
\pgfpathlineto{\pgfqpoint{1.278635in}{3.720553in}}%
\pgfpathlineto{\pgfqpoint{1.279498in}{3.710586in}}%
\pgfpathlineto{\pgfqpoint{1.279714in}{3.708117in}}%
\pgfpathlineto{\pgfqpoint{1.281009in}{3.720025in}}%
\pgfpathlineto{\pgfqpoint{1.282088in}{3.707930in}}%
\pgfpathlineto{\pgfqpoint{1.283383in}{3.720081in}}%
\pgfpathlineto{\pgfqpoint{1.284462in}{3.708298in}}%
\pgfpathlineto{\pgfqpoint{1.284678in}{3.719137in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{3.709827in}}%
\pgfpathlineto{\pgfqpoint{1.285757in}{3.707519in}}%
\pgfpathlineto{\pgfqpoint{1.287052in}{3.719984in}}%
\pgfpathlineto{\pgfqpoint{1.288131in}{3.708634in}}%
\pgfpathlineto{\pgfqpoint{1.288346in}{3.719441in}}%
\pgfpathlineto{\pgfqpoint{1.289210in}{3.710461in}}%
\pgfpathlineto{\pgfqpoint{1.289425in}{3.708233in}}%
\pgfpathlineto{\pgfqpoint{1.289641in}{3.719027in}}%
\pgfpathlineto{\pgfqpoint{1.290504in}{3.710154in}}%
\pgfpathlineto{\pgfqpoint{1.290720in}{3.707951in}}%
\pgfpathlineto{\pgfqpoint{1.290936in}{3.718729in}}%
\pgfpathlineto{\pgfqpoint{1.291799in}{3.709957in}}%
\pgfpathlineto{\pgfqpoint{1.292015in}{3.707779in}}%
\pgfpathlineto{\pgfqpoint{1.292231in}{3.718541in}}%
\pgfpathlineto{\pgfqpoint{1.293094in}{3.709863in}}%
\pgfpathlineto{\pgfqpoint{1.293310in}{3.707708in}}%
\pgfpathlineto{\pgfqpoint{1.293526in}{3.718451in}}%
\pgfpathlineto{\pgfqpoint{1.294389in}{3.709862in}}%
\pgfpathlineto{\pgfqpoint{1.294605in}{3.707728in}}%
\pgfpathlineto{\pgfqpoint{1.294821in}{3.718450in}}%
\pgfpathlineto{\pgfqpoint{1.295684in}{3.709944in}}%
\pgfpathlineto{\pgfqpoint{1.295900in}{3.707831in}}%
\pgfpathlineto{\pgfqpoint{1.296115in}{3.718531in}}%
\pgfpathlineto{\pgfqpoint{1.296979in}{3.710101in}}%
\pgfpathlineto{\pgfqpoint{1.297194in}{3.708006in}}%
\pgfpathlineto{\pgfqpoint{1.297410in}{3.718683in}}%
\pgfpathlineto{\pgfqpoint{1.298274in}{3.710324in}}%
\pgfpathlineto{\pgfqpoint{1.298489in}{3.708246in}}%
\pgfpathlineto{\pgfqpoint{1.298705in}{3.718898in}}%
\pgfpathlineto{\pgfqpoint{1.299568in}{3.710604in}}%
\pgfpathlineto{\pgfqpoint{1.299784in}{3.708542in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{3.719167in}}%
\pgfpathlineto{\pgfqpoint{1.300863in}{3.710933in}}%
\pgfpathlineto{\pgfqpoint{1.301079in}{3.708885in}}%
\pgfpathlineto{\pgfqpoint{1.301295in}{3.719482in}}%
\pgfpathlineto{\pgfqpoint{1.302158in}{3.711301in}}%
\pgfpathlineto{\pgfqpoint{1.302374in}{3.709267in}}%
\pgfpathlineto{\pgfqpoint{1.302590in}{3.719834in}}%
\pgfpathlineto{\pgfqpoint{1.303453in}{3.711702in}}%
\pgfpathlineto{\pgfqpoint{1.303669in}{3.709679in}}%
\pgfpathlineto{\pgfqpoint{1.303884in}{3.720216in}}%
\pgfpathlineto{\pgfqpoint{1.304748in}{3.712126in}}%
\pgfpathlineto{\pgfqpoint{1.305179in}{3.708104in}}%
\pgfpathlineto{\pgfqpoint{1.305395in}{3.718605in}}%
\pgfpathlineto{\pgfqpoint{1.306258in}{3.710567in}}%
\pgfpathlineto{\pgfqpoint{1.306474in}{3.708566in}}%
\pgfpathlineto{\pgfqpoint{1.306690in}{3.719034in}}%
\pgfpathlineto{\pgfqpoint{1.307553in}{3.711028in}}%
\pgfpathlineto{\pgfqpoint{1.307769in}{3.709034in}}%
\pgfpathlineto{\pgfqpoint{1.307985in}{3.719466in}}%
\pgfpathlineto{\pgfqpoint{1.308848in}{3.711486in}}%
\pgfpathlineto{\pgfqpoint{1.309064in}{3.709499in}}%
\pgfpathlineto{\pgfqpoint{1.309280in}{3.719894in}}%
\pgfpathlineto{\pgfqpoint{1.310143in}{3.711936in}}%
\pgfpathlineto{\pgfqpoint{1.310574in}{3.707974in}}%
\pgfpathlineto{\pgfqpoint{1.310790in}{3.718327in}}%
\pgfpathlineto{\pgfqpoint{1.311653in}{3.710396in}}%
\pgfpathlineto{\pgfqpoint{1.311869in}{3.708419in}}%
\pgfpathlineto{\pgfqpoint{1.312085in}{3.718733in}}%
\pgfpathlineto{\pgfqpoint{1.312948in}{3.710812in}}%
\pgfpathlineto{\pgfqpoint{1.313164in}{3.708838in}}%
\pgfpathlineto{\pgfqpoint{1.313380in}{3.719111in}}%
\pgfpathlineto{\pgfqpoint{1.314243in}{3.711197in}}%
\pgfpathlineto{\pgfqpoint{1.314459in}{3.709223in}}%
\pgfpathlineto{\pgfqpoint{1.314675in}{3.719454in}}%
\pgfpathlineto{\pgfqpoint{1.315538in}{3.711542in}}%
\pgfpathlineto{\pgfqpoint{1.315754in}{3.709568in}}%
\pgfpathlineto{\pgfqpoint{1.315970in}{3.719756in}}%
\pgfpathlineto{\pgfqpoint{1.316833in}{3.711840in}}%
\pgfpathlineto{\pgfqpoint{1.317264in}{3.707893in}}%
\pgfpathlineto{\pgfqpoint{1.317480in}{3.718031in}}%
\pgfpathlineto{\pgfqpoint{1.318343in}{3.710114in}}%
\pgfpathlineto{\pgfqpoint{1.318559in}{3.708138in}}%
\pgfpathlineto{\pgfqpoint{1.318775in}{3.718230in}}%
\pgfpathlineto{\pgfqpoint{1.319638in}{3.710300in}}%
\pgfpathlineto{\pgfqpoint{1.319854in}{3.708321in}}%
\pgfpathlineto{\pgfqpoint{1.320070in}{3.718366in}}%
\pgfpathlineto{\pgfqpoint{1.320933in}{3.710420in}}%
\pgfpathlineto{\pgfqpoint{1.321149in}{3.708436in}}%
\pgfpathlineto{\pgfqpoint{1.321365in}{3.718433in}}%
\pgfpathlineto{\pgfqpoint{1.322228in}{3.710465in}}%
\pgfpathlineto{\pgfqpoint{1.322444in}{3.708475in}}%
\pgfpathlineto{\pgfqpoint{1.322660in}{3.718424in}}%
\pgfpathlineto{\pgfqpoint{1.323523in}{3.710430in}}%
\pgfpathlineto{\pgfqpoint{1.323739in}{3.708434in}}%
\pgfpathlineto{\pgfqpoint{1.323954in}{3.718332in}}%
\pgfpathlineto{\pgfqpoint{1.324818in}{3.710309in}}%
\pgfpathlineto{\pgfqpoint{1.325033in}{3.708305in}}%
\pgfpathlineto{\pgfqpoint{1.325249in}{3.718152in}}%
\pgfpathlineto{\pgfqpoint{1.326113in}{3.710096in}}%
\pgfpathlineto{\pgfqpoint{1.326328in}{3.708083in}}%
\pgfpathlineto{\pgfqpoint{1.326544in}{3.717878in}}%
\pgfpathlineto{\pgfqpoint{1.327407in}{3.709785in}}%
\pgfpathlineto{\pgfqpoint{1.327623in}{3.707762in}}%
\pgfpathlineto{\pgfqpoint{1.328918in}{3.719064in}}%
\pgfpathlineto{\pgfqpoint{1.329997in}{3.708840in}}%
\pgfpathlineto{\pgfqpoint{1.330213in}{3.718480in}}%
\pgfpathlineto{\pgfqpoint{1.331076in}{3.710253in}}%
\pgfpathlineto{\pgfqpoint{1.331292in}{3.708196in}}%
\pgfpathlineto{\pgfqpoint{1.332587in}{3.719036in}}%
\pgfpathlineto{\pgfqpoint{1.333666in}{3.708622in}}%
\pgfpathlineto{\pgfqpoint{1.334961in}{3.719137in}}%
\pgfpathlineto{\pgfqpoint{1.336040in}{3.708577in}}%
\pgfpathlineto{\pgfqpoint{1.337334in}{3.718750in}}%
\pgfpathlineto{\pgfqpoint{1.338413in}{3.708032in}}%
\pgfpathlineto{\pgfqpoint{1.339708in}{3.717848in}}%
\pgfpathlineto{\pgfqpoint{1.340572in}{3.709138in}}%
\pgfpathlineto{\pgfqpoint{1.341866in}{3.718603in}}%
\pgfpathlineto{\pgfqpoint{1.344024in}{3.707639in}}%
\pgfpathlineto{\pgfqpoint{1.344240in}{3.716615in}}%
\pgfpathlineto{\pgfqpoint{1.345103in}{3.707610in}}%
\pgfpathlineto{\pgfqpoint{1.345319in}{3.716531in}}%
\pgfpathlineto{\pgfqpoint{1.346183in}{3.718595in}}%
\pgfpathlineto{\pgfqpoint{1.347046in}{3.709441in}}%
\pgfpathlineto{\pgfqpoint{1.347262in}{3.718258in}}%
\pgfpathlineto{\pgfqpoint{1.348125in}{3.709024in}}%
\pgfpathlineto{\pgfqpoint{1.348341in}{3.717784in}}%
\pgfpathlineto{\pgfqpoint{1.350283in}{3.707770in}}%
\pgfpathlineto{\pgfqpoint{1.351362in}{3.717902in}}%
\pgfpathlineto{\pgfqpoint{1.351578in}{3.715514in}}%
\pgfpathlineto{\pgfqpoint{1.352225in}{3.708337in}}%
\pgfpathlineto{\pgfqpoint{1.352441in}{3.716876in}}%
\pgfpathlineto{\pgfqpoint{1.353088in}{3.709640in}}%
\pgfpathlineto{\pgfqpoint{1.353304in}{3.718130in}}%
\pgfpathlineto{\pgfqpoint{1.354167in}{3.708398in}}%
\pgfpathlineto{\pgfqpoint{1.355246in}{3.717847in}}%
\pgfpathlineto{\pgfqpoint{1.356110in}{3.707941in}}%
\pgfpathlineto{\pgfqpoint{1.356973in}{3.708768in}}%
\pgfpathlineto{\pgfqpoint{1.358052in}{3.717703in}}%
\pgfpathlineto{\pgfqpoint{1.358915in}{3.707536in}}%
\pgfpathlineto{\pgfqpoint{1.359778in}{3.708003in}}%
\pgfpathlineto{\pgfqpoint{1.360857in}{3.716415in}}%
\pgfpathlineto{\pgfqpoint{1.361505in}{3.708591in}}%
\pgfpathlineto{\pgfqpoint{1.361721in}{3.716600in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{3.708710in}}%
\pgfpathlineto{\pgfqpoint{1.362584in}{3.716668in}}%
\pgfpathlineto{\pgfqpoint{1.363447in}{3.716619in}}%
\pgfpathlineto{\pgfqpoint{1.364958in}{3.708360in}}%
\pgfpathlineto{\pgfqpoint{1.365173in}{3.716164in}}%
\pgfpathlineto{\pgfqpoint{1.365821in}{3.708006in}}%
\pgfpathlineto{\pgfqpoint{1.366037in}{3.715758in}}%
\pgfpathlineto{\pgfqpoint{1.366684in}{3.707531in}}%
\pgfpathlineto{\pgfqpoint{1.367332in}{3.709704in}}%
\pgfpathlineto{\pgfqpoint{1.367547in}{3.717363in}}%
\pgfpathlineto{\pgfqpoint{1.368195in}{3.709009in}}%
\pgfpathlineto{\pgfqpoint{1.368411in}{3.716615in}}%
\pgfpathlineto{\pgfqpoint{1.369921in}{3.707252in}}%
\pgfpathlineto{\pgfqpoint{1.370784in}{3.716509in}}%
\pgfpathlineto{\pgfqpoint{1.371000in}{3.713638in}}%
\pgfpathlineto{\pgfqpoint{1.371432in}{3.707885in}}%
\pgfpathlineto{\pgfqpoint{1.371648in}{3.715293in}}%
\pgfpathlineto{\pgfqpoint{1.372079in}{3.709499in}}%
\pgfpathlineto{\pgfqpoint{1.372295in}{3.716866in}}%
\pgfpathlineto{\pgfqpoint{1.372942in}{3.708110in}}%
\pgfpathlineto{\pgfqpoint{1.373158in}{3.715423in}}%
\pgfpathlineto{\pgfqpoint{1.373806in}{3.716814in}}%
\pgfpathlineto{\pgfqpoint{1.374453in}{3.707925in}}%
\pgfpathlineto{\pgfqpoint{1.375316in}{3.716351in}}%
\pgfpathlineto{\pgfqpoint{1.375532in}{3.713348in}}%
\pgfpathlineto{\pgfqpoint{1.375964in}{3.707330in}}%
\pgfpathlineto{\pgfqpoint{1.376180in}{3.714454in}}%
\pgfpathlineto{\pgfqpoint{1.376611in}{3.708395in}}%
\pgfpathlineto{\pgfqpoint{1.377474in}{3.716416in}}%
\pgfpathlineto{\pgfqpoint{1.377690in}{3.713347in}}%
\pgfpathlineto{\pgfqpoint{1.378122in}{3.707198in}}%
\pgfpathlineto{\pgfqpoint{1.378338in}{3.714185in}}%
\pgfpathlineto{\pgfqpoint{1.378769in}{3.707995in}}%
\pgfpathlineto{\pgfqpoint{1.379632in}{3.715610in}}%
\pgfpathlineto{\pgfqpoint{1.379848in}{3.712475in}}%
\pgfpathlineto{\pgfqpoint{1.380280in}{3.716197in}}%
\pgfpathlineto{\pgfqpoint{1.380927in}{3.706720in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{3.713928in}}%
\pgfpathlineto{\pgfqpoint{1.382006in}{3.710727in}}%
\pgfpathlineto{\pgfqpoint{1.382222in}{3.707523in}}%
\pgfpathlineto{\pgfqpoint{1.382438in}{3.714245in}}%
\pgfpathlineto{\pgfqpoint{1.382870in}{3.707798in}}%
\pgfpathlineto{\pgfqpoint{1.383733in}{3.714626in}}%
\pgfpathlineto{\pgfqpoint{1.383949in}{3.711363in}}%
\pgfpathlineto{\pgfqpoint{1.384380in}{3.714691in}}%
\pgfpathlineto{\pgfqpoint{1.384812in}{3.708119in}}%
\pgfpathlineto{\pgfqpoint{1.385028in}{3.714672in}}%
\pgfpathlineto{\pgfqpoint{1.385459in}{3.708058in}}%
\pgfpathlineto{\pgfqpoint{1.385891in}{3.711242in}}%
\pgfpathlineto{\pgfqpoint{1.386322in}{3.714381in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{3.707683in}}%
\pgfpathlineto{\pgfqpoint{1.386970in}{3.714108in}}%
\pgfpathlineto{\pgfqpoint{1.387402in}{3.707369in}}%
\pgfpathlineto{\pgfqpoint{1.387833in}{3.710363in}}%
\pgfpathlineto{\pgfqpoint{1.388265in}{3.713312in}}%
\pgfpathlineto{\pgfqpoint{1.388696in}{3.706488in}}%
\pgfpathlineto{\pgfqpoint{1.389344in}{3.715624in}}%
\pgfpathlineto{\pgfqpoint{1.389991in}{3.714949in}}%
\pgfpathlineto{\pgfqpoint{1.391070in}{3.707206in}}%
\pgfpathlineto{\pgfqpoint{1.391718in}{3.706321in}}%
\pgfpathlineto{\pgfqpoint{1.392365in}{3.714955in}}%
\pgfpathlineto{\pgfqpoint{1.393444in}{3.706734in}}%
\pgfpathlineto{\pgfqpoint{1.394091in}{3.715078in}}%
\pgfpathlineto{\pgfqpoint{1.394739in}{3.713768in}}%
\pgfpathlineto{\pgfqpoint{1.395171in}{3.706506in}}%
\pgfpathlineto{\pgfqpoint{1.395602in}{3.708724in}}%
\pgfpathlineto{\pgfqpoint{1.396250in}{3.707223in}}%
\pgfpathlineto{\pgfqpoint{1.396897in}{3.715093in}}%
\pgfpathlineto{\pgfqpoint{1.397329in}{3.707679in}}%
\pgfpathlineto{\pgfqpoint{1.397976in}{3.715366in}}%
\pgfpathlineto{\pgfqpoint{1.398408in}{3.707877in}}%
\pgfpathlineto{\pgfqpoint{1.398623in}{3.713526in}}%
\pgfpathlineto{\pgfqpoint{1.399055in}{3.705995in}}%
\pgfpathlineto{\pgfqpoint{1.399702in}{3.713393in}}%
\pgfpathlineto{\pgfqpoint{1.400566in}{3.707497in}}%
\pgfpathlineto{\pgfqpoint{1.400134in}{3.715137in}}%
\pgfpathlineto{\pgfqpoint{1.400997in}{3.709162in}}%
\pgfpathlineto{\pgfqpoint{1.401213in}{3.714635in}}%
\pgfpathlineto{\pgfqpoint{1.401645in}{3.706920in}}%
\pgfpathlineto{\pgfqpoint{1.402292in}{3.713875in}}%
\pgfpathlineto{\pgfqpoint{1.402724in}{3.706085in}}%
\pgfpathlineto{\pgfqpoint{1.403587in}{3.708927in}}%
\pgfpathlineto{\pgfqpoint{1.403803in}{3.714225in}}%
\pgfpathlineto{\pgfqpoint{1.404234in}{3.706327in}}%
\pgfpathlineto{\pgfqpoint{1.404450in}{3.711583in}}%
\pgfpathlineto{\pgfqpoint{1.405313in}{3.714051in}}%
\pgfpathlineto{\pgfqpoint{1.405745in}{3.706045in}}%
\pgfpathlineto{\pgfqpoint{1.406824in}{3.713356in}}%
\pgfpathlineto{\pgfqpoint{1.407687in}{3.706217in}}%
\pgfpathlineto{\pgfqpoint{1.407256in}{3.714364in}}%
\pgfpathlineto{\pgfqpoint{1.408119in}{3.707148in}}%
\pgfpathlineto{\pgfqpoint{1.409198in}{3.713799in}}%
\pgfpathlineto{\pgfqpoint{1.410061in}{3.706240in}}%
\pgfpathlineto{\pgfqpoint{1.409630in}{3.714559in}}%
\pgfpathlineto{\pgfqpoint{1.410493in}{3.706922in}}%
\pgfpathlineto{\pgfqpoint{1.411572in}{3.712919in}}%
\pgfpathlineto{\pgfqpoint{1.411788in}{3.708692in}}%
\pgfpathlineto{\pgfqpoint{1.412435in}{3.713900in}}%
\pgfpathlineto{\pgfqpoint{1.412651in}{3.709641in}}%
\pgfpathlineto{\pgfqpoint{1.412867in}{3.714322in}}%
\pgfpathlineto{\pgfqpoint{1.413298in}{3.705767in}}%
\pgfpathlineto{\pgfqpoint{1.413514in}{3.710407in}}%
\pgfpathlineto{\pgfqpoint{1.413730in}{3.706112in}}%
\pgfpathlineto{\pgfqpoint{1.414377in}{3.710992in}}%
\pgfpathlineto{\pgfqpoint{1.414593in}{3.706665in}}%
\pgfpathlineto{\pgfqpoint{1.415672in}{3.711526in}}%
\pgfpathlineto{\pgfqpoint{1.415888in}{3.707151in}}%
\pgfpathlineto{\pgfqpoint{1.416535in}{3.711655in}}%
\pgfpathlineto{\pgfqpoint{1.416751in}{3.707247in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{3.711651in}}%
\pgfpathlineto{\pgfqpoint{1.417614in}{3.707163in}}%
\pgfpathlineto{\pgfqpoint{1.417830in}{3.711507in}}%
\pgfpathlineto{\pgfqpoint{1.418909in}{3.706697in}}%
\pgfpathlineto{\pgfqpoint{1.419125in}{3.710954in}}%
\pgfpathlineto{\pgfqpoint{1.419772in}{3.706162in}}%
\pgfpathlineto{\pgfqpoint{1.419988in}{3.710361in}}%
\pgfpathlineto{\pgfqpoint{1.420636in}{3.705447in}}%
\pgfpathlineto{\pgfqpoint{1.420851in}{3.709588in}}%
\pgfpathlineto{\pgfqpoint{1.421067in}{3.713710in}}%
\pgfpathlineto{\pgfqpoint{1.421715in}{3.708634in}}%
\pgfpathlineto{\pgfqpoint{1.421931in}{3.712699in}}%
\pgfpathlineto{\pgfqpoint{1.423010in}{3.706871in}}%
\pgfpathlineto{\pgfqpoint{1.423873in}{3.705475in}}%
\pgfpathlineto{\pgfqpoint{1.424304in}{3.713298in}}%
\pgfpathlineto{\pgfqpoint{1.425383in}{3.706882in}}%
\pgfpathlineto{\pgfqpoint{1.426247in}{3.713515in}}%
\pgfpathlineto{\pgfqpoint{1.425815in}{3.705956in}}%
\pgfpathlineto{\pgfqpoint{1.426678in}{3.712488in}}%
\pgfpathlineto{\pgfqpoint{1.427757in}{3.705490in}}%
\pgfpathlineto{\pgfqpoint{1.428189in}{3.712787in}}%
\pgfpathlineto{\pgfqpoint{1.429052in}{3.710286in}}%
\pgfpathlineto{\pgfqpoint{1.429268in}{3.705416in}}%
\pgfpathlineto{\pgfqpoint{1.429700in}{3.712508in}}%
\pgfpathlineto{\pgfqpoint{1.429915in}{3.707612in}}%
\pgfpathlineto{\pgfqpoint{1.430779in}{3.713156in}}%
\pgfpathlineto{\pgfqpoint{1.430347in}{3.706210in}}%
\pgfpathlineto{\pgfqpoint{1.431210in}{3.711655in}}%
\pgfpathlineto{\pgfqpoint{1.431858in}{3.705145in}}%
\pgfpathlineto{\pgfqpoint{1.432289in}{3.711889in}}%
\pgfpathlineto{\pgfqpoint{1.432505in}{3.706897in}}%
\pgfpathlineto{\pgfqpoint{1.433368in}{3.711825in}}%
\pgfpathlineto{\pgfqpoint{1.432937in}{3.705226in}}%
\pgfpathlineto{\pgfqpoint{1.433800in}{3.710056in}}%
\pgfpathlineto{\pgfqpoint{1.434016in}{3.705009in}}%
\pgfpathlineto{\pgfqpoint{1.434447in}{3.711463in}}%
\pgfpathlineto{\pgfqpoint{1.434879in}{3.709583in}}%
\pgfpathlineto{\pgfqpoint{1.435095in}{3.712756in}}%
\pgfpathlineto{\pgfqpoint{1.435310in}{3.707659in}}%
\pgfpathlineto{\pgfqpoint{1.435526in}{3.710806in}}%
\pgfpathlineto{\pgfqpoint{1.436174in}{3.711916in}}%
\pgfpathlineto{\pgfqpoint{1.436821in}{3.704704in}}%
\pgfpathlineto{\pgfqpoint{1.437900in}{3.711598in}}%
\pgfpathlineto{\pgfqpoint{1.438548in}{3.712301in}}%
\pgfpathlineto{\pgfqpoint{1.439195in}{3.704754in}}%
\pgfpathlineto{\pgfqpoint{1.440274in}{3.710928in}}%
\pgfpathlineto{\pgfqpoint{1.440490in}{3.705641in}}%
\pgfpathlineto{\pgfqpoint{1.440921in}{3.711229in}}%
\pgfpathlineto{\pgfqpoint{1.441353in}{3.708677in}}%
\pgfpathlineto{\pgfqpoint{1.441785in}{3.706084in}}%
\pgfpathlineto{\pgfqpoint{1.442216in}{3.711500in}}%
\pgfpathlineto{\pgfqpoint{1.443080in}{3.706087in}}%
\pgfpathlineto{\pgfqpoint{1.443295in}{3.708718in}}%
\pgfpathlineto{\pgfqpoint{1.443511in}{3.711332in}}%
\pgfpathlineto{\pgfqpoint{1.443727in}{3.705924in}}%
\pgfpathlineto{\pgfqpoint{1.444159in}{3.711084in}}%
\pgfpathlineto{\pgfqpoint{1.445022in}{3.705273in}}%
\pgfpathlineto{\pgfqpoint{1.445238in}{3.707777in}}%
\pgfpathlineto{\pgfqpoint{1.445669in}{3.704786in}}%
\pgfpathlineto{\pgfqpoint{1.446317in}{3.712120in}}%
\pgfpathlineto{\pgfqpoint{1.447180in}{3.705864in}}%
\pgfpathlineto{\pgfqpoint{1.447396in}{3.708225in}}%
\pgfpathlineto{\pgfqpoint{1.447827in}{3.705012in}}%
\pgfpathlineto{\pgfqpoint{1.448475in}{3.711922in}}%
\pgfpathlineto{\pgfqpoint{1.449338in}{3.705227in}}%
\pgfpathlineto{\pgfqpoint{1.449554in}{3.707448in}}%
\pgfpathlineto{\pgfqpoint{1.449985in}{3.711840in}}%
\pgfpathlineto{\pgfqpoint{1.450201in}{3.706195in}}%
\pgfpathlineto{\pgfqpoint{1.450633in}{3.710506in}}%
\pgfpathlineto{\pgfqpoint{1.450849in}{3.704839in}}%
\pgfpathlineto{\pgfqpoint{1.451496in}{3.711159in}}%
\pgfpathlineto{\pgfqpoint{1.451712in}{3.705460in}}%
\pgfpathlineto{\pgfqpoint{1.452359in}{3.711611in}}%
\pgfpathlineto{\pgfqpoint{1.453007in}{3.709884in}}%
\pgfpathlineto{\pgfqpoint{1.453222in}{3.704131in}}%
\pgfpathlineto{\pgfqpoint{1.453870in}{3.709993in}}%
\pgfpathlineto{\pgfqpoint{1.454086in}{3.704208in}}%
\pgfpathlineto{\pgfqpoint{1.454949in}{3.704088in}}%
\pgfpathlineto{\pgfqpoint{1.455812in}{3.711429in}}%
\pgfpathlineto{\pgfqpoint{1.456891in}{3.705004in}}%
\pgfpathlineto{\pgfqpoint{1.457754in}{3.704242in}}%
\pgfpathlineto{\pgfqpoint{1.458618in}{3.710866in}}%
\pgfpathlineto{\pgfqpoint{1.458833in}{3.704910in}}%
\pgfpathlineto{\pgfqpoint{1.459697in}{3.711257in}}%
\pgfpathlineto{\pgfqpoint{1.459912in}{3.705262in}}%
\pgfpathlineto{\pgfqpoint{1.460560in}{3.709840in}}%
\pgfpathlineto{\pgfqpoint{1.460776in}{3.703816in}}%
\pgfpathlineto{\pgfqpoint{1.461639in}{3.709676in}}%
\pgfpathlineto{\pgfqpoint{1.461855in}{3.711104in}}%
\pgfpathlineto{\pgfqpoint{1.463150in}{3.704454in}}%
\pgfpathlineto{\pgfqpoint{1.464229in}{3.710994in}}%
\pgfpathlineto{\pgfqpoint{1.465523in}{3.703585in}}%
\pgfpathlineto{\pgfqpoint{1.466818in}{3.710508in}}%
\pgfpathlineto{\pgfqpoint{1.467034in}{3.704263in}}%
\pgfpathlineto{\pgfqpoint{1.467897in}{3.708560in}}%
\pgfpathlineto{\pgfqpoint{1.468329in}{3.710622in}}%
\pgfpathlineto{\pgfqpoint{1.468545in}{3.704324in}}%
\pgfpathlineto{\pgfqpoint{1.469408in}{3.708249in}}%
\pgfpathlineto{\pgfqpoint{1.469839in}{3.710125in}}%
\pgfpathlineto{\pgfqpoint{1.470055in}{3.703776in}}%
\pgfpathlineto{\pgfqpoint{1.470919in}{3.707332in}}%
\pgfpathlineto{\pgfqpoint{1.471566in}{3.709852in}}%
\pgfpathlineto{\pgfqpoint{1.471782in}{3.703443in}}%
\pgfpathlineto{\pgfqpoint{1.472645in}{3.706580in}}%
\pgfpathlineto{\pgfqpoint{1.473724in}{3.710189in}}%
\pgfpathlineto{\pgfqpoint{1.473940in}{3.703706in}}%
\pgfpathlineto{\pgfqpoint{1.474803in}{3.706320in}}%
\pgfpathlineto{\pgfqpoint{1.476098in}{3.709831in}}%
\pgfpathlineto{\pgfqpoint{1.476314in}{3.703268in}}%
\pgfpathlineto{\pgfqpoint{1.477177in}{3.705314in}}%
\pgfpathlineto{\pgfqpoint{1.479551in}{3.709840in}}%
\pgfpathlineto{\pgfqpoint{1.479767in}{3.703162in}}%
\pgfpathlineto{\pgfqpoint{1.480630in}{3.704388in}}%
\pgfpathlineto{\pgfqpoint{1.484299in}{3.707298in}}%
\pgfpathlineto{\pgfqpoint{1.487320in}{3.706956in}}%
\pgfpathlineto{\pgfqpoint{1.490341in}{3.704211in}}%
\pgfpathlineto{\pgfqpoint{1.494226in}{3.697251in}}%
\pgfpathlineto{\pgfqpoint{1.498973in}{3.683689in}}%
\pgfpathlineto{\pgfqpoint{1.504800in}{3.659780in}}%
\pgfpathlineto{\pgfqpoint{1.511922in}{3.620299in}}%
\pgfpathlineto{\pgfqpoint{1.520338in}{3.560111in}}%
\pgfpathlineto{\pgfqpoint{1.530265in}{3.471927in}}%
\pgfpathlineto{\pgfqpoint{1.533934in}{3.440740in}}%
\pgfpathlineto{\pgfqpoint{1.534366in}{3.441967in}}%
\pgfpathlineto{\pgfqpoint{1.534581in}{3.445423in}}%
\pgfpathlineto{\pgfqpoint{1.535013in}{3.440856in}}%
\pgfpathlineto{\pgfqpoint{1.535660in}{3.445349in}}%
\pgfpathlineto{\pgfqpoint{1.537171in}{3.440230in}}%
\pgfpathlineto{\pgfqpoint{1.538250in}{3.445144in}}%
\pgfpathlineto{\pgfqpoint{1.538682in}{3.440251in}}%
\pgfpathlineto{\pgfqpoint{1.539545in}{3.441620in}}%
\pgfpathlineto{\pgfqpoint{1.540192in}{3.445327in}}%
\pgfpathlineto{\pgfqpoint{1.540408in}{3.442799in}}%
\pgfpathlineto{\pgfqpoint{1.540624in}{3.440264in}}%
\pgfpathlineto{\pgfqpoint{1.541271in}{3.443790in}}%
\pgfpathlineto{\pgfqpoint{1.541487in}{3.441217in}}%
\pgfpathlineto{\pgfqpoint{1.542566in}{3.444927in}}%
\pgfpathlineto{\pgfqpoint{1.543429in}{3.439909in}}%
\pgfpathlineto{\pgfqpoint{1.542998in}{3.445213in}}%
\pgfpathlineto{\pgfqpoint{1.543861in}{3.440112in}}%
\pgfpathlineto{\pgfqpoint{1.544940in}{3.443180in}}%
\pgfpathlineto{\pgfqpoint{1.545372in}{3.443221in}}%
\pgfpathlineto{\pgfqpoint{1.546019in}{3.440451in}}%
\pgfpathlineto{\pgfqpoint{1.546235in}{3.443168in}}%
\pgfpathlineto{\pgfqpoint{1.546882in}{3.440273in}}%
\pgfpathlineto{\pgfqpoint{1.547098in}{3.442937in}}%
\pgfpathlineto{\pgfqpoint{1.548177in}{3.439674in}}%
\pgfpathlineto{\pgfqpoint{1.548609in}{3.444830in}}%
\pgfpathlineto{\pgfqpoint{1.549472in}{3.444107in}}%
\pgfpathlineto{\pgfqpoint{1.550551in}{3.440258in}}%
\pgfpathlineto{\pgfqpoint{1.551414in}{3.444546in}}%
\pgfpathlineto{\pgfqpoint{1.550983in}{3.439729in}}%
\pgfpathlineto{\pgfqpoint{1.551846in}{3.443923in}}%
\pgfpathlineto{\pgfqpoint{1.552925in}{3.439504in}}%
\pgfpathlineto{\pgfqpoint{1.553357in}{3.444090in}}%
\pgfpathlineto{\pgfqpoint{1.554220in}{3.442419in}}%
\pgfpathlineto{\pgfqpoint{1.554436in}{3.439310in}}%
\pgfpathlineto{\pgfqpoint{1.554867in}{3.443719in}}%
\pgfpathlineto{\pgfqpoint{1.555515in}{3.439604in}}%
\pgfpathlineto{\pgfqpoint{1.557025in}{3.443780in}}%
\pgfpathlineto{\pgfqpoint{1.557673in}{3.439369in}}%
\pgfpathlineto{\pgfqpoint{1.558320in}{3.440140in}}%
\pgfpathlineto{\pgfqpoint{1.558752in}{3.444097in}}%
\pgfpathlineto{\pgfqpoint{1.559183in}{3.442757in}}%
\pgfpathlineto{\pgfqpoint{1.559399in}{3.439453in}}%
\pgfpathlineto{\pgfqpoint{1.559831in}{3.443289in}}%
\pgfpathlineto{\pgfqpoint{1.560262in}{3.441847in}}%
\pgfpathlineto{\pgfqpoint{1.560694in}{3.440366in}}%
\pgfpathlineto{\pgfqpoint{1.561126in}{3.444053in}}%
\pgfpathlineto{\pgfqpoint{1.561773in}{3.439093in}}%
\pgfpathlineto{\pgfqpoint{1.562420in}{3.439242in}}%
\pgfpathlineto{\pgfqpoint{1.563499in}{3.442716in}}%
\pgfpathlineto{\pgfqpoint{1.564363in}{3.439107in}}%
\pgfpathlineto{\pgfqpoint{1.564578in}{3.440754in}}%
\pgfpathlineto{\pgfqpoint{1.565010in}{3.438871in}}%
\pgfpathlineto{\pgfqpoint{1.565657in}{3.443664in}}%
\pgfpathlineto{\pgfqpoint{1.566521in}{3.439654in}}%
\pgfpathlineto{\pgfqpoint{1.566737in}{3.441181in}}%
\pgfpathlineto{\pgfqpoint{1.567168in}{3.439099in}}%
\pgfpathlineto{\pgfqpoint{1.567816in}{3.443538in}}%
\pgfpathlineto{\pgfqpoint{1.568679in}{3.439136in}}%
\pgfpathlineto{\pgfqpoint{1.568895in}{3.440547in}}%
\pgfpathlineto{\pgfqpoint{1.569326in}{3.443330in}}%
\pgfpathlineto{\pgfqpoint{1.569542in}{3.439647in}}%
\pgfpathlineto{\pgfqpoint{1.569974in}{3.442362in}}%
\pgfpathlineto{\pgfqpoint{1.570189in}{3.438657in}}%
\pgfpathlineto{\pgfqpoint{1.570837in}{3.442610in}}%
\pgfpathlineto{\pgfqpoint{1.571053in}{3.438873in}}%
\pgfpathlineto{\pgfqpoint{1.572563in}{3.442598in}}%
\pgfpathlineto{\pgfqpoint{1.573642in}{3.438515in}}%
\pgfpathlineto{\pgfqpoint{1.574506in}{3.443032in}}%
\pgfpathlineto{\pgfqpoint{1.575369in}{3.442403in}}%
\pgfpathlineto{\pgfqpoint{1.575585in}{3.438508in}}%
\pgfpathlineto{\pgfqpoint{1.576448in}{3.442623in}}%
\pgfpathlineto{\pgfqpoint{1.576664in}{3.438691in}}%
\pgfpathlineto{\pgfqpoint{1.577527in}{3.442584in}}%
\pgfpathlineto{\pgfqpoint{1.578174in}{3.440475in}}%
\pgfpathlineto{\pgfqpoint{1.578822in}{3.443177in}}%
\pgfpathlineto{\pgfqpoint{1.580117in}{3.438523in}}%
\pgfpathlineto{\pgfqpoint{1.581196in}{3.442488in}}%
\pgfpathlineto{\pgfqpoint{1.581411in}{3.438395in}}%
\pgfpathlineto{\pgfqpoint{1.582275in}{3.441332in}}%
\pgfpathlineto{\pgfqpoint{1.582706in}{3.442732in}}%
\pgfpathlineto{\pgfqpoint{1.582922in}{3.438589in}}%
\pgfpathlineto{\pgfqpoint{1.583785in}{3.441227in}}%
\pgfpathlineto{\pgfqpoint{1.584217in}{3.442479in}}%
\pgfpathlineto{\pgfqpoint{1.584433in}{3.438287in}}%
\pgfpathlineto{\pgfqpoint{1.585296in}{3.440630in}}%
\pgfpathlineto{\pgfqpoint{1.586159in}{3.442797in}}%
\pgfpathlineto{\pgfqpoint{1.586375in}{3.438541in}}%
\pgfpathlineto{\pgfqpoint{1.587238in}{3.440508in}}%
\pgfpathlineto{\pgfqpoint{1.588317in}{3.442722in}}%
\pgfpathlineto{\pgfqpoint{1.588533in}{3.438398in}}%
\pgfpathlineto{\pgfqpoint{1.589396in}{3.439952in}}%
\pgfpathlineto{\pgfqpoint{1.591123in}{3.442554in}}%
\pgfpathlineto{\pgfqpoint{1.591338in}{3.438142in}}%
\pgfpathlineto{\pgfqpoint{1.592202in}{3.439169in}}%
\pgfpathlineto{\pgfqpoint{1.596086in}{3.441776in}}%
\pgfpathlineto{\pgfqpoint{1.599323in}{3.441502in}}%
\pgfpathlineto{\pgfqpoint{1.602776in}{3.438837in}}%
\pgfpathlineto{\pgfqpoint{1.606661in}{3.432639in}}%
\pgfpathlineto{\pgfqpoint{1.610977in}{3.421171in}}%
\pgfpathlineto{\pgfqpoint{1.611408in}{3.419735in}}%
\pgfpathlineto{\pgfqpoint{1.611624in}{3.424163in}}%
\pgfpathlineto{\pgfqpoint{1.612487in}{3.421045in}}%
\pgfpathlineto{\pgfqpoint{1.612919in}{3.419400in}}%
\pgfpathlineto{\pgfqpoint{1.613135in}{3.423813in}}%
\pgfpathlineto{\pgfqpoint{1.613998in}{3.420268in}}%
\pgfpathlineto{\pgfqpoint{1.614214in}{3.419345in}}%
\pgfpathlineto{\pgfqpoint{1.615509in}{3.424182in}}%
\pgfpathlineto{\pgfqpoint{1.617451in}{3.419672in}}%
\pgfpathlineto{\pgfqpoint{1.617667in}{3.423993in}}%
\pgfpathlineto{\pgfqpoint{1.618530in}{3.419046in}}%
\pgfpathlineto{\pgfqpoint{1.618746in}{3.423336in}}%
\pgfpathlineto{\pgfqpoint{1.619609in}{3.423647in}}%
\pgfpathlineto{\pgfqpoint{1.620256in}{3.419472in}}%
\pgfpathlineto{\pgfqpoint{1.620472in}{3.423705in}}%
\pgfpathlineto{\pgfqpoint{1.621120in}{3.419304in}}%
\pgfpathlineto{\pgfqpoint{1.621336in}{3.423507in}}%
\pgfpathlineto{\pgfqpoint{1.621983in}{3.418876in}}%
\pgfpathlineto{\pgfqpoint{1.622630in}{3.419821in}}%
\pgfpathlineto{\pgfqpoint{1.622846in}{3.423961in}}%
\pgfpathlineto{\pgfqpoint{1.623494in}{3.418915in}}%
\pgfpathlineto{\pgfqpoint{1.623709in}{3.423019in}}%
\pgfpathlineto{\pgfqpoint{1.624141in}{3.419513in}}%
\pgfpathlineto{\pgfqpoint{1.624357in}{3.423587in}}%
\pgfpathlineto{\pgfqpoint{1.624788in}{3.419956in}}%
\pgfpathlineto{\pgfqpoint{1.625004in}{3.423998in}}%
\pgfpathlineto{\pgfqpoint{1.625652in}{3.418334in}}%
\pgfpathlineto{\pgfqpoint{1.625867in}{3.422336in}}%
\pgfpathlineto{\pgfqpoint{1.626946in}{3.418329in}}%
\pgfpathlineto{\pgfqpoint{1.627594in}{3.424085in}}%
\pgfpathlineto{\pgfqpoint{1.628241in}{3.423679in}}%
\pgfpathlineto{\pgfqpoint{1.629320in}{3.418558in}}%
\pgfpathlineto{\pgfqpoint{1.629968in}{3.423787in}}%
\pgfpathlineto{\pgfqpoint{1.630615in}{3.422736in}}%
\pgfpathlineto{\pgfqpoint{1.631047in}{3.417824in}}%
\pgfpathlineto{\pgfqpoint{1.631910in}{3.420081in}}%
\pgfpathlineto{\pgfqpoint{1.632126in}{3.423702in}}%
\pgfpathlineto{\pgfqpoint{1.632557in}{3.418454in}}%
\pgfpathlineto{\pgfqpoint{1.632773in}{3.422032in}}%
\pgfpathlineto{\pgfqpoint{1.633636in}{3.423673in}}%
\pgfpathlineto{\pgfqpoint{1.634068in}{3.418082in}}%
\pgfpathlineto{\pgfqpoint{1.635147in}{3.422622in}}%
\pgfpathlineto{\pgfqpoint{1.636010in}{3.423350in}}%
\pgfpathlineto{\pgfqpoint{1.636442in}{3.417204in}}%
\pgfpathlineto{\pgfqpoint{1.637521in}{3.420624in}}%
\pgfpathlineto{\pgfqpoint{1.638600in}{3.417058in}}%
\pgfpathlineto{\pgfqpoint{1.639032in}{3.423236in}}%
\pgfpathlineto{\pgfqpoint{1.639895in}{3.422361in}}%
\pgfpathlineto{\pgfqpoint{1.640974in}{3.417473in}}%
\pgfpathlineto{\pgfqpoint{1.641837in}{3.422325in}}%
\pgfpathlineto{\pgfqpoint{1.641405in}{3.416658in}}%
\pgfpathlineto{\pgfqpoint{1.642269in}{3.421319in}}%
\pgfpathlineto{\pgfqpoint{1.642916in}{3.416322in}}%
\pgfpathlineto{\pgfqpoint{1.643348in}{3.421697in}}%
\pgfpathlineto{\pgfqpoint{1.643564in}{3.417713in}}%
\pgfpathlineto{\pgfqpoint{1.644427in}{3.421467in}}%
\pgfpathlineto{\pgfqpoint{1.643995in}{3.416308in}}%
\pgfpathlineto{\pgfqpoint{1.644643in}{3.417340in}}%
\pgfpathlineto{\pgfqpoint{1.645074in}{3.422362in}}%
\pgfpathlineto{\pgfqpoint{1.645506in}{3.420602in}}%
\pgfpathlineto{\pgfqpoint{1.645722in}{3.416331in}}%
\pgfpathlineto{\pgfqpoint{1.646153in}{3.421132in}}%
\pgfpathlineto{\pgfqpoint{1.646585in}{3.419115in}}%
\pgfpathlineto{\pgfqpoint{1.647016in}{3.416982in}}%
\pgfpathlineto{\pgfqpoint{1.647448in}{3.421502in}}%
\pgfpathlineto{\pgfqpoint{1.648311in}{3.416710in}}%
\pgfpathlineto{\pgfqpoint{1.648527in}{3.418842in}}%
\pgfpathlineto{\pgfqpoint{1.648743in}{3.420946in}}%
\pgfpathlineto{\pgfqpoint{1.648959in}{3.416225in}}%
\pgfpathlineto{\pgfqpoint{1.649390in}{3.420317in}}%
\pgfpathlineto{\pgfqpoint{1.649606in}{3.415506in}}%
\pgfpathlineto{\pgfqpoint{1.650254in}{3.421383in}}%
\pgfpathlineto{\pgfqpoint{1.650469in}{3.416447in}}%
\pgfpathlineto{\pgfqpoint{1.651117in}{3.422018in}}%
\pgfpathlineto{\pgfqpoint{1.651764in}{3.420495in}}%
\pgfpathlineto{\pgfqpoint{1.652843in}{3.415103in}}%
\pgfpathlineto{\pgfqpoint{1.653706in}{3.421348in}}%
\pgfpathlineto{\pgfqpoint{1.654570in}{3.420232in}}%
\pgfpathlineto{\pgfqpoint{1.654785in}{3.414667in}}%
\pgfpathlineto{\pgfqpoint{1.655649in}{3.419949in}}%
\pgfpathlineto{\pgfqpoint{1.655865in}{3.421195in}}%
\pgfpathlineto{\pgfqpoint{1.656080in}{3.415433in}}%
\pgfpathlineto{\pgfqpoint{1.656944in}{3.420048in}}%
\pgfpathlineto{\pgfqpoint{1.657159in}{3.421127in}}%
\pgfpathlineto{\pgfqpoint{1.657375in}{3.415168in}}%
\pgfpathlineto{\pgfqpoint{1.658238in}{3.419112in}}%
\pgfpathlineto{\pgfqpoint{1.658670in}{3.420901in}}%
\pgfpathlineto{\pgfqpoint{1.658886in}{3.414711in}}%
\pgfpathlineto{\pgfqpoint{1.659749in}{3.417855in}}%
\pgfpathlineto{\pgfqpoint{1.660612in}{3.420507in}}%
\pgfpathlineto{\pgfqpoint{1.660828in}{3.414015in}}%
\pgfpathlineto{\pgfqpoint{1.661691in}{3.416107in}}%
\pgfpathlineto{\pgfqpoint{1.664497in}{3.419476in}}%
\pgfpathlineto{\pgfqpoint{1.666439in}{3.418723in}}%
\pgfpathlineto{\pgfqpoint{1.668597in}{3.414917in}}%
\pgfpathlineto{\pgfqpoint{1.671618in}{3.404340in}}%
\pgfpathlineto{\pgfqpoint{1.675503in}{3.381776in}}%
\pgfpathlineto{\pgfqpoint{1.680466in}{3.338462in}}%
\pgfpathlineto{\pgfqpoint{1.684783in}{3.295248in}}%
\pgfpathlineto{\pgfqpoint{1.685214in}{3.296872in}}%
\pgfpathlineto{\pgfqpoint{1.685430in}{3.301322in}}%
\pgfpathlineto{\pgfqpoint{1.685862in}{3.295344in}}%
\pgfpathlineto{\pgfqpoint{1.686509in}{3.300890in}}%
\pgfpathlineto{\pgfqpoint{1.686941in}{3.294552in}}%
\pgfpathlineto{\pgfqpoint{1.687804in}{3.296238in}}%
\pgfpathlineto{\pgfqpoint{1.688883in}{3.301217in}}%
\pgfpathlineto{\pgfqpoint{1.689314in}{3.294081in}}%
\pgfpathlineto{\pgfqpoint{1.690178in}{3.294188in}}%
\pgfpathlineto{\pgfqpoint{1.691041in}{3.293717in}}%
\pgfpathlineto{\pgfqpoint{1.691473in}{3.300658in}}%
\pgfpathlineto{\pgfqpoint{1.692552in}{3.295149in}}%
\pgfpathlineto{\pgfqpoint{1.693415in}{3.300457in}}%
\pgfpathlineto{\pgfqpoint{1.692983in}{3.294176in}}%
\pgfpathlineto{\pgfqpoint{1.693846in}{3.299182in}}%
\pgfpathlineto{\pgfqpoint{1.694494in}{3.293302in}}%
\pgfpathlineto{\pgfqpoint{1.695141in}{3.294494in}}%
\pgfpathlineto{\pgfqpoint{1.695573in}{3.300034in}}%
\pgfpathlineto{\pgfqpoint{1.696004in}{3.298021in}}%
\pgfpathlineto{\pgfqpoint{1.696220in}{3.293261in}}%
\pgfpathlineto{\pgfqpoint{1.696652in}{3.298436in}}%
\pgfpathlineto{\pgfqpoint{1.697084in}{3.296060in}}%
\pgfpathlineto{\pgfqpoint{1.697299in}{3.298513in}}%
\pgfpathlineto{\pgfqpoint{1.697515in}{3.293529in}}%
\pgfpathlineto{\pgfqpoint{1.697947in}{3.298254in}}%
\pgfpathlineto{\pgfqpoint{1.698810in}{3.292457in}}%
\pgfpathlineto{\pgfqpoint{1.699026in}{3.294618in}}%
\pgfpathlineto{\pgfqpoint{1.699673in}{3.293455in}}%
\pgfpathlineto{\pgfqpoint{1.700321in}{3.299348in}}%
\pgfpathlineto{\pgfqpoint{1.701400in}{3.293623in}}%
\pgfpathlineto{\pgfqpoint{1.702263in}{3.292805in}}%
\pgfpathlineto{\pgfqpoint{1.703126in}{3.298771in}}%
\pgfpathlineto{\pgfqpoint{1.704421in}{3.291812in}}%
\pgfpathlineto{\pgfqpoint{1.705716in}{3.298246in}}%
\pgfpathlineto{\pgfqpoint{1.705932in}{3.291812in}}%
\pgfpathlineto{\pgfqpoint{1.706795in}{3.295197in}}%
\pgfpathlineto{\pgfqpoint{1.707658in}{3.297935in}}%
\pgfpathlineto{\pgfqpoint{1.707874in}{3.291165in}}%
\pgfpathlineto{\pgfqpoint{1.708737in}{3.293182in}}%
\pgfpathlineto{\pgfqpoint{1.711111in}{3.295474in}}%
\pgfpathlineto{\pgfqpoint{1.712837in}{3.294205in}}%
\pgfpathlineto{\pgfqpoint{1.714995in}{3.289235in}}%
\pgfpathlineto{\pgfqpoint{1.717153in}{3.280614in}}%
\pgfpathlineto{\pgfqpoint{1.717369in}{3.286882in}}%
\pgfpathlineto{\pgfqpoint{1.718233in}{3.282211in}}%
\pgfpathlineto{\pgfqpoint{1.718448in}{3.280957in}}%
\pgfpathlineto{\pgfqpoint{1.718664in}{3.286982in}}%
\pgfpathlineto{\pgfqpoint{1.719527in}{3.281394in}}%
\pgfpathlineto{\pgfqpoint{1.719743in}{3.279912in}}%
\pgfpathlineto{\pgfqpoint{1.719959in}{3.285699in}}%
\pgfpathlineto{\pgfqpoint{1.720606in}{3.280882in}}%
\pgfpathlineto{\pgfqpoint{1.721685in}{3.286686in}}%
\pgfpathlineto{\pgfqpoint{1.723196in}{3.280057in}}%
\pgfpathlineto{\pgfqpoint{1.724059in}{3.285826in}}%
\pgfpathlineto{\pgfqpoint{1.724275in}{3.283528in}}%
\pgfpathlineto{\pgfqpoint{1.724707in}{3.286098in}}%
\pgfpathlineto{\pgfqpoint{1.725138in}{3.281244in}}%
\pgfpathlineto{\pgfqpoint{1.725354in}{3.286021in}}%
\pgfpathlineto{\pgfqpoint{1.725786in}{3.280940in}}%
\pgfpathlineto{\pgfqpoint{1.726217in}{3.282960in}}%
\pgfpathlineto{\pgfqpoint{1.726649in}{3.284830in}}%
\pgfpathlineto{\pgfqpoint{1.727081in}{3.279305in}}%
\pgfpathlineto{\pgfqpoint{1.727728in}{3.285204in}}%
\pgfpathlineto{\pgfqpoint{1.728375in}{3.283520in}}%
\pgfpathlineto{\pgfqpoint{1.729239in}{3.278335in}}%
\pgfpathlineto{\pgfqpoint{1.728807in}{3.284610in}}%
\pgfpathlineto{\pgfqpoint{1.729670in}{3.279128in}}%
\pgfpathlineto{\pgfqpoint{1.730749in}{3.284016in}}%
\pgfpathlineto{\pgfqpoint{1.730965in}{3.280556in}}%
\pgfpathlineto{\pgfqpoint{1.731613in}{3.284337in}}%
\pgfpathlineto{\pgfqpoint{1.731828in}{3.280728in}}%
\pgfpathlineto{\pgfqpoint{1.732044in}{3.284265in}}%
\pgfpathlineto{\pgfqpoint{1.732692in}{3.280283in}}%
\pgfpathlineto{\pgfqpoint{1.732907in}{3.283663in}}%
\pgfpathlineto{\pgfqpoint{1.733986in}{3.278485in}}%
\pgfpathlineto{\pgfqpoint{1.734850in}{3.283681in}}%
\pgfpathlineto{\pgfqpoint{1.734418in}{3.277589in}}%
\pgfpathlineto{\pgfqpoint{1.735281in}{3.282466in}}%
\pgfpathlineto{\pgfqpoint{1.735929in}{3.283931in}}%
\pgfpathlineto{\pgfqpoint{1.736576in}{3.277922in}}%
\pgfpathlineto{\pgfqpoint{1.737008in}{3.283226in}}%
\pgfpathlineto{\pgfqpoint{1.737439in}{3.281257in}}%
\pgfpathlineto{\pgfqpoint{1.737655in}{3.276665in}}%
\pgfpathlineto{\pgfqpoint{1.738087in}{3.281586in}}%
\pgfpathlineto{\pgfqpoint{1.738518in}{3.279251in}}%
\pgfpathlineto{\pgfqpoint{1.738950in}{3.276761in}}%
\pgfpathlineto{\pgfqpoint{1.739597in}{3.283370in}}%
\pgfpathlineto{\pgfqpoint{1.740461in}{3.277475in}}%
\pgfpathlineto{\pgfqpoint{1.740676in}{3.279450in}}%
\pgfpathlineto{\pgfqpoint{1.741108in}{3.276211in}}%
\pgfpathlineto{\pgfqpoint{1.741755in}{3.281665in}}%
\pgfpathlineto{\pgfqpoint{1.742834in}{3.275890in}}%
\pgfpathlineto{\pgfqpoint{1.743698in}{3.281851in}}%
\pgfpathlineto{\pgfqpoint{1.744345in}{3.278902in}}%
\pgfpathlineto{\pgfqpoint{1.744777in}{3.281414in}}%
\pgfpathlineto{\pgfqpoint{1.744993in}{3.275609in}}%
\pgfpathlineto{\pgfqpoint{1.745856in}{3.280052in}}%
\pgfpathlineto{\pgfqpoint{1.746287in}{3.282024in}}%
\pgfpathlineto{\pgfqpoint{1.746503in}{3.275972in}}%
\pgfpathlineto{\pgfqpoint{1.747366in}{3.279355in}}%
\pgfpathlineto{\pgfqpoint{1.748014in}{3.281468in}}%
\pgfpathlineto{\pgfqpoint{1.748230in}{3.275142in}}%
\pgfpathlineto{\pgfqpoint{1.749093in}{3.277343in}}%
\pgfpathlineto{\pgfqpoint{1.751682in}{3.280250in}}%
\pgfpathlineto{\pgfqpoint{1.753409in}{3.279211in}}%
\pgfpathlineto{\pgfqpoint{1.755567in}{3.274714in}}%
\pgfpathlineto{\pgfqpoint{1.758588in}{3.262759in}}%
\pgfpathlineto{\pgfqpoint{1.762689in}{3.236740in}}%
\pgfpathlineto{\pgfqpoint{1.768084in}{3.187114in}}%
\pgfpathlineto{\pgfqpoint{1.775205in}{3.098858in}}%
\pgfpathlineto{\pgfqpoint{1.784485in}{2.953523in}}%
\pgfpathlineto{\pgfqpoint{1.796786in}{2.743141in}}%
\pgfpathlineto{\pgfqpoint{1.797649in}{2.743600in}}%
\pgfpathlineto{\pgfqpoint{1.798297in}{2.748138in}}%
\pgfpathlineto{\pgfqpoint{1.799160in}{2.747848in}}%
\pgfpathlineto{\pgfqpoint{1.799376in}{2.743253in}}%
\pgfpathlineto{\pgfqpoint{1.800239in}{2.748387in}}%
\pgfpathlineto{\pgfqpoint{1.800455in}{2.743675in}}%
\pgfpathlineto{\pgfqpoint{1.801318in}{2.748276in}}%
\pgfpathlineto{\pgfqpoint{1.801534in}{2.743453in}}%
\pgfpathlineto{\pgfqpoint{1.802397in}{2.747539in}}%
\pgfpathlineto{\pgfqpoint{1.802613in}{2.742608in}}%
\pgfpathlineto{\pgfqpoint{1.803476in}{2.746196in}}%
\pgfpathlineto{\pgfqpoint{1.803908in}{2.747815in}}%
\pgfpathlineto{\pgfqpoint{1.804123in}{2.742731in}}%
\pgfpathlineto{\pgfqpoint{1.804987in}{2.745610in}}%
\pgfpathlineto{\pgfqpoint{1.805634in}{2.747478in}}%
\pgfpathlineto{\pgfqpoint{1.805850in}{2.742225in}}%
\pgfpathlineto{\pgfqpoint{1.806713in}{2.744321in}}%
\pgfpathlineto{\pgfqpoint{1.808655in}{2.747508in}}%
\pgfpathlineto{\pgfqpoint{1.808871in}{2.741969in}}%
\pgfpathlineto{\pgfqpoint{1.809734in}{2.742727in}}%
\pgfpathlineto{\pgfqpoint{1.812108in}{2.742855in}}%
\pgfpathlineto{\pgfqpoint{1.814482in}{2.740261in}}%
\pgfpathlineto{\pgfqpoint{1.817719in}{2.732665in}}%
\pgfpathlineto{\pgfqpoint{1.822035in}{2.716027in}}%
\pgfpathlineto{\pgfqpoint{1.827862in}{2.683481in}}%
\pgfpathlineto{\pgfqpoint{1.830236in}{2.672877in}}%
\pgfpathlineto{\pgfqpoint{1.831099in}{2.677615in}}%
\pgfpathlineto{\pgfqpoint{1.831315in}{2.675968in}}%
\pgfpathlineto{\pgfqpoint{1.831747in}{2.672641in}}%
\pgfpathlineto{\pgfqpoint{1.831962in}{2.676495in}}%
\pgfpathlineto{\pgfqpoint{1.832394in}{2.673061in}}%
\pgfpathlineto{\pgfqpoint{1.833257in}{2.677041in}}%
\pgfpathlineto{\pgfqpoint{1.833473in}{2.675227in}}%
\pgfpathlineto{\pgfqpoint{1.833905in}{2.677069in}}%
\pgfpathlineto{\pgfqpoint{1.834336in}{2.673330in}}%
\pgfpathlineto{\pgfqpoint{1.834552in}{2.676937in}}%
\pgfpathlineto{\pgfqpoint{1.834984in}{2.673102in}}%
\pgfpathlineto{\pgfqpoint{1.835415in}{2.674689in}}%
\pgfpathlineto{\pgfqpoint{1.835847in}{2.676210in}}%
\pgfpathlineto{\pgfqpoint{1.836279in}{2.672187in}}%
\pgfpathlineto{\pgfqpoint{1.836926in}{2.676958in}}%
\pgfpathlineto{\pgfqpoint{1.837573in}{2.676108in}}%
\pgfpathlineto{\pgfqpoint{1.839084in}{2.671759in}}%
\pgfpathlineto{\pgfqpoint{1.840163in}{2.676672in}}%
\pgfpathlineto{\pgfqpoint{1.840595in}{2.672036in}}%
\pgfpathlineto{\pgfqpoint{1.841458in}{2.673377in}}%
\pgfpathlineto{\pgfqpoint{1.841674in}{2.676359in}}%
\pgfpathlineto{\pgfqpoint{1.842105in}{2.671523in}}%
\pgfpathlineto{\pgfqpoint{1.842321in}{2.674457in}}%
\pgfpathlineto{\pgfqpoint{1.842537in}{2.672005in}}%
\pgfpathlineto{\pgfqpoint{1.843184in}{2.675282in}}%
\pgfpathlineto{\pgfqpoint{1.843400in}{2.672772in}}%
\pgfpathlineto{\pgfqpoint{1.844479in}{2.676030in}}%
\pgfpathlineto{\pgfqpoint{1.844695in}{2.673434in}}%
\pgfpathlineto{\pgfqpoint{1.845342in}{2.676211in}}%
\pgfpathlineto{\pgfqpoint{1.845558in}{2.673559in}}%
\pgfpathlineto{\pgfqpoint{1.845774in}{2.676208in}}%
\pgfpathlineto{\pgfqpoint{1.846421in}{2.673438in}}%
\pgfpathlineto{\pgfqpoint{1.846637in}{2.676021in}}%
\pgfpathlineto{\pgfqpoint{1.847716in}{2.672812in}}%
\pgfpathlineto{\pgfqpoint{1.847932in}{2.675297in}}%
\pgfpathlineto{\pgfqpoint{1.848580in}{2.672106in}}%
\pgfpathlineto{\pgfqpoint{1.848795in}{2.674526in}}%
\pgfpathlineto{\pgfqpoint{1.849443in}{2.671175in}}%
\pgfpathlineto{\pgfqpoint{1.849659in}{2.673533in}}%
\pgfpathlineto{\pgfqpoint{1.849874in}{2.675868in}}%
\pgfpathlineto{\pgfqpoint{1.850522in}{2.672298in}}%
\pgfpathlineto{\pgfqpoint{1.850738in}{2.674573in}}%
\pgfpathlineto{\pgfqpoint{1.851385in}{2.670851in}}%
\pgfpathlineto{\pgfqpoint{1.851601in}{2.673066in}}%
\pgfpathlineto{\pgfqpoint{1.852464in}{2.671330in}}%
\pgfpathlineto{\pgfqpoint{1.852896in}{2.675581in}}%
\pgfpathlineto{\pgfqpoint{1.853543in}{2.671450in}}%
\pgfpathlineto{\pgfqpoint{1.854190in}{2.672388in}}%
\pgfpathlineto{\pgfqpoint{1.854622in}{2.671220in}}%
\pgfpathlineto{\pgfqpoint{1.855054in}{2.675165in}}%
\pgfpathlineto{\pgfqpoint{1.855701in}{2.670650in}}%
\pgfpathlineto{\pgfqpoint{1.856349in}{2.671177in}}%
\pgfpathlineto{\pgfqpoint{1.857428in}{2.675190in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{2.671849in}}%
\pgfpathlineto{\pgfqpoint{1.858075in}{2.675374in}}%
\pgfpathlineto{\pgfqpoint{1.858507in}{2.673727in}}%
\pgfpathlineto{\pgfqpoint{1.858938in}{2.672026in}}%
\pgfpathlineto{\pgfqpoint{1.859370in}{2.675377in}}%
\pgfpathlineto{\pgfqpoint{1.860233in}{2.671725in}}%
\pgfpathlineto{\pgfqpoint{1.860449in}{2.673325in}}%
\pgfpathlineto{\pgfqpoint{1.860665in}{2.674906in}}%
\pgfpathlineto{\pgfqpoint{1.860880in}{2.671399in}}%
\pgfpathlineto{\pgfqpoint{1.861312in}{2.674496in}}%
\pgfpathlineto{\pgfqpoint{1.862175in}{2.670405in}}%
\pgfpathlineto{\pgfqpoint{1.862391in}{2.676726in}}%
\pgfpathlineto{\pgfqpoint{1.863254in}{2.672376in}}%
\pgfpathlineto{\pgfqpoint{1.863902in}{2.676337in}}%
\pgfpathlineto{\pgfqpoint{1.863686in}{2.670135in}}%
\pgfpathlineto{\pgfqpoint{1.864333in}{2.674013in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{2.676463in}}%
\pgfpathlineto{\pgfqpoint{1.865412in}{2.670316in}}%
\pgfpathlineto{\pgfqpoint{1.865628in}{2.676383in}}%
\pgfpathlineto{\pgfqpoint{1.866276in}{2.670101in}}%
\pgfpathlineto{\pgfqpoint{1.866491in}{2.676101in}}%
\pgfpathlineto{\pgfqpoint{1.867355in}{2.670842in}}%
\pgfpathlineto{\pgfqpoint{1.867570in}{2.671990in}}%
\pgfpathlineto{\pgfqpoint{1.868434in}{2.676230in}}%
\pgfpathlineto{\pgfqpoint{1.868218in}{2.670379in}}%
\pgfpathlineto{\pgfqpoint{1.869081in}{2.674461in}}%
\pgfpathlineto{\pgfqpoint{1.869513in}{2.676322in}}%
\pgfpathlineto{\pgfqpoint{1.870376in}{2.670416in}}%
\pgfpathlineto{\pgfqpoint{1.870592in}{2.676104in}}%
\pgfpathlineto{\pgfqpoint{1.871455in}{2.669975in}}%
\pgfpathlineto{\pgfqpoint{1.871671in}{2.675583in}}%
\pgfpathlineto{\pgfqpoint{1.872750in}{2.670066in}}%
\pgfpathlineto{\pgfqpoint{1.872966in}{2.675579in}}%
\pgfpathlineto{\pgfqpoint{1.873829in}{2.673839in}}%
\pgfpathlineto{\pgfqpoint{1.874045in}{2.669720in}}%
\pgfpathlineto{\pgfqpoint{1.874260in}{2.675139in}}%
\pgfpathlineto{\pgfqpoint{1.874908in}{2.672427in}}%
\pgfpathlineto{\pgfqpoint{1.875339in}{2.673800in}}%
\pgfpathlineto{\pgfqpoint{1.875555in}{2.669617in}}%
\pgfpathlineto{\pgfqpoint{1.875771in}{2.674926in}}%
\pgfpathlineto{\pgfqpoint{1.876419in}{2.671977in}}%
\pgfpathlineto{\pgfqpoint{1.877066in}{2.673759in}}%
\pgfpathlineto{\pgfqpoint{1.877282in}{2.669503in}}%
\pgfpathlineto{\pgfqpoint{1.877929in}{2.675565in}}%
\pgfpathlineto{\pgfqpoint{1.878145in}{2.671268in}}%
\pgfpathlineto{\pgfqpoint{1.879440in}{2.674138in}}%
\pgfpathlineto{\pgfqpoint{1.879656in}{2.669781in}}%
\pgfpathlineto{\pgfqpoint{1.880303in}{2.675409in}}%
\pgfpathlineto{\pgfqpoint{1.880519in}{2.671015in}}%
\pgfpathlineto{\pgfqpoint{1.882461in}{2.673974in}}%
\pgfpathlineto{\pgfqpoint{1.882677in}{2.669496in}}%
\pgfpathlineto{\pgfqpoint{1.883324in}{2.674587in}}%
\pgfpathlineto{\pgfqpoint{1.883540in}{2.670073in}}%
\pgfpathlineto{\pgfqpoint{1.884619in}{2.675151in}}%
\pgfpathlineto{\pgfqpoint{1.884835in}{2.670585in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{2.671194in}}%
\pgfpathlineto{\pgfqpoint{1.889151in}{2.671302in}}%
\pgfpathlineto{\pgfqpoint{1.890662in}{2.670497in}}%
\pgfpathlineto{\pgfqpoint{1.890878in}{2.674774in}}%
\pgfpathlineto{\pgfqpoint{1.891525in}{2.669403in}}%
\pgfpathlineto{\pgfqpoint{1.891741in}{2.673625in}}%
\pgfpathlineto{\pgfqpoint{1.894330in}{2.670327in}}%
\pgfpathlineto{\pgfqpoint{1.894546in}{2.674370in}}%
\pgfpathlineto{\pgfqpoint{1.894762in}{2.669436in}}%
\pgfpathlineto{\pgfqpoint{1.895409in}{2.672687in}}%
\pgfpathlineto{\pgfqpoint{1.896704in}{2.670150in}}%
\pgfpathlineto{\pgfqpoint{1.896920in}{2.674045in}}%
\pgfpathlineto{\pgfqpoint{1.897136in}{2.669029in}}%
\pgfpathlineto{\pgfqpoint{1.897783in}{2.671904in}}%
\pgfpathlineto{\pgfqpoint{1.898431in}{2.670341in}}%
\pgfpathlineto{\pgfqpoint{1.898647in}{2.674129in}}%
\pgfpathlineto{\pgfqpoint{1.898862in}{2.669054in}}%
\pgfpathlineto{\pgfqpoint{1.899510in}{2.671660in}}%
\pgfpathlineto{\pgfqpoint{1.899941in}{2.670465in}}%
\pgfpathlineto{\pgfqpoint{1.900157in}{2.674162in}}%
\pgfpathlineto{\pgfqpoint{1.900373in}{2.669036in}}%
\pgfpathlineto{\pgfqpoint{1.901020in}{2.671409in}}%
\pgfpathlineto{\pgfqpoint{1.901452in}{2.670073in}}%
\pgfpathlineto{\pgfqpoint{1.901668in}{2.673680in}}%
\pgfpathlineto{\pgfqpoint{1.902531in}{2.670841in}}%
\pgfpathlineto{\pgfqpoint{1.902747in}{2.670108in}}%
\pgfpathlineto{\pgfqpoint{1.904042in}{2.674029in}}%
\pgfpathlineto{\pgfqpoint{1.904258in}{2.668777in}}%
\pgfpathlineto{\pgfqpoint{1.905121in}{2.669728in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{2.673850in}}%
\pgfpathlineto{\pgfqpoint{1.906416in}{2.668530in}}%
\pgfpathlineto{\pgfqpoint{1.907279in}{2.673286in}}%
\pgfpathlineto{\pgfqpoint{1.908142in}{2.673649in}}%
\pgfpathlineto{\pgfqpoint{1.909005in}{2.669654in}}%
\pgfpathlineto{\pgfqpoint{1.910084in}{2.672829in}}%
\pgfpathlineto{\pgfqpoint{1.910732in}{2.669598in}}%
\pgfpathlineto{\pgfqpoint{1.911379in}{2.670456in}}%
\pgfpathlineto{\pgfqpoint{1.911595in}{2.673495in}}%
\pgfpathlineto{\pgfqpoint{1.912242in}{2.670070in}}%
\pgfpathlineto{\pgfqpoint{1.912458in}{2.673063in}}%
\pgfpathlineto{\pgfqpoint{1.913106in}{2.669532in}}%
\pgfpathlineto{\pgfqpoint{1.913753in}{2.670061in}}%
\pgfpathlineto{\pgfqpoint{1.914616in}{2.673376in}}%
\pgfpathlineto{\pgfqpoint{1.914832in}{2.672118in}}%
\pgfpathlineto{\pgfqpoint{1.915264in}{2.669578in}}%
\pgfpathlineto{\pgfqpoint{1.915479in}{2.672408in}}%
\pgfpathlineto{\pgfqpoint{1.915911in}{2.669816in}}%
\pgfpathlineto{\pgfqpoint{1.916774in}{2.672728in}}%
\pgfpathlineto{\pgfqpoint{1.916990in}{2.671383in}}%
\pgfpathlineto{\pgfqpoint{1.917422in}{2.672758in}}%
\pgfpathlineto{\pgfqpoint{1.917853in}{2.670009in}}%
\pgfpathlineto{\pgfqpoint{1.918069in}{2.672703in}}%
\pgfpathlineto{\pgfqpoint{1.918501in}{2.669903in}}%
\pgfpathlineto{\pgfqpoint{1.918932in}{2.671142in}}%
\pgfpathlineto{\pgfqpoint{1.919364in}{2.672341in}}%
\pgfpathlineto{\pgfqpoint{1.919796in}{2.669441in}}%
\pgfpathlineto{\pgfqpoint{1.920443in}{2.673135in}}%
\pgfpathlineto{\pgfqpoint{1.921090in}{2.672689in}}%
\pgfpathlineto{\pgfqpoint{1.922169in}{2.669081in}}%
\pgfpathlineto{\pgfqpoint{1.922817in}{2.672447in}}%
\pgfpathlineto{\pgfqpoint{1.923464in}{2.671704in}}%
\pgfpathlineto{\pgfqpoint{1.924328in}{2.669257in}}%
\pgfpathlineto{\pgfqpoint{1.923896in}{2.672501in}}%
\pgfpathlineto{\pgfqpoint{1.924759in}{2.669983in}}%
\pgfpathlineto{\pgfqpoint{1.924975in}{2.672329in}}%
\pgfpathlineto{\pgfqpoint{1.925407in}{2.669006in}}%
\pgfpathlineto{\pgfqpoint{1.926054in}{2.671934in}}%
\pgfpathlineto{\pgfqpoint{1.926917in}{2.669076in}}%
\pgfpathlineto{\pgfqpoint{1.926486in}{2.672510in}}%
\pgfpathlineto{\pgfqpoint{1.927349in}{2.669583in}}%
\pgfpathlineto{\pgfqpoint{1.928428in}{2.672666in}}%
\pgfpathlineto{\pgfqpoint{1.928859in}{2.669094in}}%
\pgfpathlineto{\pgfqpoint{1.929723in}{2.669749in}}%
\pgfpathlineto{\pgfqpoint{1.930802in}{2.672330in}}%
\pgfpathlineto{\pgfqpoint{1.931665in}{2.668746in}}%
\pgfpathlineto{\pgfqpoint{1.931233in}{2.672513in}}%
\pgfpathlineto{\pgfqpoint{1.932097in}{2.668866in}}%
\pgfpathlineto{\pgfqpoint{1.933176in}{2.670962in}}%
\pgfpathlineto{\pgfqpoint{1.934255in}{2.668947in}}%
\pgfpathlineto{\pgfqpoint{1.934470in}{2.670850in}}%
\pgfpathlineto{\pgfqpoint{1.935118in}{2.668744in}}%
\pgfpathlineto{\pgfqpoint{1.935334in}{2.670608in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{2.668592in}}%
\pgfpathlineto{\pgfqpoint{1.935981in}{2.672272in}}%
\pgfpathlineto{\pgfqpoint{1.936197in}{2.670233in}}%
\pgfpathlineto{\pgfqpoint{1.936413in}{2.672048in}}%
\pgfpathlineto{\pgfqpoint{1.937060in}{2.669726in}}%
\pgfpathlineto{\pgfqpoint{1.937276in}{2.671504in}}%
\pgfpathlineto{\pgfqpoint{1.938355in}{2.668724in}}%
\pgfpathlineto{\pgfqpoint{1.938787in}{2.672159in}}%
\pgfpathlineto{\pgfqpoint{1.939650in}{2.671258in}}%
\pgfpathlineto{\pgfqpoint{1.940297in}{2.668594in}}%
\pgfpathlineto{\pgfqpoint{1.940513in}{2.670234in}}%
\pgfpathlineto{\pgfqpoint{1.940729in}{2.671863in}}%
\pgfpathlineto{\pgfqpoint{1.941376in}{2.669084in}}%
\pgfpathlineto{\pgfqpoint{1.941592in}{2.670678in}}%
\pgfpathlineto{\pgfqpoint{1.941808in}{2.668464in}}%
\pgfpathlineto{\pgfqpoint{1.942239in}{2.671607in}}%
\pgfpathlineto{\pgfqpoint{1.942887in}{2.668674in}}%
\pgfpathlineto{\pgfqpoint{1.944398in}{2.671649in}}%
\pgfpathlineto{\pgfqpoint{1.945045in}{2.668499in}}%
\pgfpathlineto{\pgfqpoint{1.945692in}{2.669045in}}%
\pgfpathlineto{\pgfqpoint{1.946124in}{2.671869in}}%
\pgfpathlineto{\pgfqpoint{1.946556in}{2.670910in}}%
\pgfpathlineto{\pgfqpoint{1.946771in}{2.668548in}}%
\pgfpathlineto{\pgfqpoint{1.947203in}{2.671287in}}%
\pgfpathlineto{\pgfqpoint{1.947635in}{2.670255in}}%
\pgfpathlineto{\pgfqpoint{1.948066in}{2.669194in}}%
\pgfpathlineto{\pgfqpoint{1.948498in}{2.671829in}}%
\pgfpathlineto{\pgfqpoint{1.949145in}{2.668280in}}%
\pgfpathlineto{\pgfqpoint{1.949793in}{2.668385in}}%
\pgfpathlineto{\pgfqpoint{1.950872in}{2.670875in}}%
\pgfpathlineto{\pgfqpoint{1.951735in}{2.668295in}}%
\pgfpathlineto{\pgfqpoint{1.951951in}{2.669477in}}%
\pgfpathlineto{\pgfqpoint{1.952382in}{2.668132in}}%
\pgfpathlineto{\pgfqpoint{1.953030in}{2.671577in}}%
\pgfpathlineto{\pgfqpoint{1.953893in}{2.668715in}}%
\pgfpathlineto{\pgfqpoint{1.954109in}{2.669816in}}%
\pgfpathlineto{\pgfqpoint{1.954540in}{2.668331in}}%
\pgfpathlineto{\pgfqpoint{1.955188in}{2.671535in}}%
\pgfpathlineto{\pgfqpoint{1.956051in}{2.668401in}}%
\pgfpathlineto{\pgfqpoint{1.956267in}{2.669423in}}%
\pgfpathlineto{\pgfqpoint{1.956698in}{2.671439in}}%
\pgfpathlineto{\pgfqpoint{1.956914in}{2.668802in}}%
\pgfpathlineto{\pgfqpoint{1.957346in}{2.670773in}}%
\pgfpathlineto{\pgfqpoint{1.957562in}{2.668119in}}%
\pgfpathlineto{\pgfqpoint{1.958209in}{2.670995in}}%
\pgfpathlineto{\pgfqpoint{1.958425in}{2.668319in}}%
\pgfpathlineto{\pgfqpoint{1.959936in}{2.671097in}}%
\pgfpathlineto{\pgfqpoint{1.961015in}{2.668240in}}%
\pgfpathlineto{\pgfqpoint{1.961878in}{2.667992in}}%
\pgfpathlineto{\pgfqpoint{1.962741in}{2.671207in}}%
\pgfpathlineto{\pgfqpoint{1.963820in}{2.667926in}}%
\pgfpathlineto{\pgfqpoint{1.964036in}{2.668676in}}%
\pgfpathlineto{\pgfqpoint{1.964899in}{2.668047in}}%
\pgfpathlineto{\pgfqpoint{1.965762in}{2.670855in}}%
\pgfpathlineto{\pgfqpoint{1.967057in}{2.667783in}}%
\pgfpathlineto{\pgfqpoint{1.968136in}{2.670921in}}%
\pgfpathlineto{\pgfqpoint{1.968352in}{2.668012in}}%
\pgfpathlineto{\pgfqpoint{1.969215in}{2.670369in}}%
\pgfpathlineto{\pgfqpoint{1.969431in}{2.670940in}}%
\pgfpathlineto{\pgfqpoint{1.969647in}{2.668002in}}%
\pgfpathlineto{\pgfqpoint{1.970510in}{2.670194in}}%
\pgfpathlineto{\pgfqpoint{1.970726in}{2.670724in}}%
\pgfpathlineto{\pgfqpoint{1.970942in}{2.667758in}}%
\pgfpathlineto{\pgfqpoint{1.971805in}{2.669788in}}%
\pgfpathlineto{\pgfqpoint{1.972237in}{2.670761in}}%
\pgfpathlineto{\pgfqpoint{1.972452in}{2.667763in}}%
\pgfpathlineto{\pgfqpoint{1.973316in}{2.669606in}}%
\pgfpathlineto{\pgfqpoint{1.973963in}{2.670915in}}%
\pgfpathlineto{\pgfqpoint{1.974179in}{2.667881in}}%
\pgfpathlineto{\pgfqpoint{1.975042in}{2.669513in}}%
\pgfpathlineto{\pgfqpoint{1.975689in}{2.670665in}}%
\pgfpathlineto{\pgfqpoint{1.975905in}{2.667596in}}%
\pgfpathlineto{\pgfqpoint{1.976768in}{2.669022in}}%
\pgfpathlineto{\pgfqpoint{1.977847in}{2.670655in}}%
\pgfpathlineto{\pgfqpoint{1.978063in}{2.667543in}}%
\pgfpathlineto{\pgfqpoint{1.978927in}{2.668715in}}%
\pgfpathlineto{\pgfqpoint{1.980653in}{2.670750in}}%
\pgfpathlineto{\pgfqpoint{1.980869in}{2.667584in}}%
\pgfpathlineto{\pgfqpoint{1.981732in}{2.668435in}}%
\pgfpathlineto{\pgfqpoint{1.984753in}{2.670634in}}%
\pgfpathlineto{\pgfqpoint{1.984969in}{2.667393in}}%
\pgfpathlineto{\pgfqpoint{1.986048in}{2.667875in}}%
\pgfpathlineto{\pgfqpoint{1.990364in}{2.668354in}}%
\pgfpathlineto{\pgfqpoint{1.994680in}{2.666617in}}%
\pgfpathlineto{\pgfqpoint{1.999644in}{2.662051in}}%
\pgfpathlineto{\pgfqpoint{2.005471in}{2.653420in}}%
\pgfpathlineto{\pgfqpoint{2.007413in}{2.649804in}}%
\pgfpathlineto{\pgfqpoint{2.007629in}{2.652591in}}%
\pgfpathlineto{\pgfqpoint{2.008492in}{2.650844in}}%
\pgfpathlineto{\pgfqpoint{2.008924in}{2.649945in}}%
\pgfpathlineto{\pgfqpoint{2.009139in}{2.652687in}}%
\pgfpathlineto{\pgfqpoint{2.010003in}{2.650811in}}%
\pgfpathlineto{\pgfqpoint{2.010434in}{2.649848in}}%
\pgfpathlineto{\pgfqpoint{2.010650in}{2.652545in}}%
\pgfpathlineto{\pgfqpoint{2.011513in}{2.650544in}}%
\pgfpathlineto{\pgfqpoint{2.011945in}{2.649518in}}%
\pgfpathlineto{\pgfqpoint{2.012161in}{2.652171in}}%
\pgfpathlineto{\pgfqpoint{2.013024in}{2.650046in}}%
\pgfpathlineto{\pgfqpoint{2.013240in}{2.649505in}}%
\pgfpathlineto{\pgfqpoint{2.014535in}{2.652475in}}%
\pgfpathlineto{\pgfqpoint{2.016693in}{2.649696in}}%
\pgfpathlineto{\pgfqpoint{2.017987in}{2.652197in}}%
\pgfpathlineto{\pgfqpoint{2.019930in}{2.649398in}}%
\pgfpathlineto{\pgfqpoint{2.021009in}{2.652174in}}%
\pgfpathlineto{\pgfqpoint{2.021225in}{2.651475in}}%
\pgfpathlineto{\pgfqpoint{2.022735in}{2.649568in}}%
\pgfpathlineto{\pgfqpoint{2.023814in}{2.652038in}}%
\pgfpathlineto{\pgfqpoint{2.025325in}{2.649776in}}%
\pgfpathlineto{\pgfqpoint{2.025541in}{2.652062in}}%
\pgfpathlineto{\pgfqpoint{2.026404in}{2.651971in}}%
\pgfpathlineto{\pgfqpoint{2.027915in}{2.649367in}}%
\pgfpathlineto{\pgfqpoint{2.028778in}{2.652133in}}%
\pgfpathlineto{\pgfqpoint{2.028994in}{2.651295in}}%
\pgfpathlineto{\pgfqpoint{2.029641in}{2.651790in}}%
\pgfpathlineto{\pgfqpoint{2.030288in}{2.649222in}}%
\pgfpathlineto{\pgfqpoint{2.031152in}{2.651789in}}%
\pgfpathlineto{\pgfqpoint{2.031367in}{2.650910in}}%
\pgfpathlineto{\pgfqpoint{2.031799in}{2.649145in}}%
\pgfpathlineto{\pgfqpoint{2.032015in}{2.651267in}}%
\pgfpathlineto{\pgfqpoint{2.032446in}{2.649480in}}%
\pgfpathlineto{\pgfqpoint{2.033310in}{2.651868in}}%
\pgfpathlineto{\pgfqpoint{2.033525in}{2.650954in}}%
\pgfpathlineto{\pgfqpoint{2.033957in}{2.649117in}}%
\pgfpathlineto{\pgfqpoint{2.034173in}{2.651187in}}%
\pgfpathlineto{\pgfqpoint{2.034605in}{2.649329in}}%
\pgfpathlineto{\pgfqpoint{2.035468in}{2.651543in}}%
\pgfpathlineto{\pgfqpoint{2.035684in}{2.650594in}}%
\pgfpathlineto{\pgfqpoint{2.036115in}{2.651666in}}%
\pgfpathlineto{\pgfqpoint{2.036547in}{2.649745in}}%
\pgfpathlineto{\pgfqpoint{2.037410in}{2.651805in}}%
\pgfpathlineto{\pgfqpoint{2.037626in}{2.650825in}}%
\pgfpathlineto{\pgfqpoint{2.038057in}{2.651820in}}%
\pgfpathlineto{\pgfqpoint{2.038489in}{2.649838in}}%
\pgfpathlineto{\pgfqpoint{2.039352in}{2.651747in}}%
\pgfpathlineto{\pgfqpoint{2.039568in}{2.650737in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{2.651658in}}%
\pgfpathlineto{\pgfqpoint{2.040431in}{2.649616in}}%
\pgfpathlineto{\pgfqpoint{2.040647in}{2.651534in}}%
\pgfpathlineto{\pgfqpoint{2.041079in}{2.649473in}}%
\pgfpathlineto{\pgfqpoint{2.041510in}{2.650338in}}%
\pgfpathlineto{\pgfqpoint{2.041942in}{2.651186in}}%
\pgfpathlineto{\pgfqpoint{2.042374in}{2.649086in}}%
\pgfpathlineto{\pgfqpoint{2.043021in}{2.651768in}}%
\pgfpathlineto{\pgfqpoint{2.043668in}{2.651487in}}%
\pgfpathlineto{\pgfqpoint{2.044747in}{2.649003in}}%
\pgfpathlineto{\pgfqpoint{2.045395in}{2.651545in}}%
\pgfpathlineto{\pgfqpoint{2.046042in}{2.651143in}}%
\pgfpathlineto{\pgfqpoint{2.047121in}{2.651367in}}%
\pgfpathlineto{\pgfqpoint{2.047553in}{2.649117in}}%
\pgfpathlineto{\pgfqpoint{2.048200in}{2.651499in}}%
\pgfpathlineto{\pgfqpoint{2.048848in}{2.650957in}}%
\pgfpathlineto{\pgfqpoint{2.049711in}{2.649229in}}%
\pgfpathlineto{\pgfqpoint{2.049279in}{2.651539in}}%
\pgfpathlineto{\pgfqpoint{2.050143in}{2.649783in}}%
\pgfpathlineto{\pgfqpoint{2.050358in}{2.651489in}}%
\pgfpathlineto{\pgfqpoint{2.050790in}{2.649150in}}%
\pgfpathlineto{\pgfqpoint{2.051437in}{2.651350in}}%
\pgfpathlineto{\pgfqpoint{2.051869in}{2.648982in}}%
\pgfpathlineto{\pgfqpoint{2.052732in}{2.649927in}}%
\pgfpathlineto{\pgfqpoint{2.052948in}{2.651580in}}%
\pgfpathlineto{\pgfqpoint{2.053380in}{2.649171in}}%
\pgfpathlineto{\pgfqpoint{2.053595in}{2.650811in}}%
\pgfpathlineto{\pgfqpoint{2.054459in}{2.648794in}}%
\pgfpathlineto{\pgfqpoint{2.054027in}{2.651231in}}%
\pgfpathlineto{\pgfqpoint{2.054890in}{2.649188in}}%
\pgfpathlineto{\pgfqpoint{2.055969in}{2.651522in}}%
\pgfpathlineto{\pgfqpoint{2.056401in}{2.649035in}}%
\pgfpathlineto{\pgfqpoint{2.057264in}{2.649680in}}%
\pgfpathlineto{\pgfqpoint{2.057912in}{2.651534in}}%
\pgfpathlineto{\pgfqpoint{2.058127in}{2.650267in}}%
\pgfpathlineto{\pgfqpoint{2.058343in}{2.648998in}}%
\pgfpathlineto{\pgfqpoint{2.058991in}{2.650798in}}%
\pgfpathlineto{\pgfqpoint{2.059206in}{2.649518in}}%
\pgfpathlineto{\pgfqpoint{2.060285in}{2.651489in}}%
\pgfpathlineto{\pgfqpoint{2.060717in}{2.648895in}}%
\pgfpathlineto{\pgfqpoint{2.061580in}{2.649266in}}%
\pgfpathlineto{\pgfqpoint{2.062659in}{2.651045in}}%
\pgfpathlineto{\pgfqpoint{2.062875in}{2.649720in}}%
\pgfpathlineto{\pgfqpoint{2.063523in}{2.651291in}}%
\pgfpathlineto{\pgfqpoint{2.063738in}{2.649957in}}%
\pgfpathlineto{\pgfqpoint{2.063954in}{2.651395in}}%
\pgfpathlineto{\pgfqpoint{2.064386in}{2.648713in}}%
\pgfpathlineto{\pgfqpoint{2.064602in}{2.650140in}}%
\pgfpathlineto{\pgfqpoint{2.065033in}{2.650212in}}%
\pgfpathlineto{\pgfqpoint{2.065681in}{2.648915in}}%
\pgfpathlineto{\pgfqpoint{2.066760in}{2.650371in}}%
\pgfpathlineto{\pgfqpoint{2.067839in}{2.648993in}}%
\pgfpathlineto{\pgfqpoint{2.068918in}{2.650284in}}%
\pgfpathlineto{\pgfqpoint{2.069997in}{2.648757in}}%
\pgfpathlineto{\pgfqpoint{2.070860in}{2.651304in}}%
\pgfpathlineto{\pgfqpoint{2.070428in}{2.648673in}}%
\pgfpathlineto{\pgfqpoint{2.071292in}{2.651192in}}%
\pgfpathlineto{\pgfqpoint{2.072371in}{2.649502in}}%
\pgfpathlineto{\pgfqpoint{2.072586in}{2.650786in}}%
\pgfpathlineto{\pgfqpoint{2.073234in}{2.649187in}}%
\pgfpathlineto{\pgfqpoint{2.073450in}{2.650456in}}%
\pgfpathlineto{\pgfqpoint{2.074529in}{2.648626in}}%
\pgfpathlineto{\pgfqpoint{2.074960in}{2.651116in}}%
\pgfpathlineto{\pgfqpoint{2.075824in}{2.650655in}}%
\pgfpathlineto{\pgfqpoint{2.076903in}{2.648671in}}%
\pgfpathlineto{\pgfqpoint{2.077334in}{2.651081in}}%
\pgfpathlineto{\pgfqpoint{2.078197in}{2.650493in}}%
\pgfpathlineto{\pgfqpoint{2.078845in}{2.648686in}}%
\pgfpathlineto{\pgfqpoint{2.079061in}{2.649861in}}%
\pgfpathlineto{\pgfqpoint{2.079276in}{2.651032in}}%
\pgfpathlineto{\pgfqpoint{2.079924in}{2.649185in}}%
\pgfpathlineto{\pgfqpoint{2.080140in}{2.650342in}}%
\pgfpathlineto{\pgfqpoint{2.080355in}{2.648830in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{2.651127in}}%
\pgfpathlineto{\pgfqpoint{2.081003in}{2.649609in}}%
\pgfpathlineto{\pgfqpoint{2.081866in}{2.648833in}}%
\pgfpathlineto{\pgfqpoint{2.082298in}{2.651082in}}%
\pgfpathlineto{\pgfqpoint{2.083377in}{2.648697in}}%
\pgfpathlineto{\pgfqpoint{2.083593in}{2.649800in}}%
\pgfpathlineto{\pgfqpoint{2.084456in}{2.648893in}}%
\pgfpathlineto{\pgfqpoint{2.084887in}{2.651060in}}%
\pgfpathlineto{\pgfqpoint{2.085966in}{2.648523in}}%
\pgfpathlineto{\pgfqpoint{2.086182in}{2.649585in}}%
\pgfpathlineto{\pgfqpoint{2.087045in}{2.648551in}}%
\pgfpathlineto{\pgfqpoint{2.087477in}{2.650639in}}%
\pgfpathlineto{\pgfqpoint{2.088124in}{2.648511in}}%
\pgfpathlineto{\pgfqpoint{2.088772in}{2.648977in}}%
\pgfpathlineto{\pgfqpoint{2.090283in}{2.650830in}}%
\pgfpathlineto{\pgfqpoint{2.090930in}{2.648611in}}%
\pgfpathlineto{\pgfqpoint{2.091577in}{2.648969in}}%
\pgfpathlineto{\pgfqpoint{2.092009in}{2.650921in}}%
\pgfpathlineto{\pgfqpoint{2.092441in}{2.650269in}}%
\pgfpathlineto{\pgfqpoint{2.092656in}{2.648647in}}%
\pgfpathlineto{\pgfqpoint{2.093088in}{2.650568in}}%
\pgfpathlineto{\pgfqpoint{2.093520in}{2.649892in}}%
\pgfpathlineto{\pgfqpoint{2.093735in}{2.650841in}}%
\pgfpathlineto{\pgfqpoint{2.093951in}{2.649208in}}%
\pgfpathlineto{\pgfqpoint{2.094167in}{2.650151in}}%
\pgfpathlineto{\pgfqpoint{2.094383in}{2.648514in}}%
\pgfpathlineto{\pgfqpoint{2.094814in}{2.650385in}}%
\pgfpathlineto{\pgfqpoint{2.095246in}{2.649671in}}%
\pgfpathlineto{\pgfqpoint{2.095678in}{2.648948in}}%
\pgfpathlineto{\pgfqpoint{2.096109in}{2.650781in}}%
\pgfpathlineto{\pgfqpoint{2.096757in}{2.648382in}}%
\pgfpathlineto{\pgfqpoint{2.097404in}{2.648525in}}%
\pgfpathlineto{\pgfqpoint{2.098483in}{2.650412in}}%
\pgfpathlineto{\pgfqpoint{2.099346in}{2.648813in}}%
\pgfpathlineto{\pgfqpoint{2.099562in}{2.649681in}}%
\pgfpathlineto{\pgfqpoint{2.099994in}{2.648864in}}%
\pgfpathlineto{\pgfqpoint{2.100425in}{2.650577in}}%
\pgfpathlineto{\pgfqpoint{2.101289in}{2.648896in}}%
\pgfpathlineto{\pgfqpoint{2.101504in}{2.649737in}}%
\pgfpathlineto{\pgfqpoint{2.101936in}{2.648878in}}%
\pgfpathlineto{\pgfqpoint{2.102368in}{2.650540in}}%
\pgfpathlineto{\pgfqpoint{2.103231in}{2.648777in}}%
\pgfpathlineto{\pgfqpoint{2.103447in}{2.649592in}}%
\pgfpathlineto{\pgfqpoint{2.103878in}{2.648693in}}%
\pgfpathlineto{\pgfqpoint{2.104310in}{2.650303in}}%
\pgfpathlineto{\pgfqpoint{2.105173in}{2.648461in}}%
\pgfpathlineto{\pgfqpoint{2.105389in}{2.649251in}}%
\pgfpathlineto{\pgfqpoint{2.105821in}{2.648313in}}%
\pgfpathlineto{\pgfqpoint{2.106468in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{2.107331in}{2.648717in}}%
\pgfpathlineto{\pgfqpoint{2.107547in}{2.649479in}}%
\pgfpathlineto{\pgfqpoint{2.107979in}{2.648498in}}%
\pgfpathlineto{\pgfqpoint{2.108626in}{2.650748in}}%
\pgfpathlineto{\pgfqpoint{2.109489in}{2.648734in}}%
\pgfpathlineto{\pgfqpoint{2.109705in}{2.649468in}}%
\pgfpathlineto{\pgfqpoint{2.110137in}{2.648444in}}%
\pgfpathlineto{\pgfqpoint{2.110784in}{2.650613in}}%
\pgfpathlineto{\pgfqpoint{2.111647in}{2.648516in}}%
\pgfpathlineto{\pgfqpoint{2.111863in}{2.649223in}}%
\pgfpathlineto{\pgfqpoint{2.112295in}{2.650628in}}%
\pgfpathlineto{\pgfqpoint{2.112511in}{2.648858in}}%
\pgfpathlineto{\pgfqpoint{2.112942in}{2.650248in}}%
\pgfpathlineto{\pgfqpoint{2.113158in}{2.648473in}}%
\pgfpathlineto{\pgfqpoint{2.113805in}{2.650531in}}%
\pgfpathlineto{\pgfqpoint{2.114021in}{2.648750in}}%
\pgfpathlineto{\pgfqpoint{2.114669in}{2.648319in}}%
\pgfpathlineto{\pgfqpoint{2.115316in}{2.650322in}}%
\pgfpathlineto{\pgfqpoint{2.115532in}{2.648532in}}%
\pgfpathlineto{\pgfqpoint{2.116179in}{2.650503in}}%
\pgfpathlineto{\pgfqpoint{2.116395in}{2.648708in}}%
\pgfpathlineto{\pgfqpoint{2.117043in}{2.650648in}}%
\pgfpathlineto{\pgfqpoint{2.117690in}{2.650123in}}%
\pgfpathlineto{\pgfqpoint{2.118769in}{2.648396in}}%
\pgfpathlineto{\pgfqpoint{2.120280in}{2.650265in}}%
\pgfpathlineto{\pgfqpoint{2.121359in}{2.648417in}}%
\pgfpathlineto{\pgfqpoint{2.122869in}{2.650093in}}%
\pgfpathlineto{\pgfqpoint{2.123085in}{2.648258in}}%
\pgfpathlineto{\pgfqpoint{2.123733in}{2.649967in}}%
\pgfpathlineto{\pgfqpoint{2.124164in}{2.648690in}}%
\pgfpathlineto{\pgfqpoint{2.124812in}{2.650362in}}%
\pgfpathlineto{\pgfqpoint{2.125891in}{2.648309in}}%
\pgfpathlineto{\pgfqpoint{2.126106in}{2.648851in}}%
\pgfpathlineto{\pgfqpoint{2.127617in}{2.650182in}}%
\pgfpathlineto{\pgfqpoint{2.127833in}{2.648321in}}%
\pgfpathlineto{\pgfqpoint{2.128696in}{2.650386in}}%
\pgfpathlineto{\pgfqpoint{2.128912in}{2.648518in}}%
\pgfpathlineto{\pgfqpoint{2.130638in}{2.650147in}}%
\pgfpathlineto{\pgfqpoint{2.131933in}{2.648323in}}%
\pgfpathlineto{\pgfqpoint{2.133875in}{2.650173in}}%
\pgfpathlineto{\pgfqpoint{2.135170in}{2.648183in}}%
\pgfpathlineto{\pgfqpoint{2.137328in}{2.650177in}}%
\pgfpathlineto{\pgfqpoint{2.137544in}{2.648267in}}%
\pgfpathlineto{\pgfqpoint{2.138407in}{2.649931in}}%
\pgfpathlineto{\pgfqpoint{2.138839in}{2.648424in}}%
\pgfpathlineto{\pgfqpoint{2.139702in}{2.650037in}}%
\pgfpathlineto{\pgfqpoint{2.139918in}{2.648115in}}%
\pgfpathlineto{\pgfqpoint{2.140781in}{2.649686in}}%
\pgfpathlineto{\pgfqpoint{2.140997in}{2.650073in}}%
\pgfpathlineto{\pgfqpoint{2.141213in}{2.648146in}}%
\pgfpathlineto{\pgfqpoint{2.142076in}{2.649667in}}%
\pgfpathlineto{\pgfqpoint{2.142292in}{2.650041in}}%
\pgfpathlineto{\pgfqpoint{2.142508in}{2.648108in}}%
\pgfpathlineto{\pgfqpoint{2.143371in}{2.649580in}}%
\pgfpathlineto{\pgfqpoint{2.143803in}{2.650302in}}%
\pgfpathlineto{\pgfqpoint{2.144018in}{2.648362in}}%
\pgfpathlineto{\pgfqpoint{2.144882in}{2.649776in}}%
\pgfpathlineto{\pgfqpoint{2.145097in}{2.650124in}}%
\pgfpathlineto{\pgfqpoint{2.145313in}{2.648178in}}%
\pgfpathlineto{\pgfqpoint{2.146176in}{2.649544in}}%
\pgfpathlineto{\pgfqpoint{2.146608in}{2.650215in}}%
\pgfpathlineto{\pgfqpoint{2.146824in}{2.648263in}}%
\pgfpathlineto{\pgfqpoint{2.147687in}{2.649573in}}%
\pgfpathlineto{\pgfqpoint{2.148119in}{2.650215in}}%
\pgfpathlineto{\pgfqpoint{2.148334in}{2.648257in}}%
\pgfpathlineto{\pgfqpoint{2.149198in}{2.649512in}}%
\pgfpathlineto{\pgfqpoint{2.149629in}{2.650127in}}%
\pgfpathlineto{\pgfqpoint{2.149845in}{2.648163in}}%
\pgfpathlineto{\pgfqpoint{2.150708in}{2.649363in}}%
\pgfpathlineto{\pgfqpoint{2.151356in}{2.650242in}}%
\pgfpathlineto{\pgfqpoint{2.151572in}{2.648271in}}%
\pgfpathlineto{\pgfqpoint{2.152435in}{2.649411in}}%
\pgfpathlineto{\pgfqpoint{2.153082in}{2.650244in}}%
\pgfpathlineto{\pgfqpoint{2.153298in}{2.648266in}}%
\pgfpathlineto{\pgfqpoint{2.154161in}{2.649345in}}%
\pgfpathlineto{\pgfqpoint{2.154809in}{2.650134in}}%
\pgfpathlineto{\pgfqpoint{2.155024in}{2.648149in}}%
\pgfpathlineto{\pgfqpoint{2.155888in}{2.649169in}}%
\pgfpathlineto{\pgfqpoint{2.156751in}{2.650157in}}%
\pgfpathlineto{\pgfqpoint{2.156967in}{2.648166in}}%
\pgfpathlineto{\pgfqpoint{2.157830in}{2.649120in}}%
\pgfpathlineto{\pgfqpoint{2.158693in}{2.650043in}}%
\pgfpathlineto{\pgfqpoint{2.158909in}{2.648045in}}%
\pgfpathlineto{\pgfqpoint{2.159772in}{2.648934in}}%
\pgfpathlineto{\pgfqpoint{2.161067in}{2.650211in}}%
\pgfpathlineto{\pgfqpoint{2.161283in}{2.648205in}}%
\pgfpathlineto{\pgfqpoint{2.162146in}{2.649015in}}%
\pgfpathlineto{\pgfqpoint{2.163441in}{2.650176in}}%
\pgfpathlineto{\pgfqpoint{2.163657in}{2.648162in}}%
\pgfpathlineto{\pgfqpoint{2.164520in}{2.648897in}}%
\pgfpathlineto{\pgfqpoint{2.166031in}{2.650113in}}%
\pgfpathlineto{\pgfqpoint{2.166246in}{2.648091in}}%
\pgfpathlineto{\pgfqpoint{2.167110in}{2.648744in}}%
\pgfpathlineto{\pgfqpoint{2.169052in}{2.650111in}}%
\pgfpathlineto{\pgfqpoint{2.169268in}{2.648080in}}%
\pgfpathlineto{\pgfqpoint{2.170131in}{2.648640in}}%
\pgfpathlineto{\pgfqpoint{2.172505in}{2.650041in}}%
\pgfpathlineto{\pgfqpoint{2.172721in}{2.647999in}}%
\pgfpathlineto{\pgfqpoint{2.173584in}{2.648456in}}%
\pgfpathlineto{\pgfqpoint{2.177037in}{2.650023in}}%
\pgfpathlineto{\pgfqpoint{2.177252in}{2.647969in}}%
\pgfpathlineto{\pgfqpoint{2.178116in}{2.648295in}}%
\pgfpathlineto{\pgfqpoint{2.185022in}{2.650016in}}%
\pgfpathlineto{\pgfqpoint{2.185237in}{2.647943in}}%
\pgfpathlineto{\pgfqpoint{2.186316in}{2.648072in}}%
\pgfpathlineto{\pgfqpoint{2.194949in}{2.647843in}}%
\pgfpathlineto{\pgfqpoint{2.204012in}{2.645343in}}%
\pgfpathlineto{\pgfqpoint{2.213940in}{2.640196in}}%
\pgfpathlineto{\pgfqpoint{2.224946in}{2.631845in}}%
\pgfpathlineto{\pgfqpoint{2.237247in}{2.619589in}}%
\pgfpathlineto{\pgfqpoint{2.251274in}{2.602321in}}%
\pgfpathlineto{\pgfqpoint{2.267244in}{2.579001in}}%
\pgfpathlineto{\pgfqpoint{2.285803in}{2.547807in}}%
\pgfpathlineto{\pgfqpoint{2.307599in}{2.506629in}}%
\pgfpathlineto{\pgfqpoint{2.333712in}{2.452316in}}%
\pgfpathlineto{\pgfqpoint{2.366083in}{2.379579in}}%
\pgfpathlineto{\pgfqpoint{2.367594in}{2.377604in}}%
\pgfpathlineto{\pgfqpoint{2.368457in}{2.378652in}}%
\pgfpathlineto{\pgfqpoint{2.368673in}{2.378148in}}%
\pgfpathlineto{\pgfqpoint{2.369104in}{2.378666in}}%
\pgfpathlineto{\pgfqpoint{2.369536in}{2.377657in}}%
\pgfpathlineto{\pgfqpoint{2.370399in}{2.378681in}}%
\pgfpathlineto{\pgfqpoint{2.370615in}{2.378174in}}%
\pgfpathlineto{\pgfqpoint{2.371047in}{2.378682in}}%
\pgfpathlineto{\pgfqpoint{2.371478in}{2.377665in}}%
\pgfpathlineto{\pgfqpoint{2.372341in}{2.378668in}}%
\pgfpathlineto{\pgfqpoint{2.372557in}{2.378158in}}%
\pgfpathlineto{\pgfqpoint{2.372989in}{2.378654in}}%
\pgfpathlineto{\pgfqpoint{2.373420in}{2.377632in}}%
\pgfpathlineto{\pgfqpoint{2.374284in}{2.378612in}}%
\pgfpathlineto{\pgfqpoint{2.374499in}{2.378099in}}%
\pgfpathlineto{\pgfqpoint{2.374931in}{2.378585in}}%
\pgfpathlineto{\pgfqpoint{2.375363in}{2.377556in}}%
\pgfpathlineto{\pgfqpoint{2.376226in}{2.378515in}}%
\pgfpathlineto{\pgfqpoint{2.376442in}{2.377999in}}%
\pgfpathlineto{\pgfqpoint{2.376873in}{2.378473in}}%
\pgfpathlineto{\pgfqpoint{2.377305in}{2.377439in}}%
\pgfpathlineto{\pgfqpoint{2.378600in}{2.378842in}}%
\pgfpathlineto{\pgfqpoint{2.379679in}{2.377741in}}%
\pgfpathlineto{\pgfqpoint{2.380542in}{2.378653in}}%
\pgfpathlineto{\pgfqpoint{2.380758in}{2.378130in}}%
\pgfpathlineto{\pgfqpoint{2.381189in}{2.378581in}}%
\pgfpathlineto{\pgfqpoint{2.381621in}{2.377533in}}%
\pgfpathlineto{\pgfqpoint{2.382916in}{2.378866in}}%
\pgfpathlineto{\pgfqpoint{2.383995in}{2.377723in}}%
\pgfpathlineto{\pgfqpoint{2.384858in}{2.378588in}}%
\pgfpathlineto{\pgfqpoint{2.385074in}{2.378059in}}%
\pgfpathlineto{\pgfqpoint{2.385506in}{2.378487in}}%
\pgfpathlineto{\pgfqpoint{2.385937in}{2.377428in}}%
\pgfpathlineto{\pgfqpoint{2.387232in}{2.378692in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{2.377509in}}%
\pgfpathlineto{\pgfqpoint{2.388743in}{2.377920in}}%
\pgfpathlineto{\pgfqpoint{2.389606in}{2.378736in}}%
\pgfpathlineto{\pgfqpoint{2.389822in}{2.378200in}}%
\pgfpathlineto{\pgfqpoint{2.390685in}{2.377531in}}%
\pgfpathlineto{\pgfqpoint{2.390253in}{2.378604in}}%
\pgfpathlineto{\pgfqpoint{2.391116in}{2.377930in}}%
\pgfpathlineto{\pgfqpoint{2.391980in}{2.378722in}}%
\pgfpathlineto{\pgfqpoint{2.392196in}{2.378183in}}%
\pgfpathlineto{\pgfqpoint{2.393059in}{2.377495in}}%
\pgfpathlineto{\pgfqpoint{2.392627in}{2.378574in}}%
\pgfpathlineto{\pgfqpoint{2.393490in}{2.377882in}}%
\pgfpathlineto{\pgfqpoint{2.393706in}{2.378809in}}%
\pgfpathlineto{\pgfqpoint{2.394138in}{2.377726in}}%
\pgfpathlineto{\pgfqpoint{2.394569in}{2.378108in}}%
\pgfpathlineto{\pgfqpoint{2.395433in}{2.377402in}}%
\pgfpathlineto{\pgfqpoint{2.395001in}{2.378488in}}%
\pgfpathlineto{\pgfqpoint{2.395864in}{2.377778in}}%
\pgfpathlineto{\pgfqpoint{2.396080in}{2.378696in}}%
\pgfpathlineto{\pgfqpoint{2.396512in}{2.377607in}}%
\pgfpathlineto{\pgfqpoint{2.396943in}{2.377978in}}%
\pgfpathlineto{\pgfqpoint{2.397806in}{2.378712in}}%
\pgfpathlineto{\pgfqpoint{2.398238in}{2.377619in}}%
\pgfpathlineto{\pgfqpoint{2.398886in}{2.377433in}}%
\pgfpathlineto{\pgfqpoint{2.399533in}{2.378698in}}%
\pgfpathlineto{\pgfqpoint{2.400612in}{2.377405in}}%
\pgfpathlineto{\pgfqpoint{2.401044in}{2.377756in}}%
\pgfpathlineto{\pgfqpoint{2.401691in}{2.377553in}}%
\pgfpathlineto{\pgfqpoint{2.402338in}{2.378794in}}%
\pgfpathlineto{\pgfqpoint{2.403417in}{2.377477in}}%
\pgfpathlineto{\pgfqpoint{2.403849in}{2.377815in}}%
\pgfpathlineto{\pgfqpoint{2.404496in}{2.377596in}}%
\pgfpathlineto{\pgfqpoint{2.405144in}{2.378814in}}%
\pgfpathlineto{\pgfqpoint{2.406223in}{2.377474in}}%
\pgfpathlineto{\pgfqpoint{2.406655in}{2.377798in}}%
\pgfpathlineto{\pgfqpoint{2.407302in}{2.377563in}}%
\pgfpathlineto{\pgfqpoint{2.407949in}{2.378758in}}%
\pgfpathlineto{\pgfqpoint{2.409028in}{2.377396in}}%
\pgfpathlineto{\pgfqpoint{2.409460in}{2.377708in}}%
\pgfpathlineto{\pgfqpoint{2.410107in}{2.377457in}}%
\pgfpathlineto{\pgfqpoint{2.410755in}{2.378630in}}%
\pgfpathlineto{\pgfqpoint{2.412266in}{2.377545in}}%
\pgfpathlineto{\pgfqpoint{2.412913in}{2.378701in}}%
\pgfpathlineto{\pgfqpoint{2.413560in}{2.378429in}}%
\pgfpathlineto{\pgfqpoint{2.414424in}{2.377589in}}%
\pgfpathlineto{\pgfqpoint{2.413992in}{2.378720in}}%
\pgfpathlineto{\pgfqpoint{2.414855in}{2.377877in}}%
\pgfpathlineto{\pgfqpoint{2.415503in}{2.377595in}}%
\pgfpathlineto{\pgfqpoint{2.416150in}{2.378727in}}%
\pgfpathlineto{\pgfqpoint{2.417661in}{2.377576in}}%
\pgfpathlineto{\pgfqpoint{2.418308in}{2.378691in}}%
\pgfpathlineto{\pgfqpoint{2.418956in}{2.378391in}}%
\pgfpathlineto{\pgfqpoint{2.419819in}{2.377516in}}%
\pgfpathlineto{\pgfqpoint{2.419387in}{2.378658in}}%
\pgfpathlineto{\pgfqpoint{2.420250in}{2.377780in}}%
\pgfpathlineto{\pgfqpoint{2.420898in}{2.377470in}}%
\pgfpathlineto{\pgfqpoint{2.421545in}{2.378561in}}%
\pgfpathlineto{\pgfqpoint{2.421977in}{2.377414in}}%
\pgfpathlineto{\pgfqpoint{2.422840in}{2.377923in}}%
\pgfpathlineto{\pgfqpoint{2.423487in}{2.377599in}}%
\pgfpathlineto{\pgfqpoint{2.424135in}{2.378671in}}%
\pgfpathlineto{\pgfqpoint{2.425646in}{2.377429in}}%
\pgfpathlineto{\pgfqpoint{2.426725in}{2.378722in}}%
\pgfpathlineto{\pgfqpoint{2.426940in}{2.378143in}}%
\pgfpathlineto{\pgfqpoint{2.427804in}{2.378610in}}%
\pgfpathlineto{\pgfqpoint{2.428235in}{2.377451in}}%
\pgfpathlineto{\pgfqpoint{2.429314in}{2.378715in}}%
\pgfpathlineto{\pgfqpoint{2.429530in}{2.378134in}}%
\pgfpathlineto{\pgfqpoint{2.430393in}{2.378580in}}%
\pgfpathlineto{\pgfqpoint{2.430825in}{2.377416in}}%
\pgfpathlineto{\pgfqpoint{2.431904in}{2.378651in}}%
\pgfpathlineto{\pgfqpoint{2.432120in}{2.378068in}}%
\pgfpathlineto{\pgfqpoint{2.432335in}{2.377485in}}%
\pgfpathlineto{\pgfqpoint{2.432983in}{2.378493in}}%
\pgfpathlineto{\pgfqpoint{2.433199in}{2.377909in}}%
\pgfpathlineto{\pgfqpoint{2.433846in}{2.377534in}}%
\pgfpathlineto{\pgfqpoint{2.434494in}{2.378532in}}%
\pgfpathlineto{\pgfqpoint{2.434925in}{2.377361in}}%
\pgfpathlineto{\pgfqpoint{2.435788in}{2.377766in}}%
\pgfpathlineto{\pgfqpoint{2.436436in}{2.377378in}}%
\pgfpathlineto{\pgfqpoint{2.437083in}{2.378359in}}%
\pgfpathlineto{\pgfqpoint{2.437946in}{2.377376in}}%
\pgfpathlineto{\pgfqpoint{2.437515in}{2.378553in}}%
\pgfpathlineto{\pgfqpoint{2.438378in}{2.377568in}}%
\pgfpathlineto{\pgfqpoint{2.439025in}{2.378536in}}%
\pgfpathlineto{\pgfqpoint{2.439673in}{2.378132in}}%
\pgfpathlineto{\pgfqpoint{2.439889in}{2.377542in}}%
\pgfpathlineto{\pgfqpoint{2.440536in}{2.378500in}}%
\pgfpathlineto{\pgfqpoint{2.440752in}{2.377909in}}%
\pgfpathlineto{\pgfqpoint{2.441399in}{2.377498in}}%
\pgfpathlineto{\pgfqpoint{2.442047in}{2.378446in}}%
\pgfpathlineto{\pgfqpoint{2.442910in}{2.377436in}}%
\pgfpathlineto{\pgfqpoint{2.442478in}{2.378621in}}%
\pgfpathlineto{\pgfqpoint{2.443342in}{2.377609in}}%
\pgfpathlineto{\pgfqpoint{2.443989in}{2.378544in}}%
\pgfpathlineto{\pgfqpoint{2.444636in}{2.378118in}}%
\pgfpathlineto{\pgfqpoint{2.444852in}{2.377524in}}%
\pgfpathlineto{\pgfqpoint{2.445500in}{2.378448in}}%
\pgfpathlineto{\pgfqpoint{2.445715in}{2.377853in}}%
\pgfpathlineto{\pgfqpoint{2.445931in}{2.378611in}}%
\pgfpathlineto{\pgfqpoint{2.446363in}{2.377421in}}%
\pgfpathlineto{\pgfqpoint{2.446579in}{2.378177in}}%
\pgfpathlineto{\pgfqpoint{2.446795in}{2.377581in}}%
\pgfpathlineto{\pgfqpoint{2.447442in}{2.378493in}}%
\pgfpathlineto{\pgfqpoint{2.447658in}{2.377897in}}%
\pgfpathlineto{\pgfqpoint{2.447874in}{2.378649in}}%
\pgfpathlineto{\pgfqpoint{2.448305in}{2.377455in}}%
\pgfpathlineto{\pgfqpoint{2.448521in}{2.378206in}}%
\pgfpathlineto{\pgfqpoint{2.449600in}{2.377910in}}%
\pgfpathlineto{\pgfqpoint{2.449816in}{2.378657in}}%
\pgfpathlineto{\pgfqpoint{2.450247in}{2.377461in}}%
\pgfpathlineto{\pgfqpoint{2.450463in}{2.378206in}}%
\pgfpathlineto{\pgfqpoint{2.451542in}{2.377895in}}%
\pgfpathlineto{\pgfqpoint{2.451758in}{2.378637in}}%
\pgfpathlineto{\pgfqpoint{2.452190in}{2.377437in}}%
\pgfpathlineto{\pgfqpoint{2.452405in}{2.378177in}}%
\pgfpathlineto{\pgfqpoint{2.453485in}{2.377851in}}%
\pgfpathlineto{\pgfqpoint{2.453700in}{2.378587in}}%
\pgfpathlineto{\pgfqpoint{2.454132in}{2.377385in}}%
\pgfpathlineto{\pgfqpoint{2.454348in}{2.378119in}}%
\pgfpathlineto{\pgfqpoint{2.455427in}{2.377779in}}%
\pgfpathlineto{\pgfqpoint{2.456074in}{2.378637in}}%
\pgfpathlineto{\pgfqpoint{2.456290in}{2.378034in}}%
\pgfpathlineto{\pgfqpoint{2.457369in}{2.377679in}}%
\pgfpathlineto{\pgfqpoint{2.458448in}{2.378644in}}%
\pgfpathlineto{\pgfqpoint{2.459743in}{2.377667in}}%
\pgfpathlineto{\pgfqpoint{2.460822in}{2.378610in}}%
\pgfpathlineto{\pgfqpoint{2.462117in}{2.377614in}}%
\pgfpathlineto{\pgfqpoint{2.463196in}{2.378535in}}%
\pgfpathlineto{\pgfqpoint{2.464491in}{2.377521in}}%
\pgfpathlineto{\pgfqpoint{2.465570in}{2.378420in}}%
\pgfpathlineto{\pgfqpoint{2.466864in}{2.377388in}}%
\pgfpathlineto{\pgfqpoint{2.467944in}{2.378266in}}%
\pgfpathlineto{\pgfqpoint{2.469023in}{2.377827in}}%
\pgfpathlineto{\pgfqpoint{2.469670in}{2.378604in}}%
\pgfpathlineto{\pgfqpoint{2.469886in}{2.377992in}}%
\pgfpathlineto{\pgfqpoint{2.470965in}{2.377540in}}%
\pgfpathlineto{\pgfqpoint{2.472044in}{2.378382in}}%
\pgfpathlineto{\pgfqpoint{2.473123in}{2.377914in}}%
\pgfpathlineto{\pgfqpoint{2.473339in}{2.378599in}}%
\pgfpathlineto{\pgfqpoint{2.473770in}{2.377371in}}%
\pgfpathlineto{\pgfqpoint{2.473986in}{2.378055in}}%
\pgfpathlineto{\pgfqpoint{2.475065in}{2.377574in}}%
\pgfpathlineto{\pgfqpoint{2.476144in}{2.378381in}}%
\pgfpathlineto{\pgfqpoint{2.477223in}{2.377886in}}%
\pgfpathlineto{\pgfqpoint{2.477439in}{2.378561in}}%
\pgfpathlineto{\pgfqpoint{2.477871in}{2.377328in}}%
\pgfpathlineto{\pgfqpoint{2.478086in}{2.378001in}}%
\pgfpathlineto{\pgfqpoint{2.479165in}{2.377494in}}%
\pgfpathlineto{\pgfqpoint{2.480244in}{2.378266in}}%
\pgfpathlineto{\pgfqpoint{2.481324in}{2.377744in}}%
\pgfpathlineto{\pgfqpoint{2.482403in}{2.378498in}}%
\pgfpathlineto{\pgfqpoint{2.483697in}{2.377343in}}%
\pgfpathlineto{\pgfqpoint{2.484776in}{2.378078in}}%
\pgfpathlineto{\pgfqpoint{2.485855in}{2.377528in}}%
\pgfpathlineto{\pgfqpoint{2.486934in}{2.378245in}}%
\pgfpathlineto{\pgfqpoint{2.488014in}{2.377682in}}%
\pgfpathlineto{\pgfqpoint{2.489093in}{2.378382in}}%
\pgfpathlineto{\pgfqpoint{2.490172in}{2.377805in}}%
\pgfpathlineto{\pgfqpoint{2.491251in}{2.378487in}}%
\pgfpathlineto{\pgfqpoint{2.492330in}{2.377897in}}%
\pgfpathlineto{\pgfqpoint{2.493409in}{2.378563in}}%
\pgfpathlineto{\pgfqpoint{2.494704in}{2.377335in}}%
\pgfpathlineto{\pgfqpoint{2.495783in}{2.377983in}}%
\pgfpathlineto{\pgfqpoint{2.496862in}{2.377367in}}%
\pgfpathlineto{\pgfqpoint{2.497941in}{2.377999in}}%
\pgfpathlineto{\pgfqpoint{2.499020in}{2.377370in}}%
\pgfpathlineto{\pgfqpoint{2.500099in}{2.377986in}}%
\pgfpathlineto{\pgfqpoint{2.501178in}{2.377345in}}%
\pgfpathlineto{\pgfqpoint{2.502257in}{2.377945in}}%
\pgfpathlineto{\pgfqpoint{2.502473in}{2.377316in}}%
\pgfpathlineto{\pgfqpoint{2.502904in}{2.378549in}}%
\pgfpathlineto{\pgfqpoint{2.503120in}{2.377920in}}%
\pgfpathlineto{\pgfqpoint{2.504199in}{2.378505in}}%
\pgfpathlineto{\pgfqpoint{2.505278in}{2.377840in}}%
\pgfpathlineto{\pgfqpoint{2.506357in}{2.378409in}}%
\pgfpathlineto{\pgfqpoint{2.507436in}{2.377733in}}%
\pgfpathlineto{\pgfqpoint{2.508515in}{2.378287in}}%
\pgfpathlineto{\pgfqpoint{2.509594in}{2.377599in}}%
\pgfpathlineto{\pgfqpoint{2.510673in}{2.378138in}}%
\pgfpathlineto{\pgfqpoint{2.511752in}{2.377439in}}%
\pgfpathlineto{\pgfqpoint{2.512831in}{2.377963in}}%
\pgfpathlineto{\pgfqpoint{2.513047in}{2.377330in}}%
\pgfpathlineto{\pgfqpoint{2.513479in}{2.378518in}}%
\pgfpathlineto{\pgfqpoint{2.513694in}{2.377885in}}%
\pgfpathlineto{\pgfqpoint{2.514773in}{2.378395in}}%
\pgfpathlineto{\pgfqpoint{2.515853in}{2.377674in}}%
\pgfpathlineto{\pgfqpoint{2.516932in}{2.378169in}}%
\pgfpathlineto{\pgfqpoint{2.518011in}{2.377438in}}%
\pgfpathlineto{\pgfqpoint{2.519305in}{2.378501in}}%
\pgfpathlineto{\pgfqpoint{2.520384in}{2.377757in}}%
\pgfpathlineto{\pgfqpoint{2.521463in}{2.378222in}}%
\pgfpathlineto{\pgfqpoint{2.522543in}{2.377468in}}%
\pgfpathlineto{\pgfqpoint{2.523837in}{2.378491in}}%
\pgfpathlineto{\pgfqpoint{2.524916in}{2.377725in}}%
\pgfpathlineto{\pgfqpoint{2.525995in}{2.378160in}}%
\pgfpathlineto{\pgfqpoint{2.527074in}{2.377384in}}%
\pgfpathlineto{\pgfqpoint{2.528369in}{2.378369in}}%
\pgfpathlineto{\pgfqpoint{2.529448in}{2.377582in}}%
\pgfpathlineto{\pgfqpoint{2.530527in}{2.377988in}}%
\pgfpathlineto{\pgfqpoint{2.530743in}{2.377350in}}%
\pgfpathlineto{\pgfqpoint{2.531175in}{2.378467in}}%
\pgfpathlineto{\pgfqpoint{2.531391in}{2.377829in}}%
\pgfpathlineto{\pgfqpoint{2.532470in}{2.378223in}}%
\pgfpathlineto{\pgfqpoint{2.533549in}{2.377417in}}%
\pgfpathlineto{\pgfqpoint{2.534843in}{2.378349in}}%
\pgfpathlineto{\pgfqpoint{2.535923in}{2.377532in}}%
\pgfpathlineto{\pgfqpoint{2.537217in}{2.378444in}}%
\pgfpathlineto{\pgfqpoint{2.538296in}{2.377617in}}%
\pgfpathlineto{\pgfqpoint{2.539375in}{2.377968in}}%
\pgfpathlineto{\pgfqpoint{2.539591in}{2.377328in}}%
\pgfpathlineto{\pgfqpoint{2.540023in}{2.378412in}}%
\pgfpathlineto{\pgfqpoint{2.540239in}{2.377772in}}%
\pgfpathlineto{\pgfqpoint{2.541318in}{2.378111in}}%
\pgfpathlineto{\pgfqpoint{2.541965in}{2.377369in}}%
\pgfpathlineto{\pgfqpoint{2.542181in}{2.377906in}}%
\pgfpathlineto{\pgfqpoint{2.543260in}{2.378234in}}%
\pgfpathlineto{\pgfqpoint{2.544339in}{2.377380in}}%
\pgfpathlineto{\pgfqpoint{2.545634in}{2.378228in}}%
\pgfpathlineto{\pgfqpoint{2.546713in}{2.377364in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{2.378194in}}%
\pgfpathlineto{\pgfqpoint{2.549087in}{2.377320in}}%
\pgfpathlineto{\pgfqpoint{2.550382in}{2.378132in}}%
\pgfpathlineto{\pgfqpoint{2.551029in}{2.377369in}}%
\pgfpathlineto{\pgfqpoint{2.551245in}{2.377891in}}%
\pgfpathlineto{\pgfqpoint{2.552324in}{2.378167in}}%
\pgfpathlineto{\pgfqpoint{2.552971in}{2.377400in}}%
\pgfpathlineto{\pgfqpoint{2.553619in}{2.377793in}}%
\pgfpathlineto{\pgfqpoint{2.554698in}{2.378056in}}%
\pgfpathlineto{\pgfqpoint{2.555345in}{2.378442in}}%
\pgfpathlineto{\pgfqpoint{2.555992in}{2.377669in}}%
\pgfpathlineto{\pgfqpoint{2.557287in}{2.378430in}}%
\pgfpathlineto{\pgfqpoint{2.558798in}{2.377383in}}%
\pgfpathlineto{\pgfqpoint{2.560093in}{2.378125in}}%
\pgfpathlineto{\pgfqpoint{2.560740in}{2.377342in}}%
\pgfpathlineto{\pgfqpoint{2.561388in}{2.377707in}}%
\pgfpathlineto{\pgfqpoint{2.562682in}{2.378430in}}%
\pgfpathlineto{\pgfqpoint{2.564193in}{2.377353in}}%
\pgfpathlineto{\pgfqpoint{2.565488in}{2.378057in}}%
\pgfpathlineto{\pgfqpoint{2.566135in}{2.378405in}}%
\pgfpathlineto{\pgfqpoint{2.566783in}{2.377611in}}%
\pgfpathlineto{\pgfqpoint{2.568078in}{2.378296in}}%
\pgfpathlineto{\pgfqpoint{2.569157in}{2.377345in}}%
\pgfpathlineto{\pgfqpoint{2.569372in}{2.377836in}}%
\pgfpathlineto{\pgfqpoint{2.570452in}{2.378015in}}%
\pgfpathlineto{\pgfqpoint{2.571099in}{2.378346in}}%
\pgfpathlineto{\pgfqpoint{2.571746in}{2.377543in}}%
\pgfpathlineto{\pgfqpoint{2.573041in}{2.378195in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{2.377388in}}%
\pgfpathlineto{\pgfqpoint{2.574336in}{2.377709in}}%
\pgfpathlineto{\pgfqpoint{2.575631in}{2.378344in}}%
\pgfpathlineto{\pgfqpoint{2.576710in}{2.377366in}}%
\pgfpathlineto{\pgfqpoint{2.576926in}{2.377845in}}%
\pgfpathlineto{\pgfqpoint{2.578005in}{2.377986in}}%
\pgfpathlineto{\pgfqpoint{2.578652in}{2.378293in}}%
\pgfpathlineto{\pgfqpoint{2.579300in}{2.377476in}}%
\pgfpathlineto{\pgfqpoint{2.580594in}{2.378079in}}%
\pgfpathlineto{\pgfqpoint{2.581242in}{2.378378in}}%
\pgfpathlineto{\pgfqpoint{2.581889in}{2.377556in}}%
\pgfpathlineto{\pgfqpoint{2.583184in}{2.378143in}}%
\pgfpathlineto{\pgfqpoint{2.583832in}{2.377318in}}%
\pgfpathlineto{\pgfqpoint{2.584479in}{2.377607in}}%
\pgfpathlineto{\pgfqpoint{2.585774in}{2.378178in}}%
\pgfpathlineto{\pgfqpoint{2.586421in}{2.377349in}}%
\pgfpathlineto{\pgfqpoint{2.587069in}{2.377629in}}%
\pgfpathlineto{\pgfqpoint{2.588363in}{2.378184in}}%
\pgfpathlineto{\pgfqpoint{2.589011in}{2.377351in}}%
\pgfpathlineto{\pgfqpoint{2.589658in}{2.377624in}}%
\pgfpathlineto{\pgfqpoint{2.590953in}{2.378163in}}%
\pgfpathlineto{\pgfqpoint{2.591601in}{2.377325in}}%
\pgfpathlineto{\pgfqpoint{2.592248in}{2.377590in}}%
\pgfpathlineto{\pgfqpoint{2.593543in}{2.378114in}}%
\pgfpathlineto{\pgfqpoint{2.594190in}{2.378372in}}%
\pgfpathlineto{\pgfqpoint{2.594838in}{2.377530in}}%
\pgfpathlineto{\pgfqpoint{2.596132in}{2.378038in}}%
\pgfpathlineto{\pgfqpoint{2.596780in}{2.378289in}}%
\pgfpathlineto{\pgfqpoint{2.597427in}{2.377442in}}%
\pgfpathlineto{\pgfqpoint{2.598938in}{2.378381in}}%
\pgfpathlineto{\pgfqpoint{2.600017in}{2.377329in}}%
\pgfpathlineto{\pgfqpoint{2.600233in}{2.377773in}}%
\pgfpathlineto{\pgfqpoint{2.601528in}{2.378249in}}%
\pgfpathlineto{\pgfqpoint{2.602175in}{2.377396in}}%
\pgfpathlineto{\pgfqpoint{2.602822in}{2.377630in}}%
\pgfpathlineto{\pgfqpoint{2.604117in}{2.378092in}}%
\pgfpathlineto{\pgfqpoint{2.604765in}{2.378320in}}%
\pgfpathlineto{\pgfqpoint{2.605412in}{2.377462in}}%
\pgfpathlineto{\pgfqpoint{2.606923in}{2.378344in}}%
\pgfpathlineto{\pgfqpoint{2.607570in}{2.377483in}}%
\pgfpathlineto{\pgfqpoint{2.608218in}{2.377702in}}%
\pgfpathlineto{\pgfqpoint{2.609081in}{2.378350in}}%
\pgfpathlineto{\pgfqpoint{2.609512in}{2.378133in}}%
\pgfpathlineto{\pgfqpoint{2.610807in}{2.377481in}}%
\pgfpathlineto{\pgfqpoint{2.612318in}{2.378326in}}%
\pgfpathlineto{\pgfqpoint{2.613613in}{2.377661in}}%
\pgfpathlineto{\pgfqpoint{2.614476in}{2.378288in}}%
\pgfpathlineto{\pgfqpoint{2.614044in}{2.377439in}}%
\pgfpathlineto{\pgfqpoint{2.614908in}{2.378064in}}%
\pgfpathlineto{\pgfqpoint{2.616202in}{2.377390in}}%
\pgfpathlineto{\pgfqpoint{2.617713in}{2.378199in}}%
\pgfpathlineto{\pgfqpoint{2.619008in}{2.377513in}}%
\pgfpathlineto{\pgfqpoint{2.620519in}{2.378304in}}%
\pgfpathlineto{\pgfqpoint{2.621813in}{2.377607in}}%
\pgfpathlineto{\pgfqpoint{2.622677in}{2.378201in}}%
\pgfpathlineto{\pgfqpoint{2.622245in}{2.377374in}}%
\pgfpathlineto{\pgfqpoint{2.623108in}{2.377967in}}%
\pgfpathlineto{\pgfqpoint{2.623971in}{2.377496in}}%
\pgfpathlineto{\pgfqpoint{2.624187in}{2.377908in}}%
\pgfpathlineto{\pgfqpoint{2.625051in}{2.377435in}}%
\pgfpathlineto{\pgfqpoint{2.625482in}{2.378255in}}%
\pgfpathlineto{\pgfqpoint{2.626777in}{2.377539in}}%
\pgfpathlineto{\pgfqpoint{2.627209in}{2.377300in}}%
\pgfpathlineto{\pgfqpoint{2.628288in}{2.378280in}}%
\pgfpathlineto{\pgfqpoint{2.629582in}{2.377554in}}%
\pgfpathlineto{\pgfqpoint{2.630014in}{2.377312in}}%
\pgfpathlineto{\pgfqpoint{2.631093in}{2.378278in}}%
\pgfpathlineto{\pgfqpoint{2.632388in}{2.377542in}}%
\pgfpathlineto{\pgfqpoint{2.632820in}{2.377296in}}%
\pgfpathlineto{\pgfqpoint{2.633899in}{2.378248in}}%
\pgfpathlineto{\pgfqpoint{2.635193in}{2.377502in}}%
\pgfpathlineto{\pgfqpoint{2.636704in}{2.378191in}}%
\pgfpathlineto{\pgfqpoint{2.637999in}{2.377435in}}%
\pgfpathlineto{\pgfqpoint{2.639510in}{2.378107in}}%
\pgfpathlineto{\pgfqpoint{2.640804in}{2.377342in}}%
\pgfpathlineto{\pgfqpoint{2.641883in}{2.378255in}}%
\pgfpathlineto{\pgfqpoint{2.642315in}{2.377998in}}%
\pgfpathlineto{\pgfqpoint{2.643178in}{2.377482in}}%
\pgfpathlineto{\pgfqpoint{2.643394in}{2.377869in}}%
\pgfpathlineto{\pgfqpoint{2.644257in}{2.377351in}}%
\pgfpathlineto{\pgfqpoint{2.644689in}{2.378123in}}%
\pgfpathlineto{\pgfqpoint{2.645984in}{2.377341in}}%
\pgfpathlineto{\pgfqpoint{2.647063in}{2.378230in}}%
\pgfpathlineto{\pgfqpoint{2.647494in}{2.377966in}}%
\pgfpathlineto{\pgfqpoint{2.648358in}{2.377439in}}%
\pgfpathlineto{\pgfqpoint{2.648573in}{2.377820in}}%
\pgfpathlineto{\pgfqpoint{2.649437in}{2.378317in}}%
\pgfpathlineto{\pgfqpoint{2.649005in}{2.377556in}}%
\pgfpathlineto{\pgfqpoint{2.649868in}{2.378051in}}%
\pgfpathlineto{\pgfqpoint{2.650731in}{2.377518in}}%
\pgfpathlineto{\pgfqpoint{2.650947in}{2.377897in}}%
\pgfpathlineto{\pgfqpoint{2.651810in}{2.377362in}}%
\pgfpathlineto{\pgfqpoint{2.652242in}{2.378117in}}%
\pgfpathlineto{\pgfqpoint{2.653537in}{2.377310in}}%
\pgfpathlineto{\pgfqpoint{2.655263in}{2.378266in}}%
\pgfpathlineto{\pgfqpoint{2.656558in}{2.377450in}}%
\pgfpathlineto{\pgfqpoint{2.657637in}{2.378290in}}%
\pgfpathlineto{\pgfqpoint{2.658069in}{2.378016in}}%
\pgfpathlineto{\pgfqpoint{2.658932in}{2.377466in}}%
\pgfpathlineto{\pgfqpoint{2.659148in}{2.377835in}}%
\pgfpathlineto{\pgfqpoint{2.660011in}{2.378296in}}%
\pgfpathlineto{\pgfqpoint{2.659580in}{2.377560in}}%
\pgfpathlineto{\pgfqpoint{2.660443in}{2.378020in}}%
\pgfpathlineto{\pgfqpoint{2.661306in}{2.377465in}}%
\pgfpathlineto{\pgfqpoint{2.661522in}{2.377832in}}%
\pgfpathlineto{\pgfqpoint{2.662385in}{2.378285in}}%
\pgfpathlineto{\pgfqpoint{2.661953in}{2.377554in}}%
\pgfpathlineto{\pgfqpoint{2.662817in}{2.378006in}}%
\pgfpathlineto{\pgfqpoint{2.663680in}{2.377446in}}%
\pgfpathlineto{\pgfqpoint{2.663896in}{2.377810in}}%
\pgfpathlineto{\pgfqpoint{2.664759in}{2.378256in}}%
\pgfpathlineto{\pgfqpoint{2.664327in}{2.377530in}}%
\pgfpathlineto{\pgfqpoint{2.665190in}{2.377975in}}%
\pgfpathlineto{\pgfqpoint{2.666054in}{2.377411in}}%
\pgfpathlineto{\pgfqpoint{2.666269in}{2.377772in}}%
\pgfpathlineto{\pgfqpoint{2.666701in}{2.377489in}}%
\pgfpathlineto{\pgfqpoint{2.667780in}{2.378286in}}%
\pgfpathlineto{\pgfqpoint{2.669075in}{2.377432in}}%
\pgfpathlineto{\pgfqpoint{2.670801in}{2.378288in}}%
\pgfpathlineto{\pgfqpoint{2.672096in}{2.377425in}}%
\pgfpathlineto{\pgfqpoint{2.673823in}{2.378263in}}%
\pgfpathlineto{\pgfqpoint{2.675118in}{2.377392in}}%
\pgfpathlineto{\pgfqpoint{2.676844in}{2.378211in}}%
\pgfpathlineto{\pgfqpoint{2.678139in}{2.377332in}}%
\pgfpathlineto{\pgfqpoint{2.679865in}{2.378133in}}%
\pgfpathlineto{\pgfqpoint{2.680729in}{2.377542in}}%
\pgfpathlineto{\pgfqpoint{2.680944in}{2.377887in}}%
\pgfpathlineto{\pgfqpoint{2.681808in}{2.378281in}}%
\pgfpathlineto{\pgfqpoint{2.681376in}{2.377591in}}%
\pgfpathlineto{\pgfqpoint{2.682239in}{2.377983in}}%
\pgfpathlineto{\pgfqpoint{2.683102in}{2.377388in}}%
\pgfpathlineto{\pgfqpoint{2.683318in}{2.377731in}}%
\pgfpathlineto{\pgfqpoint{2.683750in}{2.377432in}}%
\pgfpathlineto{\pgfqpoint{2.684829in}{2.378160in}}%
\pgfpathlineto{\pgfqpoint{2.685692in}{2.377559in}}%
\pgfpathlineto{\pgfqpoint{2.685908in}{2.377900in}}%
\pgfpathlineto{\pgfqpoint{2.686771in}{2.378279in}}%
\pgfpathlineto{\pgfqpoint{2.686339in}{2.377599in}}%
\pgfpathlineto{\pgfqpoint{2.687203in}{2.377977in}}%
\pgfpathlineto{\pgfqpoint{2.688066in}{2.377373in}}%
\pgfpathlineto{\pgfqpoint{2.688282in}{2.377711in}}%
\pgfpathlineto{\pgfqpoint{2.688713in}{2.377408in}}%
\pgfpathlineto{\pgfqpoint{2.689792in}{2.378117in}}%
\pgfpathlineto{\pgfqpoint{2.690656in}{2.377508in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{2.377844in}}%
\pgfpathlineto{\pgfqpoint{2.691303in}{2.377538in}}%
\pgfpathlineto{\pgfqpoint{2.692382in}{2.378236in}}%
\pgfpathlineto{\pgfqpoint{2.693677in}{2.377316in}}%
\pgfpathlineto{\pgfqpoint{2.695403in}{2.378029in}}%
\pgfpathlineto{\pgfqpoint{2.696267in}{2.377411in}}%
\pgfpathlineto{\pgfqpoint{2.696482in}{2.377741in}}%
\pgfpathlineto{\pgfqpoint{2.696914in}{2.377431in}}%
\pgfpathlineto{\pgfqpoint{2.697993in}{2.378108in}}%
\pgfpathlineto{\pgfqpoint{2.698856in}{2.377486in}}%
\pgfpathlineto{\pgfqpoint{2.699072in}{2.377814in}}%
\pgfpathlineto{\pgfqpoint{2.699504in}{2.377502in}}%
\pgfpathlineto{\pgfqpoint{2.700583in}{2.378169in}}%
\pgfpathlineto{\pgfqpoint{2.701446in}{2.377543in}}%
\pgfpathlineto{\pgfqpoint{2.701662in}{2.377868in}}%
\pgfpathlineto{\pgfqpoint{2.702093in}{2.377554in}}%
\pgfpathlineto{\pgfqpoint{2.703172in}{2.378212in}}%
\pgfpathlineto{\pgfqpoint{2.704036in}{2.377582in}}%
\pgfpathlineto{\pgfqpoint{2.704251in}{2.377905in}}%
\pgfpathlineto{\pgfqpoint{2.704683in}{2.377589in}}%
\pgfpathlineto{\pgfqpoint{2.705762in}{2.378237in}}%
\pgfpathlineto{\pgfqpoint{2.706625in}{2.377603in}}%
\pgfpathlineto{\pgfqpoint{2.706841in}{2.377923in}}%
\pgfpathlineto{\pgfqpoint{2.707273in}{2.377605in}}%
\pgfpathlineto{\pgfqpoint{2.708352in}{2.378245in}}%
\pgfpathlineto{\pgfqpoint{2.709215in}{2.377606in}}%
\pgfpathlineto{\pgfqpoint{2.709431in}{2.377924in}}%
\pgfpathlineto{\pgfqpoint{2.709862in}{2.377604in}}%
\pgfpathlineto{\pgfqpoint{2.710941in}{2.378235in}}%
\pgfpathlineto{\pgfqpoint{2.711805in}{2.377592in}}%
\pgfpathlineto{\pgfqpoint{2.712020in}{2.377908in}}%
\pgfpathlineto{\pgfqpoint{2.712452in}{2.377586in}}%
\pgfpathlineto{\pgfqpoint{2.713531in}{2.378207in}}%
\pgfpathlineto{\pgfqpoint{2.714394in}{2.377561in}}%
\pgfpathlineto{\pgfqpoint{2.714610in}{2.377874in}}%
\pgfpathlineto{\pgfqpoint{2.715042in}{2.377551in}}%
\pgfpathlineto{\pgfqpoint{2.716121in}{2.378163in}}%
\pgfpathlineto{\pgfqpoint{2.716984in}{2.377513in}}%
\pgfpathlineto{\pgfqpoint{2.717200in}{2.377824in}}%
\pgfpathlineto{\pgfqpoint{2.717631in}{2.377499in}}%
\pgfpathlineto{\pgfqpoint{2.718710in}{2.378102in}}%
\pgfpathlineto{\pgfqpoint{2.719574in}{2.377449in}}%
\pgfpathlineto{\pgfqpoint{2.719789in}{2.377758in}}%
\pgfpathlineto{\pgfqpoint{2.720221in}{2.377431in}}%
\pgfpathlineto{\pgfqpoint{2.721300in}{2.378025in}}%
\pgfpathlineto{\pgfqpoint{2.722163in}{2.377369in}}%
\pgfpathlineto{\pgfqpoint{2.722379in}{2.377675in}}%
\pgfpathlineto{\pgfqpoint{2.722811in}{2.377346in}}%
\pgfpathlineto{\pgfqpoint{2.724106in}{2.378237in}}%
\pgfpathlineto{\pgfqpoint{2.724969in}{2.377576in}}%
\pgfpathlineto{\pgfqpoint{2.725185in}{2.377880in}}%
\pgfpathlineto{\pgfqpoint{2.725616in}{2.377549in}}%
\pgfpathlineto{\pgfqpoint{2.726695in}{2.378125in}}%
\pgfpathlineto{\pgfqpoint{2.727558in}{2.377461in}}%
\pgfpathlineto{\pgfqpoint{2.727774in}{2.377763in}}%
\pgfpathlineto{\pgfqpoint{2.728206in}{2.377430in}}%
\pgfpathlineto{\pgfqpoint{2.729285in}{2.377999in}}%
\pgfpathlineto{\pgfqpoint{2.730148in}{2.377331in}}%
\pgfpathlineto{\pgfqpoint{2.730364in}{2.377630in}}%
\pgfpathlineto{\pgfqpoint{2.732090in}{2.378154in}}%
\pgfpathlineto{\pgfqpoint{2.732954in}{2.377483in}}%
\pgfpathlineto{\pgfqpoint{2.733169in}{2.377780in}}%
\pgfpathlineto{\pgfqpoint{2.733601in}{2.377444in}}%
\pgfpathlineto{\pgfqpoint{2.734680in}{2.377995in}}%
\pgfpathlineto{\pgfqpoint{2.735543in}{2.377320in}}%
\pgfpathlineto{\pgfqpoint{2.735759in}{2.377615in}}%
\pgfpathlineto{\pgfqpoint{2.737486in}{2.378114in}}%
\pgfpathlineto{\pgfqpoint{2.738349in}{2.377436in}}%
\pgfpathlineto{\pgfqpoint{2.738565in}{2.377728in}}%
\pgfpathlineto{\pgfqpoint{2.738996in}{2.377388in}}%
\pgfpathlineto{\pgfqpoint{2.740291in}{2.378213in}}%
\pgfpathlineto{\pgfqpoint{2.741154in}{2.377532in}}%
\pgfpathlineto{\pgfqpoint{2.741370in}{2.377822in}}%
\pgfpathlineto{\pgfqpoint{2.741802in}{2.377481in}}%
\pgfpathlineto{\pgfqpoint{2.742881in}{2.378006in}}%
\pgfpathlineto{\pgfqpoint{2.743744in}{2.377322in}}%
\pgfpathlineto{\pgfqpoint{2.743960in}{2.377609in}}%
\pgfpathlineto{\pgfqpoint{2.745686in}{2.378071in}}%
\pgfpathlineto{\pgfqpoint{2.746549in}{2.377383in}}%
\pgfpathlineto{\pgfqpoint{2.746765in}{2.377669in}}%
\pgfpathlineto{\pgfqpoint{2.747197in}{2.377324in}}%
\pgfpathlineto{\pgfqpoint{2.748492in}{2.378118in}}%
\pgfpathlineto{\pgfqpoint{2.749355in}{2.377427in}}%
\pgfpathlineto{\pgfqpoint{2.749571in}{2.377710in}}%
\pgfpathlineto{\pgfqpoint{2.750002in}{2.377364in}}%
\pgfpathlineto{\pgfqpoint{2.751297in}{2.378147in}}%
\pgfpathlineto{\pgfqpoint{2.752160in}{2.377452in}}%
\pgfpathlineto{\pgfqpoint{2.752376in}{2.377733in}}%
\pgfpathlineto{\pgfqpoint{2.752808in}{2.377386in}}%
\pgfpathlineto{\pgfqpoint{2.754103in}{2.378158in}}%
\pgfpathlineto{\pgfqpoint{2.754966in}{2.377460in}}%
\pgfpathlineto{\pgfqpoint{2.755182in}{2.377739in}}%
\pgfpathlineto{\pgfqpoint{2.756045in}{2.377947in}}%
\pgfpathlineto{\pgfqpoint{2.755613in}{2.377390in}}%
\pgfpathlineto{\pgfqpoint{2.756477in}{2.377597in}}%
\pgfpathlineto{\pgfqpoint{2.757556in}{2.378079in}}%
\pgfpathlineto{\pgfqpoint{2.758419in}{2.377377in}}%
\pgfpathlineto{\pgfqpoint{2.758635in}{2.377654in}}%
\pgfpathlineto{\pgfqpoint{2.759714in}{2.378129in}}%
\pgfpathlineto{\pgfqpoint{2.760577in}{2.377425in}}%
\pgfpathlineto{\pgfqpoint{2.760793in}{2.377700in}}%
\pgfpathlineto{\pgfqpoint{2.761224in}{2.377348in}}%
\pgfpathlineto{\pgfqpoint{2.761872in}{2.378169in}}%
\pgfpathlineto{\pgfqpoint{2.762735in}{2.377463in}}%
\pgfpathlineto{\pgfqpoint{2.762951in}{2.377736in}}%
\pgfpathlineto{\pgfqpoint{2.763382in}{2.377383in}}%
\pgfpathlineto{\pgfqpoint{2.764030in}{2.378199in}}%
\pgfpathlineto{\pgfqpoint{2.764893in}{2.377491in}}%
\pgfpathlineto{\pgfqpoint{2.765109in}{2.377762in}}%
\pgfpathlineto{\pgfqpoint{2.765540in}{2.377408in}}%
\pgfpathlineto{\pgfqpoint{2.765972in}{2.377949in}}%
\pgfpathlineto{\pgfqpoint{2.767051in}{2.377509in}}%
\pgfpathlineto{\pgfqpoint{2.768130in}{2.377961in}}%
\pgfpathlineto{\pgfqpoint{2.769209in}{2.377516in}}%
\pgfpathlineto{\pgfqpoint{2.770288in}{2.377963in}}%
\pgfpathlineto{\pgfqpoint{2.771367in}{2.377515in}}%
\pgfpathlineto{\pgfqpoint{2.772446in}{2.377955in}}%
\pgfpathlineto{\pgfqpoint{2.773525in}{2.377503in}}%
\pgfpathlineto{\pgfqpoint{2.774820in}{2.378202in}}%
\pgfpathlineto{\pgfqpoint{2.775683in}{2.377483in}}%
\pgfpathlineto{\pgfqpoint{2.775899in}{2.377746in}}%
\pgfpathlineto{\pgfqpoint{2.776331in}{2.377386in}}%
\pgfpathlineto{\pgfqpoint{2.776978in}{2.378174in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{2.377452in}}%
\pgfpathlineto{\pgfqpoint{2.778057in}{2.377714in}}%
\pgfpathlineto{\pgfqpoint{2.778489in}{2.377353in}}%
\pgfpathlineto{\pgfqpoint{2.779136in}{2.378136in}}%
\pgfpathlineto{\pgfqpoint{2.779999in}{2.377413in}}%
\pgfpathlineto{\pgfqpoint{2.780215in}{2.377673in}}%
\pgfpathlineto{\pgfqpoint{2.781294in}{2.378090in}}%
\pgfpathlineto{\pgfqpoint{2.782157in}{2.377365in}}%
\pgfpathlineto{\pgfqpoint{2.782373in}{2.377623in}}%
\pgfpathlineto{\pgfqpoint{2.783452in}{2.378034in}}%
\pgfpathlineto{\pgfqpoint{2.784531in}{2.377564in}}%
\pgfpathlineto{\pgfqpoint{2.785610in}{2.377970in}}%
\pgfpathlineto{\pgfqpoint{2.786689in}{2.377496in}}%
\pgfpathlineto{\pgfqpoint{2.787984in}{2.378151in}}%
\pgfpathlineto{\pgfqpoint{2.788847in}{2.377420in}}%
\pgfpathlineto{\pgfqpoint{2.789063in}{2.377673in}}%
\pgfpathlineto{\pgfqpoint{2.790142in}{2.378067in}}%
\pgfpathlineto{\pgfqpoint{2.791006in}{2.377334in}}%
\pgfpathlineto{\pgfqpoint{2.791221in}{2.377587in}}%
\pgfpathlineto{\pgfqpoint{2.792300in}{2.377975in}}%
\pgfpathlineto{\pgfqpoint{2.793379in}{2.377491in}}%
\pgfpathlineto{\pgfqpoint{2.794674in}{2.378125in}}%
\pgfpathlineto{\pgfqpoint{2.795537in}{2.377387in}}%
\pgfpathlineto{\pgfqpoint{2.795753in}{2.377637in}}%
\pgfpathlineto{\pgfqpoint{2.796832in}{2.378014in}}%
\pgfpathlineto{\pgfqpoint{2.797911in}{2.377523in}}%
\pgfpathlineto{\pgfqpoint{2.799206in}{2.378142in}}%
\pgfpathlineto{\pgfqpoint{2.800069in}{2.377401in}}%
\pgfpathlineto{\pgfqpoint{2.800285in}{2.377648in}}%
\pgfpathlineto{\pgfqpoint{2.801364in}{2.378014in}}%
\pgfpathlineto{\pgfqpoint{2.802443in}{2.377517in}}%
\pgfpathlineto{\pgfqpoint{2.803738in}{2.378122in}}%
\pgfpathlineto{\pgfqpoint{2.804601in}{2.377377in}}%
\pgfpathlineto{\pgfqpoint{2.804817in}{2.377621in}}%
\pgfpathlineto{\pgfqpoint{2.805896in}{2.377976in}}%
\pgfpathlineto{\pgfqpoint{2.806975in}{2.377472in}}%
\pgfpathlineto{\pgfqpoint{2.808270in}{2.378064in}}%
\pgfpathlineto{\pgfqpoint{2.809349in}{2.377556in}}%
\pgfpathlineto{\pgfqpoint{2.810644in}{2.378141in}}%
\pgfpathlineto{\pgfqpoint{2.811507in}{2.377391in}}%
\pgfpathlineto{\pgfqpoint{2.811723in}{2.377629in}}%
\pgfpathlineto{\pgfqpoint{2.812802in}{2.377969in}}%
\pgfpathlineto{\pgfqpoint{2.813881in}{2.377455in}}%
\pgfpathlineto{\pgfqpoint{2.815176in}{2.378027in}}%
\pgfpathlineto{\pgfqpoint{2.816255in}{2.377509in}}%
\pgfpathlineto{\pgfqpoint{2.817550in}{2.378074in}}%
\pgfpathlineto{\pgfqpoint{2.818629in}{2.377553in}}%
\pgfpathlineto{\pgfqpoint{2.819924in}{2.378111in}}%
\pgfpathlineto{\pgfqpoint{2.820787in}{2.377354in}}%
\pgfpathlineto{\pgfqpoint{2.821003in}{2.377587in}}%
\pgfpathlineto{\pgfqpoint{2.822297in}{2.378138in}}%
\pgfpathlineto{\pgfqpoint{2.823161in}{2.377380in}}%
\pgfpathlineto{\pgfqpoint{2.823376in}{2.377611in}}%
\pgfpathlineto{\pgfqpoint{2.824671in}{2.378155in}}%
\pgfpathlineto{\pgfqpoint{2.825535in}{2.377395in}}%
\pgfpathlineto{\pgfqpoint{2.825750in}{2.377625in}}%
\pgfpathlineto{\pgfqpoint{2.827045in}{2.378163in}}%
\pgfpathlineto{\pgfqpoint{2.827908in}{2.377401in}}%
\pgfpathlineto{\pgfqpoint{2.828124in}{2.377630in}}%
\pgfpathlineto{\pgfqpoint{2.829419in}{2.378161in}}%
\pgfpathlineto{\pgfqpoint{2.830282in}{2.377398in}}%
\pgfpathlineto{\pgfqpoint{2.830498in}{2.377625in}}%
\pgfpathlineto{\pgfqpoint{2.831793in}{2.378149in}}%
\pgfpathlineto{\pgfqpoint{2.832656in}{2.377385in}}%
\pgfpathlineto{\pgfqpoint{2.832872in}{2.377610in}}%
\pgfpathlineto{\pgfqpoint{2.834167in}{2.378129in}}%
\pgfpathlineto{\pgfqpoint{2.835030in}{2.377362in}}%
\pgfpathlineto{\pgfqpoint{2.835246in}{2.377587in}}%
\pgfpathlineto{\pgfqpoint{2.836541in}{2.378098in}}%
\pgfpathlineto{\pgfqpoint{2.837620in}{2.377554in}}%
\pgfpathlineto{\pgfqpoint{2.838915in}{2.378059in}}%
\pgfpathlineto{\pgfqpoint{2.839994in}{2.377512in}}%
\pgfpathlineto{\pgfqpoint{2.840209in}{2.377733in}}%
\pgfpathlineto{\pgfqpoint{2.841288in}{2.378011in}}%
\pgfpathlineto{\pgfqpoint{2.842367in}{2.377461in}}%
\pgfpathlineto{\pgfqpoint{2.842583in}{2.377681in}}%
\pgfpathlineto{\pgfqpoint{2.843662in}{2.377954in}}%
\pgfpathlineto{\pgfqpoint{2.844741in}{2.377401in}}%
\pgfpathlineto{\pgfqpoint{2.844957in}{2.377620in}}%
\pgfpathlineto{\pgfqpoint{2.846252in}{2.378106in}}%
\pgfpathlineto{\pgfqpoint{2.847331in}{2.377550in}}%
\pgfpathlineto{\pgfqpoint{2.847547in}{2.377767in}}%
\pgfpathlineto{\pgfqpoint{2.848626in}{2.378030in}}%
\pgfpathlineto{\pgfqpoint{2.849705in}{2.377471in}}%
\pgfpathlineto{\pgfqpoint{2.849921in}{2.377687in}}%
\pgfpathlineto{\pgfqpoint{2.851000in}{2.377946in}}%
\pgfpathlineto{\pgfqpoint{2.852079in}{2.377384in}}%
\pgfpathlineto{\pgfqpoint{2.852295in}{2.377599in}}%
\pgfpathlineto{\pgfqpoint{2.853589in}{2.378067in}}%
\pgfpathlineto{\pgfqpoint{2.854668in}{2.377502in}}%
\pgfpathlineto{\pgfqpoint{2.854884in}{2.377716in}}%
\pgfpathlineto{\pgfqpoint{2.855963in}{2.377964in}}%
\pgfpathlineto{\pgfqpoint{2.857042in}{2.377398in}}%
\pgfpathlineto{\pgfqpoint{2.857258in}{2.377609in}}%
\pgfpathlineto{\pgfqpoint{2.858553in}{2.378065in}}%
\pgfpathlineto{\pgfqpoint{2.859632in}{2.377495in}}%
\pgfpathlineto{\pgfqpoint{2.859848in}{2.377706in}}%
\pgfpathlineto{\pgfqpoint{2.860927in}{2.377945in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{2.377373in}}%
\pgfpathlineto{\pgfqpoint{2.862222in}{2.377582in}}%
\pgfpathlineto{\pgfqpoint{2.863516in}{2.378025in}}%
\pgfpathlineto{\pgfqpoint{2.864595in}{2.377451in}}%
\pgfpathlineto{\pgfqpoint{2.864811in}{2.377658in}}%
\pgfpathlineto{\pgfqpoint{2.866106in}{2.378095in}}%
\pgfpathlineto{\pgfqpoint{2.867185in}{2.377518in}}%
\pgfpathlineto{\pgfqpoint{2.867401in}{2.377724in}}%
\pgfpathlineto{\pgfqpoint{2.868480in}{2.377949in}}%
\pgfpathlineto{\pgfqpoint{2.869559in}{2.377370in}}%
\pgfpathlineto{\pgfqpoint{2.869775in}{2.377575in}}%
\pgfpathlineto{\pgfqpoint{2.871070in}{2.378000in}}%
\pgfpathlineto{\pgfqpoint{2.872149in}{2.377418in}}%
\pgfpathlineto{\pgfqpoint{2.872364in}{2.377621in}}%
\pgfpathlineto{\pgfqpoint{2.873659in}{2.378041in}}%
\pgfpathlineto{\pgfqpoint{2.874738in}{2.377456in}}%
\pgfpathlineto{\pgfqpoint{2.874954in}{2.377658in}}%
\pgfpathlineto{\pgfqpoint{2.876249in}{2.378072in}}%
\pgfpathlineto{\pgfqpoint{2.877328in}{2.377484in}}%
\pgfpathlineto{\pgfqpoint{2.877544in}{2.377685in}}%
\pgfpathlineto{\pgfqpoint{2.878839in}{2.378093in}}%
\pgfpathlineto{\pgfqpoint{2.879918in}{2.377502in}}%
\pgfpathlineto{\pgfqpoint{2.880134in}{2.377702in}}%
\pgfpathlineto{\pgfqpoint{2.881428in}{2.378104in}}%
\pgfpathlineto{\pgfqpoint{2.882507in}{2.377511in}}%
\pgfpathlineto{\pgfqpoint{2.882723in}{2.377710in}}%
\pgfpathlineto{\pgfqpoint{2.884018in}{2.378105in}}%
\pgfpathlineto{\pgfqpoint{2.885097in}{2.377511in}}%
\pgfpathlineto{\pgfqpoint{2.885313in}{2.377708in}}%
\pgfpathlineto{\pgfqpoint{2.886608in}{2.378098in}}%
\pgfpathlineto{\pgfqpoint{2.887687in}{2.377500in}}%
\pgfpathlineto{\pgfqpoint{2.887903in}{2.377696in}}%
\pgfpathlineto{\pgfqpoint{2.889197in}{2.378081in}}%
\pgfpathlineto{\pgfqpoint{2.890276in}{2.377481in}}%
\pgfpathlineto{\pgfqpoint{2.890492in}{2.377676in}}%
\pgfpathlineto{\pgfqpoint{2.891787in}{2.378054in}}%
\pgfpathlineto{\pgfqpoint{2.892866in}{2.377453in}}%
\pgfpathlineto{\pgfqpoint{2.893082in}{2.377646in}}%
\pgfpathlineto{\pgfqpoint{2.894377in}{2.378019in}}%
\pgfpathlineto{\pgfqpoint{2.895456in}{2.377415in}}%
\pgfpathlineto{\pgfqpoint{2.895672in}{2.377607in}}%
\pgfpathlineto{\pgfqpoint{2.896966in}{2.377975in}}%
\pgfpathlineto{\pgfqpoint{2.898045in}{2.377369in}}%
\pgfpathlineto{\pgfqpoint{2.898261in}{2.377559in}}%
\pgfpathlineto{\pgfqpoint{2.899772in}{2.378112in}}%
\pgfpathlineto{\pgfqpoint{2.900851in}{2.377503in}}%
\pgfpathlineto{\pgfqpoint{2.901067in}{2.377693in}}%
\pgfpathlineto{\pgfqpoint{2.902362in}{2.378049in}}%
\pgfpathlineto{\pgfqpoint{2.903441in}{2.377438in}}%
\pgfpathlineto{\pgfqpoint{2.903656in}{2.377626in}}%
\pgfpathlineto{\pgfqpoint{2.904951in}{2.377978in}}%
\pgfpathlineto{\pgfqpoint{2.906030in}{2.377365in}}%
\pgfpathlineto{\pgfqpoint{2.906246in}{2.377552in}}%
\pgfpathlineto{\pgfqpoint{2.907757in}{2.378084in}}%
\pgfpathlineto{\pgfqpoint{2.908836in}{2.377469in}}%
\pgfpathlineto{\pgfqpoint{2.909052in}{2.377654in}}%
\pgfpathlineto{\pgfqpoint{2.910346in}{2.377994in}}%
\pgfpathlineto{\pgfqpoint{2.911425in}{2.377377in}}%
\pgfpathlineto{\pgfqpoint{2.911641in}{2.377562in}}%
\pgfpathlineto{\pgfqpoint{2.913152in}{2.378081in}}%
\pgfpathlineto{\pgfqpoint{2.914231in}{2.377461in}}%
\pgfpathlineto{\pgfqpoint{2.914447in}{2.377644in}}%
\pgfpathlineto{\pgfqpoint{2.915742in}{2.377974in}}%
\pgfpathlineto{\pgfqpoint{2.917036in}{2.377534in}}%
\pgfpathlineto{\pgfqpoint{2.918547in}{2.378040in}}%
\pgfpathlineto{\pgfqpoint{2.919626in}{2.377417in}}%
\pgfpathlineto{\pgfqpoint{2.919842in}{2.377597in}}%
\pgfpathlineto{\pgfqpoint{2.921353in}{2.378096in}}%
\pgfpathlineto{\pgfqpoint{2.922432in}{2.377471in}}%
\pgfpathlineto{\pgfqpoint{2.922647in}{2.377650in}}%
\pgfpathlineto{\pgfqpoint{2.923942in}{2.377964in}}%
\pgfpathlineto{\pgfqpoint{2.925237in}{2.377515in}}%
\pgfpathlineto{\pgfqpoint{2.926748in}{2.378001in}}%
\pgfpathlineto{\pgfqpoint{2.927827in}{2.377372in}}%
\pgfpathlineto{\pgfqpoint{2.928043in}{2.377549in}}%
\pgfpathlineto{\pgfqpoint{2.929553in}{2.378029in}}%
\pgfpathlineto{\pgfqpoint{2.930632in}{2.377397in}}%
\pgfpathlineto{\pgfqpoint{2.930848in}{2.377573in}}%
\pgfpathlineto{\pgfqpoint{2.932359in}{2.378046in}}%
\pgfpathlineto{\pgfqpoint{2.933438in}{2.377413in}}%
\pgfpathlineto{\pgfqpoint{2.933653in}{2.377588in}}%
\pgfpathlineto{\pgfqpoint{2.935164in}{2.378055in}}%
\pgfpathlineto{\pgfqpoint{2.936243in}{2.377419in}}%
\pgfpathlineto{\pgfqpoint{2.936459in}{2.377593in}}%
\pgfpathlineto{\pgfqpoint{2.937970in}{2.378054in}}%
\pgfpathlineto{\pgfqpoint{2.939049in}{2.377416in}}%
\pgfpathlineto{\pgfqpoint{2.939264in}{2.377589in}}%
\pgfpathlineto{\pgfqpoint{2.940775in}{2.378043in}}%
\pgfpathlineto{\pgfqpoint{2.941854in}{2.377404in}}%
\pgfpathlineto{\pgfqpoint{2.942070in}{2.377575in}}%
\pgfpathlineto{\pgfqpoint{2.943581in}{2.378024in}}%
\pgfpathlineto{\pgfqpoint{2.944660in}{2.377383in}}%
\pgfpathlineto{\pgfqpoint{2.944875in}{2.377553in}}%
\pgfpathlineto{\pgfqpoint{2.946386in}{2.377995in}}%
\pgfpathlineto{\pgfqpoint{2.947681in}{2.377521in}}%
\pgfpathlineto{\pgfqpoint{2.949192in}{2.377957in}}%
\pgfpathlineto{\pgfqpoint{2.950486in}{2.377481in}}%
\pgfpathlineto{\pgfqpoint{2.952213in}{2.378078in}}%
\pgfpathlineto{\pgfqpoint{2.953292in}{2.377432in}}%
\pgfpathlineto{\pgfqpoint{2.953508in}{2.377598in}}%
\pgfpathlineto{\pgfqpoint{2.955018in}{2.378022in}}%
\pgfpathlineto{\pgfqpoint{2.956097in}{2.377374in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{2.377539in}}%
\pgfpathlineto{\pgfqpoint{2.957824in}{2.377957in}}%
\pgfpathlineto{\pgfqpoint{2.959119in}{2.377472in}}%
\pgfpathlineto{\pgfqpoint{2.960845in}{2.378048in}}%
\pgfpathlineto{\pgfqpoint{2.961924in}{2.377396in}}%
\pgfpathlineto{\pgfqpoint{2.962140in}{2.377559in}}%
\pgfpathlineto{\pgfqpoint{2.963651in}{2.377965in}}%
\pgfpathlineto{\pgfqpoint{2.964945in}{2.377474in}}%
\pgfpathlineto{\pgfqpoint{2.966672in}{2.378036in}}%
\pgfpathlineto{\pgfqpoint{2.967751in}{2.377381in}}%
\pgfpathlineto{\pgfqpoint{2.967967in}{2.377542in}}%
\pgfpathlineto{\pgfqpoint{2.969693in}{2.378096in}}%
\pgfpathlineto{\pgfqpoint{2.970772in}{2.377440in}}%
\pgfpathlineto{\pgfqpoint{2.970988in}{2.377600in}}%
\pgfpathlineto{\pgfqpoint{2.972499in}{2.377988in}}%
\pgfpathlineto{\pgfqpoint{2.973793in}{2.377489in}}%
\pgfpathlineto{\pgfqpoint{2.975520in}{2.378029in}}%
\pgfpathlineto{\pgfqpoint{2.976815in}{2.377527in}}%
\pgfpathlineto{\pgfqpoint{2.978541in}{2.378061in}}%
\pgfpathlineto{\pgfqpoint{2.979620in}{2.377400in}}%
\pgfpathlineto{\pgfqpoint{2.979836in}{2.377556in}}%
\pgfpathlineto{\pgfqpoint{2.981562in}{2.378083in}}%
\pgfpathlineto{\pgfqpoint{2.982642in}{2.377420in}}%
\pgfpathlineto{\pgfqpoint{2.982857in}{2.377575in}}%
\pgfpathlineto{\pgfqpoint{2.984584in}{2.378095in}}%
\pgfpathlineto{\pgfqpoint{2.985663in}{2.377431in}}%
\pgfpathlineto{\pgfqpoint{2.985879in}{2.377585in}}%
\pgfpathlineto{\pgfqpoint{2.987389in}{2.377945in}}%
\pgfpathlineto{\pgfqpoint{2.988684in}{2.377433in}}%
\pgfpathlineto{\pgfqpoint{2.990626in}{2.378092in}}%
\pgfpathlineto{\pgfqpoint{2.991705in}{2.377425in}}%
\pgfpathlineto{\pgfqpoint{2.991921in}{2.377577in}}%
\pgfpathlineto{\pgfqpoint{2.993648in}{2.378076in}}%
\pgfpathlineto{\pgfqpoint{2.994727in}{2.377408in}}%
\pgfpathlineto{\pgfqpoint{2.994942in}{2.377559in}}%
\pgfpathlineto{\pgfqpoint{2.996669in}{2.378052in}}%
\pgfpathlineto{\pgfqpoint{2.997748in}{2.377382in}}%
\pgfpathlineto{\pgfqpoint{2.997964in}{2.377532in}}%
\pgfpathlineto{\pgfqpoint{2.999690in}{2.378019in}}%
\pgfpathlineto{\pgfqpoint{3.000985in}{2.377496in}}%
\pgfpathlineto{\pgfqpoint{3.002711in}{2.377976in}}%
\pgfpathlineto{\pgfqpoint{3.004006in}{2.377452in}}%
\pgfpathlineto{\pgfqpoint{3.005949in}{2.378073in}}%
\pgfpathlineto{\pgfqpoint{3.007028in}{2.377399in}}%
\pgfpathlineto{\pgfqpoint{3.007243in}{2.377546in}}%
\pgfpathlineto{\pgfqpoint{3.008970in}{2.378013in}}%
\pgfpathlineto{\pgfqpoint{3.010265in}{2.377483in}}%
\pgfpathlineto{\pgfqpoint{3.011991in}{2.377944in}}%
\pgfpathlineto{\pgfqpoint{3.013286in}{2.377413in}}%
\pgfpathlineto{\pgfqpoint{3.015228in}{2.378011in}}%
\pgfpathlineto{\pgfqpoint{3.016523in}{2.377477in}}%
\pgfpathlineto{\pgfqpoint{3.018465in}{2.378068in}}%
\pgfpathlineto{\pgfqpoint{3.019544in}{2.377389in}}%
\pgfpathlineto{\pgfqpoint{3.019760in}{2.377532in}}%
\pgfpathlineto{\pgfqpoint{3.021487in}{2.377973in}}%
\pgfpathlineto{\pgfqpoint{3.022781in}{2.377435in}}%
\pgfpathlineto{\pgfqpoint{3.024724in}{2.378011in}}%
\pgfpathlineto{\pgfqpoint{3.026019in}{2.377471in}}%
\pgfpathlineto{\pgfqpoint{3.027961in}{2.378039in}}%
\pgfpathlineto{\pgfqpoint{3.029256in}{2.377497in}}%
\pgfpathlineto{\pgfqpoint{3.031198in}{2.378058in}}%
\pgfpathlineto{\pgfqpoint{3.032493in}{2.377513in}}%
\pgfpathlineto{\pgfqpoint{3.034435in}{2.378067in}}%
\pgfpathlineto{\pgfqpoint{3.035730in}{2.377520in}}%
\pgfpathlineto{\pgfqpoint{3.037672in}{2.378067in}}%
\pgfpathlineto{\pgfqpoint{3.038967in}{2.377518in}}%
\pgfpathlineto{\pgfqpoint{3.040909in}{2.378058in}}%
\pgfpathlineto{\pgfqpoint{3.042204in}{2.377507in}}%
\pgfpathlineto{\pgfqpoint{3.044146in}{2.378040in}}%
\pgfpathlineto{\pgfqpoint{3.045441in}{2.377487in}}%
\pgfpathlineto{\pgfqpoint{3.047383in}{2.378013in}}%
\pgfpathlineto{\pgfqpoint{3.048678in}{2.377458in}}%
\pgfpathlineto{\pgfqpoint{3.050620in}{2.377977in}}%
\pgfpathlineto{\pgfqpoint{3.051915in}{2.377420in}}%
\pgfpathlineto{\pgfqpoint{3.054073in}{2.378064in}}%
\pgfpathlineto{\pgfqpoint{3.055368in}{2.377505in}}%
\pgfpathlineto{\pgfqpoint{3.057310in}{2.378010in}}%
\pgfpathlineto{\pgfqpoint{3.058605in}{2.377449in}}%
\pgfpathlineto{\pgfqpoint{3.060548in}{2.377948in}}%
\pgfpathlineto{\pgfqpoint{3.060763in}{2.377408in}}%
\pgfpathlineto{\pgfqpoint{3.061627in}{2.377926in}}%
\pgfpathlineto{\pgfqpoint{3.062921in}{2.378031in}}%
\pgfpathlineto{\pgfqpoint{3.064216in}{2.377467in}}%
\pgfpathlineto{\pgfqpoint{3.066159in}{2.377954in}}%
\pgfpathlineto{\pgfqpoint{3.066374in}{2.377415in}}%
\pgfpathlineto{\pgfqpoint{3.067238in}{2.377927in}}%
\pgfpathlineto{\pgfqpoint{3.068532in}{2.378026in}}%
\pgfpathlineto{\pgfqpoint{3.069827in}{2.377459in}}%
\pgfpathlineto{\pgfqpoint{3.071985in}{2.378062in}}%
\pgfpathlineto{\pgfqpoint{3.073280in}{2.377492in}}%
\pgfpathlineto{\pgfqpoint{3.075222in}{2.377962in}}%
\pgfpathlineto{\pgfqpoint{3.075438in}{2.377426in}}%
\pgfpathlineto{\pgfqpoint{3.076301in}{2.377927in}}%
\pgfpathlineto{\pgfqpoint{3.077596in}{2.378016in}}%
\pgfpathlineto{\pgfqpoint{3.078891in}{2.377444in}}%
\pgfpathlineto{\pgfqpoint{3.081049in}{2.378027in}}%
\pgfpathlineto{\pgfqpoint{3.082344in}{2.377453in}}%
\pgfpathlineto{\pgfqpoint{3.084502in}{2.378029in}}%
\pgfpathlineto{\pgfqpoint{3.085797in}{2.377453in}}%
\pgfpathlineto{\pgfqpoint{3.087955in}{2.378021in}}%
\pgfpathlineto{\pgfqpoint{3.089250in}{2.377444in}}%
\pgfpathlineto{\pgfqpoint{3.091408in}{2.378004in}}%
\pgfpathlineto{\pgfqpoint{3.092703in}{2.377426in}}%
\pgfpathlineto{\pgfqpoint{3.094861in}{2.377979in}}%
\pgfpathlineto{\pgfqpoint{3.095077in}{2.377449in}}%
\pgfpathlineto{\pgfqpoint{3.095940in}{2.377929in}}%
\pgfpathlineto{\pgfqpoint{3.097235in}{2.377997in}}%
\pgfpathlineto{\pgfqpoint{3.098529in}{2.377416in}}%
\pgfpathlineto{\pgfqpoint{3.100688in}{2.377957in}}%
\pgfpathlineto{\pgfqpoint{3.100903in}{2.377428in}}%
\pgfpathlineto{\pgfqpoint{3.101767in}{2.377902in}}%
\pgfpathlineto{\pgfqpoint{3.103061in}{2.377965in}}%
\pgfpathlineto{\pgfqpoint{3.103277in}{2.377437in}}%
\pgfpathlineto{\pgfqpoint{3.104140in}{2.377908in}}%
\pgfpathlineto{\pgfqpoint{3.105435in}{2.377969in}}%
\pgfpathlineto{\pgfqpoint{3.105651in}{2.377441in}}%
\pgfpathlineto{\pgfqpoint{3.106514in}{2.377910in}}%
\pgfpathlineto{\pgfqpoint{3.107809in}{2.377968in}}%
\pgfpathlineto{\pgfqpoint{3.108025in}{2.377442in}}%
\pgfpathlineto{\pgfqpoint{3.108888in}{2.377908in}}%
\pgfpathlineto{\pgfqpoint{3.110183in}{2.377964in}}%
\pgfpathlineto{\pgfqpoint{3.110399in}{2.377438in}}%
\pgfpathlineto{\pgfqpoint{3.111262in}{2.377902in}}%
\pgfpathlineto{\pgfqpoint{3.112557in}{2.377956in}}%
\pgfpathlineto{\pgfqpoint{3.112773in}{2.377430in}}%
\pgfpathlineto{\pgfqpoint{3.113636in}{2.377892in}}%
\pgfpathlineto{\pgfqpoint{3.114931in}{2.377943in}}%
\pgfpathlineto{\pgfqpoint{3.115147in}{2.377419in}}%
\pgfpathlineto{\pgfqpoint{3.116010in}{2.377878in}}%
\pgfpathlineto{\pgfqpoint{3.117520in}{2.378042in}}%
\pgfpathlineto{\pgfqpoint{3.118815in}{2.377451in}}%
\pgfpathlineto{\pgfqpoint{3.120973in}{2.377953in}}%
\pgfpathlineto{\pgfqpoint{3.121189in}{2.377430in}}%
\pgfpathlineto{\pgfqpoint{3.122052in}{2.377883in}}%
\pgfpathlineto{\pgfqpoint{3.123563in}{2.378039in}}%
\pgfpathlineto{\pgfqpoint{3.124858in}{2.377447in}}%
\pgfpathlineto{\pgfqpoint{3.127232in}{2.378048in}}%
\pgfpathlineto{\pgfqpoint{3.128527in}{2.377454in}}%
\pgfpathlineto{\pgfqpoint{3.130900in}{2.378048in}}%
\pgfpathlineto{\pgfqpoint{3.132195in}{2.377453in}}%
\pgfpathlineto{\pgfqpoint{3.134569in}{2.378039in}}%
\pgfpathlineto{\pgfqpoint{3.135864in}{2.377442in}}%
\pgfpathlineto{\pgfqpoint{3.138238in}{2.378021in}}%
\pgfpathlineto{\pgfqpoint{3.138454in}{2.377503in}}%
\pgfpathlineto{\pgfqpoint{3.139317in}{2.377940in}}%
\pgfpathlineto{\pgfqpoint{3.140612in}{2.377968in}}%
\pgfpathlineto{\pgfqpoint{3.140828in}{2.377451in}}%
\pgfpathlineto{\pgfqpoint{3.141691in}{2.377886in}}%
\pgfpathlineto{\pgfqpoint{3.143201in}{2.378020in}}%
\pgfpathlineto{\pgfqpoint{3.143417in}{2.377503in}}%
\pgfpathlineto{\pgfqpoint{3.144280in}{2.377936in}}%
\pgfpathlineto{\pgfqpoint{3.145575in}{2.377959in}}%
\pgfpathlineto{\pgfqpoint{3.145791in}{2.377443in}}%
\pgfpathlineto{\pgfqpoint{3.146654in}{2.377874in}}%
\pgfpathlineto{\pgfqpoint{3.148165in}{2.378002in}}%
\pgfpathlineto{\pgfqpoint{3.148381in}{2.377487in}}%
\pgfpathlineto{\pgfqpoint{3.149244in}{2.377915in}}%
\pgfpathlineto{\pgfqpoint{3.150755in}{2.378041in}}%
\pgfpathlineto{\pgfqpoint{3.152049in}{2.377438in}}%
\pgfpathlineto{\pgfqpoint{3.154423in}{2.377985in}}%
\pgfpathlineto{\pgfqpoint{3.154639in}{2.377472in}}%
\pgfpathlineto{\pgfqpoint{3.155502in}{2.377894in}}%
\pgfpathlineto{\pgfqpoint{3.157013in}{2.378013in}}%
\pgfpathlineto{\pgfqpoint{3.157229in}{2.377501in}}%
\pgfpathlineto{\pgfqpoint{3.158092in}{2.377921in}}%
\pgfpathlineto{\pgfqpoint{3.160466in}{2.377839in}}%
\pgfpathlineto{\pgfqpoint{3.163271in}{2.377961in}}%
\pgfpathlineto{\pgfqpoint{3.163487in}{2.377451in}}%
\pgfpathlineto{\pgfqpoint{3.164350in}{2.377865in}}%
\pgfpathlineto{\pgfqpoint{3.167156in}{2.377981in}}%
\pgfpathlineto{\pgfqpoint{3.167372in}{2.377471in}}%
\pgfpathlineto{\pgfqpoint{3.168235in}{2.377882in}}%
\pgfpathlineto{\pgfqpoint{3.171040in}{2.377991in}}%
\pgfpathlineto{\pgfqpoint{3.171256in}{2.377482in}}%
\pgfpathlineto{\pgfqpoint{3.172119in}{2.377890in}}%
\pgfpathlineto{\pgfqpoint{3.174925in}{2.377992in}}%
\pgfpathlineto{\pgfqpoint{3.175141in}{2.377484in}}%
\pgfpathlineto{\pgfqpoint{3.176004in}{2.377889in}}%
\pgfpathlineto{\pgfqpoint{3.178809in}{2.377983in}}%
\pgfpathlineto{\pgfqpoint{3.179025in}{2.377477in}}%
\pgfpathlineto{\pgfqpoint{3.179888in}{2.377879in}}%
\pgfpathlineto{\pgfqpoint{3.182694in}{2.377967in}}%
\pgfpathlineto{\pgfqpoint{3.182910in}{2.377462in}}%
\pgfpathlineto{\pgfqpoint{3.183773in}{2.377860in}}%
\pgfpathlineto{\pgfqpoint{3.186794in}{2.378040in}}%
\pgfpathlineto{\pgfqpoint{3.187010in}{2.377536in}}%
\pgfpathlineto{\pgfqpoint{3.187873in}{2.377931in}}%
\pgfpathlineto{\pgfqpoint{3.190679in}{2.378005in}}%
\pgfpathlineto{\pgfqpoint{3.190895in}{2.377502in}}%
\pgfpathlineto{\pgfqpoint{3.191758in}{2.377894in}}%
\pgfpathlineto{\pgfqpoint{3.194563in}{2.377961in}}%
\pgfpathlineto{\pgfqpoint{3.194779in}{2.377460in}}%
\pgfpathlineto{\pgfqpoint{3.195642in}{2.377848in}}%
\pgfpathlineto{\pgfqpoint{3.198664in}{2.378006in}}%
\pgfpathlineto{\pgfqpoint{3.198879in}{2.377506in}}%
\pgfpathlineto{\pgfqpoint{3.199743in}{2.377891in}}%
\pgfpathlineto{\pgfqpoint{3.202548in}{2.377946in}}%
\pgfpathlineto{\pgfqpoint{3.202764in}{2.377446in}}%
\pgfpathlineto{\pgfqpoint{3.203627in}{2.377829in}}%
\pgfpathlineto{\pgfqpoint{3.206648in}{2.377972in}}%
\pgfpathlineto{\pgfqpoint{3.206864in}{2.377474in}}%
\pgfpathlineto{\pgfqpoint{3.207727in}{2.377853in}}%
\pgfpathlineto{\pgfqpoint{3.210749in}{2.377989in}}%
\pgfpathlineto{\pgfqpoint{3.210965in}{2.377492in}}%
\pgfpathlineto{\pgfqpoint{3.211828in}{2.377868in}}%
\pgfpathlineto{\pgfqpoint{3.214849in}{2.377997in}}%
\pgfpathlineto{\pgfqpoint{3.215928in}{2.377874in}}%
\pgfpathlineto{\pgfqpoint{3.218949in}{2.377996in}}%
\pgfpathlineto{\pgfqpoint{3.220028in}{2.377871in}}%
\pgfpathlineto{\pgfqpoint{3.223050in}{2.377986in}}%
\pgfpathlineto{\pgfqpoint{3.224129in}{2.377859in}}%
\pgfpathlineto{\pgfqpoint{3.227150in}{2.377967in}}%
\pgfpathlineto{\pgfqpoint{3.228229in}{2.377838in}}%
\pgfpathlineto{\pgfqpoint{3.231466in}{2.378030in}}%
\pgfpathlineto{\pgfqpoint{3.232545in}{2.377899in}}%
\pgfpathlineto{\pgfqpoint{3.235566in}{2.377993in}}%
\pgfpathlineto{\pgfqpoint{3.236645in}{2.377860in}}%
\pgfpathlineto{\pgfqpoint{3.239667in}{2.377948in}}%
\pgfpathlineto{\pgfqpoint{3.240746in}{2.377814in}}%
\pgfpathlineto{\pgfqpoint{3.243983in}{2.377983in}}%
\pgfpathlineto{\pgfqpoint{3.245062in}{2.377847in}}%
\pgfpathlineto{\pgfqpoint{3.248299in}{2.378009in}}%
\pgfpathlineto{\pgfqpoint{3.249378in}{2.377870in}}%
\pgfpathlineto{\pgfqpoint{3.252615in}{2.378025in}}%
\pgfpathlineto{\pgfqpoint{3.253694in}{2.377884in}}%
\pgfpathlineto{\pgfqpoint{3.256715in}{2.377946in}}%
\pgfpathlineto{\pgfqpoint{3.257795in}{2.377804in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{2.377576in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{2.377576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{2.236266in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{3.846521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391238in}{2.236266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{3.846521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{2.236266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{2.236266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{3.846521in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{3.846521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932852in,y=3.929854in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Angles}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{2.236266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{2.236266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{3.846521in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{3.846521in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{2.236266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978764in}{2.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.978764in,y=2.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410377in}{2.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.410377in,y=2.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841989in}{2.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.841989in,y=2.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273602in}{2.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.273602in,y=2.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705214in}{2.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.705214in,y=2.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.136827in}{2.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.136827in,y=2.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {14000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568440in}{2.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.568440in,y=2.148766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {16000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{2.309247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=2.270667in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{2.565598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=2.527018in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{2.821949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=2.783369in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{3.078300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=3.039720in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{3.334651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=3.296071in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{3.591002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=3.552422in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{2.236266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{2.512833in}}%
\pgfpathlineto{\pgfqpoint{3.920496in}{2.540932in}}%
\pgfpathlineto{\pgfqpoint{3.952867in}{2.572833in}}%
\pgfpathlineto{\pgfqpoint{3.986965in}{2.609622in}}%
\pgfpathlineto{\pgfqpoint{4.024731in}{2.653734in}}%
\pgfpathlineto{\pgfqpoint{4.072208in}{2.712842in}}%
\pgfpathlineto{\pgfqpoint{4.190254in}{2.861314in}}%
\pgfpathlineto{\pgfqpoint{4.230394in}{2.907254in}}%
\pgfpathlineto{\pgfqpoint{4.267297in}{2.946157in}}%
\pgfpathlineto{\pgfqpoint{4.302905in}{2.980504in}}%
\pgfpathlineto{\pgfqpoint{4.338513in}{3.011781in}}%
\pgfpathlineto{\pgfqpoint{4.374769in}{3.040669in}}%
\pgfpathlineto{\pgfqpoint{4.412103in}{3.067581in}}%
\pgfpathlineto{\pgfqpoint{4.451164in}{3.092994in}}%
\pgfpathlineto{\pgfqpoint{4.492383in}{3.117146in}}%
\pgfpathlineto{\pgfqpoint{4.536192in}{3.140220in}}%
\pgfpathlineto{\pgfqpoint{4.583022in}{3.162357in}}%
\pgfpathlineto{\pgfqpoint{4.633520in}{3.183744in}}%
\pgfpathlineto{\pgfqpoint{4.688119in}{3.204429in}}%
\pgfpathlineto{\pgfqpoint{4.747466in}{3.224510in}}%
\pgfpathlineto{\pgfqpoint{4.812424in}{3.244111in}}%
\pgfpathlineto{\pgfqpoint{4.883640in}{3.263244in}}%
\pgfpathlineto{\pgfqpoint{4.907594in}{3.270479in}}%
\pgfpathlineto{\pgfqpoint{4.933923in}{3.280816in}}%
\pgfpathlineto{\pgfqpoint{4.964351in}{3.295249in}}%
\pgfpathlineto{\pgfqpoint{5.001686in}{3.315548in}}%
\pgfpathlineto{\pgfqpoint{5.054558in}{3.347049in}}%
\pgfpathlineto{\pgfqpoint{5.180589in}{3.422968in}}%
\pgfpathlineto{\pgfqpoint{5.237778in}{3.454317in}}%
\pgfpathlineto{\pgfqpoint{5.293240in}{3.482184in}}%
\pgfpathlineto{\pgfqpoint{5.349781in}{3.508096in}}%
\pgfpathlineto{\pgfqpoint{5.408912in}{3.532732in}}%
\pgfpathlineto{\pgfqpoint{5.471496in}{3.556382in}}%
\pgfpathlineto{\pgfqpoint{5.538396in}{3.579265in}}%
\pgfpathlineto{\pgfqpoint{5.610044in}{3.601400in}}%
\pgfpathlineto{\pgfqpoint{5.687734in}{3.623046in}}%
\pgfpathlineto{\pgfqpoint{5.773193in}{3.644518in}}%
\pgfpathlineto{\pgfqpoint{5.866422in}{3.665614in}}%
\pgfpathlineto{\pgfqpoint{5.968498in}{3.686398in}}%
\pgfpathlineto{\pgfqpoint{6.080502in}{3.706898in}}%
\pgfpathlineto{\pgfqpoint{6.203727in}{3.727157in}}%
\pgfpathlineto{\pgfqpoint{6.339469in}{3.747185in}}%
\pgfpathlineto{\pgfqpoint{6.489454in}{3.767030in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{3.773328in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{3.773328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{2.236266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{2.311368in}}%
\pgfpathlineto{\pgfqpoint{4.082999in}{2.314336in}}%
\pgfpathlineto{\pgfqpoint{4.214856in}{2.318474in}}%
\pgfpathlineto{\pgfqpoint{4.315206in}{2.323765in}}%
\pgfpathlineto{\pgfqpoint{4.396565in}{2.330213in}}%
\pgfpathlineto{\pgfqpoint{4.465192in}{2.337832in}}%
\pgfpathlineto{\pgfqpoint{4.524538in}{2.346615in}}%
\pgfpathlineto{\pgfqpoint{4.576979in}{2.356585in}}%
\pgfpathlineto{\pgfqpoint{4.624025in}{2.367753in}}%
\pgfpathlineto{\pgfqpoint{4.666970in}{2.380200in}}%
\pgfpathlineto{\pgfqpoint{4.706679in}{2.394003in}}%
\pgfpathlineto{\pgfqpoint{4.743797in}{2.409249in}}%
\pgfpathlineto{\pgfqpoint{4.778758in}{2.426000in}}%
\pgfpathlineto{\pgfqpoint{4.812208in}{2.444491in}}%
\pgfpathlineto{\pgfqpoint{4.844363in}{2.464799in}}%
\pgfpathlineto{\pgfqpoint{4.875871in}{2.487337in}}%
\pgfpathlineto{\pgfqpoint{4.894430in}{2.502787in}}%
\pgfpathlineto{\pgfqpoint{4.906947in}{2.516554in}}%
\pgfpathlineto{\pgfqpoint{4.919464in}{2.533718in}}%
\pgfpathlineto{\pgfqpoint{4.931981in}{2.554774in}}%
\pgfpathlineto{\pgfqpoint{4.944497in}{2.580261in}}%
\pgfpathlineto{\pgfqpoint{4.957230in}{2.611296in}}%
\pgfpathlineto{\pgfqpoint{4.970610in}{2.649921in}}%
\pgfpathlineto{\pgfqpoint{4.985069in}{2.698700in}}%
\pgfpathlineto{\pgfqpoint{5.001902in}{2.763700in}}%
\pgfpathlineto{\pgfqpoint{5.030604in}{2.885333in}}%
\pgfpathlineto{\pgfqpoint{5.055853in}{2.988133in}}%
\pgfpathlineto{\pgfqpoint{5.073981in}{3.052810in}}%
\pgfpathlineto{\pgfqpoint{5.091246in}{3.106333in}}%
\pgfpathlineto{\pgfqpoint{5.108294in}{3.152119in}}%
\pgfpathlineto{\pgfqpoint{5.125775in}{3.192752in}}%
\pgfpathlineto{\pgfqpoint{5.143902in}{3.229323in}}%
\pgfpathlineto{\pgfqpoint{5.162893in}{3.262692in}}%
\pgfpathlineto{\pgfqpoint{5.183179in}{3.293790in}}%
\pgfpathlineto{\pgfqpoint{5.204760in}{3.322838in}}%
\pgfpathlineto{\pgfqpoint{5.228067in}{3.350466in}}%
\pgfpathlineto{\pgfqpoint{5.253100in}{3.376698in}}%
\pgfpathlineto{\pgfqpoint{5.279429in}{3.401083in}}%
\pgfpathlineto{\pgfqpoint{5.308778in}{3.425245in}}%
\pgfpathlineto{\pgfqpoint{5.340933in}{3.448835in}}%
\pgfpathlineto{\pgfqpoint{5.376110in}{3.471860in}}%
\pgfpathlineto{\pgfqpoint{5.414523in}{3.494323in}}%
\pgfpathlineto{\pgfqpoint{5.456606in}{3.516328in}}%
\pgfpathlineto{\pgfqpoint{5.502788in}{3.537947in}}%
\pgfpathlineto{\pgfqpoint{5.553718in}{3.559300in}}%
\pgfpathlineto{\pgfqpoint{5.609828in}{3.580376in}}%
\pgfpathlineto{\pgfqpoint{5.671333in}{3.601074in}}%
\pgfpathlineto{\pgfqpoint{5.739096in}{3.621499in}}%
\pgfpathlineto{\pgfqpoint{5.814197in}{3.641771in}}%
\pgfpathlineto{\pgfqpoint{5.897929in}{3.662034in}}%
\pgfpathlineto{\pgfqpoint{5.990510in}{3.682114in}}%
\pgfpathlineto{\pgfqpoint{6.093018in}{3.702036in}}%
\pgfpathlineto{\pgfqpoint{6.206748in}{3.721835in}}%
\pgfpathlineto{\pgfqpoint{6.332779in}{3.741482in}}%
\pgfpathlineto{\pgfqpoint{6.472837in}{3.761026in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{3.769753in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{3.769753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{2.236266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{2.330449in}}%
\pgfpathlineto{\pgfqpoint{3.957399in}{2.338098in}}%
\pgfpathlineto{\pgfqpoint{4.016746in}{2.346927in}}%
\pgfpathlineto{\pgfqpoint{4.069187in}{2.356937in}}%
\pgfpathlineto{\pgfqpoint{4.116449in}{2.368194in}}%
\pgfpathlineto{\pgfqpoint{4.159394in}{2.380675in}}%
\pgfpathlineto{\pgfqpoint{4.199102in}{2.394499in}}%
\pgfpathlineto{\pgfqpoint{4.236221in}{2.409753in}}%
\pgfpathlineto{\pgfqpoint{4.271398in}{2.426605in}}%
\pgfpathlineto{\pgfqpoint{4.304847in}{2.445082in}}%
\pgfpathlineto{\pgfqpoint{4.337218in}{2.465498in}}%
\pgfpathlineto{\pgfqpoint{4.368942in}{2.488153in}}%
\pgfpathlineto{\pgfqpoint{4.400234in}{2.513247in}}%
\pgfpathlineto{\pgfqpoint{4.431742in}{2.541392in}}%
\pgfpathlineto{\pgfqpoint{4.464113in}{2.573339in}}%
\pgfpathlineto{\pgfqpoint{4.498210in}{2.610173in}}%
\pgfpathlineto{\pgfqpoint{4.536192in}{2.654587in}}%
\pgfpathlineto{\pgfqpoint{4.583885in}{2.714016in}}%
\pgfpathlineto{\pgfqpoint{4.699989in}{2.860105in}}%
\pgfpathlineto{\pgfqpoint{4.740345in}{2.906373in}}%
\pgfpathlineto{\pgfqpoint{4.777247in}{2.945352in}}%
\pgfpathlineto{\pgfqpoint{4.812855in}{2.979773in}}%
\pgfpathlineto{\pgfqpoint{4.848463in}{3.011122in}}%
\pgfpathlineto{\pgfqpoint{4.884935in}{3.040258in}}%
\pgfpathlineto{\pgfqpoint{4.900904in}{3.054093in}}%
\pgfpathlineto{\pgfqpoint{4.919464in}{3.073236in}}%
\pgfpathlineto{\pgfqpoint{4.942555in}{3.100452in}}%
\pgfpathlineto{\pgfqpoint{4.977516in}{3.145540in}}%
\pgfpathlineto{\pgfqpoint{5.040747in}{3.227089in}}%
\pgfpathlineto{\pgfqpoint{5.076139in}{3.268826in}}%
\pgfpathlineto{\pgfqpoint{5.109589in}{3.304857in}}%
\pgfpathlineto{\pgfqpoint{5.142607in}{3.337172in}}%
\pgfpathlineto{\pgfqpoint{5.176273in}{3.367030in}}%
\pgfpathlineto{\pgfqpoint{5.211234in}{3.395067in}}%
\pgfpathlineto{\pgfqpoint{5.247921in}{3.421631in}}%
\pgfpathlineto{\pgfqpoint{5.286982in}{3.447145in}}%
\pgfpathlineto{\pgfqpoint{5.328632in}{3.471673in}}%
\pgfpathlineto{\pgfqpoint{5.373304in}{3.495383in}}%
\pgfpathlineto{\pgfqpoint{5.421645in}{3.518497in}}%
\pgfpathlineto{\pgfqpoint{5.474086in}{3.541077in}}%
\pgfpathlineto{\pgfqpoint{5.531275in}{3.563245in}}%
\pgfpathlineto{\pgfqpoint{5.593858in}{3.585083in}}%
\pgfpathlineto{\pgfqpoint{5.662485in}{3.606638in}}%
\pgfpathlineto{\pgfqpoint{5.736938in}{3.627665in}}%
\pgfpathlineto{\pgfqpoint{5.818729in}{3.648424in}}%
\pgfpathlineto{\pgfqpoint{5.908720in}{3.668940in}}%
\pgfpathlineto{\pgfqpoint{6.007991in}{3.689259in}}%
\pgfpathlineto{\pgfqpoint{6.117620in}{3.709392in}}%
\pgfpathlineto{\pgfqpoint{6.238688in}{3.729330in}}%
\pgfpathlineto{\pgfqpoint{6.372703in}{3.749111in}}%
\pgfpathlineto{\pgfqpoint{6.521178in}{3.768741in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{3.771156in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{3.771156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{2.236266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{2.309459in}}%
\pgfpathlineto{\pgfqpoint{4.359446in}{2.311020in}}%
\pgfpathlineto{\pgfqpoint{4.568131in}{2.313804in}}%
\pgfpathlineto{\pgfqpoint{4.706247in}{2.317761in}}%
\pgfpathlineto{\pgfqpoint{4.810266in}{2.322882in}}%
\pgfpathlineto{\pgfqpoint{4.891841in}{2.329031in}}%
\pgfpathlineto{\pgfqpoint{4.921838in}{2.333244in}}%
\pgfpathlineto{\pgfqpoint{4.946008in}{2.338824in}}%
\pgfpathlineto{\pgfqpoint{4.965862in}{2.345636in}}%
\pgfpathlineto{\pgfqpoint{4.982695in}{2.353724in}}%
\pgfpathlineto{\pgfqpoint{4.997370in}{2.363222in}}%
\pgfpathlineto{\pgfqpoint{5.010534in}{2.374395in}}%
\pgfpathlineto{\pgfqpoint{5.022619in}{2.387598in}}%
\pgfpathlineto{\pgfqpoint{5.034057in}{2.403489in}}%
\pgfpathlineto{\pgfqpoint{5.044847in}{2.422362in}}%
\pgfpathlineto{\pgfqpoint{5.055422in}{2.445509in}}%
\pgfpathlineto{\pgfqpoint{5.065780in}{2.473745in}}%
\pgfpathlineto{\pgfqpoint{5.076139in}{2.508693in}}%
\pgfpathlineto{\pgfqpoint{5.086714in}{2.552509in}}%
\pgfpathlineto{\pgfqpoint{5.097936in}{2.608936in}}%
\pgfpathlineto{\pgfqpoint{5.110668in}{2.684990in}}%
\pgfpathlineto{\pgfqpoint{5.131386in}{2.825057in}}%
\pgfpathlineto{\pgfqpoint{5.150592in}{2.948763in}}%
\pgfpathlineto{\pgfqpoint{5.164620in}{3.024783in}}%
\pgfpathlineto{\pgfqpoint{5.177784in}{3.084253in}}%
\pgfpathlineto{\pgfqpoint{5.191164in}{3.134608in}}%
\pgfpathlineto{\pgfqpoint{5.204975in}{3.178116in}}%
\pgfpathlineto{\pgfqpoint{5.219650in}{3.217060in}}%
\pgfpathlineto{\pgfqpoint{5.235188in}{3.252041in}}%
\pgfpathlineto{\pgfqpoint{5.251805in}{3.284032in}}%
\pgfpathlineto{\pgfqpoint{5.269933in}{3.314104in}}%
\pgfpathlineto{\pgfqpoint{5.289356in}{3.342016in}}%
\pgfpathlineto{\pgfqpoint{5.310289in}{3.368216in}}%
\pgfpathlineto{\pgfqpoint{5.333164in}{3.393264in}}%
\pgfpathlineto{\pgfqpoint{5.357982in}{3.417142in}}%
\pgfpathlineto{\pgfqpoint{5.385174in}{3.440218in}}%
\pgfpathlineto{\pgfqpoint{5.415171in}{3.462731in}}%
\pgfpathlineto{\pgfqpoint{5.448189in}{3.484697in}}%
\pgfpathlineto{\pgfqpoint{5.484445in}{3.506123in}}%
\pgfpathlineto{\pgfqpoint{5.524585in}{3.527233in}}%
\pgfpathlineto{\pgfqpoint{5.569041in}{3.548063in}}%
\pgfpathlineto{\pgfqpoint{5.618244in}{3.568628in}}%
\pgfpathlineto{\pgfqpoint{5.673059in}{3.589087in}}%
\pgfpathlineto{\pgfqpoint{5.733917in}{3.609391in}}%
\pgfpathlineto{\pgfqpoint{5.801464in}{3.629552in}}%
\pgfpathlineto{\pgfqpoint{5.876133in}{3.649473in}}%
\pgfpathlineto{\pgfqpoint{5.959003in}{3.669244in}}%
\pgfpathlineto{\pgfqpoint{6.051152in}{3.688909in}}%
\pgfpathlineto{\pgfqpoint{6.153660in}{3.708475in}}%
\pgfpathlineto{\pgfqpoint{6.267821in}{3.727963in}}%
\pgfpathlineto{\pgfqpoint{6.394931in}{3.747365in}}%
\pgfpathlineto{\pgfqpoint{6.536500in}{3.766683in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{3.767212in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{3.767212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{2.236266in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{3.846521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673181in}{2.236266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{3.846521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{2.236266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{2.236266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{3.846521in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{3.846521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.214795in,y=3.929854in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Scales}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{1.796521in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{1.796521in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{0.186266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862540in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862540in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {17500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254883in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.254883in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647226in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647226in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {22500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039569in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039569in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431912in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431912in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {27500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824255in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824255in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216599in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.216599in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {32500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{0.297147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.258567in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00012}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{0.692795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.654214in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00013}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{1.088443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.049862in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00014}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474465in}{1.484090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.445510in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{0.186266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{1.681474in}}%
\pgfpathlineto{\pgfqpoint{0.607674in}{1.719236in}}%
\pgfpathlineto{\pgfqpoint{0.607831in}{1.675783in}}%
\pgfpathlineto{\pgfqpoint{0.608458in}{1.713465in}}%
\pgfpathlineto{\pgfqpoint{0.608615in}{1.670038in}}%
\pgfpathlineto{\pgfqpoint{0.609400in}{1.717026in}}%
\pgfpathlineto{\pgfqpoint{0.609557in}{1.673629in}}%
\pgfpathlineto{\pgfqpoint{0.610342in}{1.720488in}}%
\pgfpathlineto{\pgfqpoint{0.611126in}{1.714518in}}%
\pgfpathlineto{\pgfqpoint{0.611283in}{1.671179in}}%
\pgfpathlineto{\pgfqpoint{0.612068in}{1.717810in}}%
\pgfpathlineto{\pgfqpoint{0.612225in}{1.674501in}}%
\pgfpathlineto{\pgfqpoint{0.613010in}{1.721006in}}%
\pgfpathlineto{\pgfqpoint{0.613794in}{1.714840in}}%
\pgfpathlineto{\pgfqpoint{0.613951in}{1.671589in}}%
\pgfpathlineto{\pgfqpoint{0.614736in}{1.717868in}}%
\pgfpathlineto{\pgfqpoint{0.614893in}{1.674647in}}%
\pgfpathlineto{\pgfqpoint{0.615678in}{1.720800in}}%
\pgfpathlineto{\pgfqpoint{0.616462in}{1.714443in}}%
\pgfpathlineto{\pgfqpoint{0.616619in}{1.671279in}}%
\pgfpathlineto{\pgfqpoint{0.617404in}{1.717210in}}%
\pgfpathlineto{\pgfqpoint{0.617561in}{1.674077in}}%
\pgfpathlineto{\pgfqpoint{0.618345in}{1.719884in}}%
\pgfpathlineto{\pgfqpoint{0.619130in}{1.713338in}}%
\pgfpathlineto{\pgfqpoint{0.619287in}{1.670261in}}%
\pgfpathlineto{\pgfqpoint{0.620072in}{1.715849in}}%
\pgfpathlineto{\pgfqpoint{0.620229in}{1.672802in}}%
\pgfpathlineto{\pgfqpoint{0.621955in}{1.720592in}}%
\pgfpathlineto{\pgfqpoint{0.622897in}{1.670834in}}%
\pgfpathlineto{\pgfqpoint{0.623054in}{1.679871in}}%
\pgfpathlineto{\pgfqpoint{0.623838in}{1.673031in}}%
\pgfpathlineto{\pgfqpoint{0.624623in}{1.718036in}}%
\pgfpathlineto{\pgfqpoint{0.624780in}{1.675138in}}%
\pgfpathlineto{\pgfqpoint{0.625565in}{1.720022in}}%
\pgfpathlineto{\pgfqpoint{0.625722in}{1.677153in}}%
\pgfpathlineto{\pgfqpoint{0.626506in}{1.670134in}}%
\pgfpathlineto{\pgfqpoint{0.627291in}{1.714805in}}%
\pgfpathlineto{\pgfqpoint{0.627448in}{1.671994in}}%
\pgfpathlineto{\pgfqpoint{0.628233in}{1.716546in}}%
\pgfpathlineto{\pgfqpoint{0.628389in}{1.673765in}}%
\pgfpathlineto{\pgfqpoint{0.630116in}{1.719763in}}%
\pgfpathlineto{\pgfqpoint{0.631057in}{1.669717in}}%
\pgfpathlineto{\pgfqpoint{0.631214in}{1.678549in}}%
\pgfpathlineto{\pgfqpoint{0.631999in}{1.671160in}}%
\pgfpathlineto{\pgfqpoint{0.632784in}{1.715149in}}%
\pgfpathlineto{\pgfqpoint{0.632941in}{1.672516in}}%
\pgfpathlineto{\pgfqpoint{0.633725in}{1.716389in}}%
\pgfpathlineto{\pgfqpoint{0.633882in}{1.673785in}}%
\pgfpathlineto{\pgfqpoint{0.635609in}{1.718611in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{1.676068in}}%
\pgfpathlineto{\pgfqpoint{0.636550in}{1.719594in}}%
\pgfpathlineto{\pgfqpoint{0.636707in}{1.677081in}}%
\pgfpathlineto{\pgfqpoint{0.637492in}{1.669335in}}%
\pgfpathlineto{\pgfqpoint{0.638277in}{1.712659in}}%
\pgfpathlineto{\pgfqpoint{0.638433in}{1.670203in}}%
\pgfpathlineto{\pgfqpoint{0.639218in}{1.713413in}}%
\pgfpathlineto{\pgfqpoint{0.639375in}{1.670987in}}%
\pgfpathlineto{\pgfqpoint{0.641101in}{1.714671in}}%
\pgfpathlineto{\pgfqpoint{0.641258in}{1.672305in}}%
\pgfpathlineto{\pgfqpoint{0.642043in}{1.715177in}}%
\pgfpathlineto{\pgfqpoint{0.642200in}{1.672841in}}%
\pgfpathlineto{\pgfqpoint{0.643926in}{1.715942in}}%
\pgfpathlineto{\pgfqpoint{0.644083in}{1.673667in}}%
\pgfpathlineto{\pgfqpoint{0.644868in}{1.716204in}}%
\pgfpathlineto{\pgfqpoint{0.645025in}{1.673958in}}%
\pgfpathlineto{\pgfqpoint{0.646751in}{1.716485in}}%
\pgfpathlineto{\pgfqpoint{0.646908in}{1.674300in}}%
\pgfpathlineto{\pgfqpoint{0.647693in}{1.716505in}}%
\pgfpathlineto{\pgfqpoint{0.647850in}{1.674350in}}%
\pgfpathlineto{\pgfqpoint{0.648634in}{1.716447in}}%
\pgfpathlineto{\pgfqpoint{0.648791in}{1.674322in}}%
\pgfpathlineto{\pgfqpoint{0.649576in}{1.716309in}}%
\pgfpathlineto{\pgfqpoint{0.650675in}{1.674029in}}%
\pgfpathlineto{\pgfqpoint{0.651459in}{1.715800in}}%
\pgfpathlineto{\pgfqpoint{0.651616in}{1.673765in}}%
\pgfpathlineto{\pgfqpoint{0.652401in}{1.715428in}}%
\pgfpathlineto{\pgfqpoint{0.653499in}{1.673005in}}%
\pgfpathlineto{\pgfqpoint{0.654284in}{1.714454in}}%
\pgfpathlineto{\pgfqpoint{0.654441in}{1.672509in}}%
\pgfpathlineto{\pgfqpoint{0.655226in}{1.713852in}}%
\pgfpathlineto{\pgfqpoint{0.656324in}{1.671290in}}%
\pgfpathlineto{\pgfqpoint{0.657266in}{1.670567in}}%
\pgfpathlineto{\pgfqpoint{0.658208in}{1.719784in}}%
\pgfpathlineto{\pgfqpoint{0.659306in}{1.677069in}}%
\pgfpathlineto{\pgfqpoint{0.660091in}{1.717862in}}%
\pgfpathlineto{\pgfqpoint{0.660248in}{1.676101in}}%
\pgfpathlineto{\pgfqpoint{0.661032in}{1.716791in}}%
\pgfpathlineto{\pgfqpoint{0.662131in}{1.673943in}}%
\pgfpathlineto{\pgfqpoint{0.662916in}{1.714427in}}%
\pgfpathlineto{\pgfqpoint{0.663073in}{1.672755in}}%
\pgfpathlineto{\pgfqpoint{0.663857in}{1.713136in}}%
\pgfpathlineto{\pgfqpoint{0.664014in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.711773in}}%
\pgfpathlineto{\pgfqpoint{0.664956in}{1.719814in}}%
\pgfpathlineto{\pgfqpoint{0.665113in}{1.678206in}}%
\pgfpathlineto{\pgfqpoint{0.665897in}{1.718359in}}%
\pgfpathlineto{\pgfqpoint{0.666996in}{1.675284in}}%
\pgfpathlineto{\pgfqpoint{0.667781in}{1.715235in}}%
\pgfpathlineto{\pgfqpoint{0.667938in}{1.673716in}}%
\pgfpathlineto{\pgfqpoint{0.668722in}{1.713567in}}%
\pgfpathlineto{\pgfqpoint{0.669821in}{1.670369in}}%
\pgfpathlineto{\pgfqpoint{0.670763in}{1.717936in}}%
\pgfpathlineto{\pgfqpoint{0.671704in}{1.716039in}}%
\pgfpathlineto{\pgfqpoint{0.672803in}{1.672705in}}%
\pgfpathlineto{\pgfqpoint{0.673744in}{1.670700in}}%
\pgfpathlineto{\pgfqpoint{0.674686in}{1.717766in}}%
\pgfpathlineto{\pgfqpoint{0.675785in}{1.674302in}}%
\pgfpathlineto{\pgfqpoint{0.676726in}{1.672073in}}%
\pgfpathlineto{\pgfqpoint{0.677668in}{1.718762in}}%
\pgfpathlineto{\pgfqpoint{0.678766in}{1.675169in}}%
\pgfpathlineto{\pgfqpoint{0.679708in}{1.672722in}}%
\pgfpathlineto{\pgfqpoint{0.680650in}{1.719038in}}%
\pgfpathlineto{\pgfqpoint{0.681748in}{1.675321in}}%
\pgfpathlineto{\pgfqpoint{0.682690in}{1.672658in}}%
\pgfpathlineto{\pgfqpoint{0.683631in}{1.718606in}}%
\pgfpathlineto{\pgfqpoint{0.684730in}{1.674768in}}%
\pgfpathlineto{\pgfqpoint{0.685672in}{1.671893in}}%
\pgfpathlineto{\pgfqpoint{0.686613in}{1.717478in}}%
\pgfpathlineto{\pgfqpoint{0.687712in}{1.673474in}}%
\pgfpathlineto{\pgfqpoint{0.688653in}{1.719054in}}%
\pgfpathlineto{\pgfqpoint{0.689595in}{1.715964in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{1.670991in}}%
\pgfpathlineto{\pgfqpoint{0.691635in}{1.717244in}}%
\pgfpathlineto{\pgfqpoint{0.692577in}{1.713867in}}%
\pgfpathlineto{\pgfqpoint{0.692734in}{1.671483in}}%
\pgfpathlineto{\pgfqpoint{0.693518in}{1.710399in}}%
\pgfpathlineto{\pgfqpoint{0.693675in}{1.718195in}}%
\pgfpathlineto{\pgfqpoint{0.693832in}{1.675493in}}%
\pgfpathlineto{\pgfqpoint{0.694617in}{1.714611in}}%
\pgfpathlineto{\pgfqpoint{0.694774in}{1.671636in}}%
\pgfpathlineto{\pgfqpoint{0.695559in}{1.710934in}}%
\pgfpathlineto{\pgfqpoint{0.695716in}{1.718807in}}%
\pgfpathlineto{\pgfqpoint{0.695872in}{1.675509in}}%
\pgfpathlineto{\pgfqpoint{0.696657in}{1.715010in}}%
\pgfpathlineto{\pgfqpoint{0.696814in}{1.671435in}}%
\pgfpathlineto{\pgfqpoint{0.697599in}{1.711117in}}%
\pgfpathlineto{\pgfqpoint{0.697756in}{1.719067in}}%
\pgfpathlineto{\pgfqpoint{0.697913in}{1.675166in}}%
\pgfpathlineto{\pgfqpoint{0.698697in}{1.715051in}}%
\pgfpathlineto{\pgfqpoint{0.698854in}{1.670870in}}%
\pgfpathlineto{\pgfqpoint{0.699639in}{1.710936in}}%
\pgfpathlineto{\pgfqpoint{0.699796in}{1.718963in}}%
\pgfpathlineto{\pgfqpoint{0.699953in}{1.674452in}}%
\pgfpathlineto{\pgfqpoint{0.700738in}{1.714721in}}%
\pgfpathlineto{\pgfqpoint{0.700894in}{1.669928in}}%
\pgfpathlineto{\pgfqpoint{0.701679in}{1.710378in}}%
\pgfpathlineto{\pgfqpoint{0.701836in}{1.718481in}}%
\pgfpathlineto{\pgfqpoint{0.701993in}{1.673355in}}%
\pgfpathlineto{\pgfqpoint{0.702778in}{1.714008in}}%
\pgfpathlineto{\pgfqpoint{0.702935in}{1.668596in}}%
\pgfpathlineto{\pgfqpoint{0.703876in}{1.717610in}}%
\pgfpathlineto{\pgfqpoint{0.704033in}{1.671861in}}%
\pgfpathlineto{\pgfqpoint{0.704975in}{1.666861in}}%
\pgfpathlineto{\pgfqpoint{0.705916in}{1.716335in}}%
\pgfpathlineto{\pgfqpoint{0.706073in}{1.669958in}}%
\pgfpathlineto{\pgfqpoint{0.707015in}{1.719675in}}%
\pgfpathlineto{\pgfqpoint{0.707172in}{1.672956in}}%
\pgfpathlineto{\pgfqpoint{0.708114in}{1.667566in}}%
\pgfpathlineto{\pgfqpoint{0.709055in}{1.717744in}}%
\pgfpathlineto{\pgfqpoint{0.710154in}{1.664738in}}%
\pgfpathlineto{\pgfqpoint{0.710311in}{1.673167in}}%
\pgfpathlineto{\pgfqpoint{0.711252in}{1.667371in}}%
\pgfpathlineto{\pgfqpoint{0.712194in}{1.718252in}}%
\pgfpathlineto{\pgfqpoint{0.713293in}{1.663833in}}%
\pgfpathlineto{\pgfqpoint{0.713449in}{1.672379in}}%
\pgfpathlineto{\pgfqpoint{0.714391in}{1.666161in}}%
\pgfpathlineto{\pgfqpoint{0.715333in}{1.717744in}}%
\pgfpathlineto{\pgfqpoint{0.715490in}{1.668376in}}%
\pgfpathlineto{\pgfqpoint{0.716431in}{1.720199in}}%
\pgfpathlineto{\pgfqpoint{0.716588in}{1.670473in}}%
\pgfpathlineto{\pgfqpoint{0.717530in}{1.663816in}}%
\pgfpathlineto{\pgfqpoint{0.718471in}{1.716098in}}%
\pgfpathlineto{\pgfqpoint{0.718628in}{1.665702in}}%
\pgfpathlineto{\pgfqpoint{0.719570in}{1.718224in}}%
\pgfpathlineto{\pgfqpoint{0.719727in}{1.667464in}}%
\pgfpathlineto{\pgfqpoint{0.720669in}{1.720226in}}%
\pgfpathlineto{\pgfqpoint{0.721610in}{1.713259in}}%
\pgfpathlineto{\pgfqpoint{0.721767in}{1.661819in}}%
\pgfpathlineto{\pgfqpoint{0.722709in}{1.715037in}}%
\pgfpathlineto{\pgfqpoint{0.722866in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{0.724906in}{1.718200in}}%
\pgfpathlineto{\pgfqpoint{0.725063in}{1.665646in}}%
\pgfpathlineto{\pgfqpoint{0.726004in}{1.719580in}}%
\pgfpathlineto{\pgfqpoint{0.726161in}{1.666651in}}%
\pgfpathlineto{\pgfqpoint{0.727103in}{1.658534in}}%
\pgfpathlineto{\pgfqpoint{0.728045in}{1.712920in}}%
\pgfpathlineto{\pgfqpoint{0.728202in}{1.659291in}}%
\pgfpathlineto{\pgfqpoint{0.729143in}{1.713913in}}%
\pgfpathlineto{\pgfqpoint{0.729300in}{1.659904in}}%
\pgfpathlineto{\pgfqpoint{0.731340in}{1.715464in}}%
\pgfpathlineto{\pgfqpoint{0.731497in}{1.660688in}}%
\pgfpathlineto{\pgfqpoint{0.732439in}{1.716016in}}%
\pgfpathlineto{\pgfqpoint{0.732596in}{1.660854in}}%
\pgfpathlineto{\pgfqpoint{0.734636in}{1.716662in}}%
\pgfpathlineto{\pgfqpoint{0.735735in}{1.716750in}}%
\pgfpathlineto{\pgfqpoint{0.735891in}{1.660419in}}%
\pgfpathlineto{\pgfqpoint{0.736833in}{1.716679in}}%
\pgfpathlineto{\pgfqpoint{0.736990in}{1.659954in}}%
\pgfpathlineto{\pgfqpoint{0.737932in}{1.716446in}}%
\pgfpathlineto{\pgfqpoint{0.739187in}{1.658529in}}%
\pgfpathlineto{\pgfqpoint{0.740129in}{1.715481in}}%
\pgfpathlineto{\pgfqpoint{0.741384in}{1.656427in}}%
\pgfpathlineto{\pgfqpoint{0.742326in}{1.713836in}}%
\pgfpathlineto{\pgfqpoint{0.743581in}{1.653627in}}%
\pgfpathlineto{\pgfqpoint{0.744680in}{1.721144in}}%
\pgfpathlineto{\pgfqpoint{0.745935in}{1.659659in}}%
\pgfpathlineto{\pgfqpoint{0.746877in}{1.717989in}}%
\pgfpathlineto{\pgfqpoint{0.748133in}{1.655311in}}%
\pgfpathlineto{\pgfqpoint{0.749074in}{1.714087in}}%
\pgfpathlineto{\pgfqpoint{0.750330in}{1.650199in}}%
\pgfpathlineto{\pgfqpoint{0.751428in}{1.719296in}}%
\pgfpathlineto{\pgfqpoint{0.752684in}{1.654071in}}%
\pgfpathlineto{\pgfqpoint{0.753625in}{1.713742in}}%
\pgfpathlineto{\pgfqpoint{0.753782in}{1.650773in}}%
\pgfpathlineto{\pgfqpoint{0.754724in}{1.710661in}}%
\pgfpathlineto{\pgfqpoint{0.754881in}{1.720651in}}%
\pgfpathlineto{\pgfqpoint{0.756136in}{1.653436in}}%
\pgfpathlineto{\pgfqpoint{0.757078in}{1.713770in}}%
\pgfpathlineto{\pgfqpoint{0.757235in}{1.649465in}}%
\pgfpathlineto{\pgfqpoint{0.758177in}{1.710011in}}%
\pgfpathlineto{\pgfqpoint{0.758334in}{1.720111in}}%
\pgfpathlineto{\pgfqpoint{0.759589in}{1.650861in}}%
\pgfpathlineto{\pgfqpoint{0.760531in}{1.711844in}}%
\pgfpathlineto{\pgfqpoint{0.760688in}{1.646187in}}%
\pgfpathlineto{\pgfqpoint{0.761629in}{1.707380in}}%
\pgfpathlineto{\pgfqpoint{0.761786in}{1.717586in}}%
\pgfpathlineto{\pgfqpoint{0.763042in}{1.646256in}}%
\pgfpathlineto{\pgfqpoint{0.764140in}{1.718154in}}%
\pgfpathlineto{\pgfqpoint{0.765396in}{1.645371in}}%
\pgfpathlineto{\pgfqpoint{0.766494in}{1.717760in}}%
\pgfpathlineto{\pgfqpoint{0.767750in}{1.643505in}}%
\pgfpathlineto{\pgfqpoint{0.768848in}{1.716377in}}%
\pgfpathlineto{\pgfqpoint{0.769005in}{1.647391in}}%
\pgfpathlineto{\pgfqpoint{0.769947in}{1.710057in}}%
\pgfpathlineto{\pgfqpoint{0.770104in}{1.720507in}}%
\pgfpathlineto{\pgfqpoint{0.771359in}{1.643941in}}%
\pgfpathlineto{\pgfqpoint{0.772458in}{1.717528in}}%
\pgfpathlineto{\pgfqpoint{0.772615in}{1.647070in}}%
\pgfpathlineto{\pgfqpoint{0.773556in}{1.710343in}}%
\pgfpathlineto{\pgfqpoint{0.773713in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{0.774969in}{1.641967in}}%
\pgfpathlineto{\pgfqpoint{0.776067in}{1.716248in}}%
\pgfpathlineto{\pgfqpoint{0.776224in}{1.644301in}}%
\pgfpathlineto{\pgfqpoint{0.777166in}{1.708164in}}%
\pgfpathlineto{\pgfqpoint{0.777323in}{1.718812in}}%
\pgfpathlineto{\pgfqpoint{0.777480in}{1.646342in}}%
\pgfpathlineto{\pgfqpoint{0.778421in}{1.710400in}}%
\pgfpathlineto{\pgfqpoint{0.778578in}{1.721080in}}%
\pgfpathlineto{\pgfqpoint{0.779834in}{1.638885in}}%
\pgfpathlineto{\pgfqpoint{0.780932in}{1.714062in}}%
\pgfpathlineto{\pgfqpoint{0.781089in}{1.640082in}}%
\pgfpathlineto{\pgfqpoint{0.782031in}{1.704705in}}%
\pgfpathlineto{\pgfqpoint{0.782188in}{1.715479in}}%
\pgfpathlineto{\pgfqpoint{0.782345in}{1.640970in}}%
\pgfpathlineto{\pgfqpoint{0.783287in}{1.705778in}}%
\pgfpathlineto{\pgfqpoint{0.783443in}{1.716582in}}%
\pgfpathlineto{\pgfqpoint{0.783600in}{1.641542in}}%
\pgfpathlineto{\pgfqpoint{0.784542in}{1.706533in}}%
\pgfpathlineto{\pgfqpoint{0.784699in}{1.717368in}}%
\pgfpathlineto{\pgfqpoint{0.784856in}{1.641794in}}%
\pgfpathlineto{\pgfqpoint{0.785798in}{1.706966in}}%
\pgfpathlineto{\pgfqpoint{0.785954in}{1.717830in}}%
\pgfpathlineto{\pgfqpoint{0.786111in}{1.641722in}}%
\pgfpathlineto{\pgfqpoint{0.787053in}{1.707073in}}%
\pgfpathlineto{\pgfqpoint{0.787210in}{1.717966in}}%
\pgfpathlineto{\pgfqpoint{0.787367in}{1.641321in}}%
\pgfpathlineto{\pgfqpoint{0.788309in}{1.706847in}}%
\pgfpathlineto{\pgfqpoint{0.788465in}{1.717770in}}%
\pgfpathlineto{\pgfqpoint{0.788622in}{1.640586in}}%
\pgfpathlineto{\pgfqpoint{0.789564in}{1.706286in}}%
\pgfpathlineto{\pgfqpoint{0.789721in}{1.717237in}}%
\pgfpathlineto{\pgfqpoint{0.789878in}{1.639514in}}%
\pgfpathlineto{\pgfqpoint{0.790820in}{1.705384in}}%
\pgfpathlineto{\pgfqpoint{0.790976in}{1.716363in}}%
\pgfpathlineto{\pgfqpoint{0.791133in}{1.638099in}}%
\pgfpathlineto{\pgfqpoint{0.792075in}{1.704137in}}%
\pgfpathlineto{\pgfqpoint{0.792232in}{1.715144in}}%
\pgfpathlineto{\pgfqpoint{0.792389in}{1.636337in}}%
\pgfpathlineto{\pgfqpoint{0.793331in}{1.702540in}}%
\pgfpathlineto{\pgfqpoint{0.793487in}{1.713574in}}%
\pgfpathlineto{\pgfqpoint{0.793644in}{1.634222in}}%
\pgfpathlineto{\pgfqpoint{0.794586in}{1.700589in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.722710in}}%
\pgfpathlineto{\pgfqpoint{0.795057in}{1.642741in}}%
\pgfpathlineto{\pgfqpoint{0.795998in}{1.709266in}}%
\pgfpathlineto{\pgfqpoint{0.796155in}{1.720353in}}%
\pgfpathlineto{\pgfqpoint{0.796312in}{1.639836in}}%
\pgfpathlineto{\pgfqpoint{0.797254in}{1.706519in}}%
\pgfpathlineto{\pgfqpoint{0.797411in}{1.717632in}}%
\pgfpathlineto{\pgfqpoint{0.797568in}{1.636565in}}%
\pgfpathlineto{\pgfqpoint{0.798509in}{1.703403in}}%
\pgfpathlineto{\pgfqpoint{0.798666in}{1.714541in}}%
\pgfpathlineto{\pgfqpoint{0.798823in}{1.632924in}}%
\pgfpathlineto{\pgfqpoint{0.799765in}{1.699914in}}%
\pgfpathlineto{\pgfqpoint{0.800079in}{1.722239in}}%
\pgfpathlineto{\pgfqpoint{0.800236in}{1.639998in}}%
\pgfpathlineto{\pgfqpoint{0.801177in}{1.707132in}}%
\pgfpathlineto{\pgfqpoint{0.801334in}{1.718319in}}%
\pgfpathlineto{\pgfqpoint{0.801491in}{1.635525in}}%
\pgfpathlineto{\pgfqpoint{0.802433in}{1.702806in}}%
\pgfpathlineto{\pgfqpoint{0.802590in}{1.714016in}}%
\pgfpathlineto{\pgfqpoint{0.802747in}{1.630668in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{0.804002in}{1.720559in}}%
\pgfpathlineto{\pgfqpoint{0.804159in}{1.636581in}}%
\pgfpathlineto{\pgfqpoint{0.805101in}{1.704140in}}%
\pgfpathlineto{\pgfqpoint{0.805258in}{1.715396in}}%
\pgfpathlineto{\pgfqpoint{0.805415in}{1.630862in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{1.698557in}}%
\pgfpathlineto{\pgfqpoint{0.806670in}{1.721114in}}%
\pgfpathlineto{\pgfqpoint{0.806827in}{1.635947in}}%
\pgfpathlineto{\pgfqpoint{0.807769in}{1.703770in}}%
\pgfpathlineto{\pgfqpoint{0.807926in}{1.715070in}}%
\pgfpathlineto{\pgfqpoint{0.808083in}{1.629344in}}%
\pgfpathlineto{\pgfqpoint{0.809024in}{1.697298in}}%
\pgfpathlineto{\pgfqpoint{0.809338in}{1.719939in}}%
\pgfpathlineto{\pgfqpoint{0.809495in}{1.633578in}}%
\pgfpathlineto{\pgfqpoint{0.810437in}{1.701653in}}%
\pgfpathlineto{\pgfqpoint{0.810594in}{1.712994in}}%
\pgfpathlineto{\pgfqpoint{0.810751in}{1.626071in}}%
\pgfpathlineto{\pgfqpoint{0.811692in}{1.694271in}}%
\pgfpathlineto{\pgfqpoint{0.812006in}{1.716992in}}%
\pgfpathlineto{\pgfqpoint{0.812163in}{1.629432in}}%
\pgfpathlineto{\pgfqpoint{0.813105in}{1.697745in}}%
\pgfpathlineto{\pgfqpoint{0.813418in}{1.720502in}}%
\pgfpathlineto{\pgfqpoint{0.813575in}{1.632304in}}%
\pgfpathlineto{\pgfqpoint{0.814517in}{1.700725in}}%
\pgfpathlineto{\pgfqpoint{0.814674in}{1.712123in}}%
\pgfpathlineto{\pgfqpoint{0.814831in}{1.623359in}}%
\pgfpathlineto{\pgfqpoint{0.815773in}{1.691897in}}%
\pgfpathlineto{\pgfqpoint{0.816086in}{1.714728in}}%
\pgfpathlineto{\pgfqpoint{0.816243in}{1.625323in}}%
\pgfpathlineto{\pgfqpoint{0.817185in}{1.693962in}}%
\pgfpathlineto{\pgfqpoint{0.817499in}{1.716825in}}%
\pgfpathlineto{\pgfqpoint{0.817656in}{1.626779in}}%
\pgfpathlineto{\pgfqpoint{0.818597in}{1.695516in}}%
\pgfpathlineto{\pgfqpoint{0.818911in}{1.718410in}}%
\pgfpathlineto{\pgfqpoint{0.819068in}{1.627721in}}%
\pgfpathlineto{\pgfqpoint{0.820010in}{1.696551in}}%
\pgfpathlineto{\pgfqpoint{0.820324in}{1.719475in}}%
\pgfpathlineto{\pgfqpoint{0.820481in}{1.628142in}}%
\pgfpathlineto{\pgfqpoint{0.821422in}{1.697061in}}%
\pgfpathlineto{\pgfqpoint{0.821736in}{1.720015in}}%
\pgfpathlineto{\pgfqpoint{0.821893in}{1.628036in}}%
\pgfpathlineto{\pgfqpoint{0.822835in}{1.697041in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{1.720022in}}%
\pgfpathlineto{\pgfqpoint{0.823306in}{1.627398in}}%
\pgfpathlineto{\pgfqpoint{0.824247in}{1.696484in}}%
\pgfpathlineto{\pgfqpoint{0.824561in}{1.719491in}}%
\pgfpathlineto{\pgfqpoint{0.824718in}{1.626220in}}%
\pgfpathlineto{\pgfqpoint{0.825660in}{1.695383in}}%
\pgfpathlineto{\pgfqpoint{0.825973in}{1.718415in}}%
\pgfpathlineto{\pgfqpoint{0.826130in}{1.624497in}}%
\pgfpathlineto{\pgfqpoint{0.827072in}{1.693734in}}%
\pgfpathlineto{\pgfqpoint{0.827386in}{1.716789in}}%
\pgfpathlineto{\pgfqpoint{0.827543in}{1.622223in}}%
\pgfpathlineto{\pgfqpoint{0.828484in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{0.828798in}{1.714607in}}%
\pgfpathlineto{\pgfqpoint{0.828955in}{1.619392in}}%
\pgfpathlineto{\pgfqpoint{0.829897in}{1.688764in}}%
\pgfpathlineto{\pgfqpoint{0.830211in}{1.711862in}}%
\pgfpathlineto{\pgfqpoint{0.830368in}{1.615998in}}%
\pgfpathlineto{\pgfqpoint{0.831309in}{1.685431in}}%
\pgfpathlineto{\pgfqpoint{0.831780in}{1.720102in}}%
\pgfpathlineto{\pgfqpoint{0.831937in}{1.623512in}}%
\pgfpathlineto{\pgfqpoint{0.832879in}{1.692982in}}%
\pgfpathlineto{\pgfqpoint{0.833193in}{1.716111in}}%
\pgfpathlineto{\pgfqpoint{0.833350in}{1.618871in}}%
\pgfpathlineto{\pgfqpoint{0.834291in}{1.688394in}}%
\pgfpathlineto{\pgfqpoint{0.834762in}{1.723106in}}%
\pgfpathlineto{\pgfqpoint{0.834919in}{1.625139in}}%
\pgfpathlineto{\pgfqpoint{0.835861in}{1.694688in}}%
\pgfpathlineto{\pgfqpoint{0.836174in}{1.717842in}}%
\pgfpathlineto{\pgfqpoint{0.836331in}{1.619223in}}%
\pgfpathlineto{\pgfqpoint{0.837273in}{1.688818in}}%
\pgfpathlineto{\pgfqpoint{0.837587in}{1.711985in}}%
\pgfpathlineto{\pgfqpoint{0.837744in}{1.612716in}}%
\pgfpathlineto{\pgfqpoint{0.838685in}{1.682352in}}%
\pgfpathlineto{\pgfqpoint{0.839156in}{1.717115in}}%
\pgfpathlineto{\pgfqpoint{0.839313in}{1.617117in}}%
\pgfpathlineto{\pgfqpoint{0.840255in}{1.686765in}}%
\pgfpathlineto{\pgfqpoint{0.840726in}{1.721533in}}%
\pgfpathlineto{\pgfqpoint{0.840883in}{1.620806in}}%
\pgfpathlineto{\pgfqpoint{0.841824in}{1.690462in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{1.713646in}}%
\pgfpathlineto{\pgfqpoint{0.842295in}{1.612268in}}%
\pgfpathlineto{\pgfqpoint{0.843237in}{1.681952in}}%
\pgfpathlineto{\pgfqpoint{0.843707in}{1.716734in}}%
\pgfpathlineto{\pgfqpoint{0.843864in}{1.614628in}}%
\pgfpathlineto{\pgfqpoint{0.844806in}{1.684309in}}%
\pgfpathlineto{\pgfqpoint{0.845277in}{1.719088in}}%
\pgfpathlineto{\pgfqpoint{0.845434in}{1.616253in}}%
\pgfpathlineto{\pgfqpoint{0.846375in}{1.685927in}}%
\pgfpathlineto{\pgfqpoint{0.846846in}{1.720700in}}%
\pgfpathlineto{\pgfqpoint{0.847003in}{1.617137in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.686799in}}%
\pgfpathlineto{\pgfqpoint{0.848415in}{1.721564in}}%
\pgfpathlineto{\pgfqpoint{0.848572in}{1.617272in}}%
\pgfpathlineto{\pgfqpoint{0.849514in}{1.686917in}}%
\pgfpathlineto{\pgfqpoint{0.849985in}{1.721671in}}%
\pgfpathlineto{\pgfqpoint{0.850142in}{1.616652in}}%
\pgfpathlineto{\pgfqpoint{0.851083in}{1.686274in}}%
\pgfpathlineto{\pgfqpoint{0.851554in}{1.721015in}}%
\pgfpathlineto{\pgfqpoint{0.851711in}{1.615269in}}%
\pgfpathlineto{\pgfqpoint{0.852653in}{1.684864in}}%
\pgfpathlineto{\pgfqpoint{0.853124in}{1.719589in}}%
\pgfpathlineto{\pgfqpoint{0.853281in}{1.613116in}}%
\pgfpathlineto{\pgfqpoint{0.854222in}{1.682679in}}%
\pgfpathlineto{\pgfqpoint{0.854693in}{1.717386in}}%
\pgfpathlineto{\pgfqpoint{0.854850in}{1.610187in}}%
\pgfpathlineto{\pgfqpoint{0.855792in}{1.679713in}}%
\pgfpathlineto{\pgfqpoint{0.856262in}{1.714400in}}%
\pgfpathlineto{\pgfqpoint{0.856419in}{1.606476in}}%
\pgfpathlineto{\pgfqpoint{0.857361in}{1.675960in}}%
\pgfpathlineto{\pgfqpoint{0.857989in}{1.722168in}}%
\pgfpathlineto{\pgfqpoint{0.858146in}{1.613442in}}%
\pgfpathlineto{\pgfqpoint{0.859087in}{1.682845in}}%
\pgfpathlineto{\pgfqpoint{0.859558in}{1.717467in}}%
\pgfpathlineto{\pgfqpoint{0.859715in}{1.608018in}}%
\pgfpathlineto{\pgfqpoint{0.860657in}{1.677370in}}%
\pgfpathlineto{\pgfqpoint{0.861127in}{1.711964in}}%
\pgfpathlineto{\pgfqpoint{0.861284in}{1.601792in}}%
\pgfpathlineto{\pgfqpoint{0.862226in}{1.671088in}}%
\pgfpathlineto{\pgfqpoint{0.862854in}{1.717161in}}%
\pgfpathlineto{\pgfqpoint{0.863011in}{1.606192in}}%
\pgfpathlineto{\pgfqpoint{0.863952in}{1.675390in}}%
\pgfpathlineto{\pgfqpoint{0.864580in}{1.721395in}}%
\pgfpathlineto{\pgfqpoint{0.864737in}{1.609628in}}%
\pgfpathlineto{\pgfqpoint{0.865679in}{1.678723in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.713182in}}%
\pgfpathlineto{\pgfqpoint{0.866306in}{1.600697in}}%
\pgfpathlineto{\pgfqpoint{0.867248in}{1.669722in}}%
\pgfpathlineto{\pgfqpoint{0.867876in}{1.715606in}}%
\pgfpathlineto{\pgfqpoint{0.868033in}{1.602327in}}%
\pgfpathlineto{\pgfqpoint{0.868974in}{1.671237in}}%
\pgfpathlineto{\pgfqpoint{0.869602in}{1.717042in}}%
\pgfpathlineto{\pgfqpoint{0.869759in}{1.602971in}}%
\pgfpathlineto{\pgfqpoint{0.870701in}{1.671762in}}%
\pgfpathlineto{\pgfqpoint{0.871328in}{1.717483in}}%
\pgfpathlineto{\pgfqpoint{0.871485in}{1.602622in}}%
\pgfpathlineto{\pgfqpoint{0.872427in}{1.671288in}}%
\pgfpathlineto{\pgfqpoint{0.873055in}{1.716924in}}%
\pgfpathlineto{\pgfqpoint{0.873212in}{1.601275in}}%
\pgfpathlineto{\pgfqpoint{0.874153in}{1.669811in}}%
\pgfpathlineto{\pgfqpoint{0.874781in}{1.715356in}}%
\pgfpathlineto{\pgfqpoint{0.874938in}{1.598921in}}%
\pgfpathlineto{\pgfqpoint{0.875880in}{1.667322in}}%
\pgfpathlineto{\pgfqpoint{0.876507in}{1.712774in}}%
\pgfpathlineto{\pgfqpoint{0.876664in}{1.595556in}}%
\pgfpathlineto{\pgfqpoint{0.877606in}{1.663816in}}%
\pgfpathlineto{\pgfqpoint{0.878391in}{1.720493in}}%
\pgfpathlineto{\pgfqpoint{0.878547in}{1.602417in}}%
\pgfpathlineto{\pgfqpoint{0.879489in}{1.670486in}}%
\pgfpathlineto{\pgfqpoint{0.880117in}{1.715713in}}%
\pgfpathlineto{\pgfqpoint{0.880274in}{1.596859in}}%
\pgfpathlineto{\pgfqpoint{0.881215in}{1.664778in}}%
\pgfpathlineto{\pgfqpoint{0.882000in}{1.721162in}}%
\pgfpathlineto{\pgfqpoint{0.882157in}{1.601457in}}%
\pgfpathlineto{\pgfqpoint{0.883099in}{1.669174in}}%
\pgfpathlineto{\pgfqpoint{0.883726in}{1.714160in}}%
\pgfpathlineto{\pgfqpoint{0.883883in}{1.593682in}}%
\pgfpathlineto{\pgfqpoint{0.884825in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{0.885610in}{1.717315in}}%
\pgfpathlineto{\pgfqpoint{0.885767in}{1.595992in}}%
\pgfpathlineto{\pgfqpoint{0.886708in}{1.663337in}}%
\pgfpathlineto{\pgfqpoint{0.887493in}{1.719231in}}%
\pgfpathlineto{\pgfqpoint{0.887650in}{1.597067in}}%
\pgfpathlineto{\pgfqpoint{0.888591in}{1.664193in}}%
\pgfpathlineto{\pgfqpoint{0.889376in}{1.719901in}}%
\pgfpathlineto{\pgfqpoint{0.889533in}{1.596899in}}%
\pgfpathlineto{\pgfqpoint{0.890475in}{1.663802in}}%
\pgfpathlineto{\pgfqpoint{0.891259in}{1.719320in}}%
\pgfpathlineto{\pgfqpoint{0.891416in}{1.595485in}}%
\pgfpathlineto{\pgfqpoint{0.892358in}{1.662159in}}%
\pgfpathlineto{\pgfqpoint{0.893143in}{1.717483in}}%
\pgfpathlineto{\pgfqpoint{0.893300in}{1.592819in}}%
\pgfpathlineto{\pgfqpoint{0.894241in}{1.659259in}}%
\pgfpathlineto{\pgfqpoint{0.895026in}{1.714385in}}%
\pgfpathlineto{\pgfqpoint{0.895183in}{1.588896in}}%
\pgfpathlineto{\pgfqpoint{0.896124in}{1.655098in}}%
\pgfpathlineto{\pgfqpoint{0.897066in}{1.720980in}}%
\pgfpathlineto{\pgfqpoint{0.897223in}{1.594595in}}%
\pgfpathlineto{\pgfqpoint{0.898165in}{1.660502in}}%
\pgfpathlineto{\pgfqpoint{0.898949in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{0.899106in}{1.587975in}}%
\pgfpathlineto{\pgfqpoint{0.900048in}{1.653634in}}%
\pgfpathlineto{\pgfqpoint{0.900989in}{1.718963in}}%
\pgfpathlineto{\pgfqpoint{0.901146in}{1.590878in}}%
\pgfpathlineto{\pgfqpoint{0.902088in}{1.656231in}}%
\pgfpathlineto{\pgfqpoint{0.903030in}{1.721248in}}%
\pgfpathlineto{\pgfqpoint{0.903187in}{1.592285in}}%
\pgfpathlineto{\pgfqpoint{0.904128in}{1.657326in}}%
\pgfpathlineto{\pgfqpoint{0.905070in}{1.722028in}}%
\pgfpathlineto{\pgfqpoint{0.905227in}{1.592192in}}%
\pgfpathlineto{\pgfqpoint{0.906168in}{1.656917in}}%
\pgfpathlineto{\pgfqpoint{0.907110in}{1.721298in}}%
\pgfpathlineto{\pgfqpoint{0.907267in}{1.590596in}}%
\pgfpathlineto{\pgfqpoint{0.908209in}{1.655001in}}%
\pgfpathlineto{\pgfqpoint{0.909150in}{1.719056in}}%
\pgfpathlineto{\pgfqpoint{0.909307in}{1.587494in}}%
\pgfpathlineto{\pgfqpoint{0.910249in}{1.651574in}}%
\pgfpathlineto{\pgfqpoint{0.911190in}{1.715301in}}%
\pgfpathlineto{\pgfqpoint{0.911347in}{1.582884in}}%
\pgfpathlineto{\pgfqpoint{0.912289in}{1.646636in}}%
\pgfpathlineto{\pgfqpoint{0.913388in}{1.720561in}}%
\pgfpathlineto{\pgfqpoint{0.913544in}{1.587226in}}%
\pgfpathlineto{\pgfqpoint{0.914486in}{1.650587in}}%
\pgfpathlineto{\pgfqpoint{0.915428in}{1.713585in}}%
\pgfpathlineto{\pgfqpoint{0.915585in}{1.579410in}}%
\pgfpathlineto{\pgfqpoint{0.916526in}{1.642435in}}%
\pgfpathlineto{\pgfqpoint{0.917625in}{1.715502in}}%
\pgfpathlineto{\pgfqpoint{0.917782in}{1.580424in}}%
\pgfpathlineto{\pgfqpoint{0.918723in}{1.643049in}}%
\pgfpathlineto{\pgfqpoint{0.919822in}{1.715645in}}%
\pgfpathlineto{\pgfqpoint{0.919979in}{1.579672in}}%
\pgfpathlineto{\pgfqpoint{0.920920in}{1.641894in}}%
\pgfpathlineto{\pgfqpoint{0.922019in}{1.714015in}}%
\pgfpathlineto{\pgfqpoint{0.922176in}{1.577155in}}%
\pgfpathlineto{\pgfqpoint{0.923118in}{1.638972in}}%
\pgfpathlineto{\pgfqpoint{0.924373in}{1.720806in}}%
\pgfpathlineto{\pgfqpoint{0.924530in}{1.583001in}}%
\pgfpathlineto{\pgfqpoint{0.925472in}{1.644346in}}%
\pgfpathlineto{\pgfqpoint{0.926570in}{1.715432in}}%
\pgfpathlineto{\pgfqpoint{0.926727in}{1.576758in}}%
\pgfpathlineto{\pgfqpoint{0.927669in}{1.637692in}}%
\pgfpathlineto{\pgfqpoint{0.928924in}{1.718337in}}%
\pgfpathlineto{\pgfqpoint{0.929081in}{1.578737in}}%
\pgfpathlineto{\pgfqpoint{0.930023in}{1.639193in}}%
\pgfpathlineto{\pgfqpoint{0.931278in}{1.719197in}}%
\pgfpathlineto{\pgfqpoint{0.931435in}{1.578681in}}%
\pgfpathlineto{\pgfqpoint{0.932377in}{1.638657in}}%
\pgfpathlineto{\pgfqpoint{0.933632in}{1.718016in}}%
\pgfpathlineto{\pgfqpoint{0.933789in}{1.576595in}}%
\pgfpathlineto{\pgfqpoint{0.934731in}{1.636089in}}%
\pgfpathlineto{\pgfqpoint{0.935986in}{1.714802in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.572486in}}%
\pgfpathlineto{\pgfqpoint{0.937085in}{1.631497in}}%
\pgfpathlineto{\pgfqpoint{0.938497in}{1.719269in}}%
\pgfpathlineto{\pgfqpoint{0.938654in}{1.576006in}}%
\pgfpathlineto{\pgfqpoint{0.939596in}{1.634467in}}%
\pgfpathlineto{\pgfqpoint{0.940852in}{1.711792in}}%
\pgfpathlineto{\pgfqpoint{0.941008in}{1.567658in}}%
\pgfpathlineto{\pgfqpoint{0.941950in}{1.625635in}}%
\pgfpathlineto{\pgfqpoint{0.943363in}{1.711844in}}%
\pgfpathlineto{\pgfqpoint{0.943519in}{1.566787in}}%
\pgfpathlineto{\pgfqpoint{0.944461in}{1.624213in}}%
\pgfpathlineto{\pgfqpoint{0.946030in}{1.719020in}}%
\pgfpathlineto{\pgfqpoint{0.946187in}{1.572991in}}%
\pgfpathlineto{\pgfqpoint{0.947129in}{1.629798in}}%
\pgfpathlineto{\pgfqpoint{0.948541in}{1.714243in}}%
\pgfpathlineto{\pgfqpoint{0.948698in}{1.567319in}}%
\pgfpathlineto{\pgfqpoint{0.949640in}{1.623574in}}%
\pgfpathlineto{\pgfqpoint{0.951209in}{1.716423in}}%
\pgfpathlineto{\pgfqpoint{0.951366in}{1.568558in}}%
\pgfpathlineto{\pgfqpoint{0.952308in}{1.624195in}}%
\pgfpathlineto{\pgfqpoint{0.953877in}{1.716010in}}%
\pgfpathlineto{\pgfqpoint{0.954034in}{1.567219in}}%
\pgfpathlineto{\pgfqpoint{0.954976in}{1.622240in}}%
\pgfpathlineto{\pgfqpoint{0.956545in}{1.713025in}}%
\pgfpathlineto{\pgfqpoint{0.956702in}{1.563323in}}%
\pgfpathlineto{\pgfqpoint{0.957644in}{1.617731in}}%
\pgfpathlineto{\pgfqpoint{0.959370in}{1.716401in}}%
\pgfpathlineto{\pgfqpoint{0.959527in}{1.565748in}}%
\pgfpathlineto{\pgfqpoint{0.960469in}{1.619476in}}%
\pgfpathlineto{\pgfqpoint{0.962195in}{1.716897in}}%
\pgfpathlineto{\pgfqpoint{0.962352in}{1.565309in}}%
\pgfpathlineto{\pgfqpoint{0.963294in}{1.618362in}}%
\pgfpathlineto{\pgfqpoint{0.965020in}{1.714541in}}%
\pgfpathlineto{\pgfqpoint{0.965177in}{1.562038in}}%
\pgfpathlineto{\pgfqpoint{0.966118in}{1.614417in}}%
\pgfpathlineto{\pgfqpoint{0.968002in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{0.968159in}{1.564470in}}%
\pgfpathlineto{\pgfqpoint{0.969100in}{1.616113in}}%
\pgfpathlineto{\pgfqpoint{0.970983in}{1.718147in}}%
\pgfpathlineto{\pgfqpoint{0.971140in}{1.563761in}}%
\pgfpathlineto{\pgfqpoint{0.972082in}{1.614674in}}%
\pgfpathlineto{\pgfqpoint{0.973965in}{1.715246in}}%
\pgfpathlineto{\pgfqpoint{0.974122in}{1.559951in}}%
\pgfpathlineto{\pgfqpoint{0.975064in}{1.610140in}}%
\pgfpathlineto{\pgfqpoint{0.977104in}{1.717450in}}%
\pgfpathlineto{\pgfqpoint{0.977261in}{1.561214in}}%
\pgfpathlineto{\pgfqpoint{0.978203in}{1.610618in}}%
\pgfpathlineto{\pgfqpoint{0.980243in}{1.716227in}}%
\pgfpathlineto{\pgfqpoint{0.980400in}{1.559075in}}%
\pgfpathlineto{\pgfqpoint{0.981341in}{1.607702in}}%
\pgfpathlineto{\pgfqpoint{0.983538in}{1.719545in}}%
\pgfpathlineto{\pgfqpoint{0.983695in}{1.561450in}}%
\pgfpathlineto{\pgfqpoint{0.984637in}{1.609242in}}%
\pgfpathlineto{\pgfqpoint{0.986834in}{1.719140in}}%
\pgfpathlineto{\pgfqpoint{0.986991in}{1.560128in}}%
\pgfpathlineto{\pgfqpoint{0.987933in}{1.607095in}}%
\pgfpathlineto{\pgfqpoint{0.990130in}{1.715075in}}%
\pgfpathlineto{\pgfqpoint{0.990287in}{1.555174in}}%
\pgfpathlineto{\pgfqpoint{0.991228in}{1.601328in}}%
\pgfpathlineto{\pgfqpoint{0.993582in}{1.714910in}}%
\pgfpathlineto{\pgfqpoint{0.993739in}{1.554100in}}%
\pgfpathlineto{\pgfqpoint{0.994681in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{0.997192in}{1.718145in}}%
\pgfpathlineto{\pgfqpoint{0.997349in}{1.556411in}}%
\pgfpathlineto{\pgfqpoint{0.998291in}{1.600777in}}%
\pgfpathlineto{\pgfqpoint{1.000802in}{1.717094in}}%
\pgfpathlineto{\pgfqpoint{1.000958in}{1.554468in}}%
\pgfpathlineto{\pgfqpoint{1.001900in}{1.597931in}}%
\pgfpathlineto{\pgfqpoint{1.004411in}{1.711852in}}%
\pgfpathlineto{\pgfqpoint{1.004568in}{1.548366in}}%
\pgfpathlineto{\pgfqpoint{1.005510in}{1.590945in}}%
\pgfpathlineto{\pgfqpoint{1.008335in}{1.716266in}}%
\pgfpathlineto{\pgfqpoint{1.008491in}{1.551870in}}%
\pgfpathlineto{\pgfqpoint{1.009433in}{1.593450in}}%
\pgfpathlineto{\pgfqpoint{1.012258in}{1.715798in}}%
\pgfpathlineto{\pgfqpoint{1.012415in}{1.550530in}}%
\pgfpathlineto{\pgfqpoint{1.013357in}{1.591134in}}%
\pgfpathlineto{\pgfqpoint{1.016338in}{1.717112in}}%
\pgfpathlineto{\pgfqpoint{1.016495in}{1.550973in}}%
\pgfpathlineto{\pgfqpoint{1.017437in}{1.590560in}}%
\pgfpathlineto{\pgfqpoint{1.020419in}{1.713350in}}%
\pgfpathlineto{\pgfqpoint{1.020576in}{1.546379in}}%
\pgfpathlineto{\pgfqpoint{1.021517in}{1.584978in}}%
\pgfpathlineto{\pgfqpoint{1.024813in}{1.717041in}}%
\pgfpathlineto{\pgfqpoint{1.024970in}{1.549210in}}%
\pgfpathlineto{\pgfqpoint{1.025912in}{1.586721in}}%
\pgfpathlineto{\pgfqpoint{1.029207in}{1.715020in}}%
\pgfpathlineto{\pgfqpoint{1.029364in}{1.546374in}}%
\pgfpathlineto{\pgfqpoint{1.030306in}{1.582830in}}%
\pgfpathlineto{\pgfqpoint{1.033758in}{1.713304in}}%
\pgfpathlineto{\pgfqpoint{1.033915in}{1.543858in}}%
\pgfpathlineto{\pgfqpoint{1.034857in}{1.579234in}}%
\pgfpathlineto{\pgfqpoint{1.038623in}{1.717056in}}%
\pgfpathlineto{\pgfqpoint{1.038780in}{1.546800in}}%
\pgfpathlineto{\pgfqpoint{1.039722in}{1.581010in}}%
\pgfpathlineto{\pgfqpoint{1.043488in}{1.714245in}}%
\pgfpathlineto{\pgfqpoint{1.043645in}{1.543232in}}%
\pgfpathlineto{\pgfqpoint{1.044587in}{1.576321in}}%
\pgfpathlineto{\pgfqpoint{1.048667in}{1.715626in}}%
\pgfpathlineto{\pgfqpoint{1.048824in}{1.543859in}}%
\pgfpathlineto{\pgfqpoint{1.049766in}{1.575756in}}%
\pgfpathlineto{\pgfqpoint{1.054003in}{1.715022in}}%
\pgfpathlineto{\pgfqpoint{1.054160in}{1.542536in}}%
\pgfpathlineto{\pgfqpoint{1.055102in}{1.573236in}}%
\pgfpathlineto{\pgfqpoint{1.059496in}{1.712052in}}%
\pgfpathlineto{\pgfqpoint{1.059653in}{1.538886in}}%
\pgfpathlineto{\pgfqpoint{1.060595in}{1.568389in}}%
\pgfpathlineto{\pgfqpoint{1.065460in}{1.715599in}}%
\pgfpathlineto{\pgfqpoint{1.065617in}{1.541758in}}%
\pgfpathlineto{\pgfqpoint{1.066558in}{1.569962in}}%
\pgfpathlineto{\pgfqpoint{1.071580in}{1.715016in}}%
\pgfpathlineto{\pgfqpoint{1.071737in}{1.540554in}}%
\pgfpathlineto{\pgfqpoint{1.072679in}{1.567478in}}%
\pgfpathlineto{\pgfqpoint{1.078015in}{1.714236in}}%
\pgfpathlineto{\pgfqpoint{1.078172in}{1.539195in}}%
\pgfpathlineto{\pgfqpoint{1.079113in}{1.564811in}}%
\pgfpathlineto{\pgfqpoint{1.084763in}{1.712283in}}%
\pgfpathlineto{\pgfqpoint{1.084920in}{1.536715in}}%
\pgfpathlineto{\pgfqpoint{1.085862in}{1.561008in}}%
\pgfpathlineto{\pgfqpoint{1.091982in}{1.711973in}}%
\pgfpathlineto{\pgfqpoint{1.092139in}{1.535926in}}%
\pgfpathlineto{\pgfqpoint{1.093081in}{1.558846in}}%
\pgfpathlineto{\pgfqpoint{1.099829in}{1.715143in}}%
\pgfpathlineto{\pgfqpoint{1.099986in}{1.538671in}}%
\pgfpathlineto{\pgfqpoint{1.100928in}{1.560144in}}%
\pgfpathlineto{\pgfqpoint{1.107990in}{1.712939in}}%
\pgfpathlineto{\pgfqpoint{1.108147in}{1.536131in}}%
\pgfpathlineto{\pgfqpoint{1.109088in}{1.556187in}}%
\pgfpathlineto{\pgfqpoint{1.116935in}{1.713806in}}%
\pgfpathlineto{\pgfqpoint{1.117092in}{1.536741in}}%
\pgfpathlineto{\pgfqpoint{1.118034in}{1.555309in}}%
\pgfpathlineto{\pgfqpoint{1.126508in}{1.712073in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{1.534858in}}%
\pgfpathlineto{\pgfqpoint{1.127607in}{1.551936in}}%
\pgfpathlineto{\pgfqpoint{1.137180in}{1.713378in}}%
\pgfpathlineto{\pgfqpoint{1.137337in}{1.536134in}}%
\pgfpathlineto{\pgfqpoint{1.138279in}{1.551639in}}%
\pgfpathlineto{\pgfqpoint{1.148950in}{1.713560in}}%
\pgfpathlineto{\pgfqpoint{1.149107in}{1.536443in}}%
\pgfpathlineto{\pgfqpoint{1.150049in}{1.550347in}}%
\pgfpathlineto{\pgfqpoint{1.162133in}{1.712831in}}%
\pgfpathlineto{\pgfqpoint{1.162290in}{1.536037in}}%
\pgfpathlineto{\pgfqpoint{1.163232in}{1.548303in}}%
\pgfpathlineto{\pgfqpoint{1.175787in}{1.696411in}}%
\pgfpathlineto{\pgfqpoint{1.177356in}{1.713005in}}%
\pgfpathlineto{\pgfqpoint{1.177513in}{1.536791in}}%
\pgfpathlineto{\pgfqpoint{1.178611in}{1.549095in}}%
\pgfpathlineto{\pgfqpoint{1.191009in}{1.674501in}}%
\pgfpathlineto{\pgfqpoint{1.195247in}{1.712050in}}%
\pgfpathlineto{\pgfqpoint{1.195404in}{1.536767in}}%
\pgfpathlineto{\pgfqpoint{1.196502in}{1.547017in}}%
\pgfpathlineto{\pgfqpoint{1.208743in}{1.649941in}}%
\pgfpathlineto{\pgfqpoint{1.217532in}{1.712097in}}%
\pgfpathlineto{\pgfqpoint{1.217689in}{1.538286in}}%
\pgfpathlineto{\pgfqpoint{1.218787in}{1.546352in}}%
\pgfpathlineto{\pgfqpoint{1.230715in}{1.625071in}}%
\pgfpathlineto{\pgfqpoint{1.242485in}{1.688438in}}%
\pgfpathlineto{\pgfqpoint{1.247664in}{1.712259in}}%
\pgfpathlineto{\pgfqpoint{1.247821in}{1.540865in}}%
\pgfpathlineto{\pgfqpoint{1.248919in}{1.546551in}}%
\pgfpathlineto{\pgfqpoint{1.260533in}{1.600302in}}%
\pgfpathlineto{\pgfqpoint{1.271832in}{1.642582in}}%
\pgfpathlineto{\pgfqpoint{1.282818in}{1.675488in}}%
\pgfpathlineto{\pgfqpoint{1.293333in}{1.700211in}}%
\pgfpathlineto{\pgfqpoint{1.299453in}{1.711919in}}%
\pgfpathlineto{\pgfqpoint{1.299610in}{1.545436in}}%
\pgfpathlineto{\pgfqpoint{1.300709in}{1.548255in}}%
\pgfpathlineto{\pgfqpoint{1.311537in}{1.572702in}}%
\pgfpathlineto{\pgfqpoint{1.322052in}{1.591210in}}%
\pgfpathlineto{\pgfqpoint{1.332410in}{1.605101in}}%
\pgfpathlineto{\pgfqpoint{1.342611in}{1.615147in}}%
\pgfpathlineto{\pgfqpoint{1.352655in}{1.621994in}}%
\pgfpathlineto{\pgfqpoint{1.362856in}{1.626275in}}%
\pgfpathlineto{\pgfqpoint{1.373371in}{1.628258in}}%
\pgfpathlineto{\pgfqpoint{1.384513in}{1.628055in}}%
\pgfpathlineto{\pgfqpoint{1.396597in}{1.625564in}}%
\pgfpathlineto{\pgfqpoint{1.410094in}{1.620451in}}%
\pgfpathlineto{\pgfqpoint{1.425631in}{1.612090in}}%
\pgfpathlineto{\pgfqpoint{1.443835in}{1.599642in}}%
\pgfpathlineto{\pgfqpoint{1.465650in}{1.581906in}}%
\pgfpathlineto{\pgfqpoint{1.492957in}{1.556695in}}%
\pgfpathlineto{\pgfqpoint{1.529837in}{1.519407in}}%
\pgfpathlineto{\pgfqpoint{1.591984in}{1.452923in}}%
\pgfpathlineto{\pgfqpoint{1.710786in}{1.325907in}}%
\pgfpathlineto{\pgfqpoint{1.783918in}{1.251242in}}%
\pgfpathlineto{\pgfqpoint{1.854540in}{1.182313in}}%
\pgfpathlineto{\pgfqpoint{1.925319in}{1.116337in}}%
\pgfpathlineto{\pgfqpoint{1.997353in}{1.052232in}}%
\pgfpathlineto{\pgfqpoint{2.071114in}{0.989570in}}%
\pgfpathlineto{\pgfqpoint{2.146914in}{0.928097in}}%
\pgfpathlineto{\pgfqpoint{2.224912in}{0.867709in}}%
\pgfpathlineto{\pgfqpoint{2.305264in}{0.808312in}}%
\pgfpathlineto{\pgfqpoint{2.389068in}{0.749172in}}%
\pgfpathlineto{\pgfqpoint{2.475855in}{0.690719in}}%
\pgfpathlineto{\pgfqpoint{2.562641in}{0.634877in}}%
\pgfpathlineto{\pgfqpoint{2.651938in}{0.579946in}}%
\pgfpathlineto{\pgfqpoint{2.751437in}{0.521529in}}%
\pgfpathlineto{\pgfqpoint{2.880282in}{0.449882in}}%
\pgfpathlineto{\pgfqpoint{2.965813in}{0.404422in}}%
\pgfpathlineto{\pgfqpoint{2.973032in}{0.400674in}}%
\pgfpathlineto{\pgfqpoint{3.000967in}{0.386296in}}%
\pgfpathlineto{\pgfqpoint{3.009284in}{0.382059in}}%
\pgfpathlineto{\pgfqpoint{3.017288in}{0.378150in}}%
\pgfpathlineto{\pgfqpoint{3.028902in}{0.372000in}}%
\pgfpathlineto{\pgfqpoint{3.041300in}{0.365840in}}%
\pgfpathlineto{\pgfqpoint{3.054012in}{0.359451in}}%
\pgfpathlineto{\pgfqpoint{3.060289in}{0.356427in}}%
\pgfpathlineto{\pgfqpoint{3.065468in}{0.353858in}}%
\pgfpathlineto{\pgfqpoint{3.076297in}{0.348847in}}%
\pgfpathlineto{\pgfqpoint{3.105016in}{0.334783in}}%
\pgfpathlineto{\pgfqpoint{3.110823in}{0.331779in}}%
\pgfpathlineto{\pgfqpoint{3.136404in}{0.319176in}}%
\pgfpathlineto{\pgfqpoint{3.141896in}{0.316482in}}%
\pgfpathlineto{\pgfqpoint{3.160886in}{0.307476in}}%
\pgfpathlineto{\pgfqpoint{3.166222in}{0.304960in}}%
\pgfpathlineto{\pgfqpoint{3.172342in}{0.301833in}}%
\pgfpathlineto{\pgfqpoint{3.176580in}{0.299857in}}%
\pgfpathlineto{\pgfqpoint{3.181288in}{0.297759in}}%
\pgfpathlineto{\pgfqpoint{3.184113in}{0.296154in}}%
\pgfpathlineto{\pgfqpoint{3.190390in}{0.292991in}}%
\pgfpathlineto{\pgfqpoint{3.213931in}{0.281890in}}%
\pgfpathlineto{\pgfqpoint{3.218953in}{0.279655in}}%
\pgfpathlineto{\pgfqpoint{3.230880in}{0.274580in}}%
\pgfpathlineto{\pgfqpoint{3.236687in}{0.271764in}}%
\pgfpathlineto{\pgfqpoint{3.238413in}{0.271034in}}%
\pgfpathlineto{\pgfqpoint{3.243121in}{0.269010in}}%
\pgfpathlineto{\pgfqpoint{3.248614in}{0.266567in}}%
\pgfpathlineto{\pgfqpoint{3.253008in}{0.264733in}}%
\pgfpathlineto{\pgfqpoint{3.254263in}{0.264334in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{0.262418in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{0.262418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{0.186266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{1.679081in}}%
\pgfpathlineto{\pgfqpoint{0.607831in}{1.717100in}}%
\pgfpathlineto{\pgfqpoint{0.607988in}{1.673973in}}%
\pgfpathlineto{\pgfqpoint{0.608772in}{1.711899in}}%
\pgfpathlineto{\pgfqpoint{0.608929in}{1.668804in}}%
\pgfpathlineto{\pgfqpoint{0.609871in}{1.714190in}}%
\pgfpathlineto{\pgfqpoint{0.610028in}{1.671132in}}%
\pgfpathlineto{\pgfqpoint{0.612068in}{1.718467in}}%
\pgfpathlineto{\pgfqpoint{0.613167in}{1.670016in}}%
\pgfpathlineto{\pgfqpoint{0.613323in}{1.677504in}}%
\pgfpathlineto{\pgfqpoint{0.614265in}{1.671962in}}%
\pgfpathlineto{\pgfqpoint{0.615207in}{1.716691in}}%
\pgfpathlineto{\pgfqpoint{0.615364in}{1.673808in}}%
\pgfpathlineto{\pgfqpoint{0.616305in}{1.718402in}}%
\pgfpathlineto{\pgfqpoint{0.616462in}{1.675556in}}%
\pgfpathlineto{\pgfqpoint{0.617404in}{1.669802in}}%
\pgfpathlineto{\pgfqpoint{0.618345in}{1.714155in}}%
\pgfpathlineto{\pgfqpoint{0.618502in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{0.619444in}{1.715595in}}%
\pgfpathlineto{\pgfqpoint{0.619601in}{1.672852in}}%
\pgfpathlineto{\pgfqpoint{0.621641in}{1.718187in}}%
\pgfpathlineto{\pgfqpoint{0.622740in}{1.669407in}}%
\pgfpathlineto{\pgfqpoint{0.622897in}{1.676704in}}%
\pgfpathlineto{\pgfqpoint{0.623838in}{1.670522in}}%
\pgfpathlineto{\pgfqpoint{0.624780in}{1.714111in}}%
\pgfpathlineto{\pgfqpoint{0.624937in}{1.671542in}}%
\pgfpathlineto{\pgfqpoint{0.625878in}{1.715002in}}%
\pgfpathlineto{\pgfqpoint{0.626035in}{1.672469in}}%
\pgfpathlineto{\pgfqpoint{0.628076in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{0.628233in}{1.674043in}}%
\pgfpathlineto{\pgfqpoint{0.629174in}{1.717117in}}%
\pgfpathlineto{\pgfqpoint{0.629331in}{1.674691in}}%
\pgfpathlineto{\pgfqpoint{0.631371in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{0.631528in}{1.675713in}}%
\pgfpathlineto{\pgfqpoint{0.632470in}{1.718407in}}%
\pgfpathlineto{\pgfqpoint{0.632627in}{1.676088in}}%
\pgfpathlineto{\pgfqpoint{0.634667in}{1.718817in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{1.669628in}}%
\pgfpathlineto{\pgfqpoint{0.635922in}{1.676675in}}%
\pgfpathlineto{\pgfqpoint{0.636864in}{1.669667in}}%
\pgfpathlineto{\pgfqpoint{0.637963in}{1.718765in}}%
\pgfpathlineto{\pgfqpoint{0.639218in}{1.676466in}}%
\pgfpathlineto{\pgfqpoint{0.640160in}{1.718293in}}%
\pgfpathlineto{\pgfqpoint{0.640317in}{1.676222in}}%
\pgfpathlineto{\pgfqpoint{0.641258in}{1.717928in}}%
\pgfpathlineto{\pgfqpoint{0.642514in}{1.675476in}}%
\pgfpathlineto{\pgfqpoint{0.643455in}{1.716940in}}%
\pgfpathlineto{\pgfqpoint{0.643612in}{1.674975in}}%
\pgfpathlineto{\pgfqpoint{0.643926in}{1.688772in}}%
\pgfpathlineto{\pgfqpoint{0.644554in}{1.716319in}}%
\pgfpathlineto{\pgfqpoint{0.645810in}{1.673718in}}%
\pgfpathlineto{\pgfqpoint{0.646751in}{1.714824in}}%
\pgfpathlineto{\pgfqpoint{0.648007in}{1.672127in}}%
\pgfpathlineto{\pgfqpoint{0.648948in}{1.712996in}}%
\pgfpathlineto{\pgfqpoint{0.650204in}{1.670205in}}%
\pgfpathlineto{\pgfqpoint{0.651302in}{1.717599in}}%
\pgfpathlineto{\pgfqpoint{0.652558in}{1.674700in}}%
\pgfpathlineto{\pgfqpoint{0.653499in}{1.715079in}}%
\pgfpathlineto{\pgfqpoint{0.654755in}{1.672089in}}%
\pgfpathlineto{\pgfqpoint{0.655697in}{1.712238in}}%
\pgfpathlineto{\pgfqpoint{0.655853in}{1.670664in}}%
\pgfpathlineto{\pgfqpoint{0.656795in}{1.710699in}}%
\pgfpathlineto{\pgfqpoint{0.656952in}{1.717358in}}%
\pgfpathlineto{\pgfqpoint{0.658208in}{1.674221in}}%
\pgfpathlineto{\pgfqpoint{0.659149in}{1.714007in}}%
\pgfpathlineto{\pgfqpoint{0.660405in}{1.670783in}}%
\pgfpathlineto{\pgfqpoint{0.661503in}{1.716924in}}%
\pgfpathlineto{\pgfqpoint{0.662759in}{1.673602in}}%
\pgfpathlineto{\pgfqpoint{0.663700in}{1.712918in}}%
\pgfpathlineto{\pgfqpoint{0.663857in}{1.671596in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.710801in}}%
\pgfpathlineto{\pgfqpoint{0.664956in}{1.717322in}}%
\pgfpathlineto{\pgfqpoint{0.666211in}{1.673863in}}%
\pgfpathlineto{\pgfqpoint{0.667153in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{0.667310in}{1.671612in}}%
\pgfpathlineto{\pgfqpoint{0.668252in}{1.710466in}}%
\pgfpathlineto{\pgfqpoint{0.668408in}{1.716929in}}%
\pgfpathlineto{\pgfqpoint{0.669664in}{1.673338in}}%
\pgfpathlineto{\pgfqpoint{0.670606in}{1.711953in}}%
\pgfpathlineto{\pgfqpoint{0.670763in}{1.670847in}}%
\pgfpathlineto{\pgfqpoint{0.671704in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{0.671861in}{1.715761in}}%
\pgfpathlineto{\pgfqpoint{0.673117in}{1.672040in}}%
\pgfpathlineto{\pgfqpoint{0.674215in}{1.716679in}}%
\pgfpathlineto{\pgfqpoint{0.675471in}{1.672871in}}%
\pgfpathlineto{\pgfqpoint{0.676569in}{1.717238in}}%
\pgfpathlineto{\pgfqpoint{0.677825in}{1.673344in}}%
\pgfpathlineto{\pgfqpoint{0.678923in}{1.717442in}}%
\pgfpathlineto{\pgfqpoint{0.680179in}{1.673464in}}%
\pgfpathlineto{\pgfqpoint{0.681277in}{1.717295in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{1.673234in}}%
\pgfpathlineto{\pgfqpoint{0.683631in}{1.716801in}}%
\pgfpathlineto{\pgfqpoint{0.684887in}{1.672660in}}%
\pgfpathlineto{\pgfqpoint{0.685985in}{1.715965in}}%
\pgfpathlineto{\pgfqpoint{0.687241in}{1.671746in}}%
\pgfpathlineto{\pgfqpoint{0.688339in}{1.714901in}}%
\pgfpathlineto{\pgfqpoint{0.688496in}{1.674052in}}%
\pgfpathlineto{\pgfqpoint{0.689438in}{1.711256in}}%
\pgfpathlineto{\pgfqpoint{0.689595in}{1.717471in}}%
\pgfpathlineto{\pgfqpoint{0.690850in}{1.672194in}}%
\pgfpathlineto{\pgfqpoint{0.691949in}{1.716127in}}%
\pgfpathlineto{\pgfqpoint{0.693205in}{1.669954in}}%
\pgfpathlineto{\pgfqpoint{0.694303in}{1.714404in}}%
\pgfpathlineto{\pgfqpoint{0.694460in}{1.671859in}}%
\pgfpathlineto{\pgfqpoint{0.695402in}{1.710181in}}%
\pgfpathlineto{\pgfqpoint{0.695559in}{1.716582in}}%
\pgfpathlineto{\pgfqpoint{0.696814in}{1.668998in}}%
\pgfpathlineto{\pgfqpoint{0.697913in}{1.714239in}}%
\pgfpathlineto{\pgfqpoint{0.698070in}{1.670640in}}%
\pgfpathlineto{\pgfqpoint{0.699011in}{1.709640in}}%
\pgfpathlineto{\pgfqpoint{0.699168in}{1.716154in}}%
\pgfpathlineto{\pgfqpoint{0.699325in}{1.672184in}}%
\pgfpathlineto{\pgfqpoint{0.700267in}{1.711418in}}%
\pgfpathlineto{\pgfqpoint{0.700424in}{1.717970in}}%
\pgfpathlineto{\pgfqpoint{0.701679in}{1.668421in}}%
\pgfpathlineto{\pgfqpoint{0.702778in}{1.714728in}}%
\pgfpathlineto{\pgfqpoint{0.702935in}{1.669676in}}%
\pgfpathlineto{\pgfqpoint{0.703876in}{1.709590in}}%
\pgfpathlineto{\pgfqpoint{0.704033in}{1.716256in}}%
\pgfpathlineto{\pgfqpoint{0.704190in}{1.670823in}}%
\pgfpathlineto{\pgfqpoint{0.705132in}{1.710972in}}%
\pgfpathlineto{\pgfqpoint{0.705289in}{1.717676in}}%
\pgfpathlineto{\pgfqpoint{0.706544in}{1.666089in}}%
\pgfpathlineto{\pgfqpoint{0.707643in}{1.713463in}}%
\pgfpathlineto{\pgfqpoint{0.707800in}{1.666921in}}%
\pgfpathlineto{\pgfqpoint{0.708741in}{1.707751in}}%
\pgfpathlineto{\pgfqpoint{0.708898in}{1.714569in}}%
\pgfpathlineto{\pgfqpoint{0.709055in}{1.667636in}}%
\pgfpathlineto{\pgfqpoint{0.709997in}{1.708700in}}%
\pgfpathlineto{\pgfqpoint{0.710154in}{1.715557in}}%
\pgfpathlineto{\pgfqpoint{0.710311in}{1.668231in}}%
\pgfpathlineto{\pgfqpoint{0.711252in}{1.709529in}}%
\pgfpathlineto{\pgfqpoint{0.711409in}{1.716425in}}%
\pgfpathlineto{\pgfqpoint{0.711566in}{1.668703in}}%
\pgfpathlineto{\pgfqpoint{0.712508in}{1.710235in}}%
\pgfpathlineto{\pgfqpoint{0.712665in}{1.717170in}}%
\pgfpathlineto{\pgfqpoint{0.712822in}{1.669049in}}%
\pgfpathlineto{\pgfqpoint{0.713763in}{1.710816in}}%
\pgfpathlineto{\pgfqpoint{0.713920in}{1.717789in}}%
\pgfpathlineto{\pgfqpoint{0.714077in}{1.669268in}}%
\pgfpathlineto{\pgfqpoint{0.715019in}{1.711268in}}%
\pgfpathlineto{\pgfqpoint{0.715176in}{1.718281in}}%
\pgfpathlineto{\pgfqpoint{0.715333in}{1.669356in}}%
\pgfpathlineto{\pgfqpoint{0.716274in}{1.711590in}}%
\pgfpathlineto{\pgfqpoint{0.716431in}{1.718642in}}%
\pgfpathlineto{\pgfqpoint{0.716588in}{1.669311in}}%
\pgfpathlineto{\pgfqpoint{0.717530in}{1.711779in}}%
\pgfpathlineto{\pgfqpoint{0.717687in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{0.718942in}{1.661734in}}%
\pgfpathlineto{\pgfqpoint{0.720041in}{1.711812in}}%
\pgfpathlineto{\pgfqpoint{0.720198in}{1.661302in}}%
\pgfpathlineto{\pgfqpoint{0.721139in}{1.704448in}}%
\pgfpathlineto{\pgfqpoint{0.721453in}{1.718857in}}%
\pgfpathlineto{\pgfqpoint{0.721610in}{1.667878in}}%
\pgfpathlineto{\pgfqpoint{0.722552in}{1.711277in}}%
\pgfpathlineto{\pgfqpoint{0.722709in}{1.718522in}}%
\pgfpathlineto{\pgfqpoint{0.722866in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{0.723807in}{1.710756in}}%
\pgfpathlineto{\pgfqpoint{0.723964in}{1.718040in}}%
\pgfpathlineto{\pgfqpoint{0.724121in}{1.666222in}}%
\pgfpathlineto{\pgfqpoint{0.725063in}{1.710085in}}%
\pgfpathlineto{\pgfqpoint{0.725220in}{1.717407in}}%
\pgfpathlineto{\pgfqpoint{0.725377in}{1.665167in}}%
\pgfpathlineto{\pgfqpoint{0.726318in}{1.709261in}}%
\pgfpathlineto{\pgfqpoint{0.726475in}{1.716621in}}%
\pgfpathlineto{\pgfqpoint{0.726632in}{1.663955in}}%
\pgfpathlineto{\pgfqpoint{0.727574in}{1.708280in}}%
\pgfpathlineto{\pgfqpoint{0.727731in}{1.715679in}}%
\pgfpathlineto{\pgfqpoint{0.727888in}{1.662584in}}%
\pgfpathlineto{\pgfqpoint{0.728829in}{1.707140in}}%
\pgfpathlineto{\pgfqpoint{0.728986in}{1.714577in}}%
\pgfpathlineto{\pgfqpoint{0.729143in}{1.661052in}}%
\pgfpathlineto{\pgfqpoint{0.730085in}{1.705838in}}%
\pgfpathlineto{\pgfqpoint{0.730242in}{1.713313in}}%
\pgfpathlineto{\pgfqpoint{0.730399in}{1.659355in}}%
\pgfpathlineto{\pgfqpoint{0.731340in}{1.704371in}}%
\pgfpathlineto{\pgfqpoint{0.731497in}{1.711884in}}%
\pgfpathlineto{\pgfqpoint{0.731654in}{1.657491in}}%
\pgfpathlineto{\pgfqpoint{0.732596in}{1.702735in}}%
\pgfpathlineto{\pgfqpoint{0.732910in}{1.717842in}}%
\pgfpathlineto{\pgfqpoint{0.733067in}{1.662954in}}%
\pgfpathlineto{\pgfqpoint{0.734008in}{1.708445in}}%
\pgfpathlineto{\pgfqpoint{0.734165in}{1.716038in}}%
\pgfpathlineto{\pgfqpoint{0.734322in}{1.660710in}}%
\pgfpathlineto{\pgfqpoint{0.735264in}{1.706429in}}%
\pgfpathlineto{\pgfqpoint{0.735421in}{1.714059in}}%
\pgfpathlineto{\pgfqpoint{0.735578in}{1.658288in}}%
\pgfpathlineto{\pgfqpoint{0.736519in}{1.704235in}}%
\pgfpathlineto{\pgfqpoint{0.736676in}{1.711903in}}%
\pgfpathlineto{\pgfqpoint{0.736833in}{1.655687in}}%
\pgfpathlineto{\pgfqpoint{0.737775in}{1.701859in}}%
\pgfpathlineto{\pgfqpoint{0.738089in}{1.717274in}}%
\pgfpathlineto{\pgfqpoint{0.738246in}{1.660552in}}%
\pgfpathlineto{\pgfqpoint{0.739187in}{1.706968in}}%
\pgfpathlineto{\pgfqpoint{0.739344in}{1.714715in}}%
\pgfpathlineto{\pgfqpoint{0.739501in}{1.657543in}}%
\pgfpathlineto{\pgfqpoint{0.740443in}{1.704184in}}%
\pgfpathlineto{\pgfqpoint{0.740600in}{1.711967in}}%
\pgfpathlineto{\pgfqpoint{0.740757in}{1.654343in}}%
\pgfpathlineto{\pgfqpoint{0.741698in}{1.701208in}}%
\pgfpathlineto{\pgfqpoint{0.742012in}{1.716853in}}%
\pgfpathlineto{\pgfqpoint{0.742169in}{1.658714in}}%
\pgfpathlineto{\pgfqpoint{0.743111in}{1.705820in}}%
\pgfpathlineto{\pgfqpoint{0.743268in}{1.713680in}}%
\pgfpathlineto{\pgfqpoint{0.743424in}{1.655084in}}%
\pgfpathlineto{\pgfqpoint{0.744366in}{1.702412in}}%
\pgfpathlineto{\pgfqpoint{0.744680in}{1.718211in}}%
\pgfpathlineto{\pgfqpoint{0.744837in}{1.659095in}}%
\pgfpathlineto{\pgfqpoint{0.745779in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{0.745935in}{1.714598in}}%
\pgfpathlineto{\pgfqpoint{0.746092in}{1.655020in}}%
\pgfpathlineto{\pgfqpoint{0.747034in}{1.702807in}}%
\pgfpathlineto{\pgfqpoint{0.747348in}{1.718757in}}%
\pgfpathlineto{\pgfqpoint{0.747505in}{1.658653in}}%
\pgfpathlineto{\pgfqpoint{0.748446in}{1.706676in}}%
\pgfpathlineto{\pgfqpoint{0.748603in}{1.714689in}}%
\pgfpathlineto{\pgfqpoint{0.748760in}{1.654118in}}%
\pgfpathlineto{\pgfqpoint{0.749702in}{1.702360in}}%
\pgfpathlineto{\pgfqpoint{0.750016in}{1.718461in}}%
\pgfpathlineto{\pgfqpoint{0.750173in}{1.657359in}}%
\pgfpathlineto{\pgfqpoint{0.751114in}{1.705833in}}%
\pgfpathlineto{\pgfqpoint{0.751271in}{1.713921in}}%
\pgfpathlineto{\pgfqpoint{0.751428in}{1.652347in}}%
\pgfpathlineto{\pgfqpoint{0.752370in}{1.701038in}}%
\pgfpathlineto{\pgfqpoint{0.752684in}{1.717288in}}%
\pgfpathlineto{\pgfqpoint{0.752841in}{1.655178in}}%
\pgfpathlineto{\pgfqpoint{0.753782in}{1.704100in}}%
\pgfpathlineto{\pgfqpoint{0.753939in}{1.712262in}}%
\pgfpathlineto{\pgfqpoint{0.754096in}{1.649674in}}%
\pgfpathlineto{\pgfqpoint{0.755038in}{1.698810in}}%
\pgfpathlineto{\pgfqpoint{0.755352in}{1.715208in}}%
\pgfpathlineto{\pgfqpoint{0.755509in}{1.652078in}}%
\pgfpathlineto{\pgfqpoint{0.756450in}{1.701442in}}%
\pgfpathlineto{\pgfqpoint{0.756764in}{1.717915in}}%
\pgfpathlineto{\pgfqpoint{0.756921in}{1.654241in}}%
\pgfpathlineto{\pgfqpoint{0.757863in}{1.703830in}}%
\pgfpathlineto{\pgfqpoint{0.758020in}{1.712103in}}%
\pgfpathlineto{\pgfqpoint{0.758177in}{1.647945in}}%
\pgfpathlineto{\pgfqpoint{0.759118in}{1.697745in}}%
\pgfpathlineto{\pgfqpoint{0.759432in}{1.714363in}}%
\pgfpathlineto{\pgfqpoint{0.759589in}{1.649655in}}%
\pgfpathlineto{\pgfqpoint{0.760531in}{1.699678in}}%
\pgfpathlineto{\pgfqpoint{0.760845in}{1.716369in}}%
\pgfpathlineto{\pgfqpoint{0.761001in}{1.651109in}}%
\pgfpathlineto{\pgfqpoint{0.761943in}{1.701353in}}%
\pgfpathlineto{\pgfqpoint{0.762257in}{1.718117in}}%
\pgfpathlineto{\pgfqpoint{0.762414in}{1.652302in}}%
\pgfpathlineto{\pgfqpoint{0.763356in}{1.702765in}}%
\pgfpathlineto{\pgfqpoint{0.763669in}{1.719601in}}%
\pgfpathlineto{\pgfqpoint{0.763826in}{1.653228in}}%
\pgfpathlineto{\pgfqpoint{0.764768in}{1.703908in}}%
\pgfpathlineto{\pgfqpoint{0.764925in}{1.712361in}}%
\pgfpathlineto{\pgfqpoint{0.765082in}{1.645492in}}%
\pgfpathlineto{\pgfqpoint{0.766023in}{1.696377in}}%
\pgfpathlineto{\pgfqpoint{0.766337in}{1.713353in}}%
\pgfpathlineto{\pgfqpoint{0.766494in}{1.645921in}}%
\pgfpathlineto{\pgfqpoint{0.767436in}{1.697019in}}%
\pgfpathlineto{\pgfqpoint{0.767750in}{1.714065in}}%
\pgfpathlineto{\pgfqpoint{0.767907in}{1.646068in}}%
\pgfpathlineto{\pgfqpoint{0.768848in}{1.697378in}}%
\pgfpathlineto{\pgfqpoint{0.769162in}{1.714494in}}%
\pgfpathlineto{\pgfqpoint{0.769319in}{1.645929in}}%
\pgfpathlineto{\pgfqpoint{0.770261in}{1.697449in}}%
\pgfpathlineto{\pgfqpoint{0.770575in}{1.714634in}}%
\pgfpathlineto{\pgfqpoint{0.770732in}{1.645499in}}%
\pgfpathlineto{\pgfqpoint{0.771673in}{1.697226in}}%
\pgfpathlineto{\pgfqpoint{0.771987in}{1.714480in}}%
\pgfpathlineto{\pgfqpoint{0.772144in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{0.773086in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.773399in}{1.714027in}}%
\pgfpathlineto{\pgfqpoint{0.773556in}{1.643742in}}%
\pgfpathlineto{\pgfqpoint{0.774498in}{1.695879in}}%
\pgfpathlineto{\pgfqpoint{0.774812in}{1.713268in}}%
\pgfpathlineto{\pgfqpoint{0.774969in}{1.642406in}}%
\pgfpathlineto{\pgfqpoint{0.775910in}{1.694743in}}%
\pgfpathlineto{\pgfqpoint{0.776224in}{1.712200in}}%
\pgfpathlineto{\pgfqpoint{0.776381in}{1.640757in}}%
\pgfpathlineto{\pgfqpoint{0.777323in}{1.693294in}}%
\pgfpathlineto{\pgfqpoint{0.777794in}{1.719579in}}%
\pgfpathlineto{\pgfqpoint{0.777951in}{1.647485in}}%
\pgfpathlineto{\pgfqpoint{0.778892in}{1.700227in}}%
\pgfpathlineto{\pgfqpoint{0.779206in}{1.717816in}}%
\pgfpathlineto{\pgfqpoint{0.779363in}{1.645137in}}%
\pgfpathlineto{\pgfqpoint{0.780305in}{1.698073in}}%
\pgfpathlineto{\pgfqpoint{0.780619in}{1.715727in}}%
\pgfpathlineto{\pgfqpoint{0.780776in}{1.642460in}}%
\pgfpathlineto{\pgfqpoint{0.781717in}{1.695588in}}%
\pgfpathlineto{\pgfqpoint{0.782031in}{1.713305in}}%
\pgfpathlineto{\pgfqpoint{0.782188in}{1.639448in}}%
\pgfpathlineto{\pgfqpoint{0.783130in}{1.692766in}}%
\pgfpathlineto{\pgfqpoint{0.783600in}{1.719438in}}%
\pgfpathlineto{\pgfqpoint{0.783757in}{1.644919in}}%
\pgfpathlineto{\pgfqpoint{0.784699in}{1.698431in}}%
\pgfpathlineto{\pgfqpoint{0.785013in}{1.716274in}}%
\pgfpathlineto{\pgfqpoint{0.785170in}{1.641161in}}%
\pgfpathlineto{\pgfqpoint{0.786111in}{1.694857in}}%
\pgfpathlineto{\pgfqpoint{0.786425in}{1.712761in}}%
\pgfpathlineto{\pgfqpoint{0.786582in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{0.787524in}{1.690930in}}%
\pgfpathlineto{\pgfqpoint{0.787995in}{1.717878in}}%
\pgfpathlineto{\pgfqpoint{0.788152in}{1.641499in}}%
\pgfpathlineto{\pgfqpoint{0.789093in}{1.695562in}}%
\pgfpathlineto{\pgfqpoint{0.789407in}{1.713587in}}%
\pgfpathlineto{\pgfqpoint{0.789564in}{1.636606in}}%
\pgfpathlineto{\pgfqpoint{0.790506in}{1.690846in}}%
\pgfpathlineto{\pgfqpoint{0.790976in}{1.717972in}}%
\pgfpathlineto{\pgfqpoint{0.791133in}{1.640318in}}%
\pgfpathlineto{\pgfqpoint{0.792075in}{1.694736in}}%
\pgfpathlineto{\pgfqpoint{0.792389in}{1.712877in}}%
\pgfpathlineto{\pgfqpoint{0.792546in}{1.634618in}}%
\pgfpathlineto{\pgfqpoint{0.793487in}{1.689207in}}%
\pgfpathlineto{\pgfqpoint{0.793958in}{1.716505in}}%
\pgfpathlineto{\pgfqpoint{0.794115in}{1.637567in}}%
\pgfpathlineto{\pgfqpoint{0.795057in}{1.692327in}}%
\pgfpathlineto{\pgfqpoint{0.795528in}{1.719709in}}%
\pgfpathlineto{\pgfqpoint{0.795685in}{1.640091in}}%
\pgfpathlineto{\pgfqpoint{0.796626in}{1.695018in}}%
\pgfpathlineto{\pgfqpoint{0.796940in}{1.713328in}}%
\pgfpathlineto{\pgfqpoint{0.797097in}{1.633097in}}%
\pgfpathlineto{\pgfqpoint{0.798039in}{1.688189in}}%
\pgfpathlineto{\pgfqpoint{0.798509in}{1.715733in}}%
\pgfpathlineto{\pgfqpoint{0.798666in}{1.634818in}}%
\pgfpathlineto{\pgfqpoint{0.799608in}{1.690070in}}%
\pgfpathlineto{\pgfqpoint{0.800079in}{1.717694in}}%
\pgfpathlineto{\pgfqpoint{0.800236in}{1.636091in}}%
\pgfpathlineto{\pgfqpoint{0.801177in}{1.691500in}}%
\pgfpathlineto{\pgfqpoint{0.801648in}{1.719200in}}%
\pgfpathlineto{\pgfqpoint{0.801805in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{0.802747in}{1.692471in}}%
\pgfpathlineto{\pgfqpoint{0.803218in}{1.720246in}}%
\pgfpathlineto{\pgfqpoint{0.803374in}{1.637263in}}%
\pgfpathlineto{\pgfqpoint{0.804316in}{1.692975in}}%
\pgfpathlineto{\pgfqpoint{0.804787in}{1.720824in}}%
\pgfpathlineto{\pgfqpoint{0.804944in}{1.637147in}}%
\pgfpathlineto{\pgfqpoint{0.805885in}{1.693005in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{1.720925in}}%
\pgfpathlineto{\pgfqpoint{0.806513in}{1.636553in}}%
\pgfpathlineto{\pgfqpoint{0.807455in}{1.692553in}}%
\pgfpathlineto{\pgfqpoint{0.807926in}{1.720543in}}%
\pgfpathlineto{\pgfqpoint{0.808083in}{1.635474in}}%
\pgfpathlineto{\pgfqpoint{0.809024in}{1.691612in}}%
\pgfpathlineto{\pgfqpoint{0.809495in}{1.719670in}}%
\pgfpathlineto{\pgfqpoint{0.809652in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{0.810594in}{1.690175in}}%
\pgfpathlineto{\pgfqpoint{0.811064in}{1.718299in}}%
\pgfpathlineto{\pgfqpoint{0.811221in}{1.631829in}}%
\pgfpathlineto{\pgfqpoint{0.812163in}{1.688233in}}%
\pgfpathlineto{\pgfqpoint{0.812634in}{1.716421in}}%
\pgfpathlineto{\pgfqpoint{0.812791in}{1.629249in}}%
\pgfpathlineto{\pgfqpoint{0.813732in}{1.685781in}}%
\pgfpathlineto{\pgfqpoint{0.814203in}{1.714030in}}%
\pgfpathlineto{\pgfqpoint{0.814360in}{1.626154in}}%
\pgfpathlineto{\pgfqpoint{0.815302in}{1.682809in}}%
\pgfpathlineto{\pgfqpoint{0.815929in}{1.720553in}}%
\pgfpathlineto{\pgfqpoint{0.816086in}{1.631898in}}%
\pgfpathlineto{\pgfqpoint{0.817028in}{1.688664in}}%
\pgfpathlineto{\pgfqpoint{0.817499in}{1.717028in}}%
\pgfpathlineto{\pgfqpoint{0.817656in}{1.627665in}}%
\pgfpathlineto{\pgfqpoint{0.818597in}{1.684547in}}%
\pgfpathlineto{\pgfqpoint{0.819068in}{1.712967in}}%
\pgfpathlineto{\pgfqpoint{0.819225in}{1.622896in}}%
\pgfpathlineto{\pgfqpoint{0.820167in}{1.679888in}}%
\pgfpathlineto{\pgfqpoint{0.820795in}{1.717851in}}%
\pgfpathlineto{\pgfqpoint{0.820951in}{1.626995in}}%
\pgfpathlineto{\pgfqpoint{0.821893in}{1.684086in}}%
\pgfpathlineto{\pgfqpoint{0.822364in}{1.712607in}}%
\pgfpathlineto{\pgfqpoint{0.822521in}{1.621040in}}%
\pgfpathlineto{\pgfqpoint{0.823462in}{1.678234in}}%
\pgfpathlineto{\pgfqpoint{0.824090in}{1.716325in}}%
\pgfpathlineto{\pgfqpoint{0.824247in}{1.623972in}}%
\pgfpathlineto{\pgfqpoint{0.825189in}{1.681253in}}%
\pgfpathlineto{\pgfqpoint{0.825817in}{1.719401in}}%
\pgfpathlineto{\pgfqpoint{0.825973in}{1.626259in}}%
\pgfpathlineto{\pgfqpoint{0.826915in}{1.683623in}}%
\pgfpathlineto{\pgfqpoint{0.827386in}{1.712276in}}%
\pgfpathlineto{\pgfqpoint{0.827543in}{1.618420in}}%
\pgfpathlineto{\pgfqpoint{0.828484in}{1.675874in}}%
\pgfpathlineto{\pgfqpoint{0.829112in}{1.714132in}}%
\pgfpathlineto{\pgfqpoint{0.829269in}{1.619486in}}%
\pgfpathlineto{\pgfqpoint{0.830211in}{1.677014in}}%
\pgfpathlineto{\pgfqpoint{0.830839in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{0.830995in}{1.619880in}}%
\pgfpathlineto{\pgfqpoint{0.831937in}{1.677476in}}%
\pgfpathlineto{\pgfqpoint{0.832565in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{0.832722in}{1.619592in}}%
\pgfpathlineto{\pgfqpoint{0.833663in}{1.677251in}}%
\pgfpathlineto{\pgfqpoint{0.834291in}{1.715637in}}%
\pgfpathlineto{\pgfqpoint{0.834448in}{1.618614in}}%
\pgfpathlineto{\pgfqpoint{0.835390in}{1.676331in}}%
\pgfpathlineto{\pgfqpoint{0.836017in}{1.714753in}}%
\pgfpathlineto{\pgfqpoint{0.836174in}{1.616936in}}%
\pgfpathlineto{\pgfqpoint{0.837116in}{1.674706in}}%
\pgfpathlineto{\pgfqpoint{0.837744in}{1.713160in}}%
\pgfpathlineto{\pgfqpoint{0.837901in}{1.614549in}}%
\pgfpathlineto{\pgfqpoint{0.838842in}{1.672367in}}%
\pgfpathlineto{\pgfqpoint{0.839627in}{1.720464in}}%
\pgfpathlineto{\pgfqpoint{0.839784in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{0.840726in}{1.678824in}}%
\pgfpathlineto{\pgfqpoint{0.841353in}{1.717321in}}%
\pgfpathlineto{\pgfqpoint{0.841510in}{1.617044in}}%
\pgfpathlineto{\pgfqpoint{0.842452in}{1.674924in}}%
\pgfpathlineto{\pgfqpoint{0.843080in}{1.713444in}}%
\pgfpathlineto{\pgfqpoint{0.843237in}{1.612371in}}%
\pgfpathlineto{\pgfqpoint{0.844178in}{1.670284in}}%
\pgfpathlineto{\pgfqpoint{0.844963in}{1.718448in}}%
\pgfpathlineto{\pgfqpoint{0.845120in}{1.616505in}}%
\pgfpathlineto{\pgfqpoint{0.846061in}{1.674424in}}%
\pgfpathlineto{\pgfqpoint{0.846689in}{1.712964in}}%
\pgfpathlineto{\pgfqpoint{0.846846in}{1.610226in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.668167in}}%
\pgfpathlineto{\pgfqpoint{0.848572in}{1.716348in}}%
\pgfpathlineto{\pgfqpoint{0.848729in}{1.612739in}}%
\pgfpathlineto{\pgfqpoint{0.849671in}{1.670674in}}%
\pgfpathlineto{\pgfqpoint{0.850456in}{1.718847in}}%
\pgfpathlineto{\pgfqpoint{0.850613in}{1.614367in}}%
\pgfpathlineto{\pgfqpoint{0.851554in}{1.672292in}}%
\pgfpathlineto{\pgfqpoint{0.852339in}{1.720451in}}%
\pgfpathlineto{\pgfqpoint{0.852496in}{1.615101in}}%
\pgfpathlineto{\pgfqpoint{0.853437in}{1.673008in}}%
\pgfpathlineto{\pgfqpoint{0.854222in}{1.721149in}}%
\pgfpathlineto{\pgfqpoint{0.854379in}{1.614929in}}%
\pgfpathlineto{\pgfqpoint{0.855321in}{1.672813in}}%
\pgfpathlineto{\pgfqpoint{0.856105in}{1.720931in}}%
\pgfpathlineto{\pgfqpoint{0.856262in}{1.613842in}}%
\pgfpathlineto{\pgfqpoint{0.857204in}{1.671697in}}%
\pgfpathlineto{\pgfqpoint{0.857989in}{1.719786in}}%
\pgfpathlineto{\pgfqpoint{0.858146in}{1.611830in}}%
\pgfpathlineto{\pgfqpoint{0.859087in}{1.669649in}}%
\pgfpathlineto{\pgfqpoint{0.859872in}{1.717706in}}%
\pgfpathlineto{\pgfqpoint{0.860029in}{1.608883in}}%
\pgfpathlineto{\pgfqpoint{0.860970in}{1.666662in}}%
\pgfpathlineto{\pgfqpoint{0.861755in}{1.714680in}}%
\pgfpathlineto{\pgfqpoint{0.861912in}{1.604992in}}%
\pgfpathlineto{\pgfqpoint{0.862854in}{1.662725in}}%
\pgfpathlineto{\pgfqpoint{0.863795in}{1.720281in}}%
\pgfpathlineto{\pgfqpoint{0.863952in}{1.609653in}}%
\pgfpathlineto{\pgfqpoint{0.864894in}{1.667304in}}%
\pgfpathlineto{\pgfqpoint{0.865679in}{1.715207in}}%
\pgfpathlineto{\pgfqpoint{0.865836in}{1.603717in}}%
\pgfpathlineto{\pgfqpoint{0.866777in}{1.661310in}}%
\pgfpathlineto{\pgfqpoint{0.867719in}{1.718716in}}%
\pgfpathlineto{\pgfqpoint{0.867876in}{1.606290in}}%
\pgfpathlineto{\pgfqpoint{0.868817in}{1.663788in}}%
\pgfpathlineto{\pgfqpoint{0.869759in}{1.721094in}}%
\pgfpathlineto{\pgfqpoint{0.869916in}{1.607734in}}%
\pgfpathlineto{\pgfqpoint{0.870858in}{1.665131in}}%
\pgfpathlineto{\pgfqpoint{0.871642in}{1.712811in}}%
\pgfpathlineto{\pgfqpoint{0.871799in}{1.598595in}}%
\pgfpathlineto{\pgfqpoint{0.872741in}{1.655918in}}%
\pgfpathlineto{\pgfqpoint{0.873682in}{1.713038in}}%
\pgfpathlineto{\pgfqpoint{0.873839in}{1.597893in}}%
\pgfpathlineto{\pgfqpoint{0.874781in}{1.655101in}}%
\pgfpathlineto{\pgfqpoint{0.875723in}{1.712102in}}%
\pgfpathlineto{\pgfqpoint{0.875880in}{1.596031in}}%
\pgfpathlineto{\pgfqpoint{0.876821in}{1.653120in}}%
\pgfpathlineto{\pgfqpoint{0.877920in}{1.719454in}}%
\pgfpathlineto{\pgfqpoint{0.878077in}{1.602385in}}%
\pgfpathlineto{\pgfqpoint{0.879018in}{1.659312in}}%
\pgfpathlineto{\pgfqpoint{0.879960in}{1.716021in}}%
\pgfpathlineto{\pgfqpoint{0.880117in}{1.598032in}}%
\pgfpathlineto{\pgfqpoint{0.881058in}{1.654827in}}%
\pgfpathlineto{\pgfqpoint{0.882157in}{1.720806in}}%
\pgfpathlineto{\pgfqpoint{0.882314in}{1.601826in}}%
\pgfpathlineto{\pgfqpoint{0.883256in}{1.658445in}}%
\pgfpathlineto{\pgfqpoint{0.884197in}{1.714837in}}%
\pgfpathlineto{\pgfqpoint{0.884354in}{1.594945in}}%
\pgfpathlineto{\pgfqpoint{0.885296in}{1.651420in}}%
\pgfpathlineto{\pgfqpoint{0.886394in}{1.717013in}}%
\pgfpathlineto{\pgfqpoint{0.886551in}{1.596139in}}%
\pgfpathlineto{\pgfqpoint{0.887493in}{1.652427in}}%
\pgfpathlineto{\pgfqpoint{0.888591in}{1.717793in}}%
\pgfpathlineto{\pgfqpoint{0.888748in}{1.595941in}}%
\pgfpathlineto{\pgfqpoint{0.889690in}{1.652034in}}%
\pgfpathlineto{\pgfqpoint{0.890789in}{1.717167in}}%
\pgfpathlineto{\pgfqpoint{0.890945in}{1.594342in}}%
\pgfpathlineto{\pgfqpoint{0.891887in}{1.650234in}}%
\pgfpathlineto{\pgfqpoint{0.892986in}{1.715127in}}%
\pgfpathlineto{\pgfqpoint{0.893143in}{1.591334in}}%
\pgfpathlineto{\pgfqpoint{0.894084in}{1.647019in}}%
\pgfpathlineto{\pgfqpoint{0.895340in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{0.895497in}{1.596043in}}%
\pgfpathlineto{\pgfqpoint{0.896438in}{1.651473in}}%
\pgfpathlineto{\pgfqpoint{0.897537in}{1.715814in}}%
\pgfpathlineto{\pgfqpoint{0.897694in}{1.590030in}}%
\pgfpathlineto{\pgfqpoint{0.898635in}{1.645242in}}%
\pgfpathlineto{\pgfqpoint{0.899891in}{1.718447in}}%
\pgfpathlineto{\pgfqpoint{0.900048in}{1.591641in}}%
\pgfpathlineto{\pgfqpoint{0.900989in}{1.646585in}}%
\pgfpathlineto{\pgfqpoint{0.902245in}{1.719426in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.591604in}}%
\pgfpathlineto{\pgfqpoint{0.903344in}{1.646275in}}%
\pgfpathlineto{\pgfqpoint{0.904599in}{1.718743in}}%
\pgfpathlineto{\pgfqpoint{0.904756in}{1.589913in}}%
\pgfpathlineto{\pgfqpoint{0.905698in}{1.644304in}}%
\pgfpathlineto{\pgfqpoint{0.906953in}{1.716393in}}%
\pgfpathlineto{\pgfqpoint{0.907110in}{1.586562in}}%
\pgfpathlineto{\pgfqpoint{0.908052in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{0.909307in}{1.712371in}}%
\pgfpathlineto{\pgfqpoint{0.909464in}{1.581547in}}%
\pgfpathlineto{\pgfqpoint{0.910406in}{1.635364in}}%
\pgfpathlineto{\pgfqpoint{0.911818in}{1.715550in}}%
\pgfpathlineto{\pgfqpoint{0.911975in}{1.583673in}}%
\pgfpathlineto{\pgfqpoint{0.912917in}{1.637147in}}%
\pgfpathlineto{\pgfqpoint{0.914329in}{1.716811in}}%
\pgfpathlineto{\pgfqpoint{0.914486in}{1.583888in}}%
\pgfpathlineto{\pgfqpoint{0.915428in}{1.637015in}}%
\pgfpathlineto{\pgfqpoint{0.916840in}{1.716149in}}%
\pgfpathlineto{\pgfqpoint{0.916997in}{1.582191in}}%
\pgfpathlineto{\pgfqpoint{0.917939in}{1.634965in}}%
\pgfpathlineto{\pgfqpoint{0.919351in}{1.713562in}}%
\pgfpathlineto{\pgfqpoint{0.919508in}{1.578579in}}%
\pgfpathlineto{\pgfqpoint{0.920450in}{1.630996in}}%
\pgfpathlineto{\pgfqpoint{0.922019in}{1.717681in}}%
\pgfpathlineto{\pgfqpoint{0.922176in}{1.581615in}}%
\pgfpathlineto{\pgfqpoint{0.923118in}{1.633620in}}%
\pgfpathlineto{\pgfqpoint{0.924687in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{0.924844in}{1.582473in}}%
\pgfpathlineto{\pgfqpoint{0.925786in}{1.634061in}}%
\pgfpathlineto{\pgfqpoint{0.927355in}{1.719348in}}%
\pgfpathlineto{\pgfqpoint{0.927512in}{1.581154in}}%
\pgfpathlineto{\pgfqpoint{0.928453in}{1.632323in}}%
\pgfpathlineto{\pgfqpoint{0.930023in}{1.716901in}}%
\pgfpathlineto{\pgfqpoint{0.930180in}{1.577662in}}%
\pgfpathlineto{\pgfqpoint{0.931121in}{1.628408in}}%
\pgfpathlineto{\pgfqpoint{0.932691in}{1.712272in}}%
\pgfpathlineto{\pgfqpoint{0.932848in}{1.572001in}}%
\pgfpathlineto{\pgfqpoint{0.933789in}{1.622321in}}%
\pgfpathlineto{\pgfqpoint{0.935516in}{1.713732in}}%
\pgfpathlineto{\pgfqpoint{0.935673in}{1.572378in}}%
\pgfpathlineto{\pgfqpoint{0.936614in}{1.622215in}}%
\pgfpathlineto{\pgfqpoint{0.938341in}{1.712735in}}%
\pgfpathlineto{\pgfqpoint{0.938497in}{1.570313in}}%
\pgfpathlineto{\pgfqpoint{0.939439in}{1.619665in}}%
\pgfpathlineto{\pgfqpoint{0.941322in}{1.717381in}}%
\pgfpathlineto{\pgfqpoint{0.941479in}{1.573844in}}%
\pgfpathlineto{\pgfqpoint{0.942421in}{1.622655in}}%
\pgfpathlineto{\pgfqpoint{0.944304in}{1.719281in}}%
\pgfpathlineto{\pgfqpoint{0.944461in}{1.574647in}}%
\pgfpathlineto{\pgfqpoint{0.945403in}{1.622916in}}%
\pgfpathlineto{\pgfqpoint{0.947286in}{1.718449in}}%
\pgfpathlineto{\pgfqpoint{0.947443in}{1.572737in}}%
\pgfpathlineto{\pgfqpoint{0.948385in}{1.620463in}}%
\pgfpathlineto{\pgfqpoint{0.950268in}{1.714902in}}%
\pgfpathlineto{\pgfqpoint{0.950425in}{1.568130in}}%
\pgfpathlineto{\pgfqpoint{0.951366in}{1.615314in}}%
\pgfpathlineto{\pgfqpoint{0.953407in}{1.716378in}}%
\pgfpathlineto{\pgfqpoint{0.953563in}{1.568505in}}%
\pgfpathlineto{\pgfqpoint{0.954505in}{1.615090in}}%
\pgfpathlineto{\pgfqpoint{0.956545in}{1.714851in}}%
\pgfpathlineto{\pgfqpoint{0.956702in}{1.565899in}}%
\pgfpathlineto{\pgfqpoint{0.957644in}{1.611887in}}%
\pgfpathlineto{\pgfqpoint{0.959841in}{1.717855in}}%
\pgfpathlineto{\pgfqpoint{0.959998in}{1.567788in}}%
\pgfpathlineto{\pgfqpoint{0.960939in}{1.613123in}}%
\pgfpathlineto{\pgfqpoint{0.963137in}{1.717564in}}%
\pgfpathlineto{\pgfqpoint{0.963294in}{1.566407in}}%
\pgfpathlineto{\pgfqpoint{0.964235in}{1.611093in}}%
\pgfpathlineto{\pgfqpoint{0.966432in}{1.714016in}}%
\pgfpathlineto{\pgfqpoint{0.966589in}{1.561792in}}%
\pgfpathlineto{\pgfqpoint{0.967531in}{1.605834in}}%
\pgfpathlineto{\pgfqpoint{0.969885in}{1.714420in}}%
\pgfpathlineto{\pgfqpoint{0.970042in}{1.561101in}}%
\pgfpathlineto{\pgfqpoint{0.970983in}{1.604446in}}%
\pgfpathlineto{\pgfqpoint{0.973494in}{1.718331in}}%
\pgfpathlineto{\pgfqpoint{0.973651in}{1.563892in}}%
\pgfpathlineto{\pgfqpoint{0.974593in}{1.606488in}}%
\pgfpathlineto{\pgfqpoint{0.977104in}{1.718375in}}%
\pgfpathlineto{\pgfqpoint{0.977261in}{1.562846in}}%
\pgfpathlineto{\pgfqpoint{0.978203in}{1.604701in}}%
\pgfpathlineto{\pgfqpoint{0.980714in}{1.714612in}}%
\pgfpathlineto{\pgfqpoint{0.980871in}{1.558024in}}%
\pgfpathlineto{\pgfqpoint{0.981812in}{1.599146in}}%
\pgfpathlineto{\pgfqpoint{0.984480in}{1.713771in}}%
\pgfpathlineto{\pgfqpoint{0.984637in}{1.556105in}}%
\pgfpathlineto{\pgfqpoint{0.985579in}{1.596447in}}%
\pgfpathlineto{\pgfqpoint{0.988404in}{1.715391in}}%
\pgfpathlineto{\pgfqpoint{0.988560in}{1.556634in}}%
\pgfpathlineto{\pgfqpoint{0.989502in}{1.596150in}}%
\pgfpathlineto{\pgfqpoint{0.992327in}{1.712623in}}%
\pgfpathlineto{\pgfqpoint{0.992484in}{1.552812in}}%
\pgfpathlineto{\pgfqpoint{0.993426in}{1.591517in}}%
\pgfpathlineto{\pgfqpoint{0.996407in}{1.711805in}}%
\pgfpathlineto{\pgfqpoint{0.996564in}{1.550933in}}%
\pgfpathlineto{\pgfqpoint{0.997506in}{1.588783in}}%
\pgfpathlineto{\pgfqpoint{1.000645in}{1.712472in}}%
\pgfpathlineto{\pgfqpoint{1.000802in}{1.550535in}}%
\pgfpathlineto{\pgfqpoint{1.001743in}{1.587491in}}%
\pgfpathlineto{\pgfqpoint{1.005039in}{1.714156in}}%
\pgfpathlineto{\pgfqpoint{1.005196in}{1.551156in}}%
\pgfpathlineto{\pgfqpoint{1.006137in}{1.587181in}}%
\pgfpathlineto{\pgfqpoint{1.009590in}{1.716390in}}%
\pgfpathlineto{\pgfqpoint{1.009747in}{1.552334in}}%
\pgfpathlineto{\pgfqpoint{1.010689in}{1.587396in}}%
\pgfpathlineto{\pgfqpoint{1.014141in}{1.713102in}}%
\pgfpathlineto{\pgfqpoint{1.014298in}{1.548039in}}%
\pgfpathlineto{\pgfqpoint{1.015240in}{1.582164in}}%
\pgfpathlineto{\pgfqpoint{1.019006in}{1.715360in}}%
\pgfpathlineto{\pgfqpoint{1.019163in}{1.549268in}}%
\pgfpathlineto{\pgfqpoint{1.020105in}{1.582374in}}%
\pgfpathlineto{\pgfqpoint{1.024028in}{1.716804in}}%
\pgfpathlineto{\pgfqpoint{1.024185in}{1.549704in}}%
\pgfpathlineto{\pgfqpoint{1.025127in}{1.581769in}}%
\pgfpathlineto{\pgfqpoint{1.029050in}{1.711913in}}%
\pgfpathlineto{\pgfqpoint{1.029207in}{1.543865in}}%
\pgfpathlineto{\pgfqpoint{1.030149in}{1.574923in}}%
\pgfpathlineto{\pgfqpoint{1.034543in}{1.715684in}}%
\pgfpathlineto{\pgfqpoint{1.034700in}{1.546653in}}%
\pgfpathlineto{\pgfqpoint{1.035642in}{1.576586in}}%
\pgfpathlineto{\pgfqpoint{1.040036in}{1.712180in}}%
\pgfpathlineto{\pgfqpoint{1.040193in}{1.542236in}}%
\pgfpathlineto{\pgfqpoint{1.041134in}{1.571089in}}%
\pgfpathlineto{\pgfqpoint{1.045999in}{1.715337in}}%
\pgfpathlineto{\pgfqpoint{1.046156in}{1.544468in}}%
\pgfpathlineto{\pgfqpoint{1.047098in}{1.572140in}}%
\pgfpathlineto{\pgfqpoint{1.052120in}{1.714729in}}%
\pgfpathlineto{\pgfqpoint{1.052277in}{1.542989in}}%
\pgfpathlineto{\pgfqpoint{1.053219in}{1.569487in}}%
\pgfpathlineto{\pgfqpoint{1.058554in}{1.714203in}}%
\pgfpathlineto{\pgfqpoint{1.058711in}{1.541629in}}%
\pgfpathlineto{\pgfqpoint{1.059653in}{1.566919in}}%
\pgfpathlineto{\pgfqpoint{1.065303in}{1.712791in}}%
\pgfpathlineto{\pgfqpoint{1.065460in}{1.539429in}}%
\pgfpathlineto{\pgfqpoint{1.066401in}{1.563486in}}%
\pgfpathlineto{\pgfqpoint{1.072522in}{1.713280in}}%
\pgfpathlineto{\pgfqpoint{1.072679in}{1.539168in}}%
\pgfpathlineto{\pgfqpoint{1.073620in}{1.561936in}}%
\pgfpathlineto{\pgfqpoint{1.080212in}{1.714044in}}%
\pgfpathlineto{\pgfqpoint{1.080369in}{1.539240in}}%
\pgfpathlineto{\pgfqpoint{1.081310in}{1.560679in}}%
\pgfpathlineto{\pgfqpoint{1.088373in}{1.713549in}}%
\pgfpathlineto{\pgfqpoint{1.088529in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.089471in}{1.558212in}}%
\pgfpathlineto{\pgfqpoint{1.097161in}{1.713393in}}%
\pgfpathlineto{\pgfqpoint{1.097318in}{1.537427in}}%
\pgfpathlineto{\pgfqpoint{1.098260in}{1.556120in}}%
\pgfpathlineto{\pgfqpoint{1.106734in}{1.714260in}}%
\pgfpathlineto{\pgfqpoint{1.106891in}{1.537845in}}%
\pgfpathlineto{\pgfqpoint{1.107833in}{1.555086in}}%
\pgfpathlineto{\pgfqpoint{1.117092in}{1.713416in}}%
\pgfpathlineto{\pgfqpoint{1.117249in}{1.536671in}}%
\pgfpathlineto{\pgfqpoint{1.118191in}{1.552436in}}%
\pgfpathlineto{\pgfqpoint{1.128548in}{1.712956in}}%
\pgfpathlineto{\pgfqpoint{1.128705in}{1.536020in}}%
\pgfpathlineto{\pgfqpoint{1.129647in}{1.550257in}}%
\pgfpathlineto{\pgfqpoint{1.141417in}{1.713081in}}%
\pgfpathlineto{\pgfqpoint{1.141574in}{1.536133in}}%
\pgfpathlineto{\pgfqpoint{1.142516in}{1.548781in}}%
\pgfpathlineto{\pgfqpoint{1.155228in}{1.703607in}}%
\pgfpathlineto{\pgfqpoint{1.156012in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{1.156169in}{1.535514in}}%
\pgfpathlineto{\pgfqpoint{1.157268in}{1.548346in}}%
\pgfpathlineto{\pgfqpoint{1.169823in}{1.680934in}}%
\pgfpathlineto{\pgfqpoint{1.173276in}{1.713147in}}%
\pgfpathlineto{\pgfqpoint{1.173433in}{1.536965in}}%
\pgfpathlineto{\pgfqpoint{1.174531in}{1.547776in}}%
\pgfpathlineto{\pgfqpoint{1.186929in}{1.657797in}}%
\pgfpathlineto{\pgfqpoint{1.194148in}{1.712546in}}%
\pgfpathlineto{\pgfqpoint{1.194305in}{1.537374in}}%
\pgfpathlineto{\pgfqpoint{1.195404in}{1.546074in}}%
\pgfpathlineto{\pgfqpoint{1.207488in}{1.632172in}}%
\pgfpathlineto{\pgfqpoint{1.219415in}{1.701669in}}%
\pgfpathlineto{\pgfqpoint{1.221455in}{1.712154in}}%
\pgfpathlineto{\pgfqpoint{1.221612in}{1.538771in}}%
\pgfpathlineto{\pgfqpoint{1.222711in}{1.545186in}}%
\pgfpathlineto{\pgfqpoint{1.234481in}{1.606747in}}%
\pgfpathlineto{\pgfqpoint{1.245938in}{1.655359in}}%
\pgfpathlineto{\pgfqpoint{1.257080in}{1.693428in}}%
\pgfpathlineto{\pgfqpoint{1.263671in}{1.712088in}}%
\pgfpathlineto{\pgfqpoint{1.263828in}{1.542227in}}%
\pgfpathlineto{\pgfqpoint{1.264927in}{1.545999in}}%
\pgfpathlineto{\pgfqpoint{1.276069in}{1.579901in}}%
\pgfpathlineto{\pgfqpoint{1.286898in}{1.606028in}}%
\pgfpathlineto{\pgfqpoint{1.297413in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{1.307614in}{1.640549in}}%
\pgfpathlineto{\pgfqpoint{1.317658in}{1.651271in}}%
\pgfpathlineto{\pgfqpoint{1.327545in}{1.658674in}}%
\pgfpathlineto{\pgfqpoint{1.337432in}{1.663368in}}%
\pgfpathlineto{\pgfqpoint{1.347633in}{1.665754in}}%
\pgfpathlineto{\pgfqpoint{1.358305in}{1.665951in}}%
\pgfpathlineto{\pgfqpoint{1.369918in}{1.663890in}}%
\pgfpathlineto{\pgfqpoint{1.382787in}{1.659278in}}%
\pgfpathlineto{\pgfqpoint{1.397382in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{1.414488in}{1.640024in}}%
\pgfpathlineto{\pgfqpoint{1.434890in}{1.623387in}}%
\pgfpathlineto{\pgfqpoint{1.460157in}{1.599776in}}%
\pgfpathlineto{\pgfqpoint{1.493585in}{1.565299in}}%
\pgfpathlineto{\pgfqpoint{1.545688in}{1.507983in}}%
\pgfpathlineto{\pgfqpoint{1.686617in}{1.351911in}}%
\pgfpathlineto{\pgfqpoint{1.756454in}{1.278550in}}%
\pgfpathlineto{\pgfqpoint{1.824408in}{1.210379in}}%
\pgfpathlineto{\pgfqpoint{1.892990in}{1.144723in}}%
\pgfpathlineto{\pgfqpoint{1.962984in}{1.080793in}}%
\pgfpathlineto{\pgfqpoint{2.034861in}{1.018156in}}%
\pgfpathlineto{\pgfqpoint{2.108935in}{0.956561in}}%
\pgfpathlineto{\pgfqpoint{2.185207in}{0.896035in}}%
\pgfpathlineto{\pgfqpoint{2.263989in}{0.836361in}}%
\pgfpathlineto{\pgfqpoint{2.345283in}{0.777577in}}%
\pgfpathlineto{\pgfqpoint{2.429401in}{0.719503in}}%
\pgfpathlineto{\pgfqpoint{2.516345in}{0.662188in}}%
\pgfpathlineto{\pgfqpoint{2.606270in}{0.605578in}}%
\pgfpathlineto{\pgfqpoint{2.699333in}{0.549626in}}%
\pgfpathlineto{\pgfqpoint{2.795693in}{0.494295in}}%
\pgfpathlineto{\pgfqpoint{2.895505in}{0.439554in}}%
\pgfpathlineto{\pgfqpoint{2.998927in}{0.385378in}}%
\pgfpathlineto{\pgfqpoint{3.106272in}{0.331671in}}%
\pgfpathlineto{\pgfqpoint{3.217383in}{0.278576in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{0.259459in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{0.259459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{0.186266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{1.699697in}}%
\pgfpathlineto{\pgfqpoint{0.607360in}{1.718583in}}%
\pgfpathlineto{\pgfqpoint{0.607517in}{1.675119in}}%
\pgfpathlineto{\pgfqpoint{0.608145in}{1.712835in}}%
\pgfpathlineto{\pgfqpoint{0.608302in}{1.669397in}}%
\pgfpathlineto{\pgfqpoint{0.609086in}{1.716427in}}%
\pgfpathlineto{\pgfqpoint{0.609243in}{1.673020in}}%
\pgfpathlineto{\pgfqpoint{0.610028in}{1.719921in}}%
\pgfpathlineto{\pgfqpoint{0.610812in}{1.713973in}}%
\pgfpathlineto{\pgfqpoint{0.610969in}{1.670623in}}%
\pgfpathlineto{\pgfqpoint{0.611754in}{1.717297in}}%
\pgfpathlineto{\pgfqpoint{0.611911in}{1.673977in}}%
\pgfpathlineto{\pgfqpoint{0.612696in}{1.720523in}}%
\pgfpathlineto{\pgfqpoint{0.613480in}{1.714380in}}%
\pgfpathlineto{\pgfqpoint{0.613637in}{1.671118in}}%
\pgfpathlineto{\pgfqpoint{0.614422in}{1.717438in}}%
\pgfpathlineto{\pgfqpoint{0.614579in}{1.674206in}}%
\pgfpathlineto{\pgfqpoint{0.615364in}{1.720401in}}%
\pgfpathlineto{\pgfqpoint{0.616148in}{1.714066in}}%
\pgfpathlineto{\pgfqpoint{0.616305in}{1.670891in}}%
\pgfpathlineto{\pgfqpoint{0.617090in}{1.716863in}}%
\pgfpathlineto{\pgfqpoint{0.617247in}{1.673719in}}%
\pgfpathlineto{\pgfqpoint{0.618032in}{1.719566in}}%
\pgfpathlineto{\pgfqpoint{0.618816in}{1.713042in}}%
\pgfpathlineto{\pgfqpoint{0.618973in}{1.669955in}}%
\pgfpathlineto{\pgfqpoint{0.619758in}{1.715582in}}%
\pgfpathlineto{\pgfqpoint{0.619915in}{1.672525in}}%
\pgfpathlineto{\pgfqpoint{0.621641in}{1.720385in}}%
\pgfpathlineto{\pgfqpoint{0.622583in}{1.670638in}}%
\pgfpathlineto{\pgfqpoint{0.622740in}{1.679682in}}%
\pgfpathlineto{\pgfqpoint{0.623524in}{1.672864in}}%
\pgfpathlineto{\pgfqpoint{0.624309in}{1.717908in}}%
\pgfpathlineto{\pgfqpoint{0.624466in}{1.674999in}}%
\pgfpathlineto{\pgfqpoint{0.625251in}{1.719922in}}%
\pgfpathlineto{\pgfqpoint{0.625408in}{1.677044in}}%
\pgfpathlineto{\pgfqpoint{0.626192in}{1.670045in}}%
\pgfpathlineto{\pgfqpoint{0.626977in}{1.714755in}}%
\pgfpathlineto{\pgfqpoint{0.627134in}{1.671933in}}%
\pgfpathlineto{\pgfqpoint{0.627919in}{1.716525in}}%
\pgfpathlineto{\pgfqpoint{0.628076in}{1.673733in}}%
\pgfpathlineto{\pgfqpoint{0.629802in}{1.719797in}}%
\pgfpathlineto{\pgfqpoint{0.630744in}{1.669761in}}%
\pgfpathlineto{\pgfqpoint{0.630900in}{1.678601in}}%
\pgfpathlineto{\pgfqpoint{0.631685in}{1.671231in}}%
\pgfpathlineto{\pgfqpoint{0.632470in}{1.715259in}}%
\pgfpathlineto{\pgfqpoint{0.632627in}{1.672615in}}%
\pgfpathlineto{\pgfqpoint{0.633411in}{1.716526in}}%
\pgfpathlineto{\pgfqpoint{0.633568in}{1.673912in}}%
\pgfpathlineto{\pgfqpoint{0.635295in}{1.718803in}}%
\pgfpathlineto{\pgfqpoint{0.635452in}{1.676249in}}%
\pgfpathlineto{\pgfqpoint{0.636236in}{1.719813in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{1.677290in}}%
\pgfpathlineto{\pgfqpoint{0.637178in}{1.669563in}}%
\pgfpathlineto{\pgfqpoint{0.637963in}{1.712924in}}%
\pgfpathlineto{\pgfqpoint{0.638120in}{1.670458in}}%
\pgfpathlineto{\pgfqpoint{0.638904in}{1.713705in}}%
\pgfpathlineto{\pgfqpoint{0.639061in}{1.671268in}}%
\pgfpathlineto{\pgfqpoint{0.640788in}{1.715016in}}%
\pgfpathlineto{\pgfqpoint{0.640944in}{1.672640in}}%
\pgfpathlineto{\pgfqpoint{0.641729in}{1.715548in}}%
\pgfpathlineto{\pgfqpoint{0.641886in}{1.673202in}}%
\pgfpathlineto{\pgfqpoint{0.643612in}{1.716365in}}%
\pgfpathlineto{\pgfqpoint{0.643769in}{1.674080in}}%
\pgfpathlineto{\pgfqpoint{0.644554in}{1.716652in}}%
\pgfpathlineto{\pgfqpoint{0.644711in}{1.674397in}}%
\pgfpathlineto{\pgfqpoint{0.646437in}{1.716985in}}%
\pgfpathlineto{\pgfqpoint{0.646594in}{1.674789in}}%
\pgfpathlineto{\pgfqpoint{0.647379in}{1.717031in}}%
\pgfpathlineto{\pgfqpoint{0.647536in}{1.674865in}}%
\pgfpathlineto{\pgfqpoint{0.648320in}{1.716998in}}%
\pgfpathlineto{\pgfqpoint{0.649262in}{1.716885in}}%
\pgfpathlineto{\pgfqpoint{0.650361in}{1.674619in}}%
\pgfpathlineto{\pgfqpoint{0.651145in}{1.716426in}}%
\pgfpathlineto{\pgfqpoint{0.651302in}{1.674380in}}%
\pgfpathlineto{\pgfqpoint{0.652087in}{1.716079in}}%
\pgfpathlineto{\pgfqpoint{0.653186in}{1.673670in}}%
\pgfpathlineto{\pgfqpoint{0.653970in}{1.715154in}}%
\pgfpathlineto{\pgfqpoint{0.654127in}{1.673199in}}%
\pgfpathlineto{\pgfqpoint{0.654912in}{1.714577in}}%
\pgfpathlineto{\pgfqpoint{0.656010in}{1.672028in}}%
\pgfpathlineto{\pgfqpoint{0.656795in}{1.713194in}}%
\pgfpathlineto{\pgfqpoint{0.656952in}{1.671329in}}%
\pgfpathlineto{\pgfqpoint{0.657737in}{1.712390in}}%
\pgfpathlineto{\pgfqpoint{0.657894in}{1.670554in}}%
\pgfpathlineto{\pgfqpoint{0.658678in}{1.711511in}}%
\pgfpathlineto{\pgfqpoint{0.658835in}{1.719687in}}%
\pgfpathlineto{\pgfqpoint{0.658992in}{1.677885in}}%
\pgfpathlineto{\pgfqpoint{0.659777in}{1.718713in}}%
\pgfpathlineto{\pgfqpoint{0.660875in}{1.675923in}}%
\pgfpathlineto{\pgfqpoint{0.661660in}{1.716543in}}%
\pgfpathlineto{\pgfqpoint{0.661817in}{1.674831in}}%
\pgfpathlineto{\pgfqpoint{0.662602in}{1.715348in}}%
\pgfpathlineto{\pgfqpoint{0.663700in}{1.672428in}}%
\pgfpathlineto{\pgfqpoint{0.664642in}{1.671118in}}%
\pgfpathlineto{\pgfqpoint{0.665584in}{1.719356in}}%
\pgfpathlineto{\pgfqpoint{0.666682in}{1.676293in}}%
\pgfpathlineto{\pgfqpoint{0.667467in}{1.716277in}}%
\pgfpathlineto{\pgfqpoint{0.667624in}{1.674748in}}%
\pgfpathlineto{\pgfqpoint{0.668408in}{1.714632in}}%
\pgfpathlineto{\pgfqpoint{0.669507in}{1.671446in}}%
\pgfpathlineto{\pgfqpoint{0.670449in}{1.719053in}}%
\pgfpathlineto{\pgfqpoint{0.671390in}{1.717177in}}%
\pgfpathlineto{\pgfqpoint{0.672489in}{1.673856in}}%
\pgfpathlineto{\pgfqpoint{0.673430in}{1.671872in}}%
\pgfpathlineto{\pgfqpoint{0.674372in}{1.718977in}}%
\pgfpathlineto{\pgfqpoint{0.675471in}{1.675524in}}%
\pgfpathlineto{\pgfqpoint{0.676255in}{1.714572in}}%
\pgfpathlineto{\pgfqpoint{0.676412in}{1.673317in}}%
\pgfpathlineto{\pgfqpoint{0.677197in}{1.712268in}}%
\pgfpathlineto{\pgfqpoint{0.677354in}{1.671043in}}%
\pgfpathlineto{\pgfqpoint{0.678139in}{1.709897in}}%
\pgfpathlineto{\pgfqpoint{0.678296in}{1.717654in}}%
\pgfpathlineto{\pgfqpoint{0.678452in}{1.676462in}}%
\pgfpathlineto{\pgfqpoint{0.679237in}{1.715198in}}%
\pgfpathlineto{\pgfqpoint{0.680336in}{1.671543in}}%
\pgfpathlineto{\pgfqpoint{0.681277in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{0.682219in}{1.715110in}}%
\pgfpathlineto{\pgfqpoint{0.683318in}{1.671333in}}%
\pgfpathlineto{\pgfqpoint{0.684259in}{1.717206in}}%
\pgfpathlineto{\pgfqpoint{0.685201in}{1.714321in}}%
\pgfpathlineto{\pgfqpoint{0.685358in}{1.673344in}}%
\pgfpathlineto{\pgfqpoint{0.686142in}{1.711373in}}%
\pgfpathlineto{\pgfqpoint{0.686299in}{1.718965in}}%
\pgfpathlineto{\pgfqpoint{0.686456in}{1.678021in}}%
\pgfpathlineto{\pgfqpoint{0.687241in}{1.715935in}}%
\pgfpathlineto{\pgfqpoint{0.688339in}{1.671802in}}%
\pgfpathlineto{\pgfqpoint{0.689281in}{1.717525in}}%
\pgfpathlineto{\pgfqpoint{0.690223in}{1.714377in}}%
\pgfpathlineto{\pgfqpoint{0.690380in}{1.672669in}}%
\pgfpathlineto{\pgfqpoint{0.691164in}{1.711141in}}%
\pgfpathlineto{\pgfqpoint{0.691321in}{1.718850in}}%
\pgfpathlineto{\pgfqpoint{0.691478in}{1.676826in}}%
\pgfpathlineto{\pgfqpoint{0.692263in}{1.715502in}}%
\pgfpathlineto{\pgfqpoint{0.693361in}{1.669498in}}%
\pgfpathlineto{\pgfqpoint{0.694303in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{0.695245in}{1.712707in}}%
\pgfpathlineto{\pgfqpoint{0.695402in}{1.669547in}}%
\pgfpathlineto{\pgfqpoint{0.696186in}{1.708965in}}%
\pgfpathlineto{\pgfqpoint{0.696343in}{1.716863in}}%
\pgfpathlineto{\pgfqpoint{0.696500in}{1.673380in}}%
\pgfpathlineto{\pgfqpoint{0.697285in}{1.713001in}}%
\pgfpathlineto{\pgfqpoint{0.697442in}{1.669240in}}%
\pgfpathlineto{\pgfqpoint{0.698227in}{1.709042in}}%
\pgfpathlineto{\pgfqpoint{0.698383in}{1.717016in}}%
\pgfpathlineto{\pgfqpoint{0.698540in}{1.672928in}}%
\pgfpathlineto{\pgfqpoint{0.699325in}{1.712933in}}%
\pgfpathlineto{\pgfqpoint{0.699482in}{1.668565in}}%
\pgfpathlineto{\pgfqpoint{0.700267in}{1.708750in}}%
\pgfpathlineto{\pgfqpoint{0.700424in}{1.716801in}}%
\pgfpathlineto{\pgfqpoint{0.700581in}{1.672102in}}%
\pgfpathlineto{\pgfqpoint{0.701365in}{1.712491in}}%
\pgfpathlineto{\pgfqpoint{0.701522in}{1.667508in}}%
\pgfpathlineto{\pgfqpoint{0.702307in}{1.708077in}}%
\pgfpathlineto{\pgfqpoint{0.702621in}{1.670888in}}%
\pgfpathlineto{\pgfqpoint{0.703562in}{1.719829in}}%
\pgfpathlineto{\pgfqpoint{0.704661in}{1.669210in}}%
\pgfpathlineto{\pgfqpoint{0.704818in}{1.677433in}}%
\pgfpathlineto{\pgfqpoint{0.705603in}{1.718612in}}%
\pgfpathlineto{\pgfqpoint{0.705760in}{1.672331in}}%
\pgfpathlineto{\pgfqpoint{0.706544in}{1.713690in}}%
\pgfpathlineto{\pgfqpoint{0.706701in}{1.667118in}}%
\pgfpathlineto{\pgfqpoint{0.707643in}{1.716980in}}%
\pgfpathlineto{\pgfqpoint{0.707800in}{1.670065in}}%
\pgfpathlineto{\pgfqpoint{0.708741in}{1.664598in}}%
\pgfpathlineto{\pgfqpoint{0.709683in}{1.714921in}}%
\pgfpathlineto{\pgfqpoint{0.709840in}{1.667364in}}%
\pgfpathlineto{\pgfqpoint{0.710782in}{1.717929in}}%
\pgfpathlineto{\pgfqpoint{0.710938in}{1.670024in}}%
\pgfpathlineto{\pgfqpoint{0.711880in}{1.664149in}}%
\pgfpathlineto{\pgfqpoint{0.712822in}{1.715174in}}%
\pgfpathlineto{\pgfqpoint{0.712979in}{1.666618in}}%
\pgfpathlineto{\pgfqpoint{0.713920in}{1.717885in}}%
\pgfpathlineto{\pgfqpoint{0.714077in}{1.668974in}}%
\pgfpathlineto{\pgfqpoint{0.715019in}{1.662674in}}%
\pgfpathlineto{\pgfqpoint{0.715960in}{1.714400in}}%
\pgfpathlineto{\pgfqpoint{0.716117in}{1.664827in}}%
\pgfpathlineto{\pgfqpoint{0.717059in}{1.716795in}}%
\pgfpathlineto{\pgfqpoint{0.717216in}{1.666863in}}%
\pgfpathlineto{\pgfqpoint{0.718158in}{1.719072in}}%
\pgfpathlineto{\pgfqpoint{0.719099in}{1.712476in}}%
\pgfpathlineto{\pgfqpoint{0.719256in}{1.661873in}}%
\pgfpathlineto{\pgfqpoint{0.720198in}{1.714538in}}%
\pgfpathlineto{\pgfqpoint{0.720355in}{1.663570in}}%
\pgfpathlineto{\pgfqpoint{0.722395in}{1.718285in}}%
\pgfpathlineto{\pgfqpoint{0.722552in}{1.666581in}}%
\pgfpathlineto{\pgfqpoint{0.723493in}{1.719965in}}%
\pgfpathlineto{\pgfqpoint{0.723650in}{1.667890in}}%
\pgfpathlineto{\pgfqpoint{0.724592in}{1.660173in}}%
\pgfpathlineto{\pgfqpoint{0.725534in}{1.714011in}}%
\pgfpathlineto{\pgfqpoint{0.725691in}{1.661244in}}%
\pgfpathlineto{\pgfqpoint{0.726632in}{1.715320in}}%
\pgfpathlineto{\pgfqpoint{0.726789in}{1.662177in}}%
\pgfpathlineto{\pgfqpoint{0.728829in}{1.717519in}}%
\pgfpathlineto{\pgfqpoint{0.728986in}{1.663617in}}%
\pgfpathlineto{\pgfqpoint{0.729928in}{1.718403in}}%
\pgfpathlineto{\pgfqpoint{0.730085in}{1.664120in}}%
\pgfpathlineto{\pgfqpoint{0.732125in}{1.719731in}}%
\pgfpathlineto{\pgfqpoint{0.732282in}{1.664678in}}%
\pgfpathlineto{\pgfqpoint{0.733224in}{1.720169in}}%
\pgfpathlineto{\pgfqpoint{0.733380in}{1.664729in}}%
\pgfpathlineto{\pgfqpoint{0.734479in}{1.664624in}}%
\pgfpathlineto{\pgfqpoint{0.735421in}{1.720581in}}%
\pgfpathlineto{\pgfqpoint{0.736676in}{1.663936in}}%
\pgfpathlineto{\pgfqpoint{0.737618in}{1.720357in}}%
\pgfpathlineto{\pgfqpoint{0.737775in}{1.663348in}}%
\pgfpathlineto{\pgfqpoint{0.738716in}{1.720000in}}%
\pgfpathlineto{\pgfqpoint{0.739972in}{1.661673in}}%
\pgfpathlineto{\pgfqpoint{0.740913in}{1.718783in}}%
\pgfpathlineto{\pgfqpoint{0.742169in}{1.659312in}}%
\pgfpathlineto{\pgfqpoint{0.743111in}{1.716878in}}%
\pgfpathlineto{\pgfqpoint{0.744366in}{1.656245in}}%
\pgfpathlineto{\pgfqpoint{0.745308in}{1.714263in}}%
\pgfpathlineto{\pgfqpoint{0.746563in}{1.652450in}}%
\pgfpathlineto{\pgfqpoint{0.747662in}{1.720672in}}%
\pgfpathlineto{\pgfqpoint{0.748917in}{1.657556in}}%
\pgfpathlineto{\pgfqpoint{0.749859in}{1.716485in}}%
\pgfpathlineto{\pgfqpoint{0.751114in}{1.652153in}}%
\pgfpathlineto{\pgfqpoint{0.752213in}{1.721426in}}%
\pgfpathlineto{\pgfqpoint{0.753468in}{1.655749in}}%
\pgfpathlineto{\pgfqpoint{0.754410in}{1.715570in}}%
\pgfpathlineto{\pgfqpoint{0.755666in}{1.648639in}}%
\pgfpathlineto{\pgfqpoint{0.756764in}{1.718942in}}%
\pgfpathlineto{\pgfqpoint{0.758020in}{1.650626in}}%
\pgfpathlineto{\pgfqpoint{0.759118in}{1.721442in}}%
\pgfpathlineto{\pgfqpoint{0.760374in}{1.651719in}}%
\pgfpathlineto{\pgfqpoint{0.761315in}{1.712847in}}%
\pgfpathlineto{\pgfqpoint{0.761472in}{1.646879in}}%
\pgfpathlineto{\pgfqpoint{0.762414in}{1.708215in}}%
\pgfpathlineto{\pgfqpoint{0.762571in}{1.718445in}}%
\pgfpathlineto{\pgfqpoint{0.763826in}{1.646632in}}%
\pgfpathlineto{\pgfqpoint{0.764925in}{1.718694in}}%
\pgfpathlineto{\pgfqpoint{0.766180in}{1.645422in}}%
\pgfpathlineto{\pgfqpoint{0.767279in}{1.717973in}}%
\pgfpathlineto{\pgfqpoint{0.768534in}{1.643220in}}%
\pgfpathlineto{\pgfqpoint{0.769633in}{1.716251in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{1.646947in}}%
\pgfpathlineto{\pgfqpoint{0.770732in}{1.709748in}}%
\pgfpathlineto{\pgfqpoint{0.770888in}{1.720221in}}%
\pgfpathlineto{\pgfqpoint{0.772144in}{1.643147in}}%
\pgfpathlineto{\pgfqpoint{0.773243in}{1.716888in}}%
\pgfpathlineto{\pgfqpoint{0.773399in}{1.646108in}}%
\pgfpathlineto{\pgfqpoint{0.774341in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{0.774498in}{1.720085in}}%
\pgfpathlineto{\pgfqpoint{0.775754in}{1.640639in}}%
\pgfpathlineto{\pgfqpoint{0.776852in}{1.715071in}}%
\pgfpathlineto{\pgfqpoint{0.777009in}{1.642798in}}%
\pgfpathlineto{\pgfqpoint{0.777951in}{1.706789in}}%
\pgfpathlineto{\pgfqpoint{0.778108in}{1.717458in}}%
\pgfpathlineto{\pgfqpoint{0.778265in}{1.644661in}}%
\pgfpathlineto{\pgfqpoint{0.779206in}{1.708845in}}%
\pgfpathlineto{\pgfqpoint{0.779363in}{1.719546in}}%
\pgfpathlineto{\pgfqpoint{0.779520in}{1.646223in}}%
\pgfpathlineto{\pgfqpoint{0.780462in}{1.710599in}}%
\pgfpathlineto{\pgfqpoint{0.780619in}{1.721331in}}%
\pgfpathlineto{\pgfqpoint{0.781874in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{0.782973in}{1.713274in}}%
\pgfpathlineto{\pgfqpoint{0.783130in}{1.638434in}}%
\pgfpathlineto{\pgfqpoint{0.784071in}{1.703363in}}%
\pgfpathlineto{\pgfqpoint{0.784228in}{1.714187in}}%
\pgfpathlineto{\pgfqpoint{0.784385in}{1.638814in}}%
\pgfpathlineto{\pgfqpoint{0.785327in}{1.703925in}}%
\pgfpathlineto{\pgfqpoint{0.785484in}{1.714779in}}%
\pgfpathlineto{\pgfqpoint{0.785641in}{1.638872in}}%
\pgfpathlineto{\pgfqpoint{0.786582in}{1.704162in}}%
\pgfpathlineto{\pgfqpoint{0.786739in}{1.715046in}}%
\pgfpathlineto{\pgfqpoint{0.786896in}{1.638602in}}%
\pgfpathlineto{\pgfqpoint{0.787838in}{1.704070in}}%
\pgfpathlineto{\pgfqpoint{0.787995in}{1.714982in}}%
\pgfpathlineto{\pgfqpoint{0.788152in}{1.638001in}}%
\pgfpathlineto{\pgfqpoint{0.789093in}{1.703643in}}%
\pgfpathlineto{\pgfqpoint{0.789250in}{1.714584in}}%
\pgfpathlineto{\pgfqpoint{0.789407in}{1.637064in}}%
\pgfpathlineto{\pgfqpoint{0.790349in}{1.702877in}}%
\pgfpathlineto{\pgfqpoint{0.790506in}{1.713846in}}%
\pgfpathlineto{\pgfqpoint{0.790663in}{1.635786in}}%
\pgfpathlineto{\pgfqpoint{0.791604in}{1.701768in}}%
\pgfpathlineto{\pgfqpoint{0.791761in}{1.712765in}}%
\pgfpathlineto{\pgfqpoint{0.791918in}{1.634162in}}%
\pgfpathlineto{\pgfqpoint{0.792860in}{1.700311in}}%
\pgfpathlineto{\pgfqpoint{0.793174in}{1.722360in}}%
\pgfpathlineto{\pgfqpoint{0.793331in}{1.643142in}}%
\pgfpathlineto{\pgfqpoint{0.794272in}{1.709454in}}%
\pgfpathlineto{\pgfqpoint{0.794429in}{1.720505in}}%
\pgfpathlineto{\pgfqpoint{0.794586in}{1.640741in}}%
\pgfpathlineto{\pgfqpoint{0.795528in}{1.707214in}}%
\pgfpathlineto{\pgfqpoint{0.795685in}{1.718292in}}%
\pgfpathlineto{\pgfqpoint{0.795842in}{1.637981in}}%
\pgfpathlineto{\pgfqpoint{0.796783in}{1.704612in}}%
\pgfpathlineto{\pgfqpoint{0.796940in}{1.715716in}}%
\pgfpathlineto{\pgfqpoint{0.797097in}{1.634857in}}%
\pgfpathlineto{\pgfqpoint{0.798039in}{1.701643in}}%
\pgfpathlineto{\pgfqpoint{0.798196in}{1.712773in}}%
\pgfpathlineto{\pgfqpoint{0.798353in}{1.631364in}}%
\pgfpathlineto{\pgfqpoint{0.799294in}{1.698303in}}%
\pgfpathlineto{\pgfqpoint{0.799608in}{1.720612in}}%
\pgfpathlineto{\pgfqpoint{0.799765in}{1.638579in}}%
\pgfpathlineto{\pgfqpoint{0.800707in}{1.705665in}}%
\pgfpathlineto{\pgfqpoint{0.800864in}{1.716844in}}%
\pgfpathlineto{\pgfqpoint{0.801020in}{1.634258in}}%
\pgfpathlineto{\pgfqpoint{0.801962in}{1.701491in}}%
\pgfpathlineto{\pgfqpoint{0.802119in}{1.712694in}}%
\pgfpathlineto{\pgfqpoint{0.802276in}{1.629554in}}%
\pgfpathlineto{\pgfqpoint{0.803218in}{1.696932in}}%
\pgfpathlineto{\pgfqpoint{0.803531in}{1.719384in}}%
\pgfpathlineto{\pgfqpoint{0.803688in}{1.635615in}}%
\pgfpathlineto{\pgfqpoint{0.804630in}{1.703129in}}%
\pgfpathlineto{\pgfqpoint{0.804787in}{1.714378in}}%
\pgfpathlineto{\pgfqpoint{0.804944in}{1.630053in}}%
\pgfpathlineto{\pgfqpoint{0.805885in}{1.697705in}}%
\pgfpathlineto{\pgfqpoint{0.806199in}{1.720247in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{1.635290in}}%
\pgfpathlineto{\pgfqpoint{0.807298in}{1.703071in}}%
\pgfpathlineto{\pgfqpoint{0.807455in}{1.714363in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.628848in}}%
\pgfpathlineto{\pgfqpoint{0.808553in}{1.696761in}}%
\pgfpathlineto{\pgfqpoint{0.808867in}{1.719388in}}%
\pgfpathlineto{\pgfqpoint{0.809024in}{1.633238in}}%
\pgfpathlineto{\pgfqpoint{0.809966in}{1.701273in}}%
\pgfpathlineto{\pgfqpoint{0.810123in}{1.712607in}}%
\pgfpathlineto{\pgfqpoint{0.810280in}{1.625896in}}%
\pgfpathlineto{\pgfqpoint{0.811221in}{1.694057in}}%
\pgfpathlineto{\pgfqpoint{0.811535in}{1.716765in}}%
\pgfpathlineto{\pgfqpoint{0.811692in}{1.629417in}}%
\pgfpathlineto{\pgfqpoint{0.812634in}{1.697692in}}%
\pgfpathlineto{\pgfqpoint{0.812948in}{1.720437in}}%
\pgfpathlineto{\pgfqpoint{0.813105in}{1.632451in}}%
\pgfpathlineto{\pgfqpoint{0.814046in}{1.700836in}}%
\pgfpathlineto{\pgfqpoint{0.814203in}{1.712227in}}%
\pgfpathlineto{\pgfqpoint{0.814360in}{1.623676in}}%
\pgfpathlineto{\pgfqpoint{0.815302in}{1.692179in}}%
\pgfpathlineto{\pgfqpoint{0.815616in}{1.714998in}}%
\pgfpathlineto{\pgfqpoint{0.815773in}{1.625807in}}%
\pgfpathlineto{\pgfqpoint{0.816714in}{1.694412in}}%
\pgfpathlineto{\pgfqpoint{0.817028in}{1.717264in}}%
\pgfpathlineto{\pgfqpoint{0.817185in}{1.627431in}}%
\pgfpathlineto{\pgfqpoint{0.818127in}{1.696135in}}%
\pgfpathlineto{\pgfqpoint{0.818440in}{1.719019in}}%
\pgfpathlineto{\pgfqpoint{0.818597in}{1.628543in}}%
\pgfpathlineto{\pgfqpoint{0.819539in}{1.697342in}}%
\pgfpathlineto{\pgfqpoint{0.819853in}{1.720257in}}%
\pgfpathlineto{\pgfqpoint{0.820010in}{1.629137in}}%
\pgfpathlineto{\pgfqpoint{0.820951in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{0.821265in}{1.720970in}}%
\pgfpathlineto{\pgfqpoint{0.821422in}{1.629206in}}%
\pgfpathlineto{\pgfqpoint{0.822364in}{1.698182in}}%
\pgfpathlineto{\pgfqpoint{0.822678in}{1.721154in}}%
\pgfpathlineto{\pgfqpoint{0.822835in}{1.628745in}}%
\pgfpathlineto{\pgfqpoint{0.823776in}{1.697804in}}%
\pgfpathlineto{\pgfqpoint{0.824090in}{1.720802in}}%
\pgfpathlineto{\pgfqpoint{0.824247in}{1.627746in}}%
\pgfpathlineto{\pgfqpoint{0.825189in}{1.696883in}}%
\pgfpathlineto{\pgfqpoint{0.825503in}{1.719907in}}%
\pgfpathlineto{\pgfqpoint{0.825660in}{1.626204in}}%
\pgfpathlineto{\pgfqpoint{0.826601in}{1.695416in}}%
\pgfpathlineto{\pgfqpoint{0.826915in}{1.718464in}}%
\pgfpathlineto{\pgfqpoint{0.827072in}{1.624113in}}%
\pgfpathlineto{\pgfqpoint{0.828014in}{1.693396in}}%
\pgfpathlineto{\pgfqpoint{0.828328in}{1.716466in}}%
\pgfpathlineto{\pgfqpoint{0.828484in}{1.621467in}}%
\pgfpathlineto{\pgfqpoint{0.829426in}{1.690817in}}%
\pgfpathlineto{\pgfqpoint{0.829740in}{1.713908in}}%
\pgfpathlineto{\pgfqpoint{0.829897in}{1.618260in}}%
\pgfpathlineto{\pgfqpoint{0.830839in}{1.687672in}}%
\pgfpathlineto{\pgfqpoint{0.831309in}{1.722334in}}%
\pgfpathlineto{\pgfqpoint{0.831466in}{1.625960in}}%
\pgfpathlineto{\pgfqpoint{0.832408in}{1.695411in}}%
\pgfpathlineto{\pgfqpoint{0.832722in}{1.718533in}}%
\pgfpathlineto{\pgfqpoint{0.832879in}{1.621509in}}%
\pgfpathlineto{\pgfqpoint{0.833820in}{1.691015in}}%
\pgfpathlineto{\pgfqpoint{0.834134in}{1.714155in}}%
\pgfpathlineto{\pgfqpoint{0.834291in}{1.616480in}}%
\pgfpathlineto{\pgfqpoint{0.835233in}{1.686036in}}%
\pgfpathlineto{\pgfqpoint{0.835704in}{1.720764in}}%
\pgfpathlineto{\pgfqpoint{0.835861in}{1.622361in}}%
\pgfpathlineto{\pgfqpoint{0.836802in}{1.691941in}}%
\pgfpathlineto{\pgfqpoint{0.837116in}{1.715104in}}%
\pgfpathlineto{\pgfqpoint{0.837273in}{1.616050in}}%
\pgfpathlineto{\pgfqpoint{0.838215in}{1.685673in}}%
\pgfpathlineto{\pgfqpoint{0.838685in}{1.720430in}}%
\pgfpathlineto{\pgfqpoint{0.838842in}{1.620648in}}%
\pgfpathlineto{\pgfqpoint{0.839784in}{1.690284in}}%
\pgfpathlineto{\pgfqpoint{0.840098in}{1.713463in}}%
\pgfpathlineto{\pgfqpoint{0.840255in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.682701in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{1.717478in}}%
\pgfpathlineto{\pgfqpoint{0.841824in}{1.616316in}}%
\pgfpathlineto{\pgfqpoint{0.842766in}{1.685991in}}%
\pgfpathlineto{\pgfqpoint{0.843237in}{1.720769in}}%
\pgfpathlineto{\pgfqpoint{0.843393in}{1.618879in}}%
\pgfpathlineto{\pgfqpoint{0.844335in}{1.688552in}}%
\pgfpathlineto{\pgfqpoint{0.844806in}{1.723328in}}%
\pgfpathlineto{\pgfqpoint{0.844963in}{1.620709in}}%
\pgfpathlineto{\pgfqpoint{0.845904in}{1.690377in}}%
\pgfpathlineto{\pgfqpoint{0.846218in}{1.713562in}}%
\pgfpathlineto{\pgfqpoint{0.846375in}{1.610292in}}%
\pgfpathlineto{\pgfqpoint{0.847317in}{1.679977in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.714755in}}%
\pgfpathlineto{\pgfqpoint{0.847945in}{1.610757in}}%
\pgfpathlineto{\pgfqpoint{0.848886in}{1.680427in}}%
\pgfpathlineto{\pgfqpoint{0.849357in}{1.715195in}}%
\pgfpathlineto{\pgfqpoint{0.849514in}{1.610469in}}%
\pgfpathlineto{\pgfqpoint{0.850456in}{1.680119in}}%
\pgfpathlineto{\pgfqpoint{0.850926in}{1.714874in}}%
\pgfpathlineto{\pgfqpoint{0.851083in}{1.609421in}}%
\pgfpathlineto{\pgfqpoint{0.852025in}{1.679046in}}%
\pgfpathlineto{\pgfqpoint{0.852496in}{1.713787in}}%
\pgfpathlineto{\pgfqpoint{0.852653in}{1.607607in}}%
\pgfpathlineto{\pgfqpoint{0.853594in}{1.677202in}}%
\pgfpathlineto{\pgfqpoint{0.854065in}{1.711926in}}%
\pgfpathlineto{\pgfqpoint{0.854222in}{1.605019in}}%
\pgfpathlineto{\pgfqpoint{0.855164in}{1.674579in}}%
\pgfpathlineto{\pgfqpoint{0.855792in}{1.720841in}}%
\pgfpathlineto{\pgfqpoint{0.855948in}{1.613132in}}%
\pgfpathlineto{\pgfqpoint{0.856890in}{1.682618in}}%
\pgfpathlineto{\pgfqpoint{0.857361in}{1.717284in}}%
\pgfpathlineto{\pgfqpoint{0.857518in}{1.608850in}}%
\pgfpathlineto{\pgfqpoint{0.858459in}{1.678291in}}%
\pgfpathlineto{\pgfqpoint{0.858930in}{1.712932in}}%
\pgfpathlineto{\pgfqpoint{0.859087in}{1.603775in}}%
\pgfpathlineto{\pgfqpoint{0.860029in}{1.673167in}}%
\pgfpathlineto{\pgfqpoint{0.860657in}{1.719308in}}%
\pgfpathlineto{\pgfqpoint{0.860814in}{1.609350in}}%
\pgfpathlineto{\pgfqpoint{0.861755in}{1.678652in}}%
\pgfpathlineto{\pgfqpoint{0.862226in}{1.713220in}}%
\pgfpathlineto{\pgfqpoint{0.862383in}{1.602541in}}%
\pgfpathlineto{\pgfqpoint{0.863325in}{1.671783in}}%
\pgfpathlineto{\pgfqpoint{0.863952in}{1.717819in}}%
\pgfpathlineto{\pgfqpoint{0.864109in}{1.606342in}}%
\pgfpathlineto{\pgfqpoint{0.865051in}{1.675484in}}%
\pgfpathlineto{\pgfqpoint{0.865679in}{1.721449in}}%
\pgfpathlineto{\pgfqpoint{0.865836in}{1.609176in}}%
\pgfpathlineto{\pgfqpoint{0.866777in}{1.678210in}}%
\pgfpathlineto{\pgfqpoint{0.867248in}{1.712638in}}%
\pgfpathlineto{\pgfqpoint{0.867405in}{1.599649in}}%
\pgfpathlineto{\pgfqpoint{0.868347in}{1.668610in}}%
\pgfpathlineto{\pgfqpoint{0.868974in}{1.714449in}}%
\pgfpathlineto{\pgfqpoint{0.869131in}{1.600667in}}%
\pgfpathlineto{\pgfqpoint{0.870073in}{1.669510in}}%
\pgfpathlineto{\pgfqpoint{0.870701in}{1.715268in}}%
\pgfpathlineto{\pgfqpoint{0.870858in}{1.600695in}}%
\pgfpathlineto{\pgfqpoint{0.871799in}{1.669416in}}%
\pgfpathlineto{\pgfqpoint{0.872427in}{1.715089in}}%
\pgfpathlineto{\pgfqpoint{0.872584in}{1.599727in}}%
\pgfpathlineto{\pgfqpoint{0.873525in}{1.668319in}}%
\pgfpathlineto{\pgfqpoint{0.874153in}{1.713904in}}%
\pgfpathlineto{\pgfqpoint{0.874310in}{1.597755in}}%
\pgfpathlineto{\pgfqpoint{0.875252in}{1.666214in}}%
\pgfpathlineto{\pgfqpoint{0.876036in}{1.723061in}}%
\pgfpathlineto{\pgfqpoint{0.876193in}{1.606052in}}%
\pgfpathlineto{\pgfqpoint{0.877135in}{1.674328in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{1.719696in}}%
\pgfpathlineto{\pgfqpoint{0.877920in}{1.601904in}}%
\pgfpathlineto{\pgfqpoint{0.878861in}{1.670037in}}%
\pgfpathlineto{\pgfqpoint{0.879489in}{1.715306in}}%
\pgfpathlineto{\pgfqpoint{0.879646in}{1.596736in}}%
\pgfpathlineto{\pgfqpoint{0.880588in}{1.664719in}}%
\pgfpathlineto{\pgfqpoint{0.881372in}{1.721159in}}%
\pgfpathlineto{\pgfqpoint{0.881529in}{1.601736in}}%
\pgfpathlineto{\pgfqpoint{0.882471in}{1.669519in}}%
\pgfpathlineto{\pgfqpoint{0.883099in}{1.714551in}}%
\pgfpathlineto{\pgfqpoint{0.883256in}{1.594354in}}%
\pgfpathlineto{\pgfqpoint{0.884197in}{1.661980in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.718113in}}%
\pgfpathlineto{\pgfqpoint{0.885139in}{1.597071in}}%
\pgfpathlineto{\pgfqpoint{0.886080in}{1.664485in}}%
\pgfpathlineto{\pgfqpoint{0.886865in}{1.720439in}}%
\pgfpathlineto{\pgfqpoint{0.887022in}{1.598553in}}%
\pgfpathlineto{\pgfqpoint{0.887964in}{1.665752in}}%
\pgfpathlineto{\pgfqpoint{0.888748in}{1.721521in}}%
\pgfpathlineto{\pgfqpoint{0.888905in}{1.598797in}}%
\pgfpathlineto{\pgfqpoint{0.889847in}{1.665773in}}%
\pgfpathlineto{\pgfqpoint{0.890632in}{1.721354in}}%
\pgfpathlineto{\pgfqpoint{0.890789in}{1.597795in}}%
\pgfpathlineto{\pgfqpoint{0.891730in}{1.664545in}}%
\pgfpathlineto{\pgfqpoint{0.892515in}{1.719933in}}%
\pgfpathlineto{\pgfqpoint{0.892672in}{1.595543in}}%
\pgfpathlineto{\pgfqpoint{0.893613in}{1.662061in}}%
\pgfpathlineto{\pgfqpoint{0.894398in}{1.717252in}}%
\pgfpathlineto{\pgfqpoint{0.894555in}{1.592036in}}%
\pgfpathlineto{\pgfqpoint{0.895497in}{1.658317in}}%
\pgfpathlineto{\pgfqpoint{0.896281in}{1.713307in}}%
\pgfpathlineto{\pgfqpoint{0.896438in}{1.587268in}}%
\pgfpathlineto{\pgfqpoint{0.897380in}{1.653309in}}%
\pgfpathlineto{\pgfqpoint{0.898322in}{1.719024in}}%
\pgfpathlineto{\pgfqpoint{0.898478in}{1.592094in}}%
\pgfpathlineto{\pgfqpoint{0.899420in}{1.657835in}}%
\pgfpathlineto{\pgfqpoint{0.900205in}{1.712367in}}%
\pgfpathlineto{\pgfqpoint{0.900362in}{1.584625in}}%
\pgfpathlineto{\pgfqpoint{0.901303in}{1.650115in}}%
\pgfpathlineto{\pgfqpoint{0.902245in}{1.715272in}}%
\pgfpathlineto{\pgfqpoint{0.902402in}{1.586649in}}%
\pgfpathlineto{\pgfqpoint{0.903344in}{1.651830in}}%
\pgfpathlineto{\pgfqpoint{0.904285in}{1.716673in}}%
\pgfpathlineto{\pgfqpoint{0.904442in}{1.587174in}}%
\pgfpathlineto{\pgfqpoint{0.905384in}{1.652041in}}%
\pgfpathlineto{\pgfqpoint{0.906325in}{1.716565in}}%
\pgfpathlineto{\pgfqpoint{0.906482in}{1.586198in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{1.650746in}}%
\pgfpathlineto{\pgfqpoint{0.908366in}{1.714947in}}%
\pgfpathlineto{\pgfqpoint{0.908522in}{1.583716in}}%
\pgfpathlineto{\pgfqpoint{0.909464in}{1.647942in}}%
\pgfpathlineto{\pgfqpoint{0.910406in}{1.711815in}}%
\pgfpathlineto{\pgfqpoint{0.910563in}{1.579728in}}%
\pgfpathlineto{\pgfqpoint{0.911504in}{1.643627in}}%
\pgfpathlineto{\pgfqpoint{0.912603in}{1.717725in}}%
\pgfpathlineto{\pgfqpoint{0.912760in}{1.584717in}}%
\pgfpathlineto{\pgfqpoint{0.913701in}{1.648226in}}%
\pgfpathlineto{\pgfqpoint{0.914800in}{1.721863in}}%
\pgfpathlineto{\pgfqpoint{0.914957in}{1.587942in}}%
\pgfpathlineto{\pgfqpoint{0.915899in}{1.651056in}}%
\pgfpathlineto{\pgfqpoint{0.916840in}{1.713805in}}%
\pgfpathlineto{\pgfqpoint{0.916997in}{1.579049in}}%
\pgfpathlineto{\pgfqpoint{0.917939in}{1.641826in}}%
\pgfpathlineto{\pgfqpoint{0.919037in}{1.714600in}}%
\pgfpathlineto{\pgfqpoint{0.919194in}{1.578945in}}%
\pgfpathlineto{\pgfqpoint{0.920136in}{1.641320in}}%
\pgfpathlineto{\pgfqpoint{0.921234in}{1.713620in}}%
\pgfpathlineto{\pgfqpoint{0.921391in}{1.577077in}}%
\pgfpathlineto{\pgfqpoint{0.922333in}{1.639046in}}%
\pgfpathlineto{\pgfqpoint{0.923588in}{1.721087in}}%
\pgfpathlineto{\pgfqpoint{0.923745in}{1.583594in}}%
\pgfpathlineto{\pgfqpoint{0.924687in}{1.645093in}}%
\pgfpathlineto{\pgfqpoint{0.925786in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{0.925942in}{1.577998in}}%
\pgfpathlineto{\pgfqpoint{0.926884in}{1.639087in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{1.719941in}}%
\pgfpathlineto{\pgfqpoint{0.928297in}{1.580647in}}%
\pgfpathlineto{\pgfqpoint{0.929238in}{1.641259in}}%
\pgfpathlineto{\pgfqpoint{0.930494in}{1.721473in}}%
\pgfpathlineto{\pgfqpoint{0.930651in}{1.581259in}}%
\pgfpathlineto{\pgfqpoint{0.931592in}{1.641392in}}%
\pgfpathlineto{\pgfqpoint{0.932848in}{1.720963in}}%
\pgfpathlineto{\pgfqpoint{0.933005in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{0.933946in}{1.639492in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.718417in}}%
\pgfpathlineto{\pgfqpoint{0.935359in}{1.576396in}}%
\pgfpathlineto{\pgfqpoint{0.936300in}{1.635565in}}%
\pgfpathlineto{\pgfqpoint{0.937556in}{1.713842in}}%
\pgfpathlineto{\pgfqpoint{0.937713in}{1.570934in}}%
\pgfpathlineto{\pgfqpoint{0.938654in}{1.629620in}}%
\pgfpathlineto{\pgfqpoint{0.940067in}{1.716900in}}%
\pgfpathlineto{\pgfqpoint{0.940224in}{1.573053in}}%
\pgfpathlineto{\pgfqpoint{0.941165in}{1.631188in}}%
\pgfpathlineto{\pgfqpoint{0.942578in}{1.717636in}}%
\pgfpathlineto{\pgfqpoint{0.942735in}{1.572862in}}%
\pgfpathlineto{\pgfqpoint{0.943676in}{1.630446in}}%
\pgfpathlineto{\pgfqpoint{0.945089in}{1.716063in}}%
\pgfpathlineto{\pgfqpoint{0.945246in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{0.946187in}{1.627407in}}%
\pgfpathlineto{\pgfqpoint{0.947600in}{1.712192in}}%
\pgfpathlineto{\pgfqpoint{0.947757in}{1.565605in}}%
\pgfpathlineto{\pgfqpoint{0.948698in}{1.622086in}}%
\pgfpathlineto{\pgfqpoint{0.950268in}{1.715311in}}%
\pgfpathlineto{\pgfqpoint{0.950425in}{1.567776in}}%
\pgfpathlineto{\pgfqpoint{0.951366in}{1.623639in}}%
\pgfpathlineto{\pgfqpoint{0.952936in}{1.715831in}}%
\pgfpathlineto{\pgfqpoint{0.953093in}{1.567365in}}%
\pgfpathlineto{\pgfqpoint{0.954034in}{1.622610in}}%
\pgfpathlineto{\pgfqpoint{0.955604in}{1.713770in}}%
\pgfpathlineto{\pgfqpoint{0.955761in}{1.564388in}}%
\pgfpathlineto{\pgfqpoint{0.956702in}{1.619019in}}%
\pgfpathlineto{\pgfqpoint{0.958428in}{1.718101in}}%
\pgfpathlineto{\pgfqpoint{0.958585in}{1.567761in}}%
\pgfpathlineto{\pgfqpoint{0.959527in}{1.621711in}}%
\pgfpathlineto{\pgfqpoint{0.961253in}{1.719541in}}%
\pgfpathlineto{\pgfqpoint{0.961410in}{1.568261in}}%
\pgfpathlineto{\pgfqpoint{0.962352in}{1.621535in}}%
\pgfpathlineto{\pgfqpoint{0.964078in}{1.718120in}}%
\pgfpathlineto{\pgfqpoint{0.964235in}{1.565918in}}%
\pgfpathlineto{\pgfqpoint{0.965177in}{1.618518in}}%
\pgfpathlineto{\pgfqpoint{0.966903in}{1.713867in}}%
\pgfpathlineto{\pgfqpoint{0.967060in}{1.560762in}}%
\pgfpathlineto{\pgfqpoint{0.968002in}{1.612693in}}%
\pgfpathlineto{\pgfqpoint{0.969885in}{1.715302in}}%
\pgfpathlineto{\pgfqpoint{0.970042in}{1.561258in}}%
\pgfpathlineto{\pgfqpoint{0.970983in}{1.612456in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{1.713599in}}%
\pgfpathlineto{\pgfqpoint{0.973024in}{1.558638in}}%
\pgfpathlineto{\pgfqpoint{0.973965in}{1.609109in}}%
\pgfpathlineto{\pgfqpoint{0.976005in}{1.717031in}}%
\pgfpathlineto{\pgfqpoint{0.976162in}{1.561121in}}%
\pgfpathlineto{\pgfqpoint{0.977104in}{1.610804in}}%
\pgfpathlineto{\pgfqpoint{0.979144in}{1.717019in}}%
\pgfpathlineto{\pgfqpoint{0.979301in}{1.560185in}}%
\pgfpathlineto{\pgfqpoint{0.980243in}{1.609089in}}%
\pgfpathlineto{\pgfqpoint{0.982283in}{1.713616in}}%
\pgfpathlineto{\pgfqpoint{0.982440in}{1.555880in}}%
\pgfpathlineto{\pgfqpoint{0.983382in}{1.604013in}}%
\pgfpathlineto{\pgfqpoint{0.985579in}{1.714706in}}%
\pgfpathlineto{\pgfqpoint{0.985736in}{1.556044in}}%
\pgfpathlineto{\pgfqpoint{0.986677in}{1.603348in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{1.712112in}}%
\pgfpathlineto{\pgfqpoint{0.989031in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{0.989973in}{1.599037in}}%
\pgfpathlineto{\pgfqpoint{0.992327in}{1.713446in}}%
\pgfpathlineto{\pgfqpoint{0.992484in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{0.993426in}{1.598578in}}%
\pgfpathlineto{\pgfqpoint{0.995937in}{1.718206in}}%
\pgfpathlineto{\pgfqpoint{0.996093in}{1.556788in}}%
\pgfpathlineto{\pgfqpoint{0.997035in}{1.601476in}}%
\pgfpathlineto{\pgfqpoint{0.999546in}{1.718646in}}%
\pgfpathlineto{\pgfqpoint{0.999703in}{1.556326in}}%
\pgfpathlineto{\pgfqpoint{1.000645in}{1.600104in}}%
\pgfpathlineto{\pgfqpoint{1.003156in}{1.714863in}}%
\pgfpathlineto{\pgfqpoint{1.003313in}{1.551671in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.594559in}}%
\pgfpathlineto{\pgfqpoint{1.006922in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{1.007079in}{1.549810in}}%
\pgfpathlineto{\pgfqpoint{1.008021in}{1.591759in}}%
\pgfpathlineto{\pgfqpoint{1.010846in}{1.715203in}}%
\pgfpathlineto{\pgfqpoint{1.011002in}{1.550245in}}%
\pgfpathlineto{\pgfqpoint{1.011944in}{1.591210in}}%
\pgfpathlineto{\pgfqpoint{1.014926in}{1.718316in}}%
\pgfpathlineto{\pgfqpoint{1.015083in}{1.552473in}}%
\pgfpathlineto{\pgfqpoint{1.016024in}{1.592412in}}%
\pgfpathlineto{\pgfqpoint{1.019006in}{1.716302in}}%
\pgfpathlineto{\pgfqpoint{1.019163in}{1.549613in}}%
\pgfpathlineto{\pgfqpoint{1.020105in}{1.588553in}}%
\pgfpathlineto{\pgfqpoint{1.023244in}{1.715560in}}%
\pgfpathlineto{\pgfqpoint{1.023401in}{1.548031in}}%
\pgfpathlineto{\pgfqpoint{1.024342in}{1.585935in}}%
\pgfpathlineto{\pgfqpoint{1.027638in}{1.715600in}}%
\pgfpathlineto{\pgfqpoint{1.027795in}{1.547240in}}%
\pgfpathlineto{\pgfqpoint{1.028736in}{1.584079in}}%
\pgfpathlineto{\pgfqpoint{1.032189in}{1.715938in}}%
\pgfpathlineto{\pgfqpoint{1.032346in}{1.546761in}}%
\pgfpathlineto{\pgfqpoint{1.033288in}{1.582506in}}%
\pgfpathlineto{\pgfqpoint{1.036897in}{1.716100in}}%
\pgfpathlineto{\pgfqpoint{1.037054in}{1.546125in}}%
\pgfpathlineto{\pgfqpoint{1.037996in}{1.580752in}}%
\pgfpathlineto{\pgfqpoint{1.041762in}{1.715627in}}%
\pgfpathlineto{\pgfqpoint{1.041919in}{1.544877in}}%
\pgfpathlineto{\pgfqpoint{1.042861in}{1.578367in}}%
\pgfpathlineto{\pgfqpoint{1.046784in}{1.714077in}}%
\pgfpathlineto{\pgfqpoint{1.046941in}{1.542579in}}%
\pgfpathlineto{\pgfqpoint{1.047883in}{1.574919in}}%
\pgfpathlineto{\pgfqpoint{1.052120in}{1.716137in}}%
\pgfpathlineto{\pgfqpoint{1.052277in}{1.543897in}}%
\pgfpathlineto{\pgfqpoint{1.053219in}{1.575020in}}%
\pgfpathlineto{\pgfqpoint{1.057613in}{1.715770in}}%
\pgfpathlineto{\pgfqpoint{1.057770in}{1.542828in}}%
\pgfpathlineto{\pgfqpoint{1.058711in}{1.572733in}}%
\pgfpathlineto{\pgfqpoint{1.063263in}{1.712614in}}%
\pgfpathlineto{\pgfqpoint{1.063420in}{1.539015in}}%
\pgfpathlineto{\pgfqpoint{1.064361in}{1.567708in}}%
\pgfpathlineto{\pgfqpoint{1.069383in}{1.715307in}}%
\pgfpathlineto{\pgfqpoint{1.069540in}{1.541059in}}%
\pgfpathlineto{\pgfqpoint{1.070482in}{1.568445in}}%
\pgfpathlineto{\pgfqpoint{1.075661in}{1.713504in}}%
\pgfpathlineto{\pgfqpoint{1.075818in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{1.076759in}{1.564768in}}%
\pgfpathlineto{\pgfqpoint{1.082409in}{1.715065in}}%
\pgfpathlineto{\pgfqpoint{1.082566in}{1.539670in}}%
\pgfpathlineto{\pgfqpoint{1.083507in}{1.564418in}}%
\pgfpathlineto{\pgfqpoint{1.089471in}{1.714445in}}%
\pgfpathlineto{\pgfqpoint{1.089628in}{1.538553in}}%
\pgfpathlineto{\pgfqpoint{1.090570in}{1.561942in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{1.714362in}}%
\pgfpathlineto{\pgfqpoint{1.097161in}{1.538031in}}%
\pgfpathlineto{\pgfqpoint{1.098103in}{1.560023in}}%
\pgfpathlineto{\pgfqpoint{1.105008in}{1.713245in}}%
\pgfpathlineto{\pgfqpoint{1.105165in}{1.536548in}}%
\pgfpathlineto{\pgfqpoint{1.106106in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{1.113639in}{1.712731in}}%
\pgfpathlineto{\pgfqpoint{1.113796in}{1.535747in}}%
\pgfpathlineto{\pgfqpoint{1.114738in}{1.554866in}}%
\pgfpathlineto{\pgfqpoint{1.123056in}{1.713518in}}%
\pgfpathlineto{\pgfqpoint{1.123213in}{1.536341in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.553950in}}%
\pgfpathlineto{\pgfqpoint{1.133257in}{1.712815in}}%
\pgfpathlineto{\pgfqpoint{1.133414in}{1.535565in}}%
\pgfpathlineto{\pgfqpoint{1.134355in}{1.551643in}}%
\pgfpathlineto{\pgfqpoint{1.144556in}{1.712762in}}%
\pgfpathlineto{\pgfqpoint{1.144713in}{1.535580in}}%
\pgfpathlineto{\pgfqpoint{1.145655in}{1.550077in}}%
\pgfpathlineto{\pgfqpoint{1.157268in}{1.713563in}}%
\pgfpathlineto{\pgfqpoint{1.157425in}{1.536628in}}%
\pgfpathlineto{\pgfqpoint{1.158367in}{1.549487in}}%
\pgfpathlineto{\pgfqpoint{1.171078in}{1.706631in}}%
\pgfpathlineto{\pgfqpoint{1.171549in}{1.711890in}}%
\pgfpathlineto{\pgfqpoint{1.171706in}{1.535430in}}%
\pgfpathlineto{\pgfqpoint{1.172805in}{1.548480in}}%
\pgfpathlineto{\pgfqpoint{1.185360in}{1.683179in}}%
\pgfpathlineto{\pgfqpoint{1.188499in}{1.712935in}}%
\pgfpathlineto{\pgfqpoint{1.188655in}{1.537271in}}%
\pgfpathlineto{\pgfqpoint{1.189754in}{1.548270in}}%
\pgfpathlineto{\pgfqpoint{1.202152in}{1.660147in}}%
\pgfpathlineto{\pgfqpoint{1.208900in}{1.712245in}}%
\pgfpathlineto{\pgfqpoint{1.209057in}{1.537827in}}%
\pgfpathlineto{\pgfqpoint{1.210156in}{1.546700in}}%
\pgfpathlineto{\pgfqpoint{1.222240in}{1.634558in}}%
\pgfpathlineto{\pgfqpoint{1.234010in}{1.704421in}}%
\pgfpathlineto{\pgfqpoint{1.235423in}{1.711868in}}%
\pgfpathlineto{\pgfqpoint{1.235580in}{1.539442in}}%
\pgfpathlineto{\pgfqpoint{1.236678in}{1.546033in}}%
\pgfpathlineto{\pgfqpoint{1.248605in}{1.610167in}}%
\pgfpathlineto{\pgfqpoint{1.259905in}{1.659399in}}%
\pgfpathlineto{\pgfqpoint{1.271047in}{1.698387in}}%
\pgfpathlineto{\pgfqpoint{1.275599in}{1.711906in}}%
\pgfpathlineto{\pgfqpoint{1.275756in}{1.543073in}}%
\pgfpathlineto{\pgfqpoint{1.276854in}{1.547061in}}%
\pgfpathlineto{\pgfqpoint{1.288154in}{1.583541in}}%
\pgfpathlineto{\pgfqpoint{1.299296in}{1.612219in}}%
\pgfpathlineto{\pgfqpoint{1.309811in}{1.633402in}}%
\pgfpathlineto{\pgfqpoint{1.320012in}{1.649072in}}%
\pgfpathlineto{\pgfqpoint{1.329899in}{1.660302in}}%
\pgfpathlineto{\pgfqpoint{1.339629in}{1.668063in}}%
\pgfpathlineto{\pgfqpoint{1.349202in}{1.672935in}}%
\pgfpathlineto{\pgfqpoint{1.359089in}{1.675478in}}%
\pgfpathlineto{\pgfqpoint{1.369447in}{1.675803in}}%
\pgfpathlineto{\pgfqpoint{1.380590in}{1.673872in}}%
\pgfpathlineto{\pgfqpoint{1.392988in}{1.669385in}}%
\pgfpathlineto{\pgfqpoint{1.407112in}{1.661805in}}%
\pgfpathlineto{\pgfqpoint{1.423590in}{1.650312in}}%
\pgfpathlineto{\pgfqpoint{1.443208in}{1.633797in}}%
\pgfpathlineto{\pgfqpoint{1.467690in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{1.500176in}{1.575378in}}%
\pgfpathlineto{\pgfqpoint{1.551808in}{1.516481in}}%
\pgfpathlineto{\pgfqpoint{1.675004in}{1.375332in}}%
\pgfpathlineto{\pgfqpoint{1.741075in}{1.303524in}}%
\pgfpathlineto{\pgfqpoint{1.805419in}{1.236864in}}%
\pgfpathlineto{\pgfqpoint{1.870548in}{1.172590in}}%
\pgfpathlineto{\pgfqpoint{1.937403in}{1.109738in}}%
\pgfpathlineto{\pgfqpoint{2.006455in}{1.047880in}}%
\pgfpathlineto{\pgfqpoint{2.077862in}{0.986907in}}%
\pgfpathlineto{\pgfqpoint{2.151779in}{0.926720in}}%
\pgfpathlineto{\pgfqpoint{2.228365in}{0.867236in}}%
\pgfpathlineto{\pgfqpoint{2.307932in}{0.808273in}}%
\pgfpathlineto{\pgfqpoint{2.390167in}{0.750115in}}%
\pgfpathlineto{\pgfqpoint{2.475698in}{0.692386in}}%
\pgfpathlineto{\pgfqpoint{2.563112in}{0.636046in}}%
\pgfpathlineto{\pgfqpoint{2.677990in}{0.565751in}}%
\pgfpathlineto{\pgfqpoint{2.823628in}{0.482127in}}%
\pgfpathlineto{\pgfqpoint{3.054953in}{0.360176in}}%
\pgfpathlineto{\pgfqpoint{3.242650in}{0.270479in}}%
\pgfpathlineto{\pgfqpoint{3.248300in}{0.267997in}}%
\pgfpathlineto{\pgfqpoint{3.253008in}{0.266017in}}%
\pgfpathlineto{\pgfqpoint{3.254263in}{0.265618in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{0.263701in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{0.263701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474465in}{0.186266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607046in}{1.686871in}}%
\pgfpathlineto{\pgfqpoint{0.607674in}{1.717288in}}%
\pgfpathlineto{\pgfqpoint{0.607831in}{1.674156in}}%
\pgfpathlineto{\pgfqpoint{0.608615in}{1.712095in}}%
\pgfpathlineto{\pgfqpoint{0.608772in}{1.668995in}}%
\pgfpathlineto{\pgfqpoint{0.609714in}{1.714398in}}%
\pgfpathlineto{\pgfqpoint{0.609871in}{1.671334in}}%
\pgfpathlineto{\pgfqpoint{0.611911in}{1.718698in}}%
\pgfpathlineto{\pgfqpoint{0.613010in}{1.670249in}}%
\pgfpathlineto{\pgfqpoint{0.613167in}{1.677740in}}%
\pgfpathlineto{\pgfqpoint{0.614108in}{1.672206in}}%
\pgfpathlineto{\pgfqpoint{0.615050in}{1.716952in}}%
\pgfpathlineto{\pgfqpoint{0.615207in}{1.674064in}}%
\pgfpathlineto{\pgfqpoint{0.616148in}{1.718675in}}%
\pgfpathlineto{\pgfqpoint{0.616305in}{1.675822in}}%
\pgfpathlineto{\pgfqpoint{0.617247in}{1.670077in}}%
\pgfpathlineto{\pgfqpoint{0.618189in}{1.714446in}}%
\pgfpathlineto{\pgfqpoint{0.618345in}{1.671661in}}%
\pgfpathlineto{\pgfqpoint{0.619287in}{1.715898in}}%
\pgfpathlineto{\pgfqpoint{0.619444in}{1.673149in}}%
\pgfpathlineto{\pgfqpoint{0.621484in}{1.718511in}}%
\pgfpathlineto{\pgfqpoint{0.622583in}{1.669733in}}%
\pgfpathlineto{\pgfqpoint{0.622740in}{1.677032in}}%
\pgfpathlineto{\pgfqpoint{0.623681in}{1.670858in}}%
\pgfpathlineto{\pgfqpoint{0.624623in}{1.714463in}}%
\pgfpathlineto{\pgfqpoint{0.624780in}{1.671889in}}%
\pgfpathlineto{\pgfqpoint{0.625722in}{1.715365in}}%
\pgfpathlineto{\pgfqpoint{0.625878in}{1.672826in}}%
\pgfpathlineto{\pgfqpoint{0.627919in}{1.716888in}}%
\pgfpathlineto{\pgfqpoint{0.628076in}{1.674421in}}%
\pgfpathlineto{\pgfqpoint{0.629017in}{1.717511in}}%
\pgfpathlineto{\pgfqpoint{0.629174in}{1.675080in}}%
\pgfpathlineto{\pgfqpoint{0.631214in}{1.718483in}}%
\pgfpathlineto{\pgfqpoint{0.631371in}{1.676122in}}%
\pgfpathlineto{\pgfqpoint{0.632313in}{1.718832in}}%
\pgfpathlineto{\pgfqpoint{0.632470in}{1.676507in}}%
\pgfpathlineto{\pgfqpoint{0.633411in}{1.669711in}}%
\pgfpathlineto{\pgfqpoint{0.634353in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{0.634510in}{1.669938in}}%
\pgfpathlineto{\pgfqpoint{0.635452in}{1.712297in}}%
\pgfpathlineto{\pgfqpoint{0.635609in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{0.636550in}{1.712310in}}%
\pgfpathlineto{\pgfqpoint{0.637649in}{1.712236in}}%
\pgfpathlineto{\pgfqpoint{0.638904in}{1.669957in}}%
\pgfpathlineto{\pgfqpoint{0.640003in}{1.669743in}}%
\pgfpathlineto{\pgfqpoint{0.641101in}{1.718432in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{1.675984in}}%
\pgfpathlineto{\pgfqpoint{0.643299in}{1.717463in}}%
\pgfpathlineto{\pgfqpoint{0.643455in}{1.675492in}}%
\pgfpathlineto{\pgfqpoint{0.643926in}{1.696190in}}%
\pgfpathlineto{\pgfqpoint{0.644397in}{1.716851in}}%
\pgfpathlineto{\pgfqpoint{0.645653in}{1.674255in}}%
\pgfpathlineto{\pgfqpoint{0.646594in}{1.715375in}}%
\pgfpathlineto{\pgfqpoint{0.647850in}{1.672682in}}%
\pgfpathlineto{\pgfqpoint{0.648791in}{1.713566in}}%
\pgfpathlineto{\pgfqpoint{0.650047in}{1.670779in}}%
\pgfpathlineto{\pgfqpoint{0.651145in}{1.718190in}}%
\pgfpathlineto{\pgfqpoint{0.652401in}{1.675294in}}%
\pgfpathlineto{\pgfqpoint{0.653342in}{1.715688in}}%
\pgfpathlineto{\pgfqpoint{0.654598in}{1.672702in}}%
\pgfpathlineto{\pgfqpoint{0.655540in}{1.712866in}}%
\pgfpathlineto{\pgfqpoint{0.655697in}{1.671286in}}%
\pgfpathlineto{\pgfqpoint{0.656638in}{1.711336in}}%
\pgfpathlineto{\pgfqpoint{0.656795in}{1.717997in}}%
\pgfpathlineto{\pgfqpoint{0.658051in}{1.674863in}}%
\pgfpathlineto{\pgfqpoint{0.658992in}{1.714663in}}%
\pgfpathlineto{\pgfqpoint{0.660248in}{1.671443in}}%
\pgfpathlineto{\pgfqpoint{0.661346in}{1.717601in}}%
\pgfpathlineto{\pgfqpoint{0.662602in}{1.674282in}}%
\pgfpathlineto{\pgfqpoint{0.663543in}{1.713612in}}%
\pgfpathlineto{\pgfqpoint{0.663700in}{1.672284in}}%
\pgfpathlineto{\pgfqpoint{0.664642in}{1.711503in}}%
\pgfpathlineto{\pgfqpoint{0.664799in}{1.718027in}}%
\pgfpathlineto{\pgfqpoint{0.666054in}{1.674571in}}%
\pgfpathlineto{\pgfqpoint{0.666996in}{1.713548in}}%
\pgfpathlineto{\pgfqpoint{0.667153in}{1.672329in}}%
\pgfpathlineto{\pgfqpoint{0.668095in}{1.711197in}}%
\pgfpathlineto{\pgfqpoint{0.668252in}{1.717662in}}%
\pgfpathlineto{\pgfqpoint{0.669507in}{1.674073in}}%
\pgfpathlineto{\pgfqpoint{0.670449in}{1.712702in}}%
\pgfpathlineto{\pgfqpoint{0.670606in}{1.671591in}}%
\pgfpathlineto{\pgfqpoint{0.671547in}{1.710113in}}%
\pgfpathlineto{\pgfqpoint{0.671704in}{1.716521in}}%
\pgfpathlineto{\pgfqpoint{0.672960in}{1.672803in}}%
\pgfpathlineto{\pgfqpoint{0.674058in}{1.717458in}}%
\pgfpathlineto{\pgfqpoint{0.675314in}{1.673652in}}%
\pgfpathlineto{\pgfqpoint{0.676412in}{1.718035in}}%
\pgfpathlineto{\pgfqpoint{0.677668in}{1.674144in}}%
\pgfpathlineto{\pgfqpoint{0.678609in}{1.711966in}}%
\pgfpathlineto{\pgfqpoint{0.678766in}{1.671109in}}%
\pgfpathlineto{\pgfqpoint{0.679708in}{1.708827in}}%
\pgfpathlineto{\pgfqpoint{0.679865in}{1.715101in}}%
\pgfpathlineto{\pgfqpoint{0.681120in}{1.671090in}}%
\pgfpathlineto{\pgfqpoint{0.682219in}{1.714816in}}%
\pgfpathlineto{\pgfqpoint{0.682376in}{1.674070in}}%
\pgfpathlineto{\pgfqpoint{0.683318in}{1.711436in}}%
\pgfpathlineto{\pgfqpoint{0.683474in}{1.717652in}}%
\pgfpathlineto{\pgfqpoint{0.684730in}{1.673514in}}%
\pgfpathlineto{\pgfqpoint{0.685829in}{1.716834in}}%
\pgfpathlineto{\pgfqpoint{0.687084in}{1.672617in}}%
\pgfpathlineto{\pgfqpoint{0.688183in}{1.715751in}}%
\pgfpathlineto{\pgfqpoint{0.689438in}{1.671005in}}%
\pgfpathlineto{\pgfqpoint{0.690537in}{1.714631in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{1.673163in}}%
\pgfpathlineto{\pgfqpoint{0.691635in}{1.710777in}}%
\pgfpathlineto{\pgfqpoint{0.691792in}{1.717060in}}%
\pgfpathlineto{\pgfqpoint{0.693048in}{1.670944in}}%
\pgfpathlineto{\pgfqpoint{0.694146in}{1.715357in}}%
\pgfpathlineto{\pgfqpoint{0.694303in}{1.672857in}}%
\pgfpathlineto{\pgfqpoint{0.695245in}{1.711148in}}%
\pgfpathlineto{\pgfqpoint{0.695402in}{1.717543in}}%
\pgfpathlineto{\pgfqpoint{0.696657in}{1.670018in}}%
\pgfpathlineto{\pgfqpoint{0.697756in}{1.715222in}}%
\pgfpathlineto{\pgfqpoint{0.697913in}{1.671669in}}%
\pgfpathlineto{\pgfqpoint{0.698854in}{1.710638in}}%
\pgfpathlineto{\pgfqpoint{0.699011in}{1.717146in}}%
\pgfpathlineto{\pgfqpoint{0.700267in}{1.668174in}}%
\pgfpathlineto{\pgfqpoint{0.701365in}{1.714170in}}%
\pgfpathlineto{\pgfqpoint{0.701522in}{1.669544in}}%
\pgfpathlineto{\pgfqpoint{0.702464in}{1.709192in}}%
\pgfpathlineto{\pgfqpoint{0.702621in}{1.715814in}}%
\pgfpathlineto{\pgfqpoint{0.702778in}{1.670809in}}%
\pgfpathlineto{\pgfqpoint{0.703719in}{1.710691in}}%
\pgfpathlineto{\pgfqpoint{0.703876in}{1.717352in}}%
\pgfpathlineto{\pgfqpoint{0.705132in}{1.666363in}}%
\pgfpathlineto{\pgfqpoint{0.706230in}{1.713426in}}%
\pgfpathlineto{\pgfqpoint{0.706387in}{1.667321in}}%
\pgfpathlineto{\pgfqpoint{0.707329in}{1.707884in}}%
\pgfpathlineto{\pgfqpoint{0.707486in}{1.714658in}}%
\pgfpathlineto{\pgfqpoint{0.707643in}{1.668164in}}%
\pgfpathlineto{\pgfqpoint{0.708584in}{1.708962in}}%
\pgfpathlineto{\pgfqpoint{0.708741in}{1.715774in}}%
\pgfpathlineto{\pgfqpoint{0.708898in}{1.668890in}}%
\pgfpathlineto{\pgfqpoint{0.709840in}{1.709922in}}%
\pgfpathlineto{\pgfqpoint{0.709997in}{1.716774in}}%
\pgfpathlineto{\pgfqpoint{0.710154in}{1.669496in}}%
\pgfpathlineto{\pgfqpoint{0.711095in}{1.710762in}}%
\pgfpathlineto{\pgfqpoint{0.711252in}{1.717653in}}%
\pgfpathlineto{\pgfqpoint{0.711409in}{1.669980in}}%
\pgfpathlineto{\pgfqpoint{0.712351in}{1.711480in}}%
\pgfpathlineto{\pgfqpoint{0.712508in}{1.718410in}}%
\pgfpathlineto{\pgfqpoint{0.713763in}{1.663653in}}%
\pgfpathlineto{\pgfqpoint{0.714862in}{1.712604in}}%
\pgfpathlineto{\pgfqpoint{0.715019in}{1.663781in}}%
\pgfpathlineto{\pgfqpoint{0.715960in}{1.705962in}}%
\pgfpathlineto{\pgfqpoint{0.716117in}{1.713004in}}%
\pgfpathlineto{\pgfqpoint{0.716274in}{1.663776in}}%
\pgfpathlineto{\pgfqpoint{0.717216in}{1.706191in}}%
\pgfpathlineto{\pgfqpoint{0.717373in}{1.713272in}}%
\pgfpathlineto{\pgfqpoint{0.717530in}{1.663636in}}%
\pgfpathlineto{\pgfqpoint{0.718471in}{1.706284in}}%
\pgfpathlineto{\pgfqpoint{0.718628in}{1.713404in}}%
\pgfpathlineto{\pgfqpoint{0.718785in}{1.663358in}}%
\pgfpathlineto{\pgfqpoint{0.719727in}{1.706239in}}%
\pgfpathlineto{\pgfqpoint{0.719884in}{1.713398in}}%
\pgfpathlineto{\pgfqpoint{0.720041in}{1.662939in}}%
\pgfpathlineto{\pgfqpoint{0.720982in}{1.706053in}}%
\pgfpathlineto{\pgfqpoint{0.721139in}{1.713251in}}%
\pgfpathlineto{\pgfqpoint{0.721296in}{1.662377in}}%
\pgfpathlineto{\pgfqpoint{0.722238in}{1.705724in}}%
\pgfpathlineto{\pgfqpoint{0.722395in}{1.712960in}}%
\pgfpathlineto{\pgfqpoint{0.722552in}{1.661668in}}%
\pgfpathlineto{\pgfqpoint{0.723493in}{1.705247in}}%
\pgfpathlineto{\pgfqpoint{0.723650in}{1.712522in}}%
\pgfpathlineto{\pgfqpoint{0.723807in}{1.660810in}}%
\pgfpathlineto{\pgfqpoint{0.724749in}{1.704621in}}%
\pgfpathlineto{\pgfqpoint{0.724906in}{1.711935in}}%
\pgfpathlineto{\pgfqpoint{0.725063in}{1.659800in}}%
\pgfpathlineto{\pgfqpoint{0.726004in}{1.703843in}}%
\pgfpathlineto{\pgfqpoint{0.726318in}{1.718550in}}%
\pgfpathlineto{\pgfqpoint{0.726475in}{1.665936in}}%
\pgfpathlineto{\pgfqpoint{0.727417in}{1.710229in}}%
\pgfpathlineto{\pgfqpoint{0.727574in}{1.717623in}}%
\pgfpathlineto{\pgfqpoint{0.727731in}{1.664581in}}%
\pgfpathlineto{\pgfqpoint{0.728672in}{1.709105in}}%
\pgfpathlineto{\pgfqpoint{0.728829in}{1.716537in}}%
\pgfpathlineto{\pgfqpoint{0.728986in}{1.663065in}}%
\pgfpathlineto{\pgfqpoint{0.729928in}{1.707818in}}%
\pgfpathlineto{\pgfqpoint{0.730085in}{1.715289in}}%
\pgfpathlineto{\pgfqpoint{0.730242in}{1.661384in}}%
\pgfpathlineto{\pgfqpoint{0.731183in}{1.706367in}}%
\pgfpathlineto{\pgfqpoint{0.731340in}{1.713876in}}%
\pgfpathlineto{\pgfqpoint{0.731497in}{1.659536in}}%
\pgfpathlineto{\pgfqpoint{0.732439in}{1.704749in}}%
\pgfpathlineto{\pgfqpoint{0.732596in}{1.712295in}}%
\pgfpathlineto{\pgfqpoint{0.732753in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{0.733694in}{1.702959in}}%
\pgfpathlineto{\pgfqpoint{0.734008in}{1.718131in}}%
\pgfpathlineto{\pgfqpoint{0.734165in}{1.662857in}}%
\pgfpathlineto{\pgfqpoint{0.735107in}{1.708544in}}%
\pgfpathlineto{\pgfqpoint{0.735264in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{0.735421in}{1.660453in}}%
\pgfpathlineto{\pgfqpoint{0.736362in}{1.706368in}}%
\pgfpathlineto{\pgfqpoint{0.736519in}{1.714031in}}%
\pgfpathlineto{\pgfqpoint{0.736676in}{1.657869in}}%
\pgfpathlineto{\pgfqpoint{0.737618in}{1.704011in}}%
\pgfpathlineto{\pgfqpoint{0.737932in}{1.719415in}}%
\pgfpathlineto{\pgfqpoint{0.738089in}{1.662748in}}%
\pgfpathlineto{\pgfqpoint{0.739030in}{1.709133in}}%
\pgfpathlineto{\pgfqpoint{0.739187in}{1.716874in}}%
\pgfpathlineto{\pgfqpoint{0.739344in}{1.659758in}}%
\pgfpathlineto{\pgfqpoint{0.740286in}{1.706368in}}%
\pgfpathlineto{\pgfqpoint{0.740443in}{1.714146in}}%
\pgfpathlineto{\pgfqpoint{0.740600in}{1.656577in}}%
\pgfpathlineto{\pgfqpoint{0.741541in}{1.703411in}}%
\pgfpathlineto{\pgfqpoint{0.741855in}{1.719046in}}%
\pgfpathlineto{\pgfqpoint{0.742012in}{1.660963in}}%
\pgfpathlineto{\pgfqpoint{0.742954in}{1.708038in}}%
\pgfpathlineto{\pgfqpoint{0.743111in}{1.715893in}}%
\pgfpathlineto{\pgfqpoint{0.743268in}{1.657353in}}%
\pgfpathlineto{\pgfqpoint{0.744209in}{1.704651in}}%
\pgfpathlineto{\pgfqpoint{0.744366in}{1.712543in}}%
\pgfpathlineto{\pgfqpoint{0.744523in}{1.653543in}}%
\pgfpathlineto{\pgfqpoint{0.745465in}{1.701063in}}%
\pgfpathlineto{\pgfqpoint{0.745779in}{1.716924in}}%
\pgfpathlineto{\pgfqpoint{0.745935in}{1.657402in}}%
\pgfpathlineto{\pgfqpoint{0.746877in}{1.705159in}}%
\pgfpathlineto{\pgfqpoint{0.747034in}{1.713128in}}%
\pgfpathlineto{\pgfqpoint{0.747191in}{1.653141in}}%
\pgfpathlineto{\pgfqpoint{0.748133in}{1.701118in}}%
\pgfpathlineto{\pgfqpoint{0.748446in}{1.717131in}}%
\pgfpathlineto{\pgfqpoint{0.748603in}{1.656617in}}%
\pgfpathlineto{\pgfqpoint{0.749545in}{1.704828in}}%
\pgfpathlineto{\pgfqpoint{0.749702in}{1.712872in}}%
\pgfpathlineto{\pgfqpoint{0.749859in}{1.651889in}}%
\pgfpathlineto{\pgfqpoint{0.750801in}{1.700318in}}%
\pgfpathlineto{\pgfqpoint{0.751114in}{1.716481in}}%
\pgfpathlineto{\pgfqpoint{0.751271in}{1.654965in}}%
\pgfpathlineto{\pgfqpoint{0.752213in}{1.703626in}}%
\pgfpathlineto{\pgfqpoint{0.752527in}{1.719866in}}%
\pgfpathlineto{\pgfqpoint{0.752684in}{1.657813in}}%
\pgfpathlineto{\pgfqpoint{0.753625in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{0.753782in}{1.714862in}}%
\pgfpathlineto{\pgfqpoint{0.753939in}{1.652333in}}%
\pgfpathlineto{\pgfqpoint{0.754881in}{1.701439in}}%
\pgfpathlineto{\pgfqpoint{0.755195in}{1.717826in}}%
\pgfpathlineto{\pgfqpoint{0.755352in}{1.654756in}}%
\pgfpathlineto{\pgfqpoint{0.756293in}{1.704090in}}%
\pgfpathlineto{\pgfqpoint{0.756450in}{1.712320in}}%
\pgfpathlineto{\pgfqpoint{0.756607in}{1.648768in}}%
\pgfpathlineto{\pgfqpoint{0.757549in}{1.698314in}}%
\pgfpathlineto{\pgfqpoint{0.757863in}{1.714847in}}%
\pgfpathlineto{\pgfqpoint{0.758020in}{1.650749in}}%
\pgfpathlineto{\pgfqpoint{0.758961in}{1.700520in}}%
\pgfpathlineto{\pgfqpoint{0.759275in}{1.717127in}}%
\pgfpathlineto{\pgfqpoint{0.759432in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{0.760374in}{1.702473in}}%
\pgfpathlineto{\pgfqpoint{0.760688in}{1.719154in}}%
\pgfpathlineto{\pgfqpoint{0.760845in}{1.653954in}}%
\pgfpathlineto{\pgfqpoint{0.761786in}{1.704168in}}%
\pgfpathlineto{\pgfqpoint{0.761943in}{1.712544in}}%
\pgfpathlineto{\pgfqpoint{0.762100in}{1.646853in}}%
\pgfpathlineto{\pgfqpoint{0.763042in}{1.697275in}}%
\pgfpathlineto{\pgfqpoint{0.763356in}{1.714098in}}%
\pgfpathlineto{\pgfqpoint{0.763512in}{1.647850in}}%
\pgfpathlineto{\pgfqpoint{0.764454in}{1.698489in}}%
\pgfpathlineto{\pgfqpoint{0.764768in}{1.715384in}}%
\pgfpathlineto{\pgfqpoint{0.764925in}{1.648576in}}%
\pgfpathlineto{\pgfqpoint{0.765866in}{1.699431in}}%
\pgfpathlineto{\pgfqpoint{0.766180in}{1.716397in}}%
\pgfpathlineto{\pgfqpoint{0.766337in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{0.767279in}{1.700096in}}%
\pgfpathlineto{\pgfqpoint{0.767593in}{1.717133in}}%
\pgfpathlineto{\pgfqpoint{0.767750in}{1.649197in}}%
\pgfpathlineto{\pgfqpoint{0.768691in}{1.700478in}}%
\pgfpathlineto{\pgfqpoint{0.769005in}{1.717585in}}%
\pgfpathlineto{\pgfqpoint{0.769162in}{1.649081in}}%
\pgfpathlineto{\pgfqpoint{0.770104in}{1.700572in}}%
\pgfpathlineto{\pgfqpoint{0.770418in}{1.717749in}}%
\pgfpathlineto{\pgfqpoint{0.770575in}{1.648675in}}%
\pgfpathlineto{\pgfqpoint{0.771516in}{1.700374in}}%
\pgfpathlineto{\pgfqpoint{0.771830in}{1.717619in}}%
\pgfpathlineto{\pgfqpoint{0.771987in}{1.647972in}}%
\pgfpathlineto{\pgfqpoint{0.772929in}{1.699877in}}%
\pgfpathlineto{\pgfqpoint{0.773243in}{1.717190in}}%
\pgfpathlineto{\pgfqpoint{0.773399in}{1.646968in}}%
\pgfpathlineto{\pgfqpoint{0.774341in}{1.699077in}}%
\pgfpathlineto{\pgfqpoint{0.774655in}{1.716458in}}%
\pgfpathlineto{\pgfqpoint{0.774812in}{1.645658in}}%
\pgfpathlineto{\pgfqpoint{0.775754in}{1.697968in}}%
\pgfpathlineto{\pgfqpoint{0.776067in}{1.715415in}}%
\pgfpathlineto{\pgfqpoint{0.776224in}{1.644035in}}%
\pgfpathlineto{\pgfqpoint{0.777166in}{1.696545in}}%
\pgfpathlineto{\pgfqpoint{0.777480in}{1.714058in}}%
\pgfpathlineto{\pgfqpoint{0.777637in}{1.642095in}}%
\pgfpathlineto{\pgfqpoint{0.778578in}{1.694802in}}%
\pgfpathlineto{\pgfqpoint{0.778892in}{1.712381in}}%
\pgfpathlineto{\pgfqpoint{0.779049in}{1.639833in}}%
\pgfpathlineto{\pgfqpoint{0.779991in}{1.692735in}}%
\pgfpathlineto{\pgfqpoint{0.780462in}{1.719201in}}%
\pgfpathlineto{\pgfqpoint{0.780619in}{1.645997in}}%
\pgfpathlineto{\pgfqpoint{0.781560in}{1.699099in}}%
\pgfpathlineto{\pgfqpoint{0.781874in}{1.716807in}}%
\pgfpathlineto{\pgfqpoint{0.782031in}{1.643014in}}%
\pgfpathlineto{\pgfqpoint{0.782973in}{1.696306in}}%
\pgfpathlineto{\pgfqpoint{0.783287in}{1.714077in}}%
\pgfpathlineto{\pgfqpoint{0.783443in}{1.639691in}}%
\pgfpathlineto{\pgfqpoint{0.784385in}{1.693171in}}%
\pgfpathlineto{\pgfqpoint{0.784856in}{1.719922in}}%
\pgfpathlineto{\pgfqpoint{0.785013in}{1.644873in}}%
\pgfpathlineto{\pgfqpoint{0.785954in}{1.698543in}}%
\pgfpathlineto{\pgfqpoint{0.786268in}{1.716439in}}%
\pgfpathlineto{\pgfqpoint{0.786425in}{1.640794in}}%
\pgfpathlineto{\pgfqpoint{0.787367in}{1.694647in}}%
\pgfpathlineto{\pgfqpoint{0.787681in}{1.712603in}}%
\pgfpathlineto{\pgfqpoint{0.787838in}{1.636358in}}%
\pgfpathlineto{\pgfqpoint{0.788779in}{1.690392in}}%
\pgfpathlineto{\pgfqpoint{0.789250in}{1.717416in}}%
\pgfpathlineto{\pgfqpoint{0.789407in}{1.640501in}}%
\pgfpathlineto{\pgfqpoint{0.790349in}{1.694715in}}%
\pgfpathlineto{\pgfqpoint{0.790663in}{1.712790in}}%
\pgfpathlineto{\pgfqpoint{0.790820in}{1.635272in}}%
\pgfpathlineto{\pgfqpoint{0.791761in}{1.689661in}}%
\pgfpathlineto{\pgfqpoint{0.792232in}{1.716861in}}%
\pgfpathlineto{\pgfqpoint{0.792389in}{1.638667in}}%
\pgfpathlineto{\pgfqpoint{0.793331in}{1.693231in}}%
\pgfpathlineto{\pgfqpoint{0.793801in}{1.720517in}}%
\pgfpathlineto{\pgfqpoint{0.793958in}{1.641645in}}%
\pgfpathlineto{\pgfqpoint{0.794900in}{1.696380in}}%
\pgfpathlineto{\pgfqpoint{0.795214in}{1.714627in}}%
\pgfpathlineto{\pgfqpoint{0.795371in}{1.635145in}}%
\pgfpathlineto{\pgfqpoint{0.796312in}{1.690047in}}%
\pgfpathlineto{\pgfqpoint{0.796783in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{0.796940in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{0.797882in}{1.692402in}}%
\pgfpathlineto{\pgfqpoint{0.798353in}{1.719935in}}%
\pgfpathlineto{\pgfqpoint{0.798509in}{1.639086in}}%
\pgfpathlineto{\pgfqpoint{0.799451in}{1.694314in}}%
\pgfpathlineto{\pgfqpoint{0.799765in}{1.712722in}}%
\pgfpathlineto{\pgfqpoint{0.799922in}{1.631258in}}%
\pgfpathlineto{\pgfqpoint{0.800864in}{1.686644in}}%
\pgfpathlineto{\pgfqpoint{0.801334in}{1.714334in}}%
\pgfpathlineto{\pgfqpoint{0.801491in}{1.632181in}}%
\pgfpathlineto{\pgfqpoint{0.802433in}{1.687721in}}%
\pgfpathlineto{\pgfqpoint{0.802904in}{1.715486in}}%
\pgfpathlineto{\pgfqpoint{0.803061in}{1.632642in}}%
\pgfpathlineto{\pgfqpoint{0.804002in}{1.688333in}}%
\pgfpathlineto{\pgfqpoint{0.804473in}{1.716172in}}%
\pgfpathlineto{\pgfqpoint{0.804630in}{1.632635in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.688472in}}%
\pgfpathlineto{\pgfqpoint{0.806042in}{1.716383in}}%
\pgfpathlineto{\pgfqpoint{0.806199in}{1.632151in}}%
\pgfpathlineto{\pgfqpoint{0.807141in}{1.688132in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.716113in}}%
\pgfpathlineto{\pgfqpoint{0.807769in}{1.631184in}}%
\pgfpathlineto{\pgfqpoint{0.808710in}{1.687304in}}%
\pgfpathlineto{\pgfqpoint{0.809181in}{1.715353in}}%
\pgfpathlineto{\pgfqpoint{0.809338in}{1.629725in}}%
\pgfpathlineto{\pgfqpoint{0.810280in}{1.685980in}}%
\pgfpathlineto{\pgfqpoint{0.810751in}{1.714096in}}%
\pgfpathlineto{\pgfqpoint{0.810907in}{1.627767in}}%
\pgfpathlineto{\pgfqpoint{0.811849in}{1.684155in}}%
\pgfpathlineto{\pgfqpoint{0.812320in}{1.712335in}}%
\pgfpathlineto{\pgfqpoint{0.812477in}{1.625304in}}%
\pgfpathlineto{\pgfqpoint{0.813418in}{1.681820in}}%
\pgfpathlineto{\pgfqpoint{0.814046in}{1.719474in}}%
\pgfpathlineto{\pgfqpoint{0.814203in}{1.631666in}}%
\pgfpathlineto{\pgfqpoint{0.815145in}{1.688298in}}%
\pgfpathlineto{\pgfqpoint{0.815616in}{1.716597in}}%
\pgfpathlineto{\pgfqpoint{0.815773in}{1.628084in}}%
\pgfpathlineto{\pgfqpoint{0.816714in}{1.684836in}}%
\pgfpathlineto{\pgfqpoint{0.817185in}{1.713194in}}%
\pgfpathlineto{\pgfqpoint{0.817342in}{1.623973in}}%
\pgfpathlineto{\pgfqpoint{0.818284in}{1.680842in}}%
\pgfpathlineto{\pgfqpoint{0.818911in}{1.718724in}}%
\pgfpathlineto{\pgfqpoint{0.819068in}{1.628721in}}%
\pgfpathlineto{\pgfqpoint{0.820010in}{1.685693in}}%
\pgfpathlineto{\pgfqpoint{0.820481in}{1.714157in}}%
\pgfpathlineto{\pgfqpoint{0.820638in}{1.623444in}}%
\pgfpathlineto{\pgfqpoint{0.821579in}{1.680523in}}%
\pgfpathlineto{\pgfqpoint{0.822207in}{1.718542in}}%
\pgfpathlineto{\pgfqpoint{0.822364in}{1.627043in}}%
\pgfpathlineto{\pgfqpoint{0.823306in}{1.684216in}}%
\pgfpathlineto{\pgfqpoint{0.823776in}{1.712777in}}%
\pgfpathlineto{\pgfqpoint{0.823933in}{1.620567in}}%
\pgfpathlineto{\pgfqpoint{0.824875in}{1.677840in}}%
\pgfpathlineto{\pgfqpoint{0.825503in}{1.715982in}}%
\pgfpathlineto{\pgfqpoint{0.825660in}{1.622983in}}%
\pgfpathlineto{\pgfqpoint{0.826601in}{1.680340in}}%
\pgfpathlineto{\pgfqpoint{0.827229in}{1.718535in}}%
\pgfpathlineto{\pgfqpoint{0.827386in}{1.624747in}}%
\pgfpathlineto{\pgfqpoint{0.828328in}{1.682182in}}%
\pgfpathlineto{\pgfqpoint{0.828955in}{1.720427in}}%
\pgfpathlineto{\pgfqpoint{0.829112in}{1.625849in}}%
\pgfpathlineto{\pgfqpoint{0.830054in}{1.683357in}}%
\pgfpathlineto{\pgfqpoint{0.830525in}{1.712080in}}%
\pgfpathlineto{\pgfqpoint{0.830682in}{1.616786in}}%
\pgfpathlineto{\pgfqpoint{0.831623in}{1.674377in}}%
\pgfpathlineto{\pgfqpoint{0.832251in}{1.712722in}}%
\pgfpathlineto{\pgfqpoint{0.832408in}{1.616635in}}%
\pgfpathlineto{\pgfqpoint{0.833350in}{1.674291in}}%
\pgfpathlineto{\pgfqpoint{0.833977in}{1.712676in}}%
\pgfpathlineto{\pgfqpoint{0.834134in}{1.615796in}}%
\pgfpathlineto{\pgfqpoint{0.835076in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.835704in}{1.711932in}}%
\pgfpathlineto{\pgfqpoint{0.835861in}{1.614259in}}%
\pgfpathlineto{\pgfqpoint{0.836802in}{1.672027in}}%
\pgfpathlineto{\pgfqpoint{0.837587in}{1.720088in}}%
\pgfpathlineto{\pgfqpoint{0.837744in}{1.621545in}}%
\pgfpathlineto{\pgfqpoint{0.838685in}{1.679345in}}%
\pgfpathlineto{\pgfqpoint{0.839313in}{1.717817in}}%
\pgfpathlineto{\pgfqpoint{0.839470in}{1.618479in}}%
\pgfpathlineto{\pgfqpoint{0.840412in}{1.676322in}}%
\pgfpathlineto{\pgfqpoint{0.841039in}{1.714821in}}%
\pgfpathlineto{\pgfqpoint{0.841196in}{1.614689in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{1.672570in}}%
\pgfpathlineto{\pgfqpoint{0.842923in}{1.720714in}}%
\pgfpathlineto{\pgfqpoint{0.843080in}{1.619710in}}%
\pgfpathlineto{\pgfqpoint{0.844021in}{1.677605in}}%
\pgfpathlineto{\pgfqpoint{0.844649in}{1.716132in}}%
\pgfpathlineto{\pgfqpoint{0.844806in}{1.614334in}}%
\pgfpathlineto{\pgfqpoint{0.845748in}{1.672257in}}%
\pgfpathlineto{\pgfqpoint{0.846532in}{1.720427in}}%
\pgfpathlineto{\pgfqpoint{0.846689in}{1.617757in}}%
\pgfpathlineto{\pgfqpoint{0.847631in}{1.675681in}}%
\pgfpathlineto{\pgfqpoint{0.848259in}{1.714223in}}%
\pgfpathlineto{\pgfqpoint{0.848415in}{1.610758in}}%
\pgfpathlineto{\pgfqpoint{0.849357in}{1.668701in}}%
\pgfpathlineto{\pgfqpoint{0.850142in}{1.716879in}}%
\pgfpathlineto{\pgfqpoint{0.850299in}{1.612544in}}%
\pgfpathlineto{\pgfqpoint{0.851240in}{1.670476in}}%
\pgfpathlineto{\pgfqpoint{0.852025in}{1.718642in}}%
\pgfpathlineto{\pgfqpoint{0.852182in}{1.613437in}}%
\pgfpathlineto{\pgfqpoint{0.853124in}{1.671352in}}%
\pgfpathlineto{\pgfqpoint{0.853908in}{1.719501in}}%
\pgfpathlineto{\pgfqpoint{0.854065in}{1.613426in}}%
\pgfpathlineto{\pgfqpoint{0.855007in}{1.671319in}}%
\pgfpathlineto{\pgfqpoint{0.855792in}{1.719446in}}%
\pgfpathlineto{\pgfqpoint{0.855948in}{1.612502in}}%
\pgfpathlineto{\pgfqpoint{0.856890in}{1.670367in}}%
\pgfpathlineto{\pgfqpoint{0.857675in}{1.718466in}}%
\pgfpathlineto{\pgfqpoint{0.857832in}{1.610654in}}%
\pgfpathlineto{\pgfqpoint{0.858773in}{1.668485in}}%
\pgfpathlineto{\pgfqpoint{0.859558in}{1.716552in}}%
\pgfpathlineto{\pgfqpoint{0.859715in}{1.607873in}}%
\pgfpathlineto{\pgfqpoint{0.860657in}{1.665665in}}%
\pgfpathlineto{\pgfqpoint{0.861441in}{1.713694in}}%
\pgfpathlineto{\pgfqpoint{0.861598in}{1.604150in}}%
\pgfpathlineto{\pgfqpoint{0.862540in}{1.661896in}}%
\pgfpathlineto{\pgfqpoint{0.863481in}{1.719467in}}%
\pgfpathlineto{\pgfqpoint{0.863638in}{1.608982in}}%
\pgfpathlineto{\pgfqpoint{0.864580in}{1.666648in}}%
\pgfpathlineto{\pgfqpoint{0.865365in}{1.714565in}}%
\pgfpathlineto{\pgfqpoint{0.865522in}{1.603218in}}%
\pgfpathlineto{\pgfqpoint{0.866463in}{1.660827in}}%
\pgfpathlineto{\pgfqpoint{0.867405in}{1.718250in}}%
\pgfpathlineto{\pgfqpoint{0.867562in}{1.605966in}}%
\pgfpathlineto{\pgfqpoint{0.868503in}{1.663481in}}%
\pgfpathlineto{\pgfqpoint{0.869445in}{1.720805in}}%
\pgfpathlineto{\pgfqpoint{0.869602in}{1.607587in}}%
\pgfpathlineto{\pgfqpoint{0.870544in}{1.665002in}}%
\pgfpathlineto{\pgfqpoint{0.871328in}{1.712698in}}%
\pgfpathlineto{\pgfqpoint{0.871485in}{1.598624in}}%
\pgfpathlineto{\pgfqpoint{0.872427in}{1.655965in}}%
\pgfpathlineto{\pgfqpoint{0.873369in}{1.713105in}}%
\pgfpathlineto{\pgfqpoint{0.873525in}{1.598101in}}%
\pgfpathlineto{\pgfqpoint{0.874467in}{1.655330in}}%
\pgfpathlineto{\pgfqpoint{0.875409in}{1.712352in}}%
\pgfpathlineto{\pgfqpoint{0.875566in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{0.876507in}{1.653532in}}%
\pgfpathlineto{\pgfqpoint{0.877606in}{1.719892in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{1.602963in}}%
\pgfpathlineto{\pgfqpoint{0.878704in}{1.659912in}}%
\pgfpathlineto{\pgfqpoint{0.879646in}{1.716644in}}%
\pgfpathlineto{\pgfqpoint{0.879803in}{1.598795in}}%
\pgfpathlineto{\pgfqpoint{0.880745in}{1.655613in}}%
\pgfpathlineto{\pgfqpoint{0.881686in}{1.712208in}}%
\pgfpathlineto{\pgfqpoint{0.881843in}{1.593443in}}%
\pgfpathlineto{\pgfqpoint{0.882785in}{1.650124in}}%
\pgfpathlineto{\pgfqpoint{0.883883in}{1.715964in}}%
\pgfpathlineto{\pgfqpoint{0.884040in}{1.596211in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{1.652712in}}%
\pgfpathlineto{\pgfqpoint{0.886080in}{1.718334in}}%
\pgfpathlineto{\pgfqpoint{0.886237in}{1.597598in}}%
\pgfpathlineto{\pgfqpoint{0.887179in}{1.653911in}}%
\pgfpathlineto{\pgfqpoint{0.888278in}{1.719308in}}%
\pgfpathlineto{\pgfqpoint{0.888434in}{1.597594in}}%
\pgfpathlineto{\pgfqpoint{0.889376in}{1.653713in}}%
\pgfpathlineto{\pgfqpoint{0.890475in}{1.718878in}}%
\pgfpathlineto{\pgfqpoint{0.890632in}{1.596190in}}%
\pgfpathlineto{\pgfqpoint{0.891573in}{1.652109in}}%
\pgfpathlineto{\pgfqpoint{0.892672in}{1.717035in}}%
\pgfpathlineto{\pgfqpoint{0.892829in}{1.593378in}}%
\pgfpathlineto{\pgfqpoint{0.893770in}{1.649092in}}%
\pgfpathlineto{\pgfqpoint{0.894869in}{1.713770in}}%
\pgfpathlineto{\pgfqpoint{0.895026in}{1.589151in}}%
\pgfpathlineto{\pgfqpoint{0.895967in}{1.644653in}}%
\pgfpathlineto{\pgfqpoint{0.897223in}{1.718253in}}%
\pgfpathlineto{\pgfqpoint{0.897380in}{1.592603in}}%
\pgfpathlineto{\pgfqpoint{0.898322in}{1.647845in}}%
\pgfpathlineto{\pgfqpoint{0.899420in}{1.711961in}}%
\pgfpathlineto{\pgfqpoint{0.899577in}{1.585360in}}%
\pgfpathlineto{\pgfqpoint{0.900519in}{1.640379in}}%
\pgfpathlineto{\pgfqpoint{0.901774in}{1.713321in}}%
\pgfpathlineto{\pgfqpoint{0.901931in}{1.585703in}}%
\pgfpathlineto{\pgfqpoint{0.902873in}{1.640449in}}%
\pgfpathlineto{\pgfqpoint{0.904128in}{1.713020in}}%
\pgfpathlineto{\pgfqpoint{0.904285in}{1.584393in}}%
\pgfpathlineto{\pgfqpoint{0.905227in}{1.638861in}}%
\pgfpathlineto{\pgfqpoint{0.906639in}{1.720043in}}%
\pgfpathlineto{\pgfqpoint{0.906796in}{1.590343in}}%
\pgfpathlineto{\pgfqpoint{0.907738in}{1.644481in}}%
\pgfpathlineto{\pgfqpoint{0.908993in}{1.716226in}}%
\pgfpathlineto{\pgfqpoint{0.909150in}{1.585532in}}%
\pgfpathlineto{\pgfqpoint{0.910092in}{1.639381in}}%
\pgfpathlineto{\pgfqpoint{0.911504in}{1.719617in}}%
\pgfpathlineto{\pgfqpoint{0.911661in}{1.587867in}}%
\pgfpathlineto{\pgfqpoint{0.912603in}{1.641375in}}%
\pgfpathlineto{\pgfqpoint{0.913858in}{1.712265in}}%
\pgfpathlineto{\pgfqpoint{0.914015in}{1.579538in}}%
\pgfpathlineto{\pgfqpoint{0.914957in}{1.632748in}}%
\pgfpathlineto{\pgfqpoint{0.916369in}{1.712007in}}%
\pgfpathlineto{\pgfqpoint{0.916526in}{1.578243in}}%
\pgfpathlineto{\pgfqpoint{0.917468in}{1.631101in}}%
\pgfpathlineto{\pgfqpoint{0.919037in}{1.718530in}}%
\pgfpathlineto{\pgfqpoint{0.919194in}{1.583671in}}%
\pgfpathlineto{\pgfqpoint{0.920136in}{1.636122in}}%
\pgfpathlineto{\pgfqpoint{0.921548in}{1.714229in}}%
\pgfpathlineto{\pgfqpoint{0.921705in}{1.578353in}}%
\pgfpathlineto{\pgfqpoint{0.922647in}{1.630444in}}%
\pgfpathlineto{\pgfqpoint{0.924216in}{1.716577in}}%
\pgfpathlineto{\pgfqpoint{0.924373in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{0.925315in}{1.631305in}}%
\pgfpathlineto{\pgfqpoint{0.926884in}{1.716736in}}%
\pgfpathlineto{\pgfqpoint{0.927041in}{1.578728in}}%
\pgfpathlineto{\pgfqpoint{0.927983in}{1.629985in}}%
\pgfpathlineto{\pgfqpoint{0.929552in}{1.714709in}}%
\pgfpathlineto{\pgfqpoint{0.929709in}{1.575654in}}%
\pgfpathlineto{\pgfqpoint{0.930651in}{1.626488in}}%
\pgfpathlineto{\pgfqpoint{0.932377in}{1.718852in}}%
\pgfpathlineto{\pgfqpoint{0.932534in}{1.578697in}}%
\pgfpathlineto{\pgfqpoint{0.933475in}{1.629051in}}%
\pgfpathlineto{\pgfqpoint{0.935045in}{1.712257in}}%
\pgfpathlineto{\pgfqpoint{0.935202in}{1.571082in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.621008in}}%
\pgfpathlineto{\pgfqpoint{0.938027in}{1.719882in}}%
\pgfpathlineto{\pgfqpoint{0.938184in}{1.577572in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{0.940852in}{1.716648in}}%
\pgfpathlineto{\pgfqpoint{0.941008in}{1.573285in}}%
\pgfpathlineto{\pgfqpoint{0.941950in}{1.622187in}}%
\pgfpathlineto{\pgfqpoint{0.943833in}{1.718994in}}%
\pgfpathlineto{\pgfqpoint{0.943990in}{1.574532in}}%
\pgfpathlineto{\pgfqpoint{0.944932in}{1.622892in}}%
\pgfpathlineto{\pgfqpoint{0.946815in}{1.718606in}}%
\pgfpathlineto{\pgfqpoint{0.946972in}{1.573062in}}%
\pgfpathlineto{\pgfqpoint{0.947914in}{1.620879in}}%
\pgfpathlineto{\pgfqpoint{0.949797in}{1.715501in}}%
\pgfpathlineto{\pgfqpoint{0.949954in}{1.568893in}}%
\pgfpathlineto{\pgfqpoint{0.950896in}{1.616167in}}%
\pgfpathlineto{\pgfqpoint{0.952936in}{1.717429in}}%
\pgfpathlineto{\pgfqpoint{0.953093in}{1.569718in}}%
\pgfpathlineto{\pgfqpoint{0.954034in}{1.616393in}}%
\pgfpathlineto{\pgfqpoint{0.956074in}{1.716351in}}%
\pgfpathlineto{\pgfqpoint{0.956231in}{1.567557in}}%
\pgfpathlineto{\pgfqpoint{0.957173in}{1.613635in}}%
\pgfpathlineto{\pgfqpoint{0.959213in}{1.712293in}}%
\pgfpathlineto{\pgfqpoint{0.959370in}{1.562438in}}%
\pgfpathlineto{\pgfqpoint{0.960312in}{1.607921in}}%
\pgfpathlineto{\pgfqpoint{0.962509in}{1.712705in}}%
\pgfpathlineto{\pgfqpoint{0.962666in}{1.561756in}}%
\pgfpathlineto{\pgfqpoint{0.963607in}{1.606589in}}%
\pgfpathlineto{\pgfqpoint{0.965961in}{1.717157in}}%
\pgfpathlineto{\pgfqpoint{0.966118in}{1.565081in}}%
\pgfpathlineto{\pgfqpoint{0.967060in}{1.609212in}}%
\pgfpathlineto{\pgfqpoint{0.969414in}{1.718018in}}%
\pgfpathlineto{\pgfqpoint{0.969571in}{1.564843in}}%
\pgfpathlineto{\pgfqpoint{0.970513in}{1.608275in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{1.715333in}}%
\pgfpathlineto{\pgfqpoint{0.973024in}{1.561087in}}%
\pgfpathlineto{\pgfqpoint{0.973965in}{1.603827in}}%
\pgfpathlineto{\pgfqpoint{0.976476in}{1.716098in}}%
\pgfpathlineto{\pgfqpoint{0.976633in}{1.560757in}}%
\pgfpathlineto{\pgfqpoint{0.977575in}{1.602754in}}%
\pgfpathlineto{\pgfqpoint{0.980086in}{1.713046in}}%
\pgfpathlineto{\pgfqpoint{0.980243in}{1.556639in}}%
\pgfpathlineto{\pgfqpoint{0.981184in}{1.597903in}}%
\pgfpathlineto{\pgfqpoint{0.983852in}{1.712926in}}%
\pgfpathlineto{\pgfqpoint{0.984009in}{1.555437in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{1.595919in}}%
\pgfpathlineto{\pgfqpoint{0.987776in}{1.715279in}}%
\pgfpathlineto{\pgfqpoint{0.987933in}{1.556693in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{1.596347in}}%
\pgfpathlineto{\pgfqpoint{0.991699in}{1.713230in}}%
\pgfpathlineto{\pgfqpoint{0.991856in}{1.553584in}}%
\pgfpathlineto{\pgfqpoint{0.992798in}{1.592423in}}%
\pgfpathlineto{\pgfqpoint{0.995780in}{1.713138in}}%
\pgfpathlineto{\pgfqpoint{0.995937in}{1.552424in}}%
\pgfpathlineto{\pgfqpoint{0.996878in}{1.590405in}}%
\pgfpathlineto{\pgfqpoint{1.000017in}{1.714535in}}%
\pgfpathlineto{\pgfqpoint{1.000174in}{1.552750in}}%
\pgfpathlineto{\pgfqpoint{1.001115in}{1.589835in}}%
\pgfpathlineto{\pgfqpoint{1.004411in}{1.716951in}}%
\pgfpathlineto{\pgfqpoint{1.004568in}{1.554097in}}%
\pgfpathlineto{\pgfqpoint{1.005510in}{1.590250in}}%
\pgfpathlineto{\pgfqpoint{1.008805in}{1.714123in}}%
\pgfpathlineto{\pgfqpoint{1.008962in}{1.550245in}}%
\pgfpathlineto{\pgfqpoint{1.009904in}{1.585488in}}%
\pgfpathlineto{\pgfqpoint{1.013357in}{1.711844in}}%
\pgfpathlineto{\pgfqpoint{1.013513in}{1.546951in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{1.581252in}}%
\pgfpathlineto{\pgfqpoint{1.018222in}{1.715138in}}%
\pgfpathlineto{\pgfqpoint{1.018379in}{1.549207in}}%
\pgfpathlineto{\pgfqpoint{1.019320in}{1.582483in}}%
\pgfpathlineto{\pgfqpoint{1.023087in}{1.712314in}}%
\pgfpathlineto{\pgfqpoint{1.023244in}{1.545401in}}%
\pgfpathlineto{\pgfqpoint{1.024185in}{1.577682in}}%
\pgfpathlineto{\pgfqpoint{1.028266in}{1.713848in}}%
\pgfpathlineto{\pgfqpoint{1.028423in}{1.545941in}}%
\pgfpathlineto{\pgfqpoint{1.029364in}{1.577157in}}%
\pgfpathlineto{\pgfqpoint{1.033601in}{1.713709in}}%
\pgfpathlineto{\pgfqpoint{1.033758in}{1.544841in}}%
\pgfpathlineto{\pgfqpoint{1.034700in}{1.574979in}}%
\pgfpathlineto{\pgfqpoint{1.039251in}{1.716259in}}%
\pgfpathlineto{\pgfqpoint{1.039408in}{1.546438in}}%
\pgfpathlineto{\pgfqpoint{1.040350in}{1.575438in}}%
\pgfpathlineto{\pgfqpoint{1.045058in}{1.715868in}}%
\pgfpathlineto{\pgfqpoint{1.045215in}{1.545138in}}%
\pgfpathlineto{\pgfqpoint{1.046156in}{1.572999in}}%
\pgfpathlineto{\pgfqpoint{1.051021in}{1.712207in}}%
\pgfpathlineto{\pgfqpoint{1.051178in}{1.540618in}}%
\pgfpathlineto{\pgfqpoint{1.052120in}{1.567343in}}%
\pgfpathlineto{\pgfqpoint{1.057456in}{1.713315in}}%
\pgfpathlineto{\pgfqpoint{1.057613in}{1.540876in}}%
\pgfpathlineto{\pgfqpoint{1.058554in}{1.566380in}}%
\pgfpathlineto{\pgfqpoint{1.064204in}{1.713511in}}%
\pgfpathlineto{\pgfqpoint{1.064361in}{1.540269in}}%
\pgfpathlineto{\pgfqpoint{1.065303in}{1.564529in}}%
\pgfpathlineto{\pgfqpoint{1.071266in}{1.711872in}}%
\pgfpathlineto{\pgfqpoint{1.071423in}{1.537883in}}%
\pgfpathlineto{\pgfqpoint{1.072365in}{1.560886in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{1.714579in}}%
\pgfpathlineto{\pgfqpoint{1.079113in}{1.539879in}}%
\pgfpathlineto{\pgfqpoint{1.080055in}{1.561538in}}%
\pgfpathlineto{\pgfqpoint{1.086960in}{1.712703in}}%
\pgfpathlineto{\pgfqpoint{1.087117in}{1.537378in}}%
\pgfpathlineto{\pgfqpoint{1.088059in}{1.557707in}}%
\pgfpathlineto{\pgfqpoint{1.095749in}{1.714782in}}%
\pgfpathlineto{\pgfqpoint{1.095906in}{1.538892in}}%
\pgfpathlineto{\pgfqpoint{1.096847in}{1.557806in}}%
\pgfpathlineto{\pgfqpoint{1.105008in}{1.712238in}}%
\pgfpathlineto{\pgfqpoint{1.105165in}{1.535892in}}%
\pgfpathlineto{\pgfqpoint{1.106106in}{1.553403in}}%
\pgfpathlineto{\pgfqpoint{1.115366in}{1.714270in}}%
\pgfpathlineto{\pgfqpoint{1.115523in}{1.537566in}}%
\pgfpathlineto{\pgfqpoint{1.116464in}{1.553575in}}%
\pgfpathlineto{\pgfqpoint{1.126508in}{1.712017in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{1.535101in}}%
\pgfpathlineto{\pgfqpoint{1.127607in}{1.549617in}}%
\pgfpathlineto{\pgfqpoint{1.139220in}{1.713627in}}%
\pgfpathlineto{\pgfqpoint{1.139377in}{1.536665in}}%
\pgfpathlineto{\pgfqpoint{1.140319in}{1.549582in}}%
\pgfpathlineto{\pgfqpoint{1.153031in}{1.707739in}}%
\pgfpathlineto{\pgfqpoint{1.153501in}{1.713046in}}%
\pgfpathlineto{\pgfqpoint{1.153658in}{1.536262in}}%
\pgfpathlineto{\pgfqpoint{1.154757in}{1.549417in}}%
\pgfpathlineto{\pgfqpoint{1.167312in}{1.685384in}}%
\pgfpathlineto{\pgfqpoint{1.170137in}{1.712552in}}%
\pgfpathlineto{\pgfqpoint{1.170294in}{1.536249in}}%
\pgfpathlineto{\pgfqpoint{1.171392in}{1.547421in}}%
\pgfpathlineto{\pgfqpoint{1.183790in}{1.661215in}}%
\pgfpathlineto{\pgfqpoint{1.190225in}{1.712017in}}%
\pgfpathlineto{\pgfqpoint{1.190382in}{1.536627in}}%
\pgfpathlineto{\pgfqpoint{1.191480in}{1.545710in}}%
\pgfpathlineto{\pgfqpoint{1.203721in}{1.636813in}}%
\pgfpathlineto{\pgfqpoint{1.215649in}{1.709309in}}%
\pgfpathlineto{\pgfqpoint{1.216119in}{1.711874in}}%
\pgfpathlineto{\pgfqpoint{1.216276in}{1.538104in}}%
\pgfpathlineto{\pgfqpoint{1.217375in}{1.544939in}}%
\pgfpathlineto{\pgfqpoint{1.229302in}{1.611522in}}%
\pgfpathlineto{\pgfqpoint{1.240759in}{1.663366in}}%
\pgfpathlineto{\pgfqpoint{1.252058in}{1.704528in}}%
\pgfpathlineto{\pgfqpoint{1.254412in}{1.711996in}}%
\pgfpathlineto{\pgfqpoint{1.254569in}{1.541300in}}%
\pgfpathlineto{\pgfqpoint{1.255668in}{1.545588in}}%
\pgfpathlineto{\pgfqpoint{1.267124in}{1.585418in}}%
\pgfpathlineto{\pgfqpoint{1.277953in}{1.615415in}}%
\pgfpathlineto{\pgfqpoint{1.288468in}{1.638322in}}%
\pgfpathlineto{\pgfqpoint{1.298825in}{1.655736in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{1.668421in}}%
\pgfpathlineto{\pgfqpoint{1.318599in}{1.677279in}}%
\pgfpathlineto{\pgfqpoint{1.328330in}{1.683208in}}%
\pgfpathlineto{\pgfqpoint{1.338060in}{1.686595in}}%
\pgfpathlineto{\pgfqpoint{1.348261in}{1.687785in}}%
\pgfpathlineto{\pgfqpoint{1.359089in}{1.686779in}}%
\pgfpathlineto{\pgfqpoint{1.371017in}{1.683378in}}%
\pgfpathlineto{\pgfqpoint{1.384356in}{1.677203in}}%
\pgfpathlineto{\pgfqpoint{1.399893in}{1.667453in}}%
\pgfpathlineto{\pgfqpoint{1.418255in}{1.653168in}}%
\pgfpathlineto{\pgfqpoint{1.440540in}{1.632870in}}%
\pgfpathlineto{\pgfqpoint{1.469102in}{1.603661in}}%
\pgfpathlineto{\pgfqpoint{1.509592in}{1.558793in}}%
\pgfpathlineto{\pgfqpoint{1.717220in}{1.324299in}}%
\pgfpathlineto{\pgfqpoint{1.782820in}{1.255743in}}%
\pgfpathlineto{\pgfqpoint{1.848734in}{1.190078in}}%
\pgfpathlineto{\pgfqpoint{1.916060in}{1.126150in}}%
\pgfpathlineto{\pgfqpoint{1.985269in}{1.063504in}}%
\pgfpathlineto{\pgfqpoint{2.056675in}{1.001872in}}%
\pgfpathlineto{\pgfqpoint{2.130436in}{0.941148in}}%
\pgfpathlineto{\pgfqpoint{2.206707in}{0.881241in}}%
\pgfpathlineto{\pgfqpoint{2.285647in}{0.822072in}}%
\pgfpathlineto{\pgfqpoint{2.367254in}{0.763688in}}%
\pgfpathlineto{\pgfqpoint{2.451686in}{0.706020in}}%
\pgfpathlineto{\pgfqpoint{2.539100in}{0.649013in}}%
\pgfpathlineto{\pgfqpoint{2.629653in}{0.592621in}}%
\pgfpathlineto{\pgfqpoint{2.723502in}{0.536810in}}%
\pgfpathlineto{\pgfqpoint{2.820646in}{0.481636in}}%
\pgfpathlineto{\pgfqpoint{2.921243in}{0.427067in}}%
\pgfpathlineto{\pgfqpoint{3.025449in}{0.373075in}}%
\pgfpathlineto{\pgfqpoint{3.133736in}{0.319487in}}%
\pgfpathlineto{\pgfqpoint{3.246103in}{0.266380in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{0.260595in}}%
\pgfpathlineto{\pgfqpoint{3.258658in}{0.260595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{0.474465in}{1.796521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391238in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{1.796521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{0.186266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474465in}{1.796521in}}%
\pgfpathlineto{\pgfqpoint{3.391238in}{1.796521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932852in,y=1.879854in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Angles}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{1.796521in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{1.796521in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{0.186266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144483in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.144483in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {17500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536826in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.536826in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929169in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.929169in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {22500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321512in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.321512in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713855in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.713855in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {27500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.106198in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.106198in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.498541in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.498541in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {32500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{0.345775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=0.307194in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{0.621973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=0.583393in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{0.898171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=0.859591in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{1.174369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=1.135789in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{1.450567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=1.411987in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{1.726765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518057in, y=1.688185in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{0.186266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{0.266047in}}%
\pgfpathlineto{\pgfqpoint{4.031645in}{0.292742in}}%
\pgfpathlineto{\pgfqpoint{4.069937in}{0.303400in}}%
\pgfpathlineto{\pgfqpoint{4.106661in}{0.315932in}}%
\pgfpathlineto{\pgfqpoint{4.142913in}{0.330668in}}%
\pgfpathlineto{\pgfqpoint{4.179793in}{0.348091in}}%
\pgfpathlineto{\pgfqpoint{4.218400in}{0.368829in}}%
\pgfpathlineto{\pgfqpoint{4.260459in}{0.394002in}}%
\pgfpathlineto{\pgfqpoint{4.308639in}{0.425515in}}%
\pgfpathlineto{\pgfqpoint{4.368746in}{0.467637in}}%
\pgfpathlineto{\pgfqpoint{4.461810in}{0.535929in}}%
\pgfpathlineto{\pgfqpoint{4.644956in}{0.670435in}}%
\pgfpathlineto{\pgfqpoint{4.752771in}{0.746554in}}%
\pgfpathlineto{\pgfqpoint{4.858704in}{0.818615in}}%
\pgfpathlineto{\pgfqpoint{4.967462in}{0.889895in}}%
\pgfpathlineto{\pgfqpoint{5.080770in}{0.961480in}}%
\pgfpathlineto{\pgfqpoint{5.199415in}{1.033790in}}%
\pgfpathlineto{\pgfqpoint{5.324023in}{1.107112in}}%
\pgfpathlineto{\pgfqpoint{5.454752in}{1.181441in}}%
\pgfpathlineto{\pgfqpoint{5.591915in}{1.256857in}}%
\pgfpathlineto{\pgfqpoint{5.735826in}{1.333431in}}%
\pgfpathlineto{\pgfqpoint{5.886486in}{1.411063in}}%
\pgfpathlineto{\pgfqpoint{6.044208in}{1.489820in}}%
\pgfpathlineto{\pgfqpoint{6.209149in}{1.569682in}}%
\pgfpathlineto{\pgfqpoint{6.381466in}{1.650632in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{1.723328in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{1.723328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{0.186266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{0.262196in}}%
\pgfpathlineto{\pgfqpoint{4.032586in}{0.290036in}}%
\pgfpathlineto{\pgfqpoint{4.070565in}{0.300954in}}%
\pgfpathlineto{\pgfqpoint{4.107132in}{0.313783in}}%
\pgfpathlineto{\pgfqpoint{4.143384in}{0.328877in}}%
\pgfpathlineto{\pgfqpoint{4.180264in}{0.346661in}}%
\pgfpathlineto{\pgfqpoint{4.219185in}{0.367936in}}%
\pgfpathlineto{\pgfqpoint{4.261872in}{0.393868in}}%
\pgfpathlineto{\pgfqpoint{4.311150in}{0.426502in}}%
\pgfpathlineto{\pgfqpoint{4.373454in}{0.470583in}}%
\pgfpathlineto{\pgfqpoint{4.476719in}{0.546808in}}%
\pgfpathlineto{\pgfqpoint{4.636167in}{0.664063in}}%
\pgfpathlineto{\pgfqpoint{4.743983in}{0.740434in}}%
\pgfpathlineto{\pgfqpoint{4.849602in}{0.812518in}}%
\pgfpathlineto{\pgfqpoint{4.957888in}{0.883720in}}%
\pgfpathlineto{\pgfqpoint{5.070569in}{0.955137in}}%
\pgfpathlineto{\pgfqpoint{5.188743in}{1.027386in}}%
\pgfpathlineto{\pgfqpoint{5.312723in}{1.100564in}}%
\pgfpathlineto{\pgfqpoint{5.442981in}{1.174848in}}%
\pgfpathlineto{\pgfqpoint{5.579674in}{1.250225in}}%
\pgfpathlineto{\pgfqpoint{5.722957in}{1.326681in}}%
\pgfpathlineto{\pgfqpoint{5.873146in}{1.404285in}}%
\pgfpathlineto{\pgfqpoint{6.030241in}{1.482941in}}%
\pgfpathlineto{\pgfqpoint{6.194554in}{1.562710in}}%
\pgfpathlineto{\pgfqpoint{6.366400in}{1.643648in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{1.723326in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{1.723326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{0.186266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{0.263707in}}%
\pgfpathlineto{\pgfqpoint{4.032116in}{0.291003in}}%
\pgfpathlineto{\pgfqpoint{4.070251in}{0.301803in}}%
\pgfpathlineto{\pgfqpoint{4.106818in}{0.314465in}}%
\pgfpathlineto{\pgfqpoint{4.143070in}{0.329386in}}%
\pgfpathlineto{\pgfqpoint{4.179950in}{0.346997in}}%
\pgfpathlineto{\pgfqpoint{4.218714in}{0.368009in}}%
\pgfpathlineto{\pgfqpoint{4.261087in}{0.393568in}}%
\pgfpathlineto{\pgfqpoint{4.309894in}{0.425699in}}%
\pgfpathlineto{\pgfqpoint{4.371100in}{0.468806in}}%
\pgfpathlineto{\pgfqpoint{4.469186in}{0.541008in}}%
\pgfpathlineto{\pgfqpoint{4.639149in}{0.665928in}}%
\pgfpathlineto{\pgfqpoint{4.747122in}{0.742308in}}%
\pgfpathlineto{\pgfqpoint{4.852897in}{0.814406in}}%
\pgfpathlineto{\pgfqpoint{4.961341in}{0.885621in}}%
\pgfpathlineto{\pgfqpoint{5.074336in}{0.957149in}}%
\pgfpathlineto{\pgfqpoint{5.192666in}{1.029407in}}%
\pgfpathlineto{\pgfqpoint{5.316961in}{1.102683in}}%
\pgfpathlineto{\pgfqpoint{5.447376in}{1.176969in}}%
\pgfpathlineto{\pgfqpoint{5.584225in}{1.252347in}}%
\pgfpathlineto{\pgfqpoint{5.727823in}{1.328886in}}%
\pgfpathlineto{\pgfqpoint{5.878168in}{1.406487in}}%
\pgfpathlineto{\pgfqpoint{6.035576in}{1.485215in}}%
\pgfpathlineto{\pgfqpoint{6.200204in}{1.565052in}}%
\pgfpathlineto{\pgfqpoint{6.372207in}{1.645980in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{1.722962in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{1.722962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{0.186266in}}{\pgfqpoint{2.916773in}{1.610256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888989in}{0.259459in}}%
\pgfpathlineto{\pgfqpoint{4.033371in}{0.288099in}}%
\pgfpathlineto{\pgfqpoint{4.071036in}{0.299159in}}%
\pgfpathlineto{\pgfqpoint{4.107445in}{0.312161in}}%
\pgfpathlineto{\pgfqpoint{4.143698in}{0.327485in}}%
\pgfpathlineto{\pgfqpoint{4.180735in}{0.345583in}}%
\pgfpathlineto{\pgfqpoint{4.219969in}{0.367279in}}%
\pgfpathlineto{\pgfqpoint{4.262970in}{0.393658in}}%
\pgfpathlineto{\pgfqpoint{4.313033in}{0.427075in}}%
\pgfpathlineto{\pgfqpoint{4.377064in}{0.472654in}}%
\pgfpathlineto{\pgfqpoint{4.490372in}{0.556573in}}%
\pgfpathlineto{\pgfqpoint{4.635853in}{0.663504in}}%
\pgfpathlineto{\pgfqpoint{4.743355in}{0.739671in}}%
\pgfpathlineto{\pgfqpoint{4.848974in}{0.811770in}}%
\pgfpathlineto{\pgfqpoint{4.957261in}{0.882984in}}%
\pgfpathlineto{\pgfqpoint{5.069942in}{0.954413in}}%
\pgfpathlineto{\pgfqpoint{5.188115in}{1.026672in}}%
\pgfpathlineto{\pgfqpoint{5.312096in}{1.099860in}}%
\pgfpathlineto{\pgfqpoint{5.442354in}{1.174153in}}%
\pgfpathlineto{\pgfqpoint{5.579046in}{1.249538in}}%
\pgfpathlineto{\pgfqpoint{5.722330in}{1.326002in}}%
\pgfpathlineto{\pgfqpoint{5.872362in}{1.403534in}}%
\pgfpathlineto{\pgfqpoint{6.029456in}{1.482198in}}%
\pgfpathlineto{\pgfqpoint{6.193769in}{1.561975in}}%
\pgfpathlineto{\pgfqpoint{6.365459in}{1.642849in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{1.722960in}}%
\pgfpathlineto{\pgfqpoint{6.540601in}{1.722960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{1.796521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673181in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{1.796521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{0.186266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{1.796521in}}%
\pgfpathlineto{\pgfqpoint{6.673181in}{1.796521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.214795in,y=1.879854in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Scales}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ood-err5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.716660in}{3.316660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{3.316660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.316660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297380in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{3.146521in}}%
\pgfpathlineto{\pgfqpoint{0.297380in}{3.146521in}}%
\pgfpathlineto{\pgfqpoint{0.297380in}{0.186266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434620in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434620in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970713in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970713in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506807in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.506807in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042901in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042901in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578995in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578995in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115089in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115089in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.297380in}{0.392805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.354225in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.297380in}{0.763261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.724680in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.297380in}{1.133716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.095136in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.297380in}{1.504171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.465591in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.297380in}{1.874627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.836047in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.297380in}{2.245082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=2.206502in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.297380in}{2.615538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=2.576958in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.297380in}{2.985993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=2.947413in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434620in}{0.320823in}}%
\pgfpathlineto{\pgfqpoint{0.434620in}{0.408478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606170in}{2.462054in}}%
\pgfpathlineto{\pgfqpoint{0.606170in}{2.596143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777720in}{2.586560in}}%
\pgfpathlineto{\pgfqpoint{0.777720in}{2.865801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949270in}{2.762681in}}%
\pgfpathlineto{\pgfqpoint{0.949270in}{2.923808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120820in}{2.741391in}}%
\pgfpathlineto{\pgfqpoint{1.120820in}{2.892740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292370in}{2.736998in}}%
\pgfpathlineto{\pgfqpoint{1.292370in}{2.950479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463920in}{2.598632in}}%
\pgfpathlineto{\pgfqpoint{1.463920in}{2.912015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635470in}{2.653933in}}%
\pgfpathlineto{\pgfqpoint{1.635470in}{2.945623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807020in}{2.704382in}}%
\pgfpathlineto{\pgfqpoint{1.807020in}{2.868501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978570in}{2.710050in}}%
\pgfpathlineto{\pgfqpoint{1.978570in}{2.953718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150120in}{2.704335in}}%
\pgfpathlineto{\pgfqpoint{2.150120in}{2.893244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321670in}{2.644294in}}%
\pgfpathlineto{\pgfqpoint{2.321670in}{2.785346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493220in}{2.702938in}}%
\pgfpathlineto{\pgfqpoint{2.493220in}{2.847224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664770in}{2.687332in}}%
\pgfpathlineto{\pgfqpoint{2.664770in}{2.810471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836320in}{2.782188in}}%
\pgfpathlineto{\pgfqpoint{2.836320in}{2.929986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007870in}{2.892847in}}%
\pgfpathlineto{\pgfqpoint{3.007870in}{3.011964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179420in}{2.872169in}}%
\pgfpathlineto{\pgfqpoint{3.179420in}{2.996090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.297380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434620in}{0.364650in}}%
\pgfpathlineto{\pgfqpoint{0.606170in}{2.529098in}}%
\pgfpathlineto{\pgfqpoint{0.777720in}{2.726181in}}%
\pgfpathlineto{\pgfqpoint{0.949270in}{2.843244in}}%
\pgfpathlineto{\pgfqpoint{1.120820in}{2.817066in}}%
\pgfpathlineto{\pgfqpoint{1.292370in}{2.843738in}}%
\pgfpathlineto{\pgfqpoint{1.463920in}{2.755323in}}%
\pgfpathlineto{\pgfqpoint{1.635470in}{2.799778in}}%
\pgfpathlineto{\pgfqpoint{1.807020in}{2.786441in}}%
\pgfpathlineto{\pgfqpoint{1.978570in}{2.831884in}}%
\pgfpathlineto{\pgfqpoint{2.150120in}{2.798790in}}%
\pgfpathlineto{\pgfqpoint{2.321670in}{2.714820in}}%
\pgfpathlineto{\pgfqpoint{2.493220in}{2.775081in}}%
\pgfpathlineto{\pgfqpoint{2.664770in}{2.748902in}}%
\pgfpathlineto{\pgfqpoint{2.836320in}{2.856087in}}%
\pgfpathlineto{\pgfqpoint{3.007870in}{2.952405in}}%
\pgfpathlineto{\pgfqpoint{3.179420in}{2.934130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297380in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{0.297380in}{3.146521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316660in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{3.146521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297380in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{0.186266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297380in}{3.146521in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{3.146521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807020in,y=3.229854in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont OOD, Error on Train = 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697380in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{3.146521in}}%
\pgfpathlineto{\pgfqpoint{3.697380in}{3.146521in}}%
\pgfpathlineto{\pgfqpoint{3.697380in}{0.186266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834620in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834620in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370713in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.370713in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906807in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.906807in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442901in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.442901in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.978995in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.978995in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.515089in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.515089in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697380in}{0.447694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400000in, y=0.409113in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {11.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697380in}{0.833728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400000in, y=0.795148in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {11.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697380in}{1.219762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400000in, y=1.181182in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697380in}{1.605797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400000in, y=1.567216in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697380in}{1.991831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400000in, y=1.953251in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {13.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697380in}{2.377865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400000in, y=2.339285in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {13.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697380in}{2.763900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400000in, y=2.725319in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {14.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834620in}{2.516653in}}%
\pgfpathlineto{\pgfqpoint{3.834620in}{3.011964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006170in}{1.042735in}}%
\pgfpathlineto{\pgfqpoint{4.006170in}{1.493936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177720in}{1.162993in}}%
\pgfpathlineto{\pgfqpoint{4.177720in}{1.615050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349270in}{1.008660in}}%
\pgfpathlineto{\pgfqpoint{4.349270in}{1.429656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520820in}{1.074053in}}%
\pgfpathlineto{\pgfqpoint{4.520820in}{1.356099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692370in}{0.967104in}}%
\pgfpathlineto{\pgfqpoint{4.692370in}{1.290541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863920in}{0.802015in}}%
\pgfpathlineto{\pgfqpoint{4.863920in}{1.446116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035470in}{0.771156in}}%
\pgfpathlineto{\pgfqpoint{5.035470in}{1.393780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207020in}{0.533382in}}%
\pgfpathlineto{\pgfqpoint{5.207020in}{0.985566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378570in}{0.320823in}}%
\pgfpathlineto{\pgfqpoint{5.378570in}{1.030891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.550120in}{0.779759in}}%
\pgfpathlineto{\pgfqpoint{5.550120in}{1.096239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721670in}{0.413015in}}%
\pgfpathlineto{\pgfqpoint{5.721670in}{1.154926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.893220in}{0.600427in}}%
\pgfpathlineto{\pgfqpoint{5.893220in}{0.901869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.064770in}{0.387559in}}%
\pgfpathlineto{\pgfqpoint{6.064770in}{1.169860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.236320in}{0.840913in}}%
\pgfpathlineto{\pgfqpoint{6.236320in}{1.306017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.407870in}{1.678529in}}%
\pgfpathlineto{\pgfqpoint{6.407870in}{2.153687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.579420in}{1.961138in}}%
\pgfpathlineto{\pgfqpoint{6.579420in}{2.485887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.697380in}{0.186266in}}{\pgfqpoint{3.019280in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834620in}{2.764309in}}%
\pgfpathlineto{\pgfqpoint{4.006170in}{1.268335in}}%
\pgfpathlineto{\pgfqpoint{4.177720in}{1.389022in}}%
\pgfpathlineto{\pgfqpoint{4.349270in}{1.219158in}}%
\pgfpathlineto{\pgfqpoint{4.520820in}{1.215076in}}%
\pgfpathlineto{\pgfqpoint{4.692370in}{1.128823in}}%
\pgfpathlineto{\pgfqpoint{4.863920in}{1.124066in}}%
\pgfpathlineto{\pgfqpoint{5.035470in}{1.082468in}}%
\pgfpathlineto{\pgfqpoint{5.207020in}{0.759474in}}%
\pgfpathlineto{\pgfqpoint{5.378570in}{0.675857in}}%
\pgfpathlineto{\pgfqpoint{5.550120in}{0.937999in}}%
\pgfpathlineto{\pgfqpoint{5.721670in}{0.783971in}}%
\pgfpathlineto{\pgfqpoint{5.893220in}{0.751148in}}%
\pgfpathlineto{\pgfqpoint{6.064770in}{0.778709in}}%
\pgfpathlineto{\pgfqpoint{6.236320in}{1.073465in}}%
\pgfpathlineto{\pgfqpoint{6.407870in}{1.916108in}}%
\pgfpathlineto{\pgfqpoint{6.579420in}{2.223512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697380in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{3.697380in}{3.146521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.716660in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{3.146521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697380in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{0.186266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697380in}{3.146521in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{3.146521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.207020in,y=3.229854in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Scale, Error on Train = 5\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ood-rev.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.716660in}{6.716660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{6.716660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.716660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238351in}{3.586266in}}%
\pgfpathlineto{\pgfqpoint{3.287146in}{3.586266in}}%
\pgfpathlineto{\pgfqpoint{3.287146in}{6.528065in}}%
\pgfpathlineto{\pgfqpoint{0.238351in}{6.528065in}}%
\pgfpathlineto{\pgfqpoint{0.238351in}{3.586266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.376933in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376933in,y=3.498766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918267in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918267in,y=3.498766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459601in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.459601in,y=3.498766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000935in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000935in,y=3.498766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542270in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.542270in,y=3.498766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083604in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.083604in,y=3.498766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.238351in}{4.122549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=4.083968in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.238351in}{4.701771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=4.663191in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.238351in}{5.280993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=5.242413in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.238351in}{5.860216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=5.821635in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.238351in}{6.439438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=6.400858in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376933in}{3.719984in}}%
\pgfpathlineto{\pgfqpoint{0.376933in}{3.847809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550160in}{6.312743in}}%
\pgfpathlineto{\pgfqpoint{0.550160in}{6.349890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723386in}{6.308953in}}%
\pgfpathlineto{\pgfqpoint{0.723386in}{6.351363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896613in}{6.337603in}}%
\pgfpathlineto{\pgfqpoint{0.896613in}{6.350516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069840in}{6.338840in}}%
\pgfpathlineto{\pgfqpoint{1.069840in}{6.362407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243067in}{6.339857in}}%
\pgfpathlineto{\pgfqpoint{1.243067in}{6.369114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416294in}{6.331544in}}%
\pgfpathlineto{\pgfqpoint{1.416294in}{6.368931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589521in}{6.321028in}}%
\pgfpathlineto{\pgfqpoint{1.589521in}{6.365546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762748in}{6.339697in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{6.358462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935975in}{6.322287in}}%
\pgfpathlineto{\pgfqpoint{1.935975in}{6.369693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109202in}{6.323935in}}%
\pgfpathlineto{\pgfqpoint{2.109202in}{6.352599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282429in}{6.340608in}}%
\pgfpathlineto{\pgfqpoint{2.282429in}{6.369135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455656in}{6.300488in}}%
\pgfpathlineto{\pgfqpoint{2.455656in}{6.366779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628883in}{6.332900in}}%
\pgfpathlineto{\pgfqpoint{2.628883in}{6.381477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802110in}{6.360728in}}%
\pgfpathlineto{\pgfqpoint{2.802110in}{6.393809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975337in}{6.373050in}}%
\pgfpathlineto{\pgfqpoint{2.975337in}{6.393070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148564in}{6.378724in}}%
\pgfpathlineto{\pgfqpoint{3.148564in}{6.394347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376933in}{3.783897in}}%
\pgfpathlineto{\pgfqpoint{0.550160in}{6.331317in}}%
\pgfpathlineto{\pgfqpoint{0.723386in}{6.330158in}}%
\pgfpathlineto{\pgfqpoint{0.896613in}{6.344059in}}%
\pgfpathlineto{\pgfqpoint{1.069840in}{6.350624in}}%
\pgfpathlineto{\pgfqpoint{1.243067in}{6.354485in}}%
\pgfpathlineto{\pgfqpoint{1.416294in}{6.350238in}}%
\pgfpathlineto{\pgfqpoint{1.589521in}{6.343287in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{6.349079in}}%
\pgfpathlineto{\pgfqpoint{1.935975in}{6.345990in}}%
\pgfpathlineto{\pgfqpoint{2.109202in}{6.338267in}}%
\pgfpathlineto{\pgfqpoint{2.282429in}{6.354872in}}%
\pgfpathlineto{\pgfqpoint{2.455656in}{6.333633in}}%
\pgfpathlineto{\pgfqpoint{2.628883in}{6.357188in}}%
\pgfpathlineto{\pgfqpoint{2.802110in}{6.377268in}}%
\pgfpathlineto{\pgfqpoint{2.975337in}{6.383060in}}%
\pgfpathlineto{\pgfqpoint{3.148564in}{6.386536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238351in}{3.586266in}}%
\pgfpathlineto{\pgfqpoint{0.238351in}{6.528065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287146in}{3.586266in}}%
\pgfpathlineto{\pgfqpoint{3.287146in}{6.528065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238351in}{3.586266in}}%
\pgfpathlineto{\pgfqpoint{3.287146in}{3.586266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238351in}{6.528065in}}%
\pgfpathlineto{\pgfqpoint{3.287146in}{6.528065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762748in,y=6.611398in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont OOD, Reversed, Init = \(\displaystyle 2^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667865in}{3.586266in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{3.586266in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{6.528065in}}%
\pgfpathlineto{\pgfqpoint{3.667865in}{6.528065in}}%
\pgfpathlineto{\pgfqpoint{3.667865in}{3.586266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806447in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.806447in,y=3.498766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347781in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.347781in,y=3.498766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889115in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.889115in,y=3.498766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.430450in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.430450in,y=3.498766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.971784in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.971784in,y=3.498766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.513118in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.513118in,y=3.498766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667865in}{3.651668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370486in, y=3.613087in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667865in}{4.134737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370486in, y=4.096157in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667865in}{4.617807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370486in, y=4.579227in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667865in}{5.100876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370486in, y=5.062296in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.94}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667865in}{5.583946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370486in, y=5.545366in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.96}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667865in}{6.067015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370486in, y=6.028435in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.98}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806447in}{3.719984in}}%
\pgfpathlineto{\pgfqpoint{3.806447in}{4.369145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979674in}{6.275549in}}%
\pgfpathlineto{\pgfqpoint{3.979674in}{6.354434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152901in}{6.186599in}}%
\pgfpathlineto{\pgfqpoint{4.152901in}{6.292022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326128in}{6.153009in}}%
\pgfpathlineto{\pgfqpoint{4.326128in}{6.290187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499355in}{6.224192in}}%
\pgfpathlineto{\pgfqpoint{4.499355in}{6.331719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672582in}{6.140545in}}%
\pgfpathlineto{\pgfqpoint{4.672582in}{6.280107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845809in}{6.107412in}}%
\pgfpathlineto{\pgfqpoint{4.845809in}{6.261712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019036in}{6.046360in}}%
\pgfpathlineto{\pgfqpoint{5.019036in}{6.206828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192263in}{6.111470in}}%
\pgfpathlineto{\pgfqpoint{5.192263in}{6.276978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365490in}{6.152696in}}%
\pgfpathlineto{\pgfqpoint{5.365490in}{6.258295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538717in}{6.090521in}}%
\pgfpathlineto{\pgfqpoint{5.538717in}{6.252840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.711944in}{6.125074in}}%
\pgfpathlineto{\pgfqpoint{5.711944in}{6.256932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885171in}{6.104563in}}%
\pgfpathlineto{\pgfqpoint{5.885171in}{6.219475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.058398in}{6.164078in}}%
\pgfpathlineto{\pgfqpoint{6.058398in}{6.217928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231624in}{6.168738in}}%
\pgfpathlineto{\pgfqpoint{6.231624in}{6.329206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.404851in}{6.277501in}}%
\pgfpathlineto{\pgfqpoint{6.404851in}{6.394347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.578078in}{6.287115in}}%
\pgfpathlineto{\pgfqpoint{6.578078in}{6.381513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{3.586266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806447in}{4.044564in}}%
\pgfpathlineto{\pgfqpoint{3.979674in}{6.314991in}}%
\pgfpathlineto{\pgfqpoint{4.152901in}{6.239310in}}%
\pgfpathlineto{\pgfqpoint{4.326128in}{6.221598in}}%
\pgfpathlineto{\pgfqpoint{4.499355in}{6.277956in}}%
\pgfpathlineto{\pgfqpoint{4.672582in}{6.210326in}}%
\pgfpathlineto{\pgfqpoint{4.845809in}{6.184562in}}%
\pgfpathlineto{\pgfqpoint{5.019036in}{6.126594in}}%
\pgfpathlineto{\pgfqpoint{5.192263in}{6.194224in}}%
\pgfpathlineto{\pgfqpoint{5.365490in}{6.205495in}}%
\pgfpathlineto{\pgfqpoint{5.538717in}{6.171681in}}%
\pgfpathlineto{\pgfqpoint{5.711944in}{6.191003in}}%
\pgfpathlineto{\pgfqpoint{5.885171in}{6.162019in}}%
\pgfpathlineto{\pgfqpoint{6.058398in}{6.191003in}}%
\pgfpathlineto{\pgfqpoint{6.231624in}{6.248972in}}%
\pgfpathlineto{\pgfqpoint{6.404851in}{6.335924in}}%
\pgfpathlineto{\pgfqpoint{6.578078in}{6.334314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667865in}{3.586266in}}%
\pgfpathlineto{\pgfqpoint{3.667865in}{6.528065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.716660in}{3.586266in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{6.528065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667865in}{3.586266in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{3.586266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667865in}{6.528065in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{6.528065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.192263in,y=6.611398in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont OOD, Reversed, Init = \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238351in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{3.287146in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{3.287146in}{3.128065in}}%
\pgfpathlineto{\pgfqpoint{0.238351in}{3.128065in}}%
\pgfpathlineto{\pgfqpoint{0.238351in}{0.186266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.376933in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376933in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918267in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918267in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459601in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.459601in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000935in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000935in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542270in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.542270in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083604in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.083604in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.238351in}{0.501969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091822in, y=0.463389in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.238351in}{0.883105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091822in, y=0.844525in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.238351in}{1.264241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091822in, y=1.225661in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.238351in}{1.645377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.032794in, y=1.606796in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.238351in}{2.026512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.032794in, y=1.987932in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.238351in}{2.407648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.032794in, y=2.369068in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.238351in}{2.788784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.032794in, y=2.750204in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376933in}{2.935812in}}%
\pgfpathlineto{\pgfqpoint{0.376933in}{2.994347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550160in}{0.527261in}}%
\pgfpathlineto{\pgfqpoint{0.550160in}{0.669148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723386in}{0.567714in}}%
\pgfpathlineto{\pgfqpoint{0.723386in}{0.778053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896613in}{0.523579in}}%
\pgfpathlineto{\pgfqpoint{0.896613in}{0.656971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069840in}{0.539501in}}%
\pgfpathlineto{\pgfqpoint{1.069840in}{0.638117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243067in}{0.508159in}}%
\pgfpathlineto{\pgfqpoint{1.243067in}{0.613275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416294in}{0.476408in}}%
\pgfpathlineto{\pgfqpoint{1.416294in}{0.602257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589521in}{0.511581in}}%
\pgfpathlineto{\pgfqpoint{1.589521in}{0.645854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762748in}{0.499323in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{0.581292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935975in}{0.467611in}}%
\pgfpathlineto{\pgfqpoint{1.935975in}{0.560737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109202in}{0.479628in}}%
\pgfpathlineto{\pgfqpoint{2.109202in}{0.596617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282429in}{0.473721in}}%
\pgfpathlineto{\pgfqpoint{2.282429in}{0.524445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455656in}{0.484364in}}%
\pgfpathlineto{\pgfqpoint{2.455656in}{0.590395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628883in}{0.404208in}}%
\pgfpathlineto{\pgfqpoint{2.628883in}{0.534380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802110in}{0.332544in}}%
\pgfpathlineto{\pgfqpoint{2.802110in}{0.447874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975337in}{0.333037in}}%
\pgfpathlineto{\pgfqpoint{2.975337in}{0.366529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148564in}{0.319984in}}%
\pgfpathlineto{\pgfqpoint{3.148564in}{0.348786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.238351in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.376933in}{2.965080in}}%
\pgfpathlineto{\pgfqpoint{0.550160in}{0.598204in}}%
\pgfpathlineto{\pgfqpoint{0.723386in}{0.672883in}}%
\pgfpathlineto{\pgfqpoint{0.896613in}{0.590275in}}%
\pgfpathlineto{\pgfqpoint{1.069840in}{0.588809in}}%
\pgfpathlineto{\pgfqpoint{1.243067in}{0.560717in}}%
\pgfpathlineto{\pgfqpoint{1.416294in}{0.539333in}}%
\pgfpathlineto{\pgfqpoint{1.589521in}{0.578718in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{0.540308in}}%
\pgfpathlineto{\pgfqpoint{1.935975in}{0.514174in}}%
\pgfpathlineto{\pgfqpoint{2.109202in}{0.538123in}}%
\pgfpathlineto{\pgfqpoint{2.282429in}{0.499083in}}%
\pgfpathlineto{\pgfqpoint{2.455656in}{0.537379in}}%
\pgfpathlineto{\pgfqpoint{2.628883in}{0.469294in}}%
\pgfpathlineto{\pgfqpoint{2.802110in}{0.390209in}}%
\pgfpathlineto{\pgfqpoint{2.975337in}{0.349783in}}%
\pgfpathlineto{\pgfqpoint{3.148564in}{0.334385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238351in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{0.238351in}{3.128065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287146in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{3.287146in}{3.128065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238351in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{3.287146in}{0.186266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238351in}{3.128065in}}%
\pgfpathlineto{\pgfqpoint{3.287146in}{3.128065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762748in,y=3.211398in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Scale, Reversed, Init = \(\displaystyle 2^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667865in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{3.128065in}}%
\pgfpathlineto{\pgfqpoint{3.667865in}{3.128065in}}%
\pgfpathlineto{\pgfqpoint{3.667865in}{0.186266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806447in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.806447in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347781in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.347781in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889115in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.889115in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.430450in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.430450in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.971784in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.971784in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.513118in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.513118in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667865in}{0.502477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.521337in, y=0.463897in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667865in}{0.887107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.521337in, y=0.848527in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667865in}{1.271737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.521337in, y=1.233157in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667865in}{1.656367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.462308in, y=1.617787in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667865in}{2.040997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.462308in, y=2.002417in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667865in}{2.425627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.462308in, y=2.387047in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667865in}{2.810257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.462308in, y=2.771677in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806447in}{2.788812in}}%
\pgfpathlineto{\pgfqpoint{3.806447in}{2.994347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979674in}{0.442439in}}%
\pgfpathlineto{\pgfqpoint{3.979674in}{0.505474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152901in}{0.625694in}}%
\pgfpathlineto{\pgfqpoint{4.152901in}{0.785816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326128in}{0.622751in}}%
\pgfpathlineto{\pgfqpoint{4.326128in}{0.744038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499355in}{0.596154in}}%
\pgfpathlineto{\pgfqpoint{4.499355in}{0.683675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672582in}{0.572472in}}%
\pgfpathlineto{\pgfqpoint{4.672582in}{0.756758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845809in}{0.547243in}}%
\pgfpathlineto{\pgfqpoint{4.845809in}{0.740757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019036in}{0.581059in}}%
\pgfpathlineto{\pgfqpoint{5.019036in}{0.717976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192263in}{0.569239in}}%
\pgfpathlineto{\pgfqpoint{5.192263in}{0.653777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365490in}{0.527922in}}%
\pgfpathlineto{\pgfqpoint{5.365490in}{0.664084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538717in}{0.588618in}}%
\pgfpathlineto{\pgfqpoint{5.538717in}{0.636463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.711944in}{0.530205in}}%
\pgfpathlineto{\pgfqpoint{5.711944in}{0.601477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885171in}{0.537122in}}%
\pgfpathlineto{\pgfqpoint{5.885171in}{0.617665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.058398in}{0.526320in}}%
\pgfpathlineto{\pgfqpoint{6.058398in}{0.591638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231624in}{0.420220in}}%
\pgfpathlineto{\pgfqpoint{6.231624in}{0.542295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.404851in}{0.319984in}}%
\pgfpathlineto{\pgfqpoint{6.404851in}{0.424186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.578078in}{0.320055in}}%
\pgfpathlineto{\pgfqpoint{6.578078in}{0.368634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.667865in}{0.186266in}}{\pgfqpoint{3.048795in}{2.941800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806447in}{2.891579in}}%
\pgfpathlineto{\pgfqpoint{3.979674in}{0.473957in}}%
\pgfpathlineto{\pgfqpoint{4.152901in}{0.705755in}}%
\pgfpathlineto{\pgfqpoint{4.326128in}{0.683394in}}%
\pgfpathlineto{\pgfqpoint{4.499355in}{0.639915in}}%
\pgfpathlineto{\pgfqpoint{4.672582in}{0.664615in}}%
\pgfpathlineto{\pgfqpoint{4.845809in}{0.644000in}}%
\pgfpathlineto{\pgfqpoint{5.019036in}{0.649518in}}%
\pgfpathlineto{\pgfqpoint{5.192263in}{0.611508in}}%
\pgfpathlineto{\pgfqpoint{5.365490in}{0.596003in}}%
\pgfpathlineto{\pgfqpoint{5.538717in}{0.612540in}}%
\pgfpathlineto{\pgfqpoint{5.711944in}{0.565841in}}%
\pgfpathlineto{\pgfqpoint{5.885171in}{0.577394in}}%
\pgfpathlineto{\pgfqpoint{6.058398in}{0.558979in}}%
\pgfpathlineto{\pgfqpoint{6.231624in}{0.481258in}}%
\pgfpathlineto{\pgfqpoint{6.404851in}{0.372085in}}%
\pgfpathlineto{\pgfqpoint{6.578078in}{0.344345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667865in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{3.667865in}{3.128065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.716660in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{3.128065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667865in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{0.186266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667865in}{3.128065in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{3.128065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.192263in,y=3.211398in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Scale, Reversed, Init = \(\displaystyle 1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ood-reviewer4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.817463in}{4.449993in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.817463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.817463in}{4.449993in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.449993in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.220101in}{2.429475in}}%
\pgfpathlineto{\pgfqpoint{2.146418in}{2.429475in}}%
\pgfpathlineto{\pgfqpoint{2.146418in}{4.274129in}}%
\pgfpathlineto{\pgfqpoint{0.220101in}{4.274129in}}%
\pgfpathlineto{\pgfqpoint{0.220101in}{2.429475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.307661in}{2.429475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307661in,y=2.353086in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649691in}{2.429475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649691in,y=2.353086in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991722in}{2.429475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991722in,y=2.353086in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333753in}{2.429475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333753in,y=2.353086in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675784in}{2.429475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675784in,y=2.353086in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017814in}{2.429475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017814in,y=2.353086in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.220101in}{2.765751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=2.731993in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.220101in}{3.128952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=3.095195in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.220101in}{3.492153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=3.458396in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.220101in}{3.855355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=3.821597in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.220101in}{4.218556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=4.184798in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307661in}{2.513323in}}%
\pgfpathlineto{\pgfqpoint{0.307661in}{2.593476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417111in}{4.139112in}}%
\pgfpathlineto{\pgfqpoint{0.417111in}{4.162405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526560in}{4.136735in}}%
\pgfpathlineto{\pgfqpoint{0.526560in}{4.163329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636010in}{4.154700in}}%
\pgfpathlineto{\pgfqpoint{0.636010in}{4.162797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745460in}{4.155476in}}%
\pgfpathlineto{\pgfqpoint{0.745460in}{4.170254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854910in}{4.156113in}}%
\pgfpathlineto{\pgfqpoint{0.854910in}{4.174459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964360in}{4.150901in}}%
\pgfpathlineto{\pgfqpoint{0.964360in}{4.174345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073810in}{4.144307in}}%
\pgfpathlineto{\pgfqpoint{1.073810in}{4.172222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183259in}{4.156013in}}%
\pgfpathlineto{\pgfqpoint{1.183259in}{4.167780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292709in}{4.145096in}}%
\pgfpathlineto{\pgfqpoint{1.292709in}{4.174823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402159in}{4.146130in}}%
\pgfpathlineto{\pgfqpoint{1.402159in}{4.164104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511609in}{4.156585in}}%
\pgfpathlineto{\pgfqpoint{1.511609in}{4.174472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621059in}{4.131427in}}%
\pgfpathlineto{\pgfqpoint{1.621059in}{4.172995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730509in}{4.151751in}}%
\pgfpathlineto{\pgfqpoint{1.730509in}{4.182211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839958in}{4.169201in}}%
\pgfpathlineto{\pgfqpoint{1.839958in}{4.189944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949408in}{4.176927in}}%
\pgfpathlineto{\pgfqpoint{1.949408in}{4.189481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058858in}{4.180485in}}%
\pgfpathlineto{\pgfqpoint{2.058858in}{4.190282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307661in}{2.553399in}}%
\pgfpathlineto{\pgfqpoint{0.417111in}{4.150758in}}%
\pgfpathlineto{\pgfqpoint{0.526560in}{4.150032in}}%
\pgfpathlineto{\pgfqpoint{0.636010in}{4.158749in}}%
\pgfpathlineto{\pgfqpoint{0.745460in}{4.162865in}}%
\pgfpathlineto{\pgfqpoint{0.854910in}{4.165286in}}%
\pgfpathlineto{\pgfqpoint{0.964360in}{4.162623in}}%
\pgfpathlineto{\pgfqpoint{1.073810in}{4.158264in}}%
\pgfpathlineto{\pgfqpoint{1.183259in}{4.161896in}}%
\pgfpathlineto{\pgfqpoint{1.292709in}{4.159959in}}%
\pgfpathlineto{\pgfqpoint{1.402159in}{4.155117in}}%
\pgfpathlineto{\pgfqpoint{1.511609in}{4.165528in}}%
\pgfpathlineto{\pgfqpoint{1.621059in}{4.152211in}}%
\pgfpathlineto{\pgfqpoint{1.730509in}{4.166981in}}%
\pgfpathlineto{\pgfqpoint{1.839958in}{4.179572in}}%
\pgfpathlineto{\pgfqpoint{1.949408in}{4.183204in}}%
\pgfpathlineto{\pgfqpoint{2.058858in}{4.185383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.220101in}{2.429475in}}%
\pgfpathlineto{\pgfqpoint{0.220101in}{4.274129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146418in}{2.429475in}}%
\pgfpathlineto{\pgfqpoint{2.146418in}{4.274129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.220101in}{2.429475in}}%
\pgfpathlineto{\pgfqpoint{2.146418in}{2.429475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.220101in}{4.274129in}}%
\pgfpathlineto{\pgfqpoint{2.146418in}{4.274129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.183259in,y=4.357463in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont OOD, Reversed, Init = \(\displaystyle 2^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505222in}{2.429475in}}%
\pgfpathlineto{\pgfqpoint{4.431539in}{2.429475in}}%
\pgfpathlineto{\pgfqpoint{4.431539in}{4.274129in}}%
\pgfpathlineto{\pgfqpoint{2.505222in}{4.274129in}}%
\pgfpathlineto{\pgfqpoint{2.505222in}{2.429475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592782in}{2.429475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.592782in,y=2.353086in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934812in}{2.429475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934812in,y=2.353086in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276843in}{2.429475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.276843in,y=2.353086in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618874in}{2.429475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618874in,y=2.353086in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960905in}{2.429475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.960905in,y=2.353086in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302935in}{2.429475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.302935in,y=2.353086in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505222in}{2.470485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.229758in, y=2.436728in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505222in}{2.773394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.229758in, y=2.739636in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505222in}{3.076303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.229758in, y=3.042545in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505222in}{3.379211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.229758in, y=3.345454in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.94}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505222in}{3.682120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.229758in, y=3.648362in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.96}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505222in}{3.985028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.229758in, y=3.951271in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.98}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592782in}{2.513323in}}%
\pgfpathlineto{\pgfqpoint{2.592782in}{2.920379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702232in}{4.115789in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{4.165254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811681in}{4.060013in}}%
\pgfpathlineto{\pgfqpoint{2.811681in}{4.126118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921131in}{4.038950in}}%
\pgfpathlineto{\pgfqpoint{2.921131in}{4.124968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030581in}{4.083586in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{4.151011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140031in}{4.031135in}}%
\pgfpathlineto{\pgfqpoint{3.140031in}{4.118647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249481in}{4.010359in}}%
\pgfpathlineto{\pgfqpoint{3.249481in}{4.107113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358931in}{3.972076in}}%
\pgfpathlineto{\pgfqpoint{3.358931in}{4.072698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468380in}{4.012903in}}%
\pgfpathlineto{\pgfqpoint{3.468380in}{4.116685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577830in}{4.038754in}}%
\pgfpathlineto{\pgfqpoint{3.577830in}{4.104970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687280in}{3.999768in}}%
\pgfpathlineto{\pgfqpoint{3.687280in}{4.101550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796730in}{4.021434in}}%
\pgfpathlineto{\pgfqpoint{3.796730in}{4.104116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906180in}{4.008573in}}%
\pgfpathlineto{\pgfqpoint{3.906180in}{4.080628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015630in}{4.045892in}}%
\pgfpathlineto{\pgfqpoint{4.015630in}{4.079658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125079in}{4.048813in}}%
\pgfpathlineto{\pgfqpoint{4.125079in}{4.149435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234529in}{4.117014in}}%
\pgfpathlineto{\pgfqpoint{4.234529in}{4.190282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343979in}{4.123042in}}%
\pgfpathlineto{\pgfqpoint{4.343979in}{4.182234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592782in}{2.716851in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{4.140521in}}%
\pgfpathlineto{\pgfqpoint{2.811681in}{4.093066in}}%
\pgfpathlineto{\pgfqpoint{2.921131in}{4.081959in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{4.117298in}}%
\pgfpathlineto{\pgfqpoint{3.140031in}{4.074891in}}%
\pgfpathlineto{\pgfqpoint{3.249481in}{4.058736in}}%
\pgfpathlineto{\pgfqpoint{3.358931in}{4.022387in}}%
\pgfpathlineto{\pgfqpoint{3.468380in}{4.064794in}}%
\pgfpathlineto{\pgfqpoint{3.577830in}{4.071862in}}%
\pgfpathlineto{\pgfqpoint{3.687280in}{4.050659in}}%
\pgfpathlineto{\pgfqpoint{3.796730in}{4.062775in}}%
\pgfpathlineto{\pgfqpoint{3.906180in}{4.044600in}}%
\pgfpathlineto{\pgfqpoint{4.015630in}{4.062775in}}%
\pgfpathlineto{\pgfqpoint{4.125079in}{4.099124in}}%
\pgfpathlineto{\pgfqpoint{4.234529in}{4.153648in}}%
\pgfpathlineto{\pgfqpoint{4.343979in}{4.152638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505222in}{2.429475in}}%
\pgfpathlineto{\pgfqpoint{2.505222in}{4.274129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431539in}{2.429475in}}%
\pgfpathlineto{\pgfqpoint{4.431539in}{4.274129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505222in}{2.429475in}}%
\pgfpathlineto{\pgfqpoint{4.431539in}{2.429475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505222in}{4.274129in}}%
\pgfpathlineto{\pgfqpoint{4.431539in}{4.274129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.468380in,y=4.357463in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont OOD, Reversed, Init = \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790343in}{2.429475in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{2.429475in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{4.274129in}}%
\pgfpathlineto{\pgfqpoint{4.790343in}{4.274129in}}%
\pgfpathlineto{\pgfqpoint{4.790343in}{2.429475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877903in}{2.429475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.877903in,y=2.353086in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219933in}{2.429475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219933in,y=2.353086in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561964in}{2.429475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.561964in,y=2.353086in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.903995in}{2.429475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.903995in,y=2.353086in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.246026in}{2.429475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.246026in,y=2.353086in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.588056in}{2.429475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.588056in,y=2.353086in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790343in}{2.558178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514879in, y=2.524420in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790343in}{2.789024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514879in, y=2.755266in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790343in}{3.019870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514879in, y=2.986112in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790343in}{3.250715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514879in, y=3.216958in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790343in}{3.481561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514879in, y=3.447803in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790343in}{3.712407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514879in, y=3.678649in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790343in}{3.943252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514879in, y=3.909495in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790343in}{4.174098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514879in, y=4.140340in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877903in}{2.513323in}}%
\pgfpathlineto{\pgfqpoint{4.877903in}{2.567945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987352in}{3.847610in}}%
\pgfpathlineto{\pgfqpoint{4.987352in}{3.931166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096802in}{3.925195in}}%
\pgfpathlineto{\pgfqpoint{5.096802in}{4.099202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206252in}{4.034943in}}%
\pgfpathlineto{\pgfqpoint{5.206252in}{4.135348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315702in}{4.021677in}}%
\pgfpathlineto{\pgfqpoint{5.315702in}{4.115988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425152in}{4.018939in}}%
\pgfpathlineto{\pgfqpoint{5.425152in}{4.151968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534602in}{3.932717in}}%
\pgfpathlineto{\pgfqpoint{5.534602in}{4.127999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644052in}{3.967178in}}%
\pgfpathlineto{\pgfqpoint{5.644052in}{4.148942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753501in}{3.998615in}}%
\pgfpathlineto{\pgfqpoint{5.753501in}{4.100884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.862951in}{4.002146in}}%
\pgfpathlineto{\pgfqpoint{5.862951in}{4.153986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972401in}{3.998586in}}%
\pgfpathlineto{\pgfqpoint{5.972401in}{4.116303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.081851in}{3.961171in}}%
\pgfpathlineto{\pgfqpoint{6.081851in}{4.049067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191301in}{3.997715in}}%
\pgfpathlineto{\pgfqpoint{6.191301in}{4.087625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300751in}{3.987990in}}%
\pgfpathlineto{\pgfqpoint{6.300751in}{4.064723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.410200in}{4.047099in}}%
\pgfpathlineto{\pgfqpoint{6.410200in}{4.139198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.519650in}{4.116055in}}%
\pgfpathlineto{\pgfqpoint{6.519650in}{4.190282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.629100in}{4.103170in}}%
\pgfpathlineto{\pgfqpoint{6.629100in}{4.180390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{2.429475in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877903in}{2.540634in}}%
\pgfpathlineto{\pgfqpoint{4.987352in}{3.889388in}}%
\pgfpathlineto{\pgfqpoint{5.096802in}{4.012198in}}%
\pgfpathlineto{\pgfqpoint{5.206252in}{4.085146in}}%
\pgfpathlineto{\pgfqpoint{5.315702in}{4.068832in}}%
\pgfpathlineto{\pgfqpoint{5.425152in}{4.085453in}}%
\pgfpathlineto{\pgfqpoint{5.534602in}{4.030358in}}%
\pgfpathlineto{\pgfqpoint{5.644052in}{4.058060in}}%
\pgfpathlineto{\pgfqpoint{5.753501in}{4.049749in}}%
\pgfpathlineto{\pgfqpoint{5.862951in}{4.078066in}}%
\pgfpathlineto{\pgfqpoint{5.972401in}{4.057444in}}%
\pgfpathlineto{\pgfqpoint{6.081851in}{4.005119in}}%
\pgfpathlineto{\pgfqpoint{6.191301in}{4.042670in}}%
\pgfpathlineto{\pgfqpoint{6.300751in}{4.026357in}}%
\pgfpathlineto{\pgfqpoint{6.410200in}{4.093148in}}%
\pgfpathlineto{\pgfqpoint{6.519650in}{4.153168in}}%
\pgfpathlineto{\pgfqpoint{6.629100in}{4.141780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790343in}{2.429475in}}%
\pgfpathlineto{\pgfqpoint{4.790343in}{4.274129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.716660in}{2.429475in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{4.274129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790343in}{2.429475in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{2.429475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790343in}{4.274129in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{4.274129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.753501in,y=4.357463in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont OOD, MNIST-CIFAR Error on Train = 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.220101in}{0.162808in}}%
\pgfpathlineto{\pgfqpoint{2.146418in}{0.162808in}}%
\pgfpathlineto{\pgfqpoint{2.146418in}{2.007463in}}%
\pgfpathlineto{\pgfqpoint{0.220101in}{2.007463in}}%
\pgfpathlineto{\pgfqpoint{0.220101in}{0.162808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.307661in}{0.162808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307661in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649691in}{0.162808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649691in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991722in}{0.162808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991722in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333753in}{0.162808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333753in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675784in}{0.162808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675784in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017814in}{0.162808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017814in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.220101in}{0.360770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.088349in, y=0.327013in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.220101in}{0.599761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.088349in, y=0.566004in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.220101in}{0.838752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.088349in, y=0.804995in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.220101in}{1.077743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.032986in, y=1.043986in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.220101in}{1.316735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.032986in, y=1.282977in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.220101in}{1.555726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.032986in, y=1.521968in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.220101in}{1.794717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.032986in, y=1.760959in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307661in}{1.886911in}}%
\pgfpathlineto{\pgfqpoint{0.307661in}{1.923615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417111in}{0.376629in}}%
\pgfpathlineto{\pgfqpoint{0.417111in}{0.465600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526560in}{0.401995in}}%
\pgfpathlineto{\pgfqpoint{0.526560in}{0.533888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636010in}{0.374320in}}%
\pgfpathlineto{\pgfqpoint{0.636010in}{0.457964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745460in}{0.384305in}}%
\pgfpathlineto{\pgfqpoint{0.745460in}{0.446141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854910in}{0.364651in}}%
\pgfpathlineto{\pgfqpoint{0.854910in}{0.430565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964360in}{0.344742in}}%
\pgfpathlineto{\pgfqpoint{0.964360in}{0.423656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073810in}{0.366797in}}%
\pgfpathlineto{\pgfqpoint{1.073810in}{0.450993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183259in}{0.359111in}}%
\pgfpathlineto{\pgfqpoint{1.183259in}{0.410510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292709in}{0.339226in}}%
\pgfpathlineto{\pgfqpoint{1.292709in}{0.397621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402159in}{0.346761in}}%
\pgfpathlineto{\pgfqpoint{1.402159in}{0.420119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511609in}{0.343057in}}%
\pgfpathlineto{\pgfqpoint{1.511609in}{0.374864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621059in}{0.349731in}}%
\pgfpathlineto{\pgfqpoint{1.621059in}{0.416217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730509in}{0.299469in}}%
\pgfpathlineto{\pgfqpoint{1.730509in}{0.381093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839958in}{0.254532in}}%
\pgfpathlineto{\pgfqpoint{1.839958in}{0.326850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949408in}{0.254841in}}%
\pgfpathlineto{\pgfqpoint{1.949408in}{0.275843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058858in}{0.246656in}}%
\pgfpathlineto{\pgfqpoint{2.058858in}{0.264716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.220101in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307661in}{1.905263in}}%
\pgfpathlineto{\pgfqpoint{0.417111in}{0.421114in}}%
\pgfpathlineto{\pgfqpoint{0.526560in}{0.467942in}}%
\pgfpathlineto{\pgfqpoint{0.636010in}{0.416142in}}%
\pgfpathlineto{\pgfqpoint{0.745460in}{0.415223in}}%
\pgfpathlineto{\pgfqpoint{0.854910in}{0.397608in}}%
\pgfpathlineto{\pgfqpoint{0.964360in}{0.384199in}}%
\pgfpathlineto{\pgfqpoint{1.073810in}{0.408895in}}%
\pgfpathlineto{\pgfqpoint{1.183259in}{0.384810in}}%
\pgfpathlineto{\pgfqpoint{1.292709in}{0.368423in}}%
\pgfpathlineto{\pgfqpoint{1.402159in}{0.383440in}}%
\pgfpathlineto{\pgfqpoint{1.511609in}{0.358960in}}%
\pgfpathlineto{\pgfqpoint{1.621059in}{0.382974in}}%
\pgfpathlineto{\pgfqpoint{1.730509in}{0.340281in}}%
\pgfpathlineto{\pgfqpoint{1.839958in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{1.949408in}{0.265342in}}%
\pgfpathlineto{\pgfqpoint{2.058858in}{0.255686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.220101in}{0.162808in}}%
\pgfpathlineto{\pgfqpoint{0.220101in}{2.007463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146418in}{0.162808in}}%
\pgfpathlineto{\pgfqpoint{2.146418in}{2.007463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.220101in}{0.162808in}}%
\pgfpathlineto{\pgfqpoint{2.146418in}{0.162808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.220101in}{2.007463in}}%
\pgfpathlineto{\pgfqpoint{2.146418in}{2.007463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.183259in,y=2.090796in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Scale, Reversed, Init = \(\displaystyle 2^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505222in}{0.162808in}}%
\pgfpathlineto{\pgfqpoint{4.431539in}{0.162808in}}%
\pgfpathlineto{\pgfqpoint{4.431539in}{2.007463in}}%
\pgfpathlineto{\pgfqpoint{2.505222in}{2.007463in}}%
\pgfpathlineto{\pgfqpoint{2.505222in}{0.162808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592782in}{0.162808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.592782in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934812in}{0.162808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934812in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276843in}{0.162808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.276843in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618874in}{0.162808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618874in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960905in}{0.162808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.960905in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302935in}{0.162808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.302935in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505222in}{0.361089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373470in, y=0.327331in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505222in}{0.602271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373470in, y=0.568513in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505222in}{0.843453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373470in, y=0.809695in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505222in}{1.084635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318107in, y=1.050877in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505222in}{1.325817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318107in, y=1.292060in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505222in}{1.566999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318107in, y=1.533242in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505222in}{1.808181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318107in, y=1.774424in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592782in}{1.794734in}}%
\pgfpathlineto{\pgfqpoint{2.592782in}{1.923615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702232in}{0.323442in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{0.362968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811681in}{0.438352in}}%
\pgfpathlineto{\pgfqpoint{2.811681in}{0.538756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921131in}{0.436506in}}%
\pgfpathlineto{\pgfqpoint{2.921131in}{0.512559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030581in}{0.419829in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{0.474709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140031in}{0.404979in}}%
\pgfpathlineto{\pgfqpoint{3.140031in}{0.520535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249481in}{0.389159in}}%
\pgfpathlineto{\pgfqpoint{3.249481in}{0.510502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358931in}{0.410363in}}%
\pgfpathlineto{\pgfqpoint{3.358931in}{0.496217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468380in}{0.402952in}}%
\pgfpathlineto{\pgfqpoint{3.468380in}{0.455961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577830in}{0.377044in}}%
\pgfpathlineto{\pgfqpoint{3.577830in}{0.462424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687280in}{0.415103in}}%
\pgfpathlineto{\pgfqpoint{3.687280in}{0.445104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796730in}{0.378476in}}%
\pgfpathlineto{\pgfqpoint{3.796730in}{0.423167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906180in}{0.382813in}}%
\pgfpathlineto{\pgfqpoint{3.906180in}{0.433317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015630in}{0.376039in}}%
\pgfpathlineto{\pgfqpoint{4.015630in}{0.416997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125079in}{0.309510in}}%
\pgfpathlineto{\pgfqpoint{4.125079in}{0.386057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234529in}{0.246656in}}%
\pgfpathlineto{\pgfqpoint{4.234529in}{0.311996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343979in}{0.246701in}}%
\pgfpathlineto{\pgfqpoint{4.343979in}{0.277162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505222in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592782in}{1.859174in}}%
\pgfpathlineto{\pgfqpoint{2.702232in}{0.343205in}}%
\pgfpathlineto{\pgfqpoint{2.811681in}{0.488554in}}%
\pgfpathlineto{\pgfqpoint{2.921131in}{0.474533in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{0.447269in}}%
\pgfpathlineto{\pgfqpoint{3.140031in}{0.462757in}}%
\pgfpathlineto{\pgfqpoint{3.249481in}{0.449830in}}%
\pgfpathlineto{\pgfqpoint{3.358931in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{3.468380in}{0.429456in}}%
\pgfpathlineto{\pgfqpoint{3.577830in}{0.419734in}}%
\pgfpathlineto{\pgfqpoint{3.687280in}{0.430104in}}%
\pgfpathlineto{\pgfqpoint{3.796730in}{0.400821in}}%
\pgfpathlineto{\pgfqpoint{3.906180in}{0.408065in}}%
\pgfpathlineto{\pgfqpoint{4.015630in}{0.396518in}}%
\pgfpathlineto{\pgfqpoint{4.125079in}{0.347783in}}%
\pgfpathlineto{\pgfqpoint{4.234529in}{0.279326in}}%
\pgfpathlineto{\pgfqpoint{4.343979in}{0.261932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505222in}{0.162808in}}%
\pgfpathlineto{\pgfqpoint{2.505222in}{2.007463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431539in}{0.162808in}}%
\pgfpathlineto{\pgfqpoint{4.431539in}{2.007463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505222in}{0.162808in}}%
\pgfpathlineto{\pgfqpoint{4.431539in}{0.162808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505222in}{2.007463in}}%
\pgfpathlineto{\pgfqpoint{4.431539in}{2.007463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.468380in,y=2.090796in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Scale, Reversed, Init = \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790343in}{0.162808in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{0.162808in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{2.007463in}}%
\pgfpathlineto{\pgfqpoint{4.790343in}{2.007463in}}%
\pgfpathlineto{\pgfqpoint{4.790343in}{0.162808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877903in}{0.162808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.877903in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219933in}{0.162808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.219933in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561964in}{0.162808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.561964in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.903995in}{0.162808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.903995in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.246026in}{0.162808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.246026in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.588056in}{0.162808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.588056in,y=0.086419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790343in}{0.325715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514879in, y=0.291957in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {11.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790343in}{0.566268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514879in, y=0.532511in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {11.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790343in}{0.806822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514879in, y=0.773064in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {12.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790343in}{1.047375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514879in, y=1.013618in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790343in}{1.287929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514879in, y=1.254171in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {13.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790343in}{1.528482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514879in, y=1.494725in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {13.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790343in}{1.769036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514879in, y=1.735278in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {14.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877903in}{1.614967in}}%
\pgfpathlineto{\pgfqpoint{4.877903in}{1.923615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987352in}{0.696509in}}%
\pgfpathlineto{\pgfqpoint{4.987352in}{0.977670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096802in}{0.771447in}}%
\pgfpathlineto{\pgfqpoint{5.096802in}{1.053141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206252in}{0.675275in}}%
\pgfpathlineto{\pgfqpoint{5.206252in}{0.937615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315702in}{0.716024in}}%
\pgfpathlineto{\pgfqpoint{5.315702in}{0.891779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425152in}{0.649380in}}%
\pgfpathlineto{\pgfqpoint{5.425152in}{0.850927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534602in}{0.546507in}}%
\pgfpathlineto{\pgfqpoint{5.534602in}{0.947872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644052in}{0.527277in}}%
\pgfpathlineto{\pgfqpoint{5.644052in}{0.915259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753501in}{0.379111in}}%
\pgfpathlineto{\pgfqpoint{5.753501in}{0.660885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.862951in}{0.246656in}}%
\pgfpathlineto{\pgfqpoint{5.862951in}{0.689129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972401in}{0.532638in}}%
\pgfpathlineto{\pgfqpoint{5.972401in}{0.729850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.081851in}{0.304105in}}%
\pgfpathlineto{\pgfqpoint{6.081851in}{0.766420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191301in}{0.420889in}}%
\pgfpathlineto{\pgfqpoint{6.191301in}{0.608729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300751in}{0.288242in}}%
\pgfpathlineto{\pgfqpoint{6.300751in}{0.775725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.410200in}{0.570746in}}%
\pgfpathlineto{\pgfqpoint{6.410200in}{0.860570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.519650in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{6.519650in}{1.388788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.629100in}{1.268803in}}%
\pgfpathlineto{\pgfqpoint{6.629100in}{1.595795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.790343in}{0.162808in}}{\pgfqpoint{1.926317in}{1.844654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877903in}{1.769291in}}%
\pgfpathlineto{\pgfqpoint{4.987352in}{0.837090in}}%
\pgfpathlineto{\pgfqpoint{5.096802in}{0.912294in}}%
\pgfpathlineto{\pgfqpoint{5.206252in}{0.806445in}}%
\pgfpathlineto{\pgfqpoint{5.315702in}{0.803901in}}%
\pgfpathlineto{\pgfqpoint{5.425152in}{0.750154in}}%
\pgfpathlineto{\pgfqpoint{5.534602in}{0.747189in}}%
\pgfpathlineto{\pgfqpoint{5.644052in}{0.721268in}}%
\pgfpathlineto{\pgfqpoint{5.753501in}{0.519998in}}%
\pgfpathlineto{\pgfqpoint{5.862951in}{0.467892in}}%
\pgfpathlineto{\pgfqpoint{5.972401in}{0.631244in}}%
\pgfpathlineto{\pgfqpoint{6.081851in}{0.535262in}}%
\pgfpathlineto{\pgfqpoint{6.191301in}{0.514809in}}%
\pgfpathlineto{\pgfqpoint{6.300751in}{0.531984in}}%
\pgfpathlineto{\pgfqpoint{6.410200in}{0.715658in}}%
\pgfpathlineto{\pgfqpoint{6.519650in}{1.240743in}}%
\pgfpathlineto{\pgfqpoint{6.629100in}{1.432299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790343in}{0.162808in}}%
\pgfpathlineto{\pgfqpoint{4.790343in}{2.007463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.716660in}{0.162808in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{2.007463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790343in}{0.162808in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{0.162808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790343in}{2.007463in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{2.007463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.753501in,y=2.090796in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Scale, MNIST-CIFAR Error on Train = 5\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ood.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.216660in}{3.216660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.216660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.216660in}{3.216660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.216660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311725in}{1.800463in}}%
\pgfpathlineto{\pgfqpoint{1.592123in}{1.800463in}}%
\pgfpathlineto{\pgfqpoint{1.592123in}{3.065811in}}%
\pgfpathlineto{\pgfqpoint{0.311725in}{3.065811in}}%
\pgfpathlineto{\pgfqpoint{0.311725in}{1.800463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.369925in}{1.800463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369925in,y=1.724074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824612in}{1.800463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824612in,y=1.724074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279298in}{1.800463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.279298in,y=1.724074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311725in}{1.938408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.909473in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311725in}{2.145371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=2.116436in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.325}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311725in}{2.352335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=2.323399in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311725in}{2.559298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=2.530363in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.375}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311725in}{2.766261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=2.737326in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311725in}{2.973225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=2.944289in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.425}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{1.800463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369925in}{1.857979in}}%
\pgfpathlineto{\pgfqpoint{0.369925in}{1.955920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{1.800463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442675in}{2.542841in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{2.728079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{1.800463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515425in}{2.695643in}}%
\pgfpathlineto{\pgfqpoint{0.515425in}{2.904211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{1.800463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588174in}{2.733289in}}%
\pgfpathlineto{\pgfqpoint{0.588174in}{2.918444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{1.800463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660924in}{2.744988in}}%
\pgfpathlineto{\pgfqpoint{0.660924in}{3.008296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{1.800463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733674in}{2.771890in}}%
\pgfpathlineto{\pgfqpoint{0.733674in}{2.980290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{1.800463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806424in}{2.558660in}}%
\pgfpathlineto{\pgfqpoint{0.806424in}{2.853548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{1.800463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879174in}{2.530997in}}%
\pgfpathlineto{\pgfqpoint{0.879174in}{2.901080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{1.800463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951924in}{2.516090in}}%
\pgfpathlineto{\pgfqpoint{0.951924in}{2.730547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{1.800463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024674in}{2.426760in}}%
\pgfpathlineto{\pgfqpoint{1.024674in}{2.783451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{1.800463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097424in}{2.425401in}}%
\pgfpathlineto{\pgfqpoint{1.097424in}{2.661184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{1.800463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170173in}{2.098553in}}%
\pgfpathlineto{\pgfqpoint{1.170173in}{2.569691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{1.800463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242923in}{2.284610in}}%
\pgfpathlineto{\pgfqpoint{1.242923in}{2.658481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{1.800463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315673in}{2.232753in}}%
\pgfpathlineto{\pgfqpoint{1.315673in}{2.476331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{1.800463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388423in}{2.099056in}}%
\pgfpathlineto{\pgfqpoint{1.388423in}{2.348427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{1.800463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461173in}{2.163727in}}%
\pgfpathlineto{\pgfqpoint{1.461173in}{2.405174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{1.800463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533923in}{2.082304in}}%
\pgfpathlineto{\pgfqpoint{1.533923in}{2.325441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{1.800463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369925in}{1.906949in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{2.635460in}}%
\pgfpathlineto{\pgfqpoint{0.515425in}{2.799927in}}%
\pgfpathlineto{\pgfqpoint{0.588174in}{2.825867in}}%
\pgfpathlineto{\pgfqpoint{0.660924in}{2.876642in}}%
\pgfpathlineto{\pgfqpoint{0.733674in}{2.876090in}}%
\pgfpathlineto{\pgfqpoint{0.806424in}{2.706104in}}%
\pgfpathlineto{\pgfqpoint{0.879174in}{2.716038in}}%
\pgfpathlineto{\pgfqpoint{0.951924in}{2.623319in}}%
\pgfpathlineto{\pgfqpoint{1.024674in}{2.605106in}}%
\pgfpathlineto{\pgfqpoint{1.097424in}{2.543293in}}%
\pgfpathlineto{\pgfqpoint{1.170173in}{2.334122in}}%
\pgfpathlineto{\pgfqpoint{1.242923in}{2.471545in}}%
\pgfpathlineto{\pgfqpoint{1.315673in}{2.354542in}}%
\pgfpathlineto{\pgfqpoint{1.388423in}{2.223741in}}%
\pgfpathlineto{\pgfqpoint{1.461173in}{2.284451in}}%
\pgfpathlineto{\pgfqpoint{1.533923in}{2.203873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311725in}{1.800463in}}%
\pgfpathlineto{\pgfqpoint{0.311725in}{3.065811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592123in}{1.800463in}}%
\pgfpathlineto{\pgfqpoint{1.592123in}{3.065811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311725in}{1.800463in}}%
\pgfpathlineto{\pgfqpoint{1.592123in}{1.800463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311725in}{3.065811in}}%
\pgfpathlineto{\pgfqpoint{1.592123in}{3.065811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951924in,y=3.149145in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont OOD Accuracy, C = 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936262in}{1.800463in}}%
\pgfpathlineto{\pgfqpoint{3.216660in}{1.800463in}}%
\pgfpathlineto{\pgfqpoint{3.216660in}{3.065811in}}%
\pgfpathlineto{\pgfqpoint{1.936262in}{3.065811in}}%
\pgfpathlineto{\pgfqpoint{1.936262in}{1.800463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994462in}{1.800463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994462in,y=1.724074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449149in}{1.800463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.449149in,y=1.724074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903836in}{1.800463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903836in,y=1.724074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936262in}{2.075363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675463in, y=2.046428in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936262in}{2.360186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675463in, y=2.331251in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936262in}{2.645009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675463in, y=2.616074in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936262in}{2.929831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675463in, y=2.900896in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936262in}{1.800463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994462in}{1.857979in}}%
\pgfpathlineto{\pgfqpoint{1.994462in}{1.943365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936262in}{1.800463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285462in}{2.693755in}}%
\pgfpathlineto{\pgfqpoint{2.285462in}{2.906909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936262in}{1.800463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576461in}{2.798522in}}%
\pgfpathlineto{\pgfqpoint{2.576461in}{2.906957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936262in}{1.800463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867461in}{2.838455in}}%
\pgfpathlineto{\pgfqpoint{2.867461in}{3.008296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936262in}{1.800463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158460in}{2.787969in}}%
\pgfpathlineto{\pgfqpoint{3.158460in}{2.971436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936262in}{1.800463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994462in}{1.900672in}}%
\pgfpathlineto{\pgfqpoint{2.285462in}{2.800332in}}%
\pgfpathlineto{\pgfqpoint{2.576461in}{2.852739in}}%
\pgfpathlineto{\pgfqpoint{2.867461in}{2.923375in}}%
\pgfpathlineto{\pgfqpoint{3.158460in}{2.879703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936262in}{1.800463in}}%
\pgfpathlineto{\pgfqpoint{1.936262in}{3.065811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216660in}{1.800463in}}%
\pgfpathlineto{\pgfqpoint{3.216660in}{3.065811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936262in}{1.800463in}}%
\pgfpathlineto{\pgfqpoint{3.216660in}{1.800463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936262in}{3.065811in}}%
\pgfpathlineto{\pgfqpoint{3.216660in}{3.065811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576461in,y=3.149145in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont OOD Accuracy, no penalty}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311725in}{0.150463in}}%
\pgfpathlineto{\pgfqpoint{1.592123in}{0.150463in}}%
\pgfpathlineto{\pgfqpoint{1.592123in}{1.415811in}}%
\pgfpathlineto{\pgfqpoint{0.311725in}{1.415811in}}%
\pgfpathlineto{\pgfqpoint{0.311725in}{0.150463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.369925in}{0.150463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369925in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824612in}{0.150463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824612in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279298in}{0.150463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.279298in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311725in}{0.179880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133486in, y=0.150945in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311725in}{0.413295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133486in, y=0.384360in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311725in}{0.646711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133486in, y=0.617776in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {13}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311725in}{0.880127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133486in, y=0.851191in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311725in}{1.113542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133486in, y=1.084607in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311725in}{1.346958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133486in, y=1.318023in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{0.150463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369925in}{0.805378in}}%
\pgfpathlineto{\pgfqpoint{0.369925in}{0.955123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{0.150463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442675in}{0.811104in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{0.981223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{0.150463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515425in}{0.605724in}}%
\pgfpathlineto{\pgfqpoint{0.515425in}{0.975102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{0.150463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588174in}{0.657319in}}%
\pgfpathlineto{\pgfqpoint{0.588174in}{0.835139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{0.150463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660924in}{0.541453in}}%
\pgfpathlineto{\pgfqpoint{0.660924in}{0.956371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{0.150463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733674in}{0.609087in}}%
\pgfpathlineto{\pgfqpoint{0.733674in}{0.860428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{0.150463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806424in}{0.618856in}}%
\pgfpathlineto{\pgfqpoint{0.806424in}{0.915860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{0.150463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879174in}{0.384020in}}%
\pgfpathlineto{\pgfqpoint{0.879174in}{0.885367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{0.150463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951924in}{0.478037in}}%
\pgfpathlineto{\pgfqpoint{0.951924in}{0.715367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{0.150463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024674in}{0.270988in}}%
\pgfpathlineto{\pgfqpoint{1.024674in}{0.614613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{0.150463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097424in}{0.207979in}}%
\pgfpathlineto{\pgfqpoint{1.097424in}{0.575375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{0.150463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170173in}{0.236199in}}%
\pgfpathlineto{\pgfqpoint{1.170173in}{0.586779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{0.150463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242923in}{0.297817in}}%
\pgfpathlineto{\pgfqpoint{1.242923in}{0.651943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{0.150463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315673in}{0.543360in}}%
\pgfpathlineto{\pgfqpoint{1.315673in}{0.825187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{0.150463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388423in}{0.707947in}}%
\pgfpathlineto{\pgfqpoint{1.388423in}{1.126698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{0.150463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461173in}{1.044896in}}%
\pgfpathlineto{\pgfqpoint{1.461173in}{1.358296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{0.150463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533923in}{1.015002in}}%
\pgfpathlineto{\pgfqpoint{1.533923in}{1.351904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{0.150463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369925in}{0.880250in}}%
\pgfpathlineto{\pgfqpoint{0.442675in}{0.896163in}}%
\pgfpathlineto{\pgfqpoint{0.515425in}{0.790413in}}%
\pgfpathlineto{\pgfqpoint{0.588174in}{0.746229in}}%
\pgfpathlineto{\pgfqpoint{0.660924in}{0.748912in}}%
\pgfpathlineto{\pgfqpoint{0.733674in}{0.734758in}}%
\pgfpathlineto{\pgfqpoint{0.806424in}{0.767358in}}%
\pgfpathlineto{\pgfqpoint{0.879174in}{0.634694in}}%
\pgfpathlineto{\pgfqpoint{0.951924in}{0.596702in}}%
\pgfpathlineto{\pgfqpoint{1.024674in}{0.442801in}}%
\pgfpathlineto{\pgfqpoint{1.097424in}{0.391677in}}%
\pgfpathlineto{\pgfqpoint{1.170173in}{0.411489in}}%
\pgfpathlineto{\pgfqpoint{1.242923in}{0.474880in}}%
\pgfpathlineto{\pgfqpoint{1.315673in}{0.684274in}}%
\pgfpathlineto{\pgfqpoint{1.388423in}{0.917322in}}%
\pgfpathlineto{\pgfqpoint{1.461173in}{1.201596in}}%
\pgfpathlineto{\pgfqpoint{1.533923in}{1.183453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311725in}{0.150463in}}%
\pgfpathlineto{\pgfqpoint{0.311725in}{1.415811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592123in}{0.150463in}}%
\pgfpathlineto{\pgfqpoint{1.592123in}{1.415811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311725in}{0.150463in}}%
\pgfpathlineto{\pgfqpoint{1.592123in}{0.150463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311725in}{1.415811in}}%
\pgfpathlineto{\pgfqpoint{1.592123in}{1.415811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951924in,y=1.499145in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Scale, C = 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936262in}{0.150463in}}%
\pgfpathlineto{\pgfqpoint{3.216660in}{0.150463in}}%
\pgfpathlineto{\pgfqpoint{3.216660in}{1.415811in}}%
\pgfpathlineto{\pgfqpoint{1.936262in}{1.415811in}}%
\pgfpathlineto{\pgfqpoint{1.936262in}{0.150463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994462in}{0.150463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994462in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449149in}{0.150463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.449149in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903836in}{0.150463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903836in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936262in}{0.387844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707098in, y=0.358909in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936262in}{0.682889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707098in, y=0.653954in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936262in}{0.977935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707098in, y=0.949000in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936262in}{1.272981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707098in, y=1.244046in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936262in}{0.150463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994462in}{0.207979in}}%
\pgfpathlineto{\pgfqpoint{1.994462in}{0.250460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936262in}{0.150463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285462in}{0.631317in}}%
\pgfpathlineto{\pgfqpoint{2.285462in}{0.897807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936262in}{0.150463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576461in}{0.922090in}}%
\pgfpathlineto{\pgfqpoint{2.576461in}{1.170683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936262in}{0.150463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867461in}{1.156586in}}%
\pgfpathlineto{\pgfqpoint{2.867461in}{1.312856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936262in}{0.150463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158460in}{1.211685in}}%
\pgfpathlineto{\pgfqpoint{3.158460in}{1.358296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.936262in}{0.150463in}}{\pgfqpoint{1.280398in}{1.265349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994462in}{0.229219in}}%
\pgfpathlineto{\pgfqpoint{2.285462in}{0.764562in}}%
\pgfpathlineto{\pgfqpoint{2.576461in}{1.046386in}}%
\pgfpathlineto{\pgfqpoint{2.867461in}{1.234721in}}%
\pgfpathlineto{\pgfqpoint{3.158460in}{1.284990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936262in}{0.150463in}}%
\pgfpathlineto{\pgfqpoint{1.936262in}{1.415811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216660in}{0.150463in}}%
\pgfpathlineto{\pgfqpoint{3.216660in}{1.415811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936262in}{0.150463in}}%
\pgfpathlineto{\pgfqpoint{3.216660in}{0.150463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936262in}{1.415811in}}%
\pgfpathlineto{\pgfqpoint{3.216660in}{1.415811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576461in,y=1.499145in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Scale, no penalty}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ood1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.716660in}{6.716660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{6.716660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.716660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356408in}{3.586266in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{3.586266in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{6.546521in}}%
\pgfpathlineto{\pgfqpoint{0.356408in}{6.546521in}}%
\pgfpathlineto{\pgfqpoint{0.356408in}{3.586266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490965in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490965in,y=3.498766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016578in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.016578in,y=3.498766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542191in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542191in,y=3.498766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067804in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067804in,y=3.498766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593417in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.593417in,y=3.498766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119030in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.119030in,y=3.498766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356408in}{3.951209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=3.912628in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356408in}{4.349439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=4.310858in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.375}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356408in}{4.747669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=4.709088in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356408in}{5.145899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=5.107318in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.425}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356408in}{5.544129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=5.505548in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.450}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356408in}{5.942359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=5.903778in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.475}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356408in}{6.340589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=6.302008in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{3.586266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490965in}{3.720823in}}%
\pgfpathlineto{\pgfqpoint{0.490965in}{4.028674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{3.586266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659161in}{5.753717in}}%
\pgfpathlineto{\pgfqpoint{0.659161in}{6.150115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{3.586266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827357in}{5.878249in}}%
\pgfpathlineto{\pgfqpoint{0.827357in}{6.288946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{3.586266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995553in}{5.740364in}}%
\pgfpathlineto{\pgfqpoint{0.995553in}{6.411964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{3.586266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163750in}{5.685934in}}%
\pgfpathlineto{\pgfqpoint{1.163750in}{6.183916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{3.586266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331946in}{5.504805in}}%
\pgfpathlineto{\pgfqpoint{1.331946in}{5.808585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{3.586266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500142in}{5.303941in}}%
\pgfpathlineto{\pgfqpoint{1.500142in}{5.718476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{3.586266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668338in}{5.197549in}}%
\pgfpathlineto{\pgfqpoint{1.668338in}{5.718673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{3.586266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836534in}{4.814692in}}%
\pgfpathlineto{\pgfqpoint{1.836534in}{5.542946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{3.586266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004730in}{4.836905in}}%
\pgfpathlineto{\pgfqpoint{2.004730in}{5.318963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{3.586266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172926in}{4.656451in}}%
\pgfpathlineto{\pgfqpoint{2.172926in}{5.238178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{3.586266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341122in}{4.398767in}}%
\pgfpathlineto{\pgfqpoint{2.341122in}{5.113562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{3.586266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509319in}{4.505848in}}%
\pgfpathlineto{\pgfqpoint{2.509319in}{5.093560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{3.586266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677515in}{4.510133in}}%
\pgfpathlineto{\pgfqpoint{2.677515in}{4.779186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{3.586266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845711in}{4.575169in}}%
\pgfpathlineto{\pgfqpoint{2.845711in}{5.056097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{3.586266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013907in}{4.784096in}}%
\pgfpathlineto{\pgfqpoint{3.013907in}{4.983099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{3.586266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182103in}{4.709086in}}%
\pgfpathlineto{\pgfqpoint{3.182103in}{5.094215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{3.586266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490965in}{3.874748in}}%
\pgfpathlineto{\pgfqpoint{0.659161in}{5.951916in}}%
\pgfpathlineto{\pgfqpoint{0.827357in}{6.083597in}}%
\pgfpathlineto{\pgfqpoint{0.995553in}{6.076164in}}%
\pgfpathlineto{\pgfqpoint{1.163750in}{5.934925in}}%
\pgfpathlineto{\pgfqpoint{1.331946in}{5.656695in}}%
\pgfpathlineto{\pgfqpoint{1.500142in}{5.511208in}}%
\pgfpathlineto{\pgfqpoint{1.668338in}{5.458111in}}%
\pgfpathlineto{\pgfqpoint{1.836534in}{5.178819in}}%
\pgfpathlineto{\pgfqpoint{2.004730in}{5.077934in}}%
\pgfpathlineto{\pgfqpoint{2.172926in}{4.947315in}}%
\pgfpathlineto{\pgfqpoint{2.341122in}{4.756164in}}%
\pgfpathlineto{\pgfqpoint{2.509319in}{4.799704in}}%
\pgfpathlineto{\pgfqpoint{2.677515in}{4.644660in}}%
\pgfpathlineto{\pgfqpoint{2.845711in}{4.815633in}}%
\pgfpathlineto{\pgfqpoint{3.013907in}{4.883598in}}%
\pgfpathlineto{\pgfqpoint{3.182103in}{4.901651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356408in}{3.586266in}}%
\pgfpathlineto{\pgfqpoint{0.356408in}{6.546521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316660in}{3.586266in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{6.546521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356408in}{3.586266in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{3.586266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356408in}{6.546521in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{6.546521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836534in,y=6.629854in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont OOD Accuracy, C = 1000, Init = 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{3.586266in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{3.586266in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{6.546521in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{6.546521in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{3.586266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890965in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890965in,y=3.498766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416578in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.416578in,y=3.498766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942191in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.942191in,y=3.498766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.467804in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.467804in,y=3.498766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.993417in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.993417in,y=3.498766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519030in}{3.586266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.519030in,y=3.498766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{3.600233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400000in, y=3.561652in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{3.974218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400000in, y=3.935638in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.325}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{4.348204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400000in, y=4.309624in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{4.722189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400000in, y=4.683609in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.375}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{5.096175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400000in, y=5.057595in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{5.470160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400000in, y=5.431580in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.425}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{5.844146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400000in, y=5.805566in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.450}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{6.218131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400000in, y=6.179551in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.475}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{3.586266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890965in}{3.720823in}}%
\pgfpathlineto{\pgfqpoint{3.890965in}{4.074031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{3.586266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563750in}{5.462594in}}%
\pgfpathlineto{\pgfqpoint{4.563750in}{5.846725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{3.586266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236534in}{5.671996in}}%
\pgfpathlineto{\pgfqpoint{5.236534in}{6.112036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{3.586266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909319in}{5.576405in}}%
\pgfpathlineto{\pgfqpoint{5.909319in}{6.167735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{3.586266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582103in}{6.249687in}}%
\pgfpathlineto{\pgfqpoint{6.582103in}{6.411964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{3.586266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890965in}{3.897427in}}%
\pgfpathlineto{\pgfqpoint{4.563750in}{5.654660in}}%
\pgfpathlineto{\pgfqpoint{5.236534in}{5.892016in}}%
\pgfpathlineto{\pgfqpoint{5.909319in}{5.872070in}}%
\pgfpathlineto{\pgfqpoint{6.582103in}{6.330826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{3.586266in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{6.546521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.716660in}{3.586266in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{6.546521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{3.586266in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{3.586266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{6.546521in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{6.546521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.236534in,y=6.629854in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont OOD Accuracy, no penalty, Init = 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356408in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{3.146521in}}%
\pgfpathlineto{\pgfqpoint{0.356408in}{3.146521in}}%
\pgfpathlineto{\pgfqpoint{0.356408in}{0.186266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490965in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490965in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016578in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.016578in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542191in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542191in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067804in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067804in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593417in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.593417in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119030in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.119030in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356408in}{0.222033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150851in, y=0.183453in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {13}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356408in}{0.801606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150851in, y=0.763026in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356408in}{1.381179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150851in, y=1.342599in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356408in}{1.960753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150851in, y=1.922172in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356408in}{2.540326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150851in, y=2.501745in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {17}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356408in}{3.119899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150851in, y=3.081319in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{0.186266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490965in}{1.455477in}}%
\pgfpathlineto{\pgfqpoint{0.490965in}{1.772777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{0.186266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659161in}{0.702347in}}%
\pgfpathlineto{\pgfqpoint{0.659161in}{0.889843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{0.186266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827357in}{1.683493in}}%
\pgfpathlineto{\pgfqpoint{0.827357in}{2.062912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{0.186266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995553in}{1.004420in}}%
\pgfpathlineto{\pgfqpoint{0.995553in}{1.514055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{0.186266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163750in}{0.781304in}}%
\pgfpathlineto{\pgfqpoint{1.163750in}{1.405907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{0.186266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331946in}{0.839438in}}%
\pgfpathlineto{\pgfqpoint{1.331946in}{1.100268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{0.186266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500142in}{0.767399in}}%
\pgfpathlineto{\pgfqpoint{1.500142in}{1.056117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{0.186266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668338in}{0.549922in}}%
\pgfpathlineto{\pgfqpoint{1.668338in}{1.388156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{0.186266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836534in}{0.483114in}}%
\pgfpathlineto{\pgfqpoint{1.836534in}{1.130375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{0.186266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004730in}{0.623720in}}%
\pgfpathlineto{\pgfqpoint{2.004730in}{0.946767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{0.186266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172926in}{0.415476in}}%
\pgfpathlineto{\pgfqpoint{2.172926in}{0.878354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{0.186266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341122in}{0.429443in}}%
\pgfpathlineto{\pgfqpoint{2.341122in}{0.894554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{0.186266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509319in}{0.320823in}}%
\pgfpathlineto{\pgfqpoint{2.509319in}{1.071853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{0.186266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677515in}{0.577938in}}%
\pgfpathlineto{\pgfqpoint{2.677515in}{1.351838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{0.186266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845711in}{1.133098in}}%
\pgfpathlineto{\pgfqpoint{2.845711in}{2.539710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{0.186266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013907in}{2.371443in}}%
\pgfpathlineto{\pgfqpoint{3.013907in}{2.972048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{0.186266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182103in}{2.571148in}}%
\pgfpathlineto{\pgfqpoint{3.182103in}{3.011964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.356408in}{0.186266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490965in}{1.614127in}}%
\pgfpathlineto{\pgfqpoint{0.659161in}{0.796095in}}%
\pgfpathlineto{\pgfqpoint{0.827357in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{0.995553in}{1.259238in}}%
\pgfpathlineto{\pgfqpoint{1.163750in}{1.093606in}}%
\pgfpathlineto{\pgfqpoint{1.331946in}{0.969853in}}%
\pgfpathlineto{\pgfqpoint{1.500142in}{0.911758in}}%
\pgfpathlineto{\pgfqpoint{1.668338in}{0.969039in}}%
\pgfpathlineto{\pgfqpoint{1.836534in}{0.806744in}}%
\pgfpathlineto{\pgfqpoint{2.004730in}{0.785243in}}%
\pgfpathlineto{\pgfqpoint{2.172926in}{0.646915in}}%
\pgfpathlineto{\pgfqpoint{2.341122in}{0.661998in}}%
\pgfpathlineto{\pgfqpoint{2.509319in}{0.696338in}}%
\pgfpathlineto{\pgfqpoint{2.677515in}{0.964888in}}%
\pgfpathlineto{\pgfqpoint{2.845711in}{1.836404in}}%
\pgfpathlineto{\pgfqpoint{3.013907in}{2.671745in}}%
\pgfpathlineto{\pgfqpoint{3.182103in}{2.791556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356408in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{0.356408in}{3.146521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316660in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{3.146521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356408in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{0.186266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356408in}{3.146521in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{3.146521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836534in,y=3.229854in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Scale, C = 1000, Init = 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{3.146521in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{3.146521in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{0.186266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890965in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890965in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416578in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.416578in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942191in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.942191in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.467804in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.467804in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.993417in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.993417in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519030in}{0.186266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.519030in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{0.220524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.609880in, y=0.181944in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{0.837776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.491822in, y=0.799196in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{1.455028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.491822in, y=1.416448in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{2.072280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.491822in, y=2.033700in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756408in}{2.689532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.491822in, y=2.650952in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{0.186266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890965in}{0.320823in}}%
\pgfpathlineto{\pgfqpoint{3.890965in}{0.344755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{0.186266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563750in}{0.858640in}}%
\pgfpathlineto{\pgfqpoint{4.563750in}{0.976813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{0.186266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236534in}{1.777466in}}%
\pgfpathlineto{\pgfqpoint{5.236534in}{1.999767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{0.186266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909319in}{2.180353in}}%
\pgfpathlineto{\pgfqpoint{5.909319in}{2.491856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{0.186266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582103in}{2.278024in}}%
\pgfpathlineto{\pgfqpoint{6.582103in}{3.011964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.756408in}{0.186266in}}{\pgfqpoint{2.960252in}{2.960256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.053937pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890965in}{0.332789in}}%
\pgfpathlineto{\pgfqpoint{4.563750in}{0.917726in}}%
\pgfpathlineto{\pgfqpoint{5.236534in}{1.888617in}}%
\pgfpathlineto{\pgfqpoint{5.909319in}{2.336104in}}%
\pgfpathlineto{\pgfqpoint{6.582103in}{2.644994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{3.756408in}{3.146521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.716660in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{3.146521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{0.186266in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{0.186266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756408in}{3.146521in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{3.146521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.236534in,y=3.229854in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Scale, no penalty, Init = 1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.716660in}{2.516660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311725in}{1.450463in}}%
\pgfpathlineto{\pgfqpoint{1.565735in}{1.450463in}}%
\pgfpathlineto{\pgfqpoint{1.565735in}{2.365811in}}%
\pgfpathlineto{\pgfqpoint{0.311725in}{2.365811in}}%
\pgfpathlineto{\pgfqpoint{0.311725in}{1.450463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368725in}{1.450463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368725in,y=1.374074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716629in}{1.450463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716629in,y=1.374074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064532in}{1.450463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064532in,y=1.374074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412435in}{1.450463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412435in,y=1.374074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311725in}{1.492070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.463134in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311725in}{1.856194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.827259in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311725in}{2.220318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=2.191383in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{1.450463in}}{\pgfqpoint{1.254010in}{0.915349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368725in}{1.492070in}}%
\pgfpathlineto{\pgfqpoint{0.437297in}{1.493183in}}%
\pgfpathlineto{\pgfqpoint{0.457789in}{1.495575in}}%
\pgfpathlineto{\pgfqpoint{0.470452in}{1.499189in}}%
\pgfpathlineto{\pgfqpoint{0.479915in}{1.504155in}}%
\pgfpathlineto{\pgfqpoint{0.487708in}{1.510756in}}%
\pgfpathlineto{\pgfqpoint{0.494632in}{1.519589in}}%
\pgfpathlineto{\pgfqpoint{0.495188in}{1.520459in}}%
\pgfpathlineto{\pgfqpoint{0.495223in}{1.507865in}}%
\pgfpathlineto{\pgfqpoint{0.496302in}{1.510009in}}%
\pgfpathlineto{\pgfqpoint{0.500963in}{1.520503in}}%
\pgfpathlineto{\pgfqpoint{0.500998in}{1.507943in}}%
\pgfpathlineto{\pgfqpoint{0.502077in}{1.511080in}}%
\pgfpathlineto{\pgfqpoint{0.505069in}{1.520497in}}%
\pgfpathlineto{\pgfqpoint{0.505103in}{1.507968in}}%
\pgfpathlineto{\pgfqpoint{0.506182in}{1.512034in}}%
\pgfpathlineto{\pgfqpoint{0.508304in}{1.520515in}}%
\pgfpathlineto{\pgfqpoint{0.508339in}{1.508016in}}%
\pgfpathlineto{\pgfqpoint{0.509417in}{1.512979in}}%
\pgfpathlineto{\pgfqpoint{0.510983in}{1.520525in}}%
\pgfpathlineto{\pgfqpoint{0.511018in}{1.508056in}}%
\pgfpathlineto{\pgfqpoint{0.512096in}{1.513895in}}%
\pgfpathlineto{\pgfqpoint{0.513279in}{1.520549in}}%
\pgfpathlineto{\pgfqpoint{0.513314in}{1.508109in}}%
\pgfpathlineto{\pgfqpoint{0.514392in}{1.514809in}}%
\pgfpathlineto{\pgfqpoint{0.515297in}{1.520617in}}%
\pgfpathlineto{\pgfqpoint{0.515332in}{1.508206in}}%
\pgfpathlineto{\pgfqpoint{0.516410in}{1.515758in}}%
\pgfpathlineto{\pgfqpoint{0.517071in}{1.520520in}}%
\pgfpathlineto{\pgfqpoint{0.517106in}{1.508138in}}%
\pgfpathlineto{\pgfqpoint{0.518185in}{1.516527in}}%
\pgfpathlineto{\pgfqpoint{0.518706in}{1.520693in}}%
\pgfpathlineto{\pgfqpoint{0.518741in}{1.508338in}}%
\pgfpathlineto{\pgfqpoint{0.519820in}{1.517569in}}%
\pgfpathlineto{\pgfqpoint{0.520168in}{1.520614in}}%
\pgfpathlineto{\pgfqpoint{0.520202in}{1.508288in}}%
\pgfpathlineto{\pgfqpoint{0.521281in}{1.518343in}}%
\pgfpathlineto{\pgfqpoint{0.521525in}{1.520662in}}%
\pgfpathlineto{\pgfqpoint{0.521559in}{1.508363in}}%
\pgfpathlineto{\pgfqpoint{0.522638in}{1.519244in}}%
\pgfpathlineto{\pgfqpoint{0.522777in}{1.520675in}}%
\pgfpathlineto{\pgfqpoint{0.522812in}{1.508404in}}%
\pgfpathlineto{\pgfqpoint{0.523855in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.523925in}{1.520489in}}%
\pgfpathlineto{\pgfqpoint{0.523960in}{1.508246in}}%
\pgfpathlineto{\pgfqpoint{0.525004in}{1.520346in}}%
\pgfpathlineto{\pgfqpoint{0.525038in}{1.520756in}}%
\pgfpathlineto{\pgfqpoint{0.525073in}{1.508540in}}%
\pgfpathlineto{\pgfqpoint{0.526047in}{1.520563in}}%
\pgfpathlineto{\pgfqpoint{0.526082in}{1.508374in}}%
\pgfpathlineto{\pgfqpoint{0.527021in}{1.520660in}}%
\pgfpathlineto{\pgfqpoint{0.527161in}{1.509924in}}%
\pgfpathlineto{\pgfqpoint{0.527961in}{1.508380in}}%
\pgfpathlineto{\pgfqpoint{0.528796in}{1.520525in}}%
\pgfpathlineto{\pgfqpoint{0.528830in}{1.508418in}}%
\pgfpathlineto{\pgfqpoint{0.529631in}{1.520645in}}%
\pgfpathlineto{\pgfqpoint{0.529909in}{1.512436in}}%
\pgfpathlineto{\pgfqpoint{0.530466in}{1.508772in}}%
\pgfpathlineto{\pgfqpoint{0.531196in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{0.531927in}{1.508536in}}%
\pgfpathlineto{\pgfqpoint{0.532309in}{1.515471in}}%
\pgfpathlineto{\pgfqpoint{0.532588in}{1.520562in}}%
\pgfpathlineto{\pgfqpoint{0.532623in}{1.508591in}}%
\pgfpathlineto{\pgfqpoint{0.533249in}{1.520437in}}%
\pgfpathlineto{\pgfqpoint{0.533284in}{1.508493in}}%
\pgfpathlineto{\pgfqpoint{0.533910in}{1.520794in}}%
\pgfpathlineto{\pgfqpoint{0.534362in}{1.517362in}}%
\pgfpathlineto{\pgfqpoint{0.534536in}{1.520927in}}%
\pgfpathlineto{\pgfqpoint{0.534571in}{1.509037in}}%
\pgfpathlineto{\pgfqpoint{0.535128in}{1.520779in}}%
\pgfpathlineto{\pgfqpoint{0.535162in}{1.508916in}}%
\pgfpathlineto{\pgfqpoint{0.535719in}{1.521061in}}%
\pgfpathlineto{\pgfqpoint{0.536206in}{1.519409in}}%
\pgfpathlineto{\pgfqpoint{0.536832in}{1.508720in}}%
\pgfpathlineto{\pgfqpoint{0.537354in}{1.521231in}}%
\pgfpathlineto{\pgfqpoint{0.537876in}{1.508913in}}%
\pgfpathlineto{\pgfqpoint{0.538363in}{1.521290in}}%
\pgfpathlineto{\pgfqpoint{0.538467in}{1.511396in}}%
\pgfpathlineto{\pgfqpoint{0.539302in}{1.520954in}}%
\pgfpathlineto{\pgfqpoint{0.538850in}{1.508817in}}%
\pgfpathlineto{\pgfqpoint{0.539755in}{1.520807in}}%
\pgfpathlineto{\pgfqpoint{0.540659in}{1.508906in}}%
\pgfpathlineto{\pgfqpoint{0.540207in}{1.520985in}}%
\pgfpathlineto{\pgfqpoint{0.540868in}{1.515087in}}%
\pgfpathlineto{\pgfqpoint{0.541494in}{1.521399in}}%
\pgfpathlineto{\pgfqpoint{0.541111in}{1.509759in}}%
\pgfpathlineto{\pgfqpoint{0.541877in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{0.541912in}{1.509218in}}%
\pgfpathlineto{\pgfqpoint{0.542294in}{1.521399in}}%
\pgfpathlineto{\pgfqpoint{0.542990in}{1.519069in}}%
\pgfpathlineto{\pgfqpoint{0.543060in}{1.521392in}}%
\pgfpathlineto{\pgfqpoint{0.543442in}{1.509228in}}%
\pgfpathlineto{\pgfqpoint{0.544138in}{1.521006in}}%
\pgfpathlineto{\pgfqpoint{0.544521in}{1.509665in}}%
\pgfpathlineto{\pgfqpoint{0.545182in}{1.521647in}}%
\pgfpathlineto{\pgfqpoint{0.545251in}{1.511719in}}%
\pgfpathlineto{\pgfqpoint{0.545495in}{1.521028in}}%
\pgfpathlineto{\pgfqpoint{0.546156in}{1.509272in}}%
\pgfpathlineto{\pgfqpoint{0.546434in}{1.520488in}}%
\pgfpathlineto{\pgfqpoint{0.546469in}{1.509339in}}%
\pgfpathlineto{\pgfqpoint{0.547061in}{1.521240in}}%
\pgfpathlineto{\pgfqpoint{0.547548in}{1.516895in}}%
\pgfpathlineto{\pgfqpoint{0.547652in}{1.521405in}}%
\pgfpathlineto{\pgfqpoint{0.548243in}{1.509870in}}%
\pgfpathlineto{\pgfqpoint{0.548487in}{1.520884in}}%
\pgfpathlineto{\pgfqpoint{0.549322in}{1.509600in}}%
\pgfpathlineto{\pgfqpoint{0.549044in}{1.521521in}}%
\pgfpathlineto{\pgfqpoint{0.549600in}{1.510434in}}%
\pgfpathlineto{\pgfqpoint{0.550087in}{1.521807in}}%
\pgfpathlineto{\pgfqpoint{0.549844in}{1.509770in}}%
\pgfpathlineto{\pgfqpoint{0.550818in}{1.521290in}}%
\pgfpathlineto{\pgfqpoint{0.551549in}{1.509797in}}%
\pgfpathlineto{\pgfqpoint{0.551305in}{1.521804in}}%
\pgfpathlineto{\pgfqpoint{0.551931in}{1.518152in}}%
\pgfpathlineto{\pgfqpoint{0.552453in}{1.522274in}}%
\pgfpathlineto{\pgfqpoint{0.552244in}{1.510501in}}%
\pgfpathlineto{\pgfqpoint{0.553079in}{1.520861in}}%
\pgfpathlineto{\pgfqpoint{0.553532in}{1.510221in}}%
\pgfpathlineto{\pgfqpoint{0.554123in}{1.521413in}}%
\pgfpathlineto{\pgfqpoint{0.554193in}{1.513246in}}%
\pgfpathlineto{\pgfqpoint{0.554541in}{1.510168in}}%
\pgfpathlineto{\pgfqpoint{0.555306in}{1.522435in}}%
\pgfpathlineto{\pgfqpoint{0.555689in}{1.510627in}}%
\pgfpathlineto{\pgfqpoint{0.555863in}{1.522482in}}%
\pgfpathlineto{\pgfqpoint{0.556419in}{1.511219in}}%
\pgfpathlineto{\pgfqpoint{0.556767in}{1.511052in}}%
\pgfpathlineto{\pgfqpoint{0.557602in}{1.522615in}}%
\pgfpathlineto{\pgfqpoint{0.557776in}{1.510831in}}%
\pgfpathlineto{\pgfqpoint{0.558576in}{1.523160in}}%
\pgfpathlineto{\pgfqpoint{0.558750in}{1.512113in}}%
\pgfpathlineto{\pgfqpoint{0.559342in}{1.522954in}}%
\pgfpathlineto{\pgfqpoint{0.558889in}{1.510859in}}%
\pgfpathlineto{\pgfqpoint{0.559933in}{1.522935in}}%
\pgfpathlineto{\pgfqpoint{0.560803in}{1.512027in}}%
\pgfpathlineto{\pgfqpoint{0.561081in}{1.512314in}}%
\pgfpathlineto{\pgfqpoint{0.561603in}{1.523219in}}%
\pgfpathlineto{\pgfqpoint{0.561742in}{1.511449in}}%
\pgfpathlineto{\pgfqpoint{0.562229in}{1.520771in}}%
\pgfpathlineto{\pgfqpoint{0.562890in}{1.511509in}}%
\pgfpathlineto{\pgfqpoint{0.563134in}{1.523727in}}%
\pgfpathlineto{\pgfqpoint{0.563308in}{1.516700in}}%
\pgfpathlineto{\pgfqpoint{0.564317in}{1.524035in}}%
\pgfpathlineto{\pgfqpoint{0.563621in}{1.511928in}}%
\pgfpathlineto{\pgfqpoint{0.564421in}{1.522994in}}%
\pgfpathlineto{\pgfqpoint{0.565430in}{1.512295in}}%
\pgfpathlineto{\pgfqpoint{0.564769in}{1.524147in}}%
\pgfpathlineto{\pgfqpoint{0.565499in}{1.520331in}}%
\pgfpathlineto{\pgfqpoint{0.566474in}{1.524607in}}%
\pgfpathlineto{\pgfqpoint{0.565987in}{1.515512in}}%
\pgfpathlineto{\pgfqpoint{0.566543in}{1.520738in}}%
\pgfpathlineto{\pgfqpoint{0.566578in}{1.512640in}}%
\pgfpathlineto{\pgfqpoint{0.567169in}{1.524499in}}%
\pgfpathlineto{\pgfqpoint{0.567656in}{1.512838in}}%
\pgfpathlineto{\pgfqpoint{0.568491in}{1.524989in}}%
\pgfpathlineto{\pgfqpoint{0.568839in}{1.523343in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{1.513177in}}%
\pgfpathlineto{\pgfqpoint{0.569466in}{1.525153in}}%
\pgfpathlineto{\pgfqpoint{0.569987in}{1.514655in}}%
\pgfpathlineto{\pgfqpoint{0.570057in}{1.524894in}}%
\pgfpathlineto{\pgfqpoint{0.570474in}{1.513388in}}%
\pgfpathlineto{\pgfqpoint{0.571101in}{1.523398in}}%
\pgfpathlineto{\pgfqpoint{0.571275in}{1.513811in}}%
\pgfpathlineto{\pgfqpoint{0.571657in}{1.525524in}}%
\pgfpathlineto{\pgfqpoint{0.572214in}{1.518079in}}%
\pgfpathlineto{\pgfqpoint{0.572701in}{1.526104in}}%
\pgfpathlineto{\pgfqpoint{0.572631in}{1.514335in}}%
\pgfpathlineto{\pgfqpoint{0.573327in}{1.523839in}}%
\pgfpathlineto{\pgfqpoint{0.574232in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{0.574162in}{1.526622in}}%
\pgfpathlineto{\pgfqpoint{0.574441in}{1.516884in}}%
\pgfpathlineto{\pgfqpoint{0.574754in}{1.526657in}}%
\pgfpathlineto{\pgfqpoint{0.574823in}{1.515419in}}%
\pgfpathlineto{\pgfqpoint{0.575554in}{1.522350in}}%
\pgfpathlineto{\pgfqpoint{0.576250in}{1.515630in}}%
\pgfpathlineto{\pgfqpoint{0.576006in}{1.527112in}}%
\pgfpathlineto{\pgfqpoint{0.576667in}{1.516566in}}%
\pgfpathlineto{\pgfqpoint{0.577293in}{1.527681in}}%
\pgfpathlineto{\pgfqpoint{0.576841in}{1.516517in}}%
\pgfpathlineto{\pgfqpoint{0.577780in}{1.524606in}}%
\pgfpathlineto{\pgfqpoint{0.578233in}{1.516475in}}%
\pgfpathlineto{\pgfqpoint{0.578337in}{1.527974in}}%
\pgfpathlineto{\pgfqpoint{0.578929in}{1.519020in}}%
\pgfpathlineto{\pgfqpoint{0.579729in}{1.528772in}}%
\pgfpathlineto{\pgfqpoint{0.579381in}{1.517240in}}%
\pgfpathlineto{\pgfqpoint{0.580042in}{1.521191in}}%
\pgfpathlineto{\pgfqpoint{0.580077in}{1.517757in}}%
\pgfpathlineto{\pgfqpoint{0.580459in}{1.529151in}}%
\pgfpathlineto{\pgfqpoint{0.581120in}{1.518466in}}%
\pgfpathlineto{\pgfqpoint{0.582060in}{1.529485in}}%
\pgfpathlineto{\pgfqpoint{0.581573in}{1.517785in}}%
\pgfpathlineto{\pgfqpoint{0.582234in}{1.529341in}}%
\pgfpathlineto{\pgfqpoint{0.582582in}{1.518416in}}%
\pgfpathlineto{\pgfqpoint{0.582408in}{1.529635in}}%
\pgfpathlineto{\pgfqpoint{0.583416in}{1.518695in}}%
\pgfpathlineto{\pgfqpoint{0.584217in}{1.530900in}}%
\pgfpathlineto{\pgfqpoint{0.584565in}{1.530541in}}%
\pgfpathlineto{\pgfqpoint{0.585469in}{1.519822in}}%
\pgfpathlineto{\pgfqpoint{0.584947in}{1.531207in}}%
\pgfpathlineto{\pgfqpoint{0.585782in}{1.526991in}}%
\pgfpathlineto{\pgfqpoint{0.586478in}{1.522710in}}%
\pgfpathlineto{\pgfqpoint{0.587000in}{1.525058in}}%
\pgfpathlineto{\pgfqpoint{0.588078in}{1.545025in}}%
\pgfpathlineto{\pgfqpoint{0.589957in}{1.628541in}}%
\pgfpathlineto{\pgfqpoint{0.590722in}{1.634332in}}%
\pgfpathlineto{\pgfqpoint{0.590235in}{1.622883in}}%
\pgfpathlineto{\pgfqpoint{0.591001in}{1.633059in}}%
\pgfpathlineto{\pgfqpoint{0.591557in}{1.623791in}}%
\pgfpathlineto{\pgfqpoint{0.591905in}{1.634452in}}%
\pgfpathlineto{\pgfqpoint{0.592079in}{1.629150in}}%
\pgfpathlineto{\pgfqpoint{0.592358in}{1.624388in}}%
\pgfpathlineto{\pgfqpoint{0.593227in}{1.636533in}}%
\pgfpathlineto{\pgfqpoint{0.593575in}{1.625412in}}%
\pgfpathlineto{\pgfqpoint{0.593819in}{1.636584in}}%
\pgfpathlineto{\pgfqpoint{0.594375in}{1.627869in}}%
\pgfpathlineto{\pgfqpoint{0.595454in}{1.637913in}}%
\pgfpathlineto{\pgfqpoint{0.594654in}{1.626306in}}%
\pgfpathlineto{\pgfqpoint{0.595489in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{0.595767in}{1.627385in}}%
\pgfpathlineto{\pgfqpoint{0.596289in}{1.638106in}}%
\pgfpathlineto{\pgfqpoint{0.596532in}{1.631073in}}%
\pgfpathlineto{\pgfqpoint{0.596950in}{1.629074in}}%
\pgfpathlineto{\pgfqpoint{0.597646in}{1.639614in}}%
\pgfpathlineto{\pgfqpoint{0.597889in}{1.629964in}}%
\pgfpathlineto{\pgfqpoint{0.598342in}{1.640441in}}%
\pgfpathlineto{\pgfqpoint{0.598829in}{1.631997in}}%
\pgfpathlineto{\pgfqpoint{0.598898in}{1.628077in}}%
\pgfpathlineto{\pgfqpoint{0.599942in}{1.642191in}}%
\pgfpathlineto{\pgfqpoint{0.599977in}{1.619089in}}%
\pgfpathlineto{\pgfqpoint{0.600951in}{1.642987in}}%
\pgfpathlineto{\pgfqpoint{0.601055in}{1.632576in}}%
\pgfpathlineto{\pgfqpoint{0.601647in}{1.631078in}}%
\pgfpathlineto{\pgfqpoint{0.601681in}{1.642995in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.621899in}}%
\pgfpathlineto{\pgfqpoint{0.602760in}{1.644580in}}%
\pgfpathlineto{\pgfqpoint{0.602795in}{1.624764in}}%
\pgfpathlineto{\pgfqpoint{0.603769in}{1.642896in}}%
\pgfpathlineto{\pgfqpoint{0.602934in}{1.622471in}}%
\pgfpathlineto{\pgfqpoint{0.603908in}{1.633929in}}%
\pgfpathlineto{\pgfqpoint{0.604430in}{1.643960in}}%
\pgfpathlineto{\pgfqpoint{0.604639in}{1.624430in}}%
\pgfpathlineto{\pgfqpoint{0.605056in}{1.643663in}}%
\pgfpathlineto{\pgfqpoint{0.605160in}{1.625148in}}%
\pgfpathlineto{\pgfqpoint{0.606100in}{1.646797in}}%
\pgfpathlineto{\pgfqpoint{0.606135in}{1.631115in}}%
\pgfpathlineto{\pgfqpoint{0.606726in}{1.649015in}}%
\pgfpathlineto{\pgfqpoint{0.606900in}{1.628248in}}%
\pgfpathlineto{\pgfqpoint{0.607248in}{1.632517in}}%
\pgfpathlineto{\pgfqpoint{0.607735in}{1.649606in}}%
\pgfpathlineto{\pgfqpoint{0.607978in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{0.608361in}{1.644402in}}%
\pgfpathlineto{\pgfqpoint{0.608605in}{1.629707in}}%
\pgfpathlineto{\pgfqpoint{0.609335in}{1.650652in}}%
\pgfpathlineto{\pgfqpoint{0.609440in}{1.637238in}}%
\pgfpathlineto{\pgfqpoint{0.609753in}{1.651641in}}%
\pgfpathlineto{\pgfqpoint{0.609718in}{1.631319in}}%
\pgfpathlineto{\pgfqpoint{0.610553in}{1.650865in}}%
\pgfpathlineto{\pgfqpoint{0.610692in}{1.632287in}}%
\pgfpathlineto{\pgfqpoint{0.611562in}{1.651809in}}%
\pgfpathlineto{\pgfqpoint{0.611701in}{1.638571in}}%
\pgfpathlineto{\pgfqpoint{0.612501in}{1.653330in}}%
\pgfpathlineto{\pgfqpoint{0.611805in}{1.634260in}}%
\pgfpathlineto{\pgfqpoint{0.612814in}{1.650868in}}%
\pgfpathlineto{\pgfqpoint{0.612884in}{1.637240in}}%
\pgfpathlineto{\pgfqpoint{0.613754in}{1.655107in}}%
\pgfpathlineto{\pgfqpoint{0.613962in}{1.642583in}}%
\pgfpathlineto{\pgfqpoint{0.614136in}{1.636808in}}%
\pgfpathlineto{\pgfqpoint{0.614589in}{1.655309in}}%
\pgfpathlineto{\pgfqpoint{0.614971in}{1.639067in}}%
\pgfpathlineto{\pgfqpoint{0.615945in}{1.656603in}}%
\pgfpathlineto{\pgfqpoint{0.615354in}{1.638481in}}%
\pgfpathlineto{\pgfqpoint{0.616085in}{1.646410in}}%
\pgfpathlineto{\pgfqpoint{0.616328in}{1.640319in}}%
\pgfpathlineto{\pgfqpoint{0.616363in}{1.658040in}}%
\pgfpathlineto{\pgfqpoint{0.617198in}{1.641435in}}%
\pgfpathlineto{\pgfqpoint{0.618346in}{1.654980in}}%
\pgfpathlineto{\pgfqpoint{0.619981in}{1.674330in}}%
\pgfpathlineto{\pgfqpoint{0.620085in}{1.673069in}}%
\pgfpathlineto{\pgfqpoint{0.620225in}{1.665629in}}%
\pgfpathlineto{\pgfqpoint{0.621060in}{1.675152in}}%
\pgfpathlineto{\pgfqpoint{0.621164in}{1.668656in}}%
\pgfpathlineto{\pgfqpoint{0.622103in}{1.676819in}}%
\pgfpathlineto{\pgfqpoint{0.621303in}{1.667033in}}%
\pgfpathlineto{\pgfqpoint{0.622277in}{1.676408in}}%
\pgfpathlineto{\pgfqpoint{0.622347in}{1.668998in}}%
\pgfpathlineto{\pgfqpoint{0.623077in}{1.678081in}}%
\pgfpathlineto{\pgfqpoint{0.623391in}{1.674750in}}%
\pgfpathlineto{\pgfqpoint{0.623460in}{1.670355in}}%
\pgfpathlineto{\pgfqpoint{0.624260in}{1.679853in}}%
\pgfpathlineto{\pgfqpoint{0.624504in}{1.673368in}}%
\pgfpathlineto{\pgfqpoint{0.624573in}{1.671940in}}%
\pgfpathlineto{\pgfqpoint{0.624608in}{1.680578in}}%
\pgfpathlineto{\pgfqpoint{0.625374in}{1.677817in}}%
\pgfpathlineto{\pgfqpoint{0.626209in}{1.699534in}}%
\pgfpathlineto{\pgfqpoint{0.627844in}{1.812527in}}%
\pgfpathlineto{\pgfqpoint{0.629583in}{1.896300in}}%
\pgfpathlineto{\pgfqpoint{0.629722in}{1.891585in}}%
\pgfpathlineto{\pgfqpoint{0.629757in}{1.888307in}}%
\pgfpathlineto{\pgfqpoint{0.630175in}{1.896530in}}%
\pgfpathlineto{\pgfqpoint{0.630801in}{1.889596in}}%
\pgfpathlineto{\pgfqpoint{0.631636in}{1.898808in}}%
\pgfpathlineto{\pgfqpoint{0.631010in}{1.887419in}}%
\pgfpathlineto{\pgfqpoint{0.631914in}{1.892707in}}%
\pgfpathlineto{\pgfqpoint{0.632192in}{1.889295in}}%
\pgfpathlineto{\pgfqpoint{0.632088in}{1.898971in}}%
\pgfpathlineto{\pgfqpoint{0.632714in}{1.890058in}}%
\pgfpathlineto{\pgfqpoint{0.633515in}{1.900501in}}%
\pgfpathlineto{\pgfqpoint{0.633828in}{1.896607in}}%
\pgfpathlineto{\pgfqpoint{0.634593in}{1.899879in}}%
\pgfpathlineto{\pgfqpoint{0.633897in}{1.891421in}}%
\pgfpathlineto{\pgfqpoint{0.634906in}{1.898616in}}%
\pgfpathlineto{\pgfqpoint{0.634941in}{1.893001in}}%
\pgfpathlineto{\pgfqpoint{0.635811in}{1.901515in}}%
\pgfpathlineto{\pgfqpoint{0.635985in}{1.895980in}}%
\pgfpathlineto{\pgfqpoint{0.636506in}{1.902040in}}%
\pgfpathlineto{\pgfqpoint{0.636576in}{1.894532in}}%
\pgfpathlineto{\pgfqpoint{0.637098in}{1.901891in}}%
\pgfpathlineto{\pgfqpoint{0.637272in}{1.895070in}}%
\pgfpathlineto{\pgfqpoint{0.637481in}{1.903158in}}%
\pgfpathlineto{\pgfqpoint{0.638211in}{1.896137in}}%
\pgfpathlineto{\pgfqpoint{0.639255in}{1.904610in}}%
\pgfpathlineto{\pgfqpoint{0.639324in}{1.903024in}}%
\pgfpathlineto{\pgfqpoint{0.639638in}{1.897699in}}%
\pgfpathlineto{\pgfqpoint{0.639672in}{1.905491in}}%
\pgfpathlineto{\pgfqpoint{0.640333in}{1.904262in}}%
\pgfpathlineto{\pgfqpoint{0.641134in}{1.919368in}}%
\pgfpathlineto{\pgfqpoint{0.643117in}{1.950532in}}%
\pgfpathlineto{\pgfqpoint{0.643221in}{1.943287in}}%
\pgfpathlineto{\pgfqpoint{0.644056in}{1.951696in}}%
\pgfpathlineto{\pgfqpoint{0.644230in}{1.946784in}}%
\pgfpathlineto{\pgfqpoint{0.645239in}{1.952688in}}%
\pgfpathlineto{\pgfqpoint{0.644752in}{1.944700in}}%
\pgfpathlineto{\pgfqpoint{0.645343in}{1.951228in}}%
\pgfpathlineto{\pgfqpoint{0.645413in}{1.945162in}}%
\pgfpathlineto{\pgfqpoint{0.646352in}{1.953697in}}%
\pgfpathlineto{\pgfqpoint{0.646457in}{1.947284in}}%
\pgfpathlineto{\pgfqpoint{0.646909in}{1.953779in}}%
\pgfpathlineto{\pgfqpoint{0.646596in}{1.946963in}}%
\pgfpathlineto{\pgfqpoint{0.647570in}{1.949850in}}%
\pgfpathlineto{\pgfqpoint{0.647918in}{1.947421in}}%
\pgfpathlineto{\pgfqpoint{0.648300in}{1.954911in}}%
\pgfpathlineto{\pgfqpoint{0.648648in}{1.950586in}}%
\pgfpathlineto{\pgfqpoint{0.649031in}{1.949019in}}%
\pgfpathlineto{\pgfqpoint{0.649553in}{1.952115in}}%
\pgfpathlineto{\pgfqpoint{0.649936in}{1.950488in}}%
\pgfpathlineto{\pgfqpoint{0.650736in}{1.957928in}}%
\pgfpathlineto{\pgfqpoint{0.650771in}{1.951637in}}%
\pgfpathlineto{\pgfqpoint{0.651292in}{1.958809in}}%
\pgfpathlineto{\pgfqpoint{0.651814in}{1.956473in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{1.959624in}}%
\pgfpathlineto{\pgfqpoint{0.651988in}{1.951916in}}%
\pgfpathlineto{\pgfqpoint{0.652928in}{1.958742in}}%
\pgfpathlineto{\pgfqpoint{0.653554in}{1.952939in}}%
\pgfpathlineto{\pgfqpoint{0.653867in}{1.960305in}}%
\pgfpathlineto{\pgfqpoint{0.654041in}{1.955174in}}%
\pgfpathlineto{\pgfqpoint{0.654911in}{1.953485in}}%
\pgfpathlineto{\pgfqpoint{0.655154in}{1.961521in}}%
\pgfpathlineto{\pgfqpoint{0.655398in}{1.953997in}}%
\pgfpathlineto{\pgfqpoint{0.655676in}{1.962057in}}%
\pgfpathlineto{\pgfqpoint{0.656267in}{1.954810in}}%
\pgfpathlineto{\pgfqpoint{0.656894in}{1.964260in}}%
\pgfpathlineto{\pgfqpoint{0.656754in}{1.954661in}}%
\pgfpathlineto{\pgfqpoint{0.657415in}{1.961767in}}%
\pgfpathlineto{\pgfqpoint{0.657972in}{1.956080in}}%
\pgfpathlineto{\pgfqpoint{0.658285in}{1.966641in}}%
\pgfpathlineto{\pgfqpoint{0.658529in}{1.960512in}}%
\pgfpathlineto{\pgfqpoint{0.658737in}{1.956876in}}%
\pgfpathlineto{\pgfqpoint{0.658772in}{1.967434in}}%
\pgfpathlineto{\pgfqpoint{0.659364in}{1.966011in}}%
\pgfpathlineto{\pgfqpoint{0.660094in}{1.982178in}}%
\pgfpathlineto{\pgfqpoint{0.663121in}{2.072302in}}%
\pgfpathlineto{\pgfqpoint{0.663330in}{2.067567in}}%
\pgfpathlineto{\pgfqpoint{0.663365in}{2.060143in}}%
\pgfpathlineto{\pgfqpoint{0.664200in}{2.073587in}}%
\pgfpathlineto{\pgfqpoint{0.664408in}{2.063938in}}%
\pgfpathlineto{\pgfqpoint{0.665208in}{2.075485in}}%
\pgfpathlineto{\pgfqpoint{0.664582in}{2.061826in}}%
\pgfpathlineto{\pgfqpoint{0.665522in}{2.073675in}}%
\pgfpathlineto{\pgfqpoint{0.666043in}{2.064078in}}%
\pgfpathlineto{\pgfqpoint{0.665939in}{2.076922in}}%
\pgfpathlineto{\pgfqpoint{0.666670in}{2.068169in}}%
\pgfpathlineto{\pgfqpoint{0.667192in}{2.064304in}}%
\pgfpathlineto{\pgfqpoint{0.667574in}{2.078870in}}%
\pgfpathlineto{\pgfqpoint{0.667748in}{2.066423in}}%
\pgfpathlineto{\pgfqpoint{0.668548in}{2.079898in}}%
\pgfpathlineto{\pgfqpoint{0.667992in}{2.065446in}}%
\pgfpathlineto{\pgfqpoint{0.668827in}{2.067181in}}%
\pgfpathlineto{\pgfqpoint{0.668861in}{2.065724in}}%
\pgfpathlineto{\pgfqpoint{0.669279in}{2.080441in}}%
\pgfpathlineto{\pgfqpoint{0.669766in}{2.066220in}}%
\pgfpathlineto{\pgfqpoint{0.670531in}{2.081204in}}%
\pgfpathlineto{\pgfqpoint{0.670879in}{2.076123in}}%
\pgfpathlineto{\pgfqpoint{0.671714in}{2.066759in}}%
\pgfpathlineto{\pgfqpoint{0.671749in}{2.081369in}}%
\pgfpathlineto{\pgfqpoint{0.672793in}{2.067890in}}%
\pgfpathlineto{\pgfqpoint{0.672897in}{2.080788in}}%
\pgfpathlineto{\pgfqpoint{0.673558in}{2.066144in}}%
\pgfpathlineto{\pgfqpoint{0.673593in}{2.079605in}}%
\pgfpathlineto{\pgfqpoint{0.674637in}{2.067892in}}%
\pgfpathlineto{\pgfqpoint{0.675367in}{2.065138in}}%
\pgfpathlineto{\pgfqpoint{0.674950in}{2.078545in}}%
\pgfpathlineto{\pgfqpoint{0.675541in}{2.065851in}}%
\pgfpathlineto{\pgfqpoint{0.675576in}{2.076629in}}%
\pgfpathlineto{\pgfqpoint{0.676550in}{2.063601in}}%
\pgfpathlineto{\pgfqpoint{0.676620in}{2.068596in}}%
\pgfpathlineto{\pgfqpoint{0.677524in}{2.062015in}}%
\pgfpathlineto{\pgfqpoint{0.676794in}{2.073653in}}%
\pgfpathlineto{\pgfqpoint{0.677733in}{2.066358in}}%
\pgfpathlineto{\pgfqpoint{0.677768in}{2.072917in}}%
\pgfpathlineto{\pgfqpoint{0.678568in}{2.061119in}}%
\pgfpathlineto{\pgfqpoint{0.678812in}{2.069969in}}%
\pgfpathlineto{\pgfqpoint{0.679612in}{2.059218in}}%
\pgfpathlineto{\pgfqpoint{0.679960in}{2.059498in}}%
\pgfpathlineto{\pgfqpoint{0.680481in}{2.067574in}}%
\pgfpathlineto{\pgfqpoint{0.680516in}{2.057931in}}%
\pgfpathlineto{\pgfqpoint{0.681038in}{2.059023in}}%
\pgfpathlineto{\pgfqpoint{0.681803in}{2.032139in}}%
\pgfpathlineto{\pgfqpoint{0.684169in}{1.951916in}}%
\pgfpathlineto{\pgfqpoint{0.684239in}{1.955840in}}%
\pgfpathlineto{\pgfqpoint{0.684448in}{1.957883in}}%
\pgfpathlineto{\pgfqpoint{0.685109in}{1.949793in}}%
\pgfpathlineto{\pgfqpoint{0.685213in}{1.949980in}}%
\pgfpathlineto{\pgfqpoint{0.685491in}{1.947640in}}%
\pgfpathlineto{\pgfqpoint{0.685526in}{1.954438in}}%
\pgfpathlineto{\pgfqpoint{0.686431in}{1.946457in}}%
\pgfpathlineto{\pgfqpoint{0.686605in}{1.948816in}}%
\pgfpathlineto{\pgfqpoint{0.687474in}{1.944947in}}%
\pgfpathlineto{\pgfqpoint{0.686918in}{1.951900in}}%
\pgfpathlineto{\pgfqpoint{0.687683in}{1.947573in}}%
\pgfpathlineto{\pgfqpoint{0.687718in}{1.949944in}}%
\pgfpathlineto{\pgfqpoint{0.688483in}{1.943295in}}%
\pgfpathlineto{\pgfqpoint{0.688727in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{0.689179in}{1.947826in}}%
\pgfpathlineto{\pgfqpoint{0.689736in}{1.941691in}}%
\pgfpathlineto{\pgfqpoint{0.692658in}{1.894200in}}%
\pgfpathlineto{\pgfqpoint{0.692797in}{1.897543in}}%
\pgfpathlineto{\pgfqpoint{0.692832in}{1.898278in}}%
\pgfpathlineto{\pgfqpoint{0.693145in}{1.893707in}}%
\pgfpathlineto{\pgfqpoint{0.693771in}{1.894652in}}%
\pgfpathlineto{\pgfqpoint{0.694815in}{1.889934in}}%
\pgfpathlineto{\pgfqpoint{0.694119in}{1.894870in}}%
\pgfpathlineto{\pgfqpoint{0.695024in}{1.890795in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{1.893694in}}%
\pgfpathlineto{\pgfqpoint{0.696102in}{1.889137in}}%
\pgfpathlineto{\pgfqpoint{0.696137in}{1.890998in}}%
\pgfpathlineto{\pgfqpoint{0.696172in}{1.892825in}}%
\pgfpathlineto{\pgfqpoint{0.697042in}{1.888784in}}%
\pgfpathlineto{\pgfqpoint{0.697216in}{1.889936in}}%
\pgfpathlineto{\pgfqpoint{0.697285in}{1.891761in}}%
\pgfpathlineto{\pgfqpoint{0.697459in}{1.888148in}}%
\pgfpathlineto{\pgfqpoint{0.698259in}{1.891166in}}%
\pgfpathlineto{\pgfqpoint{0.699477in}{1.880078in}}%
\pgfpathlineto{\pgfqpoint{0.701077in}{1.834675in}}%
\pgfpathlineto{\pgfqpoint{0.704000in}{1.676022in}}%
\pgfpathlineto{\pgfqpoint{0.704695in}{1.669507in}}%
\pgfpathlineto{\pgfqpoint{0.705148in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{0.705357in}{1.671569in}}%
\pgfpathlineto{\pgfqpoint{0.705774in}{1.670418in}}%
\pgfpathlineto{\pgfqpoint{0.706887in}{1.659023in}}%
\pgfpathlineto{\pgfqpoint{0.708870in}{1.640920in}}%
\pgfpathlineto{\pgfqpoint{0.709079in}{1.641793in}}%
\pgfpathlineto{\pgfqpoint{0.709114in}{1.643141in}}%
\pgfpathlineto{\pgfqpoint{0.709879in}{1.640679in}}%
\pgfpathlineto{\pgfqpoint{0.710158in}{1.641977in}}%
\pgfpathlineto{\pgfqpoint{0.710714in}{1.640461in}}%
\pgfpathlineto{\pgfqpoint{0.710749in}{1.643576in}}%
\pgfpathlineto{\pgfqpoint{0.711271in}{1.641356in}}%
\pgfpathlineto{\pgfqpoint{0.711375in}{1.643367in}}%
\pgfpathlineto{\pgfqpoint{0.712141in}{1.640370in}}%
\pgfpathlineto{\pgfqpoint{0.712349in}{1.643035in}}%
\pgfpathlineto{\pgfqpoint{0.713497in}{1.639982in}}%
\pgfpathlineto{\pgfqpoint{0.713602in}{1.642524in}}%
\pgfpathlineto{\pgfqpoint{0.714576in}{1.639774in}}%
\pgfpathlineto{\pgfqpoint{0.714611in}{1.641766in}}%
\pgfpathlineto{\pgfqpoint{0.715307in}{1.640025in}}%
\pgfpathlineto{\pgfqpoint{0.715341in}{1.641845in}}%
\pgfpathlineto{\pgfqpoint{0.715376in}{1.639636in}}%
\pgfpathlineto{\pgfqpoint{0.715933in}{1.642140in}}%
\pgfpathlineto{\pgfqpoint{0.716455in}{1.641328in}}%
\pgfpathlineto{\pgfqpoint{0.717394in}{1.639421in}}%
\pgfpathlineto{\pgfqpoint{0.716594in}{1.641856in}}%
\pgfpathlineto{\pgfqpoint{0.717603in}{1.640218in}}%
\pgfpathlineto{\pgfqpoint{0.717881in}{1.641586in}}%
\pgfpathlineto{\pgfqpoint{0.717985in}{1.639950in}}%
\pgfpathlineto{\pgfqpoint{0.718681in}{1.640695in}}%
\pgfpathlineto{\pgfqpoint{0.719447in}{1.639793in}}%
\pgfpathlineto{\pgfqpoint{0.718925in}{1.641468in}}%
\pgfpathlineto{\pgfqpoint{0.719760in}{1.640055in}}%
\pgfpathlineto{\pgfqpoint{0.719934in}{1.641392in}}%
\pgfpathlineto{\pgfqpoint{0.720003in}{1.639810in}}%
\pgfpathlineto{\pgfqpoint{0.720873in}{1.641094in}}%
\pgfpathlineto{\pgfqpoint{0.721256in}{1.639593in}}%
\pgfpathlineto{\pgfqpoint{0.721569in}{1.641201in}}%
\pgfpathlineto{\pgfqpoint{0.721951in}{1.640488in}}%
\pgfpathlineto{\pgfqpoint{0.721986in}{1.641150in}}%
\pgfpathlineto{\pgfqpoint{0.722439in}{1.639509in}}%
\pgfpathlineto{\pgfqpoint{0.722995in}{1.640504in}}%
\pgfpathlineto{\pgfqpoint{0.723830in}{1.639420in}}%
\pgfpathlineto{\pgfqpoint{0.723134in}{1.641001in}}%
\pgfpathlineto{\pgfqpoint{0.724108in}{1.639664in}}%
\pgfpathlineto{\pgfqpoint{0.724352in}{1.640865in}}%
\pgfpathlineto{\pgfqpoint{0.724804in}{1.639314in}}%
\pgfpathlineto{\pgfqpoint{0.725291in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{0.726196in}{1.639320in}}%
\pgfpathlineto{\pgfqpoint{0.725709in}{1.640722in}}%
\pgfpathlineto{\pgfqpoint{0.726405in}{1.640460in}}%
\pgfpathlineto{\pgfqpoint{0.727135in}{1.640606in}}%
\pgfpathlineto{\pgfqpoint{0.726474in}{1.639327in}}%
\pgfpathlineto{\pgfqpoint{0.727448in}{1.640072in}}%
\pgfpathlineto{\pgfqpoint{0.727657in}{1.640559in}}%
\pgfpathlineto{\pgfqpoint{0.727692in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{0.728631in}{1.640069in}}%
\pgfpathlineto{\pgfqpoint{0.729675in}{1.638817in}}%
\pgfpathlineto{\pgfqpoint{0.731414in}{1.632114in}}%
\pgfpathlineto{\pgfqpoint{0.731484in}{1.633098in}}%
\pgfpathlineto{\pgfqpoint{0.732528in}{1.631833in}}%
\pgfpathlineto{\pgfqpoint{0.733676in}{1.633051in}}%
\pgfpathlineto{\pgfqpoint{0.734859in}{1.631744in}}%
\pgfpathlineto{\pgfqpoint{0.735102in}{1.632927in}}%
\pgfpathlineto{\pgfqpoint{0.735659in}{1.631682in}}%
\pgfpathlineto{\pgfqpoint{0.735937in}{1.632145in}}%
\pgfpathlineto{\pgfqpoint{0.736389in}{1.632805in}}%
\pgfpathlineto{\pgfqpoint{0.737050in}{1.631645in}}%
\pgfpathlineto{\pgfqpoint{0.737329in}{1.632775in}}%
\pgfpathlineto{\pgfqpoint{0.737851in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{0.738199in}{1.632595in}}%
\pgfpathlineto{\pgfqpoint{0.739138in}{1.631573in}}%
\pgfpathlineto{\pgfqpoint{0.738755in}{1.632686in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{1.631853in}}%
\pgfpathlineto{\pgfqpoint{0.739521in}{1.632628in}}%
\pgfpathlineto{\pgfqpoint{0.739590in}{1.631529in}}%
\pgfpathlineto{\pgfqpoint{0.740460in}{1.632452in}}%
\pgfpathlineto{\pgfqpoint{0.741191in}{1.631507in}}%
\pgfpathlineto{\pgfqpoint{0.741260in}{1.632570in}}%
\pgfpathlineto{\pgfqpoint{0.741573in}{1.631644in}}%
\pgfpathlineto{\pgfqpoint{0.741712in}{1.632571in}}%
\pgfpathlineto{\pgfqpoint{0.742339in}{1.631448in}}%
\pgfpathlineto{\pgfqpoint{0.742721in}{1.632226in}}%
\pgfpathlineto{\pgfqpoint{0.742826in}{1.632510in}}%
\pgfpathlineto{\pgfqpoint{0.743869in}{1.631472in}}%
\pgfpathlineto{\pgfqpoint{0.744322in}{1.632459in}}%
\pgfpathlineto{\pgfqpoint{0.744983in}{1.632311in}}%
\pgfpathlineto{\pgfqpoint{0.745922in}{1.631380in}}%
\pgfpathlineto{\pgfqpoint{0.745191in}{1.632404in}}%
\pgfpathlineto{\pgfqpoint{0.746096in}{1.632012in}}%
\pgfpathlineto{\pgfqpoint{0.747035in}{1.632260in}}%
\pgfpathlineto{\pgfqpoint{0.746583in}{1.631356in}}%
\pgfpathlineto{\pgfqpoint{0.747140in}{1.632128in}}%
\pgfpathlineto{\pgfqpoint{0.748183in}{1.631362in}}%
\pgfpathlineto{\pgfqpoint{0.748044in}{1.632317in}}%
\pgfpathlineto{\pgfqpoint{0.748253in}{1.631883in}}%
\pgfpathlineto{\pgfqpoint{0.749158in}{1.632286in}}%
\pgfpathlineto{\pgfqpoint{0.748323in}{1.631397in}}%
\pgfpathlineto{\pgfqpoint{0.749297in}{1.632217in}}%
\pgfpathlineto{\pgfqpoint{0.750097in}{1.631307in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{1.632255in}}%
\pgfpathlineto{\pgfqpoint{0.750445in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{0.751523in}{1.632159in}}%
\pgfpathlineto{\pgfqpoint{0.751662in}{1.631865in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{1.631400in}}%
\pgfpathlineto{\pgfqpoint{0.752845in}{1.632178in}}%
\pgfpathlineto{\pgfqpoint{0.753924in}{1.631290in}}%
\pgfpathlineto{\pgfqpoint{0.753959in}{1.631398in}}%
\pgfpathlineto{\pgfqpoint{0.755246in}{1.632123in}}%
\pgfpathlineto{\pgfqpoint{0.756150in}{1.631267in}}%
\pgfpathlineto{\pgfqpoint{0.756359in}{1.631622in}}%
\pgfpathlineto{\pgfqpoint{0.757333in}{1.632073in}}%
\pgfpathlineto{\pgfqpoint{0.756707in}{1.631276in}}%
\pgfpathlineto{\pgfqpoint{0.757507in}{1.631384in}}%
\pgfpathlineto{\pgfqpoint{0.759177in}{1.631498in}}%
\pgfpathlineto{\pgfqpoint{0.761404in}{1.630731in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{1.627039in}}%
\pgfpathlineto{\pgfqpoint{0.767979in}{1.617525in}}%
\pgfpathlineto{\pgfqpoint{0.773511in}{1.597305in}}%
\pgfpathlineto{\pgfqpoint{0.781652in}{1.558201in}}%
\pgfpathlineto{\pgfqpoint{0.789932in}{1.520258in}}%
\pgfpathlineto{\pgfqpoint{0.790941in}{1.520775in}}%
\pgfpathlineto{\pgfqpoint{0.790036in}{1.520237in}}%
\pgfpathlineto{\pgfqpoint{0.791045in}{1.520737in}}%
\pgfpathlineto{\pgfqpoint{0.792089in}{1.520266in}}%
\pgfpathlineto{\pgfqpoint{0.792158in}{1.520424in}}%
\pgfpathlineto{\pgfqpoint{0.792854in}{1.520789in}}%
\pgfpathlineto{\pgfqpoint{0.792471in}{1.520248in}}%
\pgfpathlineto{\pgfqpoint{0.793272in}{1.520507in}}%
\pgfpathlineto{\pgfqpoint{0.794141in}{1.520228in}}%
\pgfpathlineto{\pgfqpoint{0.793689in}{1.520778in}}%
\pgfpathlineto{\pgfqpoint{0.794385in}{1.520405in}}%
\pgfpathlineto{\pgfqpoint{0.795046in}{1.520758in}}%
\pgfpathlineto{\pgfqpoint{0.794594in}{1.520223in}}%
\pgfpathlineto{\pgfqpoint{0.795498in}{1.520694in}}%
\pgfpathlineto{\pgfqpoint{0.796612in}{1.520247in}}%
\pgfpathlineto{\pgfqpoint{0.797725in}{1.520751in}}%
\pgfpathlineto{\pgfqpoint{0.798803in}{1.520221in}}%
\pgfpathlineto{\pgfqpoint{0.798873in}{1.520306in}}%
\pgfpathlineto{\pgfqpoint{0.799951in}{1.520715in}}%
\pgfpathlineto{\pgfqpoint{0.799047in}{1.520241in}}%
\pgfpathlineto{\pgfqpoint{0.799986in}{1.520481in}}%
\pgfpathlineto{\pgfqpoint{0.801065in}{1.520205in}}%
\pgfpathlineto{\pgfqpoint{0.800195in}{1.520700in}}%
\pgfpathlineto{\pgfqpoint{0.801134in}{1.520269in}}%
\pgfpathlineto{\pgfqpoint{0.801378in}{1.520220in}}%
\pgfpathlineto{\pgfqpoint{0.802248in}{1.520675in}}%
\pgfpathlineto{\pgfqpoint{0.803083in}{1.520226in}}%
\pgfpathlineto{\pgfqpoint{0.803361in}{1.520409in}}%
\pgfpathlineto{\pgfqpoint{0.804300in}{1.520702in}}%
\pgfpathlineto{\pgfqpoint{0.803465in}{1.520214in}}%
\pgfpathlineto{\pgfqpoint{0.804474in}{1.520533in}}%
\pgfpathlineto{\pgfqpoint{0.805413in}{1.520197in}}%
\pgfpathlineto{\pgfqpoint{0.804752in}{1.520673in}}%
\pgfpathlineto{\pgfqpoint{0.805622in}{1.520281in}}%
\pgfpathlineto{\pgfqpoint{0.806074in}{1.520193in}}%
\pgfpathlineto{\pgfqpoint{0.806735in}{1.520653in}}%
\pgfpathlineto{\pgfqpoint{0.806875in}{1.520183in}}%
\pgfpathlineto{\pgfqpoint{0.806805in}{1.520672in}}%
\pgfpathlineto{\pgfqpoint{0.807849in}{1.520391in}}%
\pgfpathlineto{\pgfqpoint{0.808092in}{1.520680in}}%
\pgfpathlineto{\pgfqpoint{0.808162in}{1.520188in}}%
\pgfpathlineto{\pgfqpoint{0.808962in}{1.520515in}}%
\pgfpathlineto{\pgfqpoint{0.810110in}{1.520273in}}%
\pgfpathlineto{\pgfqpoint{0.811154in}{1.520665in}}%
\pgfpathlineto{\pgfqpoint{0.811223in}{1.520655in}}%
\pgfpathlineto{\pgfqpoint{0.812372in}{1.520188in}}%
\pgfpathlineto{\pgfqpoint{0.813311in}{1.520645in}}%
\pgfpathlineto{\pgfqpoint{0.813520in}{1.520577in}}%
\pgfpathlineto{\pgfqpoint{0.814563in}{1.520183in}}%
\pgfpathlineto{\pgfqpoint{0.814668in}{1.520376in}}%
\pgfpathlineto{\pgfqpoint{0.815677in}{1.520615in}}%
\pgfpathlineto{\pgfqpoint{0.815085in}{1.520193in}}%
\pgfpathlineto{\pgfqpoint{0.815816in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{0.816894in}{1.520185in}}%
\pgfpathlineto{\pgfqpoint{0.816129in}{1.520615in}}%
\pgfpathlineto{\pgfqpoint{0.816929in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{0.817277in}{1.520188in}}%
\pgfpathlineto{\pgfqpoint{0.818042in}{1.520620in}}%
\pgfpathlineto{\pgfqpoint{0.818982in}{1.520193in}}%
\pgfpathlineto{\pgfqpoint{0.819156in}{1.520294in}}%
\pgfpathlineto{\pgfqpoint{0.820234in}{1.520592in}}%
\pgfpathlineto{\pgfqpoint{0.819295in}{1.520190in}}%
\pgfpathlineto{\pgfqpoint{0.820304in}{1.520535in}}%
\pgfpathlineto{\pgfqpoint{0.820478in}{1.520618in}}%
\pgfpathlineto{\pgfqpoint{0.821452in}{1.520236in}}%
\pgfpathlineto{\pgfqpoint{0.821521in}{1.520174in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{1.520552in}}%
\pgfpathlineto{\pgfqpoint{0.823400in}{1.520183in}}%
\pgfpathlineto{\pgfqpoint{0.822739in}{1.520607in}}%
\pgfpathlineto{\pgfqpoint{0.823678in}{1.520344in}}%
\pgfpathlineto{\pgfqpoint{0.824722in}{1.520572in}}%
\pgfpathlineto{\pgfqpoint{0.823818in}{1.520203in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{1.520498in}}%
\pgfpathlineto{\pgfqpoint{0.825835in}{1.520221in}}%
\pgfpathlineto{\pgfqpoint{0.824896in}{1.520603in}}%
\pgfpathlineto{\pgfqpoint{0.825870in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{0.826253in}{1.520179in}}%
\pgfpathlineto{\pgfqpoint{0.827018in}{1.520575in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{1.520251in}}%
\pgfpathlineto{\pgfqpoint{0.829280in}{1.520534in}}%
\pgfpathlineto{\pgfqpoint{0.830184in}{1.520190in}}%
\pgfpathlineto{\pgfqpoint{0.830393in}{1.520329in}}%
\pgfpathlineto{\pgfqpoint{0.831437in}{1.520570in}}%
\pgfpathlineto{\pgfqpoint{0.830462in}{1.520236in}}%
\pgfpathlineto{\pgfqpoint{0.831506in}{1.520474in}}%
\pgfpathlineto{\pgfqpoint{0.832446in}{1.520187in}}%
\pgfpathlineto{\pgfqpoint{0.831611in}{1.520536in}}%
\pgfpathlineto{\pgfqpoint{0.832585in}{1.520399in}}%
\pgfpathlineto{\pgfqpoint{0.832724in}{1.520200in}}%
\pgfpathlineto{\pgfqpoint{0.833733in}{1.520570in}}%
\pgfpathlineto{\pgfqpoint{0.834672in}{1.520185in}}%
\pgfpathlineto{\pgfqpoint{0.834881in}{1.520273in}}%
\pgfpathlineto{\pgfqpoint{0.835994in}{1.520570in}}%
\pgfpathlineto{\pgfqpoint{0.835055in}{1.520210in}}%
\pgfpathlineto{\pgfqpoint{0.836064in}{1.520462in}}%
\pgfpathlineto{\pgfqpoint{0.836864in}{1.520202in}}%
\pgfpathlineto{\pgfqpoint{0.836377in}{1.520571in}}%
\pgfpathlineto{\pgfqpoint{0.837177in}{1.520299in}}%
\pgfpathlineto{\pgfqpoint{0.838116in}{1.520563in}}%
\pgfpathlineto{\pgfqpoint{0.837247in}{1.520189in}}%
\pgfpathlineto{\pgfqpoint{0.838290in}{1.520476in}}%
\pgfpathlineto{\pgfqpoint{0.839299in}{1.520186in}}%
\pgfpathlineto{\pgfqpoint{0.838603in}{1.520552in}}%
\pgfpathlineto{\pgfqpoint{0.839404in}{1.520207in}}%
\pgfpathlineto{\pgfqpoint{0.840586in}{1.520543in}}%
\pgfpathlineto{\pgfqpoint{0.840691in}{1.520559in}}%
\pgfpathlineto{\pgfqpoint{0.841735in}{1.520303in}}%
\pgfpathlineto{\pgfqpoint{0.841804in}{1.520183in}}%
\pgfpathlineto{\pgfqpoint{0.842917in}{1.520521in}}%
\pgfpathlineto{\pgfqpoint{0.844065in}{1.520180in}}%
\pgfpathlineto{\pgfqpoint{0.845214in}{1.520539in}}%
\pgfpathlineto{\pgfqpoint{0.845248in}{1.520290in}}%
\pgfpathlineto{\pgfqpoint{0.846362in}{1.520474in}}%
\pgfpathlineto{\pgfqpoint{0.847475in}{1.520245in}}%
\pgfpathlineto{\pgfqpoint{0.848623in}{1.520455in}}%
\pgfpathlineto{\pgfqpoint{0.849528in}{1.520181in}}%
\pgfpathlineto{\pgfqpoint{0.848867in}{1.520537in}}%
\pgfpathlineto{\pgfqpoint{0.849771in}{1.520256in}}%
\pgfpathlineto{\pgfqpoint{0.850954in}{1.520485in}}%
\pgfpathlineto{\pgfqpoint{0.852102in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{0.853320in}{1.520445in}}%
\pgfpathlineto{\pgfqpoint{0.854155in}{1.520184in}}%
\pgfpathlineto{\pgfqpoint{0.853459in}{1.520520in}}%
\pgfpathlineto{\pgfqpoint{0.854433in}{1.520326in}}%
\pgfpathlineto{\pgfqpoint{0.855546in}{1.520517in}}%
\pgfpathlineto{\pgfqpoint{0.854503in}{1.520186in}}%
\pgfpathlineto{\pgfqpoint{0.855651in}{1.520479in}}%
\pgfpathlineto{\pgfqpoint{0.856625in}{1.520224in}}%
\pgfpathlineto{\pgfqpoint{0.856764in}{1.520284in}}%
\pgfpathlineto{\pgfqpoint{0.856973in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{0.857912in}{1.520497in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{1.520233in}}%
\pgfpathlineto{\pgfqpoint{0.860104in}{1.520518in}}%
\pgfpathlineto{\pgfqpoint{0.859130in}{1.520186in}}%
\pgfpathlineto{\pgfqpoint{0.860208in}{1.520467in}}%
\pgfpathlineto{\pgfqpoint{0.861217in}{1.520192in}}%
\pgfpathlineto{\pgfqpoint{0.860347in}{1.520512in}}%
\pgfpathlineto{\pgfqpoint{0.861356in}{1.520233in}}%
\pgfpathlineto{\pgfqpoint{0.862574in}{1.520483in}}%
\pgfpathlineto{\pgfqpoint{0.863478in}{1.520208in}}%
\pgfpathlineto{\pgfqpoint{0.862713in}{1.520518in}}%
\pgfpathlineto{\pgfqpoint{0.863687in}{1.520421in}}%
\pgfpathlineto{\pgfqpoint{0.863861in}{1.520213in}}%
\pgfpathlineto{\pgfqpoint{0.864870in}{1.520506in}}%
\pgfpathlineto{\pgfqpoint{0.865914in}{1.520209in}}%
\pgfpathlineto{\pgfqpoint{0.865983in}{1.520383in}}%
\pgfpathlineto{\pgfqpoint{0.866053in}{1.520232in}}%
\pgfpathlineto{\pgfqpoint{0.867201in}{1.520487in}}%
\pgfpathlineto{\pgfqpoint{0.868280in}{1.520222in}}%
\pgfpathlineto{\pgfqpoint{0.868314in}{1.520305in}}%
\pgfpathlineto{\pgfqpoint{0.869462in}{1.520497in}}%
\pgfpathlineto{\pgfqpoint{0.868419in}{1.520237in}}%
\pgfpathlineto{\pgfqpoint{0.869567in}{1.520427in}}%
\pgfpathlineto{\pgfqpoint{0.870576in}{1.520262in}}%
\pgfpathlineto{\pgfqpoint{0.870645in}{1.520423in}}%
\pgfpathlineto{\pgfqpoint{0.870819in}{1.520197in}}%
\pgfpathlineto{\pgfqpoint{0.871759in}{1.520474in}}%
\pgfpathlineto{\pgfqpoint{0.872907in}{1.520266in}}%
\pgfpathlineto{\pgfqpoint{0.874124in}{1.520495in}}%
\pgfpathlineto{\pgfqpoint{0.875272in}{1.520234in}}%
\pgfpathlineto{\pgfqpoint{0.876525in}{1.520477in}}%
\pgfpathlineto{\pgfqpoint{0.877255in}{1.520200in}}%
\pgfpathlineto{\pgfqpoint{0.877638in}{1.520396in}}%
\pgfpathlineto{\pgfqpoint{0.877708in}{1.520239in}}%
\pgfpathlineto{\pgfqpoint{0.878821in}{1.520435in}}%
\pgfpathlineto{\pgfqpoint{0.879900in}{1.520239in}}%
\pgfpathlineto{\pgfqpoint{0.878995in}{1.520492in}}%
\pgfpathlineto{\pgfqpoint{0.879934in}{1.520309in}}%
\pgfpathlineto{\pgfqpoint{0.880039in}{1.520222in}}%
\pgfpathlineto{\pgfqpoint{0.881187in}{1.520437in}}%
\pgfpathlineto{\pgfqpoint{0.882126in}{1.520220in}}%
\pgfpathlineto{\pgfqpoint{0.881361in}{1.520485in}}%
\pgfpathlineto{\pgfqpoint{0.882300in}{1.520265in}}%
\pgfpathlineto{\pgfqpoint{0.883622in}{1.520474in}}%
\pgfpathlineto{\pgfqpoint{0.884561in}{1.520221in}}%
\pgfpathlineto{\pgfqpoint{0.884735in}{1.520258in}}%
\pgfpathlineto{\pgfqpoint{0.886092in}{1.520475in}}%
\pgfpathlineto{\pgfqpoint{0.887205in}{1.520218in}}%
\pgfpathlineto{\pgfqpoint{0.887240in}{1.520281in}}%
\pgfpathlineto{\pgfqpoint{0.888597in}{1.520441in}}%
\pgfpathlineto{\pgfqpoint{0.889606in}{1.520244in}}%
\pgfpathlineto{\pgfqpoint{0.889710in}{1.520426in}}%
\pgfpathlineto{\pgfqpoint{0.889780in}{1.520267in}}%
\pgfpathlineto{\pgfqpoint{0.890858in}{1.520453in}}%
\pgfpathlineto{\pgfqpoint{0.891867in}{1.520225in}}%
\pgfpathlineto{\pgfqpoint{0.891972in}{1.520402in}}%
\pgfpathlineto{\pgfqpoint{0.892041in}{1.520242in}}%
\pgfpathlineto{\pgfqpoint{0.893155in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{0.894198in}{1.520248in}}%
\pgfpathlineto{\pgfqpoint{0.894268in}{1.520362in}}%
\pgfpathlineto{\pgfqpoint{0.894372in}{1.520259in}}%
\pgfpathlineto{\pgfqpoint{0.895486in}{1.520428in}}%
\pgfpathlineto{\pgfqpoint{0.896564in}{1.520252in}}%
\pgfpathlineto{\pgfqpoint{0.896599in}{1.520307in}}%
\pgfpathlineto{\pgfqpoint{0.897886in}{1.520442in}}%
\pgfpathlineto{\pgfqpoint{0.898965in}{1.520235in}}%
\pgfpathlineto{\pgfqpoint{0.898999in}{1.520288in}}%
\pgfpathlineto{\pgfqpoint{0.900321in}{1.520435in}}%
\pgfpathlineto{\pgfqpoint{0.901435in}{1.520250in}}%
\pgfpathlineto{\pgfqpoint{0.902826in}{1.520457in}}%
\pgfpathlineto{\pgfqpoint{0.903940in}{1.520240in}}%
\pgfpathlineto{\pgfqpoint{0.903974in}{1.520290in}}%
\pgfpathlineto{\pgfqpoint{0.905366in}{1.520454in}}%
\pgfpathlineto{\pgfqpoint{0.906514in}{1.520256in}}%
\pgfpathlineto{\pgfqpoint{0.907975in}{1.520472in}}%
\pgfpathlineto{\pgfqpoint{0.909123in}{1.520244in}}%
\pgfpathlineto{\pgfqpoint{0.910619in}{1.520463in}}%
\pgfpathlineto{\pgfqpoint{0.911593in}{1.520231in}}%
\pgfpathlineto{\pgfqpoint{0.911733in}{1.520411in}}%
\pgfpathlineto{\pgfqpoint{0.911802in}{1.520252in}}%
\pgfpathlineto{\pgfqpoint{0.913124in}{1.520453in}}%
\pgfpathlineto{\pgfqpoint{0.914133in}{1.520243in}}%
\pgfpathlineto{\pgfqpoint{0.914238in}{1.520374in}}%
\pgfpathlineto{\pgfqpoint{0.914342in}{1.520259in}}%
\pgfpathlineto{\pgfqpoint{0.915699in}{1.520468in}}%
\pgfpathlineto{\pgfqpoint{0.916708in}{1.520236in}}%
\pgfpathlineto{\pgfqpoint{0.916812in}{1.520362in}}%
\pgfpathlineto{\pgfqpoint{0.916916in}{1.520245in}}%
\pgfpathlineto{\pgfqpoint{0.918308in}{1.520460in}}%
\pgfpathlineto{\pgfqpoint{0.919352in}{1.520248in}}%
\pgfpathlineto{\pgfqpoint{0.919421in}{1.520330in}}%
\pgfpathlineto{\pgfqpoint{0.920952in}{1.520432in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{1.520237in}}%
\pgfpathlineto{\pgfqpoint{0.922100in}{1.520316in}}%
\pgfpathlineto{\pgfqpoint{0.923701in}{1.520459in}}%
\pgfpathlineto{\pgfqpoint{0.924779in}{1.520242in}}%
\pgfpathlineto{\pgfqpoint{0.924849in}{1.520319in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{1.520424in}}%
\pgfpathlineto{\pgfqpoint{0.927771in}{1.520443in}}%
\pgfpathlineto{\pgfqpoint{0.926519in}{1.520266in}}%
\pgfpathlineto{\pgfqpoint{0.927806in}{1.520250in}}%
\pgfpathlineto{\pgfqpoint{0.929302in}{1.520437in}}%
\pgfpathlineto{\pgfqpoint{0.930450in}{1.520250in}}%
\pgfpathlineto{\pgfqpoint{0.931981in}{1.520440in}}%
\pgfpathlineto{\pgfqpoint{0.932920in}{1.520250in}}%
\pgfpathlineto{\pgfqpoint{0.933094in}{1.520423in}}%
\pgfpathlineto{\pgfqpoint{0.933163in}{1.520267in}}%
\pgfpathlineto{\pgfqpoint{0.934486in}{1.520445in}}%
\pgfpathlineto{\pgfqpoint{0.935425in}{1.520241in}}%
\pgfpathlineto{\pgfqpoint{0.935599in}{1.520408in}}%
\pgfpathlineto{\pgfqpoint{0.935668in}{1.520253in}}%
\pgfpathlineto{\pgfqpoint{0.937025in}{1.520438in}}%
\pgfpathlineto{\pgfqpoint{0.937999in}{1.520253in}}%
\pgfpathlineto{\pgfqpoint{0.938138in}{1.520383in}}%
\pgfpathlineto{\pgfqpoint{0.938243in}{1.520261in}}%
\pgfpathlineto{\pgfqpoint{0.939634in}{1.520456in}}%
\pgfpathlineto{\pgfqpoint{0.940609in}{1.520246in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{1.520380in}}%
\pgfpathlineto{\pgfqpoint{0.940852in}{1.520249in}}%
\pgfpathlineto{\pgfqpoint{0.942244in}{1.520430in}}%
\pgfpathlineto{\pgfqpoint{0.943253in}{1.520218in}}%
\pgfpathlineto{\pgfqpoint{0.943357in}{1.520325in}}%
\pgfpathlineto{\pgfqpoint{0.944957in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.945966in}{1.520198in}}%
\pgfpathlineto{\pgfqpoint{0.946071in}{1.520311in}}%
\pgfpathlineto{\pgfqpoint{0.947462in}{1.520455in}}%
\pgfpathlineto{\pgfqpoint{0.948506in}{1.520196in}}%
\pgfpathlineto{\pgfqpoint{0.948576in}{1.520274in}}%
\pgfpathlineto{\pgfqpoint{0.950002in}{1.520429in}}%
\pgfpathlineto{\pgfqpoint{0.951080in}{1.520160in}}%
\pgfpathlineto{\pgfqpoint{0.951115in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{0.952646in}{1.520446in}}%
\pgfpathlineto{\pgfqpoint{0.953759in}{1.520163in}}%
\pgfpathlineto{\pgfqpoint{0.953794in}{1.520205in}}%
\pgfpathlineto{\pgfqpoint{0.955360in}{1.520454in}}%
\pgfpathlineto{\pgfqpoint{0.956508in}{1.520150in}}%
\pgfpathlineto{\pgfqpoint{0.957865in}{1.520445in}}%
\pgfpathlineto{\pgfqpoint{0.958769in}{1.520134in}}%
\pgfpathlineto{\pgfqpoint{0.958978in}{1.520409in}}%
\pgfpathlineto{\pgfqpoint{0.959047in}{1.520120in}}%
\pgfpathlineto{\pgfqpoint{0.960161in}{1.520441in}}%
\pgfpathlineto{\pgfqpoint{0.961100in}{1.520121in}}%
\pgfpathlineto{\pgfqpoint{0.961274in}{1.520355in}}%
\pgfpathlineto{\pgfqpoint{0.961378in}{1.520095in}}%
\pgfpathlineto{\pgfqpoint{0.962527in}{1.520431in}}%
\pgfpathlineto{\pgfqpoint{0.963501in}{1.520098in}}%
\pgfpathlineto{\pgfqpoint{0.963640in}{1.520290in}}%
\pgfpathlineto{\pgfqpoint{0.963779in}{1.520057in}}%
\pgfpathlineto{\pgfqpoint{0.964997in}{1.520454in}}%
\pgfpathlineto{\pgfqpoint{0.965971in}{1.520051in}}%
\pgfpathlineto{\pgfqpoint{0.966110in}{1.520247in}}%
\pgfpathlineto{\pgfqpoint{0.966284in}{1.520042in}}%
\pgfpathlineto{\pgfqpoint{0.967536in}{1.520443in}}%
\pgfpathlineto{\pgfqpoint{0.968545in}{1.520011in}}%
\pgfpathlineto{\pgfqpoint{0.967884in}{1.520474in}}%
\pgfpathlineto{\pgfqpoint{0.968650in}{1.520159in}}%
\pgfpathlineto{\pgfqpoint{0.970180in}{1.520428in}}%
\pgfpathlineto{\pgfqpoint{0.971259in}{1.520006in}}%
\pgfpathlineto{\pgfqpoint{0.971294in}{1.520056in}}%
\pgfpathlineto{\pgfqpoint{0.972616in}{1.520443in}}%
\pgfpathlineto{\pgfqpoint{0.973729in}{1.519983in}}%
\pgfpathlineto{\pgfqpoint{0.975155in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.976303in}{1.519942in}}%
\pgfpathlineto{\pgfqpoint{0.977799in}{1.520428in}}%
\pgfpathlineto{\pgfqpoint{0.978634in}{1.519931in}}%
\pgfpathlineto{\pgfqpoint{0.978217in}{1.520465in}}%
\pgfpathlineto{\pgfqpoint{0.978913in}{1.520327in}}%
\pgfpathlineto{\pgfqpoint{0.979052in}{1.519955in}}%
\pgfpathlineto{\pgfqpoint{0.980200in}{1.520431in}}%
\pgfpathlineto{\pgfqpoint{0.981070in}{1.519904in}}%
\pgfpathlineto{\pgfqpoint{0.981313in}{1.520246in}}%
\pgfpathlineto{\pgfqpoint{0.981487in}{1.519898in}}%
\pgfpathlineto{\pgfqpoint{0.982740in}{1.520453in}}%
\pgfpathlineto{\pgfqpoint{0.983644in}{1.519885in}}%
\pgfpathlineto{\pgfqpoint{0.983853in}{1.520174in}}%
\pgfpathlineto{\pgfqpoint{0.984096in}{1.519893in}}%
\pgfpathlineto{\pgfqpoint{0.985419in}{1.520461in}}%
\pgfpathlineto{\pgfqpoint{0.986358in}{1.519841in}}%
\pgfpathlineto{\pgfqpoint{0.986532in}{1.520076in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.520470in}}%
\pgfpathlineto{\pgfqpoint{0.988793in}{1.519850in}}%
\pgfpathlineto{\pgfqpoint{0.988898in}{1.519987in}}%
\pgfpathlineto{\pgfqpoint{0.990254in}{1.520431in}}%
\pgfpathlineto{\pgfqpoint{0.991333in}{1.519799in}}%
\pgfpathlineto{\pgfqpoint{0.991368in}{1.519843in}}%
\pgfpathlineto{\pgfqpoint{0.992933in}{1.520448in}}%
\pgfpathlineto{\pgfqpoint{0.993525in}{1.519800in}}%
\pgfpathlineto{\pgfqpoint{0.994012in}{1.520398in}}%
\pgfpathlineto{\pgfqpoint{0.994081in}{1.519787in}}%
\pgfpathlineto{\pgfqpoint{0.995195in}{1.520434in}}%
\pgfpathlineto{\pgfqpoint{0.995821in}{1.519769in}}%
\pgfpathlineto{\pgfqpoint{0.996308in}{1.520344in}}%
\pgfpathlineto{\pgfqpoint{0.996447in}{1.519795in}}%
\pgfpathlineto{\pgfqpoint{0.997630in}{1.520451in}}%
\pgfpathlineto{\pgfqpoint{0.998291in}{1.519760in}}%
\pgfpathlineto{\pgfqpoint{0.998743in}{1.520271in}}%
\pgfpathlineto{\pgfqpoint{0.998917in}{1.519738in}}%
\pgfpathlineto{\pgfqpoint{1.000204in}{1.520429in}}%
\pgfpathlineto{\pgfqpoint{1.000935in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.001318in}{1.520154in}}%
\pgfpathlineto{\pgfqpoint{1.001631in}{1.519741in}}%
\pgfpathlineto{\pgfqpoint{1.003022in}{1.520444in}}%
\pgfpathlineto{\pgfqpoint{1.003788in}{1.519715in}}%
\pgfpathlineto{\pgfqpoint{1.004136in}{1.520066in}}%
\pgfpathlineto{\pgfqpoint{1.006084in}{1.520446in}}%
\pgfpathlineto{\pgfqpoint{1.006919in}{1.519696in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{1.519957in}}%
\pgfpathlineto{\pgfqpoint{1.008589in}{1.520450in}}%
\pgfpathlineto{\pgfqpoint{1.009493in}{1.519690in}}%
\pgfpathlineto{\pgfqpoint{1.009702in}{1.519873in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{1.520448in}}%
\pgfpathlineto{\pgfqpoint{1.012277in}{1.519665in}}%
\pgfpathlineto{\pgfqpoint{1.012416in}{1.519779in}}%
\pgfpathlineto{\pgfqpoint{1.014260in}{1.520430in}}%
\pgfpathlineto{\pgfqpoint{1.015373in}{1.519665in}}%
\pgfpathlineto{\pgfqpoint{1.017600in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{1.017634in}{1.519665in}}%
\pgfpathlineto{\pgfqpoint{1.018713in}{1.520395in}}%
\pgfpathlineto{\pgfqpoint{1.018817in}{1.519653in}}%
\pgfpathlineto{\pgfqpoint{1.020035in}{1.520445in}}%
\pgfpathlineto{\pgfqpoint{1.020070in}{1.519653in}}%
\pgfpathlineto{\pgfqpoint{1.021148in}{1.520328in}}%
\pgfpathlineto{\pgfqpoint{1.021357in}{1.519638in}}%
\pgfpathlineto{\pgfqpoint{1.022679in}{1.520427in}}%
\pgfpathlineto{\pgfqpoint{1.022714in}{1.519629in}}%
\pgfpathlineto{\pgfqpoint{1.023792in}{1.520247in}}%
\pgfpathlineto{\pgfqpoint{1.025671in}{1.520444in}}%
\pgfpathlineto{\pgfqpoint{1.025706in}{1.519639in}}%
\pgfpathlineto{\pgfqpoint{1.026784in}{1.520196in}}%
\pgfpathlineto{\pgfqpoint{1.028976in}{1.520430in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.519621in}}%
\pgfpathlineto{\pgfqpoint{1.030089in}{1.520115in}}%
\pgfpathlineto{\pgfqpoint{1.032803in}{1.520432in}}%
\pgfpathlineto{\pgfqpoint{1.032838in}{1.519619in}}%
\pgfpathlineto{\pgfqpoint{1.033916in}{1.520046in}}%
\pgfpathlineto{\pgfqpoint{1.037326in}{1.520434in}}%
\pgfpathlineto{\pgfqpoint{1.037360in}{1.519620in}}%
\pgfpathlineto{\pgfqpoint{1.038439in}{1.519976in}}%
\pgfpathlineto{\pgfqpoint{1.042892in}{1.520433in}}%
\pgfpathlineto{\pgfqpoint{1.042927in}{1.519620in}}%
\pgfpathlineto{\pgfqpoint{1.044005in}{1.519901in}}%
\pgfpathlineto{\pgfqpoint{1.050268in}{1.520427in}}%
\pgfpathlineto{\pgfqpoint{1.050302in}{1.519620in}}%
\pgfpathlineto{\pgfqpoint{1.051381in}{1.519822in}}%
\pgfpathlineto{\pgfqpoint{1.059835in}{1.520215in}}%
\pgfpathlineto{\pgfqpoint{1.071246in}{1.520324in}}%
\pgfpathlineto{\pgfqpoint{1.088607in}{1.520022in}}%
\pgfpathlineto{\pgfqpoint{1.141349in}{1.519070in}}%
\pgfpathlineto{\pgfqpoint{1.338262in}{1.515533in}}%
\pgfpathlineto{\pgfqpoint{1.508734in}{1.513616in}}%
\pgfpathlineto{\pgfqpoint{1.508734in}{1.513616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{1.450463in}}{\pgfqpoint{1.254010in}{0.915349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368725in}{1.492070in}}%
\pgfpathlineto{\pgfqpoint{0.369108in}{1.492771in}}%
\pgfpathlineto{\pgfqpoint{0.370256in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{0.384903in}{1.497491in}}%
\pgfpathlineto{\pgfqpoint{0.395131in}{1.502276in}}%
\pgfpathlineto{\pgfqpoint{0.403342in}{1.508570in}}%
\pgfpathlineto{\pgfqpoint{0.410474in}{1.516890in}}%
\pgfpathlineto{\pgfqpoint{0.412840in}{1.520458in}}%
\pgfpathlineto{\pgfqpoint{0.412874in}{1.507866in}}%
\pgfpathlineto{\pgfqpoint{0.413953in}{1.510034in}}%
\pgfpathlineto{\pgfqpoint{0.418545in}{1.520469in}}%
\pgfpathlineto{\pgfqpoint{0.418580in}{1.507910in}}%
\pgfpathlineto{\pgfqpoint{0.419658in}{1.511067in}}%
\pgfpathlineto{\pgfqpoint{0.422616in}{1.520427in}}%
\pgfpathlineto{\pgfqpoint{0.422650in}{1.507900in}}%
\pgfpathlineto{\pgfqpoint{0.423729in}{1.511983in}}%
\pgfpathlineto{\pgfqpoint{0.425851in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{0.425886in}{1.508004in}}%
\pgfpathlineto{\pgfqpoint{0.426964in}{1.512985in}}%
\pgfpathlineto{\pgfqpoint{0.428530in}{1.520558in}}%
\pgfpathlineto{\pgfqpoint{0.428565in}{1.508092in}}%
\pgfpathlineto{\pgfqpoint{0.429643in}{1.513950in}}%
\pgfpathlineto{\pgfqpoint{0.430791in}{1.520427in}}%
\pgfpathlineto{\pgfqpoint{0.430826in}{1.507989in}}%
\pgfpathlineto{\pgfqpoint{0.431905in}{1.514702in}}%
\pgfpathlineto{\pgfqpoint{0.432809in}{1.520521in}}%
\pgfpathlineto{\pgfqpoint{0.432844in}{1.508113in}}%
\pgfpathlineto{\pgfqpoint{0.433922in}{1.515678in}}%
\pgfpathlineto{\pgfqpoint{0.434584in}{1.520448in}}%
\pgfpathlineto{\pgfqpoint{0.434618in}{1.508069in}}%
\pgfpathlineto{\pgfqpoint{0.435697in}{1.516471in}}%
\pgfpathlineto{\pgfqpoint{0.436219in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{0.436253in}{1.508292in}}%
\pgfpathlineto{\pgfqpoint{0.437332in}{1.517535in}}%
\pgfpathlineto{\pgfqpoint{0.437680in}{1.520585in}}%
\pgfpathlineto{\pgfqpoint{0.437715in}{1.508262in}}%
\pgfpathlineto{\pgfqpoint{0.438793in}{1.518331in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{1.520653in}}%
\pgfpathlineto{\pgfqpoint{0.439071in}{1.508358in}}%
\pgfpathlineto{\pgfqpoint{0.440150in}{1.519252in}}%
\pgfpathlineto{\pgfqpoint{0.440289in}{1.520685in}}%
\pgfpathlineto{\pgfqpoint{0.440324in}{1.508417in}}%
\pgfpathlineto{\pgfqpoint{0.441368in}{1.519748in}}%
\pgfpathlineto{\pgfqpoint{0.441437in}{1.520516in}}%
\pgfpathlineto{\pgfqpoint{0.441472in}{1.508277in}}%
\pgfpathlineto{\pgfqpoint{0.442516in}{1.520390in}}%
\pgfpathlineto{\pgfqpoint{0.442550in}{1.520801in}}%
\pgfpathlineto{\pgfqpoint{0.442585in}{1.508589in}}%
\pgfpathlineto{\pgfqpoint{0.443559in}{1.520624in}}%
\pgfpathlineto{\pgfqpoint{0.443594in}{1.508439in}}%
\pgfpathlineto{\pgfqpoint{0.444534in}{1.520736in}}%
\pgfpathlineto{\pgfqpoint{0.444673in}{1.510006in}}%
\pgfpathlineto{\pgfqpoint{0.445473in}{1.508476in}}%
\pgfpathlineto{\pgfqpoint{0.446308in}{1.520632in}}%
\pgfpathlineto{\pgfqpoint{0.446343in}{1.508529in}}%
\pgfpathlineto{\pgfqpoint{0.447143in}{1.520766in}}%
\pgfpathlineto{\pgfqpoint{0.447421in}{1.512564in}}%
\pgfpathlineto{\pgfqpoint{0.447943in}{1.520959in}}%
\pgfpathlineto{\pgfqpoint{0.447978in}{1.508911in}}%
\pgfpathlineto{\pgfqpoint{0.448674in}{1.520568in}}%
\pgfpathlineto{\pgfqpoint{0.448708in}{1.508548in}}%
\pgfpathlineto{\pgfqpoint{0.449404in}{1.520708in}}%
\pgfpathlineto{\pgfqpoint{0.449787in}{1.515019in}}%
\pgfpathlineto{\pgfqpoint{0.450100in}{1.520748in}}%
\pgfpathlineto{\pgfqpoint{0.450135in}{1.508782in}}%
\pgfpathlineto{\pgfqpoint{0.450761in}{1.520635in}}%
\pgfpathlineto{\pgfqpoint{0.450796in}{1.508695in}}%
\pgfpathlineto{\pgfqpoint{0.451422in}{1.521004in}}%
\pgfpathlineto{\pgfqpoint{0.451874in}{1.517581in}}%
\pgfpathlineto{\pgfqpoint{0.452048in}{1.508547in}}%
\pgfpathlineto{\pgfqpoint{0.452640in}{1.521024in}}%
\pgfpathlineto{\pgfqpoint{0.453231in}{1.508719in}}%
\pgfpathlineto{\pgfqpoint{0.453718in}{1.519686in}}%
\pgfpathlineto{\pgfqpoint{0.454310in}{1.520803in}}%
\pgfpathlineto{\pgfqpoint{0.453788in}{1.508670in}}%
\pgfpathlineto{\pgfqpoint{0.454831in}{1.520700in}}%
\pgfpathlineto{\pgfqpoint{0.454866in}{1.508948in}}%
\pgfpathlineto{\pgfqpoint{0.455353in}{1.520973in}}%
\pgfpathlineto{\pgfqpoint{0.455945in}{1.510848in}}%
\pgfpathlineto{\pgfqpoint{0.456815in}{1.521321in}}%
\pgfpathlineto{\pgfqpoint{0.456362in}{1.509181in}}%
\pgfpathlineto{\pgfqpoint{0.457267in}{1.521182in}}%
\pgfpathlineto{\pgfqpoint{0.458171in}{1.509301in}}%
\pgfpathlineto{\pgfqpoint{0.457719in}{1.521367in}}%
\pgfpathlineto{\pgfqpoint{0.458380in}{1.515482in}}%
\pgfpathlineto{\pgfqpoint{0.458589in}{1.509121in}}%
\pgfpathlineto{\pgfqpoint{0.459389in}{1.521144in}}%
\pgfpathlineto{\pgfqpoint{0.460189in}{1.509146in}}%
\pgfpathlineto{\pgfqpoint{0.460502in}{1.519545in}}%
\pgfpathlineto{\pgfqpoint{0.461302in}{1.509219in}}%
\pgfpathlineto{\pgfqpoint{0.461650in}{1.521520in}}%
\pgfpathlineto{\pgfqpoint{0.462694in}{1.509614in}}%
\pgfpathlineto{\pgfqpoint{0.462346in}{1.521706in}}%
\pgfpathlineto{\pgfqpoint{0.462764in}{1.512262in}}%
\pgfpathlineto{\pgfqpoint{0.463007in}{1.521570in}}%
\pgfpathlineto{\pgfqpoint{0.463668in}{1.509824in}}%
\pgfpathlineto{\pgfqpoint{0.463947in}{1.521037in}}%
\pgfpathlineto{\pgfqpoint{0.463981in}{1.509893in}}%
\pgfpathlineto{\pgfqpoint{0.464573in}{1.521793in}}%
\pgfpathlineto{\pgfqpoint{0.465060in}{1.517452in}}%
\pgfpathlineto{\pgfqpoint{0.465443in}{1.521607in}}%
\pgfpathlineto{\pgfqpoint{0.465164in}{1.509417in}}%
\pgfpathlineto{\pgfqpoint{0.465999in}{1.521456in}}%
\pgfpathlineto{\pgfqpoint{0.466556in}{1.509558in}}%
\pgfpathlineto{\pgfqpoint{0.467078in}{1.521881in}}%
\pgfpathlineto{\pgfqpoint{0.467112in}{1.511024in}}%
\pgfpathlineto{\pgfqpoint{0.467843in}{1.522061in}}%
\pgfpathlineto{\pgfqpoint{0.467600in}{1.509862in}}%
\pgfpathlineto{\pgfqpoint{0.468330in}{1.521885in}}%
\pgfpathlineto{\pgfqpoint{0.468817in}{1.509874in}}%
\pgfpathlineto{\pgfqpoint{0.468574in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{0.469443in}{1.518751in}}%
\pgfpathlineto{\pgfqpoint{0.470174in}{1.522273in}}%
\pgfpathlineto{\pgfqpoint{0.469513in}{1.510068in}}%
\pgfpathlineto{\pgfqpoint{0.470591in}{1.521468in}}%
\pgfpathlineto{\pgfqpoint{0.471044in}{1.510824in}}%
\pgfpathlineto{\pgfqpoint{0.471635in}{1.521998in}}%
\pgfpathlineto{\pgfqpoint{0.471705in}{1.513832in}}%
\pgfpathlineto{\pgfqpoint{0.471844in}{1.522546in}}%
\pgfpathlineto{\pgfqpoint{0.472435in}{1.510364in}}%
\pgfpathlineto{\pgfqpoint{0.472783in}{1.520699in}}%
\pgfpathlineto{\pgfqpoint{0.472818in}{1.510513in}}%
\pgfpathlineto{\pgfqpoint{0.473549in}{1.522520in}}%
\pgfpathlineto{\pgfqpoint{0.473862in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{0.474279in}{1.511594in}}%
\pgfpathlineto{\pgfqpoint{0.474940in}{1.522562in}}%
\pgfpathlineto{\pgfqpoint{0.475114in}{1.510649in}}%
\pgfpathlineto{\pgfqpoint{0.475601in}{1.522866in}}%
\pgfpathlineto{\pgfqpoint{0.476088in}{1.511163in}}%
\pgfpathlineto{\pgfqpoint{0.476541in}{1.522597in}}%
\pgfpathlineto{\pgfqpoint{0.476854in}{1.510929in}}%
\pgfpathlineto{\pgfqpoint{0.477271in}{1.520979in}}%
\pgfpathlineto{\pgfqpoint{0.477306in}{1.511479in}}%
\pgfpathlineto{\pgfqpoint{0.477445in}{1.523328in}}%
\pgfpathlineto{\pgfqpoint{0.478385in}{1.518606in}}%
\pgfpathlineto{\pgfqpoint{0.479115in}{1.523474in}}%
\pgfpathlineto{\pgfqpoint{0.479254in}{1.511694in}}%
\pgfpathlineto{\pgfqpoint{0.479498in}{1.522389in}}%
\pgfpathlineto{\pgfqpoint{0.480402in}{1.511634in}}%
\pgfpathlineto{\pgfqpoint{0.479637in}{1.523311in}}%
\pgfpathlineto{\pgfqpoint{0.480611in}{1.520291in}}%
\pgfpathlineto{\pgfqpoint{0.480889in}{1.523924in}}%
\pgfpathlineto{\pgfqpoint{0.481133in}{1.511968in}}%
\pgfpathlineto{\pgfqpoint{0.481690in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{0.482177in}{1.512479in}}%
\pgfpathlineto{\pgfqpoint{0.482281in}{1.524033in}}%
\pgfpathlineto{\pgfqpoint{0.482768in}{1.516914in}}%
\pgfpathlineto{\pgfqpoint{0.483046in}{1.524124in}}%
\pgfpathlineto{\pgfqpoint{0.482942in}{1.512086in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{1.523935in}}%
\pgfpathlineto{\pgfqpoint{0.484786in}{1.512507in}}%
\pgfpathlineto{\pgfqpoint{0.484090in}{1.524598in}}%
\pgfpathlineto{\pgfqpoint{0.484995in}{1.514473in}}%
\pgfpathlineto{\pgfqpoint{0.485169in}{1.524561in}}%
\pgfpathlineto{\pgfqpoint{0.485551in}{1.512976in}}%
\pgfpathlineto{\pgfqpoint{0.486073in}{1.521309in}}%
\pgfpathlineto{\pgfqpoint{0.486108in}{1.513722in}}%
\pgfpathlineto{\pgfqpoint{0.486282in}{1.525198in}}%
\pgfpathlineto{\pgfqpoint{0.487186in}{1.517130in}}%
\pgfpathlineto{\pgfqpoint{0.487326in}{1.524967in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{1.513459in}}%
\pgfpathlineto{\pgfqpoint{0.488300in}{1.522684in}}%
\pgfpathlineto{\pgfqpoint{0.489030in}{1.513849in}}%
\pgfpathlineto{\pgfqpoint{0.488717in}{1.525846in}}%
\pgfpathlineto{\pgfqpoint{0.489413in}{1.513975in}}%
\pgfpathlineto{\pgfqpoint{0.490004in}{1.525607in}}%
\pgfpathlineto{\pgfqpoint{0.490561in}{1.522136in}}%
\pgfpathlineto{\pgfqpoint{0.490944in}{1.515327in}}%
\pgfpathlineto{\pgfqpoint{0.491605in}{1.523511in}}%
\pgfpathlineto{\pgfqpoint{0.491640in}{1.517632in}}%
\pgfpathlineto{\pgfqpoint{0.492475in}{1.526624in}}%
\pgfpathlineto{\pgfqpoint{0.492022in}{1.514786in}}%
\pgfpathlineto{\pgfqpoint{0.492788in}{1.525722in}}%
\pgfpathlineto{\pgfqpoint{0.493170in}{1.515178in}}%
\pgfpathlineto{\pgfqpoint{0.493657in}{1.527234in}}%
\pgfpathlineto{\pgfqpoint{0.493901in}{1.515985in}}%
\pgfpathlineto{\pgfqpoint{0.494075in}{1.527441in}}%
\pgfpathlineto{\pgfqpoint{0.494771in}{1.515897in}}%
\pgfpathlineto{\pgfqpoint{0.495049in}{1.527375in}}%
\pgfpathlineto{\pgfqpoint{0.495606in}{1.516666in}}%
\pgfpathlineto{\pgfqpoint{0.495710in}{1.527926in}}%
\pgfpathlineto{\pgfqpoint{0.496197in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{0.496963in}{1.528137in}}%
\pgfpathlineto{\pgfqpoint{0.497067in}{1.516973in}}%
\pgfpathlineto{\pgfqpoint{0.497310in}{1.527653in}}%
\pgfpathlineto{\pgfqpoint{0.497415in}{1.516964in}}%
\pgfpathlineto{\pgfqpoint{0.497658in}{1.528726in}}%
\pgfpathlineto{\pgfqpoint{0.498424in}{1.517454in}}%
\pgfpathlineto{\pgfqpoint{0.498563in}{1.529361in}}%
\pgfpathlineto{\pgfqpoint{0.499537in}{1.524073in}}%
\pgfpathlineto{\pgfqpoint{0.500337in}{1.518735in}}%
\pgfpathlineto{\pgfqpoint{0.500546in}{1.530318in}}%
\pgfpathlineto{\pgfqpoint{0.500616in}{1.526348in}}%
\pgfpathlineto{\pgfqpoint{0.500755in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{0.501485in}{1.530816in}}%
\pgfpathlineto{\pgfqpoint{0.501764in}{1.519463in}}%
\pgfpathlineto{\pgfqpoint{0.502494in}{1.531237in}}%
\pgfpathlineto{\pgfqpoint{0.502877in}{1.522178in}}%
\pgfpathlineto{\pgfqpoint{0.502981in}{1.520145in}}%
\pgfpathlineto{\pgfqpoint{0.503016in}{1.531362in}}%
\pgfpathlineto{\pgfqpoint{0.503990in}{1.521742in}}%
\pgfpathlineto{\pgfqpoint{0.504129in}{1.521714in}}%
\pgfpathlineto{\pgfqpoint{0.504442in}{1.522892in}}%
\pgfpathlineto{\pgfqpoint{0.505382in}{1.536765in}}%
\pgfpathlineto{\pgfqpoint{0.507087in}{1.602016in}}%
\pgfpathlineto{\pgfqpoint{0.508304in}{1.634461in}}%
\pgfpathlineto{\pgfqpoint{0.508583in}{1.633384in}}%
\pgfpathlineto{\pgfqpoint{0.509139in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{0.509487in}{1.635382in}}%
\pgfpathlineto{\pgfqpoint{0.509661in}{1.630183in}}%
\pgfpathlineto{\pgfqpoint{0.510705in}{1.636307in}}%
\pgfpathlineto{\pgfqpoint{0.509939in}{1.625584in}}%
\pgfpathlineto{\pgfqpoint{0.510774in}{1.633727in}}%
\pgfpathlineto{\pgfqpoint{0.511227in}{1.625482in}}%
\pgfpathlineto{\pgfqpoint{0.511853in}{1.637007in}}%
\pgfpathlineto{\pgfqpoint{0.511888in}{1.630885in}}%
\pgfpathlineto{\pgfqpoint{0.512827in}{1.637661in}}%
\pgfpathlineto{\pgfqpoint{0.512897in}{1.627143in}}%
\pgfpathlineto{\pgfqpoint{0.513001in}{1.634489in}}%
\pgfpathlineto{\pgfqpoint{0.513210in}{1.627101in}}%
\pgfpathlineto{\pgfqpoint{0.513801in}{1.638748in}}%
\pgfpathlineto{\pgfqpoint{0.514079in}{1.638562in}}%
\pgfpathlineto{\pgfqpoint{0.514462in}{1.628778in}}%
\pgfpathlineto{\pgfqpoint{0.515019in}{1.639940in}}%
\pgfpathlineto{\pgfqpoint{0.515262in}{1.628989in}}%
\pgfpathlineto{\pgfqpoint{0.515819in}{1.640616in}}%
\pgfpathlineto{\pgfqpoint{0.515854in}{1.626773in}}%
\pgfpathlineto{\pgfqpoint{0.516376in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{0.516793in}{1.627699in}}%
\pgfpathlineto{\pgfqpoint{0.517315in}{1.641280in}}%
\pgfpathlineto{\pgfqpoint{0.517524in}{1.635409in}}%
\pgfpathlineto{\pgfqpoint{0.517767in}{1.619098in}}%
\pgfpathlineto{\pgfqpoint{0.517732in}{1.642016in}}%
\pgfpathlineto{\pgfqpoint{0.518567in}{1.636452in}}%
\pgfpathlineto{\pgfqpoint{0.518950in}{1.640721in}}%
\pgfpathlineto{\pgfqpoint{0.519054in}{1.620483in}}%
\pgfpathlineto{\pgfqpoint{0.519820in}{1.644542in}}%
\pgfpathlineto{\pgfqpoint{0.520063in}{1.633872in}}%
\pgfpathlineto{\pgfqpoint{0.520272in}{1.645008in}}%
\pgfpathlineto{\pgfqpoint{0.520446in}{1.622453in}}%
\pgfpathlineto{\pgfqpoint{0.521037in}{1.642706in}}%
\pgfpathlineto{\pgfqpoint{0.521559in}{1.623458in}}%
\pgfpathlineto{\pgfqpoint{0.521177in}{1.643284in}}%
\pgfpathlineto{\pgfqpoint{0.522116in}{1.638412in}}%
\pgfpathlineto{\pgfqpoint{0.522186in}{1.624739in}}%
\pgfpathlineto{\pgfqpoint{0.523160in}{1.645082in}}%
\pgfpathlineto{\pgfqpoint{0.523403in}{1.628173in}}%
\pgfpathlineto{\pgfqpoint{0.523855in}{1.648161in}}%
\pgfpathlineto{\pgfqpoint{0.524238in}{1.629941in}}%
\pgfpathlineto{\pgfqpoint{0.524343in}{1.649205in}}%
\pgfpathlineto{\pgfqpoint{0.525247in}{1.628248in}}%
\pgfpathlineto{\pgfqpoint{0.525351in}{1.640355in}}%
\pgfpathlineto{\pgfqpoint{0.526082in}{1.650535in}}%
\pgfpathlineto{\pgfqpoint{0.525769in}{1.628723in}}%
\pgfpathlineto{\pgfqpoint{0.526430in}{1.642340in}}%
\pgfpathlineto{\pgfqpoint{0.526465in}{1.630163in}}%
\pgfpathlineto{\pgfqpoint{0.526708in}{1.651541in}}%
\pgfpathlineto{\pgfqpoint{0.527508in}{1.632878in}}%
\pgfpathlineto{\pgfqpoint{0.527891in}{1.653059in}}%
\pgfpathlineto{\pgfqpoint{0.527752in}{1.631816in}}%
\pgfpathlineto{\pgfqpoint{0.528657in}{1.646528in}}%
\pgfpathlineto{\pgfqpoint{0.528865in}{1.633414in}}%
\pgfpathlineto{\pgfqpoint{0.529596in}{1.651952in}}%
\pgfpathlineto{\pgfqpoint{0.529805in}{1.635801in}}%
\pgfpathlineto{\pgfqpoint{0.530779in}{1.654211in}}%
\pgfpathlineto{\pgfqpoint{0.530048in}{1.634496in}}%
\pgfpathlineto{\pgfqpoint{0.530953in}{1.653512in}}%
\pgfpathlineto{\pgfqpoint{0.531231in}{1.636469in}}%
\pgfpathlineto{\pgfqpoint{0.531370in}{1.654537in}}%
\pgfpathlineto{\pgfqpoint{0.532031in}{1.638487in}}%
\pgfpathlineto{\pgfqpoint{0.532205in}{1.656204in}}%
\pgfpathlineto{\pgfqpoint{0.532518in}{1.638430in}}%
\pgfpathlineto{\pgfqpoint{0.533144in}{1.644364in}}%
\pgfpathlineto{\pgfqpoint{0.533318in}{1.639204in}}%
\pgfpathlineto{\pgfqpoint{0.534049in}{1.658413in}}%
\pgfpathlineto{\pgfqpoint{0.534153in}{1.652848in}}%
\pgfpathlineto{\pgfqpoint{0.534675in}{1.641456in}}%
\pgfpathlineto{\pgfqpoint{0.535301in}{1.649686in}}%
\pgfpathlineto{\pgfqpoint{0.535475in}{1.649201in}}%
\pgfpathlineto{\pgfqpoint{0.535858in}{1.652280in}}%
\pgfpathlineto{\pgfqpoint{0.537667in}{1.674730in}}%
\pgfpathlineto{\pgfqpoint{0.537980in}{1.674108in}}%
\pgfpathlineto{\pgfqpoint{0.538189in}{1.666140in}}%
\pgfpathlineto{\pgfqpoint{0.538850in}{1.676394in}}%
\pgfpathlineto{\pgfqpoint{0.539094in}{1.670771in}}%
\pgfpathlineto{\pgfqpoint{0.540103in}{1.677768in}}%
\pgfpathlineto{\pgfqpoint{0.539650in}{1.668067in}}%
\pgfpathlineto{\pgfqpoint{0.540207in}{1.677461in}}%
\pgfpathlineto{\pgfqpoint{0.540520in}{1.669577in}}%
\pgfpathlineto{\pgfqpoint{0.541077in}{1.678757in}}%
\pgfpathlineto{\pgfqpoint{0.541355in}{1.673646in}}%
\pgfpathlineto{\pgfqpoint{0.541425in}{1.670485in}}%
\pgfpathlineto{\pgfqpoint{0.541981in}{1.680263in}}%
\pgfpathlineto{\pgfqpoint{0.542433in}{1.674101in}}%
\pgfpathlineto{\pgfqpoint{0.542573in}{1.673811in}}%
\pgfpathlineto{\pgfqpoint{0.542921in}{1.676352in}}%
\pgfpathlineto{\pgfqpoint{0.543860in}{1.706044in}}%
\pgfpathlineto{\pgfqpoint{0.545634in}{1.849101in}}%
\pgfpathlineto{\pgfqpoint{0.547095in}{1.895781in}}%
\pgfpathlineto{\pgfqpoint{0.547130in}{1.892486in}}%
\pgfpathlineto{\pgfqpoint{0.547374in}{1.888696in}}%
\pgfpathlineto{\pgfqpoint{0.548139in}{1.897402in}}%
\pgfpathlineto{\pgfqpoint{0.548243in}{1.891723in}}%
\pgfpathlineto{\pgfqpoint{0.548522in}{1.887456in}}%
\pgfpathlineto{\pgfqpoint{0.548974in}{1.898773in}}%
\pgfpathlineto{\pgfqpoint{0.549357in}{1.891577in}}%
\pgfpathlineto{\pgfqpoint{0.549705in}{1.889580in}}%
\pgfpathlineto{\pgfqpoint{0.549461in}{1.899392in}}%
\pgfpathlineto{\pgfqpoint{0.549844in}{1.889989in}}%
\pgfpathlineto{\pgfqpoint{0.550748in}{1.900732in}}%
\pgfpathlineto{\pgfqpoint{0.550957in}{1.891782in}}%
\pgfpathlineto{\pgfqpoint{0.551827in}{1.900212in}}%
\pgfpathlineto{\pgfqpoint{0.551131in}{1.891358in}}%
\pgfpathlineto{\pgfqpoint{0.552140in}{1.899190in}}%
\pgfpathlineto{\pgfqpoint{0.552627in}{1.892739in}}%
\pgfpathlineto{\pgfqpoint{0.552871in}{1.901230in}}%
\pgfpathlineto{\pgfqpoint{0.553253in}{1.893903in}}%
\pgfpathlineto{\pgfqpoint{0.554019in}{1.902722in}}%
\pgfpathlineto{\pgfqpoint{0.553323in}{1.893895in}}%
\pgfpathlineto{\pgfqpoint{0.554401in}{1.901557in}}%
\pgfpathlineto{\pgfqpoint{0.554575in}{1.895627in}}%
\pgfpathlineto{\pgfqpoint{0.554923in}{1.903881in}}%
\pgfpathlineto{\pgfqpoint{0.555480in}{1.896284in}}%
\pgfpathlineto{\pgfqpoint{0.556106in}{1.905072in}}%
\pgfpathlineto{\pgfqpoint{0.556593in}{1.902677in}}%
\pgfpathlineto{\pgfqpoint{0.557045in}{1.899380in}}%
\pgfpathlineto{\pgfqpoint{0.557567in}{1.903570in}}%
\pgfpathlineto{\pgfqpoint{0.558681in}{1.940064in}}%
\pgfpathlineto{\pgfqpoint{0.559411in}{1.950482in}}%
\pgfpathlineto{\pgfqpoint{0.559933in}{1.949842in}}%
\pgfpathlineto{\pgfqpoint{0.560316in}{1.943450in}}%
\pgfpathlineto{\pgfqpoint{0.560942in}{1.952020in}}%
\pgfpathlineto{\pgfqpoint{0.561046in}{1.947673in}}%
\pgfpathlineto{\pgfqpoint{0.562020in}{1.952443in}}%
\pgfpathlineto{\pgfqpoint{0.561290in}{1.944261in}}%
\pgfpathlineto{\pgfqpoint{0.562160in}{1.948292in}}%
\pgfpathlineto{\pgfqpoint{0.562194in}{1.945294in}}%
\pgfpathlineto{\pgfqpoint{0.562716in}{1.953499in}}%
\pgfpathlineto{\pgfqpoint{0.563203in}{1.946744in}}%
\pgfpathlineto{\pgfqpoint{0.564108in}{1.954907in}}%
\pgfpathlineto{\pgfqpoint{0.563516in}{1.946438in}}%
\pgfpathlineto{\pgfqpoint{0.564317in}{1.948695in}}%
\pgfpathlineto{\pgfqpoint{0.564351in}{1.947777in}}%
\pgfpathlineto{\pgfqpoint{0.564769in}{1.955426in}}%
\pgfpathlineto{\pgfqpoint{0.565326in}{1.951219in}}%
\pgfpathlineto{\pgfqpoint{0.565639in}{1.952422in}}%
\pgfpathlineto{\pgfqpoint{0.566404in}{1.957893in}}%
\pgfpathlineto{\pgfqpoint{0.566056in}{1.949893in}}%
\pgfpathlineto{\pgfqpoint{0.566648in}{1.957289in}}%
\pgfpathlineto{\pgfqpoint{0.566682in}{1.950457in}}%
\pgfpathlineto{\pgfqpoint{0.567413in}{1.958229in}}%
\pgfpathlineto{\pgfqpoint{0.567761in}{1.954034in}}%
\pgfpathlineto{\pgfqpoint{0.568422in}{1.959794in}}%
\pgfpathlineto{\pgfqpoint{0.568317in}{1.951906in}}%
\pgfpathlineto{\pgfqpoint{0.568874in}{1.957270in}}%
\pgfpathlineto{\pgfqpoint{0.568909in}{1.952401in}}%
\pgfpathlineto{\pgfqpoint{0.569570in}{1.960452in}}%
\pgfpathlineto{\pgfqpoint{0.569953in}{1.954404in}}%
\pgfpathlineto{\pgfqpoint{0.570788in}{1.961574in}}%
\pgfpathlineto{\pgfqpoint{0.570544in}{1.953905in}}%
\pgfpathlineto{\pgfqpoint{0.571066in}{1.959628in}}%
\pgfpathlineto{\pgfqpoint{0.571309in}{1.954459in}}%
\pgfpathlineto{\pgfqpoint{0.572040in}{1.962569in}}%
\pgfpathlineto{\pgfqpoint{0.572144in}{1.955754in}}%
\pgfpathlineto{\pgfqpoint{0.573188in}{1.963164in}}%
\pgfpathlineto{\pgfqpoint{0.572840in}{1.955492in}}%
\pgfpathlineto{\pgfqpoint{0.573258in}{1.960336in}}%
\pgfpathlineto{\pgfqpoint{0.573362in}{1.956299in}}%
\pgfpathlineto{\pgfqpoint{0.574162in}{1.964049in}}%
\pgfpathlineto{\pgfqpoint{0.574371in}{1.960174in}}%
\pgfpathlineto{\pgfqpoint{0.574615in}{1.956818in}}%
\pgfpathlineto{\pgfqpoint{0.574649in}{1.964170in}}%
\pgfpathlineto{\pgfqpoint{0.575345in}{1.961708in}}%
\pgfpathlineto{\pgfqpoint{0.576006in}{1.968367in}}%
\pgfpathlineto{\pgfqpoint{0.577433in}{2.011055in}}%
\pgfpathlineto{\pgfqpoint{0.579694in}{2.069482in}}%
\pgfpathlineto{\pgfqpoint{0.579763in}{2.067714in}}%
\pgfpathlineto{\pgfqpoint{0.579972in}{2.062938in}}%
\pgfpathlineto{\pgfqpoint{0.580842in}{2.070251in}}%
\pgfpathlineto{\pgfqpoint{0.580877in}{2.066292in}}%
\pgfpathlineto{\pgfqpoint{0.581538in}{2.070473in}}%
\pgfpathlineto{\pgfqpoint{0.581607in}{2.063431in}}%
\pgfpathlineto{\pgfqpoint{0.581955in}{2.067075in}}%
\pgfpathlineto{\pgfqpoint{0.581990in}{2.063796in}}%
\pgfpathlineto{\pgfqpoint{0.582582in}{2.071242in}}%
\pgfpathlineto{\pgfqpoint{0.583034in}{2.064977in}}%
\pgfpathlineto{\pgfqpoint{0.583904in}{2.072132in}}%
\pgfpathlineto{\pgfqpoint{0.583243in}{2.064381in}}%
\pgfpathlineto{\pgfqpoint{0.584112in}{2.066997in}}%
\pgfpathlineto{\pgfqpoint{0.584147in}{2.064968in}}%
\pgfpathlineto{\pgfqpoint{0.585017in}{2.072635in}}%
\pgfpathlineto{\pgfqpoint{0.585156in}{2.066624in}}%
\pgfpathlineto{\pgfqpoint{0.585782in}{2.073040in}}%
\pgfpathlineto{\pgfqpoint{0.585365in}{2.065616in}}%
\pgfpathlineto{\pgfqpoint{0.586234in}{2.067370in}}%
\pgfpathlineto{\pgfqpoint{0.586269in}{2.066495in}}%
\pgfpathlineto{\pgfqpoint{0.586617in}{2.073543in}}%
\pgfpathlineto{\pgfqpoint{0.587104in}{2.073100in}}%
\pgfpathlineto{\pgfqpoint{0.587974in}{2.067803in}}%
\pgfpathlineto{\pgfqpoint{0.588461in}{2.069629in}}%
\pgfpathlineto{\pgfqpoint{0.589574in}{2.086157in}}%
\pgfpathlineto{\pgfqpoint{0.591557in}{2.155484in}}%
\pgfpathlineto{\pgfqpoint{0.592705in}{2.166877in}}%
\pgfpathlineto{\pgfqpoint{0.592810in}{2.166101in}}%
\pgfpathlineto{\pgfqpoint{0.592949in}{2.160438in}}%
\pgfpathlineto{\pgfqpoint{0.593680in}{2.167414in}}%
\pgfpathlineto{\pgfqpoint{0.593923in}{2.163965in}}%
\pgfpathlineto{\pgfqpoint{0.594689in}{2.168218in}}%
\pgfpathlineto{\pgfqpoint{0.594167in}{2.161246in}}%
\pgfpathlineto{\pgfqpoint{0.595002in}{2.166744in}}%
\pgfpathlineto{\pgfqpoint{0.595106in}{2.161694in}}%
\pgfpathlineto{\pgfqpoint{0.595489in}{2.168401in}}%
\pgfpathlineto{\pgfqpoint{0.596150in}{2.161740in}}%
\pgfpathlineto{\pgfqpoint{0.597019in}{2.169095in}}%
\pgfpathlineto{\pgfqpoint{0.596219in}{2.161720in}}%
\pgfpathlineto{\pgfqpoint{0.597263in}{2.168095in}}%
\pgfpathlineto{\pgfqpoint{0.597402in}{2.162684in}}%
\pgfpathlineto{\pgfqpoint{0.598342in}{2.169641in}}%
\pgfpathlineto{\pgfqpoint{0.598411in}{2.164163in}}%
\pgfpathlineto{\pgfqpoint{0.599003in}{2.162844in}}%
\pgfpathlineto{\pgfqpoint{0.599524in}{2.169889in}}%
\pgfpathlineto{\pgfqpoint{0.599629in}{2.163055in}}%
\pgfpathlineto{\pgfqpoint{0.600707in}{2.163695in}}%
\pgfpathlineto{\pgfqpoint{0.601751in}{2.170780in}}%
\pgfpathlineto{\pgfqpoint{0.600846in}{2.163516in}}%
\pgfpathlineto{\pgfqpoint{0.601821in}{2.167841in}}%
\pgfpathlineto{\pgfqpoint{0.602273in}{2.164220in}}%
\pgfpathlineto{\pgfqpoint{0.602482in}{2.170913in}}%
\pgfpathlineto{\pgfqpoint{0.602899in}{2.164239in}}%
\pgfpathlineto{\pgfqpoint{0.604012in}{2.171428in}}%
\pgfpathlineto{\pgfqpoint{0.604047in}{2.170734in}}%
\pgfpathlineto{\pgfqpoint{0.604360in}{2.165038in}}%
\pgfpathlineto{\pgfqpoint{0.604882in}{2.171810in}}%
\pgfpathlineto{\pgfqpoint{0.605300in}{2.167722in}}%
\pgfpathlineto{\pgfqpoint{0.605752in}{2.165165in}}%
\pgfpathlineto{\pgfqpoint{0.605787in}{2.172123in}}%
\pgfpathlineto{\pgfqpoint{0.605856in}{2.171912in}}%
\pgfpathlineto{\pgfqpoint{0.606204in}{2.171526in}}%
\pgfpathlineto{\pgfqpoint{0.606656in}{2.172674in}}%
\pgfpathlineto{\pgfqpoint{0.607770in}{2.183207in}}%
\pgfpathlineto{\pgfqpoint{0.610796in}{2.215208in}}%
\pgfpathlineto{\pgfqpoint{0.611318in}{2.208818in}}%
\pgfpathlineto{\pgfqpoint{0.611144in}{2.215364in}}%
\pgfpathlineto{\pgfqpoint{0.611875in}{2.213306in}}%
\pgfpathlineto{\pgfqpoint{0.612745in}{2.209111in}}%
\pgfpathlineto{\pgfqpoint{0.612988in}{2.215708in}}%
\pgfpathlineto{\pgfqpoint{0.614032in}{2.209326in}}%
\pgfpathlineto{\pgfqpoint{0.613232in}{2.215787in}}%
\pgfpathlineto{\pgfqpoint{0.614102in}{2.213845in}}%
\pgfpathlineto{\pgfqpoint{0.615145in}{2.216315in}}%
\pgfpathlineto{\pgfqpoint{0.614658in}{2.209497in}}%
\pgfpathlineto{\pgfqpoint{0.615215in}{2.214451in}}%
\pgfpathlineto{\pgfqpoint{0.615528in}{2.209992in}}%
\pgfpathlineto{\pgfqpoint{0.615702in}{2.216324in}}%
\pgfpathlineto{\pgfqpoint{0.616328in}{2.210374in}}%
\pgfpathlineto{\pgfqpoint{0.617302in}{2.216784in}}%
\pgfpathlineto{\pgfqpoint{0.616989in}{2.210268in}}%
\pgfpathlineto{\pgfqpoint{0.617441in}{2.215277in}}%
\pgfpathlineto{\pgfqpoint{0.617998in}{2.210628in}}%
\pgfpathlineto{\pgfqpoint{0.618068in}{2.217128in}}%
\pgfpathlineto{\pgfqpoint{0.618520in}{2.211697in}}%
\pgfpathlineto{\pgfqpoint{0.618937in}{2.211147in}}%
\pgfpathlineto{\pgfqpoint{0.619668in}{2.216498in}}%
\pgfpathlineto{\pgfqpoint{0.619877in}{2.210785in}}%
\pgfpathlineto{\pgfqpoint{0.620642in}{2.217675in}}%
\pgfpathlineto{\pgfqpoint{0.620781in}{2.212439in}}%
\pgfpathlineto{\pgfqpoint{0.621790in}{2.217955in}}%
\pgfpathlineto{\pgfqpoint{0.620955in}{2.211251in}}%
\pgfpathlineto{\pgfqpoint{0.621895in}{2.216523in}}%
\pgfpathlineto{\pgfqpoint{0.622312in}{2.211493in}}%
\pgfpathlineto{\pgfqpoint{0.622138in}{2.218046in}}%
\pgfpathlineto{\pgfqpoint{0.623043in}{2.212248in}}%
\pgfpathlineto{\pgfqpoint{0.623147in}{2.211647in}}%
\pgfpathlineto{\pgfqpoint{0.624156in}{2.218484in}}%
\pgfpathlineto{\pgfqpoint{0.624260in}{2.211724in}}%
\pgfpathlineto{\pgfqpoint{0.624921in}{2.218574in}}%
\pgfpathlineto{\pgfqpoint{0.625234in}{2.213696in}}%
\pgfpathlineto{\pgfqpoint{0.626000in}{2.218723in}}%
\pgfpathlineto{\pgfqpoint{0.625617in}{2.212345in}}%
\pgfpathlineto{\pgfqpoint{0.626348in}{2.214039in}}%
\pgfpathlineto{\pgfqpoint{0.626383in}{2.212240in}}%
\pgfpathlineto{\pgfqpoint{0.627217in}{2.219116in}}%
\pgfpathlineto{\pgfqpoint{0.627357in}{2.212658in}}%
\pgfpathlineto{\pgfqpoint{0.627983in}{2.219213in}}%
\pgfpathlineto{\pgfqpoint{0.628435in}{2.214289in}}%
\pgfpathlineto{\pgfqpoint{0.629201in}{2.212769in}}%
\pgfpathlineto{\pgfqpoint{0.629409in}{2.219128in}}%
\pgfpathlineto{\pgfqpoint{0.629514in}{2.215559in}}%
\pgfpathlineto{\pgfqpoint{0.629792in}{2.213176in}}%
\pgfpathlineto{\pgfqpoint{0.630244in}{2.219586in}}%
\pgfpathlineto{\pgfqpoint{0.630627in}{2.215359in}}%
\pgfpathlineto{\pgfqpoint{0.630697in}{2.213436in}}%
\pgfpathlineto{\pgfqpoint{0.630975in}{2.219644in}}%
\pgfpathlineto{\pgfqpoint{0.631775in}{2.214173in}}%
\pgfpathlineto{\pgfqpoint{0.631810in}{2.213420in}}%
\pgfpathlineto{\pgfqpoint{0.632506in}{2.220095in}}%
\pgfpathlineto{\pgfqpoint{0.632888in}{2.213582in}}%
\pgfpathlineto{\pgfqpoint{0.633932in}{2.220025in}}%
\pgfpathlineto{\pgfqpoint{0.634002in}{2.219284in}}%
\pgfpathlineto{\pgfqpoint{0.634628in}{2.213729in}}%
\pgfpathlineto{\pgfqpoint{0.634663in}{2.220277in}}%
\pgfpathlineto{\pgfqpoint{0.635393in}{2.216336in}}%
\pgfpathlineto{\pgfqpoint{0.636193in}{2.215009in}}%
\pgfpathlineto{\pgfqpoint{0.636680in}{2.215695in}}%
\pgfpathlineto{\pgfqpoint{0.637863in}{2.221934in}}%
\pgfpathlineto{\pgfqpoint{0.639881in}{2.246898in}}%
\pgfpathlineto{\pgfqpoint{0.640333in}{2.254869in}}%
\pgfpathlineto{\pgfqpoint{0.641308in}{2.254728in}}%
\pgfpathlineto{\pgfqpoint{0.641621in}{2.248543in}}%
\pgfpathlineto{\pgfqpoint{0.642143in}{2.254952in}}%
\pgfpathlineto{\pgfqpoint{0.642421in}{2.248920in}}%
\pgfpathlineto{\pgfqpoint{0.643325in}{2.255221in}}%
\pgfpathlineto{\pgfqpoint{0.643117in}{2.248787in}}%
\pgfpathlineto{\pgfqpoint{0.643534in}{2.255076in}}%
\pgfpathlineto{\pgfqpoint{0.644160in}{2.248959in}}%
\pgfpathlineto{\pgfqpoint{0.643952in}{2.255322in}}%
\pgfpathlineto{\pgfqpoint{0.644647in}{2.252811in}}%
\pgfpathlineto{\pgfqpoint{0.645274in}{2.249515in}}%
\pgfpathlineto{\pgfqpoint{0.645761in}{2.255526in}}%
\pgfpathlineto{\pgfqpoint{0.646561in}{2.249119in}}%
\pgfpathlineto{\pgfqpoint{0.646248in}{2.255725in}}%
\pgfpathlineto{\pgfqpoint{0.646874in}{2.249636in}}%
\pgfpathlineto{\pgfqpoint{0.647152in}{2.255653in}}%
\pgfpathlineto{\pgfqpoint{0.647013in}{2.249239in}}%
\pgfpathlineto{\pgfqpoint{0.647987in}{2.255258in}}%
\pgfpathlineto{\pgfqpoint{0.648405in}{2.249318in}}%
\pgfpathlineto{\pgfqpoint{0.648266in}{2.255712in}}%
\pgfpathlineto{\pgfqpoint{0.649101in}{2.252087in}}%
\pgfpathlineto{\pgfqpoint{0.650144in}{2.256210in}}%
\pgfpathlineto{\pgfqpoint{0.649553in}{2.249798in}}%
\pgfpathlineto{\pgfqpoint{0.650249in}{2.255495in}}%
\pgfpathlineto{\pgfqpoint{0.650840in}{2.249949in}}%
\pgfpathlineto{\pgfqpoint{0.650492in}{2.256221in}}%
\pgfpathlineto{\pgfqpoint{0.651397in}{2.250220in}}%
\pgfpathlineto{\pgfqpoint{0.651605in}{2.249767in}}%
\pgfpathlineto{\pgfqpoint{0.652545in}{2.256315in}}%
\pgfpathlineto{\pgfqpoint{0.652754in}{2.249984in}}%
\pgfpathlineto{\pgfqpoint{0.652649in}{2.256486in}}%
\pgfpathlineto{\pgfqpoint{0.653658in}{2.251129in}}%
\pgfpathlineto{\pgfqpoint{0.653832in}{2.256595in}}%
\pgfpathlineto{\pgfqpoint{0.654493in}{2.249758in}}%
\pgfpathlineto{\pgfqpoint{0.654737in}{2.254488in}}%
\pgfpathlineto{\pgfqpoint{0.655224in}{2.249797in}}%
\pgfpathlineto{\pgfqpoint{0.655398in}{2.257341in}}%
\pgfpathlineto{\pgfqpoint{0.655850in}{2.250636in}}%
\pgfpathlineto{\pgfqpoint{0.656928in}{2.257935in}}%
\pgfpathlineto{\pgfqpoint{0.656685in}{2.249290in}}%
\pgfpathlineto{\pgfqpoint{0.656998in}{2.256609in}}%
\pgfpathlineto{\pgfqpoint{0.657415in}{2.249013in}}%
\pgfpathlineto{\pgfqpoint{0.658042in}{2.258609in}}%
\pgfpathlineto{\pgfqpoint{0.658076in}{2.253170in}}%
\pgfpathlineto{\pgfqpoint{0.658946in}{2.259093in}}%
\pgfpathlineto{\pgfqpoint{0.658877in}{2.249128in}}%
\pgfpathlineto{\pgfqpoint{0.659155in}{2.257577in}}%
\pgfpathlineto{\pgfqpoint{0.660025in}{2.249140in}}%
\pgfpathlineto{\pgfqpoint{0.660303in}{2.249462in}}%
\pgfpathlineto{\pgfqpoint{0.661103in}{2.260345in}}%
\pgfpathlineto{\pgfqpoint{0.661173in}{2.248875in}}%
\pgfpathlineto{\pgfqpoint{0.661416in}{2.257938in}}%
\pgfpathlineto{\pgfqpoint{0.662008in}{2.248594in}}%
\pgfpathlineto{\pgfqpoint{0.661625in}{2.260949in}}%
\pgfpathlineto{\pgfqpoint{0.662530in}{2.253752in}}%
\pgfpathlineto{\pgfqpoint{0.663051in}{2.262108in}}%
\pgfpathlineto{\pgfqpoint{0.663469in}{2.249102in}}%
\pgfpathlineto{\pgfqpoint{0.663608in}{2.254414in}}%
\pgfpathlineto{\pgfqpoint{0.663643in}{2.248786in}}%
\pgfpathlineto{\pgfqpoint{0.664269in}{2.262132in}}%
\pgfpathlineto{\pgfqpoint{0.664721in}{2.248932in}}%
\pgfpathlineto{\pgfqpoint{0.665696in}{2.264372in}}%
\pgfpathlineto{\pgfqpoint{0.665835in}{2.258752in}}%
\pgfpathlineto{\pgfqpoint{0.666531in}{2.249658in}}%
\pgfpathlineto{\pgfqpoint{0.666426in}{2.265070in}}%
\pgfpathlineto{\pgfqpoint{0.666948in}{2.253754in}}%
\pgfpathlineto{\pgfqpoint{0.667087in}{2.250177in}}%
\pgfpathlineto{\pgfqpoint{0.668061in}{2.266284in}}%
\pgfpathlineto{\pgfqpoint{0.668444in}{2.249958in}}%
\pgfpathlineto{\pgfqpoint{0.669140in}{2.267112in}}%
\pgfpathlineto{\pgfqpoint{0.669244in}{2.254144in}}%
\pgfpathlineto{\pgfqpoint{0.670044in}{2.268694in}}%
\pgfpathlineto{\pgfqpoint{0.669418in}{2.250860in}}%
\pgfpathlineto{\pgfqpoint{0.670323in}{2.255860in}}%
\pgfpathlineto{\pgfqpoint{0.671262in}{2.251645in}}%
\pgfpathlineto{\pgfqpoint{0.671088in}{2.269307in}}%
\pgfpathlineto{\pgfqpoint{0.671436in}{2.253864in}}%
\pgfpathlineto{\pgfqpoint{0.672097in}{2.271114in}}%
\pgfpathlineto{\pgfqpoint{0.672306in}{2.252707in}}%
\pgfpathlineto{\pgfqpoint{0.672514in}{2.255119in}}%
\pgfpathlineto{\pgfqpoint{0.672549in}{2.252215in}}%
\pgfpathlineto{\pgfqpoint{0.673349in}{2.272599in}}%
\pgfpathlineto{\pgfqpoint{0.673628in}{2.253108in}}%
\pgfpathlineto{\pgfqpoint{0.674324in}{2.273519in}}%
\pgfpathlineto{\pgfqpoint{0.674706in}{2.252640in}}%
\pgfpathlineto{\pgfqpoint{0.674741in}{2.272732in}}%
\pgfpathlineto{\pgfqpoint{0.675159in}{2.252790in}}%
\pgfpathlineto{\pgfqpoint{0.675715in}{2.275217in}}%
\pgfpathlineto{\pgfqpoint{0.675959in}{2.266994in}}%
\pgfpathlineto{\pgfqpoint{0.676446in}{2.253593in}}%
\pgfpathlineto{\pgfqpoint{0.676481in}{2.275816in}}%
\pgfpathlineto{\pgfqpoint{0.677142in}{2.264154in}}%
\pgfpathlineto{\pgfqpoint{0.677837in}{2.259950in}}%
\pgfpathlineto{\pgfqpoint{0.678394in}{2.262492in}}%
\pgfpathlineto{\pgfqpoint{0.679542in}{2.284128in}}%
\pgfpathlineto{\pgfqpoint{0.681108in}{2.322351in}}%
\pgfpathlineto{\pgfqpoint{0.681560in}{2.322213in}}%
\pgfpathlineto{\pgfqpoint{0.681595in}{2.298263in}}%
\pgfpathlineto{\pgfqpoint{0.682360in}{2.322983in}}%
\pgfpathlineto{\pgfqpoint{0.682673in}{2.319893in}}%
\pgfpathlineto{\pgfqpoint{0.683369in}{2.323290in}}%
\pgfpathlineto{\pgfqpoint{0.683056in}{2.296994in}}%
\pgfpathlineto{\pgfqpoint{0.683647in}{2.320886in}}%
\pgfpathlineto{\pgfqpoint{0.683682in}{2.297100in}}%
\pgfpathlineto{\pgfqpoint{0.683960in}{2.322539in}}%
\pgfpathlineto{\pgfqpoint{0.684761in}{2.319036in}}%
\pgfpathlineto{\pgfqpoint{0.685596in}{2.324205in}}%
\pgfpathlineto{\pgfqpoint{0.685352in}{2.298379in}}%
\pgfpathlineto{\pgfqpoint{0.685839in}{2.323061in}}%
\pgfpathlineto{\pgfqpoint{0.686605in}{2.297477in}}%
\pgfpathlineto{\pgfqpoint{0.686848in}{2.324199in}}%
\pgfpathlineto{\pgfqpoint{0.686952in}{2.308448in}}%
\pgfpathlineto{\pgfqpoint{0.687092in}{2.323653in}}%
\pgfpathlineto{\pgfqpoint{0.687857in}{2.297939in}}%
\pgfpathlineto{\pgfqpoint{0.688101in}{2.323376in}}%
\pgfpathlineto{\pgfqpoint{0.688379in}{2.298348in}}%
\pgfpathlineto{\pgfqpoint{0.689214in}{2.298731in}}%
\pgfpathlineto{\pgfqpoint{0.689492in}{2.322590in}}%
\pgfpathlineto{\pgfqpoint{0.690188in}{2.298443in}}%
\pgfpathlineto{\pgfqpoint{0.690571in}{2.321984in}}%
\pgfpathlineto{\pgfqpoint{0.691092in}{2.298312in}}%
\pgfpathlineto{\pgfqpoint{0.691684in}{2.315556in}}%
\pgfpathlineto{\pgfqpoint{0.692136in}{2.319623in}}%
\pgfpathlineto{\pgfqpoint{0.692658in}{2.313798in}}%
\pgfpathlineto{\pgfqpoint{0.693737in}{2.263893in}}%
\pgfpathlineto{\pgfqpoint{0.694676in}{2.250789in}}%
\pgfpathlineto{\pgfqpoint{0.693911in}{2.270164in}}%
\pgfpathlineto{\pgfqpoint{0.694815in}{2.251911in}}%
\pgfpathlineto{\pgfqpoint{0.694850in}{2.265091in}}%
\pgfpathlineto{\pgfqpoint{0.695754in}{2.248696in}}%
\pgfpathlineto{\pgfqpoint{0.695894in}{2.256294in}}%
\pgfpathlineto{\pgfqpoint{0.696972in}{2.246626in}}%
\pgfpathlineto{\pgfqpoint{0.696033in}{2.262377in}}%
\pgfpathlineto{\pgfqpoint{0.697007in}{2.252543in}}%
\pgfpathlineto{\pgfqpoint{0.697216in}{2.258932in}}%
\pgfpathlineto{\pgfqpoint{0.697842in}{2.247299in}}%
\pgfpathlineto{\pgfqpoint{0.698085in}{2.256937in}}%
\pgfpathlineto{\pgfqpoint{0.699129in}{2.244055in}}%
\pgfpathlineto{\pgfqpoint{0.699233in}{2.244356in}}%
\pgfpathlineto{\pgfqpoint{0.699477in}{2.242371in}}%
\pgfpathlineto{\pgfqpoint{0.702260in}{2.209054in}}%
\pgfpathlineto{\pgfqpoint{0.702295in}{2.211230in}}%
\pgfpathlineto{\pgfqpoint{0.702504in}{2.215446in}}%
\pgfpathlineto{\pgfqpoint{0.703165in}{2.207997in}}%
\pgfpathlineto{\pgfqpoint{0.703373in}{2.209827in}}%
\pgfpathlineto{\pgfqpoint{0.703443in}{2.209960in}}%
\pgfpathlineto{\pgfqpoint{0.703756in}{2.207724in}}%
\pgfpathlineto{\pgfqpoint{0.704661in}{2.177501in}}%
\pgfpathlineto{\pgfqpoint{0.705913in}{2.162132in}}%
\pgfpathlineto{\pgfqpoint{0.706018in}{2.162579in}}%
\pgfpathlineto{\pgfqpoint{0.706331in}{2.166489in}}%
\pgfpathlineto{\pgfqpoint{0.706470in}{2.161415in}}%
\pgfpathlineto{\pgfqpoint{0.707166in}{2.165430in}}%
\pgfpathlineto{\pgfqpoint{0.708453in}{2.142504in}}%
\pgfpathlineto{\pgfqpoint{0.711897in}{2.062345in}}%
\pgfpathlineto{\pgfqpoint{0.712941in}{2.040416in}}%
\pgfpathlineto{\pgfqpoint{0.716942in}{1.948033in}}%
\pgfpathlineto{\pgfqpoint{0.716976in}{1.950128in}}%
\pgfpathlineto{\pgfqpoint{0.717916in}{1.947122in}}%
\pgfpathlineto{\pgfqpoint{0.718020in}{1.949061in}}%
\pgfpathlineto{\pgfqpoint{0.719133in}{1.946658in}}%
\pgfpathlineto{\pgfqpoint{0.718090in}{1.949425in}}%
\pgfpathlineto{\pgfqpoint{0.719168in}{1.947508in}}%
\pgfpathlineto{\pgfqpoint{0.719551in}{1.948611in}}%
\pgfpathlineto{\pgfqpoint{0.719829in}{1.946310in}}%
\pgfpathlineto{\pgfqpoint{0.720247in}{1.946840in}}%
\pgfpathlineto{\pgfqpoint{0.720421in}{1.948312in}}%
\pgfpathlineto{\pgfqpoint{0.721221in}{1.945842in}}%
\pgfpathlineto{\pgfqpoint{0.721951in}{1.941313in}}%
\pgfpathlineto{\pgfqpoint{0.723482in}{1.914581in}}%
\pgfpathlineto{\pgfqpoint{0.725187in}{1.896500in}}%
\pgfpathlineto{\pgfqpoint{0.725257in}{1.897673in}}%
\pgfpathlineto{\pgfqpoint{0.725291in}{1.898241in}}%
\pgfpathlineto{\pgfqpoint{0.726231in}{1.896298in}}%
\pgfpathlineto{\pgfqpoint{0.726300in}{1.896827in}}%
\pgfpathlineto{\pgfqpoint{0.726474in}{1.897969in}}%
\pgfpathlineto{\pgfqpoint{0.726927in}{1.896126in}}%
\pgfpathlineto{\pgfqpoint{0.727344in}{1.896363in}}%
\pgfpathlineto{\pgfqpoint{0.728040in}{1.893851in}}%
\pgfpathlineto{\pgfqpoint{0.729084in}{1.890721in}}%
\pgfpathlineto{\pgfqpoint{0.729431in}{1.890901in}}%
\pgfpathlineto{\pgfqpoint{0.729571in}{1.892102in}}%
\pgfpathlineto{\pgfqpoint{0.730301in}{1.890385in}}%
\pgfpathlineto{\pgfqpoint{0.730545in}{1.891825in}}%
\pgfpathlineto{\pgfqpoint{0.731414in}{1.890193in}}%
\pgfpathlineto{\pgfqpoint{0.730614in}{1.891929in}}%
\pgfpathlineto{\pgfqpoint{0.731693in}{1.890593in}}%
\pgfpathlineto{\pgfqpoint{0.731936in}{1.891563in}}%
\pgfpathlineto{\pgfqpoint{0.732597in}{1.889998in}}%
\pgfpathlineto{\pgfqpoint{0.732841in}{1.891275in}}%
\pgfpathlineto{\pgfqpoint{0.733537in}{1.889833in}}%
\pgfpathlineto{\pgfqpoint{0.733154in}{1.891325in}}%
\pgfpathlineto{\pgfqpoint{0.733954in}{1.890799in}}%
\pgfpathlineto{\pgfqpoint{0.734476in}{1.891117in}}%
\pgfpathlineto{\pgfqpoint{0.734059in}{1.889772in}}%
\pgfpathlineto{\pgfqpoint{0.734928in}{1.890109in}}%
\pgfpathlineto{\pgfqpoint{0.735624in}{1.888934in}}%
\pgfpathlineto{\pgfqpoint{0.736981in}{1.880531in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{1.849249in}}%
\pgfpathlineto{\pgfqpoint{0.743139in}{1.764919in}}%
\pgfpathlineto{\pgfqpoint{0.747905in}{1.666954in}}%
\pgfpathlineto{\pgfqpoint{0.750097in}{1.651689in}}%
\pgfpathlineto{\pgfqpoint{0.752149in}{1.641427in}}%
\pgfpathlineto{\pgfqpoint{0.752219in}{1.641551in}}%
\pgfpathlineto{\pgfqpoint{0.752393in}{1.642331in}}%
\pgfpathlineto{\pgfqpoint{0.752463in}{1.641393in}}%
\pgfpathlineto{\pgfqpoint{0.753332in}{1.642205in}}%
\pgfpathlineto{\pgfqpoint{0.754341in}{1.641251in}}%
\pgfpathlineto{\pgfqpoint{0.754446in}{1.641492in}}%
\pgfpathlineto{\pgfqpoint{0.755420in}{1.642114in}}%
\pgfpathlineto{\pgfqpoint{0.755524in}{1.641175in}}%
\pgfpathlineto{\pgfqpoint{0.755559in}{1.641508in}}%
\pgfpathlineto{\pgfqpoint{0.755942in}{1.642106in}}%
\pgfpathlineto{\pgfqpoint{0.755629in}{1.641193in}}%
\pgfpathlineto{\pgfqpoint{0.756637in}{1.642020in}}%
\pgfpathlineto{\pgfqpoint{0.757333in}{1.641144in}}%
\pgfpathlineto{\pgfqpoint{0.757751in}{1.641761in}}%
\pgfpathlineto{\pgfqpoint{0.757959in}{1.641964in}}%
\pgfpathlineto{\pgfqpoint{0.758342in}{1.641070in}}%
\pgfpathlineto{\pgfqpoint{0.758725in}{1.641815in}}%
\pgfpathlineto{\pgfqpoint{0.759560in}{1.640994in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.641880in}}%
\pgfpathlineto{\pgfqpoint{0.759838in}{1.641713in}}%
\pgfpathlineto{\pgfqpoint{0.759943in}{1.641043in}}%
\pgfpathlineto{\pgfqpoint{0.761021in}{1.641701in}}%
\pgfpathlineto{\pgfqpoint{0.761265in}{1.640935in}}%
\pgfpathlineto{\pgfqpoint{0.761821in}{1.640927in}}%
\pgfpathlineto{\pgfqpoint{0.764465in}{1.640384in}}%
\pgfpathlineto{\pgfqpoint{0.765265in}{1.641093in}}%
\pgfpathlineto{\pgfqpoint{0.765579in}{1.640415in}}%
\pgfpathlineto{\pgfqpoint{0.766205in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{0.766344in}{1.640305in}}%
\pgfpathlineto{\pgfqpoint{0.766692in}{1.640603in}}%
\pgfpathlineto{\pgfqpoint{0.767353in}{1.640269in}}%
\pgfpathlineto{\pgfqpoint{0.766761in}{1.640956in}}%
\pgfpathlineto{\pgfqpoint{0.767770in}{1.640465in}}%
\pgfpathlineto{\pgfqpoint{0.768118in}{1.640992in}}%
\pgfpathlineto{\pgfqpoint{0.768710in}{1.640243in}}%
\pgfpathlineto{\pgfqpoint{0.768849in}{1.640634in}}%
\pgfpathlineto{\pgfqpoint{0.769440in}{1.640210in}}%
\pgfpathlineto{\pgfqpoint{0.769266in}{1.640940in}}%
\pgfpathlineto{\pgfqpoint{0.769927in}{1.640392in}}%
\pgfpathlineto{\pgfqpoint{0.770971in}{1.640855in}}%
\pgfpathlineto{\pgfqpoint{0.770032in}{1.640191in}}%
\pgfpathlineto{\pgfqpoint{0.771006in}{1.640513in}}%
\pgfpathlineto{\pgfqpoint{0.771041in}{1.640170in}}%
\pgfpathlineto{\pgfqpoint{0.771562in}{1.640716in}}%
\pgfpathlineto{\pgfqpoint{0.772084in}{1.640293in}}%
\pgfpathlineto{\pgfqpoint{0.772432in}{1.640119in}}%
\pgfpathlineto{\pgfqpoint{0.773198in}{1.640788in}}%
\pgfpathlineto{\pgfqpoint{0.774207in}{1.640112in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{1.640235in}}%
\pgfpathlineto{\pgfqpoint{0.775320in}{1.640735in}}%
\pgfpathlineto{\pgfqpoint{0.774380in}{1.640080in}}%
\pgfpathlineto{\pgfqpoint{0.775389in}{1.640526in}}%
\pgfpathlineto{\pgfqpoint{0.776155in}{1.640049in}}%
\pgfpathlineto{\pgfqpoint{0.776259in}{1.640691in}}%
\pgfpathlineto{\pgfqpoint{0.776503in}{1.640119in}}%
\pgfpathlineto{\pgfqpoint{0.776607in}{1.640055in}}%
\pgfpathlineto{\pgfqpoint{0.777720in}{1.640661in}}%
\pgfpathlineto{\pgfqpoint{0.778590in}{1.640014in}}%
\pgfpathlineto{\pgfqpoint{0.778834in}{1.640372in}}%
\pgfpathlineto{\pgfqpoint{0.779773in}{1.640614in}}%
\pgfpathlineto{\pgfqpoint{0.778903in}{1.639997in}}%
\pgfpathlineto{\pgfqpoint{0.779947in}{1.640545in}}%
\pgfpathlineto{\pgfqpoint{0.780156in}{1.640566in}}%
\pgfpathlineto{\pgfqpoint{0.781095in}{1.639990in}}%
\pgfpathlineto{\pgfqpoint{0.782243in}{1.640514in}}%
\pgfpathlineto{\pgfqpoint{0.783148in}{1.639956in}}%
\pgfpathlineto{\pgfqpoint{0.783356in}{1.640191in}}%
\pgfpathlineto{\pgfqpoint{0.784887in}{1.640504in}}%
\pgfpathlineto{\pgfqpoint{0.786035in}{1.639728in}}%
\pgfpathlineto{\pgfqpoint{0.788227in}{1.637519in}}%
\pgfpathlineto{\pgfqpoint{0.792889in}{1.632010in}}%
\pgfpathlineto{\pgfqpoint{0.793550in}{1.632461in}}%
\pgfpathlineto{\pgfqpoint{0.793063in}{1.631966in}}%
\pgfpathlineto{\pgfqpoint{0.794002in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{0.794942in}{1.631940in}}%
\pgfpathlineto{\pgfqpoint{0.795185in}{1.632008in}}%
\pgfpathlineto{\pgfqpoint{0.796194in}{1.632432in}}%
\pgfpathlineto{\pgfqpoint{0.795707in}{1.631913in}}%
\pgfpathlineto{\pgfqpoint{0.796264in}{1.632102in}}%
\pgfpathlineto{\pgfqpoint{0.796542in}{1.632428in}}%
\pgfpathlineto{\pgfqpoint{0.797412in}{1.631941in}}%
\pgfpathlineto{\pgfqpoint{0.798455in}{1.632409in}}%
\pgfpathlineto{\pgfqpoint{0.798560in}{1.632379in}}%
\pgfpathlineto{\pgfqpoint{0.799603in}{1.631872in}}%
\pgfpathlineto{\pgfqpoint{0.799673in}{1.632004in}}%
\pgfpathlineto{\pgfqpoint{0.800682in}{1.632377in}}%
\pgfpathlineto{\pgfqpoint{0.800056in}{1.631893in}}%
\pgfpathlineto{\pgfqpoint{0.800786in}{1.632268in}}%
\pgfpathlineto{\pgfqpoint{0.800856in}{1.632369in}}%
\pgfpathlineto{\pgfqpoint{0.801934in}{1.631887in}}%
\pgfpathlineto{\pgfqpoint{0.802978in}{1.632311in}}%
\pgfpathlineto{\pgfqpoint{0.803048in}{1.631843in}}%
\pgfpathlineto{\pgfqpoint{0.803883in}{1.632325in}}%
\pgfpathlineto{\pgfqpoint{0.804196in}{1.632193in}}%
\pgfpathlineto{\pgfqpoint{0.804613in}{1.632311in}}%
\pgfpathlineto{\pgfqpoint{0.805309in}{1.631883in}}%
\pgfpathlineto{\pgfqpoint{0.806144in}{1.632296in}}%
\pgfpathlineto{\pgfqpoint{0.806422in}{1.632221in}}%
\pgfpathlineto{\pgfqpoint{0.807327in}{1.631826in}}%
\pgfpathlineto{\pgfqpoint{0.807570in}{1.631930in}}%
\pgfpathlineto{\pgfqpoint{0.807779in}{1.631794in}}%
\pgfpathlineto{\pgfqpoint{0.808719in}{1.632267in}}%
\pgfpathlineto{\pgfqpoint{0.809623in}{1.631807in}}%
\pgfpathlineto{\pgfqpoint{0.809832in}{1.632046in}}%
\pgfpathlineto{\pgfqpoint{0.810041in}{1.631787in}}%
\pgfpathlineto{\pgfqpoint{0.810980in}{1.632180in}}%
\pgfpathlineto{\pgfqpoint{0.811258in}{1.632235in}}%
\pgfpathlineto{\pgfqpoint{0.812093in}{1.631807in}}%
\pgfpathlineto{\pgfqpoint{0.813137in}{1.632224in}}%
\pgfpathlineto{\pgfqpoint{0.813206in}{1.632085in}}%
\pgfpathlineto{\pgfqpoint{0.813833in}{1.632198in}}%
\pgfpathlineto{\pgfqpoint{0.814355in}{1.631755in}}%
\pgfpathlineto{\pgfqpoint{0.815537in}{1.632201in}}%
\pgfpathlineto{\pgfqpoint{0.816338in}{1.631756in}}%
\pgfpathlineto{\pgfqpoint{0.816651in}{1.632062in}}%
\pgfpathlineto{\pgfqpoint{0.816929in}{1.631759in}}%
\pgfpathlineto{\pgfqpoint{0.817764in}{1.632115in}}%
\pgfpathlineto{\pgfqpoint{0.818564in}{1.631754in}}%
\pgfpathlineto{\pgfqpoint{0.817903in}{1.632160in}}%
\pgfpathlineto{\pgfqpoint{0.818877in}{1.631910in}}%
\pgfpathlineto{\pgfqpoint{0.818982in}{1.631808in}}%
\pgfpathlineto{\pgfqpoint{0.820060in}{1.632117in}}%
\pgfpathlineto{\pgfqpoint{0.821139in}{1.631754in}}%
\pgfpathlineto{\pgfqpoint{0.821173in}{1.631852in}}%
\pgfpathlineto{\pgfqpoint{0.821452in}{1.631750in}}%
\pgfpathlineto{\pgfqpoint{0.822426in}{1.632150in}}%
\pgfpathlineto{\pgfqpoint{0.823504in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{0.823539in}{1.631834in}}%
\pgfpathlineto{\pgfqpoint{0.823678in}{1.631725in}}%
\pgfpathlineto{\pgfqpoint{0.824826in}{1.632094in}}%
\pgfpathlineto{\pgfqpoint{0.825940in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{0.827331in}{1.632063in}}%
\pgfpathlineto{\pgfqpoint{0.828479in}{1.631725in}}%
\pgfpathlineto{\pgfqpoint{0.830045in}{1.632095in}}%
\pgfpathlineto{\pgfqpoint{0.831193in}{1.631693in}}%
\pgfpathlineto{\pgfqpoint{0.833107in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{0.833768in}{1.631703in}}%
\pgfpathlineto{\pgfqpoint{0.834220in}{1.631956in}}%
\pgfpathlineto{\pgfqpoint{0.836794in}{1.632068in}}%
\pgfpathlineto{\pgfqpoint{0.836829in}{1.631687in}}%
\pgfpathlineto{\pgfqpoint{0.837908in}{1.631799in}}%
\pgfpathlineto{\pgfqpoint{0.842222in}{1.630835in}}%
\pgfpathlineto{\pgfqpoint{0.847162in}{1.627302in}}%
\pgfpathlineto{\pgfqpoint{0.853285in}{1.619969in}}%
\pgfpathlineto{\pgfqpoint{0.861148in}{1.606797in}}%
\pgfpathlineto{\pgfqpoint{0.871515in}{1.584731in}}%
\pgfpathlineto{\pgfqpoint{0.885883in}{1.548464in}}%
\pgfpathlineto{\pgfqpoint{0.897503in}{1.520374in}}%
\pgfpathlineto{\pgfqpoint{0.897608in}{1.520346in}}%
\pgfpathlineto{\pgfqpoint{0.898651in}{1.520572in}}%
\pgfpathlineto{\pgfqpoint{0.899834in}{1.520348in}}%
\pgfpathlineto{\pgfqpoint{0.900843in}{1.520583in}}%
\pgfpathlineto{\pgfqpoint{0.900982in}{1.520439in}}%
\pgfpathlineto{\pgfqpoint{0.901122in}{1.520558in}}%
\pgfpathlineto{\pgfqpoint{0.902165in}{1.520376in}}%
\pgfpathlineto{\pgfqpoint{0.903244in}{1.520574in}}%
\pgfpathlineto{\pgfqpoint{0.902270in}{1.520329in}}%
\pgfpathlineto{\pgfqpoint{0.903279in}{1.520470in}}%
\pgfpathlineto{\pgfqpoint{0.904357in}{1.520362in}}%
\pgfpathlineto{\pgfqpoint{0.903418in}{1.520576in}}%
\pgfpathlineto{\pgfqpoint{0.904427in}{1.520413in}}%
\pgfpathlineto{\pgfqpoint{0.904531in}{1.520358in}}%
\pgfpathlineto{\pgfqpoint{0.905575in}{1.520567in}}%
\pgfpathlineto{\pgfqpoint{0.906584in}{1.520329in}}%
\pgfpathlineto{\pgfqpoint{0.906723in}{1.520418in}}%
\pgfpathlineto{\pgfqpoint{0.907767in}{1.520546in}}%
\pgfpathlineto{\pgfqpoint{0.906827in}{1.520355in}}%
\pgfpathlineto{\pgfqpoint{0.907871in}{1.520480in}}%
\pgfpathlineto{\pgfqpoint{0.908984in}{1.520351in}}%
\pgfpathlineto{\pgfqpoint{0.908010in}{1.520561in}}%
\pgfpathlineto{\pgfqpoint{0.909054in}{1.520389in}}%
\pgfpathlineto{\pgfqpoint{0.910063in}{1.520543in}}%
\pgfpathlineto{\pgfqpoint{0.909158in}{1.520319in}}%
\pgfpathlineto{\pgfqpoint{0.910167in}{1.520470in}}%
\pgfpathlineto{\pgfqpoint{0.911176in}{1.520336in}}%
\pgfpathlineto{\pgfqpoint{0.910306in}{1.520540in}}%
\pgfpathlineto{\pgfqpoint{0.911315in}{1.520401in}}%
\pgfpathlineto{\pgfqpoint{0.911420in}{1.520325in}}%
\pgfpathlineto{\pgfqpoint{0.912463in}{1.520540in}}%
\pgfpathlineto{\pgfqpoint{0.913472in}{1.520335in}}%
\pgfpathlineto{\pgfqpoint{0.913611in}{1.520389in}}%
\pgfpathlineto{\pgfqpoint{0.914725in}{1.520557in}}%
\pgfpathlineto{\pgfqpoint{0.913785in}{1.520333in}}%
\pgfpathlineto{\pgfqpoint{0.914759in}{1.520446in}}%
\pgfpathlineto{\pgfqpoint{0.915873in}{1.520329in}}%
\pgfpathlineto{\pgfqpoint{0.915038in}{1.520543in}}%
\pgfpathlineto{\pgfqpoint{0.915942in}{1.520351in}}%
\pgfpathlineto{\pgfqpoint{0.917021in}{1.520552in}}%
\pgfpathlineto{\pgfqpoint{0.917056in}{1.520440in}}%
\pgfpathlineto{\pgfqpoint{0.918204in}{1.520380in}}%
\pgfpathlineto{\pgfqpoint{0.919352in}{1.520524in}}%
\pgfpathlineto{\pgfqpoint{0.920500in}{1.520390in}}%
\pgfpathlineto{\pgfqpoint{0.921404in}{1.520542in}}%
\pgfpathlineto{\pgfqpoint{0.920743in}{1.520314in}}%
\pgfpathlineto{\pgfqpoint{0.921648in}{1.520460in}}%
\pgfpathlineto{\pgfqpoint{0.922831in}{1.520380in}}%
\pgfpathlineto{\pgfqpoint{0.924014in}{1.520499in}}%
\pgfpathlineto{\pgfqpoint{0.925196in}{1.520347in}}%
\pgfpathlineto{\pgfqpoint{0.926345in}{1.520509in}}%
\pgfpathlineto{\pgfqpoint{0.927493in}{1.520405in}}%
\pgfpathlineto{\pgfqpoint{0.928641in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{0.929789in}{1.520335in}}%
\pgfpathlineto{\pgfqpoint{0.930972in}{1.520478in}}%
\pgfpathlineto{\pgfqpoint{0.932155in}{1.520361in}}%
\pgfpathlineto{\pgfqpoint{0.933337in}{1.520438in}}%
\pgfpathlineto{\pgfqpoint{0.933511in}{1.520526in}}%
\pgfpathlineto{\pgfqpoint{0.934486in}{1.520378in}}%
\pgfpathlineto{\pgfqpoint{0.935634in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{0.936608in}{1.520320in}}%
\pgfpathlineto{\pgfqpoint{0.936782in}{1.520394in}}%
\pgfpathlineto{\pgfqpoint{0.937930in}{1.520470in}}%
\pgfpathlineto{\pgfqpoint{0.939008in}{1.520316in}}%
\pgfpathlineto{\pgfqpoint{0.939043in}{1.520418in}}%
\pgfpathlineto{\pgfqpoint{0.940191in}{1.520441in}}%
\pgfpathlineto{\pgfqpoint{0.940295in}{1.520525in}}%
\pgfpathlineto{\pgfqpoint{0.941374in}{1.520305in}}%
\pgfpathlineto{\pgfqpoint{0.942452in}{1.520531in}}%
\pgfpathlineto{\pgfqpoint{0.942592in}{1.520480in}}%
\pgfpathlineto{\pgfqpoint{0.943705in}{1.520293in}}%
\pgfpathlineto{\pgfqpoint{0.943740in}{1.520405in}}%
\pgfpathlineto{\pgfqpoint{0.944644in}{1.520529in}}%
\pgfpathlineto{\pgfqpoint{0.944018in}{1.520288in}}%
\pgfpathlineto{\pgfqpoint{0.944853in}{1.520435in}}%
\pgfpathlineto{\pgfqpoint{0.944957in}{1.520518in}}%
\pgfpathlineto{\pgfqpoint{0.946001in}{1.520278in}}%
\pgfpathlineto{\pgfqpoint{0.947114in}{1.520509in}}%
\pgfpathlineto{\pgfqpoint{0.947184in}{1.520470in}}%
\pgfpathlineto{\pgfqpoint{0.948262in}{1.520262in}}%
\pgfpathlineto{\pgfqpoint{0.947358in}{1.520512in}}%
\pgfpathlineto{\pgfqpoint{0.948297in}{1.520384in}}%
\pgfpathlineto{\pgfqpoint{0.949411in}{1.520547in}}%
\pgfpathlineto{\pgfqpoint{0.948436in}{1.520298in}}%
\pgfpathlineto{\pgfqpoint{0.949480in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{0.950593in}{1.520317in}}%
\pgfpathlineto{\pgfqpoint{0.950663in}{1.520265in}}%
\pgfpathlineto{\pgfqpoint{0.951742in}{1.520522in}}%
\pgfpathlineto{\pgfqpoint{0.952785in}{1.520289in}}%
\pgfpathlineto{\pgfqpoint{0.952890in}{1.520361in}}%
\pgfpathlineto{\pgfqpoint{0.953968in}{1.520536in}}%
\pgfpathlineto{\pgfqpoint{0.953029in}{1.520238in}}%
\pgfpathlineto{\pgfqpoint{0.954038in}{1.520470in}}%
\pgfpathlineto{\pgfqpoint{0.955116in}{1.520253in}}%
\pgfpathlineto{\pgfqpoint{0.954142in}{1.520538in}}%
\pgfpathlineto{\pgfqpoint{0.955151in}{1.520390in}}%
\pgfpathlineto{\pgfqpoint{0.956160in}{1.520541in}}%
\pgfpathlineto{\pgfqpoint{0.955290in}{1.520246in}}%
\pgfpathlineto{\pgfqpoint{0.956229in}{1.520465in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{1.520206in}}%
\pgfpathlineto{\pgfqpoint{0.956334in}{1.520527in}}%
\pgfpathlineto{\pgfqpoint{0.957343in}{1.520264in}}%
\pgfpathlineto{\pgfqpoint{0.958491in}{1.520507in}}%
\pgfpathlineto{\pgfqpoint{0.959430in}{1.520211in}}%
\pgfpathlineto{\pgfqpoint{0.958595in}{1.520560in}}%
\pgfpathlineto{\pgfqpoint{0.959639in}{1.520308in}}%
\pgfpathlineto{\pgfqpoint{0.959708in}{1.520212in}}%
\pgfpathlineto{\pgfqpoint{0.960822in}{1.520569in}}%
\pgfpathlineto{\pgfqpoint{0.961865in}{1.520171in}}%
\pgfpathlineto{\pgfqpoint{0.961970in}{1.520208in}}%
\pgfpathlineto{\pgfqpoint{0.963014in}{1.520553in}}%
\pgfpathlineto{\pgfqpoint{0.963083in}{1.520435in}}%
\pgfpathlineto{\pgfqpoint{0.963501in}{1.520557in}}%
\pgfpathlineto{\pgfqpoint{0.964196in}{1.520169in}}%
\pgfpathlineto{\pgfqpoint{0.965379in}{1.520553in}}%
\pgfpathlineto{\pgfqpoint{0.965484in}{1.520571in}}%
\pgfpathlineto{\pgfqpoint{0.966527in}{1.520260in}}%
\pgfpathlineto{\pgfqpoint{0.966806in}{1.520131in}}%
\pgfpathlineto{\pgfqpoint{0.967710in}{1.520478in}}%
\pgfpathlineto{\pgfqpoint{0.968789in}{1.520141in}}%
\pgfpathlineto{\pgfqpoint{0.968824in}{1.520296in}}%
\pgfpathlineto{\pgfqpoint{0.968893in}{1.520133in}}%
\pgfpathlineto{\pgfqpoint{0.969937in}{1.520497in}}%
\pgfpathlineto{\pgfqpoint{0.970493in}{1.520566in}}%
\pgfpathlineto{\pgfqpoint{0.971050in}{1.520119in}}%
\pgfpathlineto{\pgfqpoint{0.971816in}{1.520578in}}%
\pgfpathlineto{\pgfqpoint{0.971155in}{1.520094in}}%
\pgfpathlineto{\pgfqpoint{0.972233in}{1.520446in}}%
\pgfpathlineto{\pgfqpoint{0.973172in}{1.520092in}}%
\pgfpathlineto{\pgfqpoint{0.972372in}{1.520568in}}%
\pgfpathlineto{\pgfqpoint{0.973346in}{1.520361in}}%
\pgfpathlineto{\pgfqpoint{0.973520in}{1.520112in}}%
\pgfpathlineto{\pgfqpoint{0.974425in}{1.520541in}}%
\pgfpathlineto{\pgfqpoint{0.975260in}{1.520067in}}%
\pgfpathlineto{\pgfqpoint{0.975538in}{1.520251in}}%
\pgfpathlineto{\pgfqpoint{0.975851in}{1.520046in}}%
\pgfpathlineto{\pgfqpoint{0.976686in}{1.520546in}}%
\pgfpathlineto{\pgfqpoint{0.977556in}{1.520044in}}%
\pgfpathlineto{\pgfqpoint{0.977765in}{1.520425in}}%
\pgfpathlineto{\pgfqpoint{0.977939in}{1.520088in}}%
\pgfpathlineto{\pgfqpoint{0.978913in}{1.520507in}}%
\pgfpathlineto{\pgfqpoint{0.979956in}{1.520006in}}%
\pgfpathlineto{\pgfqpoint{0.979052in}{1.520561in}}%
\pgfpathlineto{\pgfqpoint{0.980026in}{1.520316in}}%
\pgfpathlineto{\pgfqpoint{0.981000in}{1.520565in}}%
\pgfpathlineto{\pgfqpoint{0.980096in}{1.520047in}}%
\pgfpathlineto{\pgfqpoint{0.981105in}{1.520439in}}%
\pgfpathlineto{\pgfqpoint{0.982079in}{1.519997in}}%
\pgfpathlineto{\pgfqpoint{0.981939in}{1.520578in}}%
\pgfpathlineto{\pgfqpoint{0.982218in}{1.520011in}}%
\pgfpathlineto{\pgfqpoint{0.983435in}{1.520517in}}%
\pgfpathlineto{\pgfqpoint{0.984584in}{1.519975in}}%
\pgfpathlineto{\pgfqpoint{0.985732in}{1.520547in}}%
\pgfpathlineto{\pgfqpoint{0.986636in}{1.519973in}}%
\pgfpathlineto{\pgfqpoint{0.986845in}{1.520220in}}%
\pgfpathlineto{\pgfqpoint{0.987088in}{1.519970in}}%
\pgfpathlineto{\pgfqpoint{0.987993in}{1.520555in}}%
\pgfpathlineto{\pgfqpoint{0.989106in}{1.519965in}}%
\pgfpathlineto{\pgfqpoint{0.990220in}{1.520568in}}%
\pgfpathlineto{\pgfqpoint{0.990359in}{1.520469in}}%
\pgfpathlineto{\pgfqpoint{0.990881in}{1.519909in}}%
\pgfpathlineto{\pgfqpoint{0.990707in}{1.520547in}}%
\pgfpathlineto{\pgfqpoint{0.991472in}{1.520272in}}%
\pgfpathlineto{\pgfqpoint{0.991716in}{1.519893in}}%
\pgfpathlineto{\pgfqpoint{0.992551in}{1.520492in}}%
\pgfpathlineto{\pgfqpoint{0.993629in}{1.519907in}}%
\pgfpathlineto{\pgfqpoint{0.993664in}{1.520043in}}%
\pgfpathlineto{\pgfqpoint{0.993803in}{1.519890in}}%
\pgfpathlineto{\pgfqpoint{0.994881in}{1.520558in}}%
\pgfpathlineto{\pgfqpoint{0.995438in}{1.519861in}}%
\pgfpathlineto{\pgfqpoint{0.996030in}{1.519966in}}%
\pgfpathlineto{\pgfqpoint{0.996204in}{1.519906in}}%
\pgfpathlineto{\pgfqpoint{0.997143in}{1.520534in}}%
\pgfpathlineto{\pgfqpoint{0.997943in}{1.519858in}}%
\pgfpathlineto{\pgfqpoint{0.998256in}{1.520267in}}%
\pgfpathlineto{\pgfqpoint{0.998361in}{1.519918in}}%
\pgfpathlineto{\pgfqpoint{0.999335in}{1.520480in}}%
\pgfpathlineto{\pgfqpoint{1.000413in}{1.519844in}}%
\pgfpathlineto{\pgfqpoint{1.000448in}{1.519965in}}%
\pgfpathlineto{\pgfqpoint{1.000622in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.001700in}{1.520533in}}%
\pgfpathlineto{\pgfqpoint{1.002605in}{1.519815in}}%
\pgfpathlineto{\pgfqpoint{1.002848in}{1.519867in}}%
\pgfpathlineto{\pgfqpoint{1.003057in}{1.519799in}}%
\pgfpathlineto{\pgfqpoint{1.003962in}{1.520467in}}%
\pgfpathlineto{\pgfqpoint{1.004971in}{1.519869in}}%
\pgfpathlineto{\pgfqpoint{1.004449in}{1.520505in}}%
\pgfpathlineto{\pgfqpoint{1.005075in}{1.520196in}}%
\pgfpathlineto{\pgfqpoint{1.005214in}{1.519867in}}%
\pgfpathlineto{\pgfqpoint{1.006154in}{1.520467in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{1.519760in}}%
\pgfpathlineto{\pgfqpoint{1.006675in}{1.520512in}}%
\pgfpathlineto{\pgfqpoint{1.007267in}{1.519967in}}%
\pgfpathlineto{\pgfqpoint{1.007476in}{1.519811in}}%
\pgfpathlineto{\pgfqpoint{1.008485in}{1.520428in}}%
\pgfpathlineto{\pgfqpoint{1.009354in}{1.519787in}}%
\pgfpathlineto{\pgfqpoint{1.008763in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{1.009563in}{1.520374in}}%
\pgfpathlineto{\pgfqpoint{1.009633in}{1.519785in}}%
\pgfpathlineto{\pgfqpoint{1.010746in}{1.520502in}}%
\pgfpathlineto{\pgfqpoint{1.011337in}{1.519731in}}%
\pgfpathlineto{\pgfqpoint{1.011859in}{1.520328in}}%
\pgfpathlineto{\pgfqpoint{1.011964in}{1.519811in}}%
\pgfpathlineto{\pgfqpoint{1.012833in}{1.520486in}}%
\pgfpathlineto{\pgfqpoint{1.013807in}{1.519770in}}%
\pgfpathlineto{\pgfqpoint{1.013947in}{1.520118in}}%
\pgfpathlineto{\pgfqpoint{1.014121in}{1.519750in}}%
\pgfpathlineto{\pgfqpoint{1.015060in}{1.520448in}}%
\pgfpathlineto{\pgfqpoint{1.016104in}{1.519715in}}%
\pgfpathlineto{\pgfqpoint{1.015756in}{1.520505in}}%
\pgfpathlineto{\pgfqpoint{1.016173in}{1.519878in}}%
\pgfpathlineto{\pgfqpoint{1.016451in}{1.519720in}}%
\pgfpathlineto{\pgfqpoint{1.017495in}{1.520488in}}%
\pgfpathlineto{\pgfqpoint{1.018608in}{1.519709in}}%
\pgfpathlineto{\pgfqpoint{1.020104in}{1.520447in}}%
\pgfpathlineto{\pgfqpoint{1.020939in}{1.519710in}}%
\pgfpathlineto{\pgfqpoint{1.020522in}{1.520492in}}%
\pgfpathlineto{\pgfqpoint{1.021218in}{1.520271in}}%
\pgfpathlineto{\pgfqpoint{1.022157in}{1.520489in}}%
\pgfpathlineto{\pgfqpoint{1.021357in}{1.519732in}}%
\pgfpathlineto{\pgfqpoint{1.022261in}{1.519874in}}%
\pgfpathlineto{\pgfqpoint{1.023444in}{1.520483in}}%
\pgfpathlineto{\pgfqpoint{1.024349in}{1.519682in}}%
\pgfpathlineto{\pgfqpoint{1.024558in}{1.520059in}}%
\pgfpathlineto{\pgfqpoint{1.024801in}{1.519672in}}%
\pgfpathlineto{\pgfqpoint{1.025706in}{1.520438in}}%
\pgfpathlineto{\pgfqpoint{1.026715in}{1.519683in}}%
\pgfpathlineto{\pgfqpoint{1.026819in}{1.519857in}}%
\pgfpathlineto{\pgfqpoint{1.028211in}{1.520470in}}%
\pgfpathlineto{\pgfqpoint{1.029289in}{1.519673in}}%
\pgfpathlineto{\pgfqpoint{1.029324in}{1.519726in}}%
\pgfpathlineto{\pgfqpoint{1.030924in}{1.520448in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.519688in}}%
\pgfpathlineto{\pgfqpoint{1.032038in}{1.520369in}}%
\pgfpathlineto{\pgfqpoint{1.032142in}{1.519686in}}%
\pgfpathlineto{\pgfqpoint{1.033325in}{1.520457in}}%
\pgfpathlineto{\pgfqpoint{1.033986in}{1.519666in}}%
\pgfpathlineto{\pgfqpoint{1.034438in}{1.520246in}}%
\pgfpathlineto{\pgfqpoint{1.034647in}{1.519682in}}%
\pgfpathlineto{\pgfqpoint{1.035934in}{1.520437in}}%
\pgfpathlineto{\pgfqpoint{1.036665in}{1.519649in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{1.520094in}}%
\pgfpathlineto{\pgfqpoint{1.038091in}{1.520444in}}%
\pgfpathlineto{\pgfqpoint{1.037395in}{1.519664in}}%
\pgfpathlineto{\pgfqpoint{1.038439in}{1.520002in}}%
\pgfpathlineto{\pgfqpoint{1.039622in}{1.520437in}}%
\pgfpathlineto{\pgfqpoint{1.040457in}{1.519645in}}%
\pgfpathlineto{\pgfqpoint{1.040735in}{1.519926in}}%
\pgfpathlineto{\pgfqpoint{1.042127in}{1.520453in}}%
\pgfpathlineto{\pgfqpoint{1.043031in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{1.043240in}{1.519839in}}%
\pgfpathlineto{\pgfqpoint{1.044875in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{1.045884in}{1.519647in}}%
\pgfpathlineto{\pgfqpoint{1.045988in}{1.519732in}}%
\pgfpathlineto{\pgfqpoint{1.047937in}{1.520431in}}%
\pgfpathlineto{\pgfqpoint{1.047972in}{1.519640in}}%
\pgfpathlineto{\pgfqpoint{1.049015in}{1.520404in}}%
\pgfpathlineto{\pgfqpoint{1.049085in}{1.519638in}}%
\pgfpathlineto{\pgfqpoint{1.050233in}{1.520438in}}%
\pgfpathlineto{\pgfqpoint{1.050268in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{1.051346in}{1.520366in}}%
\pgfpathlineto{\pgfqpoint{1.051485in}{1.519643in}}%
\pgfpathlineto{\pgfqpoint{1.052738in}{1.520431in}}%
\pgfpathlineto{\pgfqpoint{1.052773in}{1.519642in}}%
\pgfpathlineto{\pgfqpoint{1.053851in}{1.520288in}}%
\pgfpathlineto{\pgfqpoint{1.054129in}{1.519641in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{1.520439in}}%
\pgfpathlineto{\pgfqpoint{1.055591in}{1.519653in}}%
\pgfpathlineto{\pgfqpoint{1.056669in}{1.520226in}}%
\pgfpathlineto{\pgfqpoint{1.058722in}{1.520436in}}%
\pgfpathlineto{\pgfqpoint{1.058757in}{1.519653in}}%
\pgfpathlineto{\pgfqpoint{1.059835in}{1.520153in}}%
\pgfpathlineto{\pgfqpoint{1.062375in}{1.520433in}}%
\pgfpathlineto{\pgfqpoint{1.062409in}{1.519655in}}%
\pgfpathlineto{\pgfqpoint{1.063488in}{1.520081in}}%
\pgfpathlineto{\pgfqpoint{1.066723in}{1.520435in}}%
\pgfpathlineto{\pgfqpoint{1.066758in}{1.519663in}}%
\pgfpathlineto{\pgfqpoint{1.067837in}{1.520014in}}%
\pgfpathlineto{\pgfqpoint{1.072081in}{1.520429in}}%
\pgfpathlineto{\pgfqpoint{1.072116in}{1.519665in}}%
\pgfpathlineto{\pgfqpoint{1.073194in}{1.519939in}}%
\pgfpathlineto{\pgfqpoint{1.079283in}{1.520432in}}%
\pgfpathlineto{\pgfqpoint{1.079318in}{1.519682in}}%
\pgfpathlineto{\pgfqpoint{1.080396in}{1.519875in}}%
\pgfpathlineto{\pgfqpoint{1.089685in}{1.520342in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{1.520427in}}%
\pgfpathlineto{\pgfqpoint{1.102975in}{1.519776in}}%
\pgfpathlineto{\pgfqpoint{1.131468in}{1.519977in}}%
\pgfpathlineto{\pgfqpoint{1.508734in}{1.514251in}}%
\pgfpathlineto{\pgfqpoint{1.508734in}{1.514251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{1.450463in}}{\pgfqpoint{1.254010in}{0.915349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368725in}{1.492070in}}%
\pgfpathlineto{\pgfqpoint{0.437297in}{1.493183in}}%
\pgfpathlineto{\pgfqpoint{0.457789in}{1.495575in}}%
\pgfpathlineto{\pgfqpoint{0.470452in}{1.499189in}}%
\pgfpathlineto{\pgfqpoint{0.479915in}{1.504155in}}%
\pgfpathlineto{\pgfqpoint{0.487708in}{1.510756in}}%
\pgfpathlineto{\pgfqpoint{0.494632in}{1.519589in}}%
\pgfpathlineto{\pgfqpoint{0.495188in}{1.520459in}}%
\pgfpathlineto{\pgfqpoint{0.495223in}{1.507866in}}%
\pgfpathlineto{\pgfqpoint{0.496302in}{1.510009in}}%
\pgfpathlineto{\pgfqpoint{0.500963in}{1.520504in}}%
\pgfpathlineto{\pgfqpoint{0.500998in}{1.507945in}}%
\pgfpathlineto{\pgfqpoint{0.502077in}{1.511081in}}%
\pgfpathlineto{\pgfqpoint{0.505069in}{1.520499in}}%
\pgfpathlineto{\pgfqpoint{0.505103in}{1.507971in}}%
\pgfpathlineto{\pgfqpoint{0.506182in}{1.512037in}}%
\pgfpathlineto{\pgfqpoint{0.508304in}{1.520518in}}%
\pgfpathlineto{\pgfqpoint{0.508339in}{1.508021in}}%
\pgfpathlineto{\pgfqpoint{0.509417in}{1.512984in}}%
\pgfpathlineto{\pgfqpoint{0.510983in}{1.520530in}}%
\pgfpathlineto{\pgfqpoint{0.511018in}{1.508063in}}%
\pgfpathlineto{\pgfqpoint{0.512096in}{1.513902in}}%
\pgfpathlineto{\pgfqpoint{0.513279in}{1.520557in}}%
\pgfpathlineto{\pgfqpoint{0.513314in}{1.508119in}}%
\pgfpathlineto{\pgfqpoint{0.514392in}{1.514819in}}%
\pgfpathlineto{\pgfqpoint{0.515297in}{1.520628in}}%
\pgfpathlineto{\pgfqpoint{0.515332in}{1.508219in}}%
\pgfpathlineto{\pgfqpoint{0.516410in}{1.515772in}}%
\pgfpathlineto{\pgfqpoint{0.517071in}{1.520535in}}%
\pgfpathlineto{\pgfqpoint{0.517106in}{1.508154in}}%
\pgfpathlineto{\pgfqpoint{0.518185in}{1.516545in}}%
\pgfpathlineto{\pgfqpoint{0.518672in}{1.520431in}}%
\pgfpathlineto{\pgfqpoint{0.518706in}{1.508079in}}%
\pgfpathlineto{\pgfqpoint{0.519785in}{1.517299in}}%
\pgfpathlineto{\pgfqpoint{0.520168in}{1.520648in}}%
\pgfpathlineto{\pgfqpoint{0.520202in}{1.508325in}}%
\pgfpathlineto{\pgfqpoint{0.521281in}{1.518381in}}%
\pgfpathlineto{\pgfqpoint{0.521525in}{1.520700in}}%
\pgfpathlineto{\pgfqpoint{0.521559in}{1.508404in}}%
\pgfpathlineto{\pgfqpoint{0.522638in}{1.519287in}}%
\pgfpathlineto{\pgfqpoint{0.522777in}{1.520718in}}%
\pgfpathlineto{\pgfqpoint{0.522812in}{1.508450in}}%
\pgfpathlineto{\pgfqpoint{0.523855in}{1.519769in}}%
\pgfpathlineto{\pgfqpoint{0.523925in}{1.520537in}}%
\pgfpathlineto{\pgfqpoint{0.523960in}{1.508297in}}%
\pgfpathlineto{\pgfqpoint{0.525004in}{1.520399in}}%
\pgfpathlineto{\pgfqpoint{0.525038in}{1.520809in}}%
\pgfpathlineto{\pgfqpoint{0.525073in}{1.508597in}}%
\pgfpathlineto{\pgfqpoint{0.526047in}{1.520622in}}%
\pgfpathlineto{\pgfqpoint{0.526082in}{1.508437in}}%
\pgfpathlineto{\pgfqpoint{0.527021in}{1.520725in}}%
\pgfpathlineto{\pgfqpoint{0.527161in}{1.509993in}}%
\pgfpathlineto{\pgfqpoint{0.527961in}{1.508455in}}%
\pgfpathlineto{\pgfqpoint{0.528796in}{1.520603in}}%
\pgfpathlineto{\pgfqpoint{0.528830in}{1.508500in}}%
\pgfpathlineto{\pgfqpoint{0.529631in}{1.520730in}}%
\pgfpathlineto{\pgfqpoint{0.529909in}{1.512526in}}%
\pgfpathlineto{\pgfqpoint{0.530431in}{1.520916in}}%
\pgfpathlineto{\pgfqpoint{0.530466in}{1.508868in}}%
\pgfpathlineto{\pgfqpoint{0.531161in}{1.520519in}}%
\pgfpathlineto{\pgfqpoint{0.531196in}{1.508498in}}%
\pgfpathlineto{\pgfqpoint{0.531892in}{1.520653in}}%
\pgfpathlineto{\pgfqpoint{0.532275in}{1.514961in}}%
\pgfpathlineto{\pgfqpoint{0.532588in}{1.520689in}}%
\pgfpathlineto{\pgfqpoint{0.532623in}{1.508722in}}%
\pgfpathlineto{\pgfqpoint{0.533249in}{1.520571in}}%
\pgfpathlineto{\pgfqpoint{0.533284in}{1.508632in}}%
\pgfpathlineto{\pgfqpoint{0.533910in}{1.520937in}}%
\pgfpathlineto{\pgfqpoint{0.534362in}{1.517511in}}%
\pgfpathlineto{\pgfqpoint{0.534536in}{1.521077in}}%
\pgfpathlineto{\pgfqpoint{0.534571in}{1.509192in}}%
\pgfpathlineto{\pgfqpoint{0.535128in}{1.520938in}}%
\pgfpathlineto{\pgfqpoint{0.535719in}{1.508631in}}%
\pgfpathlineto{\pgfqpoint{0.536206in}{1.519597in}}%
\pgfpathlineto{\pgfqpoint{0.536276in}{1.521176in}}%
\pgfpathlineto{\pgfqpoint{0.536832in}{1.508922in}}%
\pgfpathlineto{\pgfqpoint{0.537319in}{1.520597in}}%
\pgfpathlineto{\pgfqpoint{0.537354in}{1.508845in}}%
\pgfpathlineto{\pgfqpoint{0.537841in}{1.520870in}}%
\pgfpathlineto{\pgfqpoint{0.538433in}{1.510745in}}%
\pgfpathlineto{\pgfqpoint{0.539302in}{1.521220in}}%
\pgfpathlineto{\pgfqpoint{0.538850in}{1.509079in}}%
\pgfpathlineto{\pgfqpoint{0.539755in}{1.521082in}}%
\pgfpathlineto{\pgfqpoint{0.540659in}{1.509206in}}%
\pgfpathlineto{\pgfqpoint{0.540207in}{1.521269in}}%
\pgfpathlineto{\pgfqpoint{0.540868in}{1.515387in}}%
\pgfpathlineto{\pgfqpoint{0.541077in}{1.509028in}}%
\pgfpathlineto{\pgfqpoint{0.541877in}{1.521055in}}%
\pgfpathlineto{\pgfqpoint{0.542677in}{1.509066in}}%
\pgfpathlineto{\pgfqpoint{0.542990in}{1.519467in}}%
\pgfpathlineto{\pgfqpoint{0.543790in}{1.509152in}}%
\pgfpathlineto{\pgfqpoint{0.544138in}{1.521457in}}%
\pgfpathlineto{\pgfqpoint{0.545182in}{1.509568in}}%
\pgfpathlineto{\pgfqpoint{0.544834in}{1.521653in}}%
\pgfpathlineto{\pgfqpoint{0.545251in}{1.512217in}}%
\pgfpathlineto{\pgfqpoint{0.545495in}{1.521529in}}%
\pgfpathlineto{\pgfqpoint{0.546156in}{1.509797in}}%
\pgfpathlineto{\pgfqpoint{0.546434in}{1.521015in}}%
\pgfpathlineto{\pgfqpoint{0.546469in}{1.509873in}}%
\pgfpathlineto{\pgfqpoint{0.547061in}{1.521786in}}%
\pgfpathlineto{\pgfqpoint{0.547548in}{1.517458in}}%
\pgfpathlineto{\pgfqpoint{0.547930in}{1.521623in}}%
\pgfpathlineto{\pgfqpoint{0.547652in}{1.509427in}}%
\pgfpathlineto{\pgfqpoint{0.548487in}{1.521489in}}%
\pgfpathlineto{\pgfqpoint{0.549044in}{1.509610in}}%
\pgfpathlineto{\pgfqpoint{0.549565in}{1.521950in}}%
\pgfpathlineto{\pgfqpoint{0.549600in}{1.511097in}}%
\pgfpathlineto{\pgfqpoint{0.550331in}{1.522160in}}%
\pgfpathlineto{\pgfqpoint{0.550087in}{1.509953in}}%
\pgfpathlineto{\pgfqpoint{0.550818in}{1.522005in}}%
\pgfpathlineto{\pgfqpoint{0.551305in}{1.510019in}}%
\pgfpathlineto{\pgfqpoint{0.551061in}{1.522185in}}%
\pgfpathlineto{\pgfqpoint{0.551931in}{1.518925in}}%
\pgfpathlineto{\pgfqpoint{0.552871in}{1.522036in}}%
\pgfpathlineto{\pgfqpoint{0.552662in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{0.553079in}{1.521717in}}%
\pgfpathlineto{\pgfqpoint{0.553532in}{1.511103in}}%
\pgfpathlineto{\pgfqpoint{0.554123in}{1.522314in}}%
\pgfpathlineto{\pgfqpoint{0.554193in}{1.514154in}}%
\pgfpathlineto{\pgfqpoint{0.554714in}{1.522241in}}%
\pgfpathlineto{\pgfqpoint{0.554332in}{1.510381in}}%
\pgfpathlineto{\pgfqpoint{0.555271in}{1.521111in}}%
\pgfpathlineto{\pgfqpoint{0.556036in}{1.510514in}}%
\pgfpathlineto{\pgfqpoint{0.556210in}{1.522604in}}%
\pgfpathlineto{\pgfqpoint{0.556350in}{1.519877in}}%
\pgfpathlineto{\pgfqpoint{0.557254in}{1.522728in}}%
\pgfpathlineto{\pgfqpoint{0.556767in}{1.512145in}}%
\pgfpathlineto{\pgfqpoint{0.557393in}{1.520585in}}%
\pgfpathlineto{\pgfqpoint{0.557428in}{1.510709in}}%
\pgfpathlineto{\pgfqpoint{0.558402in}{1.523083in}}%
\pgfpathlineto{\pgfqpoint{0.558507in}{1.518865in}}%
\pgfpathlineto{\pgfqpoint{0.558715in}{1.523027in}}%
\pgfpathlineto{\pgfqpoint{0.559481in}{1.510925in}}%
\pgfpathlineto{\pgfqpoint{0.559620in}{1.522594in}}%
\pgfpathlineto{\pgfqpoint{0.560072in}{1.511354in}}%
\pgfpathlineto{\pgfqpoint{0.560211in}{1.523403in}}%
\pgfpathlineto{\pgfqpoint{0.560733in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{0.561185in}{1.523280in}}%
\pgfpathlineto{\pgfqpoint{0.561325in}{1.511227in}}%
\pgfpathlineto{\pgfqpoint{0.561846in}{1.522841in}}%
\pgfpathlineto{\pgfqpoint{0.562751in}{1.511587in}}%
\pgfpathlineto{\pgfqpoint{0.561986in}{1.523685in}}%
\pgfpathlineto{\pgfqpoint{0.562960in}{1.520127in}}%
\pgfpathlineto{\pgfqpoint{0.563482in}{1.523906in}}%
\pgfpathlineto{\pgfqpoint{0.563725in}{1.512156in}}%
\pgfpathlineto{\pgfqpoint{0.564038in}{1.520577in}}%
\pgfpathlineto{\pgfqpoint{0.564073in}{1.511913in}}%
\pgfpathlineto{\pgfqpoint{0.565082in}{1.523948in}}%
\pgfpathlineto{\pgfqpoint{0.565152in}{1.519459in}}%
\pgfpathlineto{\pgfqpoint{0.565186in}{1.523410in}}%
\pgfpathlineto{\pgfqpoint{0.565952in}{1.513359in}}%
\pgfpathlineto{\pgfqpoint{0.566230in}{1.521883in}}%
\pgfpathlineto{\pgfqpoint{0.566961in}{1.512712in}}%
\pgfpathlineto{\pgfqpoint{0.566856in}{1.524381in}}%
\pgfpathlineto{\pgfqpoint{0.567309in}{1.519624in}}%
\pgfpathlineto{\pgfqpoint{0.567726in}{1.524087in}}%
\pgfpathlineto{\pgfqpoint{0.567448in}{1.512750in}}%
\pgfpathlineto{\pgfqpoint{0.568352in}{1.520795in}}%
\pgfpathlineto{\pgfqpoint{0.568387in}{1.513169in}}%
\pgfpathlineto{\pgfqpoint{0.569013in}{1.525239in}}%
\pgfpathlineto{\pgfqpoint{0.569466in}{1.515283in}}%
\pgfpathlineto{\pgfqpoint{0.570127in}{1.525383in}}%
\pgfpathlineto{\pgfqpoint{0.569709in}{1.513426in}}%
\pgfpathlineto{\pgfqpoint{0.570614in}{1.524719in}}%
\pgfpathlineto{\pgfqpoint{0.571101in}{1.513751in}}%
\pgfpathlineto{\pgfqpoint{0.570857in}{1.525119in}}%
\pgfpathlineto{\pgfqpoint{0.571727in}{1.514887in}}%
\pgfpathlineto{\pgfqpoint{0.572318in}{1.525903in}}%
\pgfpathlineto{\pgfqpoint{0.571797in}{1.513866in}}%
\pgfpathlineto{\pgfqpoint{0.572875in}{1.521845in}}%
\pgfpathlineto{\pgfqpoint{0.573397in}{1.514577in}}%
\pgfpathlineto{\pgfqpoint{0.573919in}{1.522112in}}%
\pgfpathlineto{\pgfqpoint{0.573954in}{1.516199in}}%
\pgfpathlineto{\pgfqpoint{0.574475in}{1.526515in}}%
\pgfpathlineto{\pgfqpoint{0.574545in}{1.515094in}}%
\pgfpathlineto{\pgfqpoint{0.575032in}{1.521843in}}%
\pgfpathlineto{\pgfqpoint{0.575380in}{1.515973in}}%
\pgfpathlineto{\pgfqpoint{0.575623in}{1.527214in}}%
\pgfpathlineto{\pgfqpoint{0.576076in}{1.520224in}}%
\pgfpathlineto{\pgfqpoint{0.577050in}{1.527706in}}%
\pgfpathlineto{\pgfqpoint{0.576354in}{1.516092in}}%
\pgfpathlineto{\pgfqpoint{0.577189in}{1.520981in}}%
\pgfpathlineto{\pgfqpoint{0.577780in}{1.516131in}}%
\pgfpathlineto{\pgfqpoint{0.577502in}{1.527880in}}%
\pgfpathlineto{\pgfqpoint{0.578233in}{1.520179in}}%
\pgfpathlineto{\pgfqpoint{0.579311in}{1.528628in}}%
\pgfpathlineto{\pgfqpoint{0.578755in}{1.518588in}}%
\pgfpathlineto{\pgfqpoint{0.579346in}{1.524859in}}%
\pgfpathlineto{\pgfqpoint{0.579763in}{1.517070in}}%
\pgfpathlineto{\pgfqpoint{0.580251in}{1.528883in}}%
\pgfpathlineto{\pgfqpoint{0.580494in}{1.517917in}}%
\pgfpathlineto{\pgfqpoint{0.581329in}{1.529313in}}%
\pgfpathlineto{\pgfqpoint{0.581642in}{1.528564in}}%
\pgfpathlineto{\pgfqpoint{0.581781in}{1.518028in}}%
\pgfpathlineto{\pgfqpoint{0.582477in}{1.529378in}}%
\pgfpathlineto{\pgfqpoint{0.582825in}{1.519768in}}%
\pgfpathlineto{\pgfqpoint{0.583764in}{1.530340in}}%
\pgfpathlineto{\pgfqpoint{0.583486in}{1.519634in}}%
\pgfpathlineto{\pgfqpoint{0.583938in}{1.522750in}}%
\pgfpathlineto{\pgfqpoint{0.584704in}{1.530757in}}%
\pgfpathlineto{\pgfqpoint{0.585121in}{1.519672in}}%
\pgfpathlineto{\pgfqpoint{0.585782in}{1.531723in}}%
\pgfpathlineto{\pgfqpoint{0.586234in}{1.527974in}}%
\pgfpathlineto{\pgfqpoint{0.586513in}{1.527439in}}%
\pgfpathlineto{\pgfqpoint{0.586965in}{1.529459in}}%
\pgfpathlineto{\pgfqpoint{0.588009in}{1.547845in}}%
\pgfpathlineto{\pgfqpoint{0.589853in}{1.627611in}}%
\pgfpathlineto{\pgfqpoint{0.590792in}{1.634115in}}%
\pgfpathlineto{\pgfqpoint{0.590653in}{1.623364in}}%
\pgfpathlineto{\pgfqpoint{0.590931in}{1.633594in}}%
\pgfpathlineto{\pgfqpoint{0.591488in}{1.623959in}}%
\pgfpathlineto{\pgfqpoint{0.591349in}{1.634477in}}%
\pgfpathlineto{\pgfqpoint{0.592044in}{1.632596in}}%
\pgfpathlineto{\pgfqpoint{0.592079in}{1.624657in}}%
\pgfpathlineto{\pgfqpoint{0.592497in}{1.635850in}}%
\pgfpathlineto{\pgfqpoint{0.593123in}{1.630985in}}%
\pgfpathlineto{\pgfqpoint{0.593923in}{1.637121in}}%
\pgfpathlineto{\pgfqpoint{0.593262in}{1.625977in}}%
\pgfpathlineto{\pgfqpoint{0.594201in}{1.632741in}}%
\pgfpathlineto{\pgfqpoint{0.594236in}{1.626580in}}%
\pgfpathlineto{\pgfqpoint{0.595210in}{1.638116in}}%
\pgfpathlineto{\pgfqpoint{0.595280in}{1.627571in}}%
\pgfpathlineto{\pgfqpoint{0.596185in}{1.638598in}}%
\pgfpathlineto{\pgfqpoint{0.595593in}{1.627334in}}%
\pgfpathlineto{\pgfqpoint{0.596393in}{1.635305in}}%
\pgfpathlineto{\pgfqpoint{0.596846in}{1.628240in}}%
\pgfpathlineto{\pgfqpoint{0.596950in}{1.639566in}}%
\pgfpathlineto{\pgfqpoint{0.597507in}{1.629246in}}%
\pgfpathlineto{\pgfqpoint{0.598342in}{1.640506in}}%
\pgfpathlineto{\pgfqpoint{0.598376in}{1.626808in}}%
\pgfpathlineto{\pgfqpoint{0.598620in}{1.633397in}}%
\pgfpathlineto{\pgfqpoint{0.598863in}{1.630382in}}%
\pgfpathlineto{\pgfqpoint{0.599350in}{1.640484in}}%
\pgfpathlineto{\pgfqpoint{0.599594in}{1.631250in}}%
\pgfpathlineto{\pgfqpoint{0.600011in}{1.641621in}}%
\pgfpathlineto{\pgfqpoint{0.599664in}{1.628876in}}%
\pgfpathlineto{\pgfqpoint{0.600707in}{1.632927in}}%
\pgfpathlineto{\pgfqpoint{0.600812in}{1.632855in}}%
\pgfpathlineto{\pgfqpoint{0.601090in}{1.634221in}}%
\pgfpathlineto{\pgfqpoint{0.601542in}{1.630184in}}%
\pgfpathlineto{\pgfqpoint{0.601577in}{1.642016in}}%
\pgfpathlineto{\pgfqpoint{0.601612in}{1.620808in}}%
\pgfpathlineto{\pgfqpoint{0.602516in}{1.644145in}}%
\pgfpathlineto{\pgfqpoint{0.602690in}{1.631633in}}%
\pgfpathlineto{\pgfqpoint{0.602725in}{1.644589in}}%
\pgfpathlineto{\pgfqpoint{0.602899in}{1.622340in}}%
\pgfpathlineto{\pgfqpoint{0.603804in}{1.637601in}}%
\pgfpathlineto{\pgfqpoint{0.604221in}{1.624108in}}%
\pgfpathlineto{\pgfqpoint{0.604778in}{1.643752in}}%
\pgfpathlineto{\pgfqpoint{0.605056in}{1.624892in}}%
\pgfpathlineto{\pgfqpoint{0.605439in}{1.644901in}}%
\pgfpathlineto{\pgfqpoint{0.605891in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{0.606935in}{1.648623in}}%
\pgfpathlineto{\pgfqpoint{0.607004in}{1.640710in}}%
\pgfpathlineto{\pgfqpoint{0.607422in}{1.628642in}}%
\pgfpathlineto{\pgfqpoint{0.607317in}{1.649662in}}%
\pgfpathlineto{\pgfqpoint{0.608083in}{1.635103in}}%
\pgfpathlineto{\pgfqpoint{0.609092in}{1.651335in}}%
\pgfpathlineto{\pgfqpoint{0.608152in}{1.629997in}}%
\pgfpathlineto{\pgfqpoint{0.609231in}{1.646230in}}%
\pgfpathlineto{\pgfqpoint{0.609405in}{1.630393in}}%
\pgfpathlineto{\pgfqpoint{0.609927in}{1.652044in}}%
\pgfpathlineto{\pgfqpoint{0.610309in}{1.640475in}}%
\pgfpathlineto{\pgfqpoint{0.610588in}{1.653270in}}%
\pgfpathlineto{\pgfqpoint{0.610553in}{1.632045in}}%
\pgfpathlineto{\pgfqpoint{0.611388in}{1.645261in}}%
\pgfpathlineto{\pgfqpoint{0.611771in}{1.633634in}}%
\pgfpathlineto{\pgfqpoint{0.612223in}{1.652942in}}%
\pgfpathlineto{\pgfqpoint{0.612501in}{1.644075in}}%
\pgfpathlineto{\pgfqpoint{0.612745in}{1.634912in}}%
\pgfpathlineto{\pgfqpoint{0.613232in}{1.653679in}}%
\pgfpathlineto{\pgfqpoint{0.613545in}{1.639120in}}%
\pgfpathlineto{\pgfqpoint{0.614589in}{1.654493in}}%
\pgfpathlineto{\pgfqpoint{0.613684in}{1.636139in}}%
\pgfpathlineto{\pgfqpoint{0.614658in}{1.645573in}}%
\pgfpathlineto{\pgfqpoint{0.614971in}{1.637882in}}%
\pgfpathlineto{\pgfqpoint{0.615354in}{1.656897in}}%
\pgfpathlineto{\pgfqpoint{0.615737in}{1.641474in}}%
\pgfpathlineto{\pgfqpoint{0.616328in}{1.657500in}}%
\pgfpathlineto{\pgfqpoint{0.616293in}{1.639855in}}%
\pgfpathlineto{\pgfqpoint{0.616850in}{1.649982in}}%
\pgfpathlineto{\pgfqpoint{0.617093in}{1.640910in}}%
\pgfpathlineto{\pgfqpoint{0.617476in}{1.650841in}}%
\pgfpathlineto{\pgfqpoint{0.618033in}{1.646808in}}%
\pgfpathlineto{\pgfqpoint{0.618520in}{1.652958in}}%
\pgfpathlineto{\pgfqpoint{0.620190in}{1.673829in}}%
\pgfpathlineto{\pgfqpoint{0.620294in}{1.673225in}}%
\pgfpathlineto{\pgfqpoint{0.620433in}{1.666657in}}%
\pgfpathlineto{\pgfqpoint{0.621303in}{1.676087in}}%
\pgfpathlineto{\pgfqpoint{0.621407in}{1.670369in}}%
\pgfpathlineto{\pgfqpoint{0.621999in}{1.668141in}}%
\pgfpathlineto{\pgfqpoint{0.622521in}{1.676684in}}%
\pgfpathlineto{\pgfqpoint{0.622799in}{1.669092in}}%
\pgfpathlineto{\pgfqpoint{0.623147in}{1.677883in}}%
\pgfpathlineto{\pgfqpoint{0.623669in}{1.671458in}}%
\pgfpathlineto{\pgfqpoint{0.624713in}{1.680107in}}%
\pgfpathlineto{\pgfqpoint{0.624678in}{1.671425in}}%
\pgfpathlineto{\pgfqpoint{0.624782in}{1.679032in}}%
\pgfpathlineto{\pgfqpoint{0.625165in}{1.676403in}}%
\pgfpathlineto{\pgfqpoint{0.625687in}{1.681622in}}%
\pgfpathlineto{\pgfqpoint{0.626800in}{1.725442in}}%
\pgfpathlineto{\pgfqpoint{0.630662in}{1.896953in}}%
\pgfpathlineto{\pgfqpoint{0.630697in}{1.894690in}}%
\pgfpathlineto{\pgfqpoint{0.631323in}{1.887618in}}%
\pgfpathlineto{\pgfqpoint{0.631497in}{1.898287in}}%
\pgfpathlineto{\pgfqpoint{0.631740in}{1.890468in}}%
\pgfpathlineto{\pgfqpoint{0.632158in}{1.899275in}}%
\pgfpathlineto{\pgfqpoint{0.631810in}{1.888599in}}%
\pgfpathlineto{\pgfqpoint{0.632854in}{1.898060in}}%
\pgfpathlineto{\pgfqpoint{0.632888in}{1.889767in}}%
\pgfpathlineto{\pgfqpoint{0.633688in}{1.900814in}}%
\pgfpathlineto{\pgfqpoint{0.633967in}{1.895413in}}%
\pgfpathlineto{\pgfqpoint{0.634871in}{1.899842in}}%
\pgfpathlineto{\pgfqpoint{0.634071in}{1.891909in}}%
\pgfpathlineto{\pgfqpoint{0.635080in}{1.899382in}}%
\pgfpathlineto{\pgfqpoint{0.635393in}{1.892824in}}%
\pgfpathlineto{\pgfqpoint{0.636054in}{1.901551in}}%
\pgfpathlineto{\pgfqpoint{0.636159in}{1.896625in}}%
\pgfpathlineto{\pgfqpoint{0.636680in}{1.894066in}}%
\pgfpathlineto{\pgfqpoint{0.637272in}{1.901976in}}%
\pgfpathlineto{\pgfqpoint{0.637446in}{1.895021in}}%
\pgfpathlineto{\pgfqpoint{0.638107in}{1.903775in}}%
\pgfpathlineto{\pgfqpoint{0.638350in}{1.897184in}}%
\pgfpathlineto{\pgfqpoint{0.639081in}{1.904661in}}%
\pgfpathlineto{\pgfqpoint{0.638524in}{1.895951in}}%
\pgfpathlineto{\pgfqpoint{0.639464in}{1.901478in}}%
\pgfpathlineto{\pgfqpoint{0.639638in}{1.897722in}}%
\pgfpathlineto{\pgfqpoint{0.639672in}{1.905300in}}%
\pgfpathlineto{\pgfqpoint{0.640577in}{1.900721in}}%
\pgfpathlineto{\pgfqpoint{0.641412in}{1.916820in}}%
\pgfpathlineto{\pgfqpoint{0.643430in}{1.950892in}}%
\pgfpathlineto{\pgfqpoint{0.643534in}{1.943693in}}%
\pgfpathlineto{\pgfqpoint{0.644439in}{1.951811in}}%
\pgfpathlineto{\pgfqpoint{0.644543in}{1.947367in}}%
\pgfpathlineto{\pgfqpoint{0.645308in}{1.952313in}}%
\pgfpathlineto{\pgfqpoint{0.644995in}{1.944559in}}%
\pgfpathlineto{\pgfqpoint{0.645656in}{1.951483in}}%
\pgfpathlineto{\pgfqpoint{0.645726in}{1.945380in}}%
\pgfpathlineto{\pgfqpoint{0.646317in}{1.953342in}}%
\pgfpathlineto{\pgfqpoint{0.646770in}{1.946668in}}%
\pgfpathlineto{\pgfqpoint{0.647048in}{1.946194in}}%
\pgfpathlineto{\pgfqpoint{0.647918in}{1.954390in}}%
\pgfpathlineto{\pgfqpoint{0.648440in}{1.947486in}}%
\pgfpathlineto{\pgfqpoint{0.648892in}{1.955207in}}%
\pgfpathlineto{\pgfqpoint{0.649031in}{1.953751in}}%
\pgfpathlineto{\pgfqpoint{0.649448in}{1.951964in}}%
\pgfpathlineto{\pgfqpoint{0.649970in}{1.955021in}}%
\pgfpathlineto{\pgfqpoint{0.650562in}{1.957829in}}%
\pgfpathlineto{\pgfqpoint{0.650179in}{1.950230in}}%
\pgfpathlineto{\pgfqpoint{0.650840in}{1.957659in}}%
\pgfpathlineto{\pgfqpoint{0.650875in}{1.951110in}}%
\pgfpathlineto{\pgfqpoint{0.651814in}{1.958222in}}%
\pgfpathlineto{\pgfqpoint{0.651919in}{1.955921in}}%
\pgfpathlineto{\pgfqpoint{0.652614in}{1.958642in}}%
\pgfpathlineto{\pgfqpoint{0.652127in}{1.951977in}}%
\pgfpathlineto{\pgfqpoint{0.652928in}{1.957326in}}%
\pgfpathlineto{\pgfqpoint{0.652962in}{1.952314in}}%
\pgfpathlineto{\pgfqpoint{0.653902in}{1.960259in}}%
\pgfpathlineto{\pgfqpoint{0.654006in}{1.954603in}}%
\pgfpathlineto{\pgfqpoint{0.654458in}{1.960609in}}%
\pgfpathlineto{\pgfqpoint{0.654389in}{1.953281in}}%
\pgfpathlineto{\pgfqpoint{0.655154in}{1.960204in}}%
\pgfpathlineto{\pgfqpoint{0.655363in}{1.953624in}}%
\pgfpathlineto{\pgfqpoint{0.656128in}{1.961897in}}%
\pgfpathlineto{\pgfqpoint{0.656302in}{1.954223in}}%
\pgfpathlineto{\pgfqpoint{0.657068in}{1.964058in}}%
\pgfpathlineto{\pgfqpoint{0.657415in}{1.958205in}}%
\pgfpathlineto{\pgfqpoint{0.658146in}{1.955759in}}%
\pgfpathlineto{\pgfqpoint{0.658390in}{1.966068in}}%
\pgfpathlineto{\pgfqpoint{0.658424in}{1.964620in}}%
\pgfpathlineto{\pgfqpoint{0.658633in}{1.956796in}}%
\pgfpathlineto{\pgfqpoint{0.659051in}{1.967605in}}%
\pgfpathlineto{\pgfqpoint{0.659572in}{1.961793in}}%
\pgfpathlineto{\pgfqpoint{0.659642in}{1.961764in}}%
\pgfpathlineto{\pgfqpoint{0.659886in}{1.963068in}}%
\pgfpathlineto{\pgfqpoint{0.660686in}{1.982914in}}%
\pgfpathlineto{\pgfqpoint{0.663260in}{2.071336in}}%
\pgfpathlineto{\pgfqpoint{0.663678in}{2.068159in}}%
\pgfpathlineto{\pgfqpoint{0.663713in}{2.060162in}}%
\pgfpathlineto{\pgfqpoint{0.664026in}{2.073103in}}%
\pgfpathlineto{\pgfqpoint{0.664756in}{2.062496in}}%
\pgfpathlineto{\pgfqpoint{0.665730in}{2.074811in}}%
\pgfpathlineto{\pgfqpoint{0.665382in}{2.061170in}}%
\pgfpathlineto{\pgfqpoint{0.665870in}{2.066905in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{2.061385in}}%
\pgfpathlineto{\pgfqpoint{0.666287in}{2.076502in}}%
\pgfpathlineto{\pgfqpoint{0.666913in}{2.064779in}}%
\pgfpathlineto{\pgfqpoint{0.667992in}{2.077910in}}%
\pgfpathlineto{\pgfqpoint{0.667157in}{2.064318in}}%
\pgfpathlineto{\pgfqpoint{0.668027in}{2.074470in}}%
\pgfpathlineto{\pgfqpoint{0.668131in}{2.064350in}}%
\pgfpathlineto{\pgfqpoint{0.668827in}{2.078941in}}%
\pgfpathlineto{\pgfqpoint{0.669209in}{2.064667in}}%
\pgfpathlineto{\pgfqpoint{0.669662in}{2.078712in}}%
\pgfpathlineto{\pgfqpoint{0.670323in}{2.067885in}}%
\pgfpathlineto{\pgfqpoint{0.670636in}{2.065088in}}%
\pgfpathlineto{\pgfqpoint{0.670914in}{2.079898in}}%
\pgfpathlineto{\pgfqpoint{0.671436in}{2.066719in}}%
\pgfpathlineto{\pgfqpoint{0.671471in}{2.079901in}}%
\pgfpathlineto{\pgfqpoint{0.672271in}{2.065816in}}%
\pgfpathlineto{\pgfqpoint{0.672549in}{2.079283in}}%
\pgfpathlineto{\pgfqpoint{0.673836in}{2.064199in}}%
\pgfpathlineto{\pgfqpoint{0.674184in}{2.077979in}}%
\pgfpathlineto{\pgfqpoint{0.674915in}{2.063297in}}%
\pgfpathlineto{\pgfqpoint{0.674950in}{2.073385in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{2.062610in}}%
\pgfpathlineto{\pgfqpoint{0.675402in}{2.076104in}}%
\pgfpathlineto{\pgfqpoint{0.676098in}{2.063147in}}%
\pgfpathlineto{\pgfqpoint{0.676202in}{2.073967in}}%
\pgfpathlineto{\pgfqpoint{0.676689in}{2.061149in}}%
\pgfpathlineto{\pgfqpoint{0.677211in}{2.068801in}}%
\pgfpathlineto{\pgfqpoint{0.677803in}{2.059703in}}%
\pgfpathlineto{\pgfqpoint{0.677385in}{2.072370in}}%
\pgfpathlineto{\pgfqpoint{0.678324in}{2.060932in}}%
\pgfpathlineto{\pgfqpoint{0.678533in}{2.068746in}}%
\pgfpathlineto{\pgfqpoint{0.679020in}{2.057692in}}%
\pgfpathlineto{\pgfqpoint{0.679473in}{2.065351in}}%
\pgfpathlineto{\pgfqpoint{0.679542in}{2.067063in}}%
\pgfpathlineto{\pgfqpoint{0.679577in}{2.056884in}}%
\pgfpathlineto{\pgfqpoint{0.680238in}{2.056863in}}%
\pgfpathlineto{\pgfqpoint{0.681142in}{2.014799in}}%
\pgfpathlineto{\pgfqpoint{0.682986in}{1.951735in}}%
\pgfpathlineto{\pgfqpoint{0.683021in}{1.954670in}}%
\pgfpathlineto{\pgfqpoint{0.683195in}{1.959390in}}%
\pgfpathlineto{\pgfqpoint{0.683856in}{1.949981in}}%
\pgfpathlineto{\pgfqpoint{0.684134in}{1.955502in}}%
\pgfpathlineto{\pgfqpoint{0.684308in}{1.956484in}}%
\pgfpathlineto{\pgfqpoint{0.684761in}{1.950736in}}%
\pgfpathlineto{\pgfqpoint{0.684900in}{1.954383in}}%
\pgfpathlineto{\pgfqpoint{0.685909in}{1.945490in}}%
\pgfpathlineto{\pgfqpoint{0.686152in}{1.951683in}}%
\pgfpathlineto{\pgfqpoint{0.686987in}{1.943699in}}%
\pgfpathlineto{\pgfqpoint{0.687231in}{1.949538in}}%
\pgfpathlineto{\pgfqpoint{0.687927in}{1.942389in}}%
\pgfpathlineto{\pgfqpoint{0.688066in}{1.943338in}}%
\pgfpathlineto{\pgfqpoint{0.688135in}{1.943466in}}%
\pgfpathlineto{\pgfqpoint{0.688448in}{1.941300in}}%
\pgfpathlineto{\pgfqpoint{0.689353in}{1.912539in}}%
\pgfpathlineto{\pgfqpoint{0.690571in}{1.895400in}}%
\pgfpathlineto{\pgfqpoint{0.690745in}{1.895606in}}%
\pgfpathlineto{\pgfqpoint{0.690814in}{1.899666in}}%
\pgfpathlineto{\pgfqpoint{0.691719in}{1.893975in}}%
\pgfpathlineto{\pgfqpoint{0.691858in}{1.896957in}}%
\pgfpathlineto{\pgfqpoint{0.691927in}{1.898186in}}%
\pgfpathlineto{\pgfqpoint{0.691962in}{1.893721in}}%
\pgfpathlineto{\pgfqpoint{0.692832in}{1.895201in}}%
\pgfpathlineto{\pgfqpoint{0.693806in}{1.890064in}}%
\pgfpathlineto{\pgfqpoint{0.694119in}{1.890920in}}%
\pgfpathlineto{\pgfqpoint{0.694154in}{1.893860in}}%
\pgfpathlineto{\pgfqpoint{0.694676in}{1.889253in}}%
\pgfpathlineto{\pgfqpoint{0.695198in}{1.891250in}}%
\pgfpathlineto{\pgfqpoint{0.696207in}{1.888220in}}%
\pgfpathlineto{\pgfqpoint{0.695302in}{1.892582in}}%
\pgfpathlineto{\pgfqpoint{0.696276in}{1.890306in}}%
\pgfpathlineto{\pgfqpoint{0.696485in}{1.891849in}}%
\pgfpathlineto{\pgfqpoint{0.697146in}{1.887572in}}%
\pgfpathlineto{\pgfqpoint{0.697355in}{1.889408in}}%
\pgfpathlineto{\pgfqpoint{0.697703in}{1.890561in}}%
\pgfpathlineto{\pgfqpoint{0.698224in}{1.888120in}}%
\pgfpathlineto{\pgfqpoint{0.699407in}{1.866283in}}%
\pgfpathlineto{\pgfqpoint{0.701669in}{1.774904in}}%
\pgfpathlineto{\pgfqpoint{0.704765in}{1.669299in}}%
\pgfpathlineto{\pgfqpoint{0.704800in}{1.669392in}}%
\pgfpathlineto{\pgfqpoint{0.705078in}{1.669653in}}%
\pgfpathlineto{\pgfqpoint{0.705530in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{0.706679in}{1.656080in}}%
\pgfpathlineto{\pgfqpoint{0.708557in}{1.640797in}}%
\pgfpathlineto{\pgfqpoint{0.708627in}{1.641187in}}%
\pgfpathlineto{\pgfqpoint{0.708731in}{1.642948in}}%
\pgfpathlineto{\pgfqpoint{0.708801in}{1.640731in}}%
\pgfpathlineto{\pgfqpoint{0.709740in}{1.642061in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{1.640404in}}%
\pgfpathlineto{\pgfqpoint{0.710123in}{1.643690in}}%
\pgfpathlineto{\pgfqpoint{0.710853in}{1.640684in}}%
\pgfpathlineto{\pgfqpoint{0.711201in}{1.643256in}}%
\pgfpathlineto{\pgfqpoint{0.711828in}{1.640152in}}%
\pgfpathlineto{\pgfqpoint{0.711967in}{1.642124in}}%
\pgfpathlineto{\pgfqpoint{0.712767in}{1.639914in}}%
\pgfpathlineto{\pgfqpoint{0.712036in}{1.643010in}}%
\pgfpathlineto{\pgfqpoint{0.713080in}{1.640085in}}%
\pgfpathlineto{\pgfqpoint{0.713184in}{1.642804in}}%
\pgfpathlineto{\pgfqpoint{0.713428in}{1.639860in}}%
\pgfpathlineto{\pgfqpoint{0.714193in}{1.641800in}}%
\pgfpathlineto{\pgfqpoint{0.714228in}{1.641822in}}%
\pgfpathlineto{\pgfqpoint{0.714263in}{1.639716in}}%
\pgfpathlineto{\pgfqpoint{0.715063in}{1.642325in}}%
\pgfpathlineto{\pgfqpoint{0.715341in}{1.640885in}}%
\pgfpathlineto{\pgfqpoint{0.716246in}{1.639730in}}%
\pgfpathlineto{\pgfqpoint{0.715480in}{1.642078in}}%
\pgfpathlineto{\pgfqpoint{0.716385in}{1.640296in}}%
\pgfpathlineto{\pgfqpoint{0.717046in}{1.641922in}}%
\pgfpathlineto{\pgfqpoint{0.716629in}{1.639456in}}%
\pgfpathlineto{\pgfqpoint{0.717498in}{1.641108in}}%
\pgfpathlineto{\pgfqpoint{0.717707in}{1.641655in}}%
\pgfpathlineto{\pgfqpoint{0.718646in}{1.640017in}}%
\pgfpathlineto{\pgfqpoint{0.718751in}{1.641612in}}%
\pgfpathlineto{\pgfqpoint{0.719447in}{1.639788in}}%
\pgfpathlineto{\pgfqpoint{0.719725in}{1.640659in}}%
\pgfpathlineto{\pgfqpoint{0.720769in}{1.639624in}}%
\pgfpathlineto{\pgfqpoint{0.720073in}{1.641327in}}%
\pgfpathlineto{\pgfqpoint{0.720803in}{1.640431in}}%
\pgfpathlineto{\pgfqpoint{0.720838in}{1.641233in}}%
\pgfpathlineto{\pgfqpoint{0.721708in}{1.639544in}}%
\pgfpathlineto{\pgfqpoint{0.721847in}{1.640573in}}%
\pgfpathlineto{\pgfqpoint{0.722056in}{1.639511in}}%
\pgfpathlineto{\pgfqpoint{0.722821in}{1.641017in}}%
\pgfpathlineto{\pgfqpoint{0.722960in}{1.639917in}}%
\pgfpathlineto{\pgfqpoint{0.723030in}{1.640959in}}%
\pgfpathlineto{\pgfqpoint{0.723865in}{1.639448in}}%
\pgfpathlineto{\pgfqpoint{0.724108in}{1.640734in}}%
\pgfpathlineto{\pgfqpoint{0.724561in}{1.639314in}}%
\pgfpathlineto{\pgfqpoint{0.725257in}{1.639401in}}%
\pgfpathlineto{\pgfqpoint{0.725639in}{1.640724in}}%
\pgfpathlineto{\pgfqpoint{0.726126in}{1.639246in}}%
\pgfpathlineto{\pgfqpoint{0.726370in}{1.640533in}}%
\pgfpathlineto{\pgfqpoint{0.727135in}{1.639161in}}%
\pgfpathlineto{\pgfqpoint{0.726718in}{1.640617in}}%
\pgfpathlineto{\pgfqpoint{0.727483in}{1.640080in}}%
\pgfpathlineto{\pgfqpoint{0.727727in}{1.640549in}}%
\pgfpathlineto{\pgfqpoint{0.727761in}{1.639160in}}%
\pgfpathlineto{\pgfqpoint{0.728527in}{1.639707in}}%
\pgfpathlineto{\pgfqpoint{0.729571in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{0.733050in}{1.631868in}}%
\pgfpathlineto{\pgfqpoint{0.733189in}{1.632028in}}%
\pgfpathlineto{\pgfqpoint{0.733224in}{1.633048in}}%
\pgfpathlineto{\pgfqpoint{0.733363in}{1.631853in}}%
\pgfpathlineto{\pgfqpoint{0.734302in}{1.632147in}}%
\pgfpathlineto{\pgfqpoint{0.735067in}{1.631745in}}%
\pgfpathlineto{\pgfqpoint{0.734476in}{1.632950in}}%
\pgfpathlineto{\pgfqpoint{0.735381in}{1.632017in}}%
\pgfpathlineto{\pgfqpoint{0.735415in}{1.632877in}}%
\pgfpathlineto{\pgfqpoint{0.735520in}{1.631672in}}%
\pgfpathlineto{\pgfqpoint{0.736494in}{1.632230in}}%
\pgfpathlineto{\pgfqpoint{0.737190in}{1.631641in}}%
\pgfpathlineto{\pgfqpoint{0.736737in}{1.632773in}}%
\pgfpathlineto{\pgfqpoint{0.737607in}{1.631950in}}%
\pgfpathlineto{\pgfqpoint{0.738546in}{1.632700in}}%
\pgfpathlineto{\pgfqpoint{0.738303in}{1.631557in}}%
\pgfpathlineto{\pgfqpoint{0.738720in}{1.632452in}}%
\pgfpathlineto{\pgfqpoint{0.739312in}{1.631576in}}%
\pgfpathlineto{\pgfqpoint{0.738860in}{1.632699in}}%
\pgfpathlineto{\pgfqpoint{0.739799in}{1.631988in}}%
\pgfpathlineto{\pgfqpoint{0.739973in}{1.632644in}}%
\pgfpathlineto{\pgfqpoint{0.740042in}{1.631510in}}%
\pgfpathlineto{\pgfqpoint{0.740877in}{1.632478in}}%
\pgfpathlineto{\pgfqpoint{0.741330in}{1.631494in}}%
\pgfpathlineto{\pgfqpoint{0.741399in}{1.632538in}}%
\pgfpathlineto{\pgfqpoint{0.742026in}{1.631555in}}%
\pgfpathlineto{\pgfqpoint{0.742826in}{1.632489in}}%
\pgfpathlineto{\pgfqpoint{0.742339in}{1.631472in}}%
\pgfpathlineto{\pgfqpoint{0.743139in}{1.632149in}}%
\pgfpathlineto{\pgfqpoint{0.743695in}{1.631437in}}%
\pgfpathlineto{\pgfqpoint{0.744148in}{1.632462in}}%
\pgfpathlineto{\pgfqpoint{0.744252in}{1.631515in}}%
\pgfpathlineto{\pgfqpoint{0.744913in}{1.632425in}}%
\pgfpathlineto{\pgfqpoint{0.744530in}{1.631444in}}%
\pgfpathlineto{\pgfqpoint{0.745400in}{1.632221in}}%
\pgfpathlineto{\pgfqpoint{0.746061in}{1.631394in}}%
\pgfpathlineto{\pgfqpoint{0.746166in}{1.632379in}}%
\pgfpathlineto{\pgfqpoint{0.746513in}{1.631438in}}%
\pgfpathlineto{\pgfqpoint{0.747209in}{1.632352in}}%
\pgfpathlineto{\pgfqpoint{0.746618in}{1.631345in}}%
\pgfpathlineto{\pgfqpoint{0.747696in}{1.632239in}}%
\pgfpathlineto{\pgfqpoint{0.747975in}{1.631371in}}%
\pgfpathlineto{\pgfqpoint{0.747835in}{1.632317in}}%
\pgfpathlineto{\pgfqpoint{0.748810in}{1.631438in}}%
\pgfpathlineto{\pgfqpoint{0.749853in}{1.632259in}}%
\pgfpathlineto{\pgfqpoint{0.749088in}{1.631343in}}%
\pgfpathlineto{\pgfqpoint{0.749992in}{1.632112in}}%
\pgfpathlineto{\pgfqpoint{0.750897in}{1.631320in}}%
\pgfpathlineto{\pgfqpoint{0.751071in}{1.632213in}}%
\pgfpathlineto{\pgfqpoint{0.751106in}{1.631429in}}%
\pgfpathlineto{\pgfqpoint{0.752080in}{1.632176in}}%
\pgfpathlineto{\pgfqpoint{0.751280in}{1.631338in}}%
\pgfpathlineto{\pgfqpoint{0.752289in}{1.632118in}}%
\pgfpathlineto{\pgfqpoint{0.753298in}{1.631301in}}%
\pgfpathlineto{\pgfqpoint{0.752776in}{1.632188in}}%
\pgfpathlineto{\pgfqpoint{0.753402in}{1.631661in}}%
\pgfpathlineto{\pgfqpoint{0.753576in}{1.631320in}}%
\pgfpathlineto{\pgfqpoint{0.754446in}{1.632103in}}%
\pgfpathlineto{\pgfqpoint{0.755211in}{1.631296in}}%
\pgfpathlineto{\pgfqpoint{0.755559in}{1.632048in}}%
\pgfpathlineto{\pgfqpoint{0.755629in}{1.631294in}}%
\pgfpathlineto{\pgfqpoint{0.756603in}{1.632095in}}%
\pgfpathlineto{\pgfqpoint{0.757333in}{1.631260in}}%
\pgfpathlineto{\pgfqpoint{0.757716in}{1.631630in}}%
\pgfpathlineto{\pgfqpoint{0.759247in}{1.631497in}}%
\pgfpathlineto{\pgfqpoint{0.761473in}{1.630588in}}%
\pgfpathlineto{\pgfqpoint{0.764257in}{1.626616in}}%
\pgfpathlineto{\pgfqpoint{0.768223in}{1.616533in}}%
\pgfpathlineto{\pgfqpoint{0.773893in}{1.595341in}}%
\pgfpathlineto{\pgfqpoint{0.782278in}{1.554458in}}%
\pgfpathlineto{\pgfqpoint{0.789758in}{1.520237in}}%
\pgfpathlineto{\pgfqpoint{0.790662in}{1.520811in}}%
\pgfpathlineto{\pgfqpoint{0.790871in}{1.520741in}}%
\pgfpathlineto{\pgfqpoint{0.792019in}{1.520237in}}%
\pgfpathlineto{\pgfqpoint{0.793063in}{1.520772in}}%
\pgfpathlineto{\pgfqpoint{0.793167in}{1.520700in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{1.520254in}}%
\pgfpathlineto{\pgfqpoint{0.793341in}{1.520770in}}%
\pgfpathlineto{\pgfqpoint{0.794315in}{1.520385in}}%
\pgfpathlineto{\pgfqpoint{0.795150in}{1.520765in}}%
\pgfpathlineto{\pgfqpoint{0.794698in}{1.520240in}}%
\pgfpathlineto{\pgfqpoint{0.795429in}{1.520679in}}%
\pgfpathlineto{\pgfqpoint{0.796542in}{1.520236in}}%
\pgfpathlineto{\pgfqpoint{0.797655in}{1.520745in}}%
\pgfpathlineto{\pgfqpoint{0.798734in}{1.520219in}}%
\pgfpathlineto{\pgfqpoint{0.798803in}{1.520304in}}%
\pgfpathlineto{\pgfqpoint{0.799882in}{1.520717in}}%
\pgfpathlineto{\pgfqpoint{0.798977in}{1.520240in}}%
\pgfpathlineto{\pgfqpoint{0.799917in}{1.520483in}}%
\pgfpathlineto{\pgfqpoint{0.800995in}{1.520210in}}%
\pgfpathlineto{\pgfqpoint{0.800125in}{1.520703in}}%
\pgfpathlineto{\pgfqpoint{0.801065in}{1.520275in}}%
\pgfpathlineto{\pgfqpoint{0.801308in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{0.802178in}{1.520685in}}%
\pgfpathlineto{\pgfqpoint{0.802943in}{1.520190in}}%
\pgfpathlineto{\pgfqpoint{0.803291in}{1.520423in}}%
\pgfpathlineto{\pgfqpoint{0.804161in}{1.520681in}}%
\pgfpathlineto{\pgfqpoint{0.803396in}{1.520228in}}%
\pgfpathlineto{\pgfqpoint{0.804405in}{1.520551in}}%
\pgfpathlineto{\pgfqpoint{0.805274in}{1.520187in}}%
\pgfpathlineto{\pgfqpoint{0.804683in}{1.520691in}}%
\pgfpathlineto{\pgfqpoint{0.805553in}{1.520302in}}%
\pgfpathlineto{\pgfqpoint{0.805935in}{1.520190in}}%
\pgfpathlineto{\pgfqpoint{0.806666in}{1.520677in}}%
\pgfpathlineto{\pgfqpoint{0.806735in}{1.520188in}}%
\pgfpathlineto{\pgfqpoint{0.807779in}{1.520419in}}%
\pgfpathlineto{\pgfqpoint{0.807884in}{1.520184in}}%
\pgfpathlineto{\pgfqpoint{0.808892in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{0.810041in}{1.520307in}}%
\pgfpathlineto{\pgfqpoint{0.811119in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.811363in}{1.520659in}}%
\pgfpathlineto{\pgfqpoint{0.812232in}{1.520244in}}%
\pgfpathlineto{\pgfqpoint{0.812441in}{1.520194in}}%
\pgfpathlineto{\pgfqpoint{0.813380in}{1.520642in}}%
\pgfpathlineto{\pgfqpoint{0.814563in}{1.520199in}}%
\pgfpathlineto{\pgfqpoint{0.815677in}{1.520628in}}%
\pgfpathlineto{\pgfqpoint{0.815746in}{1.520592in}}%
\pgfpathlineto{\pgfqpoint{0.816894in}{1.520195in}}%
\pgfpathlineto{\pgfqpoint{0.818042in}{1.520626in}}%
\pgfpathlineto{\pgfqpoint{0.818982in}{1.520197in}}%
\pgfpathlineto{\pgfqpoint{0.819156in}{1.520297in}}%
\pgfpathlineto{\pgfqpoint{0.820234in}{1.520593in}}%
\pgfpathlineto{\pgfqpoint{0.819295in}{1.520193in}}%
\pgfpathlineto{\pgfqpoint{0.820304in}{1.520536in}}%
\pgfpathlineto{\pgfqpoint{0.820478in}{1.520619in}}%
\pgfpathlineto{\pgfqpoint{0.821452in}{1.520234in}}%
\pgfpathlineto{\pgfqpoint{0.822495in}{1.520614in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{1.520548in}}%
\pgfpathlineto{\pgfqpoint{0.823400in}{1.520177in}}%
\pgfpathlineto{\pgfqpoint{0.822739in}{1.520603in}}%
\pgfpathlineto{\pgfqpoint{0.823678in}{1.520338in}}%
\pgfpathlineto{\pgfqpoint{0.824722in}{1.520564in}}%
\pgfpathlineto{\pgfqpoint{0.823818in}{1.520197in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{1.520489in}}%
\pgfpathlineto{\pgfqpoint{0.825835in}{1.520210in}}%
\pgfpathlineto{\pgfqpoint{0.824896in}{1.520595in}}%
\pgfpathlineto{\pgfqpoint{0.825870in}{1.520387in}}%
\pgfpathlineto{\pgfqpoint{0.826009in}{1.520230in}}%
\pgfpathlineto{\pgfqpoint{0.827018in}{1.520563in}}%
\pgfpathlineto{\pgfqpoint{0.828166in}{1.520237in}}%
\pgfpathlineto{\pgfqpoint{0.829280in}{1.520518in}}%
\pgfpathlineto{\pgfqpoint{0.830010in}{1.520193in}}%
\pgfpathlineto{\pgfqpoint{0.829558in}{1.520577in}}%
\pgfpathlineto{\pgfqpoint{0.830393in}{1.520311in}}%
\pgfpathlineto{\pgfqpoint{0.831437in}{1.520551in}}%
\pgfpathlineto{\pgfqpoint{0.830462in}{1.520218in}}%
\pgfpathlineto{\pgfqpoint{0.831506in}{1.520455in}}%
\pgfpathlineto{\pgfqpoint{0.832550in}{1.520223in}}%
\pgfpathlineto{\pgfqpoint{0.831715in}{1.520577in}}%
\pgfpathlineto{\pgfqpoint{0.832585in}{1.520378in}}%
\pgfpathlineto{\pgfqpoint{0.832724in}{1.520179in}}%
\pgfpathlineto{\pgfqpoint{0.833733in}{1.520548in}}%
\pgfpathlineto{\pgfqpoint{0.834776in}{1.520205in}}%
\pgfpathlineto{\pgfqpoint{0.834881in}{1.520249in}}%
\pgfpathlineto{\pgfqpoint{0.835994in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{0.835055in}{1.520186in}}%
\pgfpathlineto{\pgfqpoint{0.836064in}{1.520437in}}%
\pgfpathlineto{\pgfqpoint{0.836864in}{1.520176in}}%
\pgfpathlineto{\pgfqpoint{0.836377in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{0.837177in}{1.520273in}}%
\pgfpathlineto{\pgfqpoint{0.838221in}{1.520562in}}%
\pgfpathlineto{\pgfqpoint{0.837351in}{1.520193in}}%
\pgfpathlineto{\pgfqpoint{0.838290in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{0.838708in}{1.520548in}}%
\pgfpathlineto{\pgfqpoint{0.839404in}{1.520179in}}%
\pgfpathlineto{\pgfqpoint{0.840586in}{1.520514in}}%
\pgfpathlineto{\pgfqpoint{0.840795in}{1.520544in}}%
\pgfpathlineto{\pgfqpoint{0.841735in}{1.520273in}}%
\pgfpathlineto{\pgfqpoint{0.842917in}{1.520490in}}%
\pgfpathlineto{\pgfqpoint{0.843996in}{1.520272in}}%
\pgfpathlineto{\pgfqpoint{0.844031in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{0.844100in}{1.520273in}}%
\pgfpathlineto{\pgfqpoint{0.845214in}{1.520506in}}%
\pgfpathlineto{\pgfqpoint{0.846292in}{1.520199in}}%
\pgfpathlineto{\pgfqpoint{0.846327in}{1.520320in}}%
\pgfpathlineto{\pgfqpoint{0.846396in}{1.520191in}}%
\pgfpathlineto{\pgfqpoint{0.847440in}{1.520458in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.520538in}}%
\pgfpathlineto{\pgfqpoint{0.848553in}{1.520187in}}%
\pgfpathlineto{\pgfqpoint{0.849736in}{1.520466in}}%
\pgfpathlineto{\pgfqpoint{0.849980in}{1.520539in}}%
\pgfpathlineto{\pgfqpoint{0.850884in}{1.520225in}}%
\pgfpathlineto{\pgfqpoint{0.852102in}{1.520518in}}%
\pgfpathlineto{\pgfqpoint{0.853250in}{1.520193in}}%
\pgfpathlineto{\pgfqpoint{0.854398in}{1.520531in}}%
\pgfpathlineto{\pgfqpoint{0.854503in}{1.520496in}}%
\pgfpathlineto{\pgfqpoint{0.855581in}{1.520234in}}%
\pgfpathlineto{\pgfqpoint{0.855616in}{1.520337in}}%
\pgfpathlineto{\pgfqpoint{0.855685in}{1.520196in}}%
\pgfpathlineto{\pgfqpoint{0.856729in}{1.520487in}}%
\pgfpathlineto{\pgfqpoint{0.857703in}{1.520203in}}%
\pgfpathlineto{\pgfqpoint{0.857842in}{1.520258in}}%
\pgfpathlineto{\pgfqpoint{0.858886in}{1.520482in}}%
\pgfpathlineto{\pgfqpoint{0.857947in}{1.520214in}}%
\pgfpathlineto{\pgfqpoint{0.858991in}{1.520434in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.520190in}}%
\pgfpathlineto{\pgfqpoint{0.859130in}{1.520484in}}%
\pgfpathlineto{\pgfqpoint{0.860139in}{1.520235in}}%
\pgfpathlineto{\pgfqpoint{0.861217in}{1.520485in}}%
\pgfpathlineto{\pgfqpoint{0.861321in}{1.520432in}}%
\pgfpathlineto{\pgfqpoint{0.862365in}{1.520221in}}%
\pgfpathlineto{\pgfqpoint{0.861600in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{0.862435in}{1.520405in}}%
\pgfpathlineto{\pgfqpoint{0.863478in}{1.520495in}}%
\pgfpathlineto{\pgfqpoint{0.862609in}{1.520201in}}%
\pgfpathlineto{\pgfqpoint{0.863583in}{1.520437in}}%
\pgfpathlineto{\pgfqpoint{0.864383in}{1.520202in}}%
\pgfpathlineto{\pgfqpoint{0.863861in}{1.520499in}}%
\pgfpathlineto{\pgfqpoint{0.864696in}{1.520347in}}%
\pgfpathlineto{\pgfqpoint{0.864766in}{1.520198in}}%
\pgfpathlineto{\pgfqpoint{0.865914in}{1.520490in}}%
\pgfpathlineto{\pgfqpoint{0.866575in}{1.520192in}}%
\pgfpathlineto{\pgfqpoint{0.866053in}{1.520513in}}%
\pgfpathlineto{\pgfqpoint{0.867027in}{1.520339in}}%
\pgfpathlineto{\pgfqpoint{0.867236in}{1.520208in}}%
\pgfpathlineto{\pgfqpoint{0.868280in}{1.520497in}}%
\pgfpathlineto{\pgfqpoint{0.869358in}{1.520207in}}%
\pgfpathlineto{\pgfqpoint{0.869393in}{1.520289in}}%
\pgfpathlineto{\pgfqpoint{0.869497in}{1.520219in}}%
\pgfpathlineto{\pgfqpoint{0.870541in}{1.520452in}}%
\pgfpathlineto{\pgfqpoint{0.871689in}{1.520271in}}%
\pgfpathlineto{\pgfqpoint{0.871793in}{1.520197in}}%
\pgfpathlineto{\pgfqpoint{0.872872in}{1.520454in}}%
\pgfpathlineto{\pgfqpoint{0.874020in}{1.520220in}}%
\pgfpathlineto{\pgfqpoint{0.875272in}{1.520495in}}%
\pgfpathlineto{\pgfqpoint{0.876420in}{1.520210in}}%
\pgfpathlineto{\pgfqpoint{0.877708in}{1.520495in}}%
\pgfpathlineto{\pgfqpoint{0.878751in}{1.520247in}}%
\pgfpathlineto{\pgfqpoint{0.878821in}{1.520390in}}%
\pgfpathlineto{\pgfqpoint{0.878891in}{1.520233in}}%
\pgfpathlineto{\pgfqpoint{0.880039in}{1.520473in}}%
\pgfpathlineto{\pgfqpoint{0.880943in}{1.520204in}}%
\pgfpathlineto{\pgfqpoint{0.881152in}{1.520322in}}%
\pgfpathlineto{\pgfqpoint{0.881256in}{1.520233in}}%
\pgfpathlineto{\pgfqpoint{0.882439in}{1.520489in}}%
\pgfpathlineto{\pgfqpoint{0.883518in}{1.520228in}}%
\pgfpathlineto{\pgfqpoint{0.883552in}{1.520295in}}%
\pgfpathlineto{\pgfqpoint{0.883657in}{1.520203in}}%
\pgfpathlineto{\pgfqpoint{0.884875in}{1.520473in}}%
\pgfpathlineto{\pgfqpoint{0.885988in}{1.520236in}}%
\pgfpathlineto{\pgfqpoint{0.886023in}{1.520300in}}%
\pgfpathlineto{\pgfqpoint{0.886127in}{1.520205in}}%
\pgfpathlineto{\pgfqpoint{0.887379in}{1.520486in}}%
\pgfpathlineto{\pgfqpoint{0.888493in}{1.520209in}}%
\pgfpathlineto{\pgfqpoint{0.888528in}{1.520271in}}%
\pgfpathlineto{\pgfqpoint{0.889745in}{1.520440in}}%
\pgfpathlineto{\pgfqpoint{0.890754in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{0.890858in}{1.520406in}}%
\pgfpathlineto{\pgfqpoint{0.890928in}{1.520247in}}%
\pgfpathlineto{\pgfqpoint{0.892041in}{1.520473in}}%
\pgfpathlineto{\pgfqpoint{0.893050in}{1.520228in}}%
\pgfpathlineto{\pgfqpoint{0.893155in}{1.520402in}}%
\pgfpathlineto{\pgfqpoint{0.893224in}{1.520242in}}%
\pgfpathlineto{\pgfqpoint{0.894337in}{1.520429in}}%
\pgfpathlineto{\pgfqpoint{0.895381in}{1.520212in}}%
\pgfpathlineto{\pgfqpoint{0.895451in}{1.520324in}}%
\pgfpathlineto{\pgfqpoint{0.895555in}{1.520220in}}%
\pgfpathlineto{\pgfqpoint{0.896738in}{1.520480in}}%
\pgfpathlineto{\pgfqpoint{0.897782in}{1.520232in}}%
\pgfpathlineto{\pgfqpoint{0.897851in}{1.520341in}}%
\pgfpathlineto{\pgfqpoint{0.897956in}{1.520235in}}%
\pgfpathlineto{\pgfqpoint{0.899139in}{1.520454in}}%
\pgfpathlineto{\pgfqpoint{0.900217in}{1.520231in}}%
\pgfpathlineto{\pgfqpoint{0.900252in}{1.520283in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{1.520460in}}%
\pgfpathlineto{\pgfqpoint{0.902722in}{1.520257in}}%
\pgfpathlineto{\pgfqpoint{0.902757in}{1.520308in}}%
\pgfpathlineto{\pgfqpoint{0.904114in}{1.520442in}}%
\pgfpathlineto{\pgfqpoint{0.905053in}{1.520223in}}%
\pgfpathlineto{\pgfqpoint{0.905262in}{1.520259in}}%
\pgfpathlineto{\pgfqpoint{0.906688in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{0.907836in}{1.520235in}}%
\pgfpathlineto{\pgfqpoint{0.909297in}{1.520429in}}%
\pgfpathlineto{\pgfqpoint{0.910306in}{1.520255in}}%
\pgfpathlineto{\pgfqpoint{0.910411in}{1.520392in}}%
\pgfpathlineto{\pgfqpoint{0.910480in}{1.520233in}}%
\pgfpathlineto{\pgfqpoint{0.911802in}{1.520453in}}%
\pgfpathlineto{\pgfqpoint{0.912811in}{1.520255in}}%
\pgfpathlineto{\pgfqpoint{0.912916in}{1.520388in}}%
\pgfpathlineto{\pgfqpoint{0.912985in}{1.520229in}}%
\pgfpathlineto{\pgfqpoint{0.914342in}{1.520457in}}%
\pgfpathlineto{\pgfqpoint{0.915351in}{1.520237in}}%
\pgfpathlineto{\pgfqpoint{0.915455in}{1.520365in}}%
\pgfpathlineto{\pgfqpoint{0.915560in}{1.520249in}}%
\pgfpathlineto{\pgfqpoint{0.916916in}{1.520441in}}%
\pgfpathlineto{\pgfqpoint{0.917960in}{1.520240in}}%
\pgfpathlineto{\pgfqpoint{0.918030in}{1.520323in}}%
\pgfpathlineto{\pgfqpoint{0.919560in}{1.520445in}}%
\pgfpathlineto{\pgfqpoint{0.920639in}{1.520262in}}%
\pgfpathlineto{\pgfqpoint{0.920674in}{1.520303in}}%
\pgfpathlineto{\pgfqpoint{0.922239in}{1.520427in}}%
\pgfpathlineto{\pgfqpoint{0.923353in}{1.520260in}}%
\pgfpathlineto{\pgfqpoint{0.923387in}{1.520299in}}%
\pgfpathlineto{\pgfqpoint{0.925023in}{1.520462in}}%
\pgfpathlineto{\pgfqpoint{0.926101in}{1.520235in}}%
\pgfpathlineto{\pgfqpoint{0.926171in}{1.520310in}}%
\pgfpathlineto{\pgfqpoint{0.927597in}{1.520443in}}%
\pgfpathlineto{\pgfqpoint{0.928745in}{1.520270in}}%
\pgfpathlineto{\pgfqpoint{0.930241in}{1.520445in}}%
\pgfpathlineto{\pgfqpoint{0.931389in}{1.520250in}}%
\pgfpathlineto{\pgfqpoint{0.932920in}{1.520429in}}%
\pgfpathlineto{\pgfqpoint{0.933894in}{1.520268in}}%
\pgfpathlineto{\pgfqpoint{0.934033in}{1.520404in}}%
\pgfpathlineto{\pgfqpoint{0.934103in}{1.520249in}}%
\pgfpathlineto{\pgfqpoint{0.935460in}{1.520450in}}%
\pgfpathlineto{\pgfqpoint{0.936399in}{1.520240in}}%
\pgfpathlineto{\pgfqpoint{0.936573in}{1.520406in}}%
\pgfpathlineto{\pgfqpoint{0.936643in}{1.520251in}}%
\pgfpathlineto{\pgfqpoint{0.938034in}{1.520459in}}%
\pgfpathlineto{\pgfqpoint{0.939008in}{1.520267in}}%
\pgfpathlineto{\pgfqpoint{0.939147in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{0.939217in}{1.520240in}}%
\pgfpathlineto{\pgfqpoint{0.940609in}{1.520428in}}%
\pgfpathlineto{\pgfqpoint{0.941618in}{1.520239in}}%
\pgfpathlineto{\pgfqpoint{0.941722in}{1.520342in}}%
\pgfpathlineto{\pgfqpoint{0.943287in}{1.520450in}}%
\pgfpathlineto{\pgfqpoint{0.944296in}{1.520223in}}%
\pgfpathlineto{\pgfqpoint{0.944401in}{1.520332in}}%
\pgfpathlineto{\pgfqpoint{0.946001in}{1.520448in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{1.520214in}}%
\pgfpathlineto{\pgfqpoint{0.947114in}{1.520290in}}%
\pgfpathlineto{\pgfqpoint{0.948541in}{1.520462in}}%
\pgfpathlineto{\pgfqpoint{0.949585in}{1.520182in}}%
\pgfpathlineto{\pgfqpoint{0.949654in}{1.520262in}}%
\pgfpathlineto{\pgfqpoint{0.951115in}{1.520444in}}%
\pgfpathlineto{\pgfqpoint{0.952194in}{1.520152in}}%
\pgfpathlineto{\pgfqpoint{0.952229in}{1.520193in}}%
\pgfpathlineto{\pgfqpoint{0.953794in}{1.520465in}}%
\pgfpathlineto{\pgfqpoint{0.954907in}{1.520156in}}%
\pgfpathlineto{\pgfqpoint{0.954942in}{1.520199in}}%
\pgfpathlineto{\pgfqpoint{0.956508in}{1.520428in}}%
\pgfpathlineto{\pgfqpoint{0.957412in}{1.520146in}}%
\pgfpathlineto{\pgfqpoint{0.957621in}{1.520416in}}%
\pgfpathlineto{\pgfqpoint{0.957691in}{1.520139in}}%
\pgfpathlineto{\pgfqpoint{0.958769in}{1.520428in}}%
\pgfpathlineto{\pgfqpoint{0.959674in}{1.520095in}}%
\pgfpathlineto{\pgfqpoint{0.959082in}{1.520462in}}%
\pgfpathlineto{\pgfqpoint{0.959882in}{1.520373in}}%
\pgfpathlineto{\pgfqpoint{0.959987in}{1.520123in}}%
\pgfpathlineto{\pgfqpoint{0.961100in}{1.520432in}}%
\pgfpathlineto{\pgfqpoint{0.962039in}{1.520089in}}%
\pgfpathlineto{\pgfqpoint{0.962213in}{1.520325in}}%
\pgfpathlineto{\pgfqpoint{0.962353in}{1.520104in}}%
\pgfpathlineto{\pgfqpoint{0.963501in}{1.520427in}}%
\pgfpathlineto{\pgfqpoint{0.964475in}{1.520067in}}%
\pgfpathlineto{\pgfqpoint{0.964614in}{1.520260in}}%
\pgfpathlineto{\pgfqpoint{0.964788in}{1.520068in}}%
\pgfpathlineto{\pgfqpoint{0.966006in}{1.520447in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.520029in}}%
\pgfpathlineto{\pgfqpoint{0.967119in}{1.520211in}}%
\pgfpathlineto{\pgfqpoint{0.967328in}{1.520047in}}%
\pgfpathlineto{\pgfqpoint{0.968580in}{1.520427in}}%
\pgfpathlineto{\pgfqpoint{0.969624in}{1.520010in}}%
\pgfpathlineto{\pgfqpoint{0.969693in}{1.520109in}}%
\pgfpathlineto{\pgfqpoint{0.970946in}{1.520438in}}%
\pgfpathlineto{\pgfqpoint{0.972024in}{1.519989in}}%
\pgfpathlineto{\pgfqpoint{0.972059in}{1.520039in}}%
\pgfpathlineto{\pgfqpoint{0.973416in}{1.520456in}}%
\pgfpathlineto{\pgfqpoint{0.974529in}{1.519966in}}%
\pgfpathlineto{\pgfqpoint{0.975990in}{1.520459in}}%
\pgfpathlineto{\pgfqpoint{0.976791in}{1.519969in}}%
\pgfpathlineto{\pgfqpoint{0.977104in}{1.520417in}}%
\pgfpathlineto{\pgfqpoint{0.977173in}{1.519964in}}%
\pgfpathlineto{\pgfqpoint{0.978287in}{1.520438in}}%
\pgfpathlineto{\pgfqpoint{0.979121in}{1.519925in}}%
\pgfpathlineto{\pgfqpoint{0.978704in}{1.520469in}}%
\pgfpathlineto{\pgfqpoint{0.979400in}{1.520321in}}%
\pgfpathlineto{\pgfqpoint{0.979539in}{1.519943in}}%
\pgfpathlineto{\pgfqpoint{0.980722in}{1.520456in}}%
\pgfpathlineto{\pgfqpoint{0.981592in}{1.519910in}}%
\pgfpathlineto{\pgfqpoint{0.981835in}{1.520252in}}%
\pgfpathlineto{\pgfqpoint{0.982009in}{1.519898in}}%
\pgfpathlineto{\pgfqpoint{0.983262in}{1.520437in}}%
\pgfpathlineto{\pgfqpoint{0.984201in}{1.519898in}}%
\pgfpathlineto{\pgfqpoint{0.984375in}{1.520137in}}%
\pgfpathlineto{\pgfqpoint{0.984653in}{1.519898in}}%
\pgfpathlineto{\pgfqpoint{0.985940in}{1.520401in}}%
\pgfpathlineto{\pgfqpoint{0.986010in}{1.519863in}}%
\pgfpathlineto{\pgfqpoint{0.986915in}{1.520447in}}%
\pgfpathlineto{\pgfqpoint{0.987923in}{1.519861in}}%
\pgfpathlineto{\pgfqpoint{0.988028in}{1.520000in}}%
\pgfpathlineto{\pgfqpoint{0.989350in}{1.520431in}}%
\pgfpathlineto{\pgfqpoint{0.990428in}{1.519837in}}%
\pgfpathlineto{\pgfqpoint{0.990463in}{1.519882in}}%
\pgfpathlineto{\pgfqpoint{0.991959in}{1.520439in}}%
\pgfpathlineto{\pgfqpoint{0.992551in}{1.519816in}}%
\pgfpathlineto{\pgfqpoint{0.993038in}{1.520423in}}%
\pgfpathlineto{\pgfqpoint{0.993107in}{1.519820in}}%
\pgfpathlineto{\pgfqpoint{0.994186in}{1.520453in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{1.519773in}}%
\pgfpathlineto{\pgfqpoint{0.995299in}{1.520400in}}%
\pgfpathlineto{\pgfqpoint{0.995369in}{1.519778in}}%
\pgfpathlineto{\pgfqpoint{0.996517in}{1.520428in}}%
\pgfpathlineto{\pgfqpoint{0.997178in}{1.519768in}}%
\pgfpathlineto{\pgfqpoint{0.997630in}{1.520290in}}%
\pgfpathlineto{\pgfqpoint{0.997804in}{1.519767in}}%
\pgfpathlineto{\pgfqpoint{0.999056in}{1.520458in}}%
\pgfpathlineto{\pgfqpoint{0.999752in}{1.519767in}}%
\pgfpathlineto{\pgfqpoint{1.000170in}{1.520225in}}%
\pgfpathlineto{\pgfqpoint{1.000413in}{1.519752in}}%
\pgfpathlineto{\pgfqpoint{1.001735in}{1.520428in}}%
\pgfpathlineto{\pgfqpoint{1.002501in}{1.519735in}}%
\pgfpathlineto{\pgfqpoint{1.002848in}{1.520097in}}%
\pgfpathlineto{\pgfqpoint{1.004692in}{1.520446in}}%
\pgfpathlineto{\pgfqpoint{1.005493in}{1.519704in}}%
\pgfpathlineto{\pgfqpoint{1.005806in}{1.520007in}}%
\pgfpathlineto{\pgfqpoint{1.007093in}{1.520456in}}%
\pgfpathlineto{\pgfqpoint{1.007963in}{1.519709in}}%
\pgfpathlineto{\pgfqpoint{1.008206in}{1.519931in}}%
\pgfpathlineto{\pgfqpoint{1.009667in}{1.520448in}}%
\pgfpathlineto{\pgfqpoint{1.010607in}{1.519685in}}%
\pgfpathlineto{\pgfqpoint{1.010781in}{1.519834in}}%
\pgfpathlineto{\pgfqpoint{1.012485in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{1.013494in}{1.519658in}}%
\pgfpathlineto{\pgfqpoint{1.013599in}{1.519741in}}%
\pgfpathlineto{\pgfqpoint{1.015582in}{1.520441in}}%
\pgfpathlineto{\pgfqpoint{1.015617in}{1.519663in}}%
\pgfpathlineto{\pgfqpoint{1.016660in}{1.520417in}}%
\pgfpathlineto{\pgfqpoint{1.016730in}{1.519660in}}%
\pgfpathlineto{\pgfqpoint{1.017843in}{1.520436in}}%
\pgfpathlineto{\pgfqpoint{1.017878in}{1.519650in}}%
\pgfpathlineto{\pgfqpoint{1.018956in}{1.520376in}}%
\pgfpathlineto{\pgfqpoint{1.019096in}{1.519655in}}%
\pgfpathlineto{\pgfqpoint{1.020313in}{1.520440in}}%
\pgfpathlineto{\pgfqpoint{1.020348in}{1.519647in}}%
\pgfpathlineto{\pgfqpoint{1.021427in}{1.520317in}}%
\pgfpathlineto{\pgfqpoint{1.021670in}{1.519646in}}%
\pgfpathlineto{\pgfqpoint{1.023027in}{1.520446in}}%
\pgfpathlineto{\pgfqpoint{1.023062in}{1.519647in}}%
\pgfpathlineto{\pgfqpoint{1.024140in}{1.520258in}}%
\pgfpathlineto{\pgfqpoint{1.026019in}{1.520442in}}%
\pgfpathlineto{\pgfqpoint{1.026054in}{1.519637in}}%
\pgfpathlineto{\pgfqpoint{1.027132in}{1.520187in}}%
\pgfpathlineto{\pgfqpoint{1.029393in}{1.520439in}}%
\pgfpathlineto{\pgfqpoint{1.029428in}{1.519629in}}%
\pgfpathlineto{\pgfqpoint{1.030507in}{1.520115in}}%
\pgfpathlineto{\pgfqpoint{1.033255in}{1.520428in}}%
\pgfpathlineto{\pgfqpoint{1.033290in}{1.519615in}}%
\pgfpathlineto{\pgfqpoint{1.034369in}{1.520035in}}%
\pgfpathlineto{\pgfqpoint{1.037882in}{1.520435in}}%
\pgfpathlineto{\pgfqpoint{1.037917in}{1.519621in}}%
\pgfpathlineto{\pgfqpoint{1.038996in}{1.519969in}}%
\pgfpathlineto{\pgfqpoint{1.043588in}{1.520432in}}%
\pgfpathlineto{\pgfqpoint{1.043623in}{1.519619in}}%
\pgfpathlineto{\pgfqpoint{1.044701in}{1.519892in}}%
\pgfpathlineto{\pgfqpoint{1.051277in}{1.520431in}}%
\pgfpathlineto{\pgfqpoint{1.051311in}{1.519625in}}%
\pgfpathlineto{\pgfqpoint{1.052390in}{1.519817in}}%
\pgfpathlineto{\pgfqpoint{1.061053in}{1.520175in}}%
\pgfpathlineto{\pgfqpoint{1.072742in}{1.520240in}}%
\pgfpathlineto{\pgfqpoint{1.089859in}{1.519868in}}%
\pgfpathlineto{\pgfqpoint{1.143227in}{1.518984in}}%
\pgfpathlineto{\pgfqpoint{1.357362in}{1.515287in}}%
\pgfpathlineto{\pgfqpoint{1.508734in}{1.513621in}}%
\pgfpathlineto{\pgfqpoint{1.508734in}{1.513621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{1.450463in}}{\pgfqpoint{1.254010in}{0.915349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368725in}{1.492070in}}%
\pgfpathlineto{\pgfqpoint{0.369108in}{1.492771in}}%
\pgfpathlineto{\pgfqpoint{0.370256in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{0.384903in}{1.497491in}}%
\pgfpathlineto{\pgfqpoint{0.395131in}{1.502276in}}%
\pgfpathlineto{\pgfqpoint{0.403342in}{1.508570in}}%
\pgfpathlineto{\pgfqpoint{0.410474in}{1.516890in}}%
\pgfpathlineto{\pgfqpoint{0.412840in}{1.520458in}}%
\pgfpathlineto{\pgfqpoint{0.412874in}{1.507866in}}%
\pgfpathlineto{\pgfqpoint{0.413953in}{1.510034in}}%
\pgfpathlineto{\pgfqpoint{0.418545in}{1.520469in}}%
\pgfpathlineto{\pgfqpoint{0.418580in}{1.507910in}}%
\pgfpathlineto{\pgfqpoint{0.419658in}{1.511067in}}%
\pgfpathlineto{\pgfqpoint{0.422616in}{1.520427in}}%
\pgfpathlineto{\pgfqpoint{0.422650in}{1.507900in}}%
\pgfpathlineto{\pgfqpoint{0.423729in}{1.511983in}}%
\pgfpathlineto{\pgfqpoint{0.425851in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{0.425886in}{1.508004in}}%
\pgfpathlineto{\pgfqpoint{0.426964in}{1.512985in}}%
\pgfpathlineto{\pgfqpoint{0.428530in}{1.520558in}}%
\pgfpathlineto{\pgfqpoint{0.428565in}{1.508092in}}%
\pgfpathlineto{\pgfqpoint{0.429643in}{1.513950in}}%
\pgfpathlineto{\pgfqpoint{0.430791in}{1.520427in}}%
\pgfpathlineto{\pgfqpoint{0.430826in}{1.507989in}}%
\pgfpathlineto{\pgfqpoint{0.431905in}{1.514702in}}%
\pgfpathlineto{\pgfqpoint{0.432809in}{1.520521in}}%
\pgfpathlineto{\pgfqpoint{0.432844in}{1.508113in}}%
\pgfpathlineto{\pgfqpoint{0.433922in}{1.515678in}}%
\pgfpathlineto{\pgfqpoint{0.434584in}{1.520448in}}%
\pgfpathlineto{\pgfqpoint{0.434618in}{1.508069in}}%
\pgfpathlineto{\pgfqpoint{0.435697in}{1.516471in}}%
\pgfpathlineto{\pgfqpoint{0.436219in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{0.436253in}{1.508292in}}%
\pgfpathlineto{\pgfqpoint{0.437332in}{1.517535in}}%
\pgfpathlineto{\pgfqpoint{0.437680in}{1.520585in}}%
\pgfpathlineto{\pgfqpoint{0.437715in}{1.508262in}}%
\pgfpathlineto{\pgfqpoint{0.438793in}{1.518331in}}%
\pgfpathlineto{\pgfqpoint{0.439037in}{1.520653in}}%
\pgfpathlineto{\pgfqpoint{0.439071in}{1.508358in}}%
\pgfpathlineto{\pgfqpoint{0.440150in}{1.519252in}}%
\pgfpathlineto{\pgfqpoint{0.440289in}{1.520685in}}%
\pgfpathlineto{\pgfqpoint{0.440324in}{1.508417in}}%
\pgfpathlineto{\pgfqpoint{0.441368in}{1.519748in}}%
\pgfpathlineto{\pgfqpoint{0.441437in}{1.520516in}}%
\pgfpathlineto{\pgfqpoint{0.441472in}{1.508277in}}%
\pgfpathlineto{\pgfqpoint{0.442516in}{1.520390in}}%
\pgfpathlineto{\pgfqpoint{0.442550in}{1.520801in}}%
\pgfpathlineto{\pgfqpoint{0.442585in}{1.508589in}}%
\pgfpathlineto{\pgfqpoint{0.443559in}{1.520624in}}%
\pgfpathlineto{\pgfqpoint{0.443594in}{1.508439in}}%
\pgfpathlineto{\pgfqpoint{0.444534in}{1.520736in}}%
\pgfpathlineto{\pgfqpoint{0.444673in}{1.510006in}}%
\pgfpathlineto{\pgfqpoint{0.445473in}{1.508476in}}%
\pgfpathlineto{\pgfqpoint{0.446308in}{1.520632in}}%
\pgfpathlineto{\pgfqpoint{0.446343in}{1.508529in}}%
\pgfpathlineto{\pgfqpoint{0.447143in}{1.520766in}}%
\pgfpathlineto{\pgfqpoint{0.447421in}{1.512564in}}%
\pgfpathlineto{\pgfqpoint{0.447943in}{1.520959in}}%
\pgfpathlineto{\pgfqpoint{0.447978in}{1.508911in}}%
\pgfpathlineto{\pgfqpoint{0.448674in}{1.520568in}}%
\pgfpathlineto{\pgfqpoint{0.448708in}{1.508548in}}%
\pgfpathlineto{\pgfqpoint{0.449404in}{1.520708in}}%
\pgfpathlineto{\pgfqpoint{0.449787in}{1.515019in}}%
\pgfpathlineto{\pgfqpoint{0.450100in}{1.520748in}}%
\pgfpathlineto{\pgfqpoint{0.450135in}{1.508782in}}%
\pgfpathlineto{\pgfqpoint{0.450761in}{1.520635in}}%
\pgfpathlineto{\pgfqpoint{0.450796in}{1.508695in}}%
\pgfpathlineto{\pgfqpoint{0.451422in}{1.521004in}}%
\pgfpathlineto{\pgfqpoint{0.451874in}{1.517580in}}%
\pgfpathlineto{\pgfqpoint{0.452048in}{1.508547in}}%
\pgfpathlineto{\pgfqpoint{0.452640in}{1.521024in}}%
\pgfpathlineto{\pgfqpoint{0.453231in}{1.508719in}}%
\pgfpathlineto{\pgfqpoint{0.453718in}{1.519686in}}%
\pgfpathlineto{\pgfqpoint{0.454310in}{1.520803in}}%
\pgfpathlineto{\pgfqpoint{0.453788in}{1.508670in}}%
\pgfpathlineto{\pgfqpoint{0.454831in}{1.520700in}}%
\pgfpathlineto{\pgfqpoint{0.454866in}{1.508948in}}%
\pgfpathlineto{\pgfqpoint{0.455353in}{1.520973in}}%
\pgfpathlineto{\pgfqpoint{0.455945in}{1.510848in}}%
\pgfpathlineto{\pgfqpoint{0.456815in}{1.521321in}}%
\pgfpathlineto{\pgfqpoint{0.456362in}{1.509181in}}%
\pgfpathlineto{\pgfqpoint{0.457267in}{1.521182in}}%
\pgfpathlineto{\pgfqpoint{0.458171in}{1.509301in}}%
\pgfpathlineto{\pgfqpoint{0.457719in}{1.521367in}}%
\pgfpathlineto{\pgfqpoint{0.458380in}{1.515482in}}%
\pgfpathlineto{\pgfqpoint{0.458589in}{1.509121in}}%
\pgfpathlineto{\pgfqpoint{0.459389in}{1.521144in}}%
\pgfpathlineto{\pgfqpoint{0.460189in}{1.509146in}}%
\pgfpathlineto{\pgfqpoint{0.460502in}{1.519544in}}%
\pgfpathlineto{\pgfqpoint{0.461302in}{1.509219in}}%
\pgfpathlineto{\pgfqpoint{0.461650in}{1.521520in}}%
\pgfpathlineto{\pgfqpoint{0.462694in}{1.509614in}}%
\pgfpathlineto{\pgfqpoint{0.462346in}{1.521706in}}%
\pgfpathlineto{\pgfqpoint{0.462764in}{1.512262in}}%
\pgfpathlineto{\pgfqpoint{0.463007in}{1.521570in}}%
\pgfpathlineto{\pgfqpoint{0.463668in}{1.509824in}}%
\pgfpathlineto{\pgfqpoint{0.463947in}{1.521037in}}%
\pgfpathlineto{\pgfqpoint{0.463981in}{1.509893in}}%
\pgfpathlineto{\pgfqpoint{0.464573in}{1.521793in}}%
\pgfpathlineto{\pgfqpoint{0.465060in}{1.517452in}}%
\pgfpathlineto{\pgfqpoint{0.465443in}{1.521607in}}%
\pgfpathlineto{\pgfqpoint{0.465164in}{1.509417in}}%
\pgfpathlineto{\pgfqpoint{0.465999in}{1.521456in}}%
\pgfpathlineto{\pgfqpoint{0.466556in}{1.509558in}}%
\pgfpathlineto{\pgfqpoint{0.467078in}{1.521880in}}%
\pgfpathlineto{\pgfqpoint{0.467112in}{1.511024in}}%
\pgfpathlineto{\pgfqpoint{0.467843in}{1.522060in}}%
\pgfpathlineto{\pgfqpoint{0.467600in}{1.509862in}}%
\pgfpathlineto{\pgfqpoint{0.468330in}{1.521885in}}%
\pgfpathlineto{\pgfqpoint{0.468817in}{1.509874in}}%
\pgfpathlineto{\pgfqpoint{0.468574in}{1.522053in}}%
\pgfpathlineto{\pgfqpoint{0.469443in}{1.518751in}}%
\pgfpathlineto{\pgfqpoint{0.470174in}{1.522272in}}%
\pgfpathlineto{\pgfqpoint{0.469513in}{1.510068in}}%
\pgfpathlineto{\pgfqpoint{0.470591in}{1.521468in}}%
\pgfpathlineto{\pgfqpoint{0.471044in}{1.510824in}}%
\pgfpathlineto{\pgfqpoint{0.471635in}{1.521998in}}%
\pgfpathlineto{\pgfqpoint{0.471705in}{1.513832in}}%
\pgfpathlineto{\pgfqpoint{0.471844in}{1.522546in}}%
\pgfpathlineto{\pgfqpoint{0.472435in}{1.510364in}}%
\pgfpathlineto{\pgfqpoint{0.472783in}{1.520699in}}%
\pgfpathlineto{\pgfqpoint{0.472818in}{1.510512in}}%
\pgfpathlineto{\pgfqpoint{0.473549in}{1.522519in}}%
\pgfpathlineto{\pgfqpoint{0.473862in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{0.474279in}{1.511593in}}%
\pgfpathlineto{\pgfqpoint{0.474940in}{1.522562in}}%
\pgfpathlineto{\pgfqpoint{0.475114in}{1.510648in}}%
\pgfpathlineto{\pgfqpoint{0.475601in}{1.522865in}}%
\pgfpathlineto{\pgfqpoint{0.476088in}{1.511163in}}%
\pgfpathlineto{\pgfqpoint{0.476541in}{1.522596in}}%
\pgfpathlineto{\pgfqpoint{0.476854in}{1.510929in}}%
\pgfpathlineto{\pgfqpoint{0.477271in}{1.520978in}}%
\pgfpathlineto{\pgfqpoint{0.477306in}{1.511479in}}%
\pgfpathlineto{\pgfqpoint{0.477445in}{1.523328in}}%
\pgfpathlineto{\pgfqpoint{0.478385in}{1.518606in}}%
\pgfpathlineto{\pgfqpoint{0.479115in}{1.523474in}}%
\pgfpathlineto{\pgfqpoint{0.479254in}{1.511694in}}%
\pgfpathlineto{\pgfqpoint{0.479498in}{1.522389in}}%
\pgfpathlineto{\pgfqpoint{0.480402in}{1.511634in}}%
\pgfpathlineto{\pgfqpoint{0.479637in}{1.523311in}}%
\pgfpathlineto{\pgfqpoint{0.480611in}{1.520291in}}%
\pgfpathlineto{\pgfqpoint{0.480889in}{1.523923in}}%
\pgfpathlineto{\pgfqpoint{0.481133in}{1.511967in}}%
\pgfpathlineto{\pgfqpoint{0.481690in}{1.521353in}}%
\pgfpathlineto{\pgfqpoint{0.482177in}{1.512479in}}%
\pgfpathlineto{\pgfqpoint{0.482281in}{1.524032in}}%
\pgfpathlineto{\pgfqpoint{0.482768in}{1.516914in}}%
\pgfpathlineto{\pgfqpoint{0.483046in}{1.524124in}}%
\pgfpathlineto{\pgfqpoint{0.482942in}{1.512085in}}%
\pgfpathlineto{\pgfqpoint{0.483881in}{1.523934in}}%
\pgfpathlineto{\pgfqpoint{0.484786in}{1.512506in}}%
\pgfpathlineto{\pgfqpoint{0.484090in}{1.524597in}}%
\pgfpathlineto{\pgfqpoint{0.484995in}{1.514473in}}%
\pgfpathlineto{\pgfqpoint{0.485169in}{1.524560in}}%
\pgfpathlineto{\pgfqpoint{0.485551in}{1.512975in}}%
\pgfpathlineto{\pgfqpoint{0.486073in}{1.521308in}}%
\pgfpathlineto{\pgfqpoint{0.486108in}{1.513721in}}%
\pgfpathlineto{\pgfqpoint{0.486282in}{1.525197in}}%
\pgfpathlineto{\pgfqpoint{0.487186in}{1.517129in}}%
\pgfpathlineto{\pgfqpoint{0.487326in}{1.524966in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{1.513458in}}%
\pgfpathlineto{\pgfqpoint{0.488300in}{1.522683in}}%
\pgfpathlineto{\pgfqpoint{0.489030in}{1.513848in}}%
\pgfpathlineto{\pgfqpoint{0.488717in}{1.525845in}}%
\pgfpathlineto{\pgfqpoint{0.489413in}{1.513973in}}%
\pgfpathlineto{\pgfqpoint{0.490004in}{1.525606in}}%
\pgfpathlineto{\pgfqpoint{0.490561in}{1.522134in}}%
\pgfpathlineto{\pgfqpoint{0.490944in}{1.515325in}}%
\pgfpathlineto{\pgfqpoint{0.491605in}{1.523509in}}%
\pgfpathlineto{\pgfqpoint{0.491640in}{1.517630in}}%
\pgfpathlineto{\pgfqpoint{0.492475in}{1.526622in}}%
\pgfpathlineto{\pgfqpoint{0.492022in}{1.514784in}}%
\pgfpathlineto{\pgfqpoint{0.492788in}{1.525720in}}%
\pgfpathlineto{\pgfqpoint{0.493170in}{1.515176in}}%
\pgfpathlineto{\pgfqpoint{0.493657in}{1.527232in}}%
\pgfpathlineto{\pgfqpoint{0.493901in}{1.515982in}}%
\pgfpathlineto{\pgfqpoint{0.494075in}{1.527438in}}%
\pgfpathlineto{\pgfqpoint{0.494771in}{1.515894in}}%
\pgfpathlineto{\pgfqpoint{0.495049in}{1.527373in}}%
\pgfpathlineto{\pgfqpoint{0.495606in}{1.516663in}}%
\pgfpathlineto{\pgfqpoint{0.495710in}{1.527923in}}%
\pgfpathlineto{\pgfqpoint{0.496197in}{1.517654in}}%
\pgfpathlineto{\pgfqpoint{0.496963in}{1.528134in}}%
\pgfpathlineto{\pgfqpoint{0.497067in}{1.516970in}}%
\pgfpathlineto{\pgfqpoint{0.497310in}{1.527650in}}%
\pgfpathlineto{\pgfqpoint{0.497415in}{1.516961in}}%
\pgfpathlineto{\pgfqpoint{0.497658in}{1.528722in}}%
\pgfpathlineto{\pgfqpoint{0.498424in}{1.517450in}}%
\pgfpathlineto{\pgfqpoint{0.498563in}{1.529357in}}%
\pgfpathlineto{\pgfqpoint{0.499537in}{1.524069in}}%
\pgfpathlineto{\pgfqpoint{0.500337in}{1.518731in}}%
\pgfpathlineto{\pgfqpoint{0.500546in}{1.530313in}}%
\pgfpathlineto{\pgfqpoint{0.500616in}{1.526344in}}%
\pgfpathlineto{\pgfqpoint{0.500755in}{1.518649in}}%
\pgfpathlineto{\pgfqpoint{0.501485in}{1.530811in}}%
\pgfpathlineto{\pgfqpoint{0.501764in}{1.519458in}}%
\pgfpathlineto{\pgfqpoint{0.502494in}{1.531232in}}%
\pgfpathlineto{\pgfqpoint{0.502877in}{1.522173in}}%
\pgfpathlineto{\pgfqpoint{0.502981in}{1.520140in}}%
\pgfpathlineto{\pgfqpoint{0.503016in}{1.531357in}}%
\pgfpathlineto{\pgfqpoint{0.503990in}{1.521736in}}%
\pgfpathlineto{\pgfqpoint{0.504129in}{1.521709in}}%
\pgfpathlineto{\pgfqpoint{0.504442in}{1.522886in}}%
\pgfpathlineto{\pgfqpoint{0.505382in}{1.536758in}}%
\pgfpathlineto{\pgfqpoint{0.507087in}{1.602009in}}%
\pgfpathlineto{\pgfqpoint{0.508304in}{1.634452in}}%
\pgfpathlineto{\pgfqpoint{0.508583in}{1.633375in}}%
\pgfpathlineto{\pgfqpoint{0.509139in}{1.624474in}}%
\pgfpathlineto{\pgfqpoint{0.509487in}{1.635371in}}%
\pgfpathlineto{\pgfqpoint{0.509661in}{1.630172in}}%
\pgfpathlineto{\pgfqpoint{0.510705in}{1.636295in}}%
\pgfpathlineto{\pgfqpoint{0.509939in}{1.625572in}}%
\pgfpathlineto{\pgfqpoint{0.510774in}{1.633715in}}%
\pgfpathlineto{\pgfqpoint{0.511227in}{1.625469in}}%
\pgfpathlineto{\pgfqpoint{0.511853in}{1.636993in}}%
\pgfpathlineto{\pgfqpoint{0.511888in}{1.630871in}}%
\pgfpathlineto{\pgfqpoint{0.512827in}{1.637645in}}%
\pgfpathlineto{\pgfqpoint{0.512897in}{1.627127in}}%
\pgfpathlineto{\pgfqpoint{0.513001in}{1.634473in}}%
\pgfpathlineto{\pgfqpoint{0.513453in}{1.627460in}}%
\pgfpathlineto{\pgfqpoint{0.513801in}{1.638722in}}%
\pgfpathlineto{\pgfqpoint{0.514079in}{1.638535in}}%
\pgfpathlineto{\pgfqpoint{0.514462in}{1.628750in}}%
\pgfpathlineto{\pgfqpoint{0.515019in}{1.639911in}}%
\pgfpathlineto{\pgfqpoint{0.515227in}{1.632039in}}%
\pgfpathlineto{\pgfqpoint{0.515819in}{1.640577in}}%
\pgfpathlineto{\pgfqpoint{0.515854in}{1.626733in}}%
\pgfpathlineto{\pgfqpoint{0.516341in}{1.640025in}}%
\pgfpathlineto{\pgfqpoint{0.516793in}{1.627657in}}%
\pgfpathlineto{\pgfqpoint{0.517315in}{1.641237in}}%
\pgfpathlineto{\pgfqpoint{0.517524in}{1.635365in}}%
\pgfpathlineto{\pgfqpoint{0.517767in}{1.619053in}}%
\pgfpathlineto{\pgfqpoint{0.517732in}{1.641972in}}%
\pgfpathlineto{\pgfqpoint{0.518567in}{1.636405in}}%
\pgfpathlineto{\pgfqpoint{0.518950in}{1.640673in}}%
\pgfpathlineto{\pgfqpoint{0.519054in}{1.620435in}}%
\pgfpathlineto{\pgfqpoint{0.519820in}{1.644491in}}%
\pgfpathlineto{\pgfqpoint{0.520063in}{1.633820in}}%
\pgfpathlineto{\pgfqpoint{0.520272in}{1.644956in}}%
\pgfpathlineto{\pgfqpoint{0.520446in}{1.622401in}}%
\pgfpathlineto{\pgfqpoint{0.521037in}{1.642651in}}%
\pgfpathlineto{\pgfqpoint{0.521559in}{1.623400in}}%
\pgfpathlineto{\pgfqpoint{0.521177in}{1.643228in}}%
\pgfpathlineto{\pgfqpoint{0.522116in}{1.638353in}}%
\pgfpathlineto{\pgfqpoint{0.522186in}{1.624679in}}%
\pgfpathlineto{\pgfqpoint{0.523160in}{1.644939in}}%
\pgfpathlineto{\pgfqpoint{0.523403in}{1.628028in}}%
\pgfpathlineto{\pgfqpoint{0.523855in}{1.648015in}}%
\pgfpathlineto{\pgfqpoint{0.524238in}{1.629794in}}%
\pgfpathlineto{\pgfqpoint{0.525247in}{1.649353in}}%
\pgfpathlineto{\pgfqpoint{0.524516in}{1.628408in}}%
\pgfpathlineto{\pgfqpoint{0.525317in}{1.643191in}}%
\pgfpathlineto{\pgfqpoint{0.525491in}{1.628571in}}%
\pgfpathlineto{\pgfqpoint{0.526082in}{1.650295in}}%
\pgfpathlineto{\pgfqpoint{0.526430in}{1.642100in}}%
\pgfpathlineto{\pgfqpoint{0.526465in}{1.629922in}}%
\pgfpathlineto{\pgfqpoint{0.526708in}{1.651300in}}%
\pgfpathlineto{\pgfqpoint{0.527508in}{1.632634in}}%
\pgfpathlineto{\pgfqpoint{0.527891in}{1.652813in}}%
\pgfpathlineto{\pgfqpoint{0.527752in}{1.631571in}}%
\pgfpathlineto{\pgfqpoint{0.528657in}{1.646377in}}%
\pgfpathlineto{\pgfqpoint{0.528865in}{1.633262in}}%
\pgfpathlineto{\pgfqpoint{0.529596in}{1.651793in}}%
\pgfpathlineto{\pgfqpoint{0.529805in}{1.635640in}}%
\pgfpathlineto{\pgfqpoint{0.530779in}{1.653953in}}%
\pgfpathlineto{\pgfqpoint{0.530292in}{1.635238in}}%
\pgfpathlineto{\pgfqpoint{0.530953in}{1.653252in}}%
\pgfpathlineto{\pgfqpoint{0.531231in}{1.636207in}}%
\pgfpathlineto{\pgfqpoint{0.531370in}{1.654273in}}%
\pgfpathlineto{\pgfqpoint{0.532101in}{1.638949in}}%
\pgfpathlineto{\pgfqpoint{0.533005in}{1.656973in}}%
\pgfpathlineto{\pgfqpoint{0.532518in}{1.637965in}}%
\pgfpathlineto{\pgfqpoint{0.533214in}{1.647757in}}%
\pgfpathlineto{\pgfqpoint{0.533701in}{1.639627in}}%
\pgfpathlineto{\pgfqpoint{0.534049in}{1.657999in}}%
\pgfpathlineto{\pgfqpoint{0.534397in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{0.535128in}{1.650926in}}%
\pgfpathlineto{\pgfqpoint{0.534675in}{1.641035in}}%
\pgfpathlineto{\pgfqpoint{0.535510in}{1.648809in}}%
\pgfpathlineto{\pgfqpoint{0.535928in}{1.653006in}}%
\pgfpathlineto{\pgfqpoint{0.537667in}{1.674232in}}%
\pgfpathlineto{\pgfqpoint{0.537772in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{0.538780in}{1.666882in}}%
\pgfpathlineto{\pgfqpoint{0.538850in}{1.675865in}}%
\pgfpathlineto{\pgfqpoint{0.538885in}{1.670788in}}%
\pgfpathlineto{\pgfqpoint{0.539407in}{1.667809in}}%
\pgfpathlineto{\pgfqpoint{0.539998in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{0.540764in}{1.669741in}}%
\pgfpathlineto{\pgfqpoint{0.540520in}{1.678507in}}%
\pgfpathlineto{\pgfqpoint{0.541146in}{1.674220in}}%
\pgfpathlineto{\pgfqpoint{0.541216in}{1.670485in}}%
\pgfpathlineto{\pgfqpoint{0.541946in}{1.680430in}}%
\pgfpathlineto{\pgfqpoint{0.542225in}{1.675299in}}%
\pgfpathlineto{\pgfqpoint{0.542573in}{1.673151in}}%
\pgfpathlineto{\pgfqpoint{0.543060in}{1.677987in}}%
\pgfpathlineto{\pgfqpoint{0.544138in}{1.720380in}}%
\pgfpathlineto{\pgfqpoint{0.547965in}{1.897762in}}%
\pgfpathlineto{\pgfqpoint{0.548070in}{1.891396in}}%
\pgfpathlineto{\pgfqpoint{0.548487in}{1.887810in}}%
\pgfpathlineto{\pgfqpoint{0.548661in}{1.898585in}}%
\pgfpathlineto{\pgfqpoint{0.549113in}{1.894307in}}%
\pgfpathlineto{\pgfqpoint{0.549531in}{1.888742in}}%
\pgfpathlineto{\pgfqpoint{0.549357in}{1.899183in}}%
\pgfpathlineto{\pgfqpoint{0.550018in}{1.890168in}}%
\pgfpathlineto{\pgfqpoint{0.550783in}{1.900597in}}%
\pgfpathlineto{\pgfqpoint{0.551131in}{1.898601in}}%
\pgfpathlineto{\pgfqpoint{0.551166in}{1.891628in}}%
\pgfpathlineto{\pgfqpoint{0.552175in}{1.900492in}}%
\pgfpathlineto{\pgfqpoint{0.552244in}{1.897895in}}%
\pgfpathlineto{\pgfqpoint{0.552279in}{1.892314in}}%
\pgfpathlineto{\pgfqpoint{0.553045in}{1.901724in}}%
\pgfpathlineto{\pgfqpoint{0.553358in}{1.896352in}}%
\pgfpathlineto{\pgfqpoint{0.553914in}{1.902638in}}%
\pgfpathlineto{\pgfqpoint{0.553671in}{1.894304in}}%
\pgfpathlineto{\pgfqpoint{0.554471in}{1.902059in}}%
\pgfpathlineto{\pgfqpoint{0.554888in}{1.895517in}}%
\pgfpathlineto{\pgfqpoint{0.555445in}{1.904223in}}%
\pgfpathlineto{\pgfqpoint{0.555584in}{1.897326in}}%
\pgfpathlineto{\pgfqpoint{0.556036in}{1.904763in}}%
\pgfpathlineto{\pgfqpoint{0.555793in}{1.896676in}}%
\pgfpathlineto{\pgfqpoint{0.556698in}{1.898708in}}%
\pgfpathlineto{\pgfqpoint{0.556802in}{1.897697in}}%
\pgfpathlineto{\pgfqpoint{0.556837in}{1.905877in}}%
\pgfpathlineto{\pgfqpoint{0.557185in}{1.905308in}}%
\pgfpathlineto{\pgfqpoint{0.557741in}{1.912233in}}%
\pgfpathlineto{\pgfqpoint{0.560350in}{1.951224in}}%
\pgfpathlineto{\pgfqpoint{0.560420in}{1.949816in}}%
\pgfpathlineto{\pgfqpoint{0.560524in}{1.943841in}}%
\pgfpathlineto{\pgfqpoint{0.561255in}{1.952196in}}%
\pgfpathlineto{\pgfqpoint{0.561533in}{1.946481in}}%
\pgfpathlineto{\pgfqpoint{0.562542in}{1.953409in}}%
\pgfpathlineto{\pgfqpoint{0.561707in}{1.945061in}}%
\pgfpathlineto{\pgfqpoint{0.562612in}{1.948169in}}%
\pgfpathlineto{\pgfqpoint{0.562647in}{1.945604in}}%
\pgfpathlineto{\pgfqpoint{0.563586in}{1.954267in}}%
\pgfpathlineto{\pgfqpoint{0.563725in}{1.947960in}}%
\pgfpathlineto{\pgfqpoint{0.564491in}{1.955105in}}%
\pgfpathlineto{\pgfqpoint{0.564177in}{1.947343in}}%
\pgfpathlineto{\pgfqpoint{0.564838in}{1.948798in}}%
\pgfpathlineto{\pgfqpoint{0.564908in}{1.947928in}}%
\pgfpathlineto{\pgfqpoint{0.564943in}{1.955610in}}%
\pgfpathlineto{\pgfqpoint{0.565534in}{1.953794in}}%
\pgfpathlineto{\pgfqpoint{0.565917in}{1.957441in}}%
\pgfpathlineto{\pgfqpoint{0.565952in}{1.949917in}}%
\pgfpathlineto{\pgfqpoint{0.566856in}{1.958155in}}%
\pgfpathlineto{\pgfqpoint{0.566995in}{1.955706in}}%
\pgfpathlineto{\pgfqpoint{0.567830in}{1.959104in}}%
\pgfpathlineto{\pgfqpoint{0.567065in}{1.950663in}}%
\pgfpathlineto{\pgfqpoint{0.568074in}{1.959000in}}%
\pgfpathlineto{\pgfqpoint{0.568422in}{1.952267in}}%
\pgfpathlineto{\pgfqpoint{0.569083in}{1.960200in}}%
\pgfpathlineto{\pgfqpoint{0.569187in}{1.954060in}}%
\pgfpathlineto{\pgfqpoint{0.569570in}{1.960149in}}%
\pgfpathlineto{\pgfqpoint{0.569257in}{1.952755in}}%
\pgfpathlineto{\pgfqpoint{0.570335in}{1.958849in}}%
\pgfpathlineto{\pgfqpoint{0.570614in}{1.953843in}}%
\pgfpathlineto{\pgfqpoint{0.571205in}{1.961823in}}%
\pgfpathlineto{\pgfqpoint{0.571483in}{1.954454in}}%
\pgfpathlineto{\pgfqpoint{0.572249in}{1.962624in}}%
\pgfpathlineto{\pgfqpoint{0.572597in}{1.957789in}}%
\pgfpathlineto{\pgfqpoint{0.572945in}{1.955585in}}%
\pgfpathlineto{\pgfqpoint{0.573501in}{1.963652in}}%
\pgfpathlineto{\pgfqpoint{0.573710in}{1.956711in}}%
\pgfpathlineto{\pgfqpoint{0.574371in}{1.964034in}}%
\pgfpathlineto{\pgfqpoint{0.573988in}{1.956650in}}%
\pgfpathlineto{\pgfqpoint{0.574823in}{1.958344in}}%
\pgfpathlineto{\pgfqpoint{0.575032in}{1.957148in}}%
\pgfpathlineto{\pgfqpoint{0.575067in}{1.964753in}}%
\pgfpathlineto{\pgfqpoint{0.575102in}{1.964657in}}%
\pgfpathlineto{\pgfqpoint{0.575241in}{1.964521in}}%
\pgfpathlineto{\pgfqpoint{0.575589in}{1.965879in}}%
\pgfpathlineto{\pgfqpoint{0.576528in}{1.981338in}}%
\pgfpathlineto{\pgfqpoint{0.578302in}{2.054709in}}%
\pgfpathlineto{\pgfqpoint{0.579624in}{2.069276in}}%
\pgfpathlineto{\pgfqpoint{0.579729in}{2.062595in}}%
\pgfpathlineto{\pgfqpoint{0.580494in}{2.069986in}}%
\pgfpathlineto{\pgfqpoint{0.580738in}{2.063509in}}%
\pgfpathlineto{\pgfqpoint{0.581712in}{2.070469in}}%
\pgfpathlineto{\pgfqpoint{0.580807in}{2.062930in}}%
\pgfpathlineto{\pgfqpoint{0.581886in}{2.068310in}}%
\pgfpathlineto{\pgfqpoint{0.582164in}{2.064407in}}%
\pgfpathlineto{\pgfqpoint{0.582860in}{2.071552in}}%
\pgfpathlineto{\pgfqpoint{0.582999in}{2.067938in}}%
\pgfpathlineto{\pgfqpoint{0.583138in}{2.064651in}}%
\pgfpathlineto{\pgfqpoint{0.583660in}{2.071937in}}%
\pgfpathlineto{\pgfqpoint{0.584112in}{2.065353in}}%
\pgfpathlineto{\pgfqpoint{0.584947in}{2.072593in}}%
\pgfpathlineto{\pgfqpoint{0.585226in}{2.067488in}}%
\pgfpathlineto{\pgfqpoint{0.585643in}{2.065797in}}%
\pgfpathlineto{\pgfqpoint{0.586095in}{2.073137in}}%
\pgfpathlineto{\pgfqpoint{0.586339in}{2.066378in}}%
\pgfpathlineto{\pgfqpoint{0.587069in}{2.073635in}}%
\pgfpathlineto{\pgfqpoint{0.587452in}{2.068923in}}%
\pgfpathlineto{\pgfqpoint{0.587730in}{2.066860in}}%
\pgfpathlineto{\pgfqpoint{0.587765in}{2.074062in}}%
\pgfpathlineto{\pgfqpoint{0.588078in}{2.073181in}}%
\pgfpathlineto{\pgfqpoint{0.588357in}{2.073574in}}%
\pgfpathlineto{\pgfqpoint{0.588496in}{2.074179in}}%
\pgfpathlineto{\pgfqpoint{0.589470in}{2.085847in}}%
\pgfpathlineto{\pgfqpoint{0.591279in}{2.140085in}}%
\pgfpathlineto{\pgfqpoint{0.592949in}{2.167225in}}%
\pgfpathlineto{\pgfqpoint{0.593297in}{2.160297in}}%
\pgfpathlineto{\pgfqpoint{0.593923in}{2.167573in}}%
\pgfpathlineto{\pgfqpoint{0.594062in}{2.163395in}}%
\pgfpathlineto{\pgfqpoint{0.594932in}{2.167949in}}%
\pgfpathlineto{\pgfqpoint{0.594410in}{2.161230in}}%
\pgfpathlineto{\pgfqpoint{0.595176in}{2.167367in}}%
\pgfpathlineto{\pgfqpoint{0.595350in}{2.161184in}}%
\pgfpathlineto{\pgfqpoint{0.596115in}{2.168542in}}%
\pgfpathlineto{\pgfqpoint{0.596289in}{2.164261in}}%
\pgfpathlineto{\pgfqpoint{0.597019in}{2.168823in}}%
\pgfpathlineto{\pgfqpoint{0.597089in}{2.162027in}}%
\pgfpathlineto{\pgfqpoint{0.597402in}{2.168134in}}%
\pgfpathlineto{\pgfqpoint{0.597541in}{2.162398in}}%
\pgfpathlineto{\pgfqpoint{0.598028in}{2.169197in}}%
\pgfpathlineto{\pgfqpoint{0.598515in}{2.164222in}}%
\pgfpathlineto{\pgfqpoint{0.599281in}{2.169783in}}%
\pgfpathlineto{\pgfqpoint{0.598898in}{2.162633in}}%
\pgfpathlineto{\pgfqpoint{0.599629in}{2.166542in}}%
\pgfpathlineto{\pgfqpoint{0.600220in}{2.163247in}}%
\pgfpathlineto{\pgfqpoint{0.600116in}{2.169877in}}%
\pgfpathlineto{\pgfqpoint{0.600672in}{2.164445in}}%
\pgfpathlineto{\pgfqpoint{0.600812in}{2.163585in}}%
\pgfpathlineto{\pgfqpoint{0.601786in}{2.170202in}}%
\pgfpathlineto{\pgfqpoint{0.601925in}{2.163772in}}%
\pgfpathlineto{\pgfqpoint{0.602795in}{2.170693in}}%
\pgfpathlineto{\pgfqpoint{0.602969in}{2.164420in}}%
\pgfpathlineto{\pgfqpoint{0.603908in}{2.171149in}}%
\pgfpathlineto{\pgfqpoint{0.603177in}{2.164397in}}%
\pgfpathlineto{\pgfqpoint{0.604082in}{2.166731in}}%
\pgfpathlineto{\pgfqpoint{0.604847in}{2.164889in}}%
\pgfpathlineto{\pgfqpoint{0.604499in}{2.171501in}}%
\pgfpathlineto{\pgfqpoint{0.605195in}{2.166480in}}%
\pgfpathlineto{\pgfqpoint{0.605300in}{2.165056in}}%
\pgfpathlineto{\pgfqpoint{0.605334in}{2.171687in}}%
\pgfpathlineto{\pgfqpoint{0.605995in}{2.165138in}}%
\pgfpathlineto{\pgfqpoint{0.606030in}{2.171979in}}%
\pgfpathlineto{\pgfqpoint{0.607109in}{2.169953in}}%
\pgfpathlineto{\pgfqpoint{0.608013in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{0.609753in}{2.206261in}}%
\pgfpathlineto{\pgfqpoint{0.610344in}{2.214836in}}%
\pgfpathlineto{\pgfqpoint{0.611005in}{2.214543in}}%
\pgfpathlineto{\pgfqpoint{0.611423in}{2.208413in}}%
\pgfpathlineto{\pgfqpoint{0.611597in}{2.215010in}}%
\pgfpathlineto{\pgfqpoint{0.612084in}{2.213745in}}%
\pgfpathlineto{\pgfqpoint{0.612745in}{2.215459in}}%
\pgfpathlineto{\pgfqpoint{0.612292in}{2.208774in}}%
\pgfpathlineto{\pgfqpoint{0.613162in}{2.214947in}}%
\pgfpathlineto{\pgfqpoint{0.613962in}{2.208918in}}%
\pgfpathlineto{\pgfqpoint{0.614206in}{2.215907in}}%
\pgfpathlineto{\pgfqpoint{0.614275in}{2.213006in}}%
\pgfpathlineto{\pgfqpoint{0.615006in}{2.216042in}}%
\pgfpathlineto{\pgfqpoint{0.614449in}{2.209396in}}%
\pgfpathlineto{\pgfqpoint{0.615319in}{2.215536in}}%
\pgfpathlineto{\pgfqpoint{0.615945in}{2.209680in}}%
\pgfpathlineto{\pgfqpoint{0.616328in}{2.216354in}}%
\pgfpathlineto{\pgfqpoint{0.616432in}{2.210142in}}%
\pgfpathlineto{\pgfqpoint{0.616885in}{2.216515in}}%
\pgfpathlineto{\pgfqpoint{0.617581in}{2.216256in}}%
\pgfpathlineto{\pgfqpoint{0.618172in}{2.210310in}}%
\pgfpathlineto{\pgfqpoint{0.617755in}{2.216706in}}%
\pgfpathlineto{\pgfqpoint{0.618729in}{2.210535in}}%
\pgfpathlineto{\pgfqpoint{0.619772in}{2.210419in}}%
\pgfpathlineto{\pgfqpoint{0.619842in}{2.217117in}}%
\pgfpathlineto{\pgfqpoint{0.620886in}{2.210660in}}%
\pgfpathlineto{\pgfqpoint{0.620816in}{2.217318in}}%
\pgfpathlineto{\pgfqpoint{0.620955in}{2.210941in}}%
\pgfpathlineto{\pgfqpoint{0.621477in}{2.217449in}}%
\pgfpathlineto{\pgfqpoint{0.622103in}{2.216454in}}%
\pgfpathlineto{\pgfqpoint{0.622242in}{2.211198in}}%
\pgfpathlineto{\pgfqpoint{0.622730in}{2.217863in}}%
\pgfpathlineto{\pgfqpoint{0.623217in}{2.212187in}}%
\pgfpathlineto{\pgfqpoint{0.624295in}{2.217947in}}%
\pgfpathlineto{\pgfqpoint{0.624017in}{2.211364in}}%
\pgfpathlineto{\pgfqpoint{0.624330in}{2.215362in}}%
\pgfpathlineto{\pgfqpoint{0.624852in}{2.211838in}}%
\pgfpathlineto{\pgfqpoint{0.624956in}{2.218195in}}%
\pgfpathlineto{\pgfqpoint{0.625443in}{2.212042in}}%
\pgfpathlineto{\pgfqpoint{0.626522in}{2.217962in}}%
\pgfpathlineto{\pgfqpoint{0.625756in}{2.211757in}}%
\pgfpathlineto{\pgfqpoint{0.626556in}{2.215825in}}%
\pgfpathlineto{\pgfqpoint{0.627078in}{2.212051in}}%
\pgfpathlineto{\pgfqpoint{0.627322in}{2.218573in}}%
\pgfpathlineto{\pgfqpoint{0.627670in}{2.212788in}}%
\pgfpathlineto{\pgfqpoint{0.628331in}{2.218691in}}%
\pgfpathlineto{\pgfqpoint{0.627809in}{2.212032in}}%
\pgfpathlineto{\pgfqpoint{0.628783in}{2.216509in}}%
\pgfpathlineto{\pgfqpoint{0.629444in}{2.212653in}}%
\pgfpathlineto{\pgfqpoint{0.629757in}{2.219186in}}%
\pgfpathlineto{\pgfqpoint{0.629896in}{2.213139in}}%
\pgfpathlineto{\pgfqpoint{0.630244in}{2.218971in}}%
\pgfpathlineto{\pgfqpoint{0.630070in}{2.212561in}}%
\pgfpathlineto{\pgfqpoint{0.631010in}{2.216222in}}%
\pgfpathlineto{\pgfqpoint{0.631288in}{2.212865in}}%
\pgfpathlineto{\pgfqpoint{0.631114in}{2.219184in}}%
\pgfpathlineto{\pgfqpoint{0.632088in}{2.213067in}}%
\pgfpathlineto{\pgfqpoint{0.632540in}{2.219629in}}%
\pgfpathlineto{\pgfqpoint{0.633201in}{2.214768in}}%
\pgfpathlineto{\pgfqpoint{0.633271in}{2.219761in}}%
\pgfpathlineto{\pgfqpoint{0.634106in}{2.213361in}}%
\pgfpathlineto{\pgfqpoint{0.635184in}{2.219663in}}%
\pgfpathlineto{\pgfqpoint{0.635219in}{2.219077in}}%
\pgfpathlineto{\pgfqpoint{0.636089in}{2.219932in}}%
\pgfpathlineto{\pgfqpoint{0.636646in}{2.213612in}}%
\pgfpathlineto{\pgfqpoint{0.637481in}{2.220342in}}%
\pgfpathlineto{\pgfqpoint{0.637759in}{2.218733in}}%
\pgfpathlineto{\pgfqpoint{0.638977in}{2.215794in}}%
\pgfpathlineto{\pgfqpoint{0.639359in}{2.216206in}}%
\pgfpathlineto{\pgfqpoint{0.640438in}{2.220654in}}%
\pgfpathlineto{\pgfqpoint{0.642351in}{2.239948in}}%
\pgfpathlineto{\pgfqpoint{0.644021in}{2.254541in}}%
\pgfpathlineto{\pgfqpoint{0.644334in}{2.254267in}}%
\pgfpathlineto{\pgfqpoint{0.644369in}{2.248255in}}%
\pgfpathlineto{\pgfqpoint{0.645239in}{2.254872in}}%
\pgfpathlineto{\pgfqpoint{0.645448in}{2.253386in}}%
\pgfpathlineto{\pgfqpoint{0.645517in}{2.248427in}}%
\pgfpathlineto{\pgfqpoint{0.646491in}{2.255195in}}%
\pgfpathlineto{\pgfqpoint{0.646944in}{2.248720in}}%
\pgfpathlineto{\pgfqpoint{0.647361in}{2.255346in}}%
\pgfpathlineto{\pgfqpoint{0.647605in}{2.249966in}}%
\pgfpathlineto{\pgfqpoint{0.648335in}{2.255346in}}%
\pgfpathlineto{\pgfqpoint{0.648161in}{2.249077in}}%
\pgfpathlineto{\pgfqpoint{0.648683in}{2.254744in}}%
\pgfpathlineto{\pgfqpoint{0.649066in}{2.249208in}}%
\pgfpathlineto{\pgfqpoint{0.649727in}{2.255568in}}%
\pgfpathlineto{\pgfqpoint{0.649796in}{2.251725in}}%
\pgfpathlineto{\pgfqpoint{0.650666in}{2.255588in}}%
\pgfpathlineto{\pgfqpoint{0.650214in}{2.249211in}}%
\pgfpathlineto{\pgfqpoint{0.650944in}{2.254695in}}%
\pgfpathlineto{\pgfqpoint{0.651118in}{2.249236in}}%
\pgfpathlineto{\pgfqpoint{0.651258in}{2.255696in}}%
\pgfpathlineto{\pgfqpoint{0.652058in}{2.253811in}}%
\pgfpathlineto{\pgfqpoint{0.652371in}{2.256002in}}%
\pgfpathlineto{\pgfqpoint{0.652510in}{2.249625in}}%
\pgfpathlineto{\pgfqpoint{0.653136in}{2.255313in}}%
\pgfpathlineto{\pgfqpoint{0.653902in}{2.249825in}}%
\pgfpathlineto{\pgfqpoint{0.653275in}{2.256008in}}%
\pgfpathlineto{\pgfqpoint{0.654215in}{2.254086in}}%
\pgfpathlineto{\pgfqpoint{0.654945in}{2.256497in}}%
\pgfpathlineto{\pgfqpoint{0.654493in}{2.249523in}}%
\pgfpathlineto{\pgfqpoint{0.655258in}{2.254962in}}%
\pgfpathlineto{\pgfqpoint{0.655398in}{2.249113in}}%
\pgfpathlineto{\pgfqpoint{0.655502in}{2.256703in}}%
\pgfpathlineto{\pgfqpoint{0.656372in}{2.249817in}}%
\pgfpathlineto{\pgfqpoint{0.656963in}{2.257104in}}%
\pgfpathlineto{\pgfqpoint{0.657068in}{2.248413in}}%
\pgfpathlineto{\pgfqpoint{0.657520in}{2.254264in}}%
\pgfpathlineto{\pgfqpoint{0.657555in}{2.248181in}}%
\pgfpathlineto{\pgfqpoint{0.658390in}{2.257281in}}%
\pgfpathlineto{\pgfqpoint{0.658598in}{2.250171in}}%
\pgfpathlineto{\pgfqpoint{0.659538in}{2.258188in}}%
\pgfpathlineto{\pgfqpoint{0.659120in}{2.248904in}}%
\pgfpathlineto{\pgfqpoint{0.659677in}{2.254299in}}%
\pgfpathlineto{\pgfqpoint{0.659712in}{2.247779in}}%
\pgfpathlineto{\pgfqpoint{0.660686in}{2.258722in}}%
\pgfpathlineto{\pgfqpoint{0.660790in}{2.250655in}}%
\pgfpathlineto{\pgfqpoint{0.661764in}{2.259946in}}%
\pgfpathlineto{\pgfqpoint{0.660929in}{2.247955in}}%
\pgfpathlineto{\pgfqpoint{0.661903in}{2.258453in}}%
\pgfpathlineto{\pgfqpoint{0.662495in}{2.247716in}}%
\pgfpathlineto{\pgfqpoint{0.662564in}{2.260655in}}%
\pgfpathlineto{\pgfqpoint{0.663017in}{2.253386in}}%
\pgfpathlineto{\pgfqpoint{0.664060in}{2.261211in}}%
\pgfpathlineto{\pgfqpoint{0.663399in}{2.247712in}}%
\pgfpathlineto{\pgfqpoint{0.664095in}{2.254525in}}%
\pgfpathlineto{\pgfqpoint{0.664130in}{2.247852in}}%
\pgfpathlineto{\pgfqpoint{0.665139in}{2.262075in}}%
\pgfpathlineto{\pgfqpoint{0.665208in}{2.248952in}}%
\pgfpathlineto{\pgfqpoint{0.666043in}{2.263216in}}%
\pgfpathlineto{\pgfqpoint{0.665870in}{2.248299in}}%
\pgfpathlineto{\pgfqpoint{0.666322in}{2.259704in}}%
\pgfpathlineto{\pgfqpoint{0.666739in}{2.248212in}}%
\pgfpathlineto{\pgfqpoint{0.667296in}{2.264019in}}%
\pgfpathlineto{\pgfqpoint{0.667470in}{2.250113in}}%
\pgfpathlineto{\pgfqpoint{0.668479in}{2.265919in}}%
\pgfpathlineto{\pgfqpoint{0.668374in}{2.248460in}}%
\pgfpathlineto{\pgfqpoint{0.668548in}{2.254299in}}%
\pgfpathlineto{\pgfqpoint{0.668583in}{2.248525in}}%
\pgfpathlineto{\pgfqpoint{0.669244in}{2.265526in}}%
\pgfpathlineto{\pgfqpoint{0.669592in}{2.265214in}}%
\pgfpathlineto{\pgfqpoint{0.669696in}{2.248969in}}%
\pgfpathlineto{\pgfqpoint{0.670566in}{2.267702in}}%
\pgfpathlineto{\pgfqpoint{0.670671in}{2.252598in}}%
\pgfpathlineto{\pgfqpoint{0.671679in}{2.269111in}}%
\pgfpathlineto{\pgfqpoint{0.671088in}{2.251102in}}%
\pgfpathlineto{\pgfqpoint{0.671784in}{2.255484in}}%
\pgfpathlineto{\pgfqpoint{0.671819in}{2.250995in}}%
\pgfpathlineto{\pgfqpoint{0.672306in}{2.269889in}}%
\pgfpathlineto{\pgfqpoint{0.672793in}{2.252750in}}%
\pgfpathlineto{\pgfqpoint{0.673002in}{2.270246in}}%
\pgfpathlineto{\pgfqpoint{0.673175in}{2.250968in}}%
\pgfpathlineto{\pgfqpoint{0.673906in}{2.259227in}}%
\pgfpathlineto{\pgfqpoint{0.674706in}{2.272486in}}%
\pgfpathlineto{\pgfqpoint{0.674950in}{2.252341in}}%
\pgfpathlineto{\pgfqpoint{0.675889in}{2.273665in}}%
\pgfpathlineto{\pgfqpoint{0.675541in}{2.251977in}}%
\pgfpathlineto{\pgfqpoint{0.676063in}{2.262729in}}%
\pgfpathlineto{\pgfqpoint{0.676237in}{2.252451in}}%
\pgfpathlineto{\pgfqpoint{0.676689in}{2.274222in}}%
\pgfpathlineto{\pgfqpoint{0.677142in}{2.253680in}}%
\pgfpathlineto{\pgfqpoint{0.677837in}{2.276942in}}%
\pgfpathlineto{\pgfqpoint{0.678255in}{2.266710in}}%
\pgfpathlineto{\pgfqpoint{0.679299in}{2.256146in}}%
\pgfpathlineto{\pgfqpoint{0.679786in}{2.258255in}}%
\pgfpathlineto{\pgfqpoint{0.680864in}{2.277939in}}%
\pgfpathlineto{\pgfqpoint{0.683021in}{2.322506in}}%
\pgfpathlineto{\pgfqpoint{0.683439in}{2.296381in}}%
\pgfpathlineto{\pgfqpoint{0.684134in}{2.320472in}}%
\pgfpathlineto{\pgfqpoint{0.684517in}{2.296907in}}%
\pgfpathlineto{\pgfqpoint{0.685143in}{2.323203in}}%
\pgfpathlineto{\pgfqpoint{0.685456in}{2.296798in}}%
\pgfpathlineto{\pgfqpoint{0.686257in}{2.317010in}}%
\pgfpathlineto{\pgfqpoint{0.686326in}{2.323624in}}%
\pgfpathlineto{\pgfqpoint{0.686918in}{2.298839in}}%
\pgfpathlineto{\pgfqpoint{0.687161in}{2.322324in}}%
\pgfpathlineto{\pgfqpoint{0.687753in}{2.297670in}}%
\pgfpathlineto{\pgfqpoint{0.688031in}{2.323641in}}%
\pgfpathlineto{\pgfqpoint{0.688274in}{2.319079in}}%
\pgfpathlineto{\pgfqpoint{0.688622in}{2.323169in}}%
\pgfpathlineto{\pgfqpoint{0.688344in}{2.298653in}}%
\pgfpathlineto{\pgfqpoint{0.689249in}{2.321859in}}%
\pgfpathlineto{\pgfqpoint{0.690014in}{2.298235in}}%
\pgfpathlineto{\pgfqpoint{0.690362in}{2.318164in}}%
\pgfpathlineto{\pgfqpoint{0.690431in}{2.321742in}}%
\pgfpathlineto{\pgfqpoint{0.691023in}{2.297709in}}%
\pgfpathlineto{\pgfqpoint{0.691162in}{2.302042in}}%
\pgfpathlineto{\pgfqpoint{0.691927in}{2.313425in}}%
\pgfpathlineto{\pgfqpoint{0.692449in}{2.308114in}}%
\pgfpathlineto{\pgfqpoint{0.693493in}{2.263035in}}%
\pgfpathlineto{\pgfqpoint{0.693667in}{2.270620in}}%
\pgfpathlineto{\pgfqpoint{0.694641in}{2.250723in}}%
\pgfpathlineto{\pgfqpoint{0.695059in}{2.266031in}}%
\pgfpathlineto{\pgfqpoint{0.695754in}{2.255047in}}%
\pgfpathlineto{\pgfqpoint{0.695789in}{2.249014in}}%
\pgfpathlineto{\pgfqpoint{0.696137in}{2.262519in}}%
\pgfpathlineto{\pgfqpoint{0.696833in}{2.249775in}}%
\pgfpathlineto{\pgfqpoint{0.696972in}{2.260056in}}%
\pgfpathlineto{\pgfqpoint{0.697320in}{2.246010in}}%
\pgfpathlineto{\pgfqpoint{0.697946in}{2.252646in}}%
\pgfpathlineto{\pgfqpoint{0.698329in}{2.256174in}}%
\pgfpathlineto{\pgfqpoint{0.698955in}{2.244574in}}%
\pgfpathlineto{\pgfqpoint{0.699164in}{2.245988in}}%
\pgfpathlineto{\pgfqpoint{0.699616in}{2.239614in}}%
\pgfpathlineto{\pgfqpoint{0.701530in}{2.209892in}}%
\pgfpathlineto{\pgfqpoint{0.701564in}{2.213563in}}%
\pgfpathlineto{\pgfqpoint{0.701599in}{2.217151in}}%
\pgfpathlineto{\pgfqpoint{0.702260in}{2.208955in}}%
\pgfpathlineto{\pgfqpoint{0.702678in}{2.214662in}}%
\pgfpathlineto{\pgfqpoint{0.702921in}{2.207965in}}%
\pgfpathlineto{\pgfqpoint{0.703791in}{2.209741in}}%
\pgfpathlineto{\pgfqpoint{0.704800in}{2.170084in}}%
\pgfpathlineto{\pgfqpoint{0.705530in}{2.162391in}}%
\pgfpathlineto{\pgfqpoint{0.705983in}{2.163612in}}%
\pgfpathlineto{\pgfqpoint{0.706157in}{2.166720in}}%
\pgfpathlineto{\pgfqpoint{0.706783in}{2.161236in}}%
\pgfpathlineto{\pgfqpoint{0.707096in}{2.165428in}}%
\pgfpathlineto{\pgfqpoint{0.708348in}{2.144233in}}%
\pgfpathlineto{\pgfqpoint{0.711932in}{2.063062in}}%
\pgfpathlineto{\pgfqpoint{0.713080in}{2.035689in}}%
\pgfpathlineto{\pgfqpoint{0.716524in}{1.952813in}}%
\pgfpathlineto{\pgfqpoint{0.717777in}{1.947509in}}%
\pgfpathlineto{\pgfqpoint{0.718020in}{1.947955in}}%
\pgfpathlineto{\pgfqpoint{0.718055in}{1.949377in}}%
\pgfpathlineto{\pgfqpoint{0.718925in}{1.946792in}}%
\pgfpathlineto{\pgfqpoint{0.719099in}{1.948891in}}%
\pgfpathlineto{\pgfqpoint{0.720177in}{1.946249in}}%
\pgfpathlineto{\pgfqpoint{0.720247in}{1.946911in}}%
\pgfpathlineto{\pgfqpoint{0.720421in}{1.948293in}}%
\pgfpathlineto{\pgfqpoint{0.720456in}{1.946259in}}%
\pgfpathlineto{\pgfqpoint{0.721360in}{1.947157in}}%
\pgfpathlineto{\pgfqpoint{0.722334in}{1.937962in}}%
\pgfpathlineto{\pgfqpoint{0.726057in}{1.896464in}}%
\pgfpathlineto{\pgfqpoint{0.726196in}{1.897641in}}%
\pgfpathlineto{\pgfqpoint{0.726231in}{1.897909in}}%
\pgfpathlineto{\pgfqpoint{0.726544in}{1.896178in}}%
\pgfpathlineto{\pgfqpoint{0.727309in}{1.897633in}}%
\pgfpathlineto{\pgfqpoint{0.728005in}{1.895086in}}%
\pgfpathlineto{\pgfqpoint{0.729257in}{1.890724in}}%
\pgfpathlineto{\pgfqpoint{0.729571in}{1.890987in}}%
\pgfpathlineto{\pgfqpoint{0.729605in}{1.892105in}}%
\pgfpathlineto{\pgfqpoint{0.730475in}{1.890386in}}%
\pgfpathlineto{\pgfqpoint{0.730649in}{1.891454in}}%
\pgfpathlineto{\pgfqpoint{0.731241in}{1.891693in}}%
\pgfpathlineto{\pgfqpoint{0.731762in}{1.890274in}}%
\pgfpathlineto{\pgfqpoint{0.732249in}{1.891567in}}%
\pgfpathlineto{\pgfqpoint{0.732736in}{1.889952in}}%
\pgfpathlineto{\pgfqpoint{0.732841in}{1.891104in}}%
\pgfpathlineto{\pgfqpoint{0.733189in}{1.889863in}}%
\pgfpathlineto{\pgfqpoint{0.733015in}{1.891334in}}%
\pgfpathlineto{\pgfqpoint{0.733954in}{1.890420in}}%
\pgfpathlineto{\pgfqpoint{0.734928in}{1.891038in}}%
\pgfpathlineto{\pgfqpoint{0.734163in}{1.889777in}}%
\pgfpathlineto{\pgfqpoint{0.735172in}{1.890839in}}%
\pgfpathlineto{\pgfqpoint{0.736111in}{1.887525in}}%
\pgfpathlineto{\pgfqpoint{0.737885in}{1.871302in}}%
\pgfpathlineto{\pgfqpoint{0.740843in}{1.820382in}}%
\pgfpathlineto{\pgfqpoint{0.745505in}{1.696066in}}%
\pgfpathlineto{\pgfqpoint{0.747453in}{1.669332in}}%
\pgfpathlineto{\pgfqpoint{0.749366in}{1.658300in}}%
\pgfpathlineto{\pgfqpoint{0.752254in}{1.641346in}}%
\pgfpathlineto{\pgfqpoint{0.752532in}{1.641711in}}%
\pgfpathlineto{\pgfqpoint{0.752637in}{1.642319in}}%
\pgfpathlineto{\pgfqpoint{0.753472in}{1.641299in}}%
\pgfpathlineto{\pgfqpoint{0.753611in}{1.642177in}}%
\pgfpathlineto{\pgfqpoint{0.754759in}{1.641238in}}%
\pgfpathlineto{\pgfqpoint{0.754933in}{1.642144in}}%
\pgfpathlineto{\pgfqpoint{0.755907in}{1.641885in}}%
\pgfpathlineto{\pgfqpoint{0.756637in}{1.641121in}}%
\pgfpathlineto{\pgfqpoint{0.756150in}{1.642050in}}%
\pgfpathlineto{\pgfqpoint{0.756985in}{1.641724in}}%
\pgfpathlineto{\pgfqpoint{0.757959in}{1.641976in}}%
\pgfpathlineto{\pgfqpoint{0.757472in}{1.641095in}}%
\pgfpathlineto{\pgfqpoint{0.758133in}{1.641930in}}%
\pgfpathlineto{\pgfqpoint{0.759003in}{1.641017in}}%
\pgfpathlineto{\pgfqpoint{0.759281in}{1.641042in}}%
\pgfpathlineto{\pgfqpoint{0.760395in}{1.641834in}}%
\pgfpathlineto{\pgfqpoint{0.760430in}{1.640984in}}%
\pgfpathlineto{\pgfqpoint{0.761508in}{1.641776in}}%
\pgfpathlineto{\pgfqpoint{0.762830in}{1.640630in}}%
\pgfpathlineto{\pgfqpoint{0.762969in}{1.641197in}}%
\pgfpathlineto{\pgfqpoint{0.763943in}{1.640414in}}%
\pgfpathlineto{\pgfqpoint{0.765057in}{1.641098in}}%
\pgfpathlineto{\pgfqpoint{0.766309in}{1.640349in}}%
\pgfpathlineto{\pgfqpoint{0.766970in}{1.641043in}}%
\pgfpathlineto{\pgfqpoint{0.766587in}{1.640294in}}%
\pgfpathlineto{\pgfqpoint{0.767422in}{1.640397in}}%
\pgfpathlineto{\pgfqpoint{0.768397in}{1.640980in}}%
\pgfpathlineto{\pgfqpoint{0.767666in}{1.640256in}}%
\pgfpathlineto{\pgfqpoint{0.768536in}{1.640660in}}%
\pgfpathlineto{\pgfqpoint{0.769579in}{1.640287in}}%
\pgfpathlineto{\pgfqpoint{0.768605in}{1.640869in}}%
\pgfpathlineto{\pgfqpoint{0.769649in}{1.640423in}}%
\pgfpathlineto{\pgfqpoint{0.770171in}{1.640913in}}%
\pgfpathlineto{\pgfqpoint{0.769753in}{1.640246in}}%
\pgfpathlineto{\pgfqpoint{0.770797in}{1.640863in}}%
\pgfpathlineto{\pgfqpoint{0.770867in}{1.640187in}}%
\pgfpathlineto{\pgfqpoint{0.771910in}{1.640455in}}%
\pgfpathlineto{\pgfqpoint{0.772537in}{1.640149in}}%
\pgfpathlineto{\pgfqpoint{0.772989in}{1.640784in}}%
\pgfpathlineto{\pgfqpoint{0.774067in}{1.640126in}}%
\pgfpathlineto{\pgfqpoint{0.774102in}{1.640404in}}%
\pgfpathlineto{\pgfqpoint{0.774415in}{1.640072in}}%
\pgfpathlineto{\pgfqpoint{0.775250in}{1.640654in}}%
\pgfpathlineto{\pgfqpoint{0.775876in}{1.640042in}}%
\pgfpathlineto{\pgfqpoint{0.775563in}{1.640727in}}%
\pgfpathlineto{\pgfqpoint{0.776364in}{1.640346in}}%
\pgfpathlineto{\pgfqpoint{0.776433in}{1.640084in}}%
\pgfpathlineto{\pgfqpoint{0.777512in}{1.640641in}}%
\pgfpathlineto{\pgfqpoint{0.778660in}{1.639988in}}%
\pgfpathlineto{\pgfqpoint{0.779669in}{1.640576in}}%
\pgfpathlineto{\pgfqpoint{0.779843in}{1.640517in}}%
\pgfpathlineto{\pgfqpoint{0.780504in}{1.639986in}}%
\pgfpathlineto{\pgfqpoint{0.780051in}{1.640550in}}%
\pgfpathlineto{\pgfqpoint{0.780921in}{1.640487in}}%
\pgfpathlineto{\pgfqpoint{0.780991in}{1.640025in}}%
\pgfpathlineto{\pgfqpoint{0.782104in}{1.640548in}}%
\pgfpathlineto{\pgfqpoint{0.782904in}{1.639919in}}%
\pgfpathlineto{\pgfqpoint{0.783217in}{1.640304in}}%
\pgfpathlineto{\pgfqpoint{0.784191in}{1.640502in}}%
\pgfpathlineto{\pgfqpoint{0.783461in}{1.639940in}}%
\pgfpathlineto{\pgfqpoint{0.784435in}{1.640005in}}%
\pgfpathlineto{\pgfqpoint{0.786522in}{1.639669in}}%
\pgfpathlineto{\pgfqpoint{0.788888in}{1.636597in}}%
\pgfpathlineto{\pgfqpoint{0.792437in}{1.631991in}}%
\pgfpathlineto{\pgfqpoint{0.793272in}{1.632506in}}%
\pgfpathlineto{\pgfqpoint{0.792785in}{1.631956in}}%
\pgfpathlineto{\pgfqpoint{0.793585in}{1.632478in}}%
\pgfpathlineto{\pgfqpoint{0.794837in}{1.631961in}}%
\pgfpathlineto{\pgfqpoint{0.794976in}{1.631927in}}%
\pgfpathlineto{\pgfqpoint{0.795985in}{1.632429in}}%
\pgfpathlineto{\pgfqpoint{0.796785in}{1.631912in}}%
\pgfpathlineto{\pgfqpoint{0.797099in}{1.632003in}}%
\pgfpathlineto{\pgfqpoint{0.798073in}{1.632415in}}%
\pgfpathlineto{\pgfqpoint{0.797551in}{1.631888in}}%
\pgfpathlineto{\pgfqpoint{0.798212in}{1.632212in}}%
\pgfpathlineto{\pgfqpoint{0.799151in}{1.631883in}}%
\pgfpathlineto{\pgfqpoint{0.798281in}{1.632379in}}%
\pgfpathlineto{\pgfqpoint{0.799325in}{1.631968in}}%
\pgfpathlineto{\pgfqpoint{0.799430in}{1.631906in}}%
\pgfpathlineto{\pgfqpoint{0.800438in}{1.632360in}}%
\pgfpathlineto{\pgfqpoint{0.801621in}{1.631882in}}%
\pgfpathlineto{\pgfqpoint{0.802595in}{1.632348in}}%
\pgfpathlineto{\pgfqpoint{0.802769in}{1.632231in}}%
\pgfpathlineto{\pgfqpoint{0.803813in}{1.631854in}}%
\pgfpathlineto{\pgfqpoint{0.802909in}{1.632339in}}%
\pgfpathlineto{\pgfqpoint{0.803883in}{1.631885in}}%
\pgfpathlineto{\pgfqpoint{0.804335in}{1.632309in}}%
\pgfpathlineto{\pgfqpoint{0.804405in}{1.631818in}}%
\pgfpathlineto{\pgfqpoint{0.804996in}{1.632186in}}%
\pgfpathlineto{\pgfqpoint{0.806144in}{1.631855in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{1.632295in}}%
\pgfpathlineto{\pgfqpoint{0.806283in}{1.631820in}}%
\pgfpathlineto{\pgfqpoint{0.807292in}{1.632150in}}%
\pgfpathlineto{\pgfqpoint{0.808162in}{1.631812in}}%
\pgfpathlineto{\pgfqpoint{0.807536in}{1.632254in}}%
\pgfpathlineto{\pgfqpoint{0.808405in}{1.631858in}}%
\pgfpathlineto{\pgfqpoint{0.808475in}{1.631799in}}%
\pgfpathlineto{\pgfqpoint{0.809519in}{1.632216in}}%
\pgfpathlineto{\pgfqpoint{0.810562in}{1.631860in}}%
\pgfpathlineto{\pgfqpoint{0.809693in}{1.632257in}}%
\pgfpathlineto{\pgfqpoint{0.810667in}{1.631954in}}%
\pgfpathlineto{\pgfqpoint{0.811432in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{0.810736in}{1.631855in}}%
\pgfpathlineto{\pgfqpoint{0.811780in}{1.632142in}}%
\pgfpathlineto{\pgfqpoint{0.812650in}{1.631779in}}%
\pgfpathlineto{\pgfqpoint{0.811884in}{1.632203in}}%
\pgfpathlineto{\pgfqpoint{0.812893in}{1.632024in}}%
\pgfpathlineto{\pgfqpoint{0.813728in}{1.632213in}}%
\pgfpathlineto{\pgfqpoint{0.813137in}{1.631782in}}%
\pgfpathlineto{\pgfqpoint{0.814007in}{1.632083in}}%
\pgfpathlineto{\pgfqpoint{0.814772in}{1.631755in}}%
\pgfpathlineto{\pgfqpoint{0.814876in}{1.632206in}}%
\pgfpathlineto{\pgfqpoint{0.815120in}{1.631858in}}%
\pgfpathlineto{\pgfqpoint{0.816094in}{1.632184in}}%
\pgfpathlineto{\pgfqpoint{0.816303in}{1.632096in}}%
\pgfpathlineto{\pgfqpoint{0.816442in}{1.632184in}}%
\pgfpathlineto{\pgfqpoint{0.817416in}{1.631773in}}%
\pgfpathlineto{\pgfqpoint{0.818529in}{1.632096in}}%
\pgfpathlineto{\pgfqpoint{0.818564in}{1.631765in}}%
\pgfpathlineto{\pgfqpoint{0.819782in}{1.632153in}}%
\pgfpathlineto{\pgfqpoint{0.820826in}{1.631744in}}%
\pgfpathlineto{\pgfqpoint{0.820895in}{1.631945in}}%
\pgfpathlineto{\pgfqpoint{0.821000in}{1.631803in}}%
\pgfpathlineto{\pgfqpoint{0.822078in}{1.632123in}}%
\pgfpathlineto{\pgfqpoint{0.822948in}{1.631717in}}%
\pgfpathlineto{\pgfqpoint{0.823191in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{0.823330in}{1.631773in}}%
\pgfpathlineto{\pgfqpoint{0.824444in}{1.632135in}}%
\pgfpathlineto{\pgfqpoint{0.825487in}{1.631716in}}%
\pgfpathlineto{\pgfqpoint{0.825557in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{0.826844in}{1.632082in}}%
\pgfpathlineto{\pgfqpoint{0.827923in}{1.631726in}}%
\pgfpathlineto{\pgfqpoint{0.827958in}{1.631778in}}%
\pgfpathlineto{\pgfqpoint{0.829384in}{1.632099in}}%
\pgfpathlineto{\pgfqpoint{0.830462in}{1.631731in}}%
\pgfpathlineto{\pgfqpoint{0.830497in}{1.631769in}}%
\pgfpathlineto{\pgfqpoint{0.832098in}{1.632089in}}%
\pgfpathlineto{\pgfqpoint{0.833176in}{1.631702in}}%
\pgfpathlineto{\pgfqpoint{0.833211in}{1.631726in}}%
\pgfpathlineto{\pgfqpoint{0.835437in}{1.632073in}}%
\pgfpathlineto{\pgfqpoint{0.835472in}{1.631693in}}%
\pgfpathlineto{\pgfqpoint{0.836551in}{1.631994in}}%
\pgfpathlineto{\pgfqpoint{0.839995in}{1.631571in}}%
\pgfpathlineto{\pgfqpoint{0.844553in}{1.629427in}}%
\pgfpathlineto{\pgfqpoint{0.850015in}{1.624210in}}%
\pgfpathlineto{\pgfqpoint{0.856938in}{1.614262in}}%
\pgfpathlineto{\pgfqpoint{0.865914in}{1.597156in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.568974in}}%
\pgfpathlineto{\pgfqpoint{0.895625in}{1.521580in}}%
\pgfpathlineto{\pgfqpoint{0.897121in}{1.520329in}}%
\pgfpathlineto{\pgfqpoint{0.897190in}{1.520401in}}%
\pgfpathlineto{\pgfqpoint{0.898164in}{1.520576in}}%
\pgfpathlineto{\pgfqpoint{0.897399in}{1.520345in}}%
\pgfpathlineto{\pgfqpoint{0.898304in}{1.520444in}}%
\pgfpathlineto{\pgfqpoint{0.898443in}{1.520580in}}%
\pgfpathlineto{\pgfqpoint{0.899452in}{1.520337in}}%
\pgfpathlineto{\pgfqpoint{0.900461in}{1.520587in}}%
\pgfpathlineto{\pgfqpoint{0.900600in}{1.520445in}}%
\pgfpathlineto{\pgfqpoint{0.901713in}{1.520341in}}%
\pgfpathlineto{\pgfqpoint{0.900739in}{1.520567in}}%
\pgfpathlineto{\pgfqpoint{0.901783in}{1.520399in}}%
\pgfpathlineto{\pgfqpoint{0.902792in}{1.520557in}}%
\pgfpathlineto{\pgfqpoint{0.901887in}{1.520353in}}%
\pgfpathlineto{\pgfqpoint{0.902896in}{1.520508in}}%
\pgfpathlineto{\pgfqpoint{0.902965in}{1.520562in}}%
\pgfpathlineto{\pgfqpoint{0.904079in}{1.520362in}}%
\pgfpathlineto{\pgfqpoint{0.905227in}{1.520531in}}%
\pgfpathlineto{\pgfqpoint{0.906305in}{1.520350in}}%
\pgfpathlineto{\pgfqpoint{0.905296in}{1.520579in}}%
\pgfpathlineto{\pgfqpoint{0.906375in}{1.520395in}}%
\pgfpathlineto{\pgfqpoint{0.907419in}{1.520535in}}%
\pgfpathlineto{\pgfqpoint{0.906479in}{1.520334in}}%
\pgfpathlineto{\pgfqpoint{0.907523in}{1.520470in}}%
\pgfpathlineto{\pgfqpoint{0.908636in}{1.520354in}}%
\pgfpathlineto{\pgfqpoint{0.907662in}{1.520554in}}%
\pgfpathlineto{\pgfqpoint{0.908706in}{1.520393in}}%
\pgfpathlineto{\pgfqpoint{0.909715in}{1.520559in}}%
\pgfpathlineto{\pgfqpoint{0.908810in}{1.520324in}}%
\pgfpathlineto{\pgfqpoint{0.909819in}{1.520487in}}%
\pgfpathlineto{\pgfqpoint{0.909958in}{1.520558in}}%
\pgfpathlineto{\pgfqpoint{0.911002in}{1.520321in}}%
\pgfpathlineto{\pgfqpoint{0.912046in}{1.520551in}}%
\pgfpathlineto{\pgfqpoint{0.912150in}{1.520472in}}%
\pgfpathlineto{\pgfqpoint{0.912359in}{1.520563in}}%
\pgfpathlineto{\pgfqpoint{0.913298in}{1.520332in}}%
\pgfpathlineto{\pgfqpoint{0.914481in}{1.520536in}}%
\pgfpathlineto{\pgfqpoint{0.915629in}{1.520316in}}%
\pgfpathlineto{\pgfqpoint{0.914551in}{1.520561in}}%
\pgfpathlineto{\pgfqpoint{0.915699in}{1.520339in}}%
\pgfpathlineto{\pgfqpoint{0.916777in}{1.520547in}}%
\pgfpathlineto{\pgfqpoint{0.916812in}{1.520436in}}%
\pgfpathlineto{\pgfqpoint{0.917960in}{1.520383in}}%
\pgfpathlineto{\pgfqpoint{0.919108in}{1.520535in}}%
\pgfpathlineto{\pgfqpoint{0.920256in}{1.520409in}}%
\pgfpathlineto{\pgfqpoint{0.920430in}{1.520321in}}%
\pgfpathlineto{\pgfqpoint{0.921404in}{1.520486in}}%
\pgfpathlineto{\pgfqpoint{0.922587in}{1.520413in}}%
\pgfpathlineto{\pgfqpoint{0.922761in}{1.520316in}}%
\pgfpathlineto{\pgfqpoint{0.923770in}{1.520539in}}%
\pgfpathlineto{\pgfqpoint{0.924953in}{1.520394in}}%
\pgfpathlineto{\pgfqpoint{0.926066in}{1.520445in}}%
\pgfpathlineto{\pgfqpoint{0.927214in}{1.520350in}}%
\pgfpathlineto{\pgfqpoint{0.928362in}{1.520453in}}%
\pgfpathlineto{\pgfqpoint{0.929163in}{1.520311in}}%
\pgfpathlineto{\pgfqpoint{0.929476in}{1.520411in}}%
\pgfpathlineto{\pgfqpoint{0.930624in}{1.520451in}}%
\pgfpathlineto{\pgfqpoint{0.931807in}{1.520343in}}%
\pgfpathlineto{\pgfqpoint{0.932990in}{1.520430in}}%
\pgfpathlineto{\pgfqpoint{0.933094in}{1.520529in}}%
\pgfpathlineto{\pgfqpoint{0.934138in}{1.520378in}}%
\pgfpathlineto{\pgfqpoint{0.935286in}{1.520520in}}%
\pgfpathlineto{\pgfqpoint{0.936329in}{1.520322in}}%
\pgfpathlineto{\pgfqpoint{0.936434in}{1.520411in}}%
\pgfpathlineto{\pgfqpoint{0.937582in}{1.520496in}}%
\pgfpathlineto{\pgfqpoint{0.938730in}{1.520333in}}%
\pgfpathlineto{\pgfqpoint{0.939913in}{1.520464in}}%
\pgfpathlineto{\pgfqpoint{0.940087in}{1.520528in}}%
\pgfpathlineto{\pgfqpoint{0.941096in}{1.520337in}}%
\pgfpathlineto{\pgfqpoint{0.942313in}{1.520520in}}%
\pgfpathlineto{\pgfqpoint{0.943496in}{1.520315in}}%
\pgfpathlineto{\pgfqpoint{0.944505in}{1.520525in}}%
\pgfpathlineto{\pgfqpoint{0.944644in}{1.520463in}}%
\pgfpathlineto{\pgfqpoint{0.944818in}{1.520515in}}%
\pgfpathlineto{\pgfqpoint{0.945792in}{1.520315in}}%
\pgfpathlineto{\pgfqpoint{0.945862in}{1.520280in}}%
\pgfpathlineto{\pgfqpoint{0.946975in}{1.520514in}}%
\pgfpathlineto{\pgfqpoint{0.948123in}{1.520273in}}%
\pgfpathlineto{\pgfqpoint{0.949341in}{1.520516in}}%
\pgfpathlineto{\pgfqpoint{0.950350in}{1.520264in}}%
\pgfpathlineto{\pgfqpoint{0.950454in}{1.520340in}}%
\pgfpathlineto{\pgfqpoint{0.950524in}{1.520289in}}%
\pgfpathlineto{\pgfqpoint{0.951602in}{1.520551in}}%
\pgfpathlineto{\pgfqpoint{0.952716in}{1.520265in}}%
\pgfpathlineto{\pgfqpoint{0.952750in}{1.520397in}}%
\pgfpathlineto{\pgfqpoint{0.952890in}{1.520276in}}%
\pgfpathlineto{\pgfqpoint{0.953899in}{1.520514in}}%
\pgfpathlineto{\pgfqpoint{0.955047in}{1.520235in}}%
\pgfpathlineto{\pgfqpoint{0.956090in}{1.520525in}}%
\pgfpathlineto{\pgfqpoint{0.956160in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{0.956543in}{1.520557in}}%
\pgfpathlineto{\pgfqpoint{0.957273in}{1.520252in}}%
\pgfpathlineto{\pgfqpoint{0.958421in}{1.520497in}}%
\pgfpathlineto{\pgfqpoint{0.959361in}{1.520205in}}%
\pgfpathlineto{\pgfqpoint{0.958526in}{1.520551in}}%
\pgfpathlineto{\pgfqpoint{0.959569in}{1.520303in}}%
\pgfpathlineto{\pgfqpoint{0.959639in}{1.520207in}}%
\pgfpathlineto{\pgfqpoint{0.960752in}{1.520567in}}%
\pgfpathlineto{\pgfqpoint{0.961796in}{1.520174in}}%
\pgfpathlineto{\pgfqpoint{0.961900in}{1.520211in}}%
\pgfpathlineto{\pgfqpoint{0.962944in}{1.520560in}}%
\pgfpathlineto{\pgfqpoint{0.963014in}{1.520442in}}%
\pgfpathlineto{\pgfqpoint{0.964022in}{1.520156in}}%
\pgfpathlineto{\pgfqpoint{0.963431in}{1.520565in}}%
\pgfpathlineto{\pgfqpoint{0.964127in}{1.520182in}}%
\pgfpathlineto{\pgfqpoint{0.965310in}{1.520571in}}%
\pgfpathlineto{\pgfqpoint{0.965414in}{1.520149in}}%
\pgfpathlineto{\pgfqpoint{0.966458in}{1.520283in}}%
\pgfpathlineto{\pgfqpoint{0.966527in}{1.520140in}}%
\pgfpathlineto{\pgfqpoint{0.967641in}{1.520507in}}%
\pgfpathlineto{\pgfqpoint{0.968719in}{1.520175in}}%
\pgfpathlineto{\pgfqpoint{0.968754in}{1.520331in}}%
\pgfpathlineto{\pgfqpoint{0.968824in}{1.520169in}}%
\pgfpathlineto{\pgfqpoint{0.969867in}{1.520538in}}%
\pgfpathlineto{\pgfqpoint{0.970528in}{1.520102in}}%
\pgfpathlineto{\pgfqpoint{0.970981in}{1.520167in}}%
\pgfpathlineto{\pgfqpoint{0.971955in}{1.520568in}}%
\pgfpathlineto{\pgfqpoint{0.971294in}{1.520089in}}%
\pgfpathlineto{\pgfqpoint{0.972163in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{0.973207in}{1.520111in}}%
\pgfpathlineto{\pgfqpoint{0.972511in}{1.520552in}}%
\pgfpathlineto{\pgfqpoint{0.973277in}{1.520425in}}%
\pgfpathlineto{\pgfqpoint{0.974112in}{1.520560in}}%
\pgfpathlineto{\pgfqpoint{0.973659in}{1.520082in}}%
\pgfpathlineto{\pgfqpoint{0.974320in}{1.520454in}}%
\pgfpathlineto{\pgfqpoint{0.975295in}{1.520079in}}%
\pgfpathlineto{\pgfqpoint{0.974460in}{1.520557in}}%
\pgfpathlineto{\pgfqpoint{0.975434in}{1.520171in}}%
\pgfpathlineto{\pgfqpoint{0.976477in}{1.520551in}}%
\pgfpathlineto{\pgfqpoint{0.975538in}{1.520105in}}%
\pgfpathlineto{\pgfqpoint{0.976582in}{1.520475in}}%
\pgfpathlineto{\pgfqpoint{0.977591in}{1.520049in}}%
\pgfpathlineto{\pgfqpoint{0.976721in}{1.520555in}}%
\pgfpathlineto{\pgfqpoint{0.977660in}{1.520363in}}%
\pgfpathlineto{\pgfqpoint{0.978704in}{1.520553in}}%
\pgfpathlineto{\pgfqpoint{0.977834in}{1.520028in}}%
\pgfpathlineto{\pgfqpoint{0.978808in}{1.520454in}}%
\pgfpathlineto{\pgfqpoint{0.979609in}{1.520030in}}%
\pgfpathlineto{\pgfqpoint{0.979087in}{1.520562in}}%
\pgfpathlineto{\pgfqpoint{0.979922in}{1.520273in}}%
\pgfpathlineto{\pgfqpoint{0.979991in}{1.520004in}}%
\pgfpathlineto{\pgfqpoint{0.981035in}{1.520560in}}%
\pgfpathlineto{\pgfqpoint{0.982113in}{1.519989in}}%
\pgfpathlineto{\pgfqpoint{0.982148in}{1.520142in}}%
\pgfpathlineto{\pgfqpoint{0.982253in}{1.520003in}}%
\pgfpathlineto{\pgfqpoint{0.983331in}{1.520506in}}%
\pgfpathlineto{\pgfqpoint{0.984479in}{1.519976in}}%
\pgfpathlineto{\pgfqpoint{0.985627in}{1.520559in}}%
\pgfpathlineto{\pgfqpoint{0.986671in}{1.519948in}}%
\pgfpathlineto{\pgfqpoint{0.986741in}{1.520244in}}%
\pgfpathlineto{\pgfqpoint{0.987576in}{1.520567in}}%
\pgfpathlineto{\pgfqpoint{0.987123in}{1.519945in}}%
\pgfpathlineto{\pgfqpoint{0.987854in}{1.520444in}}%
\pgfpathlineto{\pgfqpoint{0.988828in}{1.519949in}}%
\pgfpathlineto{\pgfqpoint{0.988028in}{1.520526in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.520383in}}%
\pgfpathlineto{\pgfqpoint{0.989141in}{1.519932in}}%
\pgfpathlineto{\pgfqpoint{0.990080in}{1.520488in}}%
\pgfpathlineto{\pgfqpoint{0.991089in}{1.519901in}}%
\pgfpathlineto{\pgfqpoint{0.990254in}{1.520533in}}%
\pgfpathlineto{\pgfqpoint{0.991194in}{1.520323in}}%
\pgfpathlineto{\pgfqpoint{0.992098in}{1.520561in}}%
\pgfpathlineto{\pgfqpoint{0.991263in}{1.519928in}}%
\pgfpathlineto{\pgfqpoint{0.992237in}{1.520433in}}%
\pgfpathlineto{\pgfqpoint{0.993316in}{1.519885in}}%
\pgfpathlineto{\pgfqpoint{0.993351in}{1.520021in}}%
\pgfpathlineto{\pgfqpoint{0.993490in}{1.519873in}}%
\pgfpathlineto{\pgfqpoint{0.994534in}{1.520439in}}%
\pgfpathlineto{\pgfqpoint{0.995125in}{1.519895in}}%
\pgfpathlineto{\pgfqpoint{0.994742in}{1.520540in}}%
\pgfpathlineto{\pgfqpoint{0.995612in}{1.520331in}}%
\pgfpathlineto{\pgfqpoint{0.995682in}{1.519886in}}%
\pgfpathlineto{\pgfqpoint{0.996795in}{1.520492in}}%
\pgfpathlineto{\pgfqpoint{0.997595in}{1.519845in}}%
\pgfpathlineto{\pgfqpoint{0.997004in}{1.520548in}}%
\pgfpathlineto{\pgfqpoint{0.997908in}{1.520264in}}%
\pgfpathlineto{\pgfqpoint{0.998013in}{1.519919in}}%
\pgfpathlineto{\pgfqpoint{0.998987in}{1.520512in}}%
\pgfpathlineto{\pgfqpoint{1.000065in}{1.519915in}}%
\pgfpathlineto{\pgfqpoint{1.000100in}{1.520036in}}%
\pgfpathlineto{\pgfqpoint{1.000274in}{1.519903in}}%
\pgfpathlineto{\pgfqpoint{1.001318in}{1.520528in}}%
\pgfpathlineto{\pgfqpoint{1.002222in}{1.519844in}}%
\pgfpathlineto{\pgfqpoint{1.002396in}{1.520423in}}%
\pgfpathlineto{\pgfqpoint{1.003336in}{1.520507in}}%
\pgfpathlineto{\pgfqpoint{1.002466in}{1.519904in}}%
\pgfpathlineto{\pgfqpoint{1.003544in}{1.520430in}}%
\pgfpathlineto{\pgfqpoint{1.003579in}{1.519788in}}%
\pgfpathlineto{\pgfqpoint{1.004518in}{1.520524in}}%
\pgfpathlineto{\pgfqpoint{1.004658in}{1.520204in}}%
\pgfpathlineto{\pgfqpoint{1.005005in}{1.519774in}}%
\pgfpathlineto{\pgfqpoint{1.005736in}{1.520517in}}%
\pgfpathlineto{\pgfqpoint{1.006501in}{1.519782in}}%
\pgfpathlineto{\pgfqpoint{1.006849in}{1.520060in}}%
\pgfpathlineto{\pgfqpoint{1.007023in}{1.519809in}}%
\pgfpathlineto{\pgfqpoint{1.008032in}{1.520464in}}%
\pgfpathlineto{\pgfqpoint{1.008589in}{1.520521in}}%
\pgfpathlineto{\pgfqpoint{1.009146in}{1.519770in}}%
\pgfpathlineto{\pgfqpoint{1.010537in}{1.520510in}}%
\pgfpathlineto{\pgfqpoint{1.011129in}{1.519750in}}%
\pgfpathlineto{\pgfqpoint{1.011650in}{1.520356in}}%
\pgfpathlineto{\pgfqpoint{1.011720in}{1.519749in}}%
\pgfpathlineto{\pgfqpoint{1.012590in}{1.520441in}}%
\pgfpathlineto{\pgfqpoint{1.013564in}{1.519745in}}%
\pgfpathlineto{\pgfqpoint{1.013703in}{1.520095in}}%
\pgfpathlineto{\pgfqpoint{1.013877in}{1.519732in}}%
\pgfpathlineto{\pgfqpoint{1.014816in}{1.520446in}}%
\pgfpathlineto{\pgfqpoint{1.015512in}{1.519714in}}%
\pgfpathlineto{\pgfqpoint{1.015164in}{1.520487in}}%
\pgfpathlineto{\pgfqpoint{1.015930in}{1.519899in}}%
\pgfpathlineto{\pgfqpoint{1.016208in}{1.519746in}}%
\pgfpathlineto{\pgfqpoint{1.017217in}{1.520454in}}%
\pgfpathlineto{\pgfqpoint{1.018330in}{1.519698in}}%
\pgfpathlineto{\pgfqpoint{1.019826in}{1.520466in}}%
\pgfpathlineto{\pgfqpoint{1.020244in}{1.519705in}}%
\pgfpathlineto{\pgfqpoint{1.020939in}{1.520312in}}%
\pgfpathlineto{\pgfqpoint{1.021044in}{1.519706in}}%
\pgfpathlineto{\pgfqpoint{1.022261in}{1.520476in}}%
\pgfpathlineto{\pgfqpoint{1.023131in}{1.519681in}}%
\pgfpathlineto{\pgfqpoint{1.023375in}{1.520138in}}%
\pgfpathlineto{\pgfqpoint{1.023584in}{1.519706in}}%
\pgfpathlineto{\pgfqpoint{1.024453in}{1.520476in}}%
\pgfpathlineto{\pgfqpoint{1.025393in}{1.519677in}}%
\pgfpathlineto{\pgfqpoint{1.025567in}{1.519981in}}%
\pgfpathlineto{\pgfqpoint{1.025880in}{1.519698in}}%
\pgfpathlineto{\pgfqpoint{1.026819in}{1.520464in}}%
\pgfpathlineto{\pgfqpoint{1.027863in}{1.519697in}}%
\pgfpathlineto{\pgfqpoint{1.027932in}{1.519810in}}%
\pgfpathlineto{\pgfqpoint{1.029393in}{1.520441in}}%
\pgfpathlineto{\pgfqpoint{1.029985in}{1.519680in}}%
\pgfpathlineto{\pgfqpoint{1.030472in}{1.520400in}}%
\pgfpathlineto{\pgfqpoint{1.030542in}{1.519675in}}%
\pgfpathlineto{\pgfqpoint{1.031655in}{1.520445in}}%
\pgfpathlineto{\pgfqpoint{1.032281in}{1.519661in}}%
\pgfpathlineto{\pgfqpoint{1.032768in}{1.520325in}}%
\pgfpathlineto{\pgfqpoint{1.032907in}{1.519685in}}%
\pgfpathlineto{\pgfqpoint{1.034125in}{1.520456in}}%
\pgfpathlineto{\pgfqpoint{1.034821in}{1.519684in}}%
\pgfpathlineto{\pgfqpoint{1.035238in}{1.520203in}}%
\pgfpathlineto{\pgfqpoint{1.035482in}{1.519674in}}%
\pgfpathlineto{\pgfqpoint{1.036839in}{1.520462in}}%
\pgfpathlineto{\pgfqpoint{1.037569in}{1.519646in}}%
\pgfpathlineto{\pgfqpoint{1.037952in}{1.520076in}}%
\pgfpathlineto{\pgfqpoint{1.038335in}{1.519671in}}%
\pgfpathlineto{\pgfqpoint{1.039065in}{1.520461in}}%
\pgfpathlineto{\pgfqpoint{1.039865in}{1.519650in}}%
\pgfpathlineto{\pgfqpoint{1.040178in}{1.519973in}}%
\pgfpathlineto{\pgfqpoint{1.041466in}{1.520429in}}%
\pgfpathlineto{\pgfqpoint{1.042370in}{1.519645in}}%
\pgfpathlineto{\pgfqpoint{1.042579in}{1.519842in}}%
\pgfpathlineto{\pgfqpoint{1.044145in}{1.520428in}}%
\pgfpathlineto{\pgfqpoint{1.045153in}{1.519650in}}%
\pgfpathlineto{\pgfqpoint{1.045258in}{1.519738in}}%
\pgfpathlineto{\pgfqpoint{1.047137in}{1.520429in}}%
\pgfpathlineto{\pgfqpoint{1.048250in}{1.519636in}}%
\pgfpathlineto{\pgfqpoint{1.050546in}{1.520440in}}%
\pgfpathlineto{\pgfqpoint{1.050581in}{1.519650in}}%
\pgfpathlineto{\pgfqpoint{1.051659in}{1.520358in}}%
\pgfpathlineto{\pgfqpoint{1.051833in}{1.519657in}}%
\pgfpathlineto{\pgfqpoint{1.053086in}{1.520433in}}%
\pgfpathlineto{\pgfqpoint{1.053120in}{1.519645in}}%
\pgfpathlineto{\pgfqpoint{1.054199in}{1.520282in}}%
\pgfpathlineto{\pgfqpoint{1.054512in}{1.519652in}}%
\pgfpathlineto{\pgfqpoint{1.055938in}{1.520437in}}%
\pgfpathlineto{\pgfqpoint{1.055973in}{1.519651in}}%
\pgfpathlineto{\pgfqpoint{1.057052in}{1.520216in}}%
\pgfpathlineto{\pgfqpoint{1.059174in}{1.520442in}}%
\pgfpathlineto{\pgfqpoint{1.059209in}{1.519659in}}%
\pgfpathlineto{\pgfqpoint{1.060287in}{1.520150in}}%
\pgfpathlineto{\pgfqpoint{1.062897in}{1.520437in}}%
\pgfpathlineto{\pgfqpoint{1.062931in}{1.519659in}}%
\pgfpathlineto{\pgfqpoint{1.064010in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.067350in}{1.520437in}}%
\pgfpathlineto{\pgfqpoint{1.067385in}{1.519666in}}%
\pgfpathlineto{\pgfqpoint{1.068463in}{1.520006in}}%
\pgfpathlineto{\pgfqpoint{1.072881in}{1.520431in}}%
\pgfpathlineto{\pgfqpoint{1.072916in}{1.519669in}}%
\pgfpathlineto{\pgfqpoint{1.073995in}{1.519932in}}%
\pgfpathlineto{\pgfqpoint{1.080396in}{1.520432in}}%
\pgfpathlineto{\pgfqpoint{1.080431in}{1.519684in}}%
\pgfpathlineto{\pgfqpoint{1.081509in}{1.519866in}}%
\pgfpathlineto{\pgfqpoint{1.091077in}{1.520293in}}%
\pgfpathlineto{\pgfqpoint{1.104819in}{1.520368in}}%
\pgfpathlineto{\pgfqpoint{1.128407in}{1.519890in}}%
\pgfpathlineto{\pgfqpoint{1.241823in}{1.517748in}}%
\pgfpathlineto{\pgfqpoint{1.490991in}{1.514432in}}%
\pgfpathlineto{\pgfqpoint{1.508734in}{1.514256in}}%
\pgfpathlineto{\pgfqpoint{1.508734in}{1.514256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311725in}{1.450463in}}%
\pgfpathlineto{\pgfqpoint{0.311725in}{2.365811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565735in}{1.450463in}}%
\pgfpathlineto{\pgfqpoint{1.565735in}{2.365811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311725in}{1.450463in}}%
\pgfpathlineto{\pgfqpoint{1.565735in}{1.450463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311725in}{2.365811in}}%
\pgfpathlineto{\pgfqpoint{1.565735in}{2.365811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938730in,y=2.449145in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Angles}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084338in}{1.834330in}}%
\pgfpathlineto{\pgfqpoint{1.507402in}{1.834330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.524068in}{1.834330in}}{\pgfqpoint{1.524068in}{1.850997in}}%
\pgfpathlineto{\pgfqpoint{1.524068in}{2.307478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.524068in}{2.324145in}}{\pgfqpoint{1.507402in}{2.324145in}}%
\pgfpathlineto{\pgfqpoint{1.084338in}{2.324145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.067671in}{2.324145in}}{\pgfqpoint{1.067671in}{2.307478in}}%
\pgfpathlineto{\pgfqpoint{1.067671in}{1.850997in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.067671in}{1.834330in}}{\pgfqpoint{1.084338in}{1.834330in}}%
\pgfpathlineto{\pgfqpoint{1.084338in}{1.834330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101005in}{2.261645in}}%
\pgfpathlineto{\pgfqpoint{1.184338in}{2.261645in}}%
\pgfpathlineto{\pgfqpoint{1.267671in}{2.261645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334338in,y=2.232478in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont k=1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101005in}{2.145441in}}%
\pgfpathlineto{\pgfqpoint{1.184338in}{2.145441in}}%
\pgfpathlineto{\pgfqpoint{1.267671in}{2.145441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334338in,y=2.116274in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont k=2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101005in}{2.029237in}}%
\pgfpathlineto{\pgfqpoint{1.184338in}{2.029237in}}%
\pgfpathlineto{\pgfqpoint{1.267671in}{2.029237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334338in,y=2.000071in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont k=3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101005in}{1.913034in}}%
\pgfpathlineto{\pgfqpoint{1.184338in}{1.913034in}}%
\pgfpathlineto{\pgfqpoint{1.267671in}{1.913034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334338in,y=1.883867in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont k=4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062650in}{1.450463in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{1.450463in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{2.365811in}}%
\pgfpathlineto{\pgfqpoint{2.062650in}{2.365811in}}%
\pgfpathlineto{\pgfqpoint{2.062650in}{1.450463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119651in}{1.450463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119651in,y=1.374074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437822in}{1.450463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437822in,y=1.374074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755994in}{1.450463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755994in,y=1.374074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074165in}{1.450463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.074165in,y=1.374074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062650in}{1.492070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649075in, y=1.463134in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062650in}{1.708882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649075in, y=1.679947in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062650in}{1.925695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649075in, y=1.896760in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062650in}{2.142508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649075in, y=2.113573in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062650in}{2.359321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649075in, y=2.330386in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.062650in}{1.450463in}}{\pgfqpoint{1.254010in}{0.915349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119651in}{1.492070in}}%
\pgfpathlineto{\pgfqpoint{2.249783in}{1.493194in}}%
\pgfpathlineto{\pgfqpoint{2.428277in}{1.495771in}}%
\pgfpathlineto{\pgfqpoint{2.539637in}{1.499490in}}%
\pgfpathlineto{\pgfqpoint{2.621407in}{1.504357in}}%
\pgfpathlineto{\pgfqpoint{2.686314in}{1.510376in}}%
\pgfpathlineto{\pgfqpoint{2.740403in}{1.517574in}}%
\pgfpathlineto{\pgfqpoint{2.786538in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{2.827264in}{1.535482in}}%
\pgfpathlineto{\pgfqpoint{2.863536in}{1.546272in}}%
\pgfpathlineto{\pgfqpoint{2.896308in}{1.558306in}}%
\pgfpathlineto{\pgfqpoint{2.926534in}{1.571760in}}%
\pgfpathlineto{\pgfqpoint{2.954533in}{1.586648in}}%
\pgfpathlineto{\pgfqpoint{2.980623in}{1.603012in}}%
\pgfpathlineto{\pgfqpoint{3.005440in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{3.028985in}{1.641198in}}%
\pgfpathlineto{\pgfqpoint{3.051575in}{1.663292in}}%
\pgfpathlineto{\pgfqpoint{3.073529in}{1.687895in}}%
\pgfpathlineto{\pgfqpoint{3.094847in}{1.715162in}}%
\pgfpathlineto{\pgfqpoint{3.115528in}{1.745237in}}%
\pgfpathlineto{\pgfqpoint{3.135891in}{1.778808in}}%
\pgfpathlineto{\pgfqpoint{3.155936in}{1.816198in}}%
\pgfpathlineto{\pgfqpoint{3.175662in}{1.857749in}}%
\pgfpathlineto{\pgfqpoint{3.195071in}{1.903824in}}%
\pgfpathlineto{\pgfqpoint{3.214479in}{1.955701in}}%
\pgfpathlineto{\pgfqpoint{3.233888in}{2.014112in}}%
\pgfpathlineto{\pgfqpoint{3.252978in}{2.078736in}}%
\pgfpathlineto{\pgfqpoint{3.259660in}{2.103195in}}%
\pgfpathlineto{\pgfqpoint{3.259660in}{2.103195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.062650in}{1.450463in}}{\pgfqpoint{1.254010in}{0.915349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119651in}{1.492070in}}%
\pgfpathlineto{\pgfqpoint{2.121878in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{2.122514in}{1.495386in}}%
\pgfpathlineto{\pgfqpoint{2.123150in}{1.508787in}}%
\pgfpathlineto{\pgfqpoint{2.124423in}{1.530013in}}%
\pgfpathlineto{\pgfqpoint{2.157513in}{1.545476in}}%
\pgfpathlineto{\pgfqpoint{2.187739in}{1.562030in}}%
\pgfpathlineto{\pgfqpoint{2.215738in}{1.579899in}}%
\pgfpathlineto{\pgfqpoint{2.241828in}{1.599188in}}%
\pgfpathlineto{\pgfqpoint{2.266328in}{1.620041in}}%
\pgfpathlineto{\pgfqpoint{2.289872in}{1.643011in}}%
\pgfpathlineto{\pgfqpoint{2.312463in}{1.668180in}}%
\pgfpathlineto{\pgfqpoint{2.334416in}{1.696027in}}%
\pgfpathlineto{\pgfqpoint{2.355734in}{1.726731in}}%
\pgfpathlineto{\pgfqpoint{2.376415in}{1.760459in}}%
\pgfpathlineto{\pgfqpoint{2.396778in}{1.797979in}}%
\pgfpathlineto{\pgfqpoint{2.416823in}{1.839654in}}%
\pgfpathlineto{\pgfqpoint{2.436550in}{1.885862in}}%
\pgfpathlineto{\pgfqpoint{2.455958in}{1.937005in}}%
\pgfpathlineto{\pgfqpoint{2.475366in}{1.994500in}}%
\pgfpathlineto{\pgfqpoint{2.494775in}{2.059150in}}%
\pgfpathlineto{\pgfqpoint{2.513865in}{2.130600in}}%
\pgfpathlineto{\pgfqpoint{2.523092in}{2.168212in}}%
\pgfpathlineto{\pgfqpoint{2.523410in}{1.868303in}}%
\pgfpathlineto{\pgfqpoint{2.524365in}{1.873201in}}%
\pgfpathlineto{\pgfqpoint{2.546319in}{1.991896in}}%
\pgfpathlineto{\pgfqpoint{2.567636in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{2.575272in}{2.168467in}}%
\pgfpathlineto{\pgfqpoint{2.575591in}{1.869359in}}%
\pgfpathlineto{\pgfqpoint{2.576545in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{2.599453in}{2.056689in}}%
\pgfpathlineto{\pgfqpoint{2.612498in}{2.167475in}}%
\pgfpathlineto{\pgfqpoint{2.612817in}{1.869117in}}%
\pgfpathlineto{\pgfqpoint{2.613771in}{1.878368in}}%
\pgfpathlineto{\pgfqpoint{2.637316in}{2.117823in}}%
\pgfpathlineto{\pgfqpoint{2.642088in}{2.169209in}}%
\pgfpathlineto{\pgfqpoint{2.642407in}{1.871579in}}%
\pgfpathlineto{\pgfqpoint{2.643361in}{1.882872in}}%
\pgfpathlineto{\pgfqpoint{2.666588in}{2.170600in}}%
\pgfpathlineto{\pgfqpoint{2.666906in}{1.873680in}}%
\pgfpathlineto{\pgfqpoint{2.667860in}{1.886966in}}%
\pgfpathlineto{\pgfqpoint{2.687269in}{2.167467in}}%
\pgfpathlineto{\pgfqpoint{2.687587in}{1.871240in}}%
\pgfpathlineto{\pgfqpoint{2.688541in}{1.886469in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{2.169717in}}%
\pgfpathlineto{\pgfqpoint{2.706041in}{1.874180in}}%
\pgfpathlineto{\pgfqpoint{2.706995in}{1.891347in}}%
\pgfpathlineto{\pgfqpoint{2.721949in}{2.167983in}}%
\pgfpathlineto{\pgfqpoint{2.722268in}{1.873125in}}%
\pgfpathlineto{\pgfqpoint{2.723222in}{1.892196in}}%
\pgfpathlineto{\pgfqpoint{2.736904in}{2.172624in}}%
\pgfpathlineto{\pgfqpoint{2.737222in}{1.878447in}}%
\pgfpathlineto{\pgfqpoint{2.738176in}{1.899428in}}%
\pgfpathlineto{\pgfqpoint{2.750267in}{2.171245in}}%
\pgfpathlineto{\pgfqpoint{2.750585in}{1.877737in}}%
\pgfpathlineto{\pgfqpoint{2.751539in}{1.900596in}}%
\pgfpathlineto{\pgfqpoint{2.762675in}{2.172848in}}%
\pgfpathlineto{\pgfqpoint{2.762994in}{1.880009in}}%
\pgfpathlineto{\pgfqpoint{2.763948in}{1.904744in}}%
\pgfpathlineto{\pgfqpoint{2.774130in}{2.173611in}}%
\pgfpathlineto{\pgfqpoint{2.774448in}{1.881436in}}%
\pgfpathlineto{\pgfqpoint{2.775402in}{1.908036in}}%
\pgfpathlineto{\pgfqpoint{2.784629in}{2.169603in}}%
\pgfpathlineto{\pgfqpoint{2.784947in}{1.878084in}}%
\pgfpathlineto{\pgfqpoint{2.785902in}{1.906523in}}%
\pgfpathlineto{\pgfqpoint{2.794811in}{2.176370in}}%
\pgfpathlineto{\pgfqpoint{2.795129in}{1.885517in}}%
\pgfpathlineto{\pgfqpoint{2.796083in}{1.915825in}}%
\pgfpathlineto{\pgfqpoint{2.804038in}{2.172157in}}%
\pgfpathlineto{\pgfqpoint{2.804356in}{1.881955in}}%
\pgfpathlineto{\pgfqpoint{2.805310in}{1.914089in}}%
\pgfpathlineto{\pgfqpoint{2.812947in}{2.174840in}}%
\pgfpathlineto{\pgfqpoint{2.813265in}{1.885295in}}%
\pgfpathlineto{\pgfqpoint{2.814219in}{1.919273in}}%
\pgfpathlineto{\pgfqpoint{2.821219in}{2.171720in}}%
\pgfpathlineto{\pgfqpoint{2.821537in}{1.882823in}}%
\pgfpathlineto{\pgfqpoint{2.822492in}{1.918620in}}%
\pgfpathlineto{\pgfqpoint{2.829173in}{2.172346in}}%
\pgfpathlineto{\pgfqpoint{2.829492in}{1.884100in}}%
\pgfpathlineto{\pgfqpoint{2.830446in}{1.921723in}}%
\pgfpathlineto{\pgfqpoint{2.836809in}{2.175550in}}%
\pgfpathlineto{\pgfqpoint{2.837128in}{1.887957in}}%
\pgfpathlineto{\pgfqpoint{2.838082in}{1.927409in}}%
\pgfpathlineto{\pgfqpoint{2.844127in}{2.180134in}}%
\pgfpathlineto{\pgfqpoint{2.844446in}{1.893193in}}%
\pgfpathlineto{\pgfqpoint{2.845400in}{1.934477in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{2.170839in}}%
\pgfpathlineto{\pgfqpoint{2.851127in}{1.884533in}}%
\pgfpathlineto{\pgfqpoint{2.852082in}{1.927600in}}%
\pgfpathlineto{\pgfqpoint{2.857491in}{2.174163in}}%
\pgfpathlineto{\pgfqpoint{2.857809in}{1.888506in}}%
\pgfpathlineto{\pgfqpoint{2.858763in}{1.933392in}}%
\pgfpathlineto{\pgfqpoint{2.863854in}{2.175121in}}%
\pgfpathlineto{\pgfqpoint{2.864172in}{1.890109in}}%
\pgfpathlineto{\pgfqpoint{2.865127in}{1.936803in}}%
\pgfpathlineto{\pgfqpoint{2.869899in}{2.172429in}}%
\pgfpathlineto{\pgfqpoint{2.870217in}{1.888056in}}%
\pgfpathlineto{\pgfqpoint{2.871172in}{1.936544in}}%
\pgfpathlineto{\pgfqpoint{2.875945in}{2.181217in}}%
\pgfpathlineto{\pgfqpoint{2.876263in}{1.897495in}}%
\pgfpathlineto{\pgfqpoint{2.877217in}{1.947811in}}%
\pgfpathlineto{\pgfqpoint{2.881353in}{2.167621in}}%
\pgfpathlineto{\pgfqpoint{2.881672in}{1.884525in}}%
\pgfpathlineto{\pgfqpoint{2.882626in}{1.936595in}}%
\pgfpathlineto{\pgfqpoint{2.887081in}{2.181690in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{1.899249in}}%
\pgfpathlineto{\pgfqpoint{2.888353in}{1.953157in}}%
\pgfpathlineto{\pgfqpoint{2.892171in}{2.170428in}}%
\pgfpathlineto{\pgfqpoint{2.892489in}{1.888612in}}%
\pgfpathlineto{\pgfqpoint{2.893444in}{1.944278in}}%
\pgfpathlineto{\pgfqpoint{2.897262in}{2.168627in}}%
\pgfpathlineto{\pgfqpoint{2.897580in}{1.887447in}}%
\pgfpathlineto{\pgfqpoint{2.898535in}{1.944896in}}%
\pgfpathlineto{\pgfqpoint{2.902353in}{2.176430in}}%
\pgfpathlineto{\pgfqpoint{2.902671in}{1.895896in}}%
\pgfpathlineto{\pgfqpoint{2.903625in}{1.955156in}}%
\pgfpathlineto{\pgfqpoint{2.907125in}{2.173972in}}%
\pgfpathlineto{\pgfqpoint{2.907444in}{1.894072in}}%
\pgfpathlineto{\pgfqpoint{2.908398in}{1.955109in}}%
\pgfpathlineto{\pgfqpoint{2.911898in}{2.180486in}}%
\pgfpathlineto{\pgfqpoint{2.912216in}{1.901228in}}%
\pgfpathlineto{\pgfqpoint{2.913171in}{1.964068in}}%
\pgfpathlineto{\pgfqpoint{2.916352in}{2.174900in}}%
\pgfpathlineto{\pgfqpoint{2.916671in}{1.896271in}}%
\pgfpathlineto{\pgfqpoint{2.917625in}{1.960876in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{2.177624in}}%
\pgfpathlineto{\pgfqpoint{2.921125in}{1.899632in}}%
\pgfpathlineto{\pgfqpoint{2.922079in}{1.966024in}}%
\pgfpathlineto{\pgfqpoint{2.925261in}{2.188767in}}%
\pgfpathlineto{\pgfqpoint{2.925579in}{1.911421in}}%
\pgfpathlineto{\pgfqpoint{2.926534in}{1.979624in}}%
\pgfpathlineto{\pgfqpoint{2.929397in}{2.185458in}}%
\pgfpathlineto{\pgfqpoint{2.929716in}{1.908742in}}%
\pgfpathlineto{\pgfqpoint{2.930670in}{1.978711in}}%
\pgfpathlineto{\pgfqpoint{2.933534in}{2.189873in}}%
\pgfpathlineto{\pgfqpoint{2.933852in}{1.913794in}}%
\pgfpathlineto{\pgfqpoint{2.934806in}{1.985550in}}%
\pgfpathlineto{\pgfqpoint{2.937352in}{2.177948in}}%
\pgfpathlineto{\pgfqpoint{2.937670in}{1.902488in}}%
\pgfpathlineto{\pgfqpoint{2.938624in}{1.975981in}}%
\pgfpathlineto{\pgfqpoint{2.941170in}{2.173033in}}%
\pgfpathlineto{\pgfqpoint{2.941488in}{1.898198in}}%
\pgfpathlineto{\pgfqpoint{2.942442in}{1.973447in}}%
\pgfpathlineto{\pgfqpoint{2.944988in}{2.175204in}}%
\pgfpathlineto{\pgfqpoint{2.945306in}{1.901001in}}%
\pgfpathlineto{\pgfqpoint{2.946260in}{1.978025in}}%
\pgfpathlineto{\pgfqpoint{2.948806in}{2.184540in}}%
\pgfpathlineto{\pgfqpoint{2.949124in}{1.910978in}}%
\pgfpathlineto{\pgfqpoint{2.950079in}{1.989797in}}%
\pgfpathlineto{\pgfqpoint{2.952306in}{2.174617in}}%
\pgfpathlineto{\pgfqpoint{2.952624in}{1.901673in}}%
\pgfpathlineto{\pgfqpoint{2.953578in}{1.982228in}}%
\pgfpathlineto{\pgfqpoint{2.955806in}{2.171118in}}%
\pgfpathlineto{\pgfqpoint{2.956124in}{1.898799in}}%
\pgfpathlineto{\pgfqpoint{2.957078in}{1.981107in}}%
\pgfpathlineto{\pgfqpoint{2.959306in}{2.174107in}}%
\pgfpathlineto{\pgfqpoint{2.959624in}{1.902419in}}%
\pgfpathlineto{\pgfqpoint{2.960578in}{1.986499in}}%
\pgfpathlineto{\pgfqpoint{2.962805in}{2.183651in}}%
\pgfpathlineto{\pgfqpoint{2.963124in}{1.912602in}}%
\pgfpathlineto{\pgfqpoint{2.964078in}{1.998471in}}%
\pgfpathlineto{\pgfqpoint{2.965987in}{2.170970in}}%
\pgfpathlineto{\pgfqpoint{2.966305in}{1.900534in}}%
\pgfpathlineto{\pgfqpoint{2.967260in}{1.988126in}}%
\pgfpathlineto{\pgfqpoint{2.969487in}{2.193510in}}%
\pgfpathlineto{\pgfqpoint{2.969805in}{1.923726in}}%
\pgfpathlineto{\pgfqpoint{2.970760in}{2.013143in}}%
\pgfpathlineto{\pgfqpoint{2.972669in}{2.192767in}}%
\pgfpathlineto{\pgfqpoint{2.972987in}{1.923609in}}%
\pgfpathlineto{\pgfqpoint{2.973941in}{2.014782in}}%
\pgfpathlineto{\pgfqpoint{2.975850in}{2.197932in}}%
\pgfpathlineto{\pgfqpoint{2.976169in}{1.929405in}}%
\pgfpathlineto{\pgfqpoint{2.977123in}{2.022350in}}%
\pgfpathlineto{\pgfqpoint{2.978714in}{2.177864in}}%
\pgfpathlineto{\pgfqpoint{2.979032in}{1.909941in}}%
\pgfpathlineto{\pgfqpoint{2.979987in}{2.004582in}}%
\pgfpathlineto{\pgfqpoint{2.981896in}{2.194695in}}%
\pgfpathlineto{\pgfqpoint{2.982214in}{1.927416in}}%
\pgfpathlineto{\pgfqpoint{2.983168in}{2.023860in}}%
\pgfpathlineto{\pgfqpoint{2.984759in}{2.185227in}}%
\pgfpathlineto{\pgfqpoint{2.985077in}{1.918562in}}%
\pgfpathlineto{\pgfqpoint{2.986032in}{2.016730in}}%
\pgfpathlineto{\pgfqpoint{2.987623in}{2.180982in}}%
\pgfpathlineto{\pgfqpoint{2.987941in}{1.914937in}}%
\pgfpathlineto{\pgfqpoint{2.988895in}{2.014843in}}%
\pgfpathlineto{\pgfqpoint{2.990486in}{2.182003in}}%
\pgfpathlineto{\pgfqpoint{2.990805in}{1.916582in}}%
\pgfpathlineto{\pgfqpoint{2.991759in}{2.018242in}}%
\pgfpathlineto{\pgfqpoint{2.993350in}{2.188333in}}%
\pgfpathlineto{\pgfqpoint{2.993668in}{1.923543in}}%
\pgfpathlineto{\pgfqpoint{2.994623in}{2.026969in}}%
\pgfpathlineto{\pgfqpoint{2.996213in}{2.200017in}}%
\pgfpathlineto{\pgfqpoint{2.996532in}{1.935863in}}%
\pgfpathlineto{\pgfqpoint{2.997486in}{2.041071in}}%
\pgfpathlineto{\pgfqpoint{2.998759in}{2.181826in}}%
\pgfpathlineto{\pgfqpoint{2.999077in}{1.918274in}}%
\pgfpathlineto{\pgfqpoint{3.000031in}{2.025176in}}%
\pgfpathlineto{\pgfqpoint{3.001304in}{2.168195in}}%
\pgfpathlineto{\pgfqpoint{3.001622in}{1.905249in}}%
\pgfpathlineto{\pgfqpoint{3.002577in}{2.013856in}}%
\pgfpathlineto{\pgfqpoint{3.004168in}{2.195568in}}%
\pgfpathlineto{\pgfqpoint{3.004486in}{1.933274in}}%
\pgfpathlineto{\pgfqpoint{3.005440in}{2.043704in}}%
\pgfpathlineto{\pgfqpoint{3.006713in}{2.191444in}}%
\pgfpathlineto{\pgfqpoint{3.007031in}{1.929767in}}%
\pgfpathlineto{\pgfqpoint{3.007986in}{2.041928in}}%
\pgfpathlineto{\pgfqpoint{3.009258in}{2.191983in}}%
\pgfpathlineto{\pgfqpoint{3.009577in}{1.930927in}}%
\pgfpathlineto{\pgfqpoint{3.010531in}{2.044832in}}%
\pgfpathlineto{\pgfqpoint{3.011804in}{2.197218in}}%
\pgfpathlineto{\pgfqpoint{3.012122in}{1.936789in}}%
\pgfpathlineto{\pgfqpoint{3.013077in}{2.052450in}}%
\pgfpathlineto{\pgfqpoint{3.014031in}{2.168446in}}%
\pgfpathlineto{\pgfqpoint{3.014349in}{1.908605in}}%
\pgfpathlineto{\pgfqpoint{3.015304in}{2.025921in}}%
\pgfpathlineto{\pgfqpoint{3.016576in}{2.182871in}}%
\pgfpathlineto{\pgfqpoint{3.016895in}{1.923665in}}%
\pgfpathlineto{\pgfqpoint{3.017849in}{2.042762in}}%
\pgfpathlineto{\pgfqpoint{3.019122in}{2.202092in}}%
\pgfpathlineto{\pgfqpoint{3.019440in}{1.943527in}}%
\pgfpathlineto{\pgfqpoint{3.020394in}{2.064417in}}%
\pgfpathlineto{\pgfqpoint{3.021349in}{2.185656in}}%
\pgfpathlineto{\pgfqpoint{3.021667in}{1.927692in}}%
\pgfpathlineto{\pgfqpoint{3.022622in}{2.050270in}}%
\pgfpathlineto{\pgfqpoint{3.023576in}{2.173202in}}%
\pgfpathlineto{\pgfqpoint{3.023894in}{1.915843in}}%
\pgfpathlineto{\pgfqpoint{3.024849in}{2.040120in}}%
\pgfpathlineto{\pgfqpoint{3.026122in}{2.206381in}}%
\pgfpathlineto{\pgfqpoint{3.026440in}{1.949676in}}%
\pgfpathlineto{\pgfqpoint{3.027394in}{2.075783in}}%
\pgfpathlineto{\pgfqpoint{3.028349in}{2.202254in}}%
\pgfpathlineto{\pgfqpoint{3.028667in}{1.946163in}}%
\pgfpathlineto{\pgfqpoint{3.029303in}{2.031342in}}%
\pgfpathlineto{\pgfqpoint{3.030576in}{2.202190in}}%
\pgfpathlineto{\pgfqpoint{3.030894in}{1.946716in}}%
\pgfpathlineto{\pgfqpoint{3.031530in}{2.033049in}}%
\pgfpathlineto{\pgfqpoint{3.032803in}{2.206213in}}%
\pgfpathlineto{\pgfqpoint{3.033121in}{1.951360in}}%
\pgfpathlineto{\pgfqpoint{3.033758in}{2.038855in}}%
\pgfpathlineto{\pgfqpoint{3.034712in}{2.170412in}}%
\pgfpathlineto{\pgfqpoint{3.035030in}{1.916137in}}%
\pgfpathlineto{\pgfqpoint{3.035667in}{2.004716in}}%
\pgfpathlineto{\pgfqpoint{3.036939in}{2.182383in}}%
\pgfpathlineto{\pgfqpoint{3.037258in}{1.928737in}}%
\pgfpathlineto{\pgfqpoint{3.037894in}{2.018491in}}%
\pgfpathlineto{\pgfqpoint{3.039167in}{2.198514in}}%
\pgfpathlineto{\pgfqpoint{3.039485in}{1.945502in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{2.036439in}}%
\pgfpathlineto{\pgfqpoint{3.041076in}{2.173169in}}%
\pgfpathlineto{\pgfqpoint{3.041394in}{1.920745in}}%
\pgfpathlineto{\pgfqpoint{3.042030in}{2.012784in}}%
\pgfpathlineto{\pgfqpoint{3.043303in}{2.197388in}}%
\pgfpathlineto{\pgfqpoint{3.043621in}{1.945606in}}%
\pgfpathlineto{\pgfqpoint{3.044257in}{2.038841in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{2.179028in}}%
\pgfpathlineto{\pgfqpoint{3.045530in}{1.927840in}}%
\pgfpathlineto{\pgfqpoint{3.046166in}{2.022190in}}%
\pgfpathlineto{\pgfqpoint{3.047439in}{2.211429in}}%
\pgfpathlineto{\pgfqpoint{3.047757in}{1.960891in}}%
\pgfpathlineto{\pgfqpoint{3.048394in}{2.056452in}}%
\pgfpathlineto{\pgfqpoint{3.049348in}{2.200135in}}%
\pgfpathlineto{\pgfqpoint{3.049666in}{1.950199in}}%
\pgfpathlineto{\pgfqpoint{3.050303in}{2.046888in}}%
\pgfpathlineto{\pgfqpoint{3.051257in}{2.192264in}}%
\pgfpathlineto{\pgfqpoint{3.051575in}{1.942934in}}%
\pgfpathlineto{\pgfqpoint{3.052212in}{2.040755in}}%
\pgfpathlineto{\pgfqpoint{3.053166in}{2.187835in}}%
\pgfpathlineto{\pgfqpoint{3.053484in}{1.939114in}}%
\pgfpathlineto{\pgfqpoint{3.054121in}{2.038073in}}%
\pgfpathlineto{\pgfqpoint{3.055075in}{2.186864in}}%
\pgfpathlineto{\pgfqpoint{3.055393in}{1.938755in}}%
\pgfpathlineto{\pgfqpoint{3.056030in}{2.038859in}}%
\pgfpathlineto{\pgfqpoint{3.056984in}{2.189371in}}%
\pgfpathlineto{\pgfqpoint{3.057302in}{1.941878in}}%
\pgfpathlineto{\pgfqpoint{3.057939in}{2.043133in}}%
\pgfpathlineto{\pgfqpoint{3.058893in}{2.195374in}}%
\pgfpathlineto{\pgfqpoint{3.059211in}{1.948500in}}%
\pgfpathlineto{\pgfqpoint{3.059848in}{2.050911in}}%
\pgfpathlineto{\pgfqpoint{3.060802in}{2.204891in}}%
\pgfpathlineto{\pgfqpoint{3.061120in}{1.958640in}}%
\pgfpathlineto{\pgfqpoint{3.061757in}{2.062214in}}%
\pgfpathlineto{\pgfqpoint{3.062711in}{2.217942in}}%
\pgfpathlineto{\pgfqpoint{3.063029in}{1.972317in}}%
\pgfpathlineto{\pgfqpoint{3.063666in}{2.077060in}}%
\pgfpathlineto{\pgfqpoint{3.064302in}{2.182001in}}%
\pgfpathlineto{\pgfqpoint{3.064620in}{1.936949in}}%
\pgfpathlineto{\pgfqpoint{3.065257in}{2.042768in}}%
\pgfpathlineto{\pgfqpoint{3.066211in}{2.201870in}}%
\pgfpathlineto{\pgfqpoint{3.066529in}{1.957450in}}%
\pgfpathlineto{\pgfqpoint{3.067166in}{2.064449in}}%
\pgfpathlineto{\pgfqpoint{3.067802in}{2.171650in}}%
\pgfpathlineto{\pgfqpoint{3.068120in}{1.927809in}}%
\pgfpathlineto{\pgfqpoint{3.068757in}{2.035893in}}%
\pgfpathlineto{\pgfqpoint{3.069711in}{2.198400in}}%
\pgfpathlineto{\pgfqpoint{3.070029in}{1.955198in}}%
\pgfpathlineto{\pgfqpoint{3.070666in}{2.064474in}}%
\pgfpathlineto{\pgfqpoint{3.071302in}{2.173956in}}%
\pgfpathlineto{\pgfqpoint{3.071620in}{1.931338in}}%
\pgfpathlineto{\pgfqpoint{3.072256in}{2.041708in}}%
\pgfpathlineto{\pgfqpoint{3.073211in}{2.207653in}}%
\pgfpathlineto{\pgfqpoint{3.073529in}{1.965682in}}%
\pgfpathlineto{\pgfqpoint{3.074165in}{2.077256in}}%
\pgfpathlineto{\pgfqpoint{3.074802in}{2.189041in}}%
\pgfpathlineto{\pgfqpoint{3.075120in}{1.947659in}}%
\pgfpathlineto{\pgfqpoint{3.075756in}{2.060338in}}%
\pgfpathlineto{\pgfqpoint{3.076393in}{2.173229in}}%
\pgfpathlineto{\pgfqpoint{3.076711in}{1.932439in}}%
\pgfpathlineto{\pgfqpoint{3.077347in}{2.046227in}}%
\pgfpathlineto{\pgfqpoint{3.078302in}{2.217310in}}%
\pgfpathlineto{\pgfqpoint{3.078620in}{1.977177in}}%
\pgfpathlineto{\pgfqpoint{3.079256in}{2.092187in}}%
\pgfpathlineto{\pgfqpoint{3.079893in}{2.207413in}}%
\pgfpathlineto{\pgfqpoint{3.080211in}{1.967878in}}%
\pgfpathlineto{\pgfqpoint{3.080847in}{2.084008in}}%
\pgfpathlineto{\pgfqpoint{3.081483in}{2.200356in}}%
\pgfpathlineto{\pgfqpoint{3.081802in}{1.961422in}}%
\pgfpathlineto{\pgfqpoint{3.082438in}{2.078676in}}%
\pgfpathlineto{\pgfqpoint{3.083074in}{2.196150in}}%
\pgfpathlineto{\pgfqpoint{3.083392in}{1.957819in}}%
\pgfpathlineto{\pgfqpoint{3.084029in}{2.076202in}}%
\pgfpathlineto{\pgfqpoint{3.084665in}{2.194807in}}%
\pgfpathlineto{\pgfqpoint{3.084983in}{1.957083in}}%
\pgfpathlineto{\pgfqpoint{3.085620in}{2.076600in}}%
\pgfpathlineto{\pgfqpoint{3.086256in}{2.196341in}}%
\pgfpathlineto{\pgfqpoint{3.086574in}{1.959226in}}%
\pgfpathlineto{\pgfqpoint{3.087211in}{2.079881in}}%
\pgfpathlineto{\pgfqpoint{3.087847in}{2.200762in}}%
\pgfpathlineto{\pgfqpoint{3.088165in}{1.964260in}}%
\pgfpathlineto{\pgfqpoint{3.088801in}{2.086059in}}%
\pgfpathlineto{\pgfqpoint{3.089438in}{2.208085in}}%
\pgfpathlineto{\pgfqpoint{3.089756in}{1.972197in}}%
\pgfpathlineto{\pgfqpoint{3.090392in}{2.095145in}}%
\pgfpathlineto{\pgfqpoint{3.091029in}{2.218322in}}%
\pgfpathlineto{\pgfqpoint{3.091347in}{1.983052in}}%
\pgfpathlineto{\pgfqpoint{3.091983in}{2.107152in}}%
\pgfpathlineto{\pgfqpoint{3.092301in}{2.169290in}}%
\pgfpathlineto{\pgfqpoint{3.092619in}{1.934573in}}%
\pgfpathlineto{\pgfqpoint{3.093256in}{2.059716in}}%
\pgfpathlineto{\pgfqpoint{3.093892in}{2.185091in}}%
\pgfpathlineto{\pgfqpoint{3.094210in}{1.950998in}}%
\pgfpathlineto{\pgfqpoint{3.094847in}{2.077303in}}%
\pgfpathlineto{\pgfqpoint{3.095483in}{2.203842in}}%
\pgfpathlineto{\pgfqpoint{3.095801in}{1.970375in}}%
\pgfpathlineto{\pgfqpoint{3.096438in}{2.097846in}}%
\pgfpathlineto{\pgfqpoint{3.097074in}{2.225556in}}%
\pgfpathlineto{\pgfqpoint{3.097392in}{1.992717in}}%
\pgfpathlineto{\pgfqpoint{3.098028in}{2.121361in}}%
\pgfpathlineto{\pgfqpoint{3.098347in}{2.185773in}}%
\pgfpathlineto{\pgfqpoint{3.098665in}{1.953497in}}%
\pgfpathlineto{\pgfqpoint{3.099301in}{2.083198in}}%
\pgfpathlineto{\pgfqpoint{3.099937in}{2.213141in}}%
\pgfpathlineto{\pgfqpoint{3.100256in}{1.981499in}}%
\pgfpathlineto{\pgfqpoint{3.100892in}{2.112382in}}%
\pgfpathlineto{\pgfqpoint{3.101210in}{2.177915in}}%
\pgfpathlineto{\pgfqpoint{3.101528in}{1.946839in}}%
\pgfpathlineto{\pgfqpoint{3.102165in}{2.078787in}}%
\pgfpathlineto{\pgfqpoint{3.102801in}{2.210979in}}%
\pgfpathlineto{\pgfqpoint{3.103119in}{1.980543in}}%
\pgfpathlineto{\pgfqpoint{3.103755in}{2.113682in}}%
\pgfpathlineto{\pgfqpoint{3.104074in}{2.180344in}}%
\pgfpathlineto{\pgfqpoint{3.104392in}{1.950479in}}%
\pgfpathlineto{\pgfqpoint{3.105028in}{2.084690in}}%
\pgfpathlineto{\pgfqpoint{3.105664in}{2.219149in}}%
\pgfpathlineto{\pgfqpoint{3.105983in}{1.989930in}}%
\pgfpathlineto{\pgfqpoint{3.106619in}{2.125341in}}%
\pgfpathlineto{\pgfqpoint{3.106937in}{2.193140in}}%
\pgfpathlineto{\pgfqpoint{3.107255in}{1.964497in}}%
\pgfpathlineto{\pgfqpoint{3.107892in}{2.100987in}}%
\pgfpathlineto{\pgfqpoint{3.108210in}{2.169327in}}%
\pgfpathlineto{\pgfqpoint{3.108528in}{1.941261in}}%
\pgfpathlineto{\pgfqpoint{3.109164in}{2.078835in}}%
\pgfpathlineto{\pgfqpoint{3.109801in}{2.216663in}}%
\pgfpathlineto{\pgfqpoint{3.110119in}{1.989249in}}%
\pgfpathlineto{\pgfqpoint{3.110755in}{2.128038in}}%
\pgfpathlineto{\pgfqpoint{3.111073in}{2.197528in}}%
\pgfpathlineto{\pgfqpoint{3.111392in}{1.970697in}}%
\pgfpathlineto{\pgfqpoint{3.112028in}{2.110576in}}%
\pgfpathlineto{\pgfqpoint{3.112346in}{2.180612in}}%
\pgfpathlineto{\pgfqpoint{3.112664in}{1.954365in}}%
\pgfpathlineto{\pgfqpoint{3.113301in}{2.095338in}}%
\pgfpathlineto{\pgfqpoint{3.113937in}{2.236572in}}%
\pgfpathlineto{\pgfqpoint{3.114255in}{2.010986in}}%
\pgfpathlineto{\pgfqpoint{3.114891in}{2.153188in}}%
\pgfpathlineto{\pgfqpoint{3.115210in}{2.224387in}}%
\pgfpathlineto{\pgfqpoint{3.115528in}{1.999391in}}%
\pgfpathlineto{\pgfqpoint{3.116164in}{2.142695in}}%
\pgfpathlineto{\pgfqpoint{3.116482in}{2.214446in}}%
\pgfpathlineto{\pgfqpoint{3.116800in}{1.990041in}}%
\pgfpathlineto{\pgfqpoint{3.117437in}{2.134451in}}%
\pgfpathlineto{\pgfqpoint{3.117755in}{2.206756in}}%
\pgfpathlineto{\pgfqpoint{3.118073in}{1.982943in}}%
\pgfpathlineto{\pgfqpoint{3.118710in}{2.128463in}}%
\pgfpathlineto{\pgfqpoint{3.119028in}{2.201323in}}%
\pgfpathlineto{\pgfqpoint{3.119346in}{1.978105in}}%
\pgfpathlineto{\pgfqpoint{3.119982in}{2.124738in}}%
\pgfpathlineto{\pgfqpoint{3.120300in}{2.198156in}}%
\pgfpathlineto{\pgfqpoint{3.120619in}{1.975535in}}%
\pgfpathlineto{\pgfqpoint{3.121255in}{2.123284in}}%
\pgfpathlineto{\pgfqpoint{3.121573in}{2.197261in}}%
\pgfpathlineto{\pgfqpoint{3.121891in}{1.975239in}}%
\pgfpathlineto{\pgfqpoint{3.122528in}{2.124109in}}%
\pgfpathlineto{\pgfqpoint{3.122846in}{2.198646in}}%
\pgfpathlineto{\pgfqpoint{3.123164in}{1.977226in}}%
\pgfpathlineto{\pgfqpoint{3.123800in}{2.127219in}}%
\pgfpathlineto{\pgfqpoint{3.124118in}{2.202319in}}%
\pgfpathlineto{\pgfqpoint{3.124437in}{1.981503in}}%
\pgfpathlineto{\pgfqpoint{3.125073in}{2.132624in}}%
\pgfpathlineto{\pgfqpoint{3.125391in}{2.208288in}}%
\pgfpathlineto{\pgfqpoint{3.125709in}{1.988077in}}%
\pgfpathlineto{\pgfqpoint{3.126346in}{2.140329in}}%
\pgfpathlineto{\pgfqpoint{3.126664in}{2.216560in}}%
\pgfpathlineto{\pgfqpoint{3.126982in}{1.996957in}}%
\pgfpathlineto{\pgfqpoint{3.127618in}{2.150344in}}%
\pgfpathlineto{\pgfqpoint{3.127936in}{2.227143in}}%
\pgfpathlineto{\pgfqpoint{3.128255in}{2.008150in}}%
\pgfpathlineto{\pgfqpoint{3.128891in}{2.162676in}}%
\pgfpathlineto{\pgfqpoint{3.129209in}{2.240046in}}%
\pgfpathlineto{\pgfqpoint{3.130482in}{1.959485in}}%
\pgfpathlineto{\pgfqpoint{3.131436in}{2.194601in}}%
\pgfpathlineto{\pgfqpoint{3.131755in}{1.977368in}}%
\pgfpathlineto{\pgfqpoint{3.132391in}{2.135190in}}%
\pgfpathlineto{\pgfqpoint{3.132709in}{2.214208in}}%
\pgfpathlineto{\pgfqpoint{3.133027in}{1.997594in}}%
\pgfpathlineto{\pgfqpoint{3.133664in}{2.156568in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{2.236164in}}%
\pgfpathlineto{\pgfqpoint{3.135254in}{1.964847in}}%
\pgfpathlineto{\pgfqpoint{3.136209in}{2.206675in}}%
\pgfpathlineto{\pgfqpoint{3.136527in}{1.991844in}}%
\pgfpathlineto{\pgfqpoint{3.137163in}{2.154153in}}%
\pgfpathlineto{\pgfqpoint{3.137482in}{2.235418in}}%
\pgfpathlineto{\pgfqpoint{3.138754in}{1.971029in}}%
\pgfpathlineto{\pgfqpoint{3.139709in}{2.217890in}}%
\pgfpathlineto{\pgfqpoint{3.140982in}{1.958048in}}%
\pgfpathlineto{\pgfqpoint{3.141936in}{2.208212in}}%
\pgfpathlineto{\pgfqpoint{3.142254in}{1.996363in}}%
\pgfpathlineto{\pgfqpoint{3.142891in}{2.164244in}}%
\pgfpathlineto{\pgfqpoint{3.143209in}{2.248299in}}%
\pgfpathlineto{\pgfqpoint{3.144481in}{1.995493in}}%
\pgfpathlineto{\pgfqpoint{3.145436in}{2.250763in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.212038in}}%
\pgfpathlineto{\pgfqpoint{3.147663in}{1.965997in}}%
\pgfpathlineto{\pgfqpoint{3.148618in}{2.226184in}}%
\pgfpathlineto{\pgfqpoint{3.149572in}{2.192502in}}%
\pgfpathlineto{\pgfqpoint{3.149890in}{1.984796in}}%
\pgfpathlineto{\pgfqpoint{3.150527in}{2.160427in}}%
\pgfpathlineto{\pgfqpoint{3.150845in}{2.248361in}}%
\pgfpathlineto{\pgfqpoint{3.151163in}{2.041307in}}%
\pgfpathlineto{\pgfqpoint{3.151799in}{2.218147in}}%
\pgfpathlineto{\pgfqpoint{3.153072in}{1.983620in}}%
\pgfpathlineto{\pgfqpoint{3.154027in}{2.252167in}}%
\pgfpathlineto{\pgfqpoint{3.154981in}{2.227066in}}%
\pgfpathlineto{\pgfqpoint{3.156254in}{1.999455in}}%
\pgfpathlineto{\pgfqpoint{3.157208in}{1.978183in}}%
\pgfpathlineto{\pgfqpoint{3.158163in}{2.253351in}}%
\pgfpathlineto{\pgfqpoint{3.159435in}{2.032713in}}%
\pgfpathlineto{\pgfqpoint{3.160072in}{2.218383in}}%
\pgfpathlineto{\pgfqpoint{3.160390in}{2.016625in}}%
\pgfpathlineto{\pgfqpoint{3.161026in}{2.203370in}}%
\pgfpathlineto{\pgfqpoint{3.162299in}{1.989401in}}%
\pgfpathlineto{\pgfqpoint{3.162935in}{2.178302in}}%
\pgfpathlineto{\pgfqpoint{3.163254in}{1.978273in}}%
\pgfpathlineto{\pgfqpoint{3.163890in}{2.168255in}}%
\pgfpathlineto{\pgfqpoint{3.164208in}{1.968805in}}%
\pgfpathlineto{\pgfqpoint{3.164844in}{2.159871in}}%
\pgfpathlineto{\pgfqpoint{3.165163in}{2.255532in}}%
\pgfpathlineto{\pgfqpoint{3.165481in}{2.056761in}}%
\pgfpathlineto{\pgfqpoint{3.166117in}{2.249085in}}%
\pgfpathlineto{\pgfqpoint{3.167390in}{2.046708in}}%
\pgfpathlineto{\pgfqpoint{3.168026in}{2.241215in}}%
\pgfpathlineto{\pgfqpoint{3.168344in}{2.044197in}}%
\pgfpathlineto{\pgfqpoint{3.168981in}{2.239798in}}%
\pgfpathlineto{\pgfqpoint{3.169299in}{2.043368in}}%
\pgfpathlineto{\pgfqpoint{3.169935in}{2.240067in}}%
\pgfpathlineto{\pgfqpoint{3.170253in}{2.044224in}}%
\pgfpathlineto{\pgfqpoint{3.171844in}{2.245673in}}%
\pgfpathlineto{\pgfqpoint{3.172162in}{2.051012in}}%
\pgfpathlineto{\pgfqpoint{3.172799in}{2.251019in}}%
\pgfpathlineto{\pgfqpoint{3.173117in}{2.056951in}}%
\pgfpathlineto{\pgfqpoint{3.174708in}{2.266816in}}%
\pgfpathlineto{\pgfqpoint{3.175662in}{1.983178in}}%
\pgfpathlineto{\pgfqpoint{3.175980in}{2.085269in}}%
\pgfpathlineto{\pgfqpoint{3.176617in}{1.995664in}}%
\pgfpathlineto{\pgfqpoint{3.177253in}{2.201051in}}%
\pgfpathlineto{\pgfqpoint{3.177571in}{2.009865in}}%
\pgfpathlineto{\pgfqpoint{3.178208in}{2.216372in}}%
\pgfpathlineto{\pgfqpoint{3.178526in}{2.025788in}}%
\pgfpathlineto{\pgfqpoint{3.180117in}{2.252189in}}%
\pgfpathlineto{\pgfqpoint{3.181071in}{1.978827in}}%
\pgfpathlineto{\pgfqpoint{3.181389in}{2.084193in}}%
\pgfpathlineto{\pgfqpoint{3.182026in}{2.001380in}}%
\pgfpathlineto{\pgfqpoint{3.182662in}{2.213336in}}%
\pgfpathlineto{\pgfqpoint{3.182980in}{2.025673in}}%
\pgfpathlineto{\pgfqpoint{3.183617in}{2.238763in}}%
\pgfpathlineto{\pgfqpoint{3.183935in}{2.051710in}}%
\pgfpathlineto{\pgfqpoint{3.184571in}{2.265937in}}%
\pgfpathlineto{\pgfqpoint{3.185207in}{2.187132in}}%
\pgfpathlineto{\pgfqpoint{3.185526in}{2.001194in}}%
\pgfpathlineto{\pgfqpoint{3.186162in}{2.217512in}}%
\pgfpathlineto{\pgfqpoint{3.186480in}{2.032189in}}%
\pgfpathlineto{\pgfqpoint{3.187116in}{2.249651in}}%
\pgfpathlineto{\pgfqpoint{3.187753in}{2.174200in}}%
\pgfpathlineto{\pgfqpoint{3.188071in}{1.989998in}}%
\pgfpathlineto{\pgfqpoint{3.188707in}{2.209564in}}%
\pgfpathlineto{\pgfqpoint{3.189025in}{2.025981in}}%
\pgfpathlineto{\pgfqpoint{3.189662in}{2.246697in}}%
\pgfpathlineto{\pgfqpoint{3.190298in}{2.174621in}}%
\pgfpathlineto{\pgfqpoint{3.190616in}{1.992167in}}%
\pgfpathlineto{\pgfqpoint{3.191253in}{2.214998in}}%
\pgfpathlineto{\pgfqpoint{3.191571in}{2.033167in}}%
\pgfpathlineto{\pgfqpoint{3.192207in}{2.257156in}}%
\pgfpathlineto{\pgfqpoint{3.192844in}{2.188475in}}%
\pgfpathlineto{\pgfqpoint{3.193162in}{2.007780in}}%
\pgfpathlineto{\pgfqpoint{3.193798in}{2.233897in}}%
\pgfpathlineto{\pgfqpoint{3.194116in}{2.053828in}}%
\pgfpathlineto{\pgfqpoint{3.194753in}{2.281111in}}%
\pgfpathlineto{\pgfqpoint{3.195389in}{2.215847in}}%
\pgfpathlineto{\pgfqpoint{3.195707in}{2.036922in}}%
\pgfpathlineto{\pgfqpoint{3.196343in}{2.266344in}}%
\pgfpathlineto{\pgfqpoint{3.196662in}{2.088050in}}%
\pgfpathlineto{\pgfqpoint{3.197298in}{2.025520in}}%
\pgfpathlineto{\pgfqpoint{3.197934in}{2.257089in}}%
\pgfpathlineto{\pgfqpoint{3.198889in}{2.019644in}}%
\pgfpathlineto{\pgfqpoint{3.199207in}{2.136455in}}%
\pgfpathlineto{\pgfqpoint{3.199525in}{2.253368in}}%
\pgfpathlineto{\pgfqpoint{3.199843in}{2.077379in}}%
\pgfpathlineto{\pgfqpoint{3.200161in}{2.194781in}}%
\pgfpathlineto{\pgfqpoint{3.200480in}{2.019313in}}%
\pgfpathlineto{\pgfqpoint{3.201116in}{2.255200in}}%
\pgfpathlineto{\pgfqpoint{3.201434in}{2.080371in}}%
\pgfpathlineto{\pgfqpoint{3.202070in}{2.024549in}}%
\pgfpathlineto{\pgfqpoint{3.202707in}{2.262605in}}%
\pgfpathlineto{\pgfqpoint{3.203661in}{2.035372in}}%
\pgfpathlineto{\pgfqpoint{3.203980in}{2.155437in}}%
\pgfpathlineto{\pgfqpoint{3.204298in}{2.275606in}}%
\pgfpathlineto{\pgfqpoint{3.204616in}{2.103110in}}%
\pgfpathlineto{\pgfqpoint{3.204934in}{2.223774in}}%
\pgfpathlineto{\pgfqpoint{3.205889in}{2.001518in}}%
\pgfpathlineto{\pgfqpoint{3.206207in}{2.123170in}}%
\pgfpathlineto{\pgfqpoint{3.206525in}{2.244928in}}%
\pgfpathlineto{\pgfqpoint{3.206843in}{2.074133in}}%
\pgfpathlineto{\pgfqpoint{3.207161in}{2.196387in}}%
\pgfpathlineto{\pgfqpoint{3.207479in}{2.026120in}}%
\pgfpathlineto{\pgfqpoint{3.208116in}{2.271728in}}%
\pgfpathlineto{\pgfqpoint{3.208434in}{2.102113in}}%
\pgfpathlineto{\pgfqpoint{3.208752in}{2.225467in}}%
\pgfpathlineto{\pgfqpoint{3.209070in}{2.056382in}}%
\pgfpathlineto{\pgfqpoint{3.209388in}{2.180235in}}%
\pgfpathlineto{\pgfqpoint{3.209707in}{2.011681in}}%
\pgfpathlineto{\pgfqpoint{3.210343in}{2.260491in}}%
\pgfpathlineto{\pgfqpoint{3.210661in}{2.092592in}}%
\pgfpathlineto{\pgfqpoint{3.210979in}{2.217551in}}%
\pgfpathlineto{\pgfqpoint{3.211297in}{2.050185in}}%
\pgfpathlineto{\pgfqpoint{3.211616in}{2.175645in}}%
\pgfpathlineto{\pgfqpoint{3.211934in}{2.008812in}}%
\pgfpathlineto{\pgfqpoint{3.212252in}{2.134772in}}%
\pgfpathlineto{\pgfqpoint{3.212570in}{2.260841in}}%
\pgfpathlineto{\pgfqpoint{3.212888in}{2.094668in}}%
\pgfpathlineto{\pgfqpoint{3.213206in}{2.221239in}}%
\pgfpathlineto{\pgfqpoint{3.214161in}{2.017574in}}%
\pgfpathlineto{\pgfqpoint{3.214797in}{2.272837in}}%
\pgfpathlineto{\pgfqpoint{3.215434in}{2.236590in}}%
\pgfpathlineto{\pgfqpoint{3.216388in}{2.038025in}}%
\pgfpathlineto{\pgfqpoint{3.217025in}{2.296539in}}%
\pgfpathlineto{\pgfqpoint{3.217661in}{2.263664in}}%
\pgfpathlineto{\pgfqpoint{3.218615in}{2.070227in}}%
\pgfpathlineto{\pgfqpoint{3.218934in}{2.201061in}}%
\pgfpathlineto{\pgfqpoint{3.219252in}{2.039993in}}%
\pgfpathlineto{\pgfqpoint{3.219570in}{2.171335in}}%
\pgfpathlineto{\pgfqpoint{3.219888in}{2.010810in}}%
\pgfpathlineto{\pgfqpoint{3.220206in}{2.142662in}}%
\pgfpathlineto{\pgfqpoint{3.220524in}{2.274626in}}%
\pgfpathlineto{\pgfqpoint{3.220843in}{2.114774in}}%
\pgfpathlineto{\pgfqpoint{3.221161in}{2.247249in}}%
\pgfpathlineto{\pgfqpoint{3.222115in}{2.062167in}}%
\pgfpathlineto{\pgfqpoint{3.222433in}{2.195664in}}%
\pgfpathlineto{\pgfqpoint{3.222752in}{2.037450in}}%
\pgfpathlineto{\pgfqpoint{3.223070in}{2.171459in}}%
\pgfpathlineto{\pgfqpoint{3.223388in}{2.013792in}}%
\pgfpathlineto{\pgfqpoint{3.223706in}{2.148314in}}%
\pgfpathlineto{\pgfqpoint{3.224024in}{2.282950in}}%
\pgfpathlineto{\pgfqpoint{3.224343in}{2.125964in}}%
\pgfpathlineto{\pgfqpoint{3.224661in}{2.261114in}}%
\pgfpathlineto{\pgfqpoint{3.225615in}{2.084454in}}%
\pgfpathlineto{\pgfqpoint{3.225933in}{2.220635in}}%
\pgfpathlineto{\pgfqpoint{3.226252in}{2.065298in}}%
\pgfpathlineto{\pgfqpoint{3.226570in}{2.201994in}}%
\pgfpathlineto{\pgfqpoint{3.227524in}{2.030189in}}%
\pgfpathlineto{\pgfqpoint{3.228161in}{2.014239in}}%
\pgfpathlineto{\pgfqpoint{3.228797in}{2.290851in}}%
\pgfpathlineto{\pgfqpoint{3.229751in}{2.124310in}}%
\pgfpathlineto{\pgfqpoint{3.230070in}{2.263713in}}%
\pgfpathlineto{\pgfqpoint{3.230388in}{2.111834in}}%
\pgfpathlineto{\pgfqpoint{3.230706in}{2.251758in}}%
\pgfpathlineto{\pgfqpoint{3.231660in}{2.090116in}}%
\pgfpathlineto{\pgfqpoint{3.231979in}{2.231082in}}%
\pgfpathlineto{\pgfqpoint{3.232297in}{2.080876in}}%
\pgfpathlineto{\pgfqpoint{3.232615in}{2.222364in}}%
\pgfpathlineto{\pgfqpoint{3.233569in}{2.065641in}}%
\pgfpathlineto{\pgfqpoint{3.233888in}{2.208176in}}%
\pgfpathlineto{\pgfqpoint{3.234206in}{2.059649in}}%
\pgfpathlineto{\pgfqpoint{3.234524in}{2.202708in}}%
\pgfpathlineto{\pgfqpoint{3.235479in}{2.050925in}}%
\pgfpathlineto{\pgfqpoint{3.235797in}{2.195034in}}%
\pgfpathlineto{\pgfqpoint{3.236115in}{2.048195in}}%
\pgfpathlineto{\pgfqpoint{3.236433in}{2.192831in}}%
\pgfpathlineto{\pgfqpoint{3.237388in}{2.046008in}}%
\pgfpathlineto{\pgfqpoint{3.238342in}{2.192771in}}%
\pgfpathlineto{\pgfqpoint{3.238660in}{2.048193in}}%
\pgfpathlineto{\pgfqpoint{3.238978in}{2.194940in}}%
\pgfpathlineto{\pgfqpoint{3.239297in}{2.050929in}}%
\pgfpathlineto{\pgfqpoint{3.240251in}{2.202570in}}%
\pgfpathlineto{\pgfqpoint{3.240569in}{2.059696in}}%
\pgfpathlineto{\pgfqpoint{3.240887in}{2.208034in}}%
\pgfpathlineto{\pgfqpoint{3.241206in}{2.065730in}}%
\pgfpathlineto{\pgfqpoint{3.242160in}{2.222269in}}%
\pgfpathlineto{\pgfqpoint{3.242478in}{2.081106in}}%
\pgfpathlineto{\pgfqpoint{3.242796in}{2.231042in}}%
\pgfpathlineto{\pgfqpoint{3.243115in}{2.090451in}}%
\pgfpathlineto{\pgfqpoint{3.244069in}{2.251908in}}%
\pgfpathlineto{\pgfqpoint{3.244387in}{2.112464in}}%
\pgfpathlineto{\pgfqpoint{3.244705in}{2.264004in}}%
\pgfpathlineto{\pgfqpoint{3.245024in}{2.125135in}}%
\pgfpathlineto{\pgfqpoint{3.245978in}{2.291531in}}%
\pgfpathlineto{\pgfqpoint{3.246615in}{2.306964in}}%
\pgfpathlineto{\pgfqpoint{3.247251in}{2.033115in}}%
\pgfpathlineto{\pgfqpoint{3.248205in}{2.205722in}}%
\pgfpathlineto{\pgfqpoint{3.248524in}{2.070170in}}%
\pgfpathlineto{\pgfqpoint{3.248842in}{2.225348in}}%
\pgfpathlineto{\pgfqpoint{3.249160in}{2.090376in}}%
\pgfpathlineto{\pgfqpoint{3.250114in}{2.267965in}}%
\pgfpathlineto{\pgfqpoint{3.250433in}{2.134156in}}%
\pgfpathlineto{\pgfqpoint{3.250751in}{2.290958in}}%
\pgfpathlineto{\pgfqpoint{3.251069in}{2.157732in}}%
\pgfpathlineto{\pgfqpoint{3.251387in}{2.315077in}}%
\pgfpathlineto{\pgfqpoint{3.251705in}{2.182434in}}%
\pgfpathlineto{\pgfqpoint{3.252023in}{2.050225in}}%
\pgfpathlineto{\pgfqpoint{3.252342in}{2.208527in}}%
\pgfpathlineto{\pgfqpoint{3.252660in}{2.076902in}}%
\pgfpathlineto{\pgfqpoint{3.253614in}{2.264101in}}%
\pgfpathlineto{\pgfqpoint{3.253932in}{2.133648in}}%
\pgfpathlineto{\pgfqpoint{3.254251in}{2.293586in}}%
\pgfpathlineto{\pgfqpoint{3.254569in}{2.163720in}}%
\pgfpathlineto{\pgfqpoint{3.254887in}{2.324205in}}%
\pgfpathlineto{\pgfqpoint{3.255205in}{2.194927in}}%
\pgfpathlineto{\pgfqpoint{3.255523in}{2.066086in}}%
\pgfpathlineto{\pgfqpoint{3.255841in}{2.227533in}}%
\pgfpathlineto{\pgfqpoint{3.256160in}{2.099280in}}%
\pgfpathlineto{\pgfqpoint{3.257114in}{2.296159in}}%
\pgfpathlineto{\pgfqpoint{3.257751in}{2.042454in}}%
\pgfpathlineto{\pgfqpoint{3.258387in}{2.079923in}}%
\pgfpathlineto{\pgfqpoint{3.259341in}{2.283151in}}%
\pgfpathlineto{\pgfqpoint{3.259660in}{2.158296in}}%
\pgfpathlineto{\pgfqpoint{3.259660in}{2.158296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.062650in}{1.450463in}}{\pgfqpoint{1.254010in}{0.915349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119651in}{1.492070in}}%
\pgfpathlineto{\pgfqpoint{2.249783in}{1.493194in}}%
\pgfpathlineto{\pgfqpoint{2.428277in}{1.495771in}}%
\pgfpathlineto{\pgfqpoint{2.539637in}{1.499490in}}%
\pgfpathlineto{\pgfqpoint{2.621407in}{1.504357in}}%
\pgfpathlineto{\pgfqpoint{2.686314in}{1.510376in}}%
\pgfpathlineto{\pgfqpoint{2.740403in}{1.517574in}}%
\pgfpathlineto{\pgfqpoint{2.786538in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{2.827264in}{1.535482in}}%
\pgfpathlineto{\pgfqpoint{2.863536in}{1.546271in}}%
\pgfpathlineto{\pgfqpoint{2.896308in}{1.558306in}}%
\pgfpathlineto{\pgfqpoint{2.926534in}{1.571760in}}%
\pgfpathlineto{\pgfqpoint{2.954533in}{1.586648in}}%
\pgfpathlineto{\pgfqpoint{2.980623in}{1.603012in}}%
\pgfpathlineto{\pgfqpoint{3.005440in}{1.621197in}}%
\pgfpathlineto{\pgfqpoint{3.028985in}{1.641196in}}%
\pgfpathlineto{\pgfqpoint{3.051575in}{1.663290in}}%
\pgfpathlineto{\pgfqpoint{3.073529in}{1.687892in}}%
\pgfpathlineto{\pgfqpoint{3.094847in}{1.715159in}}%
\pgfpathlineto{\pgfqpoint{3.115528in}{1.745234in}}%
\pgfpathlineto{\pgfqpoint{3.135891in}{1.778804in}}%
\pgfpathlineto{\pgfqpoint{3.155936in}{1.816193in}}%
\pgfpathlineto{\pgfqpoint{3.175662in}{1.857743in}}%
\pgfpathlineto{\pgfqpoint{3.195071in}{1.903817in}}%
\pgfpathlineto{\pgfqpoint{3.214479in}{1.955693in}}%
\pgfpathlineto{\pgfqpoint{3.233888in}{2.014103in}}%
\pgfpathlineto{\pgfqpoint{3.252978in}{2.078727in}}%
\pgfpathlineto{\pgfqpoint{3.259660in}{2.103186in}}%
\pgfpathlineto{\pgfqpoint{3.259660in}{2.103186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.062650in}{1.450463in}}{\pgfqpoint{1.254010in}{0.915349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119651in}{1.492070in}}%
\pgfpathlineto{\pgfqpoint{2.121878in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{2.122514in}{1.495386in}}%
\pgfpathlineto{\pgfqpoint{2.123150in}{1.508787in}}%
\pgfpathlineto{\pgfqpoint{2.124423in}{1.530013in}}%
\pgfpathlineto{\pgfqpoint{2.157513in}{1.545476in}}%
\pgfpathlineto{\pgfqpoint{2.187739in}{1.562030in}}%
\pgfpathlineto{\pgfqpoint{2.215738in}{1.579899in}}%
\pgfpathlineto{\pgfqpoint{2.241828in}{1.599188in}}%
\pgfpathlineto{\pgfqpoint{2.266328in}{1.620041in}}%
\pgfpathlineto{\pgfqpoint{2.289872in}{1.643011in}}%
\pgfpathlineto{\pgfqpoint{2.312463in}{1.668180in}}%
\pgfpathlineto{\pgfqpoint{2.334416in}{1.696027in}}%
\pgfpathlineto{\pgfqpoint{2.355734in}{1.726731in}}%
\pgfpathlineto{\pgfqpoint{2.376415in}{1.760459in}}%
\pgfpathlineto{\pgfqpoint{2.396778in}{1.797979in}}%
\pgfpathlineto{\pgfqpoint{2.416823in}{1.839654in}}%
\pgfpathlineto{\pgfqpoint{2.436550in}{1.885862in}}%
\pgfpathlineto{\pgfqpoint{2.455958in}{1.937005in}}%
\pgfpathlineto{\pgfqpoint{2.475366in}{1.994500in}}%
\pgfpathlineto{\pgfqpoint{2.494775in}{2.059150in}}%
\pgfpathlineto{\pgfqpoint{2.513865in}{2.130600in}}%
\pgfpathlineto{\pgfqpoint{2.523092in}{2.168212in}}%
\pgfpathlineto{\pgfqpoint{2.523410in}{1.868303in}}%
\pgfpathlineto{\pgfqpoint{2.524365in}{1.873201in}}%
\pgfpathlineto{\pgfqpoint{2.546319in}{1.991896in}}%
\pgfpathlineto{\pgfqpoint{2.567636in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{2.575272in}{2.168466in}}%
\pgfpathlineto{\pgfqpoint{2.575591in}{1.869359in}}%
\pgfpathlineto{\pgfqpoint{2.576545in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{2.599453in}{2.056689in}}%
\pgfpathlineto{\pgfqpoint{2.612498in}{2.167475in}}%
\pgfpathlineto{\pgfqpoint{2.612817in}{1.869117in}}%
\pgfpathlineto{\pgfqpoint{2.613771in}{1.878368in}}%
\pgfpathlineto{\pgfqpoint{2.637316in}{2.117823in}}%
\pgfpathlineto{\pgfqpoint{2.642088in}{2.169209in}}%
\pgfpathlineto{\pgfqpoint{2.642407in}{1.871579in}}%
\pgfpathlineto{\pgfqpoint{2.643361in}{1.882872in}}%
\pgfpathlineto{\pgfqpoint{2.666588in}{2.170600in}}%
\pgfpathlineto{\pgfqpoint{2.666906in}{1.873680in}}%
\pgfpathlineto{\pgfqpoint{2.667860in}{1.886966in}}%
\pgfpathlineto{\pgfqpoint{2.687269in}{2.167467in}}%
\pgfpathlineto{\pgfqpoint{2.687587in}{1.871240in}}%
\pgfpathlineto{\pgfqpoint{2.688541in}{1.886469in}}%
\pgfpathlineto{\pgfqpoint{2.705723in}{2.169717in}}%
\pgfpathlineto{\pgfqpoint{2.706041in}{1.874180in}}%
\pgfpathlineto{\pgfqpoint{2.706995in}{1.891347in}}%
\pgfpathlineto{\pgfqpoint{2.721949in}{2.167983in}}%
\pgfpathlineto{\pgfqpoint{2.722268in}{1.873125in}}%
\pgfpathlineto{\pgfqpoint{2.723222in}{1.892196in}}%
\pgfpathlineto{\pgfqpoint{2.736904in}{2.172624in}}%
\pgfpathlineto{\pgfqpoint{2.737222in}{1.878447in}}%
\pgfpathlineto{\pgfqpoint{2.738176in}{1.899428in}}%
\pgfpathlineto{\pgfqpoint{2.750267in}{2.171245in}}%
\pgfpathlineto{\pgfqpoint{2.750585in}{1.877737in}}%
\pgfpathlineto{\pgfqpoint{2.751539in}{1.900596in}}%
\pgfpathlineto{\pgfqpoint{2.762675in}{2.172848in}}%
\pgfpathlineto{\pgfqpoint{2.762994in}{1.880009in}}%
\pgfpathlineto{\pgfqpoint{2.763948in}{1.904744in}}%
\pgfpathlineto{\pgfqpoint{2.774130in}{2.173611in}}%
\pgfpathlineto{\pgfqpoint{2.774448in}{1.881436in}}%
\pgfpathlineto{\pgfqpoint{2.775402in}{1.908035in}}%
\pgfpathlineto{\pgfqpoint{2.784629in}{2.169602in}}%
\pgfpathlineto{\pgfqpoint{2.784947in}{1.878084in}}%
\pgfpathlineto{\pgfqpoint{2.785902in}{1.906523in}}%
\pgfpathlineto{\pgfqpoint{2.794811in}{2.176370in}}%
\pgfpathlineto{\pgfqpoint{2.795129in}{1.885517in}}%
\pgfpathlineto{\pgfqpoint{2.796083in}{1.915825in}}%
\pgfpathlineto{\pgfqpoint{2.804038in}{2.172156in}}%
\pgfpathlineto{\pgfqpoint{2.804356in}{1.881955in}}%
\pgfpathlineto{\pgfqpoint{2.805310in}{1.914089in}}%
\pgfpathlineto{\pgfqpoint{2.812947in}{2.174840in}}%
\pgfpathlineto{\pgfqpoint{2.813265in}{1.885295in}}%
\pgfpathlineto{\pgfqpoint{2.814219in}{1.919272in}}%
\pgfpathlineto{\pgfqpoint{2.821219in}{2.171719in}}%
\pgfpathlineto{\pgfqpoint{2.821537in}{1.882823in}}%
\pgfpathlineto{\pgfqpoint{2.822492in}{1.918619in}}%
\pgfpathlineto{\pgfqpoint{2.829173in}{2.172345in}}%
\pgfpathlineto{\pgfqpoint{2.829492in}{1.884100in}}%
\pgfpathlineto{\pgfqpoint{2.830446in}{1.921723in}}%
\pgfpathlineto{\pgfqpoint{2.836809in}{2.175549in}}%
\pgfpathlineto{\pgfqpoint{2.837128in}{1.887956in}}%
\pgfpathlineto{\pgfqpoint{2.838082in}{1.927409in}}%
\pgfpathlineto{\pgfqpoint{2.844127in}{2.180133in}}%
\pgfpathlineto{\pgfqpoint{2.844446in}{1.893193in}}%
\pgfpathlineto{\pgfqpoint{2.845400in}{1.934477in}}%
\pgfpathlineto{\pgfqpoint{2.850809in}{2.170838in}}%
\pgfpathlineto{\pgfqpoint{2.851127in}{1.884533in}}%
\pgfpathlineto{\pgfqpoint{2.852082in}{1.927600in}}%
\pgfpathlineto{\pgfqpoint{2.857491in}{2.174163in}}%
\pgfpathlineto{\pgfqpoint{2.857809in}{1.888506in}}%
\pgfpathlineto{\pgfqpoint{2.858763in}{1.933392in}}%
\pgfpathlineto{\pgfqpoint{2.863854in}{2.175121in}}%
\pgfpathlineto{\pgfqpoint{2.864172in}{1.890109in}}%
\pgfpathlineto{\pgfqpoint{2.865127in}{1.936803in}}%
\pgfpathlineto{\pgfqpoint{2.869899in}{2.172428in}}%
\pgfpathlineto{\pgfqpoint{2.870217in}{1.888055in}}%
\pgfpathlineto{\pgfqpoint{2.871172in}{1.936544in}}%
\pgfpathlineto{\pgfqpoint{2.875945in}{2.181216in}}%
\pgfpathlineto{\pgfqpoint{2.876263in}{1.897495in}}%
\pgfpathlineto{\pgfqpoint{2.877217in}{1.947810in}}%
\pgfpathlineto{\pgfqpoint{2.881353in}{2.167621in}}%
\pgfpathlineto{\pgfqpoint{2.881672in}{1.884524in}}%
\pgfpathlineto{\pgfqpoint{2.882626in}{1.936595in}}%
\pgfpathlineto{\pgfqpoint{2.887081in}{2.181689in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{1.899248in}}%
\pgfpathlineto{\pgfqpoint{2.888353in}{1.953156in}}%
\pgfpathlineto{\pgfqpoint{2.892171in}{2.170427in}}%
\pgfpathlineto{\pgfqpoint{2.892489in}{1.888612in}}%
\pgfpathlineto{\pgfqpoint{2.893444in}{1.944277in}}%
\pgfpathlineto{\pgfqpoint{2.897262in}{2.168626in}}%
\pgfpathlineto{\pgfqpoint{2.897580in}{1.887447in}}%
\pgfpathlineto{\pgfqpoint{2.898535in}{1.944895in}}%
\pgfpathlineto{\pgfqpoint{2.902353in}{2.176429in}}%
\pgfpathlineto{\pgfqpoint{2.902671in}{1.895896in}}%
\pgfpathlineto{\pgfqpoint{2.903625in}{1.955155in}}%
\pgfpathlineto{\pgfqpoint{2.907125in}{2.173971in}}%
\pgfpathlineto{\pgfqpoint{2.907444in}{1.894071in}}%
\pgfpathlineto{\pgfqpoint{2.908398in}{1.955108in}}%
\pgfpathlineto{\pgfqpoint{2.911898in}{2.180485in}}%
\pgfpathlineto{\pgfqpoint{2.912216in}{1.901228in}}%
\pgfpathlineto{\pgfqpoint{2.913171in}{1.964068in}}%
\pgfpathlineto{\pgfqpoint{2.916352in}{2.174900in}}%
\pgfpathlineto{\pgfqpoint{2.916671in}{1.896271in}}%
\pgfpathlineto{\pgfqpoint{2.917625in}{1.960875in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{2.177623in}}%
\pgfpathlineto{\pgfqpoint{2.921125in}{1.899631in}}%
\pgfpathlineto{\pgfqpoint{2.922079in}{1.966023in}}%
\pgfpathlineto{\pgfqpoint{2.925261in}{2.188766in}}%
\pgfpathlineto{\pgfqpoint{2.925579in}{1.911420in}}%
\pgfpathlineto{\pgfqpoint{2.926534in}{1.979623in}}%
\pgfpathlineto{\pgfqpoint{2.929397in}{2.185457in}}%
\pgfpathlineto{\pgfqpoint{2.929716in}{1.908741in}}%
\pgfpathlineto{\pgfqpoint{2.930670in}{1.978710in}}%
\pgfpathlineto{\pgfqpoint{2.933534in}{2.189872in}}%
\pgfpathlineto{\pgfqpoint{2.933852in}{1.913793in}}%
\pgfpathlineto{\pgfqpoint{2.934806in}{1.985549in}}%
\pgfpathlineto{\pgfqpoint{2.937352in}{2.177947in}}%
\pgfpathlineto{\pgfqpoint{2.937670in}{1.902487in}}%
\pgfpathlineto{\pgfqpoint{2.938624in}{1.975980in}}%
\pgfpathlineto{\pgfqpoint{2.941170in}{2.173032in}}%
\pgfpathlineto{\pgfqpoint{2.941488in}{1.898197in}}%
\pgfpathlineto{\pgfqpoint{2.942442in}{1.973445in}}%
\pgfpathlineto{\pgfqpoint{2.944988in}{2.175203in}}%
\pgfpathlineto{\pgfqpoint{2.945306in}{1.901000in}}%
\pgfpathlineto{\pgfqpoint{2.946260in}{1.978024in}}%
\pgfpathlineto{\pgfqpoint{2.948806in}{2.184539in}}%
\pgfpathlineto{\pgfqpoint{2.949124in}{1.910977in}}%
\pgfpathlineto{\pgfqpoint{2.950079in}{1.989796in}}%
\pgfpathlineto{\pgfqpoint{2.952306in}{2.174616in}}%
\pgfpathlineto{\pgfqpoint{2.952624in}{1.901672in}}%
\pgfpathlineto{\pgfqpoint{2.953578in}{1.982227in}}%
\pgfpathlineto{\pgfqpoint{2.955806in}{2.171116in}}%
\pgfpathlineto{\pgfqpoint{2.956124in}{1.898797in}}%
\pgfpathlineto{\pgfqpoint{2.957078in}{1.981106in}}%
\pgfpathlineto{\pgfqpoint{2.959306in}{2.174105in}}%
\pgfpathlineto{\pgfqpoint{2.959624in}{1.902418in}}%
\pgfpathlineto{\pgfqpoint{2.960578in}{1.986498in}}%
\pgfpathlineto{\pgfqpoint{2.962805in}{2.183649in}}%
\pgfpathlineto{\pgfqpoint{2.963124in}{1.912601in}}%
\pgfpathlineto{\pgfqpoint{2.964078in}{1.998470in}}%
\pgfpathlineto{\pgfqpoint{2.965987in}{2.170968in}}%
\pgfpathlineto{\pgfqpoint{2.966305in}{1.900533in}}%
\pgfpathlineto{\pgfqpoint{2.967260in}{1.988124in}}%
\pgfpathlineto{\pgfqpoint{2.969487in}{2.193508in}}%
\pgfpathlineto{\pgfqpoint{2.969805in}{1.923724in}}%
\pgfpathlineto{\pgfqpoint{2.970760in}{2.013141in}}%
\pgfpathlineto{\pgfqpoint{2.972669in}{2.192765in}}%
\pgfpathlineto{\pgfqpoint{2.972987in}{1.923607in}}%
\pgfpathlineto{\pgfqpoint{2.973941in}{2.014780in}}%
\pgfpathlineto{\pgfqpoint{2.975850in}{2.197930in}}%
\pgfpathlineto{\pgfqpoint{2.976169in}{1.929404in}}%
\pgfpathlineto{\pgfqpoint{2.977123in}{2.022348in}}%
\pgfpathlineto{\pgfqpoint{2.978714in}{2.177863in}}%
\pgfpathlineto{\pgfqpoint{2.979032in}{1.909940in}}%
\pgfpathlineto{\pgfqpoint{2.979987in}{2.004580in}}%
\pgfpathlineto{\pgfqpoint{2.981896in}{2.194694in}}%
\pgfpathlineto{\pgfqpoint{2.982214in}{1.927414in}}%
\pgfpathlineto{\pgfqpoint{2.983168in}{2.023858in}}%
\pgfpathlineto{\pgfqpoint{2.984759in}{2.185225in}}%
\pgfpathlineto{\pgfqpoint{2.985077in}{1.918560in}}%
\pgfpathlineto{\pgfqpoint{2.986032in}{2.016729in}}%
\pgfpathlineto{\pgfqpoint{2.987623in}{2.180980in}}%
\pgfpathlineto{\pgfqpoint{2.987941in}{1.914935in}}%
\pgfpathlineto{\pgfqpoint{2.988895in}{2.014841in}}%
\pgfpathlineto{\pgfqpoint{2.990486in}{2.182001in}}%
\pgfpathlineto{\pgfqpoint{2.990805in}{1.916580in}}%
\pgfpathlineto{\pgfqpoint{2.991759in}{2.018240in}}%
\pgfpathlineto{\pgfqpoint{2.993350in}{2.188331in}}%
\pgfpathlineto{\pgfqpoint{2.993668in}{1.923541in}}%
\pgfpathlineto{\pgfqpoint{2.994623in}{2.026967in}}%
\pgfpathlineto{\pgfqpoint{2.996213in}{2.200015in}}%
\pgfpathlineto{\pgfqpoint{2.996532in}{1.935861in}}%
\pgfpathlineto{\pgfqpoint{2.997486in}{2.041069in}}%
\pgfpathlineto{\pgfqpoint{2.998759in}{2.181824in}}%
\pgfpathlineto{\pgfqpoint{2.999077in}{1.918272in}}%
\pgfpathlineto{\pgfqpoint{3.000031in}{2.025173in}}%
\pgfpathlineto{\pgfqpoint{3.001304in}{2.168193in}}%
\pgfpathlineto{\pgfqpoint{3.001622in}{1.905247in}}%
\pgfpathlineto{\pgfqpoint{3.002577in}{2.013854in}}%
\pgfpathlineto{\pgfqpoint{3.004168in}{2.195566in}}%
\pgfpathlineto{\pgfqpoint{3.004486in}{1.933272in}}%
\pgfpathlineto{\pgfqpoint{3.005440in}{2.043702in}}%
\pgfpathlineto{\pgfqpoint{3.006713in}{2.191441in}}%
\pgfpathlineto{\pgfqpoint{3.007031in}{1.929764in}}%
\pgfpathlineto{\pgfqpoint{3.007986in}{2.041926in}}%
\pgfpathlineto{\pgfqpoint{3.009258in}{2.191980in}}%
\pgfpathlineto{\pgfqpoint{3.009577in}{1.930925in}}%
\pgfpathlineto{\pgfqpoint{3.010531in}{2.044829in}}%
\pgfpathlineto{\pgfqpoint{3.011804in}{2.197216in}}%
\pgfpathlineto{\pgfqpoint{3.012122in}{1.936787in}}%
\pgfpathlineto{\pgfqpoint{3.013077in}{2.052448in}}%
\pgfpathlineto{\pgfqpoint{3.014031in}{2.168443in}}%
\pgfpathlineto{\pgfqpoint{3.014349in}{1.908602in}}%
\pgfpathlineto{\pgfqpoint{3.015304in}{2.025919in}}%
\pgfpathlineto{\pgfqpoint{3.016576in}{2.182868in}}%
\pgfpathlineto{\pgfqpoint{3.016895in}{1.923663in}}%
\pgfpathlineto{\pgfqpoint{3.017849in}{2.042759in}}%
\pgfpathlineto{\pgfqpoint{3.019122in}{2.202090in}}%
\pgfpathlineto{\pgfqpoint{3.019440in}{1.943525in}}%
\pgfpathlineto{\pgfqpoint{3.020394in}{2.064414in}}%
\pgfpathlineto{\pgfqpoint{3.021349in}{2.185653in}}%
\pgfpathlineto{\pgfqpoint{3.021667in}{1.927689in}}%
\pgfpathlineto{\pgfqpoint{3.022622in}{2.050267in}}%
\pgfpathlineto{\pgfqpoint{3.023576in}{2.173199in}}%
\pgfpathlineto{\pgfqpoint{3.023894in}{1.915840in}}%
\pgfpathlineto{\pgfqpoint{3.024849in}{2.040117in}}%
\pgfpathlineto{\pgfqpoint{3.026122in}{2.206378in}}%
\pgfpathlineto{\pgfqpoint{3.026440in}{1.949673in}}%
\pgfpathlineto{\pgfqpoint{3.027394in}{2.075780in}}%
\pgfpathlineto{\pgfqpoint{3.028349in}{2.202251in}}%
\pgfpathlineto{\pgfqpoint{3.028667in}{1.946160in}}%
\pgfpathlineto{\pgfqpoint{3.029303in}{2.031339in}}%
\pgfpathlineto{\pgfqpoint{3.030576in}{2.202187in}}%
\pgfpathlineto{\pgfqpoint{3.030894in}{1.946713in}}%
\pgfpathlineto{\pgfqpoint{3.031530in}{2.033046in}}%
\pgfpathlineto{\pgfqpoint{3.032803in}{2.206209in}}%
\pgfpathlineto{\pgfqpoint{3.033121in}{1.951357in}}%
\pgfpathlineto{\pgfqpoint{3.033758in}{2.038852in}}%
\pgfpathlineto{\pgfqpoint{3.034712in}{2.170409in}}%
\pgfpathlineto{\pgfqpoint{3.035030in}{1.916134in}}%
\pgfpathlineto{\pgfqpoint{3.035667in}{2.004713in}}%
\pgfpathlineto{\pgfqpoint{3.036939in}{2.182379in}}%
\pgfpathlineto{\pgfqpoint{3.037258in}{1.928734in}}%
\pgfpathlineto{\pgfqpoint{3.037894in}{2.018488in}}%
\pgfpathlineto{\pgfqpoint{3.039167in}{2.198510in}}%
\pgfpathlineto{\pgfqpoint{3.039485in}{1.945498in}}%
\pgfpathlineto{\pgfqpoint{3.040121in}{2.036435in}}%
\pgfpathlineto{\pgfqpoint{3.041076in}{2.173165in}}%
\pgfpathlineto{\pgfqpoint{3.041394in}{1.920741in}}%
\pgfpathlineto{\pgfqpoint{3.042030in}{2.012780in}}%
\pgfpathlineto{\pgfqpoint{3.043303in}{2.197384in}}%
\pgfpathlineto{\pgfqpoint{3.043621in}{1.945602in}}%
\pgfpathlineto{\pgfqpoint{3.044257in}{2.038838in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{2.179024in}}%
\pgfpathlineto{\pgfqpoint{3.045530in}{1.927836in}}%
\pgfpathlineto{\pgfqpoint{3.046166in}{2.022186in}}%
\pgfpathlineto{\pgfqpoint{3.047439in}{2.211425in}}%
\pgfpathlineto{\pgfqpoint{3.047757in}{1.960888in}}%
\pgfpathlineto{\pgfqpoint{3.048394in}{2.056448in}}%
\pgfpathlineto{\pgfqpoint{3.049348in}{2.200131in}}%
\pgfpathlineto{\pgfqpoint{3.049666in}{1.950195in}}%
\pgfpathlineto{\pgfqpoint{3.050303in}{2.046884in}}%
\pgfpathlineto{\pgfqpoint{3.051257in}{2.192260in}}%
\pgfpathlineto{\pgfqpoint{3.051575in}{1.942930in}}%
\pgfpathlineto{\pgfqpoint{3.052212in}{2.040751in}}%
\pgfpathlineto{\pgfqpoint{3.053166in}{2.187830in}}%
\pgfpathlineto{\pgfqpoint{3.053484in}{1.939109in}}%
\pgfpathlineto{\pgfqpoint{3.054121in}{2.038069in}}%
\pgfpathlineto{\pgfqpoint{3.055075in}{2.186860in}}%
\pgfpathlineto{\pgfqpoint{3.055393in}{1.938751in}}%
\pgfpathlineto{\pgfqpoint{3.056030in}{2.038855in}}%
\pgfpathlineto{\pgfqpoint{3.056984in}{2.189367in}}%
\pgfpathlineto{\pgfqpoint{3.057302in}{1.941874in}}%
\pgfpathlineto{\pgfqpoint{3.057939in}{2.043128in}}%
\pgfpathlineto{\pgfqpoint{3.058893in}{2.195369in}}%
\pgfpathlineto{\pgfqpoint{3.059211in}{1.948495in}}%
\pgfpathlineto{\pgfqpoint{3.059848in}{2.050906in}}%
\pgfpathlineto{\pgfqpoint{3.060802in}{2.204887in}}%
\pgfpathlineto{\pgfqpoint{3.061120in}{1.958635in}}%
\pgfpathlineto{\pgfqpoint{3.061757in}{2.062209in}}%
\pgfpathlineto{\pgfqpoint{3.062711in}{2.217938in}}%
\pgfpathlineto{\pgfqpoint{3.063029in}{1.972312in}}%
\pgfpathlineto{\pgfqpoint{3.063666in}{2.077055in}}%
\pgfpathlineto{\pgfqpoint{3.064302in}{2.181997in}}%
\pgfpathlineto{\pgfqpoint{3.064620in}{1.936944in}}%
\pgfpathlineto{\pgfqpoint{3.065257in}{2.042763in}}%
\pgfpathlineto{\pgfqpoint{3.066211in}{2.201865in}}%
\pgfpathlineto{\pgfqpoint{3.066529in}{1.957445in}}%
\pgfpathlineto{\pgfqpoint{3.067166in}{2.064444in}}%
\pgfpathlineto{\pgfqpoint{3.067802in}{2.171645in}}%
\pgfpathlineto{\pgfqpoint{3.068120in}{1.927804in}}%
\pgfpathlineto{\pgfqpoint{3.068757in}{2.035888in}}%
\pgfpathlineto{\pgfqpoint{3.069711in}{2.198395in}}%
\pgfpathlineto{\pgfqpoint{3.070029in}{1.955193in}}%
\pgfpathlineto{\pgfqpoint{3.070666in}{2.064469in}}%
\pgfpathlineto{\pgfqpoint{3.071302in}{2.173950in}}%
\pgfpathlineto{\pgfqpoint{3.071620in}{1.931333in}}%
\pgfpathlineto{\pgfqpoint{3.072256in}{2.041703in}}%
\pgfpathlineto{\pgfqpoint{3.073211in}{2.207648in}}%
\pgfpathlineto{\pgfqpoint{3.073529in}{1.965676in}}%
\pgfpathlineto{\pgfqpoint{3.074165in}{2.077251in}}%
\pgfpathlineto{\pgfqpoint{3.074802in}{2.189035in}}%
\pgfpathlineto{\pgfqpoint{3.075120in}{1.947653in}}%
\pgfpathlineto{\pgfqpoint{3.075756in}{2.060332in}}%
\pgfpathlineto{\pgfqpoint{3.076393in}{2.173223in}}%
\pgfpathlineto{\pgfqpoint{3.076711in}{1.932433in}}%
\pgfpathlineto{\pgfqpoint{3.077347in}{2.046222in}}%
\pgfpathlineto{\pgfqpoint{3.078302in}{2.217305in}}%
\pgfpathlineto{\pgfqpoint{3.078620in}{1.977172in}}%
\pgfpathlineto{\pgfqpoint{3.079256in}{2.092182in}}%
\pgfpathlineto{\pgfqpoint{3.079893in}{2.207407in}}%
\pgfpathlineto{\pgfqpoint{3.080211in}{1.967873in}}%
\pgfpathlineto{\pgfqpoint{3.080847in}{2.084002in}}%
\pgfpathlineto{\pgfqpoint{3.081483in}{2.200350in}}%
\pgfpathlineto{\pgfqpoint{3.081802in}{1.961416in}}%
\pgfpathlineto{\pgfqpoint{3.082438in}{2.078670in}}%
\pgfpathlineto{\pgfqpoint{3.083074in}{2.196144in}}%
\pgfpathlineto{\pgfqpoint{3.083392in}{1.957813in}}%
\pgfpathlineto{\pgfqpoint{3.084029in}{2.076196in}}%
\pgfpathlineto{\pgfqpoint{3.084665in}{2.194801in}}%
\pgfpathlineto{\pgfqpoint{3.084983in}{1.957077in}}%
\pgfpathlineto{\pgfqpoint{3.085620in}{2.076594in}}%
\pgfpathlineto{\pgfqpoint{3.086256in}{2.196334in}}%
\pgfpathlineto{\pgfqpoint{3.086574in}{1.959220in}}%
\pgfpathlineto{\pgfqpoint{3.087211in}{2.079875in}}%
\pgfpathlineto{\pgfqpoint{3.087847in}{2.200756in}}%
\pgfpathlineto{\pgfqpoint{3.088165in}{1.964253in}}%
\pgfpathlineto{\pgfqpoint{3.088801in}{2.086052in}}%
\pgfpathlineto{\pgfqpoint{3.089438in}{2.208079in}}%
\pgfpathlineto{\pgfqpoint{3.089756in}{1.972191in}}%
\pgfpathlineto{\pgfqpoint{3.090392in}{2.095138in}}%
\pgfpathlineto{\pgfqpoint{3.091029in}{2.218315in}}%
\pgfpathlineto{\pgfqpoint{3.091347in}{1.983045in}}%
\pgfpathlineto{\pgfqpoint{3.091983in}{2.107146in}}%
\pgfpathlineto{\pgfqpoint{3.092301in}{2.169283in}}%
\pgfpathlineto{\pgfqpoint{3.092619in}{1.934567in}}%
\pgfpathlineto{\pgfqpoint{3.093256in}{2.059709in}}%
\pgfpathlineto{\pgfqpoint{3.093892in}{2.185085in}}%
\pgfpathlineto{\pgfqpoint{3.094210in}{1.950991in}}%
\pgfpathlineto{\pgfqpoint{3.094847in}{2.077296in}}%
\pgfpathlineto{\pgfqpoint{3.095483in}{2.203835in}}%
\pgfpathlineto{\pgfqpoint{3.095801in}{1.970368in}}%
\pgfpathlineto{\pgfqpoint{3.096438in}{2.097839in}}%
\pgfpathlineto{\pgfqpoint{3.097074in}{2.225548in}}%
\pgfpathlineto{\pgfqpoint{3.097392in}{1.992709in}}%
\pgfpathlineto{\pgfqpoint{3.098028in}{2.121354in}}%
\pgfpathlineto{\pgfqpoint{3.098347in}{2.185766in}}%
\pgfpathlineto{\pgfqpoint{3.098665in}{1.953489in}}%
\pgfpathlineto{\pgfqpoint{3.099301in}{2.083191in}}%
\pgfpathlineto{\pgfqpoint{3.099937in}{2.213133in}}%
\pgfpathlineto{\pgfqpoint{3.100256in}{1.981491in}}%
\pgfpathlineto{\pgfqpoint{3.100892in}{2.112374in}}%
\pgfpathlineto{\pgfqpoint{3.101210in}{2.177907in}}%
\pgfpathlineto{\pgfqpoint{3.101528in}{1.946832in}}%
\pgfpathlineto{\pgfqpoint{3.102165in}{2.078779in}}%
\pgfpathlineto{\pgfqpoint{3.102801in}{2.210972in}}%
\pgfpathlineto{\pgfqpoint{3.103119in}{1.980536in}}%
\pgfpathlineto{\pgfqpoint{3.103755in}{2.113674in}}%
\pgfpathlineto{\pgfqpoint{3.104074in}{2.180336in}}%
\pgfpathlineto{\pgfqpoint{3.104392in}{1.950472in}}%
\pgfpathlineto{\pgfqpoint{3.105028in}{2.084682in}}%
\pgfpathlineto{\pgfqpoint{3.105664in}{2.219141in}}%
\pgfpathlineto{\pgfqpoint{3.105983in}{1.989922in}}%
\pgfpathlineto{\pgfqpoint{3.106619in}{2.125333in}}%
\pgfpathlineto{\pgfqpoint{3.106937in}{2.193132in}}%
\pgfpathlineto{\pgfqpoint{3.107255in}{1.964488in}}%
\pgfpathlineto{\pgfqpoint{3.107892in}{2.100979in}}%
\pgfpathlineto{\pgfqpoint{3.108210in}{2.169319in}}%
\pgfpathlineto{\pgfqpoint{3.108528in}{1.941253in}}%
\pgfpathlineto{\pgfqpoint{3.109164in}{2.078826in}}%
\pgfpathlineto{\pgfqpoint{3.109801in}{2.216654in}}%
\pgfpathlineto{\pgfqpoint{3.110119in}{1.989241in}}%
\pgfpathlineto{\pgfqpoint{3.110755in}{2.128029in}}%
\pgfpathlineto{\pgfqpoint{3.111073in}{2.197519in}}%
\pgfpathlineto{\pgfqpoint{3.111392in}{1.970688in}}%
\pgfpathlineto{\pgfqpoint{3.112028in}{2.110567in}}%
\pgfpathlineto{\pgfqpoint{3.112346in}{2.180603in}}%
\pgfpathlineto{\pgfqpoint{3.112664in}{1.954357in}}%
\pgfpathlineto{\pgfqpoint{3.113301in}{2.095330in}}%
\pgfpathlineto{\pgfqpoint{3.113937in}{2.236563in}}%
\pgfpathlineto{\pgfqpoint{3.114255in}{2.010977in}}%
\pgfpathlineto{\pgfqpoint{3.114891in}{2.153179in}}%
\pgfpathlineto{\pgfqpoint{3.115210in}{2.224378in}}%
\pgfpathlineto{\pgfqpoint{3.115528in}{1.999382in}}%
\pgfpathlineto{\pgfqpoint{3.116164in}{2.142686in}}%
\pgfpathlineto{\pgfqpoint{3.116482in}{2.214437in}}%
\pgfpathlineto{\pgfqpoint{3.116800in}{1.990031in}}%
\pgfpathlineto{\pgfqpoint{3.117437in}{2.134442in}}%
\pgfpathlineto{\pgfqpoint{3.117755in}{2.206747in}}%
\pgfpathlineto{\pgfqpoint{3.118073in}{1.982934in}}%
\pgfpathlineto{\pgfqpoint{3.118710in}{2.128453in}}%
\pgfpathlineto{\pgfqpoint{3.119028in}{2.201314in}}%
\pgfpathlineto{\pgfqpoint{3.119346in}{1.978096in}}%
\pgfpathlineto{\pgfqpoint{3.119982in}{2.124729in}}%
\pgfpathlineto{\pgfqpoint{3.120300in}{2.198146in}}%
\pgfpathlineto{\pgfqpoint{3.120619in}{1.975525in}}%
\pgfpathlineto{\pgfqpoint{3.121255in}{2.123275in}}%
\pgfpathlineto{\pgfqpoint{3.121573in}{2.197251in}}%
\pgfpathlineto{\pgfqpoint{3.121891in}{1.975230in}}%
\pgfpathlineto{\pgfqpoint{3.122528in}{2.124099in}}%
\pgfpathlineto{\pgfqpoint{3.122846in}{2.198636in}}%
\pgfpathlineto{\pgfqpoint{3.123164in}{1.977216in}}%
\pgfpathlineto{\pgfqpoint{3.123800in}{2.127209in}}%
\pgfpathlineto{\pgfqpoint{3.124118in}{2.202309in}}%
\pgfpathlineto{\pgfqpoint{3.124437in}{1.981493in}}%
\pgfpathlineto{\pgfqpoint{3.125073in}{2.132614in}}%
\pgfpathlineto{\pgfqpoint{3.125391in}{2.208278in}}%
\pgfpathlineto{\pgfqpoint{3.125709in}{1.988067in}}%
\pgfpathlineto{\pgfqpoint{3.126346in}{2.140319in}}%
\pgfpathlineto{\pgfqpoint{3.126664in}{2.216550in}}%
\pgfpathlineto{\pgfqpoint{3.126982in}{1.996946in}}%
\pgfpathlineto{\pgfqpoint{3.127618in}{2.150334in}}%
\pgfpathlineto{\pgfqpoint{3.127936in}{2.227133in}}%
\pgfpathlineto{\pgfqpoint{3.128255in}{2.008140in}}%
\pgfpathlineto{\pgfqpoint{3.128891in}{2.162666in}}%
\pgfpathlineto{\pgfqpoint{3.129209in}{2.240035in}}%
\pgfpathlineto{\pgfqpoint{3.130482in}{1.959474in}}%
\pgfpathlineto{\pgfqpoint{3.131436in}{2.194590in}}%
\pgfpathlineto{\pgfqpoint{3.131755in}{1.977357in}}%
\pgfpathlineto{\pgfqpoint{3.132391in}{2.135179in}}%
\pgfpathlineto{\pgfqpoint{3.132709in}{2.214197in}}%
\pgfpathlineto{\pgfqpoint{3.133027in}{1.997583in}}%
\pgfpathlineto{\pgfqpoint{3.133664in}{2.156557in}}%
\pgfpathlineto{\pgfqpoint{3.133982in}{2.236153in}}%
\pgfpathlineto{\pgfqpoint{3.135254in}{1.964835in}}%
\pgfpathlineto{\pgfqpoint{3.136209in}{2.206663in}}%
\pgfpathlineto{\pgfqpoint{3.136527in}{1.991832in}}%
\pgfpathlineto{\pgfqpoint{3.137163in}{2.154141in}}%
\pgfpathlineto{\pgfqpoint{3.137482in}{2.235406in}}%
\pgfpathlineto{\pgfqpoint{3.138754in}{1.971017in}}%
\pgfpathlineto{\pgfqpoint{3.139709in}{2.217878in}}%
\pgfpathlineto{\pgfqpoint{3.140982in}{1.958036in}}%
\pgfpathlineto{\pgfqpoint{3.141936in}{2.208200in}}%
\pgfpathlineto{\pgfqpoint{3.142254in}{1.996350in}}%
\pgfpathlineto{\pgfqpoint{3.142891in}{2.164232in}}%
\pgfpathlineto{\pgfqpoint{3.143209in}{2.248287in}}%
\pgfpathlineto{\pgfqpoint{3.144481in}{1.995480in}}%
\pgfpathlineto{\pgfqpoint{3.145436in}{2.250749in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.212024in}}%
\pgfpathlineto{\pgfqpoint{3.147663in}{1.965984in}}%
\pgfpathlineto{\pgfqpoint{3.148618in}{2.226170in}}%
\pgfpathlineto{\pgfqpoint{3.149572in}{2.192488in}}%
\pgfpathlineto{\pgfqpoint{3.149890in}{1.984783in}}%
\pgfpathlineto{\pgfqpoint{3.150527in}{2.160413in}}%
\pgfpathlineto{\pgfqpoint{3.150845in}{2.248347in}}%
\pgfpathlineto{\pgfqpoint{3.151163in}{2.041293in}}%
\pgfpathlineto{\pgfqpoint{3.151799in}{2.218133in}}%
\pgfpathlineto{\pgfqpoint{3.153072in}{1.983606in}}%
\pgfpathlineto{\pgfqpoint{3.154027in}{2.252152in}}%
\pgfpathlineto{\pgfqpoint{3.154981in}{2.227051in}}%
\pgfpathlineto{\pgfqpoint{3.156254in}{1.999440in}}%
\pgfpathlineto{\pgfqpoint{3.157208in}{1.978168in}}%
\pgfpathlineto{\pgfqpoint{3.158163in}{2.253336in}}%
\pgfpathlineto{\pgfqpoint{3.159435in}{2.032698in}}%
\pgfpathlineto{\pgfqpoint{3.160072in}{2.218368in}}%
\pgfpathlineto{\pgfqpoint{3.160390in}{2.016610in}}%
\pgfpathlineto{\pgfqpoint{3.161026in}{2.203354in}}%
\pgfpathlineto{\pgfqpoint{3.162299in}{1.989385in}}%
\pgfpathlineto{\pgfqpoint{3.162935in}{2.178285in}}%
\pgfpathlineto{\pgfqpoint{3.163254in}{1.978257in}}%
\pgfpathlineto{\pgfqpoint{3.163890in}{2.168238in}}%
\pgfpathlineto{\pgfqpoint{3.164208in}{1.968789in}}%
\pgfpathlineto{\pgfqpoint{3.164844in}{2.159854in}}%
\pgfpathlineto{\pgfqpoint{3.165163in}{2.255515in}}%
\pgfpathlineto{\pgfqpoint{3.165481in}{2.056744in}}%
\pgfpathlineto{\pgfqpoint{3.166117in}{2.249068in}}%
\pgfpathlineto{\pgfqpoint{3.167390in}{2.046691in}}%
\pgfpathlineto{\pgfqpoint{3.168026in}{2.241197in}}%
\pgfpathlineto{\pgfqpoint{3.168344in}{2.044179in}}%
\pgfpathlineto{\pgfqpoint{3.168981in}{2.239781in}}%
\pgfpathlineto{\pgfqpoint{3.169299in}{2.043350in}}%
\pgfpathlineto{\pgfqpoint{3.169935in}{2.240049in}}%
\pgfpathlineto{\pgfqpoint{3.170253in}{2.044207in}}%
\pgfpathlineto{\pgfqpoint{3.171844in}{2.245655in}}%
\pgfpathlineto{\pgfqpoint{3.172162in}{2.050994in}}%
\pgfpathlineto{\pgfqpoint{3.172799in}{2.251000in}}%
\pgfpathlineto{\pgfqpoint{3.173117in}{2.056932in}}%
\pgfpathlineto{\pgfqpoint{3.174708in}{2.266797in}}%
\pgfpathlineto{\pgfqpoint{3.175662in}{1.983159in}}%
\pgfpathlineto{\pgfqpoint{3.175980in}{2.085250in}}%
\pgfpathlineto{\pgfqpoint{3.176617in}{1.995644in}}%
\pgfpathlineto{\pgfqpoint{3.177253in}{2.201032in}}%
\pgfpathlineto{\pgfqpoint{3.177571in}{2.009846in}}%
\pgfpathlineto{\pgfqpoint{3.178208in}{2.216353in}}%
\pgfpathlineto{\pgfqpoint{3.178526in}{2.025768in}}%
\pgfpathlineto{\pgfqpoint{3.180117in}{2.252169in}}%
\pgfpathlineto{\pgfqpoint{3.181071in}{1.978807in}}%
\pgfpathlineto{\pgfqpoint{3.181389in}{2.084173in}}%
\pgfpathlineto{\pgfqpoint{3.182026in}{2.001360in}}%
\pgfpathlineto{\pgfqpoint{3.182662in}{2.213315in}}%
\pgfpathlineto{\pgfqpoint{3.182980in}{2.025652in}}%
\pgfpathlineto{\pgfqpoint{3.183617in}{2.238742in}}%
\pgfpathlineto{\pgfqpoint{3.183935in}{2.051689in}}%
\pgfpathlineto{\pgfqpoint{3.184571in}{2.265916in}}%
\pgfpathlineto{\pgfqpoint{3.185207in}{2.187110in}}%
\pgfpathlineto{\pgfqpoint{3.185526in}{2.001172in}}%
\pgfpathlineto{\pgfqpoint{3.186162in}{2.217491in}}%
\pgfpathlineto{\pgfqpoint{3.186480in}{2.032167in}}%
\pgfpathlineto{\pgfqpoint{3.187116in}{2.249629in}}%
\pgfpathlineto{\pgfqpoint{3.187753in}{2.174178in}}%
\pgfpathlineto{\pgfqpoint{3.188071in}{1.989976in}}%
\pgfpathlineto{\pgfqpoint{3.188707in}{2.209542in}}%
\pgfpathlineto{\pgfqpoint{3.189025in}{2.025958in}}%
\pgfpathlineto{\pgfqpoint{3.189662in}{2.246675in}}%
\pgfpathlineto{\pgfqpoint{3.190298in}{2.174598in}}%
\pgfpathlineto{\pgfqpoint{3.190616in}{1.992144in}}%
\pgfpathlineto{\pgfqpoint{3.191253in}{2.214975in}}%
\pgfpathlineto{\pgfqpoint{3.191571in}{2.033144in}}%
\pgfpathlineto{\pgfqpoint{3.192207in}{2.257133in}}%
\pgfpathlineto{\pgfqpoint{3.192844in}{2.188452in}}%
\pgfpathlineto{\pgfqpoint{3.193162in}{2.007757in}}%
\pgfpathlineto{\pgfqpoint{3.193798in}{2.233873in}}%
\pgfpathlineto{\pgfqpoint{3.194116in}{2.053805in}}%
\pgfpathlineto{\pgfqpoint{3.194753in}{2.281087in}}%
\pgfpathlineto{\pgfqpoint{3.195389in}{2.215823in}}%
\pgfpathlineto{\pgfqpoint{3.195707in}{2.036898in}}%
\pgfpathlineto{\pgfqpoint{3.196343in}{2.266320in}}%
\pgfpathlineto{\pgfqpoint{3.196662in}{2.088026in}}%
\pgfpathlineto{\pgfqpoint{3.197298in}{2.025496in}}%
\pgfpathlineto{\pgfqpoint{3.197934in}{2.257064in}}%
\pgfpathlineto{\pgfqpoint{3.198889in}{2.019619in}}%
\pgfpathlineto{\pgfqpoint{3.199207in}{2.136430in}}%
\pgfpathlineto{\pgfqpoint{3.199525in}{2.253342in}}%
\pgfpathlineto{\pgfqpoint{3.199843in}{2.077354in}}%
\pgfpathlineto{\pgfqpoint{3.200161in}{2.194756in}}%
\pgfpathlineto{\pgfqpoint{3.200480in}{2.019288in}}%
\pgfpathlineto{\pgfqpoint{3.201116in}{2.255174in}}%
\pgfpathlineto{\pgfqpoint{3.201434in}{2.080345in}}%
\pgfpathlineto{\pgfqpoint{3.202070in}{2.024523in}}%
\pgfpathlineto{\pgfqpoint{3.202707in}{2.262579in}}%
\pgfpathlineto{\pgfqpoint{3.203661in}{2.035345in}}%
\pgfpathlineto{\pgfqpoint{3.203980in}{2.155410in}}%
\pgfpathlineto{\pgfqpoint{3.204298in}{2.275579in}}%
\pgfpathlineto{\pgfqpoint{3.204616in}{2.103083in}}%
\pgfpathlineto{\pgfqpoint{3.204934in}{2.223746in}}%
\pgfpathlineto{\pgfqpoint{3.205889in}{2.001490in}}%
\pgfpathlineto{\pgfqpoint{3.206207in}{2.123143in}}%
\pgfpathlineto{\pgfqpoint{3.206525in}{2.244900in}}%
\pgfpathlineto{\pgfqpoint{3.206843in}{2.074105in}}%
\pgfpathlineto{\pgfqpoint{3.207161in}{2.196359in}}%
\pgfpathlineto{\pgfqpoint{3.207479in}{2.026092in}}%
\pgfpathlineto{\pgfqpoint{3.208116in}{2.271699in}}%
\pgfpathlineto{\pgfqpoint{3.208434in}{2.102084in}}%
\pgfpathlineto{\pgfqpoint{3.208752in}{2.225439in}}%
\pgfpathlineto{\pgfqpoint{3.209070in}{2.056354in}}%
\pgfpathlineto{\pgfqpoint{3.209388in}{2.180206in}}%
\pgfpathlineto{\pgfqpoint{3.209707in}{2.011652in}}%
\pgfpathlineto{\pgfqpoint{3.210343in}{2.260462in}}%
\pgfpathlineto{\pgfqpoint{3.210661in}{2.092563in}}%
\pgfpathlineto{\pgfqpoint{3.210979in}{2.217522in}}%
\pgfpathlineto{\pgfqpoint{3.211297in}{2.050156in}}%
\pgfpathlineto{\pgfqpoint{3.211616in}{2.175615in}}%
\pgfpathlineto{\pgfqpoint{3.211934in}{2.008783in}}%
\pgfpathlineto{\pgfqpoint{3.212252in}{2.134743in}}%
\pgfpathlineto{\pgfqpoint{3.212570in}{2.260811in}}%
\pgfpathlineto{\pgfqpoint{3.212888in}{2.094638in}}%
\pgfpathlineto{\pgfqpoint{3.213206in}{2.221209in}}%
\pgfpathlineto{\pgfqpoint{3.214161in}{2.017543in}}%
\pgfpathlineto{\pgfqpoint{3.214797in}{2.272806in}}%
\pgfpathlineto{\pgfqpoint{3.215434in}{2.236559in}}%
\pgfpathlineto{\pgfqpoint{3.216388in}{2.037994in}}%
\pgfpathlineto{\pgfqpoint{3.217025in}{2.296507in}}%
\pgfpathlineto{\pgfqpoint{3.217661in}{2.263633in}}%
\pgfpathlineto{\pgfqpoint{3.218615in}{2.070195in}}%
\pgfpathlineto{\pgfqpoint{3.218934in}{2.201029in}}%
\pgfpathlineto{\pgfqpoint{3.219252in}{2.039960in}}%
\pgfpathlineto{\pgfqpoint{3.219570in}{2.171303in}}%
\pgfpathlineto{\pgfqpoint{3.219888in}{2.010777in}}%
\pgfpathlineto{\pgfqpoint{3.220206in}{2.142629in}}%
\pgfpathlineto{\pgfqpoint{3.220524in}{2.274593in}}%
\pgfpathlineto{\pgfqpoint{3.220843in}{2.114741in}}%
\pgfpathlineto{\pgfqpoint{3.221161in}{2.247216in}}%
\pgfpathlineto{\pgfqpoint{3.222115in}{2.062133in}}%
\pgfpathlineto{\pgfqpoint{3.222433in}{2.195630in}}%
\pgfpathlineto{\pgfqpoint{3.222752in}{2.037416in}}%
\pgfpathlineto{\pgfqpoint{3.223070in}{2.171425in}}%
\pgfpathlineto{\pgfqpoint{3.223388in}{2.013758in}}%
\pgfpathlineto{\pgfqpoint{3.223706in}{2.148280in}}%
\pgfpathlineto{\pgfqpoint{3.224024in}{2.282916in}}%
\pgfpathlineto{\pgfqpoint{3.224343in}{2.125929in}}%
\pgfpathlineto{\pgfqpoint{3.224661in}{2.261079in}}%
\pgfpathlineto{\pgfqpoint{3.225615in}{2.084419in}}%
\pgfpathlineto{\pgfqpoint{3.225933in}{2.220600in}}%
\pgfpathlineto{\pgfqpoint{3.226252in}{2.065263in}}%
\pgfpathlineto{\pgfqpoint{3.226570in}{2.201959in}}%
\pgfpathlineto{\pgfqpoint{3.227524in}{2.030153in}}%
\pgfpathlineto{\pgfqpoint{3.228161in}{2.014203in}}%
\pgfpathlineto{\pgfqpoint{3.228797in}{2.290815in}}%
\pgfpathlineto{\pgfqpoint{3.229751in}{2.124273in}}%
\pgfpathlineto{\pgfqpoint{3.230070in}{2.263676in}}%
\pgfpathlineto{\pgfqpoint{3.230388in}{2.111797in}}%
\pgfpathlineto{\pgfqpoint{3.230706in}{2.251720in}}%
\pgfpathlineto{\pgfqpoint{3.231660in}{2.090078in}}%
\pgfpathlineto{\pgfqpoint{3.231979in}{2.231044in}}%
\pgfpathlineto{\pgfqpoint{3.232297in}{2.080838in}}%
\pgfpathlineto{\pgfqpoint{3.232615in}{2.222325in}}%
\pgfpathlineto{\pgfqpoint{3.233569in}{2.065602in}}%
\pgfpathlineto{\pgfqpoint{3.233888in}{2.208137in}}%
\pgfpathlineto{\pgfqpoint{3.234206in}{2.059611in}}%
\pgfpathlineto{\pgfqpoint{3.234524in}{2.202669in}}%
\pgfpathlineto{\pgfqpoint{3.235479in}{2.050886in}}%
\pgfpathlineto{\pgfqpoint{3.235797in}{2.194995in}}%
\pgfpathlineto{\pgfqpoint{3.236115in}{2.048155in}}%
\pgfpathlineto{\pgfqpoint{3.236433in}{2.192791in}}%
\pgfpathlineto{\pgfqpoint{3.237388in}{2.045967in}}%
\pgfpathlineto{\pgfqpoint{3.238342in}{2.192730in}}%
\pgfpathlineto{\pgfqpoint{3.238660in}{2.048152in}}%
\pgfpathlineto{\pgfqpoint{3.238978in}{2.194899in}}%
\pgfpathlineto{\pgfqpoint{3.239297in}{2.050887in}}%
\pgfpathlineto{\pgfqpoint{3.240251in}{2.202528in}}%
\pgfpathlineto{\pgfqpoint{3.240569in}{2.059654in}}%
\pgfpathlineto{\pgfqpoint{3.240887in}{2.207992in}}%
\pgfpathlineto{\pgfqpoint{3.241206in}{2.065687in}}%
\pgfpathlineto{\pgfqpoint{3.242160in}{2.222226in}}%
\pgfpathlineto{\pgfqpoint{3.242478in}{2.081063in}}%
\pgfpathlineto{\pgfqpoint{3.242796in}{2.230998in}}%
\pgfpathlineto{\pgfqpoint{3.243115in}{2.090408in}}%
\pgfpathlineto{\pgfqpoint{3.244069in}{2.251864in}}%
\pgfpathlineto{\pgfqpoint{3.244387in}{2.112420in}}%
\pgfpathlineto{\pgfqpoint{3.244705in}{2.263960in}}%
\pgfpathlineto{\pgfqpoint{3.245024in}{2.125091in}}%
\pgfpathlineto{\pgfqpoint{3.245978in}{2.291486in}}%
\pgfpathlineto{\pgfqpoint{3.246615in}{2.306919in}}%
\pgfpathlineto{\pgfqpoint{3.247251in}{2.033069in}}%
\pgfpathlineto{\pgfqpoint{3.248205in}{2.205676in}}%
\pgfpathlineto{\pgfqpoint{3.248524in}{2.070123in}}%
\pgfpathlineto{\pgfqpoint{3.248842in}{2.225302in}}%
\pgfpathlineto{\pgfqpoint{3.249160in}{2.090330in}}%
\pgfpathlineto{\pgfqpoint{3.250114in}{2.267917in}}%
\pgfpathlineto{\pgfqpoint{3.250433in}{2.134108in}}%
\pgfpathlineto{\pgfqpoint{3.250751in}{2.290910in}}%
\pgfpathlineto{\pgfqpoint{3.251069in}{2.157684in}}%
\pgfpathlineto{\pgfqpoint{3.251387in}{2.315029in}}%
\pgfpathlineto{\pgfqpoint{3.251705in}{2.182386in}}%
\pgfpathlineto{\pgfqpoint{3.252023in}{2.050176in}}%
\pgfpathlineto{\pgfqpoint{3.252342in}{2.208478in}}%
\pgfpathlineto{\pgfqpoint{3.252660in}{2.076853in}}%
\pgfpathlineto{\pgfqpoint{3.253614in}{2.264051in}}%
\pgfpathlineto{\pgfqpoint{3.253932in}{2.133598in}}%
\pgfpathlineto{\pgfqpoint{3.254251in}{2.293536in}}%
\pgfpathlineto{\pgfqpoint{3.254569in}{2.163670in}}%
\pgfpathlineto{\pgfqpoint{3.254887in}{2.324154in}}%
\pgfpathlineto{\pgfqpoint{3.255205in}{2.194877in}}%
\pgfpathlineto{\pgfqpoint{3.255523in}{2.066035in}}%
\pgfpathlineto{\pgfqpoint{3.255841in}{2.227482in}}%
\pgfpathlineto{\pgfqpoint{3.256160in}{2.099229in}}%
\pgfpathlineto{\pgfqpoint{3.257114in}{2.296107in}}%
\pgfpathlineto{\pgfqpoint{3.257751in}{2.042402in}}%
\pgfpathlineto{\pgfqpoint{3.258387in}{2.079871in}}%
\pgfpathlineto{\pgfqpoint{3.259341in}{2.283097in}}%
\pgfpathlineto{\pgfqpoint{3.259660in}{2.158243in}}%
\pgfpathlineto{\pgfqpoint{3.259660in}{2.158243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062650in}{1.450463in}}%
\pgfpathlineto{\pgfqpoint{2.062650in}{2.365811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316660in}{1.450463in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{2.365811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062650in}{1.450463in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{1.450463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062650in}{2.365811in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{2.365811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689655in,y=2.449145in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Angles}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711725in}{1.450463in}}%
\pgfpathlineto{\pgfqpoint{4.965735in}{1.450463in}}%
\pgfpathlineto{\pgfqpoint{4.965735in}{2.365811in}}%
\pgfpathlineto{\pgfqpoint{3.711725in}{2.365811in}}%
\pgfpathlineto{\pgfqpoint{3.711725in}{1.450463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900104in}{1.450463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.900104in,y=1.374074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364013in}{1.450463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.364013in,y=1.374074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827922in}{1.450463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.827922in,y=1.374074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711725in}{1.475968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400000in, y=1.447033in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711725in}{1.661553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400000in, y=1.632618in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711725in}{1.847138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400000in, y=1.818203in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711725in}{2.032723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400000in, y=2.003788in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711725in}{2.218308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400000in, y=2.189373in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.711725in}{1.450463in}}{\pgfqpoint{1.254010in}{0.915349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768725in}{1.502174in}}%
\pgfpathlineto{\pgfqpoint{3.773457in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{1.492070in}}%
\pgfpathlineto{\pgfqpoint{3.774571in}{1.492834in}}%
\pgfpathlineto{\pgfqpoint{3.788859in}{1.504952in}}%
\pgfpathlineto{\pgfqpoint{3.788952in}{1.492149in}}%
\pgfpathlineto{\pgfqpoint{3.789972in}{1.493269in}}%
\pgfpathlineto{\pgfqpoint{3.799807in}{1.504946in}}%
\pgfpathlineto{\pgfqpoint{3.799900in}{1.492174in}}%
\pgfpathlineto{\pgfqpoint{3.800921in}{1.493627in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.504964in}}%
\pgfpathlineto{\pgfqpoint{3.808529in}{1.492224in}}%
\pgfpathlineto{\pgfqpoint{3.809549in}{1.493997in}}%
\pgfpathlineto{\pgfqpoint{3.815580in}{1.504974in}}%
\pgfpathlineto{\pgfqpoint{3.815673in}{1.492264in}}%
\pgfpathlineto{\pgfqpoint{3.816694in}{1.494351in}}%
\pgfpathlineto{\pgfqpoint{3.821704in}{1.504999in}}%
\pgfpathlineto{\pgfqpoint{3.821797in}{1.492318in}}%
\pgfpathlineto{\pgfqpoint{3.822817in}{1.494714in}}%
\pgfpathlineto{\pgfqpoint{3.827085in}{1.505068in}}%
\pgfpathlineto{\pgfqpoint{3.827178in}{1.492417in}}%
\pgfpathlineto{\pgfqpoint{3.828199in}{1.495118in}}%
\pgfpathlineto{\pgfqpoint{3.831817in}{1.504970in}}%
\pgfpathlineto{\pgfqpoint{3.831910in}{1.492347in}}%
\pgfpathlineto{\pgfqpoint{3.832930in}{1.495348in}}%
\pgfpathlineto{\pgfqpoint{3.836178in}{1.505145in}}%
\pgfpathlineto{\pgfqpoint{3.836271in}{1.492552in}}%
\pgfpathlineto{\pgfqpoint{3.837291in}{1.495854in}}%
\pgfpathlineto{\pgfqpoint{3.840075in}{1.505065in}}%
\pgfpathlineto{\pgfqpoint{3.840167in}{1.492500in}}%
\pgfpathlineto{\pgfqpoint{3.841188in}{1.496098in}}%
\pgfpathlineto{\pgfqpoint{3.843693in}{1.505114in}}%
\pgfpathlineto{\pgfqpoint{3.843786in}{1.492577in}}%
\pgfpathlineto{\pgfqpoint{3.844806in}{1.496471in}}%
\pgfpathlineto{\pgfqpoint{3.847033in}{1.505127in}}%
\pgfpathlineto{\pgfqpoint{3.847126in}{1.492619in}}%
\pgfpathlineto{\pgfqpoint{3.848147in}{1.496806in}}%
\pgfpathlineto{\pgfqpoint{3.850095in}{1.504938in}}%
\pgfpathlineto{\pgfqpoint{3.850188in}{1.492457in}}%
\pgfpathlineto{\pgfqpoint{3.851208in}{1.496935in}}%
\pgfpathlineto{\pgfqpoint{3.853064in}{1.505210in}}%
\pgfpathlineto{\pgfqpoint{3.853157in}{1.492758in}}%
\pgfpathlineto{\pgfqpoint{3.854177in}{1.497529in}}%
\pgfpathlineto{\pgfqpoint{3.855755in}{1.505013in}}%
\pgfpathlineto{\pgfqpoint{3.855847in}{1.492589in}}%
\pgfpathlineto{\pgfqpoint{3.856868in}{1.497648in}}%
\pgfpathlineto{\pgfqpoint{3.858353in}{1.505111in}}%
\pgfpathlineto{\pgfqpoint{3.858445in}{1.492715in}}%
\pgfpathlineto{\pgfqpoint{3.859466in}{1.498065in}}%
\pgfpathlineto{\pgfqpoint{3.860765in}{1.504962in}}%
\pgfpathlineto{\pgfqpoint{3.860858in}{1.492594in}}%
\pgfpathlineto{\pgfqpoint{3.861878in}{1.498230in}}%
\pgfpathlineto{\pgfqpoint{3.863084in}{1.504974in}}%
\pgfpathlineto{\pgfqpoint{3.863177in}{1.492633in}}%
\pgfpathlineto{\pgfqpoint{3.864198in}{1.498557in}}%
\pgfpathlineto{\pgfqpoint{3.865311in}{1.505097in}}%
\pgfpathlineto{\pgfqpoint{3.865404in}{1.492784in}}%
\pgfpathlineto{\pgfqpoint{3.866425in}{1.498996in}}%
\pgfpathlineto{\pgfqpoint{3.867445in}{1.505278in}}%
\pgfpathlineto{\pgfqpoint{3.867538in}{1.492993in}}%
\pgfpathlineto{\pgfqpoint{3.868559in}{1.499494in}}%
\pgfpathlineto{\pgfqpoint{3.869486in}{1.505467in}}%
\pgfpathlineto{\pgfqpoint{3.869579in}{1.493210in}}%
\pgfpathlineto{\pgfqpoint{3.870600in}{1.499999in}}%
\pgfpathlineto{\pgfqpoint{3.871342in}{1.504984in}}%
\pgfpathlineto{\pgfqpoint{3.871435in}{1.492753in}}%
\pgfpathlineto{\pgfqpoint{3.872455in}{1.499822in}}%
\pgfpathlineto{\pgfqpoint{3.873198in}{1.505012in}}%
\pgfpathlineto{\pgfqpoint{3.873290in}{1.492809in}}%
\pgfpathlineto{\pgfqpoint{3.874311in}{1.500163in}}%
\pgfpathlineto{\pgfqpoint{3.874961in}{1.504885in}}%
\pgfpathlineto{\pgfqpoint{3.875053in}{1.492709in}}%
\pgfpathlineto{\pgfqpoint{3.876074in}{1.500345in}}%
\pgfpathlineto{\pgfqpoint{3.876723in}{1.505249in}}%
\pgfpathlineto{\pgfqpoint{3.876816in}{1.493101in}}%
\pgfpathlineto{\pgfqpoint{3.877837in}{1.501025in}}%
\pgfpathlineto{\pgfqpoint{3.878393in}{1.505384in}}%
\pgfpathlineto{\pgfqpoint{3.878486in}{1.493263in}}%
\pgfpathlineto{\pgfqpoint{3.879507in}{1.501472in}}%
\pgfpathlineto{\pgfqpoint{3.879971in}{1.505233in}}%
\pgfpathlineto{\pgfqpoint{3.880064in}{1.493140in}}%
\pgfpathlineto{\pgfqpoint{3.881084in}{1.501631in}}%
\pgfpathlineto{\pgfqpoint{3.881548in}{1.505520in}}%
\pgfpathlineto{\pgfqpoint{3.881641in}{1.493455in}}%
\pgfpathlineto{\pgfqpoint{3.882661in}{1.502231in}}%
\pgfpathlineto{\pgfqpoint{3.883033in}{1.505446in}}%
\pgfpathlineto{\pgfqpoint{3.883125in}{1.493408in}}%
\pgfpathlineto{\pgfqpoint{3.884146in}{1.502465in}}%
\pgfpathlineto{\pgfqpoint{3.884424in}{1.504952in}}%
\pgfpathlineto{\pgfqpoint{3.884517in}{1.492941in}}%
\pgfpathlineto{\pgfqpoint{3.885538in}{1.502275in}}%
\pgfpathlineto{\pgfqpoint{3.885909in}{1.505694in}}%
\pgfpathlineto{\pgfqpoint{3.886002in}{1.493710in}}%
\pgfpathlineto{\pgfqpoint{3.887022in}{1.503334in}}%
\pgfpathlineto{\pgfqpoint{3.887208in}{1.505095in}}%
\pgfpathlineto{\pgfqpoint{3.887300in}{1.493138in}}%
\pgfpathlineto{\pgfqpoint{3.888321in}{1.503036in}}%
\pgfpathlineto{\pgfqpoint{3.888599in}{1.505754in}}%
\pgfpathlineto{\pgfqpoint{3.888692in}{1.493825in}}%
\pgfpathlineto{\pgfqpoint{3.889713in}{1.504011in}}%
\pgfpathlineto{\pgfqpoint{3.889806in}{1.504942in}}%
\pgfpathlineto{\pgfqpoint{3.889898in}{1.493040in}}%
\pgfpathlineto{\pgfqpoint{3.890919in}{1.503498in}}%
\pgfpathlineto{\pgfqpoint{3.891105in}{1.505411in}}%
\pgfpathlineto{\pgfqpoint{3.891197in}{1.493536in}}%
\pgfpathlineto{\pgfqpoint{3.892218in}{1.504279in}}%
\pgfpathlineto{\pgfqpoint{3.892311in}{1.505261in}}%
\pgfpathlineto{\pgfqpoint{3.892403in}{1.493413in}}%
\pgfpathlineto{\pgfqpoint{3.893424in}{1.504435in}}%
\pgfpathlineto{\pgfqpoint{3.893517in}{1.505443in}}%
\pgfpathlineto{\pgfqpoint{3.894723in}{1.493131in}}%
\pgfpathlineto{\pgfqpoint{3.895836in}{1.505766in}}%
\pgfpathlineto{\pgfqpoint{3.895929in}{1.494000in}}%
\pgfpathlineto{\pgfqpoint{3.896857in}{1.504782in}}%
\pgfpathlineto{\pgfqpoint{3.896950in}{1.505865in}}%
\pgfpathlineto{\pgfqpoint{3.897043in}{1.494126in}}%
\pgfpathlineto{\pgfqpoint{3.897970in}{1.505162in}}%
\pgfpathlineto{\pgfqpoint{3.898063in}{1.493449in}}%
\pgfpathlineto{\pgfqpoint{3.898991in}{1.504731in}}%
\pgfpathlineto{\pgfqpoint{3.899084in}{1.505866in}}%
\pgfpathlineto{\pgfqpoint{3.899177in}{1.494180in}}%
\pgfpathlineto{\pgfqpoint{3.900104in}{1.505722in}}%
\pgfpathlineto{\pgfqpoint{3.900197in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{3.901125in}{1.505858in}}%
\pgfpathlineto{\pgfqpoint{3.901218in}{1.494226in}}%
\pgfpathlineto{\pgfqpoint{3.902146in}{1.493458in}}%
\pgfpathlineto{\pgfqpoint{3.903073in}{1.505751in}}%
\pgfpathlineto{\pgfqpoint{3.904094in}{1.493913in}}%
\pgfpathlineto{\pgfqpoint{3.904187in}{1.495188in}}%
\pgfpathlineto{\pgfqpoint{3.905022in}{1.493904in}}%
\pgfpathlineto{\pgfqpoint{3.905857in}{1.505646in}}%
\pgfpathlineto{\pgfqpoint{3.905950in}{1.494148in}}%
\pgfpathlineto{\pgfqpoint{3.906785in}{1.506118in}}%
\pgfpathlineto{\pgfqpoint{3.906970in}{1.495998in}}%
\pgfpathlineto{\pgfqpoint{3.907620in}{1.505487in}}%
\pgfpathlineto{\pgfqpoint{3.907712in}{1.494043in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.505079in}}%
\pgfpathlineto{\pgfqpoint{3.909383in}{1.493503in}}%
\pgfpathlineto{\pgfqpoint{3.909568in}{1.496354in}}%
\pgfpathlineto{\pgfqpoint{3.910218in}{1.493571in}}%
\pgfpathlineto{\pgfqpoint{3.910960in}{1.505205in}}%
\pgfpathlineto{\pgfqpoint{3.911053in}{1.493867in}}%
\pgfpathlineto{\pgfqpoint{3.911795in}{1.505703in}}%
\pgfpathlineto{\pgfqpoint{3.912073in}{1.497394in}}%
\pgfpathlineto{\pgfqpoint{3.912630in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{3.913372in}{1.505872in}}%
\pgfpathlineto{\pgfqpoint{3.914207in}{1.494265in}}%
\pgfpathlineto{\pgfqpoint{3.914486in}{1.498993in}}%
\pgfpathlineto{\pgfqpoint{3.914949in}{1.494113in}}%
\pgfpathlineto{\pgfqpoint{3.915599in}{1.505340in}}%
\pgfpathlineto{\pgfqpoint{3.915692in}{1.494162in}}%
\pgfpathlineto{\pgfqpoint{3.916341in}{1.505563in}}%
\pgfpathlineto{\pgfqpoint{3.916712in}{1.499365in}}%
\pgfpathlineto{\pgfqpoint{3.917083in}{1.505989in}}%
\pgfpathlineto{\pgfqpoint{3.917176in}{1.494866in}}%
\pgfpathlineto{\pgfqpoint{3.917733in}{1.504936in}}%
\pgfpathlineto{\pgfqpoint{3.917826in}{1.493838in}}%
\pgfpathlineto{\pgfqpoint{3.918475in}{1.505759in}}%
\pgfpathlineto{\pgfqpoint{3.918846in}{1.499865in}}%
\pgfpathlineto{\pgfqpoint{3.919217in}{1.494011in}}%
\pgfpathlineto{\pgfqpoint{3.919867in}{1.506281in}}%
\pgfpathlineto{\pgfqpoint{3.920609in}{1.494941in}}%
\pgfpathlineto{\pgfqpoint{3.920980in}{1.502145in}}%
\pgfpathlineto{\pgfqpoint{3.921259in}{1.494791in}}%
\pgfpathlineto{\pgfqpoint{3.921815in}{1.505754in}}%
\pgfpathlineto{\pgfqpoint{3.921908in}{1.494816in}}%
\pgfpathlineto{\pgfqpoint{3.922465in}{1.505928in}}%
\pgfpathlineto{\pgfqpoint{3.922929in}{1.502517in}}%
\pgfpathlineto{\pgfqpoint{3.923114in}{1.506278in}}%
\pgfpathlineto{\pgfqpoint{3.923207in}{1.495393in}}%
\pgfpathlineto{\pgfqpoint{3.923671in}{1.504898in}}%
\pgfpathlineto{\pgfqpoint{3.923764in}{1.494039in}}%
\pgfpathlineto{\pgfqpoint{3.924320in}{1.505592in}}%
\pgfpathlineto{\pgfqpoint{3.924784in}{1.502556in}}%
\pgfpathlineto{\pgfqpoint{3.924970in}{1.506464in}}%
\pgfpathlineto{\pgfqpoint{3.925063in}{1.495659in}}%
\pgfpathlineto{\pgfqpoint{3.925527in}{1.505536in}}%
\pgfpathlineto{\pgfqpoint{3.925619in}{1.494756in}}%
\pgfpathlineto{\pgfqpoint{3.926176in}{1.506757in}}%
\pgfpathlineto{\pgfqpoint{3.926640in}{1.504102in}}%
\pgfpathlineto{\pgfqpoint{3.926733in}{1.506130in}}%
\pgfpathlineto{\pgfqpoint{3.926825in}{1.495404in}}%
\pgfpathlineto{\pgfqpoint{3.927289in}{1.505650in}}%
\pgfpathlineto{\pgfqpoint{3.928496in}{1.494482in}}%
\pgfpathlineto{\pgfqpoint{3.930073in}{1.505467in}}%
\pgfpathlineto{\pgfqpoint{3.930166in}{1.494898in}}%
\pgfpathlineto{\pgfqpoint{3.930630in}{1.505879in}}%
\pgfpathlineto{\pgfqpoint{3.931093in}{1.504218in}}%
\pgfpathlineto{\pgfqpoint{3.931186in}{1.506443in}}%
\pgfpathlineto{\pgfqpoint{3.931743in}{1.494417in}}%
\pgfpathlineto{\pgfqpoint{3.932207in}{1.505765in}}%
\pgfpathlineto{\pgfqpoint{3.932764in}{1.506774in}}%
\pgfpathlineto{\pgfqpoint{3.933320in}{1.495202in}}%
\pgfpathlineto{\pgfqpoint{3.933784in}{1.506921in}}%
\pgfpathlineto{\pgfqpoint{3.934712in}{1.505218in}}%
\pgfpathlineto{\pgfqpoint{3.934805in}{1.494885in}}%
\pgfpathlineto{\pgfqpoint{3.935269in}{1.506969in}}%
\pgfpathlineto{\pgfqpoint{3.935825in}{1.496149in}}%
\pgfpathlineto{\pgfqpoint{3.936196in}{1.506012in}}%
\pgfpathlineto{\pgfqpoint{3.936753in}{1.495488in}}%
\pgfpathlineto{\pgfqpoint{3.937124in}{1.505544in}}%
\pgfpathlineto{\pgfqpoint{3.937681in}{1.495317in}}%
\pgfpathlineto{\pgfqpoint{3.938052in}{1.505568in}}%
\pgfpathlineto{\pgfqpoint{3.938238in}{1.498001in}}%
\pgfpathlineto{\pgfqpoint{3.938609in}{1.495641in}}%
\pgfpathlineto{\pgfqpoint{3.939444in}{1.506533in}}%
\pgfpathlineto{\pgfqpoint{3.940372in}{1.495092in}}%
\pgfpathlineto{\pgfqpoint{3.939908in}{1.507105in}}%
\pgfpathlineto{\pgfqpoint{3.940557in}{1.500505in}}%
\pgfpathlineto{\pgfqpoint{3.941207in}{1.506864in}}%
\pgfpathlineto{\pgfqpoint{3.940836in}{1.495931in}}%
\pgfpathlineto{\pgfqpoint{3.941578in}{1.505169in}}%
\pgfpathlineto{\pgfqpoint{3.941671in}{1.495226in}}%
\pgfpathlineto{\pgfqpoint{3.942506in}{1.507660in}}%
\pgfpathlineto{\pgfqpoint{3.942691in}{1.500600in}}%
\pgfpathlineto{\pgfqpoint{3.943341in}{1.495122in}}%
\pgfpathlineto{\pgfqpoint{3.943712in}{1.506634in}}%
\pgfpathlineto{\pgfqpoint{3.944176in}{1.495742in}}%
\pgfpathlineto{\pgfqpoint{3.944547in}{1.507450in}}%
\pgfpathlineto{\pgfqpoint{3.944825in}{1.503591in}}%
\pgfpathlineto{\pgfqpoint{3.944918in}{1.506545in}}%
\pgfpathlineto{\pgfqpoint{3.945382in}{1.496026in}}%
\pgfpathlineto{\pgfqpoint{3.945660in}{1.505022in}}%
\pgfpathlineto{\pgfqpoint{3.945753in}{1.495338in}}%
\pgfpathlineto{\pgfqpoint{3.946124in}{1.507431in}}%
\pgfpathlineto{\pgfqpoint{3.946774in}{1.503430in}}%
\pgfpathlineto{\pgfqpoint{3.946866in}{1.506504in}}%
\pgfpathlineto{\pgfqpoint{3.947330in}{1.496606in}}%
\pgfpathlineto{\pgfqpoint{3.947609in}{1.505964in}}%
\pgfpathlineto{\pgfqpoint{3.948444in}{1.496311in}}%
\pgfpathlineto{\pgfqpoint{3.948629in}{1.502692in}}%
\pgfpathlineto{\pgfqpoint{3.948815in}{1.496409in}}%
\pgfpathlineto{\pgfqpoint{3.949835in}{1.506690in}}%
\pgfpathlineto{\pgfqpoint{3.950578in}{1.507720in}}%
\pgfpathlineto{\pgfqpoint{3.950949in}{1.495722in}}%
\pgfpathlineto{\pgfqpoint{3.951969in}{1.507606in}}%
\pgfpathlineto{\pgfqpoint{3.952248in}{1.505225in}}%
\pgfpathlineto{\pgfqpoint{3.952340in}{1.496005in}}%
\pgfpathlineto{\pgfqpoint{3.952990in}{1.507615in}}%
\pgfpathlineto{\pgfqpoint{3.953361in}{1.496311in}}%
\pgfpathlineto{\pgfqpoint{3.954011in}{1.495783in}}%
\pgfpathlineto{\pgfqpoint{3.954660in}{1.508238in}}%
\pgfpathlineto{\pgfqpoint{3.955031in}{1.497431in}}%
\pgfpathlineto{\pgfqpoint{3.955309in}{1.508372in}}%
\pgfpathlineto{\pgfqpoint{3.955773in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{3.955959in}{1.496210in}}%
\pgfpathlineto{\pgfqpoint{3.956887in}{1.508343in}}%
\pgfpathlineto{\pgfqpoint{3.957536in}{1.497042in}}%
\pgfpathlineto{\pgfqpoint{3.957815in}{1.508552in}}%
\pgfpathlineto{\pgfqpoint{3.958000in}{1.503629in}}%
\pgfpathlineto{\pgfqpoint{3.958742in}{1.496871in}}%
\pgfpathlineto{\pgfqpoint{3.959021in}{1.508666in}}%
\pgfpathlineto{\pgfqpoint{3.960227in}{1.497433in}}%
\pgfpathlineto{\pgfqpoint{3.961062in}{1.508877in}}%
\pgfpathlineto{\pgfqpoint{3.960784in}{1.496585in}}%
\pgfpathlineto{\pgfqpoint{3.961340in}{1.508616in}}%
\pgfpathlineto{\pgfqpoint{3.962268in}{1.499864in}}%
\pgfpathlineto{\pgfqpoint{3.962546in}{1.499918in}}%
\pgfpathlineto{\pgfqpoint{3.963567in}{1.509135in}}%
\pgfpathlineto{\pgfqpoint{3.963753in}{1.505192in}}%
\pgfpathlineto{\pgfqpoint{3.963845in}{1.496937in}}%
\pgfpathlineto{\pgfqpoint{3.964588in}{1.506778in}}%
\pgfpathlineto{\pgfqpoint{3.964773in}{1.503025in}}%
\pgfpathlineto{\pgfqpoint{3.965423in}{1.509025in}}%
\pgfpathlineto{\pgfqpoint{3.965701in}{1.497343in}}%
\pgfpathlineto{\pgfqpoint{3.965887in}{1.506383in}}%
\pgfpathlineto{\pgfqpoint{3.966722in}{1.497138in}}%
\pgfpathlineto{\pgfqpoint{3.966443in}{1.508526in}}%
\pgfpathlineto{\pgfqpoint{3.967000in}{1.498412in}}%
\pgfpathlineto{\pgfqpoint{3.967464in}{1.509083in}}%
\pgfpathlineto{\pgfqpoint{3.967742in}{1.497990in}}%
\pgfpathlineto{\pgfqpoint{3.968206in}{1.509016in}}%
\pgfpathlineto{\pgfqpoint{3.968484in}{1.498143in}}%
\pgfpathlineto{\pgfqpoint{3.968948in}{1.509525in}}%
\pgfpathlineto{\pgfqpoint{3.969320in}{1.503718in}}%
\pgfpathlineto{\pgfqpoint{3.969412in}{1.508568in}}%
\pgfpathlineto{\pgfqpoint{3.970155in}{1.497484in}}%
\pgfpathlineto{\pgfqpoint{3.970340in}{1.507363in}}%
\pgfpathlineto{\pgfqpoint{3.970897in}{1.499550in}}%
\pgfpathlineto{\pgfqpoint{3.970618in}{1.509690in}}%
\pgfpathlineto{\pgfqpoint{3.971454in}{1.504633in}}%
\pgfpathlineto{\pgfqpoint{3.971546in}{1.509692in}}%
\pgfpathlineto{\pgfqpoint{3.972010in}{1.497516in}}%
\pgfpathlineto{\pgfqpoint{3.972381in}{1.505512in}}%
\pgfpathlineto{\pgfqpoint{3.972474in}{1.498133in}}%
\pgfpathlineto{\pgfqpoint{3.973124in}{1.509427in}}%
\pgfpathlineto{\pgfqpoint{3.973402in}{1.500089in}}%
\pgfpathlineto{\pgfqpoint{3.973773in}{1.508671in}}%
\pgfpathlineto{\pgfqpoint{3.974237in}{1.497699in}}%
\pgfpathlineto{\pgfqpoint{3.974608in}{1.506637in}}%
\pgfpathlineto{\pgfqpoint{3.974886in}{1.497800in}}%
\pgfpathlineto{\pgfqpoint{3.975072in}{1.508651in}}%
\pgfpathlineto{\pgfqpoint{3.975629in}{1.503894in}}%
\pgfpathlineto{\pgfqpoint{3.975721in}{1.509390in}}%
\pgfpathlineto{\pgfqpoint{3.976371in}{1.498130in}}%
\pgfpathlineto{\pgfqpoint{3.976742in}{1.508006in}}%
\pgfpathlineto{\pgfqpoint{3.977206in}{1.498712in}}%
\pgfpathlineto{\pgfqpoint{3.977392in}{1.510069in}}%
\pgfpathlineto{\pgfqpoint{3.977855in}{1.501142in}}%
\pgfpathlineto{\pgfqpoint{3.978598in}{1.509940in}}%
\pgfpathlineto{\pgfqpoint{3.978412in}{1.498309in}}%
\pgfpathlineto{\pgfqpoint{3.978969in}{1.508343in}}%
\pgfpathlineto{\pgfqpoint{3.979989in}{1.498665in}}%
\pgfpathlineto{\pgfqpoint{3.980082in}{1.504661in}}%
\pgfpathlineto{\pgfqpoint{3.980175in}{1.510661in}}%
\pgfpathlineto{\pgfqpoint{3.981010in}{1.502799in}}%
\pgfpathlineto{\pgfqpoint{3.981103in}{1.508911in}}%
\pgfpathlineto{\pgfqpoint{3.982123in}{1.502107in}}%
\pgfpathlineto{\pgfqpoint{3.982309in}{1.502155in}}%
\pgfpathlineto{\pgfqpoint{3.983515in}{1.509843in}}%
\pgfpathlineto{\pgfqpoint{3.984257in}{1.499300in}}%
\pgfpathlineto{\pgfqpoint{3.984072in}{1.511190in}}%
\pgfpathlineto{\pgfqpoint{3.984629in}{1.500561in}}%
\pgfpathlineto{\pgfqpoint{3.985649in}{1.511225in}}%
\pgfpathlineto{\pgfqpoint{3.985742in}{1.505487in}}%
\pgfpathlineto{\pgfqpoint{3.985835in}{1.499769in}}%
\pgfpathlineto{\pgfqpoint{3.986670in}{1.510977in}}%
\pgfpathlineto{\pgfqpoint{3.986855in}{1.499810in}}%
\pgfpathlineto{\pgfqpoint{3.987505in}{1.510795in}}%
\pgfpathlineto{\pgfqpoint{3.987969in}{1.508395in}}%
\pgfpathlineto{\pgfqpoint{3.988525in}{1.500974in}}%
\pgfpathlineto{\pgfqpoint{3.988989in}{1.511688in}}%
\pgfpathlineto{\pgfqpoint{3.989175in}{1.501193in}}%
\pgfpathlineto{\pgfqpoint{3.990103in}{1.511497in}}%
\pgfpathlineto{\pgfqpoint{3.989639in}{1.499984in}}%
\pgfpathlineto{\pgfqpoint{3.990195in}{1.506406in}}%
\pgfpathlineto{\pgfqpoint{3.990567in}{1.510959in}}%
\pgfpathlineto{\pgfqpoint{3.991216in}{1.500888in}}%
\pgfpathlineto{\pgfqpoint{3.992422in}{1.512269in}}%
\pgfpathlineto{\pgfqpoint{3.992886in}{1.501117in}}%
\pgfpathlineto{\pgfqpoint{3.993628in}{1.501325in}}%
\pgfpathlineto{\pgfqpoint{3.993907in}{1.512442in}}%
\pgfpathlineto{\pgfqpoint{3.994742in}{1.509544in}}%
\pgfpathlineto{\pgfqpoint{3.994927in}{1.500845in}}%
\pgfpathlineto{\pgfqpoint{3.995206in}{1.512567in}}%
\pgfpathlineto{\pgfqpoint{3.995948in}{1.503373in}}%
\pgfpathlineto{\pgfqpoint{3.996226in}{1.503258in}}%
\pgfpathlineto{\pgfqpoint{3.997154in}{1.512071in}}%
\pgfpathlineto{\pgfqpoint{3.997989in}{1.501626in}}%
\pgfpathlineto{\pgfqpoint{3.997711in}{1.513163in}}%
\pgfpathlineto{\pgfqpoint{3.998267in}{1.502534in}}%
\pgfpathlineto{\pgfqpoint{3.998917in}{1.513381in}}%
\pgfpathlineto{\pgfqpoint{3.999195in}{1.502471in}}%
\pgfpathlineto{\pgfqpoint{3.999381in}{1.507561in}}%
\pgfpathlineto{\pgfqpoint{3.999845in}{1.502153in}}%
\pgfpathlineto{\pgfqpoint{4.000216in}{1.512845in}}%
\pgfpathlineto{\pgfqpoint{4.000494in}{1.502628in}}%
\pgfpathlineto{\pgfqpoint{4.000865in}{1.513767in}}%
\pgfpathlineto{\pgfqpoint{4.001608in}{1.512305in}}%
\pgfpathlineto{\pgfqpoint{4.002257in}{1.502726in}}%
\pgfpathlineto{\pgfqpoint{4.002721in}{1.512135in}}%
\pgfpathlineto{\pgfqpoint{4.003463in}{1.513374in}}%
\pgfpathlineto{\pgfqpoint{4.003834in}{1.502181in}}%
\pgfpathlineto{\pgfqpoint{4.004298in}{1.513034in}}%
\pgfpathlineto{\pgfqpoint{4.004948in}{1.506961in}}%
\pgfpathlineto{\pgfqpoint{4.005504in}{1.504191in}}%
\pgfpathlineto{\pgfqpoint{4.005133in}{1.514108in}}%
\pgfpathlineto{\pgfqpoint{4.005968in}{1.504406in}}%
\pgfpathlineto{\pgfqpoint{4.006061in}{1.514260in}}%
\pgfpathlineto{\pgfqpoint{4.006525in}{1.502824in}}%
\pgfpathlineto{\pgfqpoint{4.007082in}{1.514082in}}%
\pgfpathlineto{\pgfqpoint{4.007546in}{1.503661in}}%
\pgfpathlineto{\pgfqpoint{4.008102in}{1.503949in}}%
\pgfpathlineto{\pgfqpoint{4.008195in}{1.514201in}}%
\pgfpathlineto{\pgfqpoint{4.008752in}{1.503108in}}%
\pgfpathlineto{\pgfqpoint{4.009216in}{1.506541in}}%
\pgfpathlineto{\pgfqpoint{4.009401in}{1.515340in}}%
\pgfpathlineto{\pgfqpoint{4.010051in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{4.010886in}{1.515550in}}%
\pgfpathlineto{\pgfqpoint{4.011164in}{1.511582in}}%
\pgfpathlineto{\pgfqpoint{4.011721in}{1.504226in}}%
\pgfpathlineto{\pgfqpoint{4.011814in}{1.515184in}}%
\pgfpathlineto{\pgfqpoint{4.012741in}{1.504699in}}%
\pgfpathlineto{\pgfqpoint{4.012834in}{1.515863in}}%
\pgfpathlineto{\pgfqpoint{4.013855in}{1.506878in}}%
\pgfpathlineto{\pgfqpoint{4.014226in}{1.504257in}}%
\pgfpathlineto{\pgfqpoint{4.014319in}{1.515727in}}%
\pgfpathlineto{\pgfqpoint{4.015339in}{1.510361in}}%
\pgfpathlineto{\pgfqpoint{4.017009in}{1.507210in}}%
\pgfpathlineto{\pgfqpoint{4.017195in}{1.507291in}}%
\pgfpathlineto{\pgfqpoint{4.018215in}{1.509284in}}%
\pgfpathlineto{\pgfqpoint{4.019978in}{1.518883in}}%
\pgfpathlineto{\pgfqpoint{4.022576in}{1.547260in}}%
\pgfpathlineto{\pgfqpoint{4.026102in}{1.612929in}}%
\pgfpathlineto{\pgfqpoint{4.026380in}{1.619447in}}%
\pgfpathlineto{\pgfqpoint{4.026937in}{1.609313in}}%
\pgfpathlineto{\pgfqpoint{4.027308in}{1.618955in}}%
\pgfpathlineto{\pgfqpoint{4.027401in}{1.609515in}}%
\pgfpathlineto{\pgfqpoint{4.028236in}{1.620983in}}%
\pgfpathlineto{\pgfqpoint{4.028421in}{1.614559in}}%
\pgfpathlineto{\pgfqpoint{4.028607in}{1.620126in}}%
\pgfpathlineto{\pgfqpoint{4.029071in}{1.610730in}}%
\pgfpathlineto{\pgfqpoint{4.029349in}{1.619661in}}%
\pgfpathlineto{\pgfqpoint{4.030092in}{1.620862in}}%
\pgfpathlineto{\pgfqpoint{4.030463in}{1.610239in}}%
\pgfpathlineto{\pgfqpoint{4.031390in}{1.621106in}}%
\pgfpathlineto{\pgfqpoint{4.031669in}{1.620145in}}%
\pgfpathlineto{\pgfqpoint{4.032597in}{1.610847in}}%
\pgfpathlineto{\pgfqpoint{4.032875in}{1.610958in}}%
\pgfpathlineto{\pgfqpoint{4.034174in}{1.622577in}}%
\pgfpathlineto{\pgfqpoint{4.034452in}{1.612308in}}%
\pgfpathlineto{\pgfqpoint{4.034916in}{1.623227in}}%
\pgfpathlineto{\pgfqpoint{4.035287in}{1.618348in}}%
\pgfpathlineto{\pgfqpoint{4.035380in}{1.623074in}}%
\pgfpathlineto{\pgfqpoint{4.035844in}{1.611891in}}%
\pgfpathlineto{\pgfqpoint{4.036215in}{1.619907in}}%
\pgfpathlineto{\pgfqpoint{4.037143in}{1.612612in}}%
\pgfpathlineto{\pgfqpoint{4.036493in}{1.623279in}}%
\pgfpathlineto{\pgfqpoint{4.037236in}{1.617905in}}%
\pgfpathlineto{\pgfqpoint{4.037329in}{1.623219in}}%
\pgfpathlineto{\pgfqpoint{4.038164in}{1.613817in}}%
\pgfpathlineto{\pgfqpoint{4.038256in}{1.619421in}}%
\pgfpathlineto{\pgfqpoint{4.038720in}{1.612802in}}%
\pgfpathlineto{\pgfqpoint{4.039277in}{1.624501in}}%
\pgfpathlineto{\pgfqpoint{4.039463in}{1.613079in}}%
\pgfpathlineto{\pgfqpoint{4.040669in}{1.623485in}}%
\pgfpathlineto{\pgfqpoint{4.041689in}{1.613902in}}%
\pgfpathlineto{\pgfqpoint{4.040854in}{1.624634in}}%
\pgfpathlineto{\pgfqpoint{4.041875in}{1.615736in}}%
\pgfpathlineto{\pgfqpoint{4.042339in}{1.615042in}}%
\pgfpathlineto{\pgfqpoint{4.043081in}{1.624830in}}%
\pgfpathlineto{\pgfqpoint{4.043545in}{1.614586in}}%
\pgfpathlineto{\pgfqpoint{4.043823in}{1.625030in}}%
\pgfpathlineto{\pgfqpoint{4.044287in}{1.616062in}}%
\pgfpathlineto{\pgfqpoint{4.044844in}{1.615624in}}%
\pgfpathlineto{\pgfqpoint{4.045493in}{1.624265in}}%
\pgfpathlineto{\pgfqpoint{4.046328in}{1.616274in}}%
\pgfpathlineto{\pgfqpoint{4.046050in}{1.626323in}}%
\pgfpathlineto{\pgfqpoint{4.046607in}{1.618043in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{1.626367in}}%
\pgfpathlineto{\pgfqpoint{4.047349in}{1.616531in}}%
\pgfpathlineto{\pgfqpoint{4.047627in}{1.619381in}}%
\pgfpathlineto{\pgfqpoint{4.047720in}{1.616574in}}%
\pgfpathlineto{\pgfqpoint{4.048184in}{1.625980in}}%
\pgfpathlineto{\pgfqpoint{4.048462in}{1.618254in}}%
\pgfpathlineto{\pgfqpoint{4.048555in}{1.627211in}}%
\pgfpathlineto{\pgfqpoint{4.048926in}{1.617523in}}%
\pgfpathlineto{\pgfqpoint{4.049576in}{1.624783in}}%
\pgfpathlineto{\pgfqpoint{4.050040in}{1.614607in}}%
\pgfpathlineto{\pgfqpoint{4.050504in}{1.628192in}}%
\pgfpathlineto{\pgfqpoint{4.050689in}{1.624683in}}%
\pgfpathlineto{\pgfqpoint{4.051246in}{1.615089in}}%
\pgfpathlineto{\pgfqpoint{4.051153in}{1.628041in}}%
\pgfpathlineto{\pgfqpoint{4.051802in}{1.618204in}}%
\pgfpathlineto{\pgfqpoint{4.051988in}{1.615674in}}%
\pgfpathlineto{\pgfqpoint{4.052823in}{1.628995in}}%
\pgfpathlineto{\pgfqpoint{4.052916in}{1.605445in}}%
\pgfpathlineto{\pgfqpoint{4.053936in}{1.620945in}}%
\pgfpathlineto{\pgfqpoint{4.054586in}{1.618638in}}%
\pgfpathlineto{\pgfqpoint{4.055050in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{4.055514in}{1.629806in}}%
\pgfpathlineto{\pgfqpoint{4.055607in}{1.607432in}}%
\pgfpathlineto{\pgfqpoint{4.056627in}{1.623068in}}%
\pgfpathlineto{\pgfqpoint{4.057277in}{1.628091in}}%
\pgfpathlineto{\pgfqpoint{4.057555in}{1.608310in}}%
\pgfpathlineto{\pgfqpoint{4.057462in}{1.629814in}}%
\pgfpathlineto{\pgfqpoint{4.058390in}{1.618426in}}%
\pgfpathlineto{\pgfqpoint{4.058483in}{1.630954in}}%
\pgfpathlineto{\pgfqpoint{4.058576in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{4.059503in}{1.625430in}}%
\pgfpathlineto{\pgfqpoint{4.059689in}{1.628979in}}%
\pgfpathlineto{\pgfqpoint{4.059782in}{1.608485in}}%
\pgfpathlineto{\pgfqpoint{4.060338in}{1.631430in}}%
\pgfpathlineto{\pgfqpoint{4.060802in}{1.608893in}}%
\pgfpathlineto{\pgfqpoint{4.061173in}{1.629430in}}%
\pgfpathlineto{\pgfqpoint{4.061916in}{1.627731in}}%
\pgfpathlineto{\pgfqpoint{4.062008in}{1.619307in}}%
\pgfpathlineto{\pgfqpoint{4.062658in}{1.628433in}}%
\pgfpathlineto{\pgfqpoint{4.062936in}{1.626553in}}%
\pgfpathlineto{\pgfqpoint{4.063122in}{1.610764in}}%
\pgfpathlineto{\pgfqpoint{4.063957in}{1.630177in}}%
\pgfpathlineto{\pgfqpoint{4.064328in}{1.611646in}}%
\pgfpathlineto{\pgfqpoint{4.064792in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{4.065070in}{1.620637in}}%
\pgfpathlineto{\pgfqpoint{4.065534in}{1.630309in}}%
\pgfpathlineto{\pgfqpoint{4.065349in}{1.610890in}}%
\pgfpathlineto{\pgfqpoint{4.065998in}{1.629899in}}%
\pgfpathlineto{\pgfqpoint{4.066740in}{1.611622in}}%
\pgfpathlineto{\pgfqpoint{4.066462in}{1.630495in}}%
\pgfpathlineto{\pgfqpoint{4.067019in}{1.625991in}}%
\pgfpathlineto{\pgfqpoint{4.067575in}{1.612055in}}%
\pgfpathlineto{\pgfqpoint{4.068132in}{1.632299in}}%
\pgfpathlineto{\pgfqpoint{4.068410in}{1.615687in}}%
\pgfpathlineto{\pgfqpoint{4.069060in}{1.633049in}}%
\pgfpathlineto{\pgfqpoint{4.069153in}{1.616974in}}%
\pgfpathlineto{\pgfqpoint{4.069617in}{1.635459in}}%
\pgfpathlineto{\pgfqpoint{4.069988in}{1.616085in}}%
\pgfpathlineto{\pgfqpoint{4.070266in}{1.634686in}}%
\pgfpathlineto{\pgfqpoint{4.070916in}{1.635951in}}%
\pgfpathlineto{\pgfqpoint{4.071379in}{1.614781in}}%
\pgfpathlineto{\pgfqpoint{4.071658in}{1.635195in}}%
\pgfpathlineto{\pgfqpoint{4.072493in}{1.633489in}}%
\pgfpathlineto{\pgfqpoint{4.073049in}{1.634279in}}%
\pgfpathlineto{\pgfqpoint{4.073513in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{4.073606in}{1.636553in}}%
\pgfpathlineto{\pgfqpoint{4.074256in}{1.616076in}}%
\pgfpathlineto{\pgfqpoint{4.074534in}{1.629489in}}%
\pgfpathlineto{\pgfqpoint{4.074627in}{1.616113in}}%
\pgfpathlineto{\pgfqpoint{4.075462in}{1.637489in}}%
\pgfpathlineto{\pgfqpoint{4.075555in}{1.624566in}}%
\pgfpathlineto{\pgfqpoint{4.076018in}{1.635751in}}%
\pgfpathlineto{\pgfqpoint{4.075926in}{1.616269in}}%
\pgfpathlineto{\pgfqpoint{4.076575in}{1.635502in}}%
\pgfpathlineto{\pgfqpoint{4.077039in}{1.616951in}}%
\pgfpathlineto{\pgfqpoint{4.077132in}{1.636894in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{1.617368in}}%
\pgfpathlineto{\pgfqpoint{4.078988in}{1.638628in}}%
\pgfpathlineto{\pgfqpoint{4.080101in}{1.624661in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{1.637836in}}%
\pgfpathlineto{\pgfqpoint{4.081214in}{1.627771in}}%
\pgfpathlineto{\pgfqpoint{4.081400in}{1.628810in}}%
\pgfpathlineto{\pgfqpoint{4.081493in}{1.618899in}}%
\pgfpathlineto{\pgfqpoint{4.082328in}{1.637216in}}%
\pgfpathlineto{\pgfqpoint{4.082420in}{1.627767in}}%
\pgfpathlineto{\pgfqpoint{4.083070in}{1.636569in}}%
\pgfpathlineto{\pgfqpoint{4.082606in}{1.619502in}}%
\pgfpathlineto{\pgfqpoint{4.083255in}{1.628936in}}%
\pgfpathlineto{\pgfqpoint{4.083348in}{1.619973in}}%
\pgfpathlineto{\pgfqpoint{4.083812in}{1.638798in}}%
\pgfpathlineto{\pgfqpoint{4.084183in}{1.625305in}}%
\pgfpathlineto{\pgfqpoint{4.085204in}{1.639078in}}%
\pgfpathlineto{\pgfqpoint{4.084462in}{1.620910in}}%
\pgfpathlineto{\pgfqpoint{4.085297in}{1.631100in}}%
\pgfpathlineto{\pgfqpoint{4.086039in}{1.621169in}}%
\pgfpathlineto{\pgfqpoint{4.085853in}{1.636392in}}%
\pgfpathlineto{\pgfqpoint{4.086224in}{1.626973in}}%
\pgfpathlineto{\pgfqpoint{4.086317in}{1.640348in}}%
\pgfpathlineto{\pgfqpoint{4.087060in}{1.624080in}}%
\pgfpathlineto{\pgfqpoint{4.087245in}{1.630865in}}%
\pgfpathlineto{\pgfqpoint{4.087338in}{1.623948in}}%
\pgfpathlineto{\pgfqpoint{4.087987in}{1.639059in}}%
\pgfpathlineto{\pgfqpoint{4.088173in}{1.626025in}}%
\pgfpathlineto{\pgfqpoint{4.089194in}{1.640386in}}%
\pgfpathlineto{\pgfqpoint{4.088637in}{1.625284in}}%
\pgfpathlineto{\pgfqpoint{4.089286in}{1.634461in}}%
\pgfpathlineto{\pgfqpoint{4.089657in}{1.642160in}}%
\pgfpathlineto{\pgfqpoint{4.090307in}{1.624010in}}%
\pgfpathlineto{\pgfqpoint{4.090678in}{1.623508in}}%
\pgfpathlineto{\pgfqpoint{4.091513in}{1.640479in}}%
\pgfpathlineto{\pgfqpoint{4.092255in}{1.624532in}}%
\pgfpathlineto{\pgfqpoint{4.091884in}{1.642366in}}%
\pgfpathlineto{\pgfqpoint{4.092905in}{1.625810in}}%
\pgfpathlineto{\pgfqpoint{4.093461in}{1.643318in}}%
\pgfpathlineto{\pgfqpoint{4.093925in}{1.625212in}}%
\pgfpathlineto{\pgfqpoint{4.094018in}{1.642097in}}%
\pgfpathlineto{\pgfqpoint{4.094482in}{1.625432in}}%
\pgfpathlineto{\pgfqpoint{4.094575in}{1.642569in}}%
\pgfpathlineto{\pgfqpoint{4.095410in}{1.626126in}}%
\pgfpathlineto{\pgfqpoint{4.096616in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{4.098101in}{1.627466in}}%
\pgfpathlineto{\pgfqpoint{4.098936in}{1.637264in}}%
\pgfpathlineto{\pgfqpoint{4.099214in}{1.634709in}}%
\pgfpathlineto{\pgfqpoint{4.100513in}{1.628543in}}%
\pgfpathlineto{\pgfqpoint{4.101719in}{1.640947in}}%
\pgfpathlineto{\pgfqpoint{4.103296in}{1.656051in}}%
\pgfpathlineto{\pgfqpoint{4.103575in}{1.660091in}}%
\pgfpathlineto{\pgfqpoint{4.103667in}{1.651619in}}%
\pgfpathlineto{\pgfqpoint{4.104131in}{1.659547in}}%
\pgfpathlineto{\pgfqpoint{4.104224in}{1.651375in}}%
\pgfpathlineto{\pgfqpoint{4.105152in}{1.661335in}}%
\pgfpathlineto{\pgfqpoint{4.105245in}{1.653708in}}%
\pgfpathlineto{\pgfqpoint{4.106265in}{1.661755in}}%
\pgfpathlineto{\pgfqpoint{4.105616in}{1.653287in}}%
\pgfpathlineto{\pgfqpoint{4.106544in}{1.660470in}}%
\pgfpathlineto{\pgfqpoint{4.106915in}{1.652886in}}%
\pgfpathlineto{\pgfqpoint{4.107471in}{1.662552in}}%
\pgfpathlineto{\pgfqpoint{4.107750in}{1.653330in}}%
\pgfpathlineto{\pgfqpoint{4.108214in}{1.661757in}}%
\pgfpathlineto{\pgfqpoint{4.108863in}{1.659894in}}%
\pgfpathlineto{\pgfqpoint{4.108956in}{1.654245in}}%
\pgfpathlineto{\pgfqpoint{4.109142in}{1.662593in}}%
\pgfpathlineto{\pgfqpoint{4.109884in}{1.658886in}}%
\pgfpathlineto{\pgfqpoint{4.110441in}{1.658088in}}%
\pgfpathlineto{\pgfqpoint{4.111090in}{1.664156in}}%
\pgfpathlineto{\pgfqpoint{4.111276in}{1.655247in}}%
\pgfpathlineto{\pgfqpoint{4.111925in}{1.664292in}}%
\pgfpathlineto{\pgfqpoint{4.112296in}{1.658071in}}%
\pgfpathlineto{\pgfqpoint{4.112853in}{1.664634in}}%
\pgfpathlineto{\pgfqpoint{4.112574in}{1.656320in}}%
\pgfpathlineto{\pgfqpoint{4.113410in}{1.663251in}}%
\pgfpathlineto{\pgfqpoint{4.113595in}{1.656760in}}%
\pgfpathlineto{\pgfqpoint{4.114245in}{1.664366in}}%
\pgfpathlineto{\pgfqpoint{4.114430in}{1.658735in}}%
\pgfpathlineto{\pgfqpoint{4.114523in}{1.665579in}}%
\pgfpathlineto{\pgfqpoint{4.115172in}{1.657293in}}%
\pgfpathlineto{\pgfqpoint{4.115451in}{1.659918in}}%
\pgfpathlineto{\pgfqpoint{4.115544in}{1.657703in}}%
\pgfpathlineto{\pgfqpoint{4.116007in}{1.666422in}}%
\pgfpathlineto{\pgfqpoint{4.116379in}{1.658969in}}%
\pgfpathlineto{\pgfqpoint{4.117028in}{1.666796in}}%
\pgfpathlineto{\pgfqpoint{4.116935in}{1.658742in}}%
\pgfpathlineto{\pgfqpoint{4.117492in}{1.660195in}}%
\pgfpathlineto{\pgfqpoint{4.117585in}{1.659021in}}%
\pgfpathlineto{\pgfqpoint{4.117677in}{1.667385in}}%
\pgfpathlineto{\pgfqpoint{4.118513in}{1.659319in}}%
\pgfpathlineto{\pgfqpoint{4.118605in}{1.668125in}}%
\pgfpathlineto{\pgfqpoint{4.119626in}{1.663893in}}%
\pgfpathlineto{\pgfqpoint{4.120090in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{4.120368in}{1.664369in}}%
\pgfpathlineto{\pgfqpoint{4.121482in}{1.670588in}}%
\pgfpathlineto{\pgfqpoint{4.123430in}{1.696959in}}%
\pgfpathlineto{\pgfqpoint{4.126306in}{1.770467in}}%
\pgfpathlineto{\pgfqpoint{4.130389in}{1.887216in}}%
\pgfpathlineto{\pgfqpoint{4.130667in}{1.883669in}}%
\pgfpathlineto{\pgfqpoint{4.131409in}{1.879203in}}%
\pgfpathlineto{\pgfqpoint{4.131224in}{1.886841in}}%
\pgfpathlineto{\pgfqpoint{4.131780in}{1.882558in}}%
\pgfpathlineto{\pgfqpoint{4.132615in}{1.888141in}}%
\pgfpathlineto{\pgfqpoint{4.132337in}{1.879872in}}%
\pgfpathlineto{\pgfqpoint{4.132894in}{1.887784in}}%
\pgfpathlineto{\pgfqpoint{4.133729in}{1.880099in}}%
\pgfpathlineto{\pgfqpoint{4.133450in}{1.888254in}}%
\pgfpathlineto{\pgfqpoint{4.134007in}{1.881328in}}%
\pgfpathlineto{\pgfqpoint{4.134100in}{1.887806in}}%
\pgfpathlineto{\pgfqpoint{4.134749in}{1.880538in}}%
\pgfpathlineto{\pgfqpoint{4.135028in}{1.883195in}}%
\pgfpathlineto{\pgfqpoint{4.135677in}{1.878967in}}%
\pgfpathlineto{\pgfqpoint{4.135584in}{1.889665in}}%
\pgfpathlineto{\pgfqpoint{4.136048in}{1.881348in}}%
\pgfpathlineto{\pgfqpoint{4.136698in}{1.889373in}}%
\pgfpathlineto{\pgfqpoint{4.137162in}{1.883666in}}%
\pgfpathlineto{\pgfqpoint{4.137440in}{1.880750in}}%
\pgfpathlineto{\pgfqpoint{4.137347in}{1.890577in}}%
\pgfpathlineto{\pgfqpoint{4.138275in}{1.883242in}}%
\pgfpathlineto{\pgfqpoint{4.138461in}{1.882299in}}%
\pgfpathlineto{\pgfqpoint{4.138553in}{1.890743in}}%
\pgfpathlineto{\pgfqpoint{4.138832in}{1.880879in}}%
\pgfpathlineto{\pgfqpoint{4.139574in}{1.888956in}}%
\pgfpathlineto{\pgfqpoint{4.139945in}{1.889582in}}%
\pgfpathlineto{\pgfqpoint{4.140038in}{1.881015in}}%
\pgfpathlineto{\pgfqpoint{4.140502in}{1.891744in}}%
\pgfpathlineto{\pgfqpoint{4.141058in}{1.886655in}}%
\pgfpathlineto{\pgfqpoint{4.141615in}{1.891845in}}%
\pgfpathlineto{\pgfqpoint{4.141522in}{1.882097in}}%
\pgfpathlineto{\pgfqpoint{4.142172in}{1.889758in}}%
\pgfpathlineto{\pgfqpoint{4.142265in}{1.882245in}}%
\pgfpathlineto{\pgfqpoint{4.142357in}{1.892303in}}%
\pgfpathlineto{\pgfqpoint{4.143192in}{1.888334in}}%
\pgfpathlineto{\pgfqpoint{4.143749in}{1.890459in}}%
\pgfpathlineto{\pgfqpoint{4.143378in}{1.883047in}}%
\pgfpathlineto{\pgfqpoint{4.144120in}{1.889784in}}%
\pgfpathlineto{\pgfqpoint{4.144213in}{1.883174in}}%
\pgfpathlineto{\pgfqpoint{4.144863in}{1.890394in}}%
\pgfpathlineto{\pgfqpoint{4.145141in}{1.889117in}}%
\pgfpathlineto{\pgfqpoint{4.145234in}{1.891669in}}%
\pgfpathlineto{\pgfqpoint{4.145883in}{1.884596in}}%
\pgfpathlineto{\pgfqpoint{4.146069in}{1.890381in}}%
\pgfpathlineto{\pgfqpoint{4.146161in}{1.884657in}}%
\pgfpathlineto{\pgfqpoint{4.146904in}{1.892351in}}%
\pgfpathlineto{\pgfqpoint{4.147182in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{4.148481in}{1.893337in}}%
\pgfpathlineto{\pgfqpoint{4.149316in}{1.887339in}}%
\pgfpathlineto{\pgfqpoint{4.149687in}{1.887613in}}%
\pgfpathlineto{\pgfqpoint{4.150337in}{1.893871in}}%
\pgfpathlineto{\pgfqpoint{4.150522in}{1.886218in}}%
\pgfpathlineto{\pgfqpoint{4.150801in}{1.892163in}}%
\pgfpathlineto{\pgfqpoint{4.151172in}{1.886365in}}%
\pgfpathlineto{\pgfqpoint{4.150986in}{1.893461in}}%
\pgfpathlineto{\pgfqpoint{4.151821in}{1.888402in}}%
\pgfpathlineto{\pgfqpoint{4.152378in}{1.886767in}}%
\pgfpathlineto{\pgfqpoint{4.152935in}{1.895011in}}%
\pgfpathlineto{\pgfqpoint{4.153213in}{1.886890in}}%
\pgfpathlineto{\pgfqpoint{4.154141in}{1.887803in}}%
\pgfpathlineto{\pgfqpoint{4.154512in}{1.887528in}}%
\pgfpathlineto{\pgfqpoint{4.155347in}{1.895433in}}%
\pgfpathlineto{\pgfqpoint{4.155718in}{1.888649in}}%
\pgfpathlineto{\pgfqpoint{4.156275in}{1.896460in}}%
\pgfpathlineto{\pgfqpoint{4.156739in}{1.889939in}}%
\pgfpathlineto{\pgfqpoint{4.156831in}{1.888751in}}%
\pgfpathlineto{\pgfqpoint{4.156924in}{1.896006in}}%
\pgfpathlineto{\pgfqpoint{4.157574in}{1.888959in}}%
\pgfpathlineto{\pgfqpoint{4.158780in}{1.897389in}}%
\pgfpathlineto{\pgfqpoint{4.159893in}{1.895093in}}%
\pgfpathlineto{\pgfqpoint{4.160264in}{1.895477in}}%
\pgfpathlineto{\pgfqpoint{4.161378in}{1.900002in}}%
\pgfpathlineto{\pgfqpoint{4.163326in}{1.919762in}}%
\pgfpathlineto{\pgfqpoint{4.165089in}{1.941920in}}%
\pgfpathlineto{\pgfqpoint{4.165831in}{1.941844in}}%
\pgfpathlineto{\pgfqpoint{4.166573in}{1.935723in}}%
\pgfpathlineto{\pgfqpoint{4.166852in}{1.943196in}}%
\pgfpathlineto{\pgfqpoint{4.166945in}{1.937565in}}%
\pgfpathlineto{\pgfqpoint{4.167965in}{1.943302in}}%
\pgfpathlineto{\pgfqpoint{4.167501in}{1.937230in}}%
\pgfpathlineto{\pgfqpoint{4.168151in}{1.941062in}}%
\pgfpathlineto{\pgfqpoint{4.168244in}{1.935917in}}%
\pgfpathlineto{\pgfqpoint{4.169171in}{1.943331in}}%
\pgfpathlineto{\pgfqpoint{4.169264in}{1.938556in}}%
\pgfpathlineto{\pgfqpoint{4.170285in}{1.936987in}}%
\pgfpathlineto{\pgfqpoint{4.170470in}{1.944489in}}%
\pgfpathlineto{\pgfqpoint{4.171305in}{1.939294in}}%
\pgfpathlineto{\pgfqpoint{4.171676in}{1.939615in}}%
\pgfpathlineto{\pgfqpoint{4.172140in}{1.944757in}}%
\pgfpathlineto{\pgfqpoint{4.172326in}{1.937357in}}%
\pgfpathlineto{\pgfqpoint{4.172790in}{1.943599in}}%
\pgfpathlineto{\pgfqpoint{4.173161in}{1.937876in}}%
\pgfpathlineto{\pgfqpoint{4.173625in}{1.945499in}}%
\pgfpathlineto{\pgfqpoint{4.173810in}{1.939122in}}%
\pgfpathlineto{\pgfqpoint{4.174367in}{1.944829in}}%
\pgfpathlineto{\pgfqpoint{4.174089in}{1.937828in}}%
\pgfpathlineto{\pgfqpoint{4.174924in}{1.943616in}}%
\pgfpathlineto{\pgfqpoint{4.175109in}{1.938123in}}%
\pgfpathlineto{\pgfqpoint{4.175388in}{1.946110in}}%
\pgfpathlineto{\pgfqpoint{4.175944in}{1.938918in}}%
\pgfpathlineto{\pgfqpoint{4.176594in}{1.946527in}}%
\pgfpathlineto{\pgfqpoint{4.177058in}{1.943745in}}%
\pgfpathlineto{\pgfqpoint{4.177243in}{1.939663in}}%
\pgfpathlineto{\pgfqpoint{4.177707in}{1.945881in}}%
\pgfpathlineto{\pgfqpoint{4.177986in}{1.940431in}}%
\pgfpathlineto{\pgfqpoint{4.178078in}{1.946611in}}%
\pgfpathlineto{\pgfqpoint{4.178450in}{1.939882in}}%
\pgfpathlineto{\pgfqpoint{4.179099in}{1.945090in}}%
\pgfpathlineto{\pgfqpoint{4.179470in}{1.939665in}}%
\pgfpathlineto{\pgfqpoint{4.179563in}{1.946286in}}%
\pgfpathlineto{\pgfqpoint{4.180027in}{1.940304in}}%
\pgfpathlineto{\pgfqpoint{4.180862in}{1.947128in}}%
\pgfpathlineto{\pgfqpoint{4.180769in}{1.940130in}}%
\pgfpathlineto{\pgfqpoint{4.181140in}{1.944656in}}%
\pgfpathlineto{\pgfqpoint{4.181697in}{1.940503in}}%
\pgfpathlineto{\pgfqpoint{4.181790in}{1.947765in}}%
\pgfpathlineto{\pgfqpoint{4.182068in}{1.946142in}}%
\pgfpathlineto{\pgfqpoint{4.183738in}{1.941759in}}%
\pgfpathlineto{\pgfqpoint{4.183924in}{1.941828in}}%
\pgfpathlineto{\pgfqpoint{4.184851in}{1.943801in}}%
\pgfpathlineto{\pgfqpoint{4.186058in}{1.950341in}}%
\pgfpathlineto{\pgfqpoint{4.186150in}{1.943257in}}%
\pgfpathlineto{\pgfqpoint{4.186985in}{1.950648in}}%
\pgfpathlineto{\pgfqpoint{4.187171in}{1.944827in}}%
\pgfpathlineto{\pgfqpoint{4.187728in}{1.943499in}}%
\pgfpathlineto{\pgfqpoint{4.188284in}{1.950841in}}%
\pgfpathlineto{\pgfqpoint{4.188377in}{1.944428in}}%
\pgfpathlineto{\pgfqpoint{4.188841in}{1.951374in}}%
\pgfpathlineto{\pgfqpoint{4.189398in}{1.945124in}}%
\pgfpathlineto{\pgfqpoint{4.189769in}{1.951739in}}%
\pgfpathlineto{\pgfqpoint{4.190511in}{1.950785in}}%
\pgfpathlineto{\pgfqpoint{4.191253in}{1.951442in}}%
\pgfpathlineto{\pgfqpoint{4.191625in}{1.944712in}}%
\pgfpathlineto{\pgfqpoint{4.192831in}{1.952360in}}%
\pgfpathlineto{\pgfqpoint{4.193666in}{1.945390in}}%
\pgfpathlineto{\pgfqpoint{4.193387in}{1.952569in}}%
\pgfpathlineto{\pgfqpoint{4.193944in}{1.946046in}}%
\pgfpathlineto{\pgfqpoint{4.194408in}{1.952677in}}%
\pgfpathlineto{\pgfqpoint{4.195057in}{1.950799in}}%
\pgfpathlineto{\pgfqpoint{4.195800in}{1.945755in}}%
\pgfpathlineto{\pgfqpoint{4.195336in}{1.952517in}}%
\pgfpathlineto{\pgfqpoint{4.196078in}{1.948035in}}%
\pgfpathlineto{\pgfqpoint{4.196635in}{1.953264in}}%
\pgfpathlineto{\pgfqpoint{4.196449in}{1.946345in}}%
\pgfpathlineto{\pgfqpoint{4.197191in}{1.951732in}}%
\pgfpathlineto{\pgfqpoint{4.197841in}{1.947043in}}%
\pgfpathlineto{\pgfqpoint{4.198398in}{1.947372in}}%
\pgfpathlineto{\pgfqpoint{4.199233in}{1.953904in}}%
\pgfpathlineto{\pgfqpoint{4.199418in}{1.946312in}}%
\pgfpathlineto{\pgfqpoint{4.199511in}{1.951021in}}%
\pgfpathlineto{\pgfqpoint{4.200068in}{1.954503in}}%
\pgfpathlineto{\pgfqpoint{4.200717in}{1.946834in}}%
\pgfpathlineto{\pgfqpoint{4.201459in}{1.955050in}}%
\pgfpathlineto{\pgfqpoint{4.201831in}{1.950899in}}%
\pgfpathlineto{\pgfqpoint{4.202480in}{1.947053in}}%
\pgfpathlineto{\pgfqpoint{4.202016in}{1.953599in}}%
\pgfpathlineto{\pgfqpoint{4.202944in}{1.950623in}}%
\pgfpathlineto{\pgfqpoint{4.203037in}{1.947662in}}%
\pgfpathlineto{\pgfqpoint{4.203686in}{1.956390in}}%
\pgfpathlineto{\pgfqpoint{4.203964in}{1.948230in}}%
\pgfpathlineto{\pgfqpoint{4.204707in}{1.957295in}}%
\pgfpathlineto{\pgfqpoint{4.204336in}{1.947511in}}%
\pgfpathlineto{\pgfqpoint{4.204985in}{1.950107in}}%
\pgfpathlineto{\pgfqpoint{4.205078in}{1.947780in}}%
\pgfpathlineto{\pgfqpoint{4.205542in}{1.956813in}}%
\pgfpathlineto{\pgfqpoint{4.205913in}{1.948456in}}%
\pgfpathlineto{\pgfqpoint{4.207026in}{1.957904in}}%
\pgfpathlineto{\pgfqpoint{4.207583in}{1.948957in}}%
\pgfpathlineto{\pgfqpoint{4.207676in}{1.958314in}}%
\pgfpathlineto{\pgfqpoint{4.208325in}{1.949866in}}%
\pgfpathlineto{\pgfqpoint{4.208418in}{1.959723in}}%
\pgfpathlineto{\pgfqpoint{4.209439in}{1.950833in}}%
\pgfpathlineto{\pgfqpoint{4.209624in}{1.949768in}}%
\pgfpathlineto{\pgfqpoint{4.209717in}{1.960531in}}%
\pgfpathlineto{\pgfqpoint{4.210738in}{1.958117in}}%
\pgfpathlineto{\pgfqpoint{4.211387in}{1.959400in}}%
\pgfpathlineto{\pgfqpoint{4.212686in}{1.968736in}}%
\pgfpathlineto{\pgfqpoint{4.214820in}{2.004310in}}%
\pgfpathlineto{\pgfqpoint{4.218253in}{2.064855in}}%
\pgfpathlineto{\pgfqpoint{4.218902in}{2.054774in}}%
\pgfpathlineto{\pgfqpoint{4.219366in}{2.064298in}}%
\pgfpathlineto{\pgfqpoint{4.220201in}{2.055130in}}%
\pgfpathlineto{\pgfqpoint{4.219923in}{2.066755in}}%
\pgfpathlineto{\pgfqpoint{4.220480in}{2.057484in}}%
\pgfpathlineto{\pgfqpoint{4.221315in}{2.067428in}}%
\pgfpathlineto{\pgfqpoint{4.220665in}{2.054777in}}%
\pgfpathlineto{\pgfqpoint{4.221686in}{2.064006in}}%
\pgfpathlineto{\pgfqpoint{4.221964in}{2.055034in}}%
\pgfpathlineto{\pgfqpoint{4.222150in}{2.067812in}}%
\pgfpathlineto{\pgfqpoint{4.222799in}{2.058462in}}%
\pgfpathlineto{\pgfqpoint{4.223170in}{2.058204in}}%
\pgfpathlineto{\pgfqpoint{4.224005in}{2.067658in}}%
\pgfpathlineto{\pgfqpoint{4.224376in}{2.055745in}}%
\pgfpathlineto{\pgfqpoint{4.225026in}{2.068973in}}%
\pgfpathlineto{\pgfqpoint{4.225211in}{2.056749in}}%
\pgfpathlineto{\pgfqpoint{4.226139in}{2.070596in}}%
\pgfpathlineto{\pgfqpoint{4.226418in}{2.068440in}}%
\pgfpathlineto{\pgfqpoint{4.226603in}{2.057497in}}%
\pgfpathlineto{\pgfqpoint{4.226882in}{2.070672in}}%
\pgfpathlineto{\pgfqpoint{4.227624in}{2.059009in}}%
\pgfpathlineto{\pgfqpoint{4.228830in}{2.072137in}}%
\pgfpathlineto{\pgfqpoint{4.229108in}{2.059045in}}%
\pgfpathlineto{\pgfqpoint{4.230129in}{2.059105in}}%
\pgfpathlineto{\pgfqpoint{4.230500in}{2.059050in}}%
\pgfpathlineto{\pgfqpoint{4.231335in}{2.072708in}}%
\pgfpathlineto{\pgfqpoint{4.232170in}{2.059275in}}%
\pgfpathlineto{\pgfqpoint{4.232634in}{2.059902in}}%
\pgfpathlineto{\pgfqpoint{4.233747in}{2.074348in}}%
\pgfpathlineto{\pgfqpoint{4.234304in}{2.060439in}}%
\pgfpathlineto{\pgfqpoint{4.234954in}{2.061071in}}%
\pgfpathlineto{\pgfqpoint{4.235789in}{2.075170in}}%
\pgfpathlineto{\pgfqpoint{4.236067in}{2.070079in}}%
\pgfpathlineto{\pgfqpoint{4.236624in}{2.060722in}}%
\pgfpathlineto{\pgfqpoint{4.236716in}{2.074734in}}%
\pgfpathlineto{\pgfqpoint{4.237644in}{2.061423in}}%
\pgfpathlineto{\pgfqpoint{4.237737in}{2.075724in}}%
\pgfpathlineto{\pgfqpoint{4.238758in}{2.063965in}}%
\pgfpathlineto{\pgfqpoint{4.239036in}{2.061228in}}%
\pgfpathlineto{\pgfqpoint{4.239129in}{2.075846in}}%
\pgfpathlineto{\pgfqpoint{4.240149in}{2.067202in}}%
\pgfpathlineto{\pgfqpoint{4.240984in}{2.061606in}}%
\pgfpathlineto{\pgfqpoint{4.241077in}{2.076502in}}%
\pgfpathlineto{\pgfqpoint{4.242098in}{2.070859in}}%
\pgfpathlineto{\pgfqpoint{4.244232in}{2.061778in}}%
\pgfpathlineto{\pgfqpoint{4.244325in}{2.076671in}}%
\pgfpathlineto{\pgfqpoint{4.245345in}{2.072227in}}%
\pgfpathlineto{\pgfqpoint{4.247294in}{2.061749in}}%
\pgfpathlineto{\pgfqpoint{4.247386in}{2.076078in}}%
\pgfpathlineto{\pgfqpoint{4.248407in}{2.068150in}}%
\pgfpathlineto{\pgfqpoint{4.249149in}{2.061150in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{2.074872in}}%
\pgfpathlineto{\pgfqpoint{4.250263in}{2.062662in}}%
\pgfpathlineto{\pgfqpoint{4.250355in}{2.061420in}}%
\pgfpathlineto{\pgfqpoint{4.250448in}{2.074642in}}%
\pgfpathlineto{\pgfqpoint{4.251283in}{2.061903in}}%
\pgfpathlineto{\pgfqpoint{4.251376in}{2.074687in}}%
\pgfpathlineto{\pgfqpoint{4.252118in}{2.061142in}}%
\pgfpathlineto{\pgfqpoint{4.252397in}{2.069716in}}%
\pgfpathlineto{\pgfqpoint{4.252860in}{2.073792in}}%
\pgfpathlineto{\pgfqpoint{4.253417in}{2.060643in}}%
\pgfpathlineto{\pgfqpoint{4.253510in}{2.072262in}}%
\pgfpathlineto{\pgfqpoint{4.253974in}{2.060125in}}%
\pgfpathlineto{\pgfqpoint{4.254531in}{2.071839in}}%
\pgfpathlineto{\pgfqpoint{4.255366in}{2.059010in}}%
\pgfpathlineto{\pgfqpoint{4.255737in}{2.059696in}}%
\pgfpathlineto{\pgfqpoint{4.256479in}{2.058731in}}%
\pgfpathlineto{\pgfqpoint{4.256850in}{2.070256in}}%
\pgfpathlineto{\pgfqpoint{4.257128in}{2.058558in}}%
\pgfpathlineto{\pgfqpoint{4.257963in}{2.060111in}}%
\pgfpathlineto{\pgfqpoint{4.258056in}{2.068617in}}%
\pgfpathlineto{\pgfqpoint{4.258798in}{2.057181in}}%
\pgfpathlineto{\pgfqpoint{4.259077in}{2.067866in}}%
\pgfpathlineto{\pgfqpoint{4.259726in}{2.056942in}}%
\pgfpathlineto{\pgfqpoint{4.260283in}{2.061369in}}%
\pgfpathlineto{\pgfqpoint{4.260376in}{2.068054in}}%
\pgfpathlineto{\pgfqpoint{4.260561in}{2.056566in}}%
\pgfpathlineto{\pgfqpoint{4.261396in}{2.063295in}}%
\pgfpathlineto{\pgfqpoint{4.261860in}{2.067364in}}%
\pgfpathlineto{\pgfqpoint{4.262510in}{2.056029in}}%
\pgfpathlineto{\pgfqpoint{4.262695in}{2.065689in}}%
\pgfpathlineto{\pgfqpoint{4.263438in}{2.054605in}}%
\pgfpathlineto{\pgfqpoint{4.263623in}{2.062733in}}%
\pgfpathlineto{\pgfqpoint{4.264273in}{2.054432in}}%
\pgfpathlineto{\pgfqpoint{4.264551in}{2.064418in}}%
\pgfpathlineto{\pgfqpoint{4.264737in}{2.059421in}}%
\pgfpathlineto{\pgfqpoint{4.265293in}{2.054090in}}%
\pgfpathlineto{\pgfqpoint{4.265664in}{2.063866in}}%
\pgfpathlineto{\pgfqpoint{4.266778in}{2.053276in}}%
\pgfpathlineto{\pgfqpoint{4.266870in}{2.054624in}}%
\pgfpathlineto{\pgfqpoint{4.267613in}{2.062608in}}%
\pgfpathlineto{\pgfqpoint{4.267706in}{2.052779in}}%
\pgfpathlineto{\pgfqpoint{4.267891in}{2.053896in}}%
\pgfpathlineto{\pgfqpoint{4.268541in}{2.055441in}}%
\pgfpathlineto{\pgfqpoint{4.269004in}{2.054332in}}%
\pgfpathlineto{\pgfqpoint{4.270118in}{2.044362in}}%
\pgfpathlineto{\pgfqpoint{4.272159in}{2.000641in}}%
\pgfpathlineto{\pgfqpoint{4.273922in}{1.947306in}}%
\pgfpathlineto{\pgfqpoint{4.274850in}{1.949863in}}%
\pgfpathlineto{\pgfqpoint{4.274942in}{1.954086in}}%
\pgfpathlineto{\pgfqpoint{4.275778in}{1.945239in}}%
\pgfpathlineto{\pgfqpoint{4.275963in}{1.952001in}}%
\pgfpathlineto{\pgfqpoint{4.276798in}{1.944845in}}%
\pgfpathlineto{\pgfqpoint{4.276241in}{1.953042in}}%
\pgfpathlineto{\pgfqpoint{4.276984in}{1.949899in}}%
\pgfpathlineto{\pgfqpoint{4.277076in}{1.952305in}}%
\pgfpathlineto{\pgfqpoint{4.277819in}{1.944275in}}%
\pgfpathlineto{\pgfqpoint{4.278004in}{1.947687in}}%
\pgfpathlineto{\pgfqpoint{4.278190in}{1.950795in}}%
\pgfpathlineto{\pgfqpoint{4.278839in}{1.943458in}}%
\pgfpathlineto{\pgfqpoint{4.279860in}{1.950068in}}%
\pgfpathlineto{\pgfqpoint{4.280973in}{1.940353in}}%
\pgfpathlineto{\pgfqpoint{4.281066in}{1.947284in}}%
\pgfpathlineto{\pgfqpoint{4.281808in}{1.940245in}}%
\pgfpathlineto{\pgfqpoint{4.282087in}{1.943946in}}%
\pgfpathlineto{\pgfqpoint{4.282365in}{1.939738in}}%
\pgfpathlineto{\pgfqpoint{4.282829in}{1.945991in}}%
\pgfpathlineto{\pgfqpoint{4.283107in}{1.940345in}}%
\pgfpathlineto{\pgfqpoint{4.283200in}{1.945488in}}%
\pgfpathlineto{\pgfqpoint{4.284035in}{1.939046in}}%
\pgfpathlineto{\pgfqpoint{4.284221in}{1.940844in}}%
\pgfpathlineto{\pgfqpoint{4.284313in}{1.938173in}}%
\pgfpathlineto{\pgfqpoint{4.284777in}{1.944696in}}%
\pgfpathlineto{\pgfqpoint{4.285334in}{1.939528in}}%
\pgfpathlineto{\pgfqpoint{4.286262in}{1.937608in}}%
\pgfpathlineto{\pgfqpoint{4.286447in}{1.943140in}}%
\pgfpathlineto{\pgfqpoint{4.287468in}{1.936458in}}%
\pgfpathlineto{\pgfqpoint{4.287561in}{1.938451in}}%
\pgfpathlineto{\pgfqpoint{4.287746in}{1.942246in}}%
\pgfpathlineto{\pgfqpoint{4.288489in}{1.936022in}}%
\pgfpathlineto{\pgfqpoint{4.288674in}{1.938651in}}%
\pgfpathlineto{\pgfqpoint{4.288953in}{1.935924in}}%
\pgfpathlineto{\pgfqpoint{4.289509in}{1.941427in}}%
\pgfpathlineto{\pgfqpoint{4.289602in}{1.936010in}}%
\pgfpathlineto{\pgfqpoint{4.290623in}{1.940428in}}%
\pgfpathlineto{\pgfqpoint{4.290994in}{1.940453in}}%
\pgfpathlineto{\pgfqpoint{4.291365in}{1.939667in}}%
\pgfpathlineto{\pgfqpoint{4.292571in}{1.931757in}}%
\pgfpathlineto{\pgfqpoint{4.294705in}{1.899291in}}%
\pgfpathlineto{\pgfqpoint{4.295911in}{1.887659in}}%
\pgfpathlineto{\pgfqpoint{4.296282in}{1.888427in}}%
\pgfpathlineto{\pgfqpoint{4.296561in}{1.891183in}}%
\pgfpathlineto{\pgfqpoint{4.297210in}{1.887304in}}%
\pgfpathlineto{\pgfqpoint{4.297303in}{1.889563in}}%
\pgfpathlineto{\pgfqpoint{4.297396in}{1.886575in}}%
\pgfpathlineto{\pgfqpoint{4.297581in}{1.890860in}}%
\pgfpathlineto{\pgfqpoint{4.298416in}{1.887356in}}%
\pgfpathlineto{\pgfqpoint{4.299251in}{1.890719in}}%
\pgfpathlineto{\pgfqpoint{4.298973in}{1.886619in}}%
\pgfpathlineto{\pgfqpoint{4.299622in}{1.890597in}}%
\pgfpathlineto{\pgfqpoint{4.300643in}{1.885879in}}%
\pgfpathlineto{\pgfqpoint{4.300736in}{1.886554in}}%
\pgfpathlineto{\pgfqpoint{4.301293in}{1.889773in}}%
\pgfpathlineto{\pgfqpoint{4.301385in}{1.885377in}}%
\pgfpathlineto{\pgfqpoint{4.301849in}{1.886837in}}%
\pgfpathlineto{\pgfqpoint{4.302499in}{1.887321in}}%
\pgfpathlineto{\pgfqpoint{4.302963in}{1.886591in}}%
\pgfpathlineto{\pgfqpoint{4.304540in}{1.882337in}}%
\pgfpathlineto{\pgfqpoint{4.304633in}{1.886058in}}%
\pgfpathlineto{\pgfqpoint{4.305468in}{1.881775in}}%
\pgfpathlineto{\pgfqpoint{4.305653in}{1.883942in}}%
\pgfpathlineto{\pgfqpoint{4.305839in}{1.881531in}}%
\pgfpathlineto{\pgfqpoint{4.306488in}{1.885364in}}%
\pgfpathlineto{\pgfqpoint{4.306674in}{1.882416in}}%
\pgfpathlineto{\pgfqpoint{4.306767in}{1.885261in}}%
\pgfpathlineto{\pgfqpoint{4.307694in}{1.881503in}}%
\pgfpathlineto{\pgfqpoint{4.307787in}{1.883962in}}%
\pgfpathlineto{\pgfqpoint{4.308344in}{1.880969in}}%
\pgfpathlineto{\pgfqpoint{4.308158in}{1.884914in}}%
\pgfpathlineto{\pgfqpoint{4.308901in}{1.881169in}}%
\pgfpathlineto{\pgfqpoint{4.309457in}{1.884478in}}%
\pgfpathlineto{\pgfqpoint{4.309272in}{1.880719in}}%
\pgfpathlineto{\pgfqpoint{4.310107in}{1.884230in}}%
\pgfpathlineto{\pgfqpoint{4.310385in}{1.880786in}}%
\pgfpathlineto{\pgfqpoint{4.311220in}{1.881260in}}%
\pgfpathlineto{\pgfqpoint{4.311406in}{1.883742in}}%
\pgfpathlineto{\pgfqpoint{4.311777in}{1.880358in}}%
\pgfpathlineto{\pgfqpoint{4.312426in}{1.883394in}}%
\pgfpathlineto{\pgfqpoint{4.312890in}{1.879710in}}%
\pgfpathlineto{\pgfqpoint{4.313540in}{1.880554in}}%
\pgfpathlineto{\pgfqpoint{4.314004in}{1.883144in}}%
\pgfpathlineto{\pgfqpoint{4.314096in}{1.879745in}}%
\pgfpathlineto{\pgfqpoint{4.315024in}{1.882787in}}%
\pgfpathlineto{\pgfqpoint{4.315117in}{1.879181in}}%
\pgfpathlineto{\pgfqpoint{4.316138in}{1.879506in}}%
\pgfpathlineto{\pgfqpoint{4.317251in}{1.876724in}}%
\pgfpathlineto{\pgfqpoint{4.319199in}{1.864630in}}%
\pgfpathlineto{\pgfqpoint{4.322261in}{1.829298in}}%
\pgfpathlineto{\pgfqpoint{4.326715in}{1.748796in}}%
\pgfpathlineto{\pgfqpoint{4.331354in}{1.656904in}}%
\pgfpathlineto{\pgfqpoint{4.332003in}{1.659171in}}%
\pgfpathlineto{\pgfqpoint{4.332096in}{1.659435in}}%
\pgfpathlineto{\pgfqpoint{4.332189in}{1.656839in}}%
\pgfpathlineto{\pgfqpoint{4.332838in}{1.658201in}}%
\pgfpathlineto{\pgfqpoint{4.334230in}{1.658822in}}%
\pgfpathlineto{\pgfqpoint{4.334416in}{1.658677in}}%
\pgfpathlineto{\pgfqpoint{4.335900in}{1.655703in}}%
\pgfpathlineto{\pgfqpoint{4.338220in}{1.645048in}}%
\pgfpathlineto{\pgfqpoint{4.341931in}{1.627668in}}%
\pgfpathlineto{\pgfqpoint{4.342673in}{1.630023in}}%
\pgfpathlineto{\pgfqpoint{4.343137in}{1.629866in}}%
\pgfpathlineto{\pgfqpoint{4.344158in}{1.627637in}}%
\pgfpathlineto{\pgfqpoint{4.343972in}{1.629963in}}%
\pgfpathlineto{\pgfqpoint{4.344343in}{1.627794in}}%
\pgfpathlineto{\pgfqpoint{4.344993in}{1.629276in}}%
\pgfpathlineto{\pgfqpoint{4.345457in}{1.627909in}}%
\pgfpathlineto{\pgfqpoint{4.346199in}{1.629684in}}%
\pgfpathlineto{\pgfqpoint{4.346013in}{1.627453in}}%
\pgfpathlineto{\pgfqpoint{4.346570in}{1.629114in}}%
\pgfpathlineto{\pgfqpoint{4.346848in}{1.627374in}}%
\pgfpathlineto{\pgfqpoint{4.347498in}{1.629494in}}%
\pgfpathlineto{\pgfqpoint{4.347776in}{1.627501in}}%
\pgfpathlineto{\pgfqpoint{4.348333in}{1.630406in}}%
\pgfpathlineto{\pgfqpoint{4.348240in}{1.627231in}}%
\pgfpathlineto{\pgfqpoint{4.348982in}{1.629107in}}%
\pgfpathlineto{\pgfqpoint{4.349910in}{1.627232in}}%
\pgfpathlineto{\pgfqpoint{4.350003in}{1.630193in}}%
\pgfpathlineto{\pgfqpoint{4.350096in}{1.628541in}}%
\pgfpathlineto{\pgfqpoint{4.350652in}{1.630099in}}%
\pgfpathlineto{\pgfqpoint{4.350560in}{1.627218in}}%
\pgfpathlineto{\pgfqpoint{4.351209in}{1.629122in}}%
\pgfpathlineto{\pgfqpoint{4.352044in}{1.627138in}}%
\pgfpathlineto{\pgfqpoint{4.352137in}{1.629843in}}%
\pgfpathlineto{\pgfqpoint{4.352322in}{1.628536in}}%
\pgfpathlineto{\pgfqpoint{4.352601in}{1.629855in}}%
\pgfpathlineto{\pgfqpoint{4.352972in}{1.627072in}}%
\pgfpathlineto{\pgfqpoint{4.353343in}{1.628623in}}%
\pgfpathlineto{\pgfqpoint{4.353436in}{1.626751in}}%
\pgfpathlineto{\pgfqpoint{4.354178in}{1.629405in}}%
\pgfpathlineto{\pgfqpoint{4.354456in}{1.628100in}}%
\pgfpathlineto{\pgfqpoint{4.355013in}{1.629572in}}%
\pgfpathlineto{\pgfqpoint{4.354735in}{1.626736in}}%
\pgfpathlineto{\pgfqpoint{4.355570in}{1.628746in}}%
\pgfpathlineto{\pgfqpoint{4.355663in}{1.626743in}}%
\pgfpathlineto{\pgfqpoint{4.355941in}{1.629334in}}%
\pgfpathlineto{\pgfqpoint{4.356683in}{1.628353in}}%
\pgfpathlineto{\pgfqpoint{4.356962in}{1.628692in}}%
\pgfpathlineto{\pgfqpoint{4.357054in}{1.626614in}}%
\pgfpathlineto{\pgfqpoint{4.357704in}{1.628905in}}%
\pgfpathlineto{\pgfqpoint{4.357982in}{1.626764in}}%
\pgfpathlineto{\pgfqpoint{4.358075in}{1.628848in}}%
\pgfpathlineto{\pgfqpoint{4.358539in}{1.626530in}}%
\pgfpathlineto{\pgfqpoint{4.359096in}{1.628379in}}%
\pgfpathlineto{\pgfqpoint{4.360302in}{1.627160in}}%
\pgfpathlineto{\pgfqpoint{4.360394in}{1.629031in}}%
\pgfpathlineto{\pgfqpoint{4.360673in}{1.626390in}}%
\pgfpathlineto{\pgfqpoint{4.361415in}{1.628912in}}%
\pgfpathlineto{\pgfqpoint{4.362250in}{1.626622in}}%
\pgfpathlineto{\pgfqpoint{4.362528in}{1.627784in}}%
\pgfpathlineto{\pgfqpoint{4.362900in}{1.626540in}}%
\pgfpathlineto{\pgfqpoint{4.362807in}{1.628886in}}%
\pgfpathlineto{\pgfqpoint{4.363271in}{1.627251in}}%
\pgfpathlineto{\pgfqpoint{4.363363in}{1.628874in}}%
\pgfpathlineto{\pgfqpoint{4.364013in}{1.626263in}}%
\pgfpathlineto{\pgfqpoint{4.364384in}{1.628618in}}%
\pgfpathlineto{\pgfqpoint{4.365312in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{4.365219in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{4.365497in}{1.627238in}}%
\pgfpathlineto{\pgfqpoint{4.365590in}{1.628689in}}%
\pgfpathlineto{\pgfqpoint{4.366054in}{1.626171in}}%
\pgfpathlineto{\pgfqpoint{4.366518in}{1.627490in}}%
\pgfpathlineto{\pgfqpoint{4.366704in}{1.628353in}}%
\pgfpathlineto{\pgfqpoint{4.367631in}{1.626710in}}%
\pgfpathlineto{\pgfqpoint{4.368838in}{1.628268in}}%
\pgfpathlineto{\pgfqpoint{4.369858in}{1.626648in}}%
\pgfpathlineto{\pgfqpoint{4.370044in}{1.627120in}}%
\pgfpathlineto{\pgfqpoint{4.370137in}{1.628257in}}%
\pgfpathlineto{\pgfqpoint{4.370600in}{1.626597in}}%
\pgfpathlineto{\pgfqpoint{4.371157in}{1.627707in}}%
\pgfpathlineto{\pgfqpoint{4.372178in}{1.626593in}}%
\pgfpathlineto{\pgfqpoint{4.371992in}{1.628136in}}%
\pgfpathlineto{\pgfqpoint{4.372363in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{4.372827in}{1.628180in}}%
\pgfpathlineto{\pgfqpoint{4.373013in}{1.626567in}}%
\pgfpathlineto{\pgfqpoint{4.373477in}{1.627762in}}%
\pgfpathlineto{\pgfqpoint{4.373569in}{1.626931in}}%
\pgfpathlineto{\pgfqpoint{4.374219in}{1.628021in}}%
\pgfpathlineto{\pgfqpoint{4.374497in}{1.627172in}}%
\pgfpathlineto{\pgfqpoint{4.374776in}{1.628027in}}%
\pgfpathlineto{\pgfqpoint{4.375425in}{1.626971in}}%
\pgfpathlineto{\pgfqpoint{4.375518in}{1.627791in}}%
\pgfpathlineto{\pgfqpoint{4.376353in}{1.626346in}}%
\pgfpathlineto{\pgfqpoint{4.376631in}{1.626933in}}%
\pgfpathlineto{\pgfqpoint{4.377188in}{1.627985in}}%
\pgfpathlineto{\pgfqpoint{4.377002in}{1.626516in}}%
\pgfpathlineto{\pgfqpoint{4.377837in}{1.627885in}}%
\pgfpathlineto{\pgfqpoint{4.378301in}{1.627934in}}%
\pgfpathlineto{\pgfqpoint{4.379044in}{1.626465in}}%
\pgfpathlineto{\pgfqpoint{4.379507in}{1.626261in}}%
\pgfpathlineto{\pgfqpoint{4.380250in}{1.627721in}}%
\pgfpathlineto{\pgfqpoint{4.381085in}{1.626176in}}%
\pgfpathlineto{\pgfqpoint{4.380806in}{1.627820in}}%
\pgfpathlineto{\pgfqpoint{4.381270in}{1.627251in}}%
\pgfpathlineto{\pgfqpoint{4.381363in}{1.627782in}}%
\pgfpathlineto{\pgfqpoint{4.382013in}{1.626483in}}%
\pgfpathlineto{\pgfqpoint{4.382198in}{1.627475in}}%
\pgfpathlineto{\pgfqpoint{4.383219in}{1.626169in}}%
\pgfpathlineto{\pgfqpoint{4.382848in}{1.627573in}}%
\pgfpathlineto{\pgfqpoint{4.383312in}{1.626615in}}%
\pgfpathlineto{\pgfqpoint{4.383590in}{1.626323in}}%
\pgfpathlineto{\pgfqpoint{4.384610in}{1.627643in}}%
\pgfpathlineto{\pgfqpoint{4.385817in}{1.626062in}}%
\pgfpathlineto{\pgfqpoint{4.387116in}{1.627357in}}%
\pgfpathlineto{\pgfqpoint{4.387208in}{1.626091in}}%
\pgfpathlineto{\pgfqpoint{4.387672in}{1.627486in}}%
\pgfpathlineto{\pgfqpoint{4.388136in}{1.627246in}}%
\pgfpathlineto{\pgfqpoint{4.388786in}{1.627395in}}%
\pgfpathlineto{\pgfqpoint{4.388322in}{1.626205in}}%
\pgfpathlineto{\pgfqpoint{4.388971in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{4.389528in}{1.626068in}}%
\pgfpathlineto{\pgfqpoint{4.390177in}{1.627412in}}%
\pgfpathlineto{\pgfqpoint{4.391105in}{1.626040in}}%
\pgfpathlineto{\pgfqpoint{4.391291in}{1.626333in}}%
\pgfpathlineto{\pgfqpoint{4.393054in}{1.627012in}}%
\pgfpathlineto{\pgfqpoint{4.393425in}{1.627331in}}%
\pgfpathlineto{\pgfqpoint{4.393518in}{1.625928in}}%
\pgfpathlineto{\pgfqpoint{4.394538in}{1.626544in}}%
\pgfpathlineto{\pgfqpoint{4.397322in}{1.626520in}}%
\pgfpathlineto{\pgfqpoint{4.400291in}{1.623974in}}%
\pgfpathlineto{\pgfqpoint{4.405301in}{1.618635in}}%
\pgfpathlineto{\pgfqpoint{4.405394in}{1.619771in}}%
\pgfpathlineto{\pgfqpoint{4.405858in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{4.406321in}{1.618690in}}%
\pgfpathlineto{\pgfqpoint{4.406507in}{1.619536in}}%
\pgfpathlineto{\pgfqpoint{4.407342in}{1.618487in}}%
\pgfpathlineto{\pgfqpoint{4.408270in}{1.619667in}}%
\pgfpathlineto{\pgfqpoint{4.407806in}{1.618433in}}%
\pgfpathlineto{\pgfqpoint{4.408455in}{1.619074in}}%
\pgfpathlineto{\pgfqpoint{4.408734in}{1.619507in}}%
\pgfpathlineto{\pgfqpoint{4.409383in}{1.618667in}}%
\pgfpathlineto{\pgfqpoint{4.409476in}{1.619678in}}%
\pgfpathlineto{\pgfqpoint{4.409847in}{1.618391in}}%
\pgfpathlineto{\pgfqpoint{4.410497in}{1.618713in}}%
\pgfpathlineto{\pgfqpoint{4.410960in}{1.619633in}}%
\pgfpathlineto{\pgfqpoint{4.411610in}{1.618476in}}%
\pgfpathlineto{\pgfqpoint{4.412352in}{1.619466in}}%
\pgfpathlineto{\pgfqpoint{4.411981in}{1.618337in}}%
\pgfpathlineto{\pgfqpoint{4.412723in}{1.619264in}}%
\pgfpathlineto{\pgfqpoint{4.413558in}{1.618381in}}%
\pgfpathlineto{\pgfqpoint{4.413280in}{1.619551in}}%
\pgfpathlineto{\pgfqpoint{4.413837in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{4.414486in}{1.619513in}}%
\pgfpathlineto{\pgfqpoint{4.414765in}{1.618282in}}%
\pgfpathlineto{\pgfqpoint{4.414950in}{1.618730in}}%
\pgfpathlineto{\pgfqpoint{4.415136in}{1.619169in}}%
\pgfpathlineto{\pgfqpoint{4.416156in}{1.618280in}}%
\pgfpathlineto{\pgfqpoint{4.416713in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{4.416435in}{1.618231in}}%
\pgfpathlineto{\pgfqpoint{4.417270in}{1.619249in}}%
\pgfpathlineto{\pgfqpoint{4.418476in}{1.618244in}}%
\pgfpathlineto{\pgfqpoint{4.419218in}{1.619396in}}%
\pgfpathlineto{\pgfqpoint{4.419589in}{1.618695in}}%
\pgfpathlineto{\pgfqpoint{4.419960in}{1.619201in}}%
\pgfpathlineto{\pgfqpoint{4.420610in}{1.618181in}}%
\pgfpathlineto{\pgfqpoint{4.421074in}{1.619329in}}%
\pgfpathlineto{\pgfqpoint{4.421816in}{1.618881in}}%
\pgfpathlineto{\pgfqpoint{4.422373in}{1.618180in}}%
\pgfpathlineto{\pgfqpoint{4.422187in}{1.619227in}}%
\pgfpathlineto{\pgfqpoint{4.422929in}{1.618634in}}%
\pgfpathlineto{\pgfqpoint{4.423857in}{1.619260in}}%
\pgfpathlineto{\pgfqpoint{4.423208in}{1.618237in}}%
\pgfpathlineto{\pgfqpoint{4.423950in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{4.424043in}{1.618171in}}%
\pgfpathlineto{\pgfqpoint{4.424878in}{1.619173in}}%
\pgfpathlineto{\pgfqpoint{4.424971in}{1.618616in}}%
\pgfpathlineto{\pgfqpoint{4.425063in}{1.619246in}}%
\pgfpathlineto{\pgfqpoint{4.425249in}{1.618127in}}%
\pgfpathlineto{\pgfqpoint{4.426084in}{1.618950in}}%
\pgfpathlineto{\pgfqpoint{4.426269in}{1.618984in}}%
\pgfpathlineto{\pgfqpoint{4.427105in}{1.618484in}}%
\pgfpathlineto{\pgfqpoint{4.428125in}{1.619018in}}%
\pgfpathlineto{\pgfqpoint{4.428218in}{1.618423in}}%
\pgfpathlineto{\pgfqpoint{4.428311in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{4.429146in}{1.618221in}}%
\pgfpathlineto{\pgfqpoint{4.429238in}{1.618771in}}%
\pgfpathlineto{\pgfqpoint{4.429517in}{1.618103in}}%
\pgfpathlineto{\pgfqpoint{4.429702in}{1.619187in}}%
\pgfpathlineto{\pgfqpoint{4.430352in}{1.618334in}}%
\pgfpathlineto{\pgfqpoint{4.430909in}{1.619188in}}%
\pgfpathlineto{\pgfqpoint{4.430723in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{4.431465in}{1.618851in}}%
\pgfpathlineto{\pgfqpoint{4.431929in}{1.619103in}}%
\pgfpathlineto{\pgfqpoint{4.432579in}{1.618044in}}%
\pgfpathlineto{\pgfqpoint{4.433878in}{1.619126in}}%
\pgfpathlineto{\pgfqpoint{4.434805in}{1.618149in}}%
\pgfpathlineto{\pgfqpoint{4.435084in}{1.618390in}}%
\pgfpathlineto{\pgfqpoint{4.435919in}{1.619043in}}%
\pgfpathlineto{\pgfqpoint{4.435269in}{1.618174in}}%
\pgfpathlineto{\pgfqpoint{4.436104in}{1.618805in}}%
\pgfpathlineto{\pgfqpoint{4.436661in}{1.618068in}}%
\pgfpathlineto{\pgfqpoint{4.436383in}{1.618993in}}%
\pgfpathlineto{\pgfqpoint{4.437218in}{1.618390in}}%
\pgfpathlineto{\pgfqpoint{4.437867in}{1.619074in}}%
\pgfpathlineto{\pgfqpoint{4.437403in}{1.618123in}}%
\pgfpathlineto{\pgfqpoint{4.438331in}{1.618902in}}%
\pgfpathlineto{\pgfqpoint{4.438888in}{1.618009in}}%
\pgfpathlineto{\pgfqpoint{4.438609in}{1.619003in}}%
\pgfpathlineto{\pgfqpoint{4.439444in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{4.440187in}{1.619018in}}%
\pgfpathlineto{\pgfqpoint{4.440651in}{1.618709in}}%
\pgfpathlineto{\pgfqpoint{4.441857in}{1.617999in}}%
\pgfpathlineto{\pgfqpoint{4.442970in}{1.618900in}}%
\pgfpathlineto{\pgfqpoint{4.443898in}{1.617949in}}%
\pgfpathlineto{\pgfqpoint{4.444084in}{1.618588in}}%
\pgfpathlineto{\pgfqpoint{4.444826in}{1.617951in}}%
\pgfpathlineto{\pgfqpoint{4.445104in}{1.618871in}}%
\pgfpathlineto{\pgfqpoint{4.446125in}{1.617991in}}%
\pgfpathlineto{\pgfqpoint{4.446218in}{1.618282in}}%
\pgfpathlineto{\pgfqpoint{4.446774in}{1.617937in}}%
\pgfpathlineto{\pgfqpoint{4.447424in}{1.618864in}}%
\pgfpathlineto{\pgfqpoint{4.447795in}{1.618930in}}%
\pgfpathlineto{\pgfqpoint{4.448537in}{1.617992in}}%
\pgfpathlineto{\pgfqpoint{4.449929in}{1.618751in}}%
\pgfpathlineto{\pgfqpoint{4.450393in}{1.617944in}}%
\pgfpathlineto{\pgfqpoint{4.450764in}{1.618898in}}%
\pgfpathlineto{\pgfqpoint{4.451042in}{1.618595in}}%
\pgfpathlineto{\pgfqpoint{4.451228in}{1.618054in}}%
\pgfpathlineto{\pgfqpoint{4.451970in}{1.618866in}}%
\pgfpathlineto{\pgfqpoint{4.452434in}{1.617969in}}%
\pgfpathlineto{\pgfqpoint{4.453083in}{1.618474in}}%
\pgfpathlineto{\pgfqpoint{4.453269in}{1.617900in}}%
\pgfpathlineto{\pgfqpoint{4.454104in}{1.618748in}}%
\pgfpathlineto{\pgfqpoint{4.455125in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.455217in}{1.618122in}}%
\pgfpathlineto{\pgfqpoint{4.455589in}{1.617887in}}%
\pgfpathlineto{\pgfqpoint{4.456516in}{1.618709in}}%
\pgfpathlineto{\pgfqpoint{4.457166in}{1.617967in}}%
\pgfpathlineto{\pgfqpoint{4.457537in}{1.618634in}}%
\pgfpathlineto{\pgfqpoint{4.457722in}{1.617994in}}%
\pgfpathlineto{\pgfqpoint{4.458743in}{1.618770in}}%
\pgfpathlineto{\pgfqpoint{4.459393in}{1.617902in}}%
\pgfpathlineto{\pgfqpoint{4.459856in}{1.618627in}}%
\pgfpathlineto{\pgfqpoint{4.460042in}{1.617956in}}%
\pgfpathlineto{\pgfqpoint{4.461248in}{1.618767in}}%
\pgfpathlineto{\pgfqpoint{4.461990in}{1.617889in}}%
\pgfpathlineto{\pgfqpoint{4.462362in}{1.618376in}}%
\pgfpathlineto{\pgfqpoint{4.462733in}{1.617910in}}%
\pgfpathlineto{\pgfqpoint{4.463382in}{1.618708in}}%
\pgfpathlineto{\pgfqpoint{4.464310in}{1.617912in}}%
\pgfpathlineto{\pgfqpoint{4.464496in}{1.618117in}}%
\pgfpathlineto{\pgfqpoint{4.465980in}{1.618717in}}%
\pgfpathlineto{\pgfqpoint{4.467093in}{1.617895in}}%
\pgfpathlineto{\pgfqpoint{4.469320in}{1.618702in}}%
\pgfpathlineto{\pgfqpoint{4.469413in}{1.617859in}}%
\pgfpathlineto{\pgfqpoint{4.470434in}{1.618503in}}%
\pgfpathlineto{\pgfqpoint{4.472568in}{1.618680in}}%
\pgfpathlineto{\pgfqpoint{4.472660in}{1.617829in}}%
\pgfpathlineto{\pgfqpoint{4.473681in}{1.618214in}}%
\pgfpathlineto{\pgfqpoint{4.476557in}{1.618004in}}%
\pgfpathlineto{\pgfqpoint{4.482310in}{1.617629in}}%
\pgfpathlineto{\pgfqpoint{4.488619in}{1.614894in}}%
\pgfpathlineto{\pgfqpoint{4.495949in}{1.609138in}}%
\pgfpathlineto{\pgfqpoint{4.504763in}{1.599200in}}%
\pgfpathlineto{\pgfqpoint{4.515618in}{1.583389in}}%
\pgfpathlineto{\pgfqpoint{4.529350in}{1.559202in}}%
\pgfpathlineto{\pgfqpoint{4.547535in}{1.522336in}}%
\pgfpathlineto{\pgfqpoint{4.556721in}{1.504812in}}%
\pgfpathlineto{\pgfqpoint{4.557927in}{1.505197in}}%
\pgfpathlineto{\pgfqpoint{4.559226in}{1.504721in}}%
\pgfpathlineto{\pgfqpoint{4.560339in}{1.505242in}}%
\pgfpathlineto{\pgfqpoint{4.560432in}{1.505030in}}%
\pgfpathlineto{\pgfqpoint{4.560617in}{1.505215in}}%
\pgfpathlineto{\pgfqpoint{4.561638in}{1.504697in}}%
\pgfpathlineto{\pgfqpoint{4.562751in}{1.505150in}}%
\pgfpathlineto{\pgfqpoint{4.563958in}{1.504755in}}%
\pgfpathlineto{\pgfqpoint{4.565071in}{1.505146in}}%
\pgfpathlineto{\pgfqpoint{4.566277in}{1.504692in}}%
\pgfpathlineto{\pgfqpoint{4.567298in}{1.505243in}}%
\pgfpathlineto{\pgfqpoint{4.567390in}{1.505023in}}%
\pgfpathlineto{\pgfqpoint{4.567576in}{1.505173in}}%
\pgfpathlineto{\pgfqpoint{4.568504in}{1.504734in}}%
\pgfpathlineto{\pgfqpoint{4.569524in}{1.505232in}}%
\pgfpathlineto{\pgfqpoint{4.568782in}{1.504659in}}%
\pgfpathlineto{\pgfqpoint{4.569617in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{4.569803in}{1.505150in}}%
\pgfpathlineto{\pgfqpoint{4.570731in}{1.504671in}}%
\pgfpathlineto{\pgfqpoint{4.571473in}{1.505210in}}%
\pgfpathlineto{\pgfqpoint{4.571844in}{1.504892in}}%
\pgfpathlineto{\pgfqpoint{4.572865in}{1.504733in}}%
\pgfpathlineto{\pgfqpoint{4.572215in}{1.505153in}}%
\pgfpathlineto{\pgfqpoint{4.573050in}{1.504859in}}%
\pgfpathlineto{\pgfqpoint{4.573885in}{1.505131in}}%
\pgfpathlineto{\pgfqpoint{4.573607in}{1.504657in}}%
\pgfpathlineto{\pgfqpoint{4.574164in}{1.505025in}}%
\pgfpathlineto{\pgfqpoint{4.574349in}{1.505147in}}%
\pgfpathlineto{\pgfqpoint{4.575462in}{1.504708in}}%
\pgfpathlineto{\pgfqpoint{4.576669in}{1.505161in}}%
\pgfpathlineto{\pgfqpoint{4.577782in}{1.504676in}}%
\pgfpathlineto{\pgfqpoint{4.577968in}{1.504783in}}%
\pgfpathlineto{\pgfqpoint{4.578246in}{1.504657in}}%
\pgfpathlineto{\pgfqpoint{4.579174in}{1.505174in}}%
\pgfpathlineto{\pgfqpoint{4.580473in}{1.504737in}}%
\pgfpathlineto{\pgfqpoint{4.581679in}{1.505069in}}%
\pgfpathlineto{\pgfqpoint{4.582699in}{1.504725in}}%
\pgfpathlineto{\pgfqpoint{4.581864in}{1.505161in}}%
\pgfpathlineto{\pgfqpoint{4.582885in}{1.504813in}}%
\pgfpathlineto{\pgfqpoint{4.583163in}{1.504664in}}%
\pgfpathlineto{\pgfqpoint{4.584091in}{1.505088in}}%
\pgfpathlineto{\pgfqpoint{4.585112in}{1.504703in}}%
\pgfpathlineto{\pgfqpoint{4.584277in}{1.505171in}}%
\pgfpathlineto{\pgfqpoint{4.585297in}{1.504782in}}%
\pgfpathlineto{\pgfqpoint{4.586225in}{1.505168in}}%
\pgfpathlineto{\pgfqpoint{4.586504in}{1.505005in}}%
\pgfpathlineto{\pgfqpoint{4.586875in}{1.505152in}}%
\pgfpathlineto{\pgfqpoint{4.587710in}{1.504651in}}%
\pgfpathlineto{\pgfqpoint{4.589009in}{1.505128in}}%
\pgfpathlineto{\pgfqpoint{4.590215in}{1.504726in}}%
\pgfpathlineto{\pgfqpoint{4.591328in}{1.505087in}}%
\pgfpathlineto{\pgfqpoint{4.592534in}{1.504642in}}%
\pgfpathlineto{\pgfqpoint{4.593369in}{1.505150in}}%
\pgfpathlineto{\pgfqpoint{4.593648in}{1.504958in}}%
\pgfpathlineto{\pgfqpoint{4.594761in}{1.504717in}}%
\pgfpathlineto{\pgfqpoint{4.595411in}{1.505146in}}%
\pgfpathlineto{\pgfqpoint{4.595874in}{1.504991in}}%
\pgfpathlineto{\pgfqpoint{4.596988in}{1.504712in}}%
\pgfpathlineto{\pgfqpoint{4.597823in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{4.598101in}{1.504946in}}%
\pgfpathlineto{\pgfqpoint{4.599215in}{1.504632in}}%
\pgfpathlineto{\pgfqpoint{4.600421in}{1.505104in}}%
\pgfpathlineto{\pgfqpoint{4.601720in}{1.504781in}}%
\pgfpathlineto{\pgfqpoint{4.602369in}{1.505132in}}%
\pgfpathlineto{\pgfqpoint{4.602833in}{1.504932in}}%
\pgfpathlineto{\pgfqpoint{4.604039in}{1.504815in}}%
\pgfpathlineto{\pgfqpoint{4.605153in}{1.504929in}}%
\pgfpathlineto{\pgfqpoint{4.606359in}{1.504773in}}%
\pgfpathlineto{\pgfqpoint{4.607565in}{1.505111in}}%
\pgfpathlineto{\pgfqpoint{4.608864in}{1.504665in}}%
\pgfpathlineto{\pgfqpoint{4.610070in}{1.504960in}}%
\pgfpathlineto{\pgfqpoint{4.611276in}{1.504726in}}%
\pgfpathlineto{\pgfqpoint{4.612482in}{1.504979in}}%
\pgfpathlineto{\pgfqpoint{4.613689in}{1.504710in}}%
\pgfpathlineto{\pgfqpoint{4.614895in}{1.504923in}}%
\pgfpathlineto{\pgfqpoint{4.615915in}{1.504629in}}%
\pgfpathlineto{\pgfqpoint{4.616008in}{1.504873in}}%
\pgfpathlineto{\pgfqpoint{4.617214in}{1.505049in}}%
\pgfpathlineto{\pgfqpoint{4.618420in}{1.504712in}}%
\pgfpathlineto{\pgfqpoint{4.619719in}{1.505088in}}%
\pgfpathlineto{\pgfqpoint{4.620926in}{1.504716in}}%
\pgfpathlineto{\pgfqpoint{4.622224in}{1.505051in}}%
\pgfpathlineto{\pgfqpoint{4.623431in}{1.504647in}}%
\pgfpathlineto{\pgfqpoint{4.624730in}{1.504940in}}%
\pgfpathlineto{\pgfqpoint{4.625843in}{1.504762in}}%
\pgfpathlineto{\pgfqpoint{4.627142in}{1.505017in}}%
\pgfpathlineto{\pgfqpoint{4.627977in}{1.504623in}}%
\pgfpathlineto{\pgfqpoint{4.628255in}{1.504809in}}%
\pgfpathlineto{\pgfqpoint{4.629369in}{1.505066in}}%
\pgfpathlineto{\pgfqpoint{4.630204in}{1.504654in}}%
\pgfpathlineto{\pgfqpoint{4.630482in}{1.504832in}}%
\pgfpathlineto{\pgfqpoint{4.631595in}{1.505059in}}%
\pgfpathlineto{\pgfqpoint{4.632430in}{1.504630in}}%
\pgfpathlineto{\pgfqpoint{4.632709in}{1.504801in}}%
\pgfpathlineto{\pgfqpoint{4.633822in}{1.505000in}}%
\pgfpathlineto{\pgfqpoint{4.635121in}{1.504669in}}%
\pgfpathlineto{\pgfqpoint{4.636327in}{1.505048in}}%
\pgfpathlineto{\pgfqpoint{4.637626in}{1.504686in}}%
\pgfpathlineto{\pgfqpoint{4.638832in}{1.505031in}}%
\pgfpathlineto{\pgfqpoint{4.640131in}{1.504639in}}%
\pgfpathlineto{\pgfqpoint{4.641338in}{1.504951in}}%
\pgfpathlineto{\pgfqpoint{4.642265in}{1.504653in}}%
\pgfpathlineto{\pgfqpoint{4.642544in}{1.504790in}}%
\pgfpathlineto{\pgfqpoint{4.643657in}{1.504876in}}%
\pgfpathlineto{\pgfqpoint{4.643935in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{4.644863in}{1.504689in}}%
\pgfpathlineto{\pgfqpoint{4.646069in}{1.504943in}}%
\pgfpathlineto{\pgfqpoint{4.647276in}{1.504731in}}%
\pgfpathlineto{\pgfqpoint{4.648482in}{1.504955in}}%
\pgfpathlineto{\pgfqpoint{4.649688in}{1.504718in}}%
\pgfpathlineto{\pgfqpoint{4.650894in}{1.504915in}}%
\pgfpathlineto{\pgfqpoint{4.651172in}{1.505027in}}%
\pgfpathlineto{\pgfqpoint{4.652100in}{1.504654in}}%
\pgfpathlineto{\pgfqpoint{4.653399in}{1.505007in}}%
\pgfpathlineto{\pgfqpoint{4.654327in}{1.504618in}}%
\pgfpathlineto{\pgfqpoint{4.654605in}{1.504721in}}%
\pgfpathlineto{\pgfqpoint{4.655904in}{1.505043in}}%
\pgfpathlineto{\pgfqpoint{4.657110in}{1.504733in}}%
\pgfpathlineto{\pgfqpoint{4.658409in}{1.505025in}}%
\pgfpathlineto{\pgfqpoint{4.659616in}{1.504693in}}%
\pgfpathlineto{\pgfqpoint{4.660914in}{1.504957in}}%
\pgfpathlineto{\pgfqpoint{4.661935in}{1.504691in}}%
\pgfpathlineto{\pgfqpoint{4.662028in}{1.504863in}}%
\pgfpathlineto{\pgfqpoint{4.663234in}{1.504929in}}%
\pgfpathlineto{\pgfqpoint{4.664255in}{1.504646in}}%
\pgfpathlineto{\pgfqpoint{4.664347in}{1.504815in}}%
\pgfpathlineto{\pgfqpoint{4.665646in}{1.505026in}}%
\pgfpathlineto{\pgfqpoint{4.666852in}{1.504632in}}%
\pgfpathlineto{\pgfqpoint{4.668244in}{1.504981in}}%
\pgfpathlineto{\pgfqpoint{4.669265in}{1.504664in}}%
\pgfpathlineto{\pgfqpoint{4.669358in}{1.504826in}}%
\pgfpathlineto{\pgfqpoint{4.670657in}{1.504985in}}%
\pgfpathlineto{\pgfqpoint{4.671677in}{1.504652in}}%
\pgfpathlineto{\pgfqpoint{4.671770in}{1.504811in}}%
\pgfpathlineto{\pgfqpoint{4.673069in}{1.504946in}}%
\pgfpathlineto{\pgfqpoint{4.674182in}{1.504754in}}%
\pgfpathlineto{\pgfqpoint{4.675574in}{1.505022in}}%
\pgfpathlineto{\pgfqpoint{4.676595in}{1.504657in}}%
\pgfpathlineto{\pgfqpoint{4.676687in}{1.504811in}}%
\pgfpathlineto{\pgfqpoint{4.677986in}{1.504899in}}%
\pgfpathlineto{\pgfqpoint{4.679100in}{1.504672in}}%
\pgfpathlineto{\pgfqpoint{4.679192in}{1.504824in}}%
\pgfpathlineto{\pgfqpoint{4.680491in}{1.504889in}}%
\pgfpathlineto{\pgfqpoint{4.681605in}{1.504645in}}%
\pgfpathlineto{\pgfqpoint{4.681698in}{1.504794in}}%
\pgfpathlineto{\pgfqpoint{4.683089in}{1.504984in}}%
\pgfpathlineto{\pgfqpoint{4.684203in}{1.504722in}}%
\pgfpathlineto{\pgfqpoint{4.684295in}{1.504869in}}%
\pgfpathlineto{\pgfqpoint{4.685594in}{1.504889in}}%
\pgfpathlineto{\pgfqpoint{4.686801in}{1.504755in}}%
\pgfpathlineto{\pgfqpoint{4.688192in}{1.504897in}}%
\pgfpathlineto{\pgfqpoint{4.689398in}{1.504745in}}%
\pgfpathlineto{\pgfqpoint{4.690883in}{1.505003in}}%
\pgfpathlineto{\pgfqpoint{4.691996in}{1.504692in}}%
\pgfpathlineto{\pgfqpoint{4.692089in}{1.504831in}}%
\pgfpathlineto{\pgfqpoint{4.693481in}{1.504926in}}%
\pgfpathlineto{\pgfqpoint{4.694687in}{1.504736in}}%
\pgfpathlineto{\pgfqpoint{4.696171in}{1.504944in}}%
\pgfpathlineto{\pgfqpoint{4.697378in}{1.504737in}}%
\pgfpathlineto{\pgfqpoint{4.698584in}{1.504911in}}%
\pgfpathlineto{\pgfqpoint{4.699790in}{1.504689in}}%
\pgfpathlineto{\pgfqpoint{4.701089in}{1.504976in}}%
\pgfpathlineto{\pgfqpoint{4.702295in}{1.504738in}}%
\pgfpathlineto{\pgfqpoint{4.703501in}{1.504876in}}%
\pgfpathlineto{\pgfqpoint{4.704707in}{1.504624in}}%
\pgfpathlineto{\pgfqpoint{4.706099in}{1.504998in}}%
\pgfpathlineto{\pgfqpoint{4.707305in}{1.504730in}}%
\pgfpathlineto{\pgfqpoint{4.708604in}{1.504959in}}%
\pgfpathlineto{\pgfqpoint{4.709810in}{1.504677in}}%
\pgfpathlineto{\pgfqpoint{4.711109in}{1.504887in}}%
\pgfpathlineto{\pgfqpoint{4.712130in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{4.712223in}{1.504845in}}%
\pgfpathlineto{\pgfqpoint{4.713429in}{1.504917in}}%
\pgfpathlineto{\pgfqpoint{4.714357in}{1.504623in}}%
\pgfpathlineto{\pgfqpoint{4.714542in}{1.504862in}}%
\pgfpathlineto{\pgfqpoint{4.715748in}{1.504919in}}%
\pgfpathlineto{\pgfqpoint{4.716769in}{1.504734in}}%
\pgfpathlineto{\pgfqpoint{4.716862in}{1.504852in}}%
\pgfpathlineto{\pgfqpoint{4.718068in}{1.504895in}}%
\pgfpathlineto{\pgfqpoint{4.719089in}{1.504700in}}%
\pgfpathlineto{\pgfqpoint{4.719181in}{1.504815in}}%
\pgfpathlineto{\pgfqpoint{4.720480in}{1.504960in}}%
\pgfpathlineto{\pgfqpoint{4.721408in}{1.504640in}}%
\pgfpathlineto{\pgfqpoint{4.721594in}{1.504868in}}%
\pgfpathlineto{\pgfqpoint{4.722800in}{1.504883in}}%
\pgfpathlineto{\pgfqpoint{4.723820in}{1.504668in}}%
\pgfpathlineto{\pgfqpoint{4.723913in}{1.504780in}}%
\pgfpathlineto{\pgfqpoint{4.725212in}{1.504894in}}%
\pgfpathlineto{\pgfqpoint{4.726233in}{1.504668in}}%
\pgfpathlineto{\pgfqpoint{4.726326in}{1.504779in}}%
\pgfpathlineto{\pgfqpoint{4.727625in}{1.504878in}}%
\pgfpathlineto{\pgfqpoint{4.728645in}{1.504643in}}%
\pgfpathlineto{\pgfqpoint{4.728738in}{1.504752in}}%
\pgfpathlineto{\pgfqpoint{4.730130in}{1.504944in}}%
\pgfpathlineto{\pgfqpoint{4.731150in}{1.504699in}}%
\pgfpathlineto{\pgfqpoint{4.731243in}{1.504806in}}%
\pgfpathlineto{\pgfqpoint{4.732542in}{1.504876in}}%
\pgfpathlineto{\pgfqpoint{4.733655in}{1.504727in}}%
\pgfpathlineto{\pgfqpoint{4.735047in}{1.504888in}}%
\pgfpathlineto{\pgfqpoint{4.736160in}{1.504728in}}%
\pgfpathlineto{\pgfqpoint{4.736253in}{1.504832in}}%
\pgfpathlineto{\pgfqpoint{4.737645in}{1.504976in}}%
\pgfpathlineto{\pgfqpoint{4.738944in}{1.504660in}}%
\pgfpathlineto{\pgfqpoint{4.740428in}{1.504890in}}%
\pgfpathlineto{\pgfqpoint{4.741542in}{1.504708in}}%
\pgfpathlineto{\pgfqpoint{4.741635in}{1.504808in}}%
\pgfpathlineto{\pgfqpoint{4.743026in}{1.504920in}}%
\pgfpathlineto{\pgfqpoint{4.744047in}{1.504629in}}%
\pgfpathlineto{\pgfqpoint{4.744232in}{1.504826in}}%
\pgfpathlineto{\pgfqpoint{4.745624in}{1.504923in}}%
\pgfpathlineto{\pgfqpoint{4.746738in}{1.504721in}}%
\pgfpathlineto{\pgfqpoint{4.746830in}{1.504818in}}%
\pgfpathlineto{\pgfqpoint{4.748222in}{1.504901in}}%
\pgfpathlineto{\pgfqpoint{4.749335in}{1.504689in}}%
\pgfpathlineto{\pgfqpoint{4.749428in}{1.504784in}}%
\pgfpathlineto{\pgfqpoint{4.750913in}{1.504948in}}%
\pgfpathlineto{\pgfqpoint{4.751933in}{1.504631in}}%
\pgfpathlineto{\pgfqpoint{4.752119in}{1.504820in}}%
\pgfpathlineto{\pgfqpoint{4.753603in}{1.504967in}}%
\pgfpathlineto{\pgfqpoint{4.754624in}{1.504642in}}%
\pgfpathlineto{\pgfqpoint{4.754810in}{1.504828in}}%
\pgfpathlineto{\pgfqpoint{4.756294in}{1.504960in}}%
\pgfpathlineto{\pgfqpoint{4.757407in}{1.504719in}}%
\pgfpathlineto{\pgfqpoint{4.757500in}{1.504810in}}%
\pgfpathlineto{\pgfqpoint{4.758985in}{1.504927in}}%
\pgfpathlineto{\pgfqpoint{4.760098in}{1.504677in}}%
\pgfpathlineto{\pgfqpoint{4.760191in}{1.504767in}}%
\pgfpathlineto{\pgfqpoint{4.761768in}{1.504958in}}%
\pgfpathlineto{\pgfqpoint{4.762882in}{1.504699in}}%
\pgfpathlineto{\pgfqpoint{4.762974in}{1.504787in}}%
\pgfpathlineto{\pgfqpoint{4.764459in}{1.504875in}}%
\pgfpathlineto{\pgfqpoint{4.765665in}{1.504695in}}%
\pgfpathlineto{\pgfqpoint{4.767335in}{1.504941in}}%
\pgfpathlineto{\pgfqpoint{4.768448in}{1.504665in}}%
\pgfpathlineto{\pgfqpoint{4.768541in}{1.504750in}}%
\pgfpathlineto{\pgfqpoint{4.770119in}{1.504895in}}%
\pgfpathlineto{\pgfqpoint{4.771325in}{1.504694in}}%
\pgfpathlineto{\pgfqpoint{4.772995in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{4.774201in}{1.504697in}}%
\pgfpathlineto{\pgfqpoint{4.775871in}{1.504893in}}%
\pgfpathlineto{\pgfqpoint{4.777077in}{1.504674in}}%
\pgfpathlineto{\pgfqpoint{4.778840in}{1.504935in}}%
\pgfpathlineto{\pgfqpoint{4.780046in}{1.504706in}}%
\pgfpathlineto{\pgfqpoint{4.781809in}{1.504950in}}%
\pgfpathlineto{\pgfqpoint{4.783015in}{1.504712in}}%
\pgfpathlineto{\pgfqpoint{4.784778in}{1.504938in}}%
\pgfpathlineto{\pgfqpoint{4.785984in}{1.504692in}}%
\pgfpathlineto{\pgfqpoint{4.787747in}{1.504902in}}%
\pgfpathlineto{\pgfqpoint{4.788953in}{1.504647in}}%
\pgfpathlineto{\pgfqpoint{4.790809in}{1.504916in}}%
\pgfpathlineto{\pgfqpoint{4.792015in}{1.504653in}}%
\pgfpathlineto{\pgfqpoint{4.793871in}{1.504904in}}%
\pgfpathlineto{\pgfqpoint{4.794706in}{1.504646in}}%
\pgfpathlineto{\pgfqpoint{4.794984in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{4.796561in}{1.504883in}}%
\pgfpathlineto{\pgfqpoint{4.797489in}{1.504693in}}%
\pgfpathlineto{\pgfqpoint{4.797675in}{1.504837in}}%
\pgfpathlineto{\pgfqpoint{4.799345in}{1.504914in}}%
\pgfpathlineto{\pgfqpoint{4.800180in}{1.504647in}}%
\pgfpathlineto{\pgfqpoint{4.800458in}{1.504860in}}%
\pgfpathlineto{\pgfqpoint{4.802128in}{1.504925in}}%
\pgfpathlineto{\pgfqpoint{4.802963in}{1.504654in}}%
\pgfpathlineto{\pgfqpoint{4.803242in}{1.504864in}}%
\pgfpathlineto{\pgfqpoint{4.804912in}{1.504916in}}%
\pgfpathlineto{\pgfqpoint{4.805839in}{1.504709in}}%
\pgfpathlineto{\pgfqpoint{4.806025in}{1.504847in}}%
\pgfpathlineto{\pgfqpoint{4.807695in}{1.504888in}}%
\pgfpathlineto{\pgfqpoint{4.808623in}{1.504677in}}%
\pgfpathlineto{\pgfqpoint{4.808809in}{1.504812in}}%
\pgfpathlineto{\pgfqpoint{4.810571in}{1.504909in}}%
\pgfpathlineto{\pgfqpoint{4.811499in}{1.504692in}}%
\pgfpathlineto{\pgfqpoint{4.811685in}{1.504826in}}%
\pgfpathlineto{\pgfqpoint{4.813448in}{1.504910in}}%
\pgfpathlineto{\pgfqpoint{4.814747in}{1.504658in}}%
\pgfpathlineto{\pgfqpoint{4.816788in}{1.504924in}}%
\pgfpathlineto{\pgfqpoint{4.818087in}{1.504664in}}%
\pgfpathlineto{\pgfqpoint{4.820128in}{1.504913in}}%
\pgfpathlineto{\pgfqpoint{4.821056in}{1.504680in}}%
\pgfpathlineto{\pgfqpoint{4.821334in}{1.504871in}}%
\pgfpathlineto{\pgfqpoint{4.823097in}{1.504914in}}%
\pgfpathlineto{\pgfqpoint{4.824025in}{1.504677in}}%
\pgfpathlineto{\pgfqpoint{4.824303in}{1.504864in}}%
\pgfpathlineto{\pgfqpoint{4.826066in}{1.504897in}}%
\pgfpathlineto{\pgfqpoint{4.826994in}{1.504655in}}%
\pgfpathlineto{\pgfqpoint{4.827272in}{1.504839in}}%
\pgfpathlineto{\pgfqpoint{4.829128in}{1.504921in}}%
\pgfpathlineto{\pgfqpoint{4.830056in}{1.504675in}}%
\pgfpathlineto{\pgfqpoint{4.830334in}{1.504856in}}%
\pgfpathlineto{\pgfqpoint{4.832189in}{1.504925in}}%
\pgfpathlineto{\pgfqpoint{4.833117in}{1.504675in}}%
\pgfpathlineto{\pgfqpoint{4.833396in}{1.504853in}}%
\pgfpathlineto{\pgfqpoint{4.835251in}{1.504911in}}%
\pgfpathlineto{\pgfqpoint{4.836179in}{1.504656in}}%
\pgfpathlineto{\pgfqpoint{4.836457in}{1.504832in}}%
\pgfpathlineto{\pgfqpoint{4.838313in}{1.504877in}}%
\pgfpathlineto{\pgfqpoint{4.839334in}{1.504676in}}%
\pgfpathlineto{\pgfqpoint{4.839519in}{1.504792in}}%
\pgfpathlineto{\pgfqpoint{4.841468in}{1.504883in}}%
\pgfpathlineto{\pgfqpoint{4.842488in}{1.504677in}}%
\pgfpathlineto{\pgfqpoint{4.842674in}{1.504790in}}%
\pgfpathlineto{\pgfqpoint{4.844715in}{1.504925in}}%
\pgfpathlineto{\pgfqpoint{4.845643in}{1.504659in}}%
\pgfpathlineto{\pgfqpoint{4.845921in}{1.504826in}}%
\pgfpathlineto{\pgfqpoint{4.847870in}{1.504892in}}%
\pgfpathlineto{\pgfqpoint{4.848890in}{1.504677in}}%
\pgfpathlineto{\pgfqpoint{4.849076in}{1.504786in}}%
\pgfpathlineto{\pgfqpoint{4.851117in}{1.504895in}}%
\pgfpathlineto{\pgfqpoint{4.852138in}{1.504675in}}%
\pgfpathlineto{\pgfqpoint{4.852323in}{1.504783in}}%
\pgfpathlineto{\pgfqpoint{4.854364in}{1.504879in}}%
\pgfpathlineto{\pgfqpoint{4.855478in}{1.504708in}}%
\pgfpathlineto{\pgfqpoint{4.855570in}{1.504761in}}%
\pgfpathlineto{\pgfqpoint{4.857704in}{1.504898in}}%
\pgfpathlineto{\pgfqpoint{4.858725in}{1.504669in}}%
\pgfpathlineto{\pgfqpoint{4.858911in}{1.504773in}}%
\pgfpathlineto{\pgfqpoint{4.861045in}{1.504896in}}%
\pgfpathlineto{\pgfqpoint{4.862065in}{1.504663in}}%
\pgfpathlineto{\pgfqpoint{4.862251in}{1.504766in}}%
\pgfpathlineto{\pgfqpoint{4.864385in}{1.504876in}}%
\pgfpathlineto{\pgfqpoint{4.865498in}{1.504689in}}%
\pgfpathlineto{\pgfqpoint{4.865591in}{1.504740in}}%
\pgfpathlineto{\pgfqpoint{4.867818in}{1.504888in}}%
\pgfpathlineto{\pgfqpoint{4.868931in}{1.504696in}}%
\pgfpathlineto{\pgfqpoint{4.869024in}{1.504745in}}%
\pgfpathlineto{\pgfqpoint{4.871251in}{1.504880in}}%
\pgfpathlineto{\pgfqpoint{4.872364in}{1.504683in}}%
\pgfpathlineto{\pgfqpoint{4.872457in}{1.504732in}}%
\pgfpathlineto{\pgfqpoint{4.874776in}{1.504902in}}%
\pgfpathlineto{\pgfqpoint{4.875890in}{1.504700in}}%
\pgfpathlineto{\pgfqpoint{4.875982in}{1.504748in}}%
\pgfpathlineto{\pgfqpoint{4.878302in}{1.504904in}}%
\pgfpathlineto{\pgfqpoint{4.879415in}{1.504698in}}%
\pgfpathlineto{\pgfqpoint{4.879508in}{1.504745in}}%
\pgfpathlineto{\pgfqpoint{4.881828in}{1.504888in}}%
\pgfpathlineto{\pgfqpoint{4.882941in}{1.504677in}}%
\pgfpathlineto{\pgfqpoint{4.883034in}{1.504723in}}%
\pgfpathlineto{\pgfqpoint{4.885446in}{1.504899in}}%
\pgfpathlineto{\pgfqpoint{4.886560in}{1.504684in}}%
\pgfpathlineto{\pgfqpoint{4.886652in}{1.504729in}}%
\pgfpathlineto{\pgfqpoint{4.889065in}{1.504890in}}%
\pgfpathlineto{\pgfqpoint{4.890178in}{1.504671in}}%
\pgfpathlineto{\pgfqpoint{4.890271in}{1.504716in}}%
\pgfpathlineto{\pgfqpoint{4.892776in}{1.504908in}}%
\pgfpathlineto{\pgfqpoint{4.893889in}{1.504685in}}%
\pgfpathlineto{\pgfqpoint{4.893982in}{1.504729in}}%
\pgfpathlineto{\pgfqpoint{4.896487in}{1.504906in}}%
\pgfpathlineto{\pgfqpoint{4.897601in}{1.504679in}}%
\pgfpathlineto{\pgfqpoint{4.897693in}{1.504722in}}%
\pgfpathlineto{\pgfqpoint{4.900198in}{1.504886in}}%
\pgfpathlineto{\pgfqpoint{4.901405in}{1.504697in}}%
\pgfpathlineto{\pgfqpoint{4.904003in}{1.504890in}}%
\pgfpathlineto{\pgfqpoint{4.905209in}{1.504696in}}%
\pgfpathlineto{\pgfqpoint{4.907807in}{1.504875in}}%
\pgfpathlineto{\pgfqpoint{4.908734in}{1.504798in}}%
\pgfpathlineto{\pgfqpoint{4.908734in}{1.504798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.711725in}{1.450463in}}{\pgfqpoint{1.254010in}{0.915349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768725in}{1.511550in}}%
\pgfpathlineto{\pgfqpoint{3.769375in}{1.511813in}}%
\pgfpathlineto{\pgfqpoint{3.770024in}{1.500346in}}%
\pgfpathlineto{\pgfqpoint{3.770488in}{1.512024in}}%
\pgfpathlineto{\pgfqpoint{3.771231in}{1.509122in}}%
\pgfpathlineto{\pgfqpoint{3.771880in}{1.511947in}}%
\pgfpathlineto{\pgfqpoint{3.772344in}{1.500256in}}%
\pgfpathlineto{\pgfqpoint{3.773086in}{1.511957in}}%
\pgfpathlineto{\pgfqpoint{3.773457in}{1.505788in}}%
\pgfpathlineto{\pgfqpoint{3.773828in}{1.512205in}}%
\pgfpathlineto{\pgfqpoint{3.774571in}{1.501041in}}%
\pgfpathlineto{\pgfqpoint{3.774849in}{1.512519in}}%
\pgfpathlineto{\pgfqpoint{3.775684in}{1.510731in}}%
\pgfpathlineto{\pgfqpoint{3.776426in}{1.501956in}}%
\pgfpathlineto{\pgfqpoint{3.776890in}{1.506203in}}%
\pgfpathlineto{\pgfqpoint{3.776983in}{1.502175in}}%
\pgfpathlineto{\pgfqpoint{3.777632in}{1.511328in}}%
\pgfpathlineto{\pgfqpoint{3.777818in}{1.503533in}}%
\pgfpathlineto{\pgfqpoint{3.778189in}{1.512734in}}%
\pgfpathlineto{\pgfqpoint{3.778468in}{1.501353in}}%
\pgfpathlineto{\pgfqpoint{3.778931in}{1.507296in}}%
\pgfpathlineto{\pgfqpoint{3.779395in}{1.501344in}}%
\pgfpathlineto{\pgfqpoint{3.779117in}{1.512240in}}%
\pgfpathlineto{\pgfqpoint{3.779952in}{1.504559in}}%
\pgfpathlineto{\pgfqpoint{3.780045in}{1.513334in}}%
\pgfpathlineto{\pgfqpoint{3.780694in}{1.501559in}}%
\pgfpathlineto{\pgfqpoint{3.781065in}{1.512719in}}%
\pgfpathlineto{\pgfqpoint{3.782086in}{1.501844in}}%
\pgfpathlineto{\pgfqpoint{3.782364in}{1.504799in}}%
\pgfpathlineto{\pgfqpoint{3.782457in}{1.513981in}}%
\pgfpathlineto{\pgfqpoint{3.782828in}{1.501891in}}%
\pgfpathlineto{\pgfqpoint{3.783478in}{1.505885in}}%
\pgfpathlineto{\pgfqpoint{3.784034in}{1.513464in}}%
\pgfpathlineto{\pgfqpoint{3.784406in}{1.502558in}}%
\pgfpathlineto{\pgfqpoint{3.784869in}{1.513766in}}%
\pgfpathlineto{\pgfqpoint{3.785519in}{1.508192in}}%
\pgfpathlineto{\pgfqpoint{3.785705in}{1.503279in}}%
\pgfpathlineto{\pgfqpoint{3.786261in}{1.513366in}}%
\pgfpathlineto{\pgfqpoint{3.786632in}{1.504181in}}%
\pgfpathlineto{\pgfqpoint{3.787189in}{1.503150in}}%
\pgfpathlineto{\pgfqpoint{3.787746in}{1.514956in}}%
\pgfpathlineto{\pgfqpoint{3.788302in}{1.503066in}}%
\pgfpathlineto{\pgfqpoint{3.788859in}{1.504029in}}%
\pgfpathlineto{\pgfqpoint{3.789601in}{1.514463in}}%
\pgfpathlineto{\pgfqpoint{3.789509in}{1.503976in}}%
\pgfpathlineto{\pgfqpoint{3.789972in}{1.507972in}}%
\pgfpathlineto{\pgfqpoint{3.790251in}{1.515464in}}%
\pgfpathlineto{\pgfqpoint{3.790993in}{1.503891in}}%
\pgfpathlineto{\pgfqpoint{3.791921in}{1.515454in}}%
\pgfpathlineto{\pgfqpoint{3.792106in}{1.513143in}}%
\pgfpathlineto{\pgfqpoint{3.792849in}{1.504745in}}%
\pgfpathlineto{\pgfqpoint{3.792941in}{1.515893in}}%
\pgfpathlineto{\pgfqpoint{3.793220in}{1.513120in}}%
\pgfpathlineto{\pgfqpoint{3.794240in}{1.504587in}}%
\pgfpathlineto{\pgfqpoint{3.794333in}{1.516021in}}%
\pgfpathlineto{\pgfqpoint{3.795354in}{1.510168in}}%
\pgfpathlineto{\pgfqpoint{3.797209in}{1.506161in}}%
\pgfpathlineto{\pgfqpoint{3.797395in}{1.506234in}}%
\pgfpathlineto{\pgfqpoint{3.798416in}{1.508176in}}%
\pgfpathlineto{\pgfqpoint{3.800178in}{1.517711in}}%
\pgfpathlineto{\pgfqpoint{3.802776in}{1.546145in}}%
\pgfpathlineto{\pgfqpoint{3.806302in}{1.612457in}}%
\pgfpathlineto{\pgfqpoint{3.807137in}{1.621008in}}%
\pgfpathlineto{\pgfqpoint{3.806673in}{1.609376in}}%
\pgfpathlineto{\pgfqpoint{3.807508in}{1.618826in}}%
\pgfpathlineto{\pgfqpoint{3.807601in}{1.609402in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.621115in}}%
\pgfpathlineto{\pgfqpoint{3.808622in}{1.614734in}}%
\pgfpathlineto{\pgfqpoint{3.808807in}{1.620358in}}%
\pgfpathlineto{\pgfqpoint{3.809271in}{1.611076in}}%
\pgfpathlineto{\pgfqpoint{3.809549in}{1.620091in}}%
\pgfpathlineto{\pgfqpoint{3.810292in}{1.621486in}}%
\pgfpathlineto{\pgfqpoint{3.810663in}{1.610945in}}%
\pgfpathlineto{\pgfqpoint{3.811591in}{1.622054in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.621160in}}%
\pgfpathlineto{\pgfqpoint{3.812797in}{1.612066in}}%
\pgfpathlineto{\pgfqpoint{3.813075in}{1.612239in}}%
\pgfpathlineto{\pgfqpoint{3.814096in}{1.622844in}}%
\pgfpathlineto{\pgfqpoint{3.814281in}{1.619764in}}%
\pgfpathlineto{\pgfqpoint{3.814374in}{1.612370in}}%
\pgfpathlineto{\pgfqpoint{3.814838in}{1.622996in}}%
\pgfpathlineto{\pgfqpoint{3.815395in}{1.615453in}}%
\pgfpathlineto{\pgfqpoint{3.815766in}{1.622769in}}%
\pgfpathlineto{\pgfqpoint{3.816230in}{1.611962in}}%
\pgfpathlineto{\pgfqpoint{3.816415in}{1.621953in}}%
\pgfpathlineto{\pgfqpoint{3.816879in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{3.817065in}{1.622545in}}%
\pgfpathlineto{\pgfqpoint{3.817529in}{1.613774in}}%
\pgfpathlineto{\pgfqpoint{3.817900in}{1.623710in}}%
\pgfpathlineto{\pgfqpoint{3.817714in}{1.612822in}}%
\pgfpathlineto{\pgfqpoint{3.818642in}{1.621517in}}%
\pgfpathlineto{\pgfqpoint{3.819106in}{1.615263in}}%
\pgfpathlineto{\pgfqpoint{3.819663in}{1.615769in}}%
\pgfpathlineto{\pgfqpoint{3.820498in}{1.624376in}}%
\pgfpathlineto{\pgfqpoint{3.820683in}{1.613655in}}%
\pgfpathlineto{\pgfqpoint{3.820776in}{1.620011in}}%
\pgfpathlineto{\pgfqpoint{3.821518in}{1.613612in}}%
\pgfpathlineto{\pgfqpoint{3.821333in}{1.623767in}}%
\pgfpathlineto{\pgfqpoint{3.821889in}{1.616979in}}%
\pgfpathlineto{\pgfqpoint{3.822168in}{1.614005in}}%
\pgfpathlineto{\pgfqpoint{3.823096in}{1.625485in}}%
\pgfpathlineto{\pgfqpoint{3.823559in}{1.614975in}}%
\pgfpathlineto{\pgfqpoint{3.824302in}{1.616062in}}%
\pgfpathlineto{\pgfqpoint{3.824394in}{1.623583in}}%
\pgfpathlineto{\pgfqpoint{3.824858in}{1.615322in}}%
\pgfpathlineto{\pgfqpoint{3.825322in}{1.619443in}}%
\pgfpathlineto{\pgfqpoint{3.825415in}{1.615739in}}%
\pgfpathlineto{\pgfqpoint{3.826065in}{1.625387in}}%
\pgfpathlineto{\pgfqpoint{3.826250in}{1.618533in}}%
\pgfpathlineto{\pgfqpoint{3.826343in}{1.626700in}}%
\pgfpathlineto{\pgfqpoint{3.826992in}{1.615537in}}%
\pgfpathlineto{\pgfqpoint{3.827363in}{1.626353in}}%
\pgfpathlineto{\pgfqpoint{3.827642in}{1.617528in}}%
\pgfpathlineto{\pgfqpoint{3.828106in}{1.626512in}}%
\pgfpathlineto{\pgfqpoint{3.828384in}{1.618497in}}%
\pgfpathlineto{\pgfqpoint{3.828477in}{1.627389in}}%
\pgfpathlineto{\pgfqpoint{3.828570in}{1.613278in}}%
\pgfpathlineto{\pgfqpoint{3.829497in}{1.623925in}}%
\pgfpathlineto{\pgfqpoint{3.830333in}{1.616899in}}%
\pgfpathlineto{\pgfqpoint{3.829869in}{1.626828in}}%
\pgfpathlineto{\pgfqpoint{3.830796in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{3.831075in}{1.614222in}}%
\pgfpathlineto{\pgfqpoint{3.830982in}{1.627343in}}%
\pgfpathlineto{\pgfqpoint{3.831539in}{1.617993in}}%
\pgfpathlineto{\pgfqpoint{3.832466in}{1.628066in}}%
\pgfpathlineto{\pgfqpoint{3.831724in}{1.615124in}}%
\pgfpathlineto{\pgfqpoint{3.832652in}{1.625899in}}%
\pgfpathlineto{\pgfqpoint{3.833487in}{1.618128in}}%
\pgfpathlineto{\pgfqpoint{3.833580in}{1.628816in}}%
\pgfpathlineto{\pgfqpoint{3.833673in}{1.605454in}}%
\pgfpathlineto{\pgfqpoint{3.834600in}{1.623652in}}%
\pgfpathlineto{\pgfqpoint{3.835436in}{1.622647in}}%
\pgfpathlineto{\pgfqpoint{3.835807in}{1.623144in}}%
\pgfpathlineto{\pgfqpoint{3.836827in}{1.627496in}}%
\pgfpathlineto{\pgfqpoint{3.837106in}{1.606866in}}%
\pgfpathlineto{\pgfqpoint{3.837013in}{1.628719in}}%
\pgfpathlineto{\pgfqpoint{3.837941in}{1.626046in}}%
\pgfpathlineto{\pgfqpoint{3.838219in}{1.618022in}}%
\pgfpathlineto{\pgfqpoint{3.838312in}{1.630451in}}%
\pgfpathlineto{\pgfqpoint{3.838405in}{1.609179in}}%
\pgfpathlineto{\pgfqpoint{3.839147in}{1.631391in}}%
\pgfpathlineto{\pgfqpoint{3.839425in}{1.624935in}}%
\pgfpathlineto{\pgfqpoint{3.839611in}{1.628280in}}%
\pgfpathlineto{\pgfqpoint{3.839703in}{1.618741in}}%
\pgfpathlineto{\pgfqpoint{3.840167in}{1.627964in}}%
\pgfpathlineto{\pgfqpoint{3.840817in}{1.608875in}}%
\pgfpathlineto{\pgfqpoint{3.840353in}{1.631866in}}%
\pgfpathlineto{\pgfqpoint{3.841281in}{1.609226in}}%
\pgfpathlineto{\pgfqpoint{3.842023in}{1.629552in}}%
\pgfpathlineto{\pgfqpoint{3.842394in}{1.629519in}}%
\pgfpathlineto{\pgfqpoint{3.842487in}{1.610118in}}%
\pgfpathlineto{\pgfqpoint{3.842765in}{1.630108in}}%
\pgfpathlineto{\pgfqpoint{3.843508in}{1.610864in}}%
\pgfpathlineto{\pgfqpoint{3.843693in}{1.628692in}}%
\pgfpathlineto{\pgfqpoint{3.843786in}{1.609899in}}%
\pgfpathlineto{\pgfqpoint{3.844621in}{1.620002in}}%
\pgfpathlineto{\pgfqpoint{3.845456in}{1.611204in}}%
\pgfpathlineto{\pgfqpoint{3.845641in}{1.630614in}}%
\pgfpathlineto{\pgfqpoint{3.846848in}{1.611317in}}%
\pgfpathlineto{\pgfqpoint{3.848054in}{1.631942in}}%
\pgfpathlineto{\pgfqpoint{3.848703in}{1.614705in}}%
\pgfpathlineto{\pgfqpoint{3.849074in}{1.615184in}}%
\pgfpathlineto{\pgfqpoint{3.849909in}{1.635080in}}%
\pgfpathlineto{\pgfqpoint{3.850188in}{1.631483in}}%
\pgfpathlineto{\pgfqpoint{3.850281in}{1.615798in}}%
\pgfpathlineto{\pgfqpoint{3.851208in}{1.636145in}}%
\pgfpathlineto{\pgfqpoint{3.851301in}{1.620955in}}%
\pgfpathlineto{\pgfqpoint{3.851951in}{1.635708in}}%
\pgfpathlineto{\pgfqpoint{3.851672in}{1.615096in}}%
\pgfpathlineto{\pgfqpoint{3.852322in}{1.631020in}}%
\pgfpathlineto{\pgfqpoint{3.852415in}{1.616384in}}%
\pgfpathlineto{\pgfqpoint{3.853342in}{1.635359in}}%
\pgfpathlineto{\pgfqpoint{3.853435in}{1.621223in}}%
\pgfpathlineto{\pgfqpoint{3.853992in}{1.634918in}}%
\pgfpathlineto{\pgfqpoint{3.853621in}{1.614782in}}%
\pgfpathlineto{\pgfqpoint{3.854549in}{1.628493in}}%
\pgfpathlineto{\pgfqpoint{3.855012in}{1.615265in}}%
\pgfpathlineto{\pgfqpoint{3.855105in}{1.634371in}}%
\pgfpathlineto{\pgfqpoint{3.855384in}{1.616333in}}%
\pgfpathlineto{\pgfqpoint{3.855847in}{1.637499in}}%
\pgfpathlineto{\pgfqpoint{3.856497in}{1.623663in}}%
\pgfpathlineto{\pgfqpoint{3.857518in}{1.638525in}}%
\pgfpathlineto{\pgfqpoint{3.856868in}{1.616733in}}%
\pgfpathlineto{\pgfqpoint{3.857703in}{1.635927in}}%
\pgfpathlineto{\pgfqpoint{3.858353in}{1.617560in}}%
\pgfpathlineto{\pgfqpoint{3.858445in}{1.638064in}}%
\pgfpathlineto{\pgfqpoint{3.858909in}{1.623436in}}%
\pgfpathlineto{\pgfqpoint{3.859002in}{1.633473in}}%
\pgfpathlineto{\pgfqpoint{3.859837in}{1.618967in}}%
\pgfpathlineto{\pgfqpoint{3.859930in}{1.629428in}}%
\pgfpathlineto{\pgfqpoint{3.860301in}{1.618418in}}%
\pgfpathlineto{\pgfqpoint{3.860672in}{1.640072in}}%
\pgfpathlineto{\pgfqpoint{3.861043in}{1.619863in}}%
\pgfpathlineto{\pgfqpoint{3.862064in}{1.637087in}}%
\pgfpathlineto{\pgfqpoint{3.862157in}{1.627355in}}%
\pgfpathlineto{\pgfqpoint{3.862342in}{1.629122in}}%
\pgfpathlineto{\pgfqpoint{3.862435in}{1.619540in}}%
\pgfpathlineto{\pgfqpoint{3.863084in}{1.638410in}}%
\pgfpathlineto{\pgfqpoint{3.863456in}{1.623009in}}%
\pgfpathlineto{\pgfqpoint{3.863734in}{1.638329in}}%
\pgfpathlineto{\pgfqpoint{3.863919in}{1.620635in}}%
\pgfpathlineto{\pgfqpoint{3.864569in}{1.633927in}}%
\pgfpathlineto{\pgfqpoint{3.864940in}{1.621497in}}%
\pgfpathlineto{\pgfqpoint{3.865218in}{1.638945in}}%
\pgfpathlineto{\pgfqpoint{3.865775in}{1.622481in}}%
\pgfpathlineto{\pgfqpoint{3.866703in}{1.640729in}}%
\pgfpathlineto{\pgfqpoint{3.866425in}{1.621151in}}%
\pgfpathlineto{\pgfqpoint{3.866981in}{1.639772in}}%
\pgfpathlineto{\pgfqpoint{3.867445in}{1.625179in}}%
\pgfpathlineto{\pgfqpoint{3.868002in}{1.625931in}}%
\pgfpathlineto{\pgfqpoint{3.868373in}{1.641247in}}%
\pgfpathlineto{\pgfqpoint{3.869115in}{1.632327in}}%
\pgfpathlineto{\pgfqpoint{3.869579in}{1.623161in}}%
\pgfpathlineto{\pgfqpoint{3.869950in}{1.641579in}}%
\pgfpathlineto{\pgfqpoint{3.870229in}{1.624763in}}%
\pgfpathlineto{\pgfqpoint{3.870321in}{1.639981in}}%
\pgfpathlineto{\pgfqpoint{3.870971in}{1.623488in}}%
\pgfpathlineto{\pgfqpoint{3.871249in}{1.628950in}}%
\pgfpathlineto{\pgfqpoint{3.871342in}{1.623979in}}%
\pgfpathlineto{\pgfqpoint{3.871806in}{1.641123in}}%
\pgfpathlineto{\pgfqpoint{3.872084in}{1.627204in}}%
\pgfpathlineto{\pgfqpoint{3.872177in}{1.643278in}}%
\pgfpathlineto{\pgfqpoint{3.873012in}{1.625161in}}%
\pgfpathlineto{\pgfqpoint{3.873198in}{1.637651in}}%
\pgfpathlineto{\pgfqpoint{3.873476in}{1.625915in}}%
\pgfpathlineto{\pgfqpoint{3.873569in}{1.642635in}}%
\pgfpathlineto{\pgfqpoint{3.874497in}{1.627538in}}%
\pgfpathlineto{\pgfqpoint{3.875239in}{1.643443in}}%
\pgfpathlineto{\pgfqpoint{3.875146in}{1.625949in}}%
\pgfpathlineto{\pgfqpoint{3.875610in}{1.632127in}}%
\pgfpathlineto{\pgfqpoint{3.875796in}{1.626775in}}%
\pgfpathlineto{\pgfqpoint{3.875888in}{1.644569in}}%
\pgfpathlineto{\pgfqpoint{3.876538in}{1.627656in}}%
\pgfpathlineto{\pgfqpoint{3.877094in}{1.645530in}}%
\pgfpathlineto{\pgfqpoint{3.877002in}{1.627178in}}%
\pgfpathlineto{\pgfqpoint{3.877651in}{1.634636in}}%
\pgfpathlineto{\pgfqpoint{3.878115in}{1.637014in}}%
\pgfpathlineto{\pgfqpoint{3.878765in}{1.628245in}}%
\pgfpathlineto{\pgfqpoint{3.878857in}{1.637251in}}%
\pgfpathlineto{\pgfqpoint{3.879878in}{1.628779in}}%
\pgfpathlineto{\pgfqpoint{3.879971in}{1.628303in}}%
\pgfpathlineto{\pgfqpoint{3.880064in}{1.637901in}}%
\pgfpathlineto{\pgfqpoint{3.881084in}{1.636280in}}%
\pgfpathlineto{\pgfqpoint{3.881919in}{1.639279in}}%
\pgfpathlineto{\pgfqpoint{3.883496in}{1.655418in}}%
\pgfpathlineto{\pgfqpoint{3.883775in}{1.659673in}}%
\pgfpathlineto{\pgfqpoint{3.883868in}{1.651190in}}%
\pgfpathlineto{\pgfqpoint{3.884331in}{1.659489in}}%
\pgfpathlineto{\pgfqpoint{3.884424in}{1.651310in}}%
\pgfpathlineto{\pgfqpoint{3.884888in}{1.661041in}}%
\pgfpathlineto{\pgfqpoint{3.885445in}{1.654374in}}%
\pgfpathlineto{\pgfqpoint{3.886094in}{1.652123in}}%
\pgfpathlineto{\pgfqpoint{3.886744in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.887393in}{1.654734in}}%
\pgfpathlineto{\pgfqpoint{3.887764in}{1.658626in}}%
\pgfpathlineto{\pgfqpoint{3.888599in}{1.662780in}}%
\pgfpathlineto{\pgfqpoint{3.888136in}{1.653407in}}%
\pgfpathlineto{\pgfqpoint{3.888785in}{1.660945in}}%
\pgfpathlineto{\pgfqpoint{3.889713in}{1.654700in}}%
\pgfpathlineto{\pgfqpoint{3.889063in}{1.663484in}}%
\pgfpathlineto{\pgfqpoint{3.889806in}{1.659258in}}%
\pgfpathlineto{\pgfqpoint{3.889898in}{1.663859in}}%
\pgfpathlineto{\pgfqpoint{3.890362in}{1.658119in}}%
\pgfpathlineto{\pgfqpoint{3.890826in}{1.663400in}}%
\pgfpathlineto{\pgfqpoint{3.891197in}{1.664567in}}%
\pgfpathlineto{\pgfqpoint{3.892032in}{1.655371in}}%
\pgfpathlineto{\pgfqpoint{3.893239in}{1.665260in}}%
\pgfpathlineto{\pgfqpoint{3.894074in}{1.665621in}}%
\pgfpathlineto{\pgfqpoint{3.894352in}{1.656910in}}%
\pgfpathlineto{\pgfqpoint{3.894723in}{1.665368in}}%
\pgfpathlineto{\pgfqpoint{3.895465in}{1.665200in}}%
\pgfpathlineto{\pgfqpoint{3.895836in}{1.666268in}}%
\pgfpathlineto{\pgfqpoint{3.896764in}{1.657836in}}%
\pgfpathlineto{\pgfqpoint{3.897414in}{1.667307in}}%
\pgfpathlineto{\pgfqpoint{3.897878in}{1.661765in}}%
\pgfpathlineto{\pgfqpoint{3.898156in}{1.659030in}}%
\pgfpathlineto{\pgfqpoint{3.898249in}{1.667803in}}%
\pgfpathlineto{\pgfqpoint{3.898713in}{1.664418in}}%
\pgfpathlineto{\pgfqpoint{3.899826in}{1.661227in}}%
\pgfpathlineto{\pgfqpoint{3.900197in}{1.661694in}}%
\pgfpathlineto{\pgfqpoint{3.901218in}{1.666878in}}%
\pgfpathlineto{\pgfqpoint{3.903073in}{1.690696in}}%
\pgfpathlineto{\pgfqpoint{3.905857in}{1.760196in}}%
\pgfpathlineto{\pgfqpoint{3.910310in}{1.887363in}}%
\pgfpathlineto{\pgfqpoint{3.910774in}{1.885483in}}%
\pgfpathlineto{\pgfqpoint{3.911145in}{1.879291in}}%
\pgfpathlineto{\pgfqpoint{3.910960in}{1.886891in}}%
\pgfpathlineto{\pgfqpoint{3.911795in}{1.881722in}}%
\pgfpathlineto{\pgfqpoint{3.911888in}{1.887491in}}%
\pgfpathlineto{\pgfqpoint{3.912630in}{1.880269in}}%
\pgfpathlineto{\pgfqpoint{3.912815in}{1.883498in}}%
\pgfpathlineto{\pgfqpoint{3.912908in}{1.880607in}}%
\pgfpathlineto{\pgfqpoint{3.913558in}{1.889066in}}%
\pgfpathlineto{\pgfqpoint{3.913836in}{1.881630in}}%
\pgfpathlineto{\pgfqpoint{3.914671in}{1.889144in}}%
\pgfpathlineto{\pgfqpoint{3.914207in}{1.881483in}}%
\pgfpathlineto{\pgfqpoint{3.914949in}{1.883354in}}%
\pgfpathlineto{\pgfqpoint{3.915692in}{1.879005in}}%
\pgfpathlineto{\pgfqpoint{3.915599in}{1.889622in}}%
\pgfpathlineto{\pgfqpoint{3.916063in}{1.882461in}}%
\pgfpathlineto{\pgfqpoint{3.916898in}{1.890541in}}%
\pgfpathlineto{\pgfqpoint{3.916248in}{1.879902in}}%
\pgfpathlineto{\pgfqpoint{3.917176in}{1.887987in}}%
\pgfpathlineto{\pgfqpoint{3.918104in}{1.882462in}}%
\pgfpathlineto{\pgfqpoint{3.918197in}{1.891172in}}%
\pgfpathlineto{\pgfqpoint{3.918846in}{1.881170in}}%
\pgfpathlineto{\pgfqpoint{3.919125in}{1.890423in}}%
\pgfpathlineto{\pgfqpoint{3.919217in}{1.881587in}}%
\pgfpathlineto{\pgfqpoint{3.919496in}{1.891358in}}%
\pgfpathlineto{\pgfqpoint{3.920238in}{1.886427in}}%
\pgfpathlineto{\pgfqpoint{3.920887in}{1.892245in}}%
\pgfpathlineto{\pgfqpoint{3.920795in}{1.882324in}}%
\pgfpathlineto{\pgfqpoint{3.921444in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{3.921537in}{1.882287in}}%
\pgfpathlineto{\pgfqpoint{3.921630in}{1.892538in}}%
\pgfpathlineto{\pgfqpoint{3.922465in}{1.888389in}}%
\pgfpathlineto{\pgfqpoint{3.923021in}{1.890555in}}%
\pgfpathlineto{\pgfqpoint{3.922650in}{1.882983in}}%
\pgfpathlineto{\pgfqpoint{3.923393in}{1.889887in}}%
\pgfpathlineto{\pgfqpoint{3.923485in}{1.883143in}}%
\pgfpathlineto{\pgfqpoint{3.924135in}{1.890619in}}%
\pgfpathlineto{\pgfqpoint{3.924413in}{1.889376in}}%
\pgfpathlineto{\pgfqpoint{3.924506in}{1.892008in}}%
\pgfpathlineto{\pgfqpoint{3.925155in}{1.884982in}}%
\pgfpathlineto{\pgfqpoint{3.925341in}{1.890966in}}%
\pgfpathlineto{\pgfqpoint{3.926176in}{1.884515in}}%
\pgfpathlineto{\pgfqpoint{3.925898in}{1.892186in}}%
\pgfpathlineto{\pgfqpoint{3.926454in}{1.886082in}}%
\pgfpathlineto{\pgfqpoint{3.927289in}{1.893045in}}%
\pgfpathlineto{\pgfqpoint{3.926640in}{1.884391in}}%
\pgfpathlineto{\pgfqpoint{3.927661in}{1.891339in}}%
\pgfpathlineto{\pgfqpoint{3.928496in}{1.885568in}}%
\pgfpathlineto{\pgfqpoint{3.928867in}{1.886050in}}%
\pgfpathlineto{\pgfqpoint{3.929702in}{1.893934in}}%
\pgfpathlineto{\pgfqpoint{3.929980in}{1.891453in}}%
\pgfpathlineto{\pgfqpoint{3.930815in}{1.886250in}}%
\pgfpathlineto{\pgfqpoint{3.930351in}{1.894566in}}%
\pgfpathlineto{\pgfqpoint{3.931001in}{1.888466in}}%
\pgfpathlineto{\pgfqpoint{3.931093in}{1.894006in}}%
\pgfpathlineto{\pgfqpoint{3.931836in}{1.887335in}}%
\pgfpathlineto{\pgfqpoint{3.932021in}{1.890440in}}%
\pgfpathlineto{\pgfqpoint{3.932114in}{1.887693in}}%
\pgfpathlineto{\pgfqpoint{3.932764in}{1.895748in}}%
\pgfpathlineto{\pgfqpoint{3.933042in}{1.888608in}}%
\pgfpathlineto{\pgfqpoint{3.933877in}{1.895484in}}%
\pgfpathlineto{\pgfqpoint{3.933413in}{1.888366in}}%
\pgfpathlineto{\pgfqpoint{3.934155in}{1.889810in}}%
\pgfpathlineto{\pgfqpoint{3.934248in}{1.888004in}}%
\pgfpathlineto{\pgfqpoint{3.934805in}{1.895344in}}%
\pgfpathlineto{\pgfqpoint{3.935176in}{1.889476in}}%
\pgfpathlineto{\pgfqpoint{3.935918in}{1.896962in}}%
\pgfpathlineto{\pgfqpoint{3.935825in}{1.889404in}}%
\pgfpathlineto{\pgfqpoint{3.936289in}{1.893002in}}%
\pgfpathlineto{\pgfqpoint{3.936753in}{1.888965in}}%
\pgfpathlineto{\pgfqpoint{3.936846in}{1.896900in}}%
\pgfpathlineto{\pgfqpoint{3.937217in}{1.894520in}}%
\pgfpathlineto{\pgfqpoint{3.938516in}{1.891176in}}%
\pgfpathlineto{\pgfqpoint{3.938887in}{1.891625in}}%
\pgfpathlineto{\pgfqpoint{3.940000in}{1.896648in}}%
\pgfpathlineto{\pgfqpoint{3.941949in}{1.918396in}}%
\pgfpathlineto{\pgfqpoint{3.944361in}{1.941997in}}%
\pgfpathlineto{\pgfqpoint{3.944454in}{1.935889in}}%
\pgfpathlineto{\pgfqpoint{3.944732in}{1.943250in}}%
\pgfpathlineto{\pgfqpoint{3.945475in}{1.939051in}}%
\pgfpathlineto{\pgfqpoint{3.946402in}{1.943454in}}%
\pgfpathlineto{\pgfqpoint{3.945660in}{1.936254in}}%
\pgfpathlineto{\pgfqpoint{3.946588in}{1.941390in}}%
\pgfpathlineto{\pgfqpoint{3.947145in}{1.936083in}}%
\pgfpathlineto{\pgfqpoint{3.947330in}{1.943041in}}%
\pgfpathlineto{\pgfqpoint{3.947701in}{1.940518in}}%
\pgfpathlineto{\pgfqpoint{3.948629in}{1.936736in}}%
\pgfpathlineto{\pgfqpoint{3.948815in}{1.944818in}}%
\pgfpathlineto{\pgfqpoint{3.949743in}{1.936909in}}%
\pgfpathlineto{\pgfqpoint{3.949557in}{1.944918in}}%
\pgfpathlineto{\pgfqpoint{3.949928in}{1.937439in}}%
\pgfpathlineto{\pgfqpoint{3.950578in}{1.944581in}}%
\pgfpathlineto{\pgfqpoint{3.950763in}{1.937365in}}%
\pgfpathlineto{\pgfqpoint{3.951042in}{1.943552in}}%
\pgfpathlineto{\pgfqpoint{3.951691in}{1.945249in}}%
\pgfpathlineto{\pgfqpoint{3.952155in}{1.937962in}}%
\pgfpathlineto{\pgfqpoint{3.953268in}{1.945705in}}%
\pgfpathlineto{\pgfqpoint{3.953825in}{1.938935in}}%
\pgfpathlineto{\pgfqpoint{3.953547in}{1.946326in}}%
\pgfpathlineto{\pgfqpoint{3.954474in}{1.939536in}}%
\pgfpathlineto{\pgfqpoint{3.955309in}{1.946303in}}%
\pgfpathlineto{\pgfqpoint{3.954846in}{1.939440in}}%
\pgfpathlineto{\pgfqpoint{3.955588in}{1.940868in}}%
\pgfpathlineto{\pgfqpoint{3.955681in}{1.939128in}}%
\pgfpathlineto{\pgfqpoint{3.956145in}{1.947492in}}%
\pgfpathlineto{\pgfqpoint{3.956608in}{1.940126in}}%
\pgfpathlineto{\pgfqpoint{3.957258in}{1.947761in}}%
\pgfpathlineto{\pgfqpoint{3.957722in}{1.942399in}}%
\pgfpathlineto{\pgfqpoint{3.957907in}{1.940493in}}%
\pgfpathlineto{\pgfqpoint{3.958000in}{1.947839in}}%
\pgfpathlineto{\pgfqpoint{3.958928in}{1.940599in}}%
\pgfpathlineto{\pgfqpoint{3.959021in}{1.948291in}}%
\pgfpathlineto{\pgfqpoint{3.960041in}{1.944444in}}%
\pgfpathlineto{\pgfqpoint{3.960691in}{1.944051in}}%
\pgfpathlineto{\pgfqpoint{3.961155in}{1.944733in}}%
\pgfpathlineto{\pgfqpoint{3.962361in}{1.950202in}}%
\pgfpathlineto{\pgfqpoint{3.962454in}{1.942650in}}%
\pgfpathlineto{\pgfqpoint{3.963381in}{1.950805in}}%
\pgfpathlineto{\pgfqpoint{3.963474in}{1.943613in}}%
\pgfpathlineto{\pgfqpoint{3.964124in}{1.943225in}}%
\pgfpathlineto{\pgfqpoint{3.964680in}{1.951099in}}%
\pgfpathlineto{\pgfqpoint{3.965237in}{1.943766in}}%
\pgfpathlineto{\pgfqpoint{3.965794in}{1.945702in}}%
\pgfpathlineto{\pgfqpoint{3.966072in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{3.966536in}{1.944560in}}%
\pgfpathlineto{\pgfqpoint{3.966814in}{1.950732in}}%
\pgfpathlineto{\pgfqpoint{3.966907in}{1.944722in}}%
\pgfpathlineto{\pgfqpoint{3.967557in}{1.952254in}}%
\pgfpathlineto{\pgfqpoint{3.967928in}{1.945623in}}%
\pgfpathlineto{\pgfqpoint{3.968763in}{1.952743in}}%
\pgfpathlineto{\pgfqpoint{3.968484in}{1.944702in}}%
\pgfpathlineto{\pgfqpoint{3.968948in}{1.950150in}}%
\pgfpathlineto{\pgfqpoint{3.969041in}{1.944853in}}%
\pgfpathlineto{\pgfqpoint{3.969783in}{1.952106in}}%
\pgfpathlineto{\pgfqpoint{3.970062in}{1.945206in}}%
\pgfpathlineto{\pgfqpoint{3.970526in}{1.953148in}}%
\pgfpathlineto{\pgfqpoint{3.971175in}{1.952568in}}%
\pgfpathlineto{\pgfqpoint{3.971639in}{1.946120in}}%
\pgfpathlineto{\pgfqpoint{3.971825in}{1.953413in}}%
\pgfpathlineto{\pgfqpoint{3.972289in}{1.947979in}}%
\pgfpathlineto{\pgfqpoint{3.972381in}{1.951809in}}%
\pgfpathlineto{\pgfqpoint{3.973031in}{1.947235in}}%
\pgfpathlineto{\pgfqpoint{3.973309in}{1.951447in}}%
\pgfpathlineto{\pgfqpoint{3.974237in}{1.953926in}}%
\pgfpathlineto{\pgfqpoint{3.974423in}{1.946740in}}%
\pgfpathlineto{\pgfqpoint{3.975072in}{1.954557in}}%
\pgfpathlineto{\pgfqpoint{3.975536in}{1.954108in}}%
\pgfpathlineto{\pgfqpoint{3.976464in}{1.947305in}}%
\pgfpathlineto{\pgfqpoint{3.976000in}{1.954356in}}%
\pgfpathlineto{\pgfqpoint{3.976649in}{1.949477in}}%
\pgfpathlineto{\pgfqpoint{3.976742in}{1.954597in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.948617in}}%
\pgfpathlineto{\pgfqpoint{3.977670in}{1.951387in}}%
\pgfpathlineto{\pgfqpoint{3.978412in}{1.955571in}}%
\pgfpathlineto{\pgfqpoint{3.978690in}{1.948625in}}%
\pgfpathlineto{\pgfqpoint{3.979062in}{1.955671in}}%
\pgfpathlineto{\pgfqpoint{3.979804in}{1.955128in}}%
\pgfpathlineto{\pgfqpoint{3.980546in}{1.948358in}}%
\pgfpathlineto{\pgfqpoint{3.980175in}{1.955500in}}%
\pgfpathlineto{\pgfqpoint{3.980917in}{1.949585in}}%
\pgfpathlineto{\pgfqpoint{3.981474in}{1.956178in}}%
\pgfpathlineto{\pgfqpoint{3.981938in}{1.949181in}}%
\pgfpathlineto{\pgfqpoint{3.982031in}{1.955784in}}%
\pgfpathlineto{\pgfqpoint{3.982495in}{1.949579in}}%
\pgfpathlineto{\pgfqpoint{3.982587in}{1.956333in}}%
\pgfpathlineto{\pgfqpoint{3.983144in}{1.949906in}}%
\pgfpathlineto{\pgfqpoint{3.984072in}{1.957080in}}%
\pgfpathlineto{\pgfqpoint{3.984257in}{1.955658in}}%
\pgfpathlineto{\pgfqpoint{3.985278in}{1.949709in}}%
\pgfpathlineto{\pgfqpoint{3.985371in}{1.957204in}}%
\pgfpathlineto{\pgfqpoint{3.986391in}{1.954575in}}%
\pgfpathlineto{\pgfqpoint{3.987134in}{1.954581in}}%
\pgfpathlineto{\pgfqpoint{3.987412in}{1.954994in}}%
\pgfpathlineto{\pgfqpoint{3.988711in}{1.959830in}}%
\pgfpathlineto{\pgfqpoint{3.990845in}{1.977909in}}%
\pgfpathlineto{\pgfqpoint{3.993999in}{2.026633in}}%
\pgfpathlineto{\pgfqpoint{3.996041in}{2.063688in}}%
\pgfpathlineto{\pgfqpoint{3.996597in}{2.062242in}}%
\pgfpathlineto{\pgfqpoint{3.996690in}{2.056920in}}%
\pgfpathlineto{\pgfqpoint{3.996968in}{2.064311in}}%
\pgfpathlineto{\pgfqpoint{3.997711in}{2.061786in}}%
\pgfpathlineto{\pgfqpoint{3.998082in}{2.057200in}}%
\pgfpathlineto{\pgfqpoint{3.998824in}{2.064553in}}%
\pgfpathlineto{\pgfqpoint{3.999566in}{2.057883in}}%
\pgfpathlineto{\pgfqpoint{4.000030in}{2.058289in}}%
\pgfpathlineto{\pgfqpoint{4.000865in}{2.065010in}}%
\pgfpathlineto{\pgfqpoint{4.000680in}{2.058232in}}%
\pgfpathlineto{\pgfqpoint{4.001236in}{2.063425in}}%
\pgfpathlineto{\pgfqpoint{4.001700in}{2.058093in}}%
\pgfpathlineto{\pgfqpoint{4.001886in}{2.065337in}}%
\pgfpathlineto{\pgfqpoint{4.002350in}{2.060752in}}%
\pgfpathlineto{\pgfqpoint{4.002721in}{2.060545in}}%
\pgfpathlineto{\pgfqpoint{4.003556in}{2.065160in}}%
\pgfpathlineto{\pgfqpoint{4.003927in}{2.058385in}}%
\pgfpathlineto{\pgfqpoint{4.003742in}{2.065564in}}%
\pgfpathlineto{\pgfqpoint{4.004669in}{2.061192in}}%
\pgfpathlineto{\pgfqpoint{4.004762in}{2.065466in}}%
\pgfpathlineto{\pgfqpoint{4.004948in}{2.058757in}}%
\pgfpathlineto{\pgfqpoint{4.005690in}{2.063392in}}%
\pgfpathlineto{\pgfqpoint{4.006247in}{2.060080in}}%
\pgfpathlineto{\pgfqpoint{4.006525in}{2.066347in}}%
\pgfpathlineto{\pgfqpoint{4.006711in}{2.060435in}}%
\pgfpathlineto{\pgfqpoint{4.007267in}{2.066121in}}%
\pgfpathlineto{\pgfqpoint{4.006989in}{2.059367in}}%
\pgfpathlineto{\pgfqpoint{4.007824in}{2.064897in}}%
\pgfpathlineto{\pgfqpoint{4.008288in}{2.059354in}}%
\pgfpathlineto{\pgfqpoint{4.008566in}{2.066946in}}%
\pgfpathlineto{\pgfqpoint{4.008937in}{2.064639in}}%
\pgfpathlineto{\pgfqpoint{4.009123in}{2.059797in}}%
\pgfpathlineto{\pgfqpoint{4.009772in}{2.066336in}}%
\pgfpathlineto{\pgfqpoint{4.009958in}{2.061854in}}%
\pgfpathlineto{\pgfqpoint{4.010051in}{2.067255in}}%
\pgfpathlineto{\pgfqpoint{4.010700in}{2.059952in}}%
\pgfpathlineto{\pgfqpoint{4.011071in}{2.067078in}}%
\pgfpathlineto{\pgfqpoint{4.011350in}{2.061222in}}%
\pgfpathlineto{\pgfqpoint{4.012092in}{2.061671in}}%
\pgfpathlineto{\pgfqpoint{4.013020in}{2.067767in}}%
\pgfpathlineto{\pgfqpoint{4.012556in}{2.060684in}}%
\pgfpathlineto{\pgfqpoint{4.013205in}{2.064662in}}%
\pgfpathlineto{\pgfqpoint{4.013948in}{2.060613in}}%
\pgfpathlineto{\pgfqpoint{4.013484in}{2.067738in}}%
\pgfpathlineto{\pgfqpoint{4.014411in}{2.061544in}}%
\pgfpathlineto{\pgfqpoint{4.015061in}{2.068180in}}%
\pgfpathlineto{\pgfqpoint{4.015525in}{2.062670in}}%
\pgfpathlineto{\pgfqpoint{4.015710in}{2.068164in}}%
\pgfpathlineto{\pgfqpoint{4.016360in}{2.061509in}}%
\pgfpathlineto{\pgfqpoint{4.017288in}{2.068693in}}%
\pgfpathlineto{\pgfqpoint{4.017473in}{2.067326in}}%
\pgfpathlineto{\pgfqpoint{4.018401in}{2.061626in}}%
\pgfpathlineto{\pgfqpoint{4.018494in}{2.068696in}}%
\pgfpathlineto{\pgfqpoint{4.019514in}{2.064715in}}%
\pgfpathlineto{\pgfqpoint{4.020999in}{2.062860in}}%
\pgfpathlineto{\pgfqpoint{4.021277in}{2.063022in}}%
\pgfpathlineto{\pgfqpoint{4.022483in}{2.065547in}}%
\pgfpathlineto{\pgfqpoint{4.024525in}{2.076405in}}%
\pgfpathlineto{\pgfqpoint{4.027494in}{2.106365in}}%
\pgfpathlineto{\pgfqpoint{4.032504in}{2.162998in}}%
\pgfpathlineto{\pgfqpoint{4.033246in}{2.157346in}}%
\pgfpathlineto{\pgfqpoint{4.033524in}{2.163833in}}%
\pgfpathlineto{\pgfqpoint{4.033617in}{2.158609in}}%
\pgfpathlineto{\pgfqpoint{4.034452in}{2.164220in}}%
\pgfpathlineto{\pgfqpoint{4.034174in}{2.157269in}}%
\pgfpathlineto{\pgfqpoint{4.034731in}{2.163897in}}%
\pgfpathlineto{\pgfqpoint{4.035102in}{2.158749in}}%
\pgfpathlineto{\pgfqpoint{4.035751in}{2.161447in}}%
\pgfpathlineto{\pgfqpoint{4.036122in}{2.164380in}}%
\pgfpathlineto{\pgfqpoint{4.036401in}{2.157496in}}%
\pgfpathlineto{\pgfqpoint{4.036865in}{2.163590in}}%
\pgfpathlineto{\pgfqpoint{4.037421in}{2.158093in}}%
\pgfpathlineto{\pgfqpoint{4.037885in}{2.165013in}}%
\pgfpathlineto{\pgfqpoint{4.037978in}{2.160532in}}%
\pgfpathlineto{\pgfqpoint{4.038813in}{2.165200in}}%
\pgfpathlineto{\pgfqpoint{4.038164in}{2.159003in}}%
\pgfpathlineto{\pgfqpoint{4.038999in}{2.163940in}}%
\pgfpathlineto{\pgfqpoint{4.039277in}{2.158477in}}%
\pgfpathlineto{\pgfqpoint{4.039463in}{2.164747in}}%
\pgfpathlineto{\pgfqpoint{4.040019in}{2.161780in}}%
\pgfpathlineto{\pgfqpoint{4.040947in}{2.165386in}}%
\pgfpathlineto{\pgfqpoint{4.040761in}{2.158653in}}%
\pgfpathlineto{\pgfqpoint{4.041133in}{2.164808in}}%
\pgfpathlineto{\pgfqpoint{4.042339in}{2.158811in}}%
\pgfpathlineto{\pgfqpoint{4.042895in}{2.158576in}}%
\pgfpathlineto{\pgfqpoint{4.043359in}{2.162451in}}%
\pgfpathlineto{\pgfqpoint{4.043452in}{2.158858in}}%
\pgfpathlineto{\pgfqpoint{4.044287in}{2.163914in}}%
\pgfpathlineto{\pgfqpoint{4.044380in}{2.160465in}}%
\pgfpathlineto{\pgfqpoint{4.045029in}{2.166094in}}%
\pgfpathlineto{\pgfqpoint{4.045215in}{2.159440in}}%
\pgfpathlineto{\pgfqpoint{4.045493in}{2.164248in}}%
\pgfpathlineto{\pgfqpoint{4.046050in}{2.159559in}}%
\pgfpathlineto{\pgfqpoint{4.045864in}{2.165956in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{2.159619in}}%
\pgfpathlineto{\pgfqpoint{4.047163in}{2.166359in}}%
\pgfpathlineto{\pgfqpoint{4.047906in}{2.164666in}}%
\pgfpathlineto{\pgfqpoint{4.048555in}{2.166651in}}%
\pgfpathlineto{\pgfqpoint{4.049019in}{2.160114in}}%
\pgfpathlineto{\pgfqpoint{4.049297in}{2.166599in}}%
\pgfpathlineto{\pgfqpoint{4.050132in}{2.164837in}}%
\pgfpathlineto{\pgfqpoint{4.050318in}{2.159722in}}%
\pgfpathlineto{\pgfqpoint{4.050596in}{2.166768in}}%
\pgfpathlineto{\pgfqpoint{4.051339in}{2.161776in}}%
\pgfpathlineto{\pgfqpoint{4.051710in}{2.166903in}}%
\pgfpathlineto{\pgfqpoint{4.051988in}{2.159937in}}%
\pgfpathlineto{\pgfqpoint{4.052452in}{2.163195in}}%
\pgfpathlineto{\pgfqpoint{4.053194in}{2.160332in}}%
\pgfpathlineto{\pgfqpoint{4.052916in}{2.166778in}}%
\pgfpathlineto{\pgfqpoint{4.053473in}{2.161298in}}%
\pgfpathlineto{\pgfqpoint{4.054215in}{2.166874in}}%
\pgfpathlineto{\pgfqpoint{4.053844in}{2.160338in}}%
\pgfpathlineto{\pgfqpoint{4.054586in}{2.166327in}}%
\pgfpathlineto{\pgfqpoint{4.055235in}{2.160407in}}%
\pgfpathlineto{\pgfqpoint{4.055885in}{2.162399in}}%
\pgfpathlineto{\pgfqpoint{4.055978in}{2.160657in}}%
\pgfpathlineto{\pgfqpoint{4.056442in}{2.166682in}}%
\pgfpathlineto{\pgfqpoint{4.056720in}{2.161718in}}%
\pgfpathlineto{\pgfqpoint{4.057648in}{2.167811in}}%
\pgfpathlineto{\pgfqpoint{4.057184in}{2.160972in}}%
\pgfpathlineto{\pgfqpoint{4.057833in}{2.164816in}}%
\pgfpathlineto{\pgfqpoint{4.058576in}{2.167882in}}%
\pgfpathlineto{\pgfqpoint{4.059039in}{2.161124in}}%
\pgfpathlineto{\pgfqpoint{4.060153in}{2.167951in}}%
\pgfpathlineto{\pgfqpoint{4.060710in}{2.161144in}}%
\pgfpathlineto{\pgfqpoint{4.061266in}{2.162032in}}%
\pgfpathlineto{\pgfqpoint{4.061359in}{2.168264in}}%
\pgfpathlineto{\pgfqpoint{4.062008in}{2.161477in}}%
\pgfpathlineto{\pgfqpoint{4.062380in}{2.165109in}}%
\pgfpathlineto{\pgfqpoint{4.062751in}{2.161695in}}%
\pgfpathlineto{\pgfqpoint{4.062843in}{2.168113in}}%
\pgfpathlineto{\pgfqpoint{4.063586in}{2.161950in}}%
\pgfpathlineto{\pgfqpoint{4.064699in}{2.168605in}}%
\pgfpathlineto{\pgfqpoint{4.065905in}{2.162057in}}%
\pgfpathlineto{\pgfqpoint{4.065998in}{2.168861in}}%
\pgfpathlineto{\pgfqpoint{4.067019in}{2.164976in}}%
\pgfpathlineto{\pgfqpoint{4.068318in}{2.162088in}}%
\pgfpathlineto{\pgfqpoint{4.068410in}{2.169181in}}%
\pgfpathlineto{\pgfqpoint{4.069431in}{2.168560in}}%
\pgfpathlineto{\pgfqpoint{4.070730in}{2.169742in}}%
\pgfpathlineto{\pgfqpoint{4.072678in}{2.175551in}}%
\pgfpathlineto{\pgfqpoint{4.075462in}{2.191959in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{2.212627in}}%
\pgfpathlineto{\pgfqpoint{4.078431in}{2.212396in}}%
\pgfpathlineto{\pgfqpoint{4.078524in}{2.206276in}}%
\pgfpathlineto{\pgfqpoint{4.079080in}{2.212677in}}%
\pgfpathlineto{\pgfqpoint{4.079544in}{2.211148in}}%
\pgfpathlineto{\pgfqpoint{4.079730in}{2.206319in}}%
\pgfpathlineto{\pgfqpoint{4.080194in}{2.212297in}}%
\pgfpathlineto{\pgfqpoint{4.080750in}{2.212663in}}%
\pgfpathlineto{\pgfqpoint{4.081307in}{2.206259in}}%
\pgfpathlineto{\pgfqpoint{4.082699in}{2.213258in}}%
\pgfpathlineto{\pgfqpoint{4.083163in}{2.206585in}}%
\pgfpathlineto{\pgfqpoint{4.083812in}{2.210503in}}%
\pgfpathlineto{\pgfqpoint{4.084369in}{2.213227in}}%
\pgfpathlineto{\pgfqpoint{4.083998in}{2.206619in}}%
\pgfpathlineto{\pgfqpoint{4.084740in}{2.212865in}}%
\pgfpathlineto{\pgfqpoint{4.085575in}{2.207289in}}%
\pgfpathlineto{\pgfqpoint{4.085853in}{2.212729in}}%
\pgfpathlineto{\pgfqpoint{4.086596in}{2.213420in}}%
\pgfpathlineto{\pgfqpoint{4.086967in}{2.206884in}}%
\pgfpathlineto{\pgfqpoint{4.088266in}{2.213689in}}%
\pgfpathlineto{\pgfqpoint{4.088915in}{2.207132in}}%
\pgfpathlineto{\pgfqpoint{4.089379in}{2.210859in}}%
\pgfpathlineto{\pgfqpoint{4.089472in}{2.213052in}}%
\pgfpathlineto{\pgfqpoint{4.090121in}{2.207367in}}%
\pgfpathlineto{\pgfqpoint{4.090307in}{2.211916in}}%
\pgfpathlineto{\pgfqpoint{4.090400in}{2.207103in}}%
\pgfpathlineto{\pgfqpoint{4.090678in}{2.214024in}}%
\pgfpathlineto{\pgfqpoint{4.091420in}{2.211583in}}%
\pgfpathlineto{\pgfqpoint{4.091791in}{2.214134in}}%
\pgfpathlineto{\pgfqpoint{4.092070in}{2.207278in}}%
\pgfpathlineto{\pgfqpoint{4.092534in}{2.212595in}}%
\pgfpathlineto{\pgfqpoint{4.093369in}{2.214228in}}%
\pgfpathlineto{\pgfqpoint{4.093647in}{2.207848in}}%
\pgfpathlineto{\pgfqpoint{4.094389in}{2.207782in}}%
\pgfpathlineto{\pgfqpoint{4.094853in}{2.214237in}}%
\pgfpathlineto{\pgfqpoint{4.096059in}{2.207989in}}%
\pgfpathlineto{\pgfqpoint{4.097173in}{2.214462in}}%
\pgfpathlineto{\pgfqpoint{4.098286in}{2.208063in}}%
\pgfpathlineto{\pgfqpoint{4.099121in}{2.214705in}}%
\pgfpathlineto{\pgfqpoint{4.099492in}{2.213169in}}%
\pgfpathlineto{\pgfqpoint{4.099771in}{2.208579in}}%
\pgfpathlineto{\pgfqpoint{4.099956in}{2.214983in}}%
\pgfpathlineto{\pgfqpoint{4.100606in}{2.209404in}}%
\pgfpathlineto{\pgfqpoint{4.101162in}{2.215056in}}%
\pgfpathlineto{\pgfqpoint{4.100977in}{2.208430in}}%
\pgfpathlineto{\pgfqpoint{4.101719in}{2.213948in}}%
\pgfpathlineto{\pgfqpoint{4.102925in}{2.209087in}}%
\pgfpathlineto{\pgfqpoint{4.103482in}{2.208960in}}%
\pgfpathlineto{\pgfqpoint{4.103946in}{2.212612in}}%
\pgfpathlineto{\pgfqpoint{4.104039in}{2.209136in}}%
\pgfpathlineto{\pgfqpoint{4.104874in}{2.213490in}}%
\pgfpathlineto{\pgfqpoint{4.104966in}{2.210099in}}%
\pgfpathlineto{\pgfqpoint{4.105801in}{2.215194in}}%
\pgfpathlineto{\pgfqpoint{4.105987in}{2.208590in}}%
\pgfpathlineto{\pgfqpoint{4.106080in}{2.212347in}}%
\pgfpathlineto{\pgfqpoint{4.107008in}{2.215129in}}%
\pgfpathlineto{\pgfqpoint{4.107193in}{2.208743in}}%
\pgfpathlineto{\pgfqpoint{4.108028in}{2.215613in}}%
\pgfpathlineto{\pgfqpoint{4.108307in}{2.213357in}}%
\pgfpathlineto{\pgfqpoint{4.108863in}{2.209065in}}%
\pgfpathlineto{\pgfqpoint{4.108678in}{2.215154in}}%
\pgfpathlineto{\pgfqpoint{4.109513in}{2.209118in}}%
\pgfpathlineto{\pgfqpoint{4.109977in}{2.215424in}}%
\pgfpathlineto{\pgfqpoint{4.110533in}{2.212003in}}%
\pgfpathlineto{\pgfqpoint{4.110626in}{2.209118in}}%
\pgfpathlineto{\pgfqpoint{4.111090in}{2.215899in}}%
\pgfpathlineto{\pgfqpoint{4.111461in}{2.211626in}}%
\pgfpathlineto{\pgfqpoint{4.112018in}{2.215992in}}%
\pgfpathlineto{\pgfqpoint{4.112482in}{2.209312in}}%
\pgfpathlineto{\pgfqpoint{4.112574in}{2.213619in}}%
\pgfpathlineto{\pgfqpoint{4.113224in}{2.215888in}}%
\pgfpathlineto{\pgfqpoint{4.113688in}{2.209719in}}%
\pgfpathlineto{\pgfqpoint{4.113966in}{2.215939in}}%
\pgfpathlineto{\pgfqpoint{4.114708in}{2.209469in}}%
\pgfpathlineto{\pgfqpoint{4.114801in}{2.213959in}}%
\pgfpathlineto{\pgfqpoint{4.114987in}{2.215942in}}%
\pgfpathlineto{\pgfqpoint{4.116007in}{2.209860in}}%
\pgfpathlineto{\pgfqpoint{4.116842in}{2.216411in}}%
\pgfpathlineto{\pgfqpoint{4.116564in}{2.209486in}}%
\pgfpathlineto{\pgfqpoint{4.117121in}{2.216391in}}%
\pgfpathlineto{\pgfqpoint{4.117677in}{2.209548in}}%
\pgfpathlineto{\pgfqpoint{4.117399in}{2.216438in}}%
\pgfpathlineto{\pgfqpoint{4.118234in}{2.209990in}}%
\pgfpathlineto{\pgfqpoint{4.119440in}{2.216530in}}%
\pgfpathlineto{\pgfqpoint{4.119719in}{2.210138in}}%
\pgfpathlineto{\pgfqpoint{4.120647in}{2.210317in}}%
\pgfpathlineto{\pgfqpoint{4.121667in}{2.216260in}}%
\pgfpathlineto{\pgfqpoint{4.121296in}{2.210181in}}%
\pgfpathlineto{\pgfqpoint{4.121760in}{2.214299in}}%
\pgfpathlineto{\pgfqpoint{4.121945in}{2.210402in}}%
\pgfpathlineto{\pgfqpoint{4.122317in}{2.216682in}}%
\pgfpathlineto{\pgfqpoint{4.122966in}{2.210467in}}%
\pgfpathlineto{\pgfqpoint{4.123708in}{2.216783in}}%
\pgfpathlineto{\pgfqpoint{4.123337in}{2.210073in}}%
\pgfpathlineto{\pgfqpoint{4.124079in}{2.216615in}}%
\pgfpathlineto{\pgfqpoint{4.124358in}{2.211324in}}%
\pgfpathlineto{\pgfqpoint{4.125100in}{2.211503in}}%
\pgfpathlineto{\pgfqpoint{4.125564in}{2.217083in}}%
\pgfpathlineto{\pgfqpoint{4.125935in}{2.210500in}}%
\pgfpathlineto{\pgfqpoint{4.126213in}{2.212620in}}%
\pgfpathlineto{\pgfqpoint{4.126770in}{2.217050in}}%
\pgfpathlineto{\pgfqpoint{4.127141in}{2.210834in}}%
\pgfpathlineto{\pgfqpoint{4.127605in}{2.217181in}}%
\pgfpathlineto{\pgfqpoint{4.128255in}{2.213795in}}%
\pgfpathlineto{\pgfqpoint{4.128533in}{2.216436in}}%
\pgfpathlineto{\pgfqpoint{4.129368in}{2.210778in}}%
\pgfpathlineto{\pgfqpoint{4.130389in}{2.217012in}}%
\pgfpathlineto{\pgfqpoint{4.130481in}{2.215717in}}%
\pgfpathlineto{\pgfqpoint{4.130852in}{2.210612in}}%
\pgfpathlineto{\pgfqpoint{4.131409in}{2.217095in}}%
\pgfpathlineto{\pgfqpoint{4.131873in}{2.211069in}}%
\pgfpathlineto{\pgfqpoint{4.132430in}{2.211027in}}%
\pgfpathlineto{\pgfqpoint{4.133079in}{2.217086in}}%
\pgfpathlineto{\pgfqpoint{4.133636in}{2.217562in}}%
\pgfpathlineto{\pgfqpoint{4.134193in}{2.211316in}}%
\pgfpathlineto{\pgfqpoint{4.134935in}{2.217279in}}%
\pgfpathlineto{\pgfqpoint{4.134842in}{2.211292in}}%
\pgfpathlineto{\pgfqpoint{4.135306in}{2.213458in}}%
\pgfpathlineto{\pgfqpoint{4.135584in}{2.217621in}}%
\pgfpathlineto{\pgfqpoint{4.136234in}{2.211326in}}%
\pgfpathlineto{\pgfqpoint{4.137069in}{2.217611in}}%
\pgfpathlineto{\pgfqpoint{4.137347in}{2.215184in}}%
\pgfpathlineto{\pgfqpoint{4.137811in}{2.211276in}}%
\pgfpathlineto{\pgfqpoint{4.137904in}{2.217464in}}%
\pgfpathlineto{\pgfqpoint{4.138646in}{2.211593in}}%
\pgfpathlineto{\pgfqpoint{4.139667in}{2.218080in}}%
\pgfpathlineto{\pgfqpoint{4.139760in}{2.217443in}}%
\pgfpathlineto{\pgfqpoint{4.140687in}{2.211441in}}%
\pgfpathlineto{\pgfqpoint{4.140780in}{2.217819in}}%
\pgfpathlineto{\pgfqpoint{4.141151in}{2.215615in}}%
\pgfpathlineto{\pgfqpoint{4.141894in}{2.211521in}}%
\pgfpathlineto{\pgfqpoint{4.141986in}{2.217977in}}%
\pgfpathlineto{\pgfqpoint{4.143007in}{2.213055in}}%
\pgfpathlineto{\pgfqpoint{4.143378in}{2.211458in}}%
\pgfpathlineto{\pgfqpoint{4.143471in}{2.218009in}}%
\pgfpathlineto{\pgfqpoint{4.144491in}{2.214169in}}%
\pgfpathlineto{\pgfqpoint{4.145326in}{2.211592in}}%
\pgfpathlineto{\pgfqpoint{4.145419in}{2.218266in}}%
\pgfpathlineto{\pgfqpoint{4.146440in}{2.215826in}}%
\pgfpathlineto{\pgfqpoint{4.149130in}{2.212906in}}%
\pgfpathlineto{\pgfqpoint{4.150986in}{2.213788in}}%
\pgfpathlineto{\pgfqpoint{4.153213in}{2.217875in}}%
\pgfpathlineto{\pgfqpoint{4.156367in}{2.229141in}}%
\pgfpathlineto{\pgfqpoint{4.161470in}{2.253486in}}%
\pgfpathlineto{\pgfqpoint{4.162398in}{2.247082in}}%
\pgfpathlineto{\pgfqpoint{4.162584in}{2.248628in}}%
\pgfpathlineto{\pgfqpoint{4.163141in}{2.253383in}}%
\pgfpathlineto{\pgfqpoint{4.163233in}{2.247295in}}%
\pgfpathlineto{\pgfqpoint{4.163883in}{2.253123in}}%
\pgfpathlineto{\pgfqpoint{4.163976in}{2.247079in}}%
\pgfpathlineto{\pgfqpoint{4.164625in}{2.253200in}}%
\pgfpathlineto{\pgfqpoint{4.164996in}{2.249919in}}%
\pgfpathlineto{\pgfqpoint{4.165367in}{2.253612in}}%
\pgfpathlineto{\pgfqpoint{4.165460in}{2.247654in}}%
\pgfpathlineto{\pgfqpoint{4.166017in}{2.253383in}}%
\pgfpathlineto{\pgfqpoint{4.166110in}{2.247463in}}%
\pgfpathlineto{\pgfqpoint{4.166666in}{2.253409in}}%
\pgfpathlineto{\pgfqpoint{4.167130in}{2.251615in}}%
\pgfpathlineto{\pgfqpoint{4.167316in}{2.253687in}}%
\pgfpathlineto{\pgfqpoint{4.167408in}{2.247841in}}%
\pgfpathlineto{\pgfqpoint{4.167872in}{2.253142in}}%
\pgfpathlineto{\pgfqpoint{4.167965in}{2.247328in}}%
\pgfpathlineto{\pgfqpoint{4.168522in}{2.253886in}}%
\pgfpathlineto{\pgfqpoint{4.168986in}{2.252603in}}%
\pgfpathlineto{\pgfqpoint{4.169171in}{2.247993in}}%
\pgfpathlineto{\pgfqpoint{4.170192in}{2.253989in}}%
\pgfpathlineto{\pgfqpoint{4.170749in}{2.247504in}}%
\pgfpathlineto{\pgfqpoint{4.171305in}{2.248083in}}%
\pgfpathlineto{\pgfqpoint{4.172233in}{2.254034in}}%
\pgfpathlineto{\pgfqpoint{4.171769in}{2.247556in}}%
\pgfpathlineto{\pgfqpoint{4.172697in}{2.253753in}}%
\pgfpathlineto{\pgfqpoint{4.173718in}{2.248070in}}%
\pgfpathlineto{\pgfqpoint{4.173810in}{2.249460in}}%
\pgfpathlineto{\pgfqpoint{4.174182in}{2.248185in}}%
\pgfpathlineto{\pgfqpoint{4.175017in}{2.254197in}}%
\pgfpathlineto{\pgfqpoint{4.175480in}{2.247778in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{2.251369in}}%
\pgfpathlineto{\pgfqpoint{4.176316in}{2.254400in}}%
\pgfpathlineto{\pgfqpoint{4.176779in}{2.248320in}}%
\pgfpathlineto{\pgfqpoint{4.177058in}{2.252976in}}%
\pgfpathlineto{\pgfqpoint{4.177151in}{2.247667in}}%
\pgfpathlineto{\pgfqpoint{4.177522in}{2.253960in}}%
\pgfpathlineto{\pgfqpoint{4.178171in}{2.251416in}}%
\pgfpathlineto{\pgfqpoint{4.178728in}{2.254327in}}%
\pgfpathlineto{\pgfqpoint{4.178357in}{2.247789in}}%
\pgfpathlineto{\pgfqpoint{4.179099in}{2.254071in}}%
\pgfpathlineto{\pgfqpoint{4.180305in}{2.248614in}}%
\pgfpathlineto{\pgfqpoint{4.181697in}{2.254387in}}%
\pgfpathlineto{\pgfqpoint{4.182068in}{2.247869in}}%
\pgfpathlineto{\pgfqpoint{4.182810in}{2.248778in}}%
\pgfpathlineto{\pgfqpoint{4.183460in}{2.248099in}}%
\pgfpathlineto{\pgfqpoint{4.184109in}{2.254502in}}%
\pgfpathlineto{\pgfqpoint{4.185130in}{2.248358in}}%
\pgfpathlineto{\pgfqpoint{4.185223in}{2.250321in}}%
\pgfpathlineto{\pgfqpoint{4.186058in}{2.254466in}}%
\pgfpathlineto{\pgfqpoint{4.185779in}{2.248474in}}%
\pgfpathlineto{\pgfqpoint{4.186336in}{2.253644in}}%
\pgfpathlineto{\pgfqpoint{4.187357in}{2.248689in}}%
\pgfpathlineto{\pgfqpoint{4.186707in}{2.254894in}}%
\pgfpathlineto{\pgfqpoint{4.187449in}{2.250758in}}%
\pgfpathlineto{\pgfqpoint{4.187635in}{2.254906in}}%
\pgfpathlineto{\pgfqpoint{4.188284in}{2.249013in}}%
\pgfpathlineto{\pgfqpoint{4.188470in}{2.253241in}}%
\pgfpathlineto{\pgfqpoint{4.188563in}{2.248512in}}%
\pgfpathlineto{\pgfqpoint{4.188841in}{2.254899in}}%
\pgfpathlineto{\pgfqpoint{4.189583in}{2.251577in}}%
\pgfpathlineto{\pgfqpoint{4.189676in}{2.253749in}}%
\pgfpathlineto{\pgfqpoint{4.190326in}{2.248538in}}%
\pgfpathlineto{\pgfqpoint{4.190511in}{2.252957in}}%
\pgfpathlineto{\pgfqpoint{4.190604in}{2.248327in}}%
\pgfpathlineto{\pgfqpoint{4.190882in}{2.254999in}}%
\pgfpathlineto{\pgfqpoint{4.191625in}{2.252443in}}%
\pgfpathlineto{\pgfqpoint{4.191810in}{2.250137in}}%
\pgfpathlineto{\pgfqpoint{4.192831in}{2.254866in}}%
\pgfpathlineto{\pgfqpoint{4.193666in}{2.248548in}}%
\pgfpathlineto{\pgfqpoint{4.193387in}{2.255175in}}%
\pgfpathlineto{\pgfqpoint{4.193944in}{2.248801in}}%
\pgfpathlineto{\pgfqpoint{4.195243in}{2.255037in}}%
\pgfpathlineto{\pgfqpoint{4.195521in}{2.248667in}}%
\pgfpathlineto{\pgfqpoint{4.196356in}{2.250294in}}%
\pgfpathlineto{\pgfqpoint{4.196542in}{2.255287in}}%
\pgfpathlineto{\pgfqpoint{4.196820in}{2.248997in}}%
\pgfpathlineto{\pgfqpoint{4.197470in}{2.253035in}}%
\pgfpathlineto{\pgfqpoint{4.198305in}{2.248317in}}%
\pgfpathlineto{\pgfqpoint{4.198026in}{2.254766in}}%
\pgfpathlineto{\pgfqpoint{4.198583in}{2.249261in}}%
\pgfpathlineto{\pgfqpoint{4.199511in}{2.255450in}}%
\pgfpathlineto{\pgfqpoint{4.199047in}{2.248430in}}%
\pgfpathlineto{\pgfqpoint{4.199697in}{2.253675in}}%
\pgfpathlineto{\pgfqpoint{4.200253in}{2.248357in}}%
\pgfpathlineto{\pgfqpoint{4.200717in}{2.256047in}}%
\pgfpathlineto{\pgfqpoint{4.200810in}{2.251131in}}%
\pgfpathlineto{\pgfqpoint{4.201645in}{2.255894in}}%
\pgfpathlineto{\pgfqpoint{4.201459in}{2.249234in}}%
\pgfpathlineto{\pgfqpoint{4.201831in}{2.254248in}}%
\pgfpathlineto{\pgfqpoint{4.202573in}{2.256341in}}%
\pgfpathlineto{\pgfqpoint{4.203037in}{2.248066in}}%
\pgfpathlineto{\pgfqpoint{4.203686in}{2.256011in}}%
\pgfpathlineto{\pgfqpoint{4.204057in}{2.253093in}}%
\pgfpathlineto{\pgfqpoint{4.204150in}{2.247840in}}%
\pgfpathlineto{\pgfqpoint{4.204800in}{2.256652in}}%
\pgfpathlineto{\pgfqpoint{4.205078in}{2.249966in}}%
\pgfpathlineto{\pgfqpoint{4.205449in}{2.256727in}}%
\pgfpathlineto{\pgfqpoint{4.206098in}{2.247558in}}%
\pgfpathlineto{\pgfqpoint{4.206284in}{2.256004in}}%
\pgfpathlineto{\pgfqpoint{4.206748in}{2.248229in}}%
\pgfpathlineto{\pgfqpoint{4.206934in}{2.256946in}}%
\pgfpathlineto{\pgfqpoint{4.207397in}{2.249302in}}%
\pgfpathlineto{\pgfqpoint{4.207769in}{2.257340in}}%
\pgfpathlineto{\pgfqpoint{4.207583in}{2.248266in}}%
\pgfpathlineto{\pgfqpoint{4.208511in}{2.253689in}}%
\pgfpathlineto{\pgfqpoint{4.208604in}{2.248100in}}%
\pgfpathlineto{\pgfqpoint{4.208789in}{2.257623in}}%
\pgfpathlineto{\pgfqpoint{4.209624in}{2.248989in}}%
\pgfpathlineto{\pgfqpoint{4.210181in}{2.257834in}}%
\pgfpathlineto{\pgfqpoint{4.209995in}{2.247675in}}%
\pgfpathlineto{\pgfqpoint{4.210738in}{2.256288in}}%
\pgfpathlineto{\pgfqpoint{4.211944in}{2.248433in}}%
\pgfpathlineto{\pgfqpoint{4.212036in}{2.253967in}}%
\pgfpathlineto{\pgfqpoint{4.212872in}{2.247710in}}%
\pgfpathlineto{\pgfqpoint{4.212964in}{2.253477in}}%
\pgfpathlineto{\pgfqpoint{4.213057in}{2.247688in}}%
\pgfpathlineto{\pgfqpoint{4.213892in}{2.254019in}}%
\pgfpathlineto{\pgfqpoint{4.213985in}{2.248205in}}%
\pgfpathlineto{\pgfqpoint{4.215191in}{2.256614in}}%
\pgfpathlineto{\pgfqpoint{4.216119in}{2.247417in}}%
\pgfpathlineto{\pgfqpoint{4.215933in}{2.259109in}}%
\pgfpathlineto{\pgfqpoint{4.216304in}{2.248190in}}%
\pgfpathlineto{\pgfqpoint{4.217325in}{2.259725in}}%
\pgfpathlineto{\pgfqpoint{4.217418in}{2.253873in}}%
\pgfpathlineto{\pgfqpoint{4.218346in}{2.247130in}}%
\pgfpathlineto{\pgfqpoint{4.218160in}{2.258821in}}%
\pgfpathlineto{\pgfqpoint{4.218531in}{2.248536in}}%
\pgfpathlineto{\pgfqpoint{4.218995in}{2.258914in}}%
\pgfpathlineto{\pgfqpoint{4.219181in}{2.247242in}}%
\pgfpathlineto{\pgfqpoint{4.219645in}{2.258216in}}%
\pgfpathlineto{\pgfqpoint{4.220016in}{2.248397in}}%
\pgfpathlineto{\pgfqpoint{4.220480in}{2.260147in}}%
\pgfpathlineto{\pgfqpoint{4.220851in}{2.250667in}}%
\pgfpathlineto{\pgfqpoint{4.221129in}{2.260907in}}%
\pgfpathlineto{\pgfqpoint{4.221779in}{2.248318in}}%
\pgfpathlineto{\pgfqpoint{4.221871in}{2.256597in}}%
\pgfpathlineto{\pgfqpoint{4.222706in}{2.247327in}}%
\pgfpathlineto{\pgfqpoint{4.222057in}{2.259166in}}%
\pgfpathlineto{\pgfqpoint{4.222892in}{2.250169in}}%
\pgfpathlineto{\pgfqpoint{4.223913in}{2.259854in}}%
\pgfpathlineto{\pgfqpoint{4.223170in}{2.247356in}}%
\pgfpathlineto{\pgfqpoint{4.224005in}{2.254170in}}%
\pgfpathlineto{\pgfqpoint{4.224840in}{2.247511in}}%
\pgfpathlineto{\pgfqpoint{4.224376in}{2.260931in}}%
\pgfpathlineto{\pgfqpoint{4.225026in}{2.251151in}}%
\pgfpathlineto{\pgfqpoint{4.225861in}{2.260986in}}%
\pgfpathlineto{\pgfqpoint{4.225583in}{2.247475in}}%
\pgfpathlineto{\pgfqpoint{4.226139in}{2.259518in}}%
\pgfpathlineto{\pgfqpoint{4.226325in}{2.248413in}}%
\pgfpathlineto{\pgfqpoint{4.226603in}{2.262475in}}%
\pgfpathlineto{\pgfqpoint{4.227345in}{2.249405in}}%
\pgfpathlineto{\pgfqpoint{4.228181in}{2.263215in}}%
\pgfpathlineto{\pgfqpoint{4.227902in}{2.247940in}}%
\pgfpathlineto{\pgfqpoint{4.228459in}{2.262878in}}%
\pgfpathlineto{\pgfqpoint{4.229201in}{2.251956in}}%
\pgfpathlineto{\pgfqpoint{4.229479in}{2.252103in}}%
\pgfpathlineto{\pgfqpoint{4.230129in}{2.263926in}}%
\pgfpathlineto{\pgfqpoint{4.230407in}{2.248215in}}%
\pgfpathlineto{\pgfqpoint{4.230593in}{2.254226in}}%
\pgfpathlineto{\pgfqpoint{4.230686in}{2.249027in}}%
\pgfpathlineto{\pgfqpoint{4.231335in}{2.262645in}}%
\pgfpathlineto{\pgfqpoint{4.231521in}{2.252391in}}%
\pgfpathlineto{\pgfqpoint{4.232541in}{2.264206in}}%
\pgfpathlineto{\pgfqpoint{4.231892in}{2.248745in}}%
\pgfpathlineto{\pgfqpoint{4.232634in}{2.259196in}}%
\pgfpathlineto{\pgfqpoint{4.233469in}{2.248885in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{2.263659in}}%
\pgfpathlineto{\pgfqpoint{4.233747in}{2.251488in}}%
\pgfpathlineto{\pgfqpoint{4.234490in}{2.265164in}}%
\pgfpathlineto{\pgfqpoint{4.234119in}{2.249420in}}%
\pgfpathlineto{\pgfqpoint{4.234861in}{2.263724in}}%
\pgfpathlineto{\pgfqpoint{4.235510in}{2.248521in}}%
\pgfpathlineto{\pgfqpoint{4.235881in}{2.265707in}}%
\pgfpathlineto{\pgfqpoint{4.236160in}{2.251898in}}%
\pgfpathlineto{\pgfqpoint{4.236995in}{2.265485in}}%
\pgfpathlineto{\pgfqpoint{4.236531in}{2.251674in}}%
\pgfpathlineto{\pgfqpoint{4.237180in}{2.256557in}}%
\pgfpathlineto{\pgfqpoint{4.237737in}{2.266830in}}%
\pgfpathlineto{\pgfqpoint{4.238108in}{2.249441in}}%
\pgfpathlineto{\pgfqpoint{4.238943in}{2.267035in}}%
\pgfpathlineto{\pgfqpoint{4.239222in}{2.254485in}}%
\pgfpathlineto{\pgfqpoint{4.239314in}{2.250335in}}%
\pgfpathlineto{\pgfqpoint{4.239778in}{2.267620in}}%
\pgfpathlineto{\pgfqpoint{4.240149in}{2.251416in}}%
\pgfpathlineto{\pgfqpoint{4.240242in}{2.266502in}}%
\pgfpathlineto{\pgfqpoint{4.241077in}{2.250240in}}%
\pgfpathlineto{\pgfqpoint{4.241263in}{2.261861in}}%
\pgfpathlineto{\pgfqpoint{4.241541in}{2.250386in}}%
\pgfpathlineto{\pgfqpoint{4.242098in}{2.266906in}}%
\pgfpathlineto{\pgfqpoint{4.242469in}{2.252165in}}%
\pgfpathlineto{\pgfqpoint{4.243026in}{2.250241in}}%
\pgfpathlineto{\pgfqpoint{4.243582in}{2.269027in}}%
\pgfpathlineto{\pgfqpoint{4.244046in}{2.251881in}}%
\pgfpathlineto{\pgfqpoint{4.244603in}{2.251988in}}%
\pgfpathlineto{\pgfqpoint{4.245252in}{2.270087in}}%
\pgfpathlineto{\pgfqpoint{4.245716in}{2.254402in}}%
\pgfpathlineto{\pgfqpoint{4.245902in}{2.268875in}}%
\pgfpathlineto{\pgfqpoint{4.246459in}{2.250822in}}%
\pgfpathlineto{\pgfqpoint{4.247201in}{2.269470in}}%
\pgfpathlineto{\pgfqpoint{4.247572in}{2.258316in}}%
\pgfpathlineto{\pgfqpoint{4.247850in}{2.271288in}}%
\pgfpathlineto{\pgfqpoint{4.248500in}{2.252833in}}%
\pgfpathlineto{\pgfqpoint{4.248592in}{2.271601in}}%
\pgfpathlineto{\pgfqpoint{4.249335in}{2.251733in}}%
\pgfpathlineto{\pgfqpoint{4.249613in}{2.266123in}}%
\pgfpathlineto{\pgfqpoint{4.250170in}{2.252330in}}%
\pgfpathlineto{\pgfqpoint{4.250263in}{2.271865in}}%
\pgfpathlineto{\pgfqpoint{4.251098in}{2.252576in}}%
\pgfpathlineto{\pgfqpoint{4.251190in}{2.272538in}}%
\pgfpathlineto{\pgfqpoint{4.252118in}{2.253086in}}%
\pgfpathlineto{\pgfqpoint{4.252211in}{2.251256in}}%
\pgfpathlineto{\pgfqpoint{4.252304in}{2.271736in}}%
\pgfpathlineto{\pgfqpoint{4.253324in}{2.252987in}}%
\pgfpathlineto{\pgfqpoint{4.253417in}{2.251408in}}%
\pgfpathlineto{\pgfqpoint{4.253510in}{2.272453in}}%
\pgfpathlineto{\pgfqpoint{4.254531in}{2.256490in}}%
\pgfpathlineto{\pgfqpoint{4.254809in}{2.252575in}}%
\pgfpathlineto{\pgfqpoint{4.254902in}{2.274269in}}%
\pgfpathlineto{\pgfqpoint{4.255922in}{2.261560in}}%
\pgfpathlineto{\pgfqpoint{4.256850in}{2.252227in}}%
\pgfpathlineto{\pgfqpoint{4.256943in}{2.274880in}}%
\pgfpathlineto{\pgfqpoint{4.257963in}{2.267064in}}%
\pgfpathlineto{\pgfqpoint{4.260376in}{2.258754in}}%
\pgfpathlineto{\pgfqpoint{4.261396in}{2.259504in}}%
\pgfpathlineto{\pgfqpoint{4.262881in}{2.265101in}}%
\pgfpathlineto{\pgfqpoint{4.265200in}{2.284365in}}%
\pgfpathlineto{\pgfqpoint{4.267798in}{2.320631in}}%
\pgfpathlineto{\pgfqpoint{4.267891in}{2.296177in}}%
\pgfpathlineto{\pgfqpoint{4.268912in}{2.314947in}}%
\pgfpathlineto{\pgfqpoint{4.269283in}{2.322315in}}%
\pgfpathlineto{\pgfqpoint{4.269376in}{2.297881in}}%
\pgfpathlineto{\pgfqpoint{4.270396in}{2.320056in}}%
\pgfpathlineto{\pgfqpoint{4.270489in}{2.322175in}}%
\pgfpathlineto{\pgfqpoint{4.270582in}{2.297761in}}%
\pgfpathlineto{\pgfqpoint{4.271510in}{2.320279in}}%
\pgfpathlineto{\pgfqpoint{4.271695in}{2.298230in}}%
\pgfpathlineto{\pgfqpoint{4.272623in}{2.322960in}}%
\pgfpathlineto{\pgfqpoint{4.273644in}{2.298198in}}%
\pgfpathlineto{\pgfqpoint{4.273736in}{2.300972in}}%
\pgfpathlineto{\pgfqpoint{4.274479in}{2.296468in}}%
\pgfpathlineto{\pgfqpoint{4.275314in}{2.323272in}}%
\pgfpathlineto{\pgfqpoint{4.276149in}{2.296575in}}%
\pgfpathlineto{\pgfqpoint{4.276427in}{2.306211in}}%
\pgfpathlineto{\pgfqpoint{4.276891in}{2.322507in}}%
\pgfpathlineto{\pgfqpoint{4.276984in}{2.298293in}}%
\pgfpathlineto{\pgfqpoint{4.277633in}{2.321783in}}%
\pgfpathlineto{\pgfqpoint{4.277726in}{2.297601in}}%
\pgfpathlineto{\pgfqpoint{4.278375in}{2.321802in}}%
\pgfpathlineto{\pgfqpoint{4.278747in}{2.308264in}}%
\pgfpathlineto{\pgfqpoint{4.279210in}{2.298385in}}%
\pgfpathlineto{\pgfqpoint{4.279860in}{2.323811in}}%
\pgfpathlineto{\pgfqpoint{4.280602in}{2.297880in}}%
\pgfpathlineto{\pgfqpoint{4.280973in}{2.312897in}}%
\pgfpathlineto{\pgfqpoint{4.281252in}{2.324205in}}%
\pgfpathlineto{\pgfqpoint{4.281344in}{2.300188in}}%
\pgfpathlineto{\pgfqpoint{4.281901in}{2.323039in}}%
\pgfpathlineto{\pgfqpoint{4.282643in}{2.298186in}}%
\pgfpathlineto{\pgfqpoint{4.283015in}{2.313682in}}%
\pgfpathlineto{\pgfqpoint{4.283200in}{2.321419in}}%
\pgfpathlineto{\pgfqpoint{4.283293in}{2.297503in}}%
\pgfpathlineto{\pgfqpoint{4.283850in}{2.320839in}}%
\pgfpathlineto{\pgfqpoint{4.283942in}{2.296960in}}%
\pgfpathlineto{\pgfqpoint{4.284592in}{2.324199in}}%
\pgfpathlineto{\pgfqpoint{4.284963in}{2.312029in}}%
\pgfpathlineto{\pgfqpoint{4.285241in}{2.323643in}}%
\pgfpathlineto{\pgfqpoint{4.285334in}{2.299843in}}%
\pgfpathlineto{\pgfqpoint{4.285891in}{2.322995in}}%
\pgfpathlineto{\pgfqpoint{4.286633in}{2.298458in}}%
\pgfpathlineto{\pgfqpoint{4.287004in}{2.313598in}}%
\pgfpathlineto{\pgfqpoint{4.287282in}{2.297430in}}%
\pgfpathlineto{\pgfqpoint{4.287932in}{2.323360in}}%
\pgfpathlineto{\pgfqpoint{4.288674in}{2.297848in}}%
\pgfpathlineto{\pgfqpoint{4.289045in}{2.312022in}}%
\pgfpathlineto{\pgfqpoint{4.289416in}{2.298901in}}%
\pgfpathlineto{\pgfqpoint{4.290066in}{2.322578in}}%
\pgfpathlineto{\pgfqpoint{4.290901in}{2.298238in}}%
\pgfpathlineto{\pgfqpoint{4.291179in}{2.307554in}}%
\pgfpathlineto{\pgfqpoint{4.291643in}{2.322559in}}%
\pgfpathlineto{\pgfqpoint{4.291736in}{2.299172in}}%
\pgfpathlineto{\pgfqpoint{4.292478in}{2.321670in}}%
\pgfpathlineto{\pgfqpoint{4.293499in}{2.297944in}}%
\pgfpathlineto{\pgfqpoint{4.293592in}{2.300307in}}%
\pgfpathlineto{\pgfqpoint{4.294519in}{2.321941in}}%
\pgfpathlineto{\pgfqpoint{4.294612in}{2.298765in}}%
\pgfpathlineto{\pgfqpoint{4.294705in}{2.300710in}}%
\pgfpathlineto{\pgfqpoint{4.295818in}{2.320889in}}%
\pgfpathlineto{\pgfqpoint{4.295911in}{2.297811in}}%
\pgfpathlineto{\pgfqpoint{4.296932in}{2.310706in}}%
\pgfpathlineto{\pgfqpoint{4.298695in}{2.319534in}}%
\pgfpathlineto{\pgfqpoint{4.298880in}{2.319419in}}%
\pgfpathlineto{\pgfqpoint{4.299715in}{2.316337in}}%
\pgfpathlineto{\pgfqpoint{4.301293in}{2.298728in}}%
\pgfpathlineto{\pgfqpoint{4.304540in}{2.250360in}}%
\pgfpathlineto{\pgfqpoint{4.304633in}{2.265579in}}%
\pgfpathlineto{\pgfqpoint{4.305468in}{2.249368in}}%
\pgfpathlineto{\pgfqpoint{4.305653in}{2.259101in}}%
\pgfpathlineto{\pgfqpoint{4.306581in}{2.249124in}}%
\pgfpathlineto{\pgfqpoint{4.305932in}{2.263947in}}%
\pgfpathlineto{\pgfqpoint{4.306859in}{2.251650in}}%
\pgfpathlineto{\pgfqpoint{4.306952in}{2.263695in}}%
\pgfpathlineto{\pgfqpoint{4.307231in}{2.248224in}}%
\pgfpathlineto{\pgfqpoint{4.307973in}{2.254287in}}%
\pgfpathlineto{\pgfqpoint{4.308344in}{2.247235in}}%
\pgfpathlineto{\pgfqpoint{4.308622in}{2.261117in}}%
\pgfpathlineto{\pgfqpoint{4.308993in}{2.251956in}}%
\pgfpathlineto{\pgfqpoint{4.309086in}{2.261181in}}%
\pgfpathlineto{\pgfqpoint{4.309921in}{2.247274in}}%
\pgfpathlineto{\pgfqpoint{4.310014in}{2.255329in}}%
\pgfpathlineto{\pgfqpoint{4.310107in}{2.248367in}}%
\pgfpathlineto{\pgfqpoint{4.310571in}{2.256899in}}%
\pgfpathlineto{\pgfqpoint{4.311035in}{2.248790in}}%
\pgfpathlineto{\pgfqpoint{4.311591in}{2.245125in}}%
\pgfpathlineto{\pgfqpoint{4.312241in}{2.257669in}}%
\pgfpathlineto{\pgfqpoint{4.312519in}{2.246360in}}%
\pgfpathlineto{\pgfqpoint{4.313354in}{2.248264in}}%
\pgfpathlineto{\pgfqpoint{4.313540in}{2.256256in}}%
\pgfpathlineto{\pgfqpoint{4.313911in}{2.245811in}}%
\pgfpathlineto{\pgfqpoint{4.314560in}{2.255636in}}%
\pgfpathlineto{\pgfqpoint{4.315488in}{2.243607in}}%
\pgfpathlineto{\pgfqpoint{4.315674in}{2.247262in}}%
\pgfpathlineto{\pgfqpoint{4.316045in}{2.253493in}}%
\pgfpathlineto{\pgfqpoint{4.316138in}{2.243500in}}%
\pgfpathlineto{\pgfqpoint{4.316973in}{2.251742in}}%
\pgfpathlineto{\pgfqpoint{4.317251in}{2.252986in}}%
\pgfpathlineto{\pgfqpoint{4.318457in}{2.239525in}}%
\pgfpathlineto{\pgfqpoint{4.319942in}{2.219118in}}%
\pgfpathlineto{\pgfqpoint{4.320777in}{2.209449in}}%
\pgfpathlineto{\pgfqpoint{4.321055in}{2.211143in}}%
\pgfpathlineto{\pgfqpoint{4.321148in}{2.217620in}}%
\pgfpathlineto{\pgfqpoint{4.321983in}{2.208944in}}%
\pgfpathlineto{\pgfqpoint{4.322076in}{2.214464in}}%
\pgfpathlineto{\pgfqpoint{4.322911in}{2.208444in}}%
\pgfpathlineto{\pgfqpoint{4.322261in}{2.216489in}}%
\pgfpathlineto{\pgfqpoint{4.323282in}{2.209641in}}%
\pgfpathlineto{\pgfqpoint{4.324210in}{2.207773in}}%
\pgfpathlineto{\pgfqpoint{4.324395in}{2.214574in}}%
\pgfpathlineto{\pgfqpoint{4.325137in}{2.207229in}}%
\pgfpathlineto{\pgfqpoint{4.325509in}{2.209760in}}%
\pgfpathlineto{\pgfqpoint{4.326344in}{2.213341in}}%
\pgfpathlineto{\pgfqpoint{4.325694in}{2.206826in}}%
\pgfpathlineto{\pgfqpoint{4.326715in}{2.212415in}}%
\pgfpathlineto{\pgfqpoint{4.326807in}{2.206588in}}%
\pgfpathlineto{\pgfqpoint{4.327271in}{2.212772in}}%
\pgfpathlineto{\pgfqpoint{4.327828in}{2.210912in}}%
\pgfpathlineto{\pgfqpoint{4.328014in}{2.212146in}}%
\pgfpathlineto{\pgfqpoint{4.328106in}{2.205749in}}%
\pgfpathlineto{\pgfqpoint{4.328385in}{2.206959in}}%
\pgfpathlineto{\pgfqpoint{4.328941in}{2.207728in}}%
\pgfpathlineto{\pgfqpoint{4.329405in}{2.206745in}}%
\pgfpathlineto{\pgfqpoint{4.330612in}{2.197680in}}%
\pgfpathlineto{\pgfqpoint{4.334787in}{2.159809in}}%
\pgfpathlineto{\pgfqpoint{4.334972in}{2.164475in}}%
\pgfpathlineto{\pgfqpoint{4.335436in}{2.158995in}}%
\pgfpathlineto{\pgfqpoint{4.335900in}{2.163033in}}%
\pgfpathlineto{\pgfqpoint{4.336921in}{2.158265in}}%
\pgfpathlineto{\pgfqpoint{4.336550in}{2.163438in}}%
\pgfpathlineto{\pgfqpoint{4.337013in}{2.159422in}}%
\pgfpathlineto{\pgfqpoint{4.337849in}{2.162596in}}%
\pgfpathlineto{\pgfqpoint{4.337941in}{2.158307in}}%
\pgfpathlineto{\pgfqpoint{4.338127in}{2.159528in}}%
\pgfpathlineto{\pgfqpoint{4.338776in}{2.162358in}}%
\pgfpathlineto{\pgfqpoint{4.338869in}{2.157752in}}%
\pgfpathlineto{\pgfqpoint{4.338962in}{2.157938in}}%
\pgfpathlineto{\pgfqpoint{4.339426in}{2.158223in}}%
\pgfpathlineto{\pgfqpoint{4.339890in}{2.157453in}}%
\pgfpathlineto{\pgfqpoint{4.341096in}{2.150768in}}%
\pgfpathlineto{\pgfqpoint{4.343230in}{2.123835in}}%
\pgfpathlineto{\pgfqpoint{4.347776in}{2.059261in}}%
\pgfpathlineto{\pgfqpoint{4.347962in}{2.060916in}}%
\pgfpathlineto{\pgfqpoint{4.348704in}{2.062422in}}%
\pgfpathlineto{\pgfqpoint{4.348797in}{2.059221in}}%
\pgfpathlineto{\pgfqpoint{4.348982in}{2.060145in}}%
\pgfpathlineto{\pgfqpoint{4.349539in}{2.062145in}}%
\pgfpathlineto{\pgfqpoint{4.349632in}{2.058729in}}%
\pgfpathlineto{\pgfqpoint{4.349910in}{2.059218in}}%
\pgfpathlineto{\pgfqpoint{4.350560in}{2.059293in}}%
\pgfpathlineto{\pgfqpoint{4.350838in}{2.058880in}}%
\pgfpathlineto{\pgfqpoint{4.352137in}{2.053589in}}%
\pgfpathlineto{\pgfqpoint{4.354364in}{2.032647in}}%
\pgfpathlineto{\pgfqpoint{4.357704in}{1.976990in}}%
\pgfpathlineto{\pgfqpoint{4.360116in}{1.947780in}}%
\pgfpathlineto{\pgfqpoint{4.360673in}{1.947628in}}%
\pgfpathlineto{\pgfqpoint{4.361508in}{1.950185in}}%
\pgfpathlineto{\pgfqpoint{4.361601in}{1.947539in}}%
\pgfpathlineto{\pgfqpoint{4.362621in}{1.948058in}}%
\pgfpathlineto{\pgfqpoint{4.363735in}{1.945793in}}%
\pgfpathlineto{\pgfqpoint{4.366054in}{1.940272in}}%
\pgfpathlineto{\pgfqpoint{4.366704in}{1.942309in}}%
\pgfpathlineto{\pgfqpoint{4.367075in}{1.941207in}}%
\pgfpathlineto{\pgfqpoint{4.367446in}{1.939826in}}%
\pgfpathlineto{\pgfqpoint{4.367910in}{1.942173in}}%
\pgfpathlineto{\pgfqpoint{4.368095in}{1.939933in}}%
\pgfpathlineto{\pgfqpoint{4.368745in}{1.941687in}}%
\pgfpathlineto{\pgfqpoint{4.369302in}{1.941422in}}%
\pgfpathlineto{\pgfqpoint{4.369765in}{1.939499in}}%
\pgfpathlineto{\pgfqpoint{4.369951in}{1.941573in}}%
\pgfpathlineto{\pgfqpoint{4.370322in}{1.940590in}}%
\pgfpathlineto{\pgfqpoint{4.370415in}{1.941527in}}%
\pgfpathlineto{\pgfqpoint{4.370693in}{1.939353in}}%
\pgfpathlineto{\pgfqpoint{4.371435in}{1.940947in}}%
\pgfpathlineto{\pgfqpoint{4.371807in}{1.941344in}}%
\pgfpathlineto{\pgfqpoint{4.372549in}{1.938998in}}%
\pgfpathlineto{\pgfqpoint{4.373477in}{1.941158in}}%
\pgfpathlineto{\pgfqpoint{4.373848in}{1.940186in}}%
\pgfpathlineto{\pgfqpoint{4.374126in}{1.941038in}}%
\pgfpathlineto{\pgfqpoint{4.374219in}{1.938984in}}%
\pgfpathlineto{\pgfqpoint{4.375147in}{1.940687in}}%
\pgfpathlineto{\pgfqpoint{4.375332in}{1.940846in}}%
\pgfpathlineto{\pgfqpoint{4.376538in}{1.938227in}}%
\pgfpathlineto{\pgfqpoint{4.378116in}{1.934256in}}%
\pgfpathlineto{\pgfqpoint{4.380621in}{1.920469in}}%
\pgfpathlineto{\pgfqpoint{4.385538in}{1.888392in}}%
\pgfpathlineto{\pgfqpoint{4.385909in}{1.889413in}}%
\pgfpathlineto{\pgfqpoint{4.386002in}{1.890133in}}%
\pgfpathlineto{\pgfqpoint{4.386281in}{1.888279in}}%
\pgfpathlineto{\pgfqpoint{4.387023in}{1.889419in}}%
\pgfpathlineto{\pgfqpoint{4.387116in}{1.889999in}}%
\pgfpathlineto{\pgfqpoint{4.387487in}{1.888318in}}%
\pgfpathlineto{\pgfqpoint{4.388136in}{1.889816in}}%
\pgfpathlineto{\pgfqpoint{4.389064in}{1.888042in}}%
\pgfpathlineto{\pgfqpoint{4.389250in}{1.888707in}}%
\pgfpathlineto{\pgfqpoint{4.389621in}{1.888018in}}%
\pgfpathlineto{\pgfqpoint{4.390270in}{1.889721in}}%
\pgfpathlineto{\pgfqpoint{4.391476in}{1.887843in}}%
\pgfpathlineto{\pgfqpoint{4.393054in}{1.887783in}}%
\pgfpathlineto{\pgfqpoint{4.394816in}{1.884589in}}%
\pgfpathlineto{\pgfqpoint{4.396023in}{1.882405in}}%
\pgfpathlineto{\pgfqpoint{4.396394in}{1.882674in}}%
\pgfpathlineto{\pgfqpoint{4.396487in}{1.884044in}}%
\pgfpathlineto{\pgfqpoint{4.397229in}{1.882333in}}%
\pgfpathlineto{\pgfqpoint{4.397414in}{1.883137in}}%
\pgfpathlineto{\pgfqpoint{4.397878in}{1.882376in}}%
\pgfpathlineto{\pgfqpoint{4.397600in}{1.883903in}}%
\pgfpathlineto{\pgfqpoint{4.398435in}{1.882583in}}%
\pgfpathlineto{\pgfqpoint{4.398528in}{1.883741in}}%
\pgfpathlineto{\pgfqpoint{4.399270in}{1.882341in}}%
\pgfpathlineto{\pgfqpoint{4.399456in}{1.882770in}}%
\pgfpathlineto{\pgfqpoint{4.399827in}{1.883525in}}%
\pgfpathlineto{\pgfqpoint{4.400476in}{1.881991in}}%
\pgfpathlineto{\pgfqpoint{4.401311in}{1.883565in}}%
\pgfpathlineto{\pgfqpoint{4.401590in}{1.882830in}}%
\pgfpathlineto{\pgfqpoint{4.402425in}{1.881900in}}%
\pgfpathlineto{\pgfqpoint{4.402610in}{1.883453in}}%
\pgfpathlineto{\pgfqpoint{4.402703in}{1.882562in}}%
\pgfpathlineto{\pgfqpoint{4.402796in}{1.883318in}}%
\pgfpathlineto{\pgfqpoint{4.403445in}{1.881795in}}%
\pgfpathlineto{\pgfqpoint{4.403816in}{1.882876in}}%
\pgfpathlineto{\pgfqpoint{4.404373in}{1.881826in}}%
\pgfpathlineto{\pgfqpoint{4.404095in}{1.883197in}}%
\pgfpathlineto{\pgfqpoint{4.404930in}{1.882148in}}%
\pgfpathlineto{\pgfqpoint{4.405115in}{1.881660in}}%
\pgfpathlineto{\pgfqpoint{4.405950in}{1.883143in}}%
\pgfpathlineto{\pgfqpoint{4.406600in}{1.881596in}}%
\pgfpathlineto{\pgfqpoint{4.407064in}{1.882109in}}%
\pgfpathlineto{\pgfqpoint{4.407713in}{1.881595in}}%
\pgfpathlineto{\pgfqpoint{4.408084in}{1.882949in}}%
\pgfpathlineto{\pgfqpoint{4.409105in}{1.881429in}}%
\pgfpathlineto{\pgfqpoint{4.409198in}{1.881676in}}%
\pgfpathlineto{\pgfqpoint{4.410404in}{1.882743in}}%
\pgfpathlineto{\pgfqpoint{4.410497in}{1.881366in}}%
\pgfpathlineto{\pgfqpoint{4.411517in}{1.882658in}}%
\pgfpathlineto{\pgfqpoint{4.411610in}{1.882737in}}%
\pgfpathlineto{\pgfqpoint{4.411703in}{1.881296in}}%
\pgfpathlineto{\pgfqpoint{4.412723in}{1.881708in}}%
\pgfpathlineto{\pgfqpoint{4.414579in}{1.880625in}}%
\pgfpathlineto{\pgfqpoint{4.416991in}{1.875919in}}%
\pgfpathlineto{\pgfqpoint{4.420331in}{1.863818in}}%
\pgfpathlineto{\pgfqpoint{4.424971in}{1.837597in}}%
\pgfpathlineto{\pgfqpoint{4.431094in}{1.789004in}}%
\pgfpathlineto{\pgfqpoint{4.439259in}{1.704847in}}%
\pgfpathlineto{\pgfqpoint{4.444455in}{1.657940in}}%
\pgfpathlineto{\pgfqpoint{4.447238in}{1.654557in}}%
\pgfpathlineto{\pgfqpoint{4.450949in}{1.646073in}}%
\pgfpathlineto{\pgfqpoint{4.455867in}{1.628651in}}%
\pgfpathlineto{\pgfqpoint{4.456702in}{1.628262in}}%
\pgfpathlineto{\pgfqpoint{4.456238in}{1.629217in}}%
\pgfpathlineto{\pgfqpoint{4.456887in}{1.628503in}}%
\pgfpathlineto{\pgfqpoint{4.457908in}{1.629104in}}%
\pgfpathlineto{\pgfqpoint{4.457166in}{1.628312in}}%
\pgfpathlineto{\pgfqpoint{4.458001in}{1.628663in}}%
\pgfpathlineto{\pgfqpoint{4.458743in}{1.628215in}}%
\pgfpathlineto{\pgfqpoint{4.458558in}{1.629132in}}%
\pgfpathlineto{\pgfqpoint{4.459114in}{1.628458in}}%
\pgfpathlineto{\pgfqpoint{4.459393in}{1.629137in}}%
\pgfpathlineto{\pgfqpoint{4.459578in}{1.628181in}}%
\pgfpathlineto{\pgfqpoint{4.460228in}{1.628943in}}%
\pgfpathlineto{\pgfqpoint{4.460599in}{1.629025in}}%
\pgfpathlineto{\pgfqpoint{4.461248in}{1.628558in}}%
\pgfpathlineto{\pgfqpoint{4.461898in}{1.629009in}}%
\pgfpathlineto{\pgfqpoint{4.462269in}{1.628919in}}%
\pgfpathlineto{\pgfqpoint{4.463104in}{1.628069in}}%
\pgfpathlineto{\pgfqpoint{4.463382in}{1.628427in}}%
\pgfpathlineto{\pgfqpoint{4.464124in}{1.628935in}}%
\pgfpathlineto{\pgfqpoint{4.463939in}{1.628059in}}%
\pgfpathlineto{\pgfqpoint{4.464496in}{1.628626in}}%
\pgfpathlineto{\pgfqpoint{4.465516in}{1.628101in}}%
\pgfpathlineto{\pgfqpoint{4.464774in}{1.628877in}}%
\pgfpathlineto{\pgfqpoint{4.465609in}{1.628498in}}%
\pgfpathlineto{\pgfqpoint{4.466444in}{1.628946in}}%
\pgfpathlineto{\pgfqpoint{4.465980in}{1.628050in}}%
\pgfpathlineto{\pgfqpoint{4.466630in}{1.628687in}}%
\pgfpathlineto{\pgfqpoint{4.467465in}{1.628916in}}%
\pgfpathlineto{\pgfqpoint{4.467743in}{1.627958in}}%
\pgfpathlineto{\pgfqpoint{4.469135in}{1.628849in}}%
\pgfpathlineto{\pgfqpoint{4.469784in}{1.627985in}}%
\pgfpathlineto{\pgfqpoint{4.470248in}{1.628430in}}%
\pgfpathlineto{\pgfqpoint{4.470434in}{1.628005in}}%
\pgfpathlineto{\pgfqpoint{4.471361in}{1.628694in}}%
\pgfpathlineto{\pgfqpoint{4.472568in}{1.627927in}}%
\pgfpathlineto{\pgfqpoint{4.473774in}{1.628756in}}%
\pgfpathlineto{\pgfqpoint{4.474794in}{1.627946in}}%
\pgfpathlineto{\pgfqpoint{4.474887in}{1.628122in}}%
\pgfpathlineto{\pgfqpoint{4.475258in}{1.627851in}}%
\pgfpathlineto{\pgfqpoint{4.476279in}{1.628612in}}%
\pgfpathlineto{\pgfqpoint{4.477021in}{1.627820in}}%
\pgfpathlineto{\pgfqpoint{4.477392in}{1.628322in}}%
\pgfpathlineto{\pgfqpoint{4.477763in}{1.627855in}}%
\pgfpathlineto{\pgfqpoint{4.478413in}{1.628607in}}%
\pgfpathlineto{\pgfqpoint{4.479526in}{1.627824in}}%
\pgfpathlineto{\pgfqpoint{4.481753in}{1.628283in}}%
\pgfpathlineto{\pgfqpoint{4.483423in}{1.627752in}}%
\pgfpathlineto{\pgfqpoint{4.492608in}{1.627279in}}%
\pgfpathlineto{\pgfqpoint{4.492794in}{1.627797in}}%
\pgfpathlineto{\pgfqpoint{4.493629in}{1.627231in}}%
\pgfpathlineto{\pgfqpoint{4.494650in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{4.494742in}{1.627638in}}%
\pgfpathlineto{\pgfqpoint{4.496134in}{1.627263in}}%
\pgfpathlineto{\pgfqpoint{4.496598in}{1.627071in}}%
\pgfpathlineto{\pgfqpoint{4.497340in}{1.627799in}}%
\pgfpathlineto{\pgfqpoint{4.498639in}{1.627092in}}%
\pgfpathlineto{\pgfqpoint{4.499660in}{1.627642in}}%
\pgfpathlineto{\pgfqpoint{4.499753in}{1.627401in}}%
\pgfpathlineto{\pgfqpoint{4.499938in}{1.627693in}}%
\pgfpathlineto{\pgfqpoint{4.500959in}{1.627264in}}%
\pgfpathlineto{\pgfqpoint{4.501887in}{1.627724in}}%
\pgfpathlineto{\pgfqpoint{4.502072in}{1.627185in}}%
\pgfpathlineto{\pgfqpoint{4.502907in}{1.627009in}}%
\pgfpathlineto{\pgfqpoint{4.503186in}{1.627692in}}%
\pgfpathlineto{\pgfqpoint{4.504113in}{1.627087in}}%
\pgfpathlineto{\pgfqpoint{4.504299in}{1.627256in}}%
\pgfpathlineto{\pgfqpoint{4.505320in}{1.627716in}}%
\pgfpathlineto{\pgfqpoint{4.504856in}{1.626975in}}%
\pgfpathlineto{\pgfqpoint{4.505412in}{1.627407in}}%
\pgfpathlineto{\pgfqpoint{4.506433in}{1.626955in}}%
\pgfpathlineto{\pgfqpoint{4.505783in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{4.506618in}{1.627063in}}%
\pgfpathlineto{\pgfqpoint{4.507732in}{1.627607in}}%
\pgfpathlineto{\pgfqpoint{4.507917in}{1.626935in}}%
\pgfpathlineto{\pgfqpoint{4.508845in}{1.627237in}}%
\pgfpathlineto{\pgfqpoint{4.509124in}{1.626935in}}%
\pgfpathlineto{\pgfqpoint{4.509959in}{1.627447in}}%
\pgfpathlineto{\pgfqpoint{4.511165in}{1.627124in}}%
\pgfpathlineto{\pgfqpoint{4.512185in}{1.627382in}}%
\pgfpathlineto{\pgfqpoint{4.512278in}{1.627001in}}%
\pgfpathlineto{\pgfqpoint{4.513020in}{1.627561in}}%
\pgfpathlineto{\pgfqpoint{4.513392in}{1.627450in}}%
\pgfpathlineto{\pgfqpoint{4.514505in}{1.627020in}}%
\pgfpathlineto{\pgfqpoint{4.514690in}{1.626934in}}%
\pgfpathlineto{\pgfqpoint{4.515711in}{1.627466in}}%
\pgfpathlineto{\pgfqpoint{4.516639in}{1.626863in}}%
\pgfpathlineto{\pgfqpoint{4.516917in}{1.627020in}}%
\pgfpathlineto{\pgfqpoint{4.517752in}{1.627433in}}%
\pgfpathlineto{\pgfqpoint{4.517103in}{1.626881in}}%
\pgfpathlineto{\pgfqpoint{4.517938in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.518773in}{1.626882in}}%
\pgfpathlineto{\pgfqpoint{4.518495in}{1.627494in}}%
\pgfpathlineto{\pgfqpoint{4.519051in}{1.626968in}}%
\pgfpathlineto{\pgfqpoint{4.520257in}{1.627472in}}%
\pgfpathlineto{\pgfqpoint{4.521371in}{1.626874in}}%
\pgfpathlineto{\pgfqpoint{4.521464in}{1.627109in}}%
\pgfpathlineto{\pgfqpoint{4.521649in}{1.626879in}}%
\pgfpathlineto{\pgfqpoint{4.522670in}{1.627284in}}%
\pgfpathlineto{\pgfqpoint{4.523690in}{1.626883in}}%
\pgfpathlineto{\pgfqpoint{4.523041in}{1.627465in}}%
\pgfpathlineto{\pgfqpoint{4.523783in}{1.627091in}}%
\pgfpathlineto{\pgfqpoint{4.523969in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{4.524896in}{1.627455in}}%
\pgfpathlineto{\pgfqpoint{4.525917in}{1.626816in}}%
\pgfpathlineto{\pgfqpoint{4.526010in}{1.627001in}}%
\pgfpathlineto{\pgfqpoint{4.526938in}{1.627434in}}%
\pgfpathlineto{\pgfqpoint{4.527216in}{1.627275in}}%
\pgfpathlineto{\pgfqpoint{4.527680in}{1.626767in}}%
\pgfpathlineto{\pgfqpoint{4.528329in}{1.627237in}}%
\pgfpathlineto{\pgfqpoint{4.528515in}{1.626882in}}%
\pgfpathlineto{\pgfqpoint{4.529628in}{1.627373in}}%
\pgfpathlineto{\pgfqpoint{4.530556in}{1.626793in}}%
\pgfpathlineto{\pgfqpoint{4.530742in}{1.627069in}}%
\pgfpathlineto{\pgfqpoint{4.531020in}{1.626807in}}%
\pgfpathlineto{\pgfqpoint{4.531855in}{1.627311in}}%
\pgfpathlineto{\pgfqpoint{4.532968in}{1.626772in}}%
\pgfpathlineto{\pgfqpoint{4.534546in}{1.627293in}}%
\pgfpathlineto{\pgfqpoint{4.535288in}{1.626764in}}%
\pgfpathlineto{\pgfqpoint{4.535659in}{1.627134in}}%
\pgfpathlineto{\pgfqpoint{4.535937in}{1.626751in}}%
\pgfpathlineto{\pgfqpoint{4.537329in}{1.627335in}}%
\pgfpathlineto{\pgfqpoint{4.538164in}{1.626695in}}%
\pgfpathlineto{\pgfqpoint{4.538443in}{1.626899in}}%
\pgfpathlineto{\pgfqpoint{4.540020in}{1.627276in}}%
\pgfpathlineto{\pgfqpoint{4.540113in}{1.626689in}}%
\pgfpathlineto{\pgfqpoint{4.541133in}{1.627223in}}%
\pgfpathlineto{\pgfqpoint{4.542896in}{1.627294in}}%
\pgfpathlineto{\pgfqpoint{4.542989in}{1.626692in}}%
\pgfpathlineto{\pgfqpoint{4.544009in}{1.626973in}}%
\pgfpathlineto{\pgfqpoint{4.547535in}{1.626662in}}%
\pgfpathlineto{\pgfqpoint{4.553009in}{1.625251in}}%
\pgfpathlineto{\pgfqpoint{4.559040in}{1.621287in}}%
\pgfpathlineto{\pgfqpoint{4.563586in}{1.618593in}}%
\pgfpathlineto{\pgfqpoint{4.564700in}{1.619085in}}%
\pgfpathlineto{\pgfqpoint{4.566463in}{1.618666in}}%
\pgfpathlineto{\pgfqpoint{4.567483in}{1.619077in}}%
\pgfpathlineto{\pgfqpoint{4.567576in}{1.618951in}}%
\pgfpathlineto{\pgfqpoint{4.569061in}{1.618627in}}%
\pgfpathlineto{\pgfqpoint{4.569988in}{1.619012in}}%
\pgfpathlineto{\pgfqpoint{4.570174in}{1.618735in}}%
\pgfpathlineto{\pgfqpoint{4.570359in}{1.619035in}}%
\pgfpathlineto{\pgfqpoint{4.571380in}{1.618622in}}%
\pgfpathlineto{\pgfqpoint{4.572586in}{1.618999in}}%
\pgfpathlineto{\pgfqpoint{4.573885in}{1.618561in}}%
\pgfpathlineto{\pgfqpoint{4.574999in}{1.618924in}}%
\pgfpathlineto{\pgfqpoint{4.576483in}{1.618542in}}%
\pgfpathlineto{\pgfqpoint{4.577133in}{1.619042in}}%
\pgfpathlineto{\pgfqpoint{4.577596in}{1.618740in}}%
\pgfpathlineto{\pgfqpoint{4.577782in}{1.618954in}}%
\pgfpathlineto{\pgfqpoint{4.578895in}{1.618512in}}%
\pgfpathlineto{\pgfqpoint{4.580102in}{1.618936in}}%
\pgfpathlineto{\pgfqpoint{4.581401in}{1.618535in}}%
\pgfpathlineto{\pgfqpoint{4.582514in}{1.618993in}}%
\pgfpathlineto{\pgfqpoint{4.582607in}{1.618798in}}%
\pgfpathlineto{\pgfqpoint{4.583534in}{1.618481in}}%
\pgfpathlineto{\pgfqpoint{4.582792in}{1.618958in}}%
\pgfpathlineto{\pgfqpoint{4.583720in}{1.618633in}}%
\pgfpathlineto{\pgfqpoint{4.584833in}{1.618953in}}%
\pgfpathlineto{\pgfqpoint{4.585761in}{1.618534in}}%
\pgfpathlineto{\pgfqpoint{4.585947in}{1.618664in}}%
\pgfpathlineto{\pgfqpoint{4.586782in}{1.618952in}}%
\pgfpathlineto{\pgfqpoint{4.586504in}{1.618497in}}%
\pgfpathlineto{\pgfqpoint{4.587060in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{4.587246in}{1.618975in}}%
\pgfpathlineto{\pgfqpoint{4.588359in}{1.618556in}}%
\pgfpathlineto{\pgfqpoint{4.589565in}{1.618935in}}%
\pgfpathlineto{\pgfqpoint{4.590864in}{1.618480in}}%
\pgfpathlineto{\pgfqpoint{4.591978in}{1.618944in}}%
\pgfpathlineto{\pgfqpoint{4.592070in}{1.618714in}}%
\pgfpathlineto{\pgfqpoint{4.593184in}{1.618582in}}%
\pgfpathlineto{\pgfqpoint{4.594297in}{1.618923in}}%
\pgfpathlineto{\pgfqpoint{4.595503in}{1.618437in}}%
\pgfpathlineto{\pgfqpoint{4.596709in}{1.618938in}}%
\pgfpathlineto{\pgfqpoint{4.598008in}{1.618599in}}%
\pgfpathlineto{\pgfqpoint{4.598658in}{1.618923in}}%
\pgfpathlineto{\pgfqpoint{4.599122in}{1.618697in}}%
\pgfpathlineto{\pgfqpoint{4.600328in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{4.601534in}{1.618728in}}%
\pgfpathlineto{\pgfqpoint{4.602555in}{1.618411in}}%
\pgfpathlineto{\pgfqpoint{4.602648in}{1.618660in}}%
\pgfpathlineto{\pgfqpoint{4.603854in}{1.618784in}}%
\pgfpathlineto{\pgfqpoint{4.604689in}{1.618404in}}%
\pgfpathlineto{\pgfqpoint{4.604967in}{1.618611in}}%
\pgfpathlineto{\pgfqpoint{4.606080in}{1.618895in}}%
\pgfpathlineto{\pgfqpoint{4.607101in}{1.618396in}}%
\pgfpathlineto{\pgfqpoint{4.607194in}{1.618624in}}%
\pgfpathlineto{\pgfqpoint{4.608307in}{1.618809in}}%
\pgfpathlineto{\pgfqpoint{4.609421in}{1.618443in}}%
\pgfpathlineto{\pgfqpoint{4.609513in}{1.618661in}}%
\pgfpathlineto{\pgfqpoint{4.610627in}{1.618744in}}%
\pgfpathlineto{\pgfqpoint{4.611833in}{1.618492in}}%
\pgfpathlineto{\pgfqpoint{4.612668in}{1.618857in}}%
\pgfpathlineto{\pgfqpoint{4.613039in}{1.618681in}}%
\pgfpathlineto{\pgfqpoint{4.614060in}{1.618419in}}%
\pgfpathlineto{\pgfqpoint{4.613317in}{1.618793in}}%
\pgfpathlineto{\pgfqpoint{4.614152in}{1.618618in}}%
\pgfpathlineto{\pgfqpoint{4.615173in}{1.618806in}}%
\pgfpathlineto{\pgfqpoint{4.614524in}{1.618422in}}%
\pgfpathlineto{\pgfqpoint{4.615359in}{1.618703in}}%
\pgfpathlineto{\pgfqpoint{4.615637in}{1.618790in}}%
\pgfpathlineto{\pgfqpoint{4.616472in}{1.618546in}}%
\pgfpathlineto{\pgfqpoint{4.617585in}{1.618833in}}%
\pgfpathlineto{\pgfqpoint{4.616658in}{1.618434in}}%
\pgfpathlineto{\pgfqpoint{4.617771in}{1.618715in}}%
\pgfpathlineto{\pgfqpoint{4.618884in}{1.618465in}}%
\pgfpathlineto{\pgfqpoint{4.620090in}{1.618831in}}%
\pgfpathlineto{\pgfqpoint{4.621204in}{1.618494in}}%
\pgfpathlineto{\pgfqpoint{4.621297in}{1.618664in}}%
\pgfpathlineto{\pgfqpoint{4.621668in}{1.618381in}}%
\pgfpathlineto{\pgfqpoint{4.622410in}{1.618762in}}%
\pgfpathlineto{\pgfqpoint{4.623616in}{1.618503in}}%
\pgfpathlineto{\pgfqpoint{4.624822in}{1.618672in}}%
\pgfpathlineto{\pgfqpoint{4.625843in}{1.618486in}}%
\pgfpathlineto{\pgfqpoint{4.625193in}{1.618824in}}%
\pgfpathlineto{\pgfqpoint{4.625936in}{1.618640in}}%
\pgfpathlineto{\pgfqpoint{4.626121in}{1.618473in}}%
\pgfpathlineto{\pgfqpoint{4.627142in}{1.618717in}}%
\pgfpathlineto{\pgfqpoint{4.628162in}{1.618456in}}%
\pgfpathlineto{\pgfqpoint{4.628255in}{1.618602in}}%
\pgfpathlineto{\pgfqpoint{4.628441in}{1.618422in}}%
\pgfpathlineto{\pgfqpoint{4.629554in}{1.618731in}}%
\pgfpathlineto{\pgfqpoint{4.630575in}{1.618395in}}%
\pgfpathlineto{\pgfqpoint{4.630668in}{1.618533in}}%
\pgfpathlineto{\pgfqpoint{4.632059in}{1.618697in}}%
\pgfpathlineto{\pgfqpoint{4.633173in}{1.618416in}}%
\pgfpathlineto{\pgfqpoint{4.634750in}{1.618723in}}%
\pgfpathlineto{\pgfqpoint{4.635863in}{1.618355in}}%
\pgfpathlineto{\pgfqpoint{4.635956in}{1.618476in}}%
\pgfpathlineto{\pgfqpoint{4.637255in}{1.618760in}}%
\pgfpathlineto{\pgfqpoint{4.638461in}{1.618427in}}%
\pgfpathlineto{\pgfqpoint{4.639853in}{1.618725in}}%
\pgfpathlineto{\pgfqpoint{4.640688in}{1.618335in}}%
\pgfpathlineto{\pgfqpoint{4.640966in}{1.618652in}}%
\pgfpathlineto{\pgfqpoint{4.641152in}{1.618412in}}%
\pgfpathlineto{\pgfqpoint{4.642265in}{1.618749in}}%
\pgfpathlineto{\pgfqpoint{4.643193in}{1.618405in}}%
\pgfpathlineto{\pgfqpoint{4.643379in}{1.618602in}}%
\pgfpathlineto{\pgfqpoint{4.643564in}{1.618351in}}%
\pgfpathlineto{\pgfqpoint{4.644770in}{1.618707in}}%
\pgfpathlineto{\pgfqpoint{4.645791in}{1.618396in}}%
\pgfpathlineto{\pgfqpoint{4.645884in}{1.618487in}}%
\pgfpathlineto{\pgfqpoint{4.647461in}{1.618674in}}%
\pgfpathlineto{\pgfqpoint{4.648574in}{1.618377in}}%
\pgfpathlineto{\pgfqpoint{4.650430in}{1.618691in}}%
\pgfpathlineto{\pgfqpoint{4.651543in}{1.618313in}}%
\pgfpathlineto{\pgfqpoint{4.651636in}{1.618389in}}%
\pgfpathlineto{\pgfqpoint{4.653677in}{1.618700in}}%
\pgfpathlineto{\pgfqpoint{4.654327in}{1.618325in}}%
\pgfpathlineto{\pgfqpoint{4.654791in}{1.618668in}}%
\pgfpathlineto{\pgfqpoint{4.654976in}{1.618372in}}%
\pgfpathlineto{\pgfqpoint{4.656646in}{1.618691in}}%
\pgfpathlineto{\pgfqpoint{4.657389in}{1.618334in}}%
\pgfpathlineto{\pgfqpoint{4.657760in}{1.618579in}}%
\pgfpathlineto{\pgfqpoint{4.659708in}{1.618529in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{1.618710in}}%
\pgfpathlineto{\pgfqpoint{4.662306in}{1.618326in}}%
\pgfpathlineto{\pgfqpoint{4.662585in}{1.618476in}}%
\pgfpathlineto{\pgfqpoint{4.664626in}{1.618678in}}%
\pgfpathlineto{\pgfqpoint{4.665646in}{1.618325in}}%
\pgfpathlineto{\pgfqpoint{4.665832in}{1.618411in}}%
\pgfpathlineto{\pgfqpoint{4.668430in}{1.618690in}}%
\pgfpathlineto{\pgfqpoint{4.669543in}{1.618293in}}%
\pgfpathlineto{\pgfqpoint{4.669636in}{1.618328in}}%
\pgfpathlineto{\pgfqpoint{4.673162in}{1.618678in}}%
\pgfpathlineto{\pgfqpoint{4.673254in}{1.618297in}}%
\pgfpathlineto{\pgfqpoint{4.674275in}{1.618584in}}%
\pgfpathlineto{\pgfqpoint{4.678265in}{1.618687in}}%
\pgfpathlineto{\pgfqpoint{4.679378in}{1.618482in}}%
\pgfpathlineto{\pgfqpoint{4.685223in}{1.618326in}}%
\pgfpathlineto{\pgfqpoint{4.696450in}{1.617817in}}%
\pgfpathlineto{\pgfqpoint{4.708697in}{1.614985in}}%
\pgfpathlineto{\pgfqpoint{4.722429in}{1.609448in}}%
\pgfpathlineto{\pgfqpoint{4.738109in}{1.600632in}}%
\pgfpathlineto{\pgfqpoint{4.756387in}{1.587697in}}%
\pgfpathlineto{\pgfqpoint{4.778283in}{1.569346in}}%
\pgfpathlineto{\pgfqpoint{4.805376in}{1.543593in}}%
\pgfpathlineto{\pgfqpoint{4.841468in}{1.506008in}}%
\pgfpathlineto{\pgfqpoint{4.843880in}{1.504789in}}%
\pgfpathlineto{\pgfqpoint{4.845179in}{1.505035in}}%
\pgfpathlineto{\pgfqpoint{4.846663in}{1.504791in}}%
\pgfpathlineto{\pgfqpoint{4.847962in}{1.505014in}}%
\pgfpathlineto{\pgfqpoint{4.849632in}{1.504817in}}%
\pgfpathlineto{\pgfqpoint{4.850931in}{1.505017in}}%
\pgfpathlineto{\pgfqpoint{4.852601in}{1.504793in}}%
\pgfpathlineto{\pgfqpoint{4.853900in}{1.504970in}}%
\pgfpathlineto{\pgfqpoint{4.855478in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{4.856777in}{1.504980in}}%
\pgfpathlineto{\pgfqpoint{4.858354in}{1.504811in}}%
\pgfpathlineto{\pgfqpoint{4.859653in}{1.504946in}}%
\pgfpathlineto{\pgfqpoint{4.861137in}{1.504859in}}%
\pgfpathlineto{\pgfqpoint{4.862436in}{1.504974in}}%
\pgfpathlineto{\pgfqpoint{4.863921in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{4.865220in}{1.504962in}}%
\pgfpathlineto{\pgfqpoint{4.866704in}{1.504833in}}%
\pgfpathlineto{\pgfqpoint{4.867910in}{1.505017in}}%
\pgfpathlineto{\pgfqpoint{4.868003in}{1.504910in}}%
\pgfpathlineto{\pgfqpoint{4.869395in}{1.504870in}}%
\pgfpathlineto{\pgfqpoint{4.870694in}{1.504928in}}%
\pgfpathlineto{\pgfqpoint{4.872086in}{1.504870in}}%
\pgfpathlineto{\pgfqpoint{4.873292in}{1.505020in}}%
\pgfpathlineto{\pgfqpoint{4.873385in}{1.504911in}}%
\pgfpathlineto{\pgfqpoint{4.874776in}{1.504834in}}%
\pgfpathlineto{\pgfqpoint{4.876168in}{1.505008in}}%
\pgfpathlineto{\pgfqpoint{4.877653in}{1.504803in}}%
\pgfpathlineto{\pgfqpoint{4.879044in}{1.504957in}}%
\pgfpathlineto{\pgfqpoint{4.880436in}{1.504844in}}%
\pgfpathlineto{\pgfqpoint{4.881828in}{1.504978in}}%
\pgfpathlineto{\pgfqpoint{4.883219in}{1.504848in}}%
\pgfpathlineto{\pgfqpoint{4.884611in}{1.504964in}}%
\pgfpathlineto{\pgfqpoint{4.886003in}{1.504817in}}%
\pgfpathlineto{\pgfqpoint{4.887116in}{1.504998in}}%
\pgfpathlineto{\pgfqpoint{4.887209in}{1.504886in}}%
\pgfpathlineto{\pgfqpoint{4.888508in}{1.504836in}}%
\pgfpathlineto{\pgfqpoint{4.889621in}{1.505003in}}%
\pgfpathlineto{\pgfqpoint{4.889714in}{1.504891in}}%
\pgfpathlineto{\pgfqpoint{4.891013in}{1.504827in}}%
\pgfpathlineto{\pgfqpoint{4.892312in}{1.505006in}}%
\pgfpathlineto{\pgfqpoint{4.893704in}{1.504815in}}%
\pgfpathlineto{\pgfqpoint{4.895003in}{1.504979in}}%
\pgfpathlineto{\pgfqpoint{4.896580in}{1.504794in}}%
\pgfpathlineto{\pgfqpoint{4.897879in}{1.504941in}}%
\pgfpathlineto{\pgfqpoint{4.899363in}{1.504852in}}%
\pgfpathlineto{\pgfqpoint{4.900662in}{1.504984in}}%
\pgfpathlineto{\pgfqpoint{4.902240in}{1.504764in}}%
\pgfpathlineto{\pgfqpoint{4.903446in}{1.504994in}}%
\pgfpathlineto{\pgfqpoint{4.903539in}{1.504880in}}%
\pgfpathlineto{\pgfqpoint{4.904930in}{1.504873in}}%
\pgfpathlineto{\pgfqpoint{4.906229in}{1.504974in}}%
\pgfpathlineto{\pgfqpoint{4.907714in}{1.504837in}}%
\pgfpathlineto{\pgfqpoint{4.908642in}{1.504899in}}%
\pgfpathlineto{\pgfqpoint{4.908734in}{1.504784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.711725in}{1.450463in}}{\pgfqpoint{1.254010in}{0.915349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768725in}{1.502174in}}%
\pgfpathlineto{\pgfqpoint{3.773457in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{3.773550in}{1.492070in}}%
\pgfpathlineto{\pgfqpoint{3.774571in}{1.492834in}}%
\pgfpathlineto{\pgfqpoint{3.788859in}{1.504953in}}%
\pgfpathlineto{\pgfqpoint{3.788952in}{1.492151in}}%
\pgfpathlineto{\pgfqpoint{3.789972in}{1.493270in}}%
\pgfpathlineto{\pgfqpoint{3.799807in}{1.504947in}}%
\pgfpathlineto{\pgfqpoint{3.799900in}{1.492177in}}%
\pgfpathlineto{\pgfqpoint{3.800921in}{1.493630in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.504968in}}%
\pgfpathlineto{\pgfqpoint{3.808529in}{1.492229in}}%
\pgfpathlineto{\pgfqpoint{3.809549in}{1.494003in}}%
\pgfpathlineto{\pgfqpoint{3.815580in}{1.504980in}}%
\pgfpathlineto{\pgfqpoint{3.815673in}{1.492271in}}%
\pgfpathlineto{\pgfqpoint{3.816694in}{1.494359in}}%
\pgfpathlineto{\pgfqpoint{3.821704in}{1.505007in}}%
\pgfpathlineto{\pgfqpoint{3.821797in}{1.492328in}}%
\pgfpathlineto{\pgfqpoint{3.822817in}{1.494724in}}%
\pgfpathlineto{\pgfqpoint{3.827085in}{1.505079in}}%
\pgfpathlineto{\pgfqpoint{3.827178in}{1.492430in}}%
\pgfpathlineto{\pgfqpoint{3.828199in}{1.495131in}}%
\pgfpathlineto{\pgfqpoint{3.831817in}{1.504984in}}%
\pgfpathlineto{\pgfqpoint{3.831910in}{1.492364in}}%
\pgfpathlineto{\pgfqpoint{3.832930in}{1.495365in}}%
\pgfpathlineto{\pgfqpoint{3.836085in}{1.504878in}}%
\pgfpathlineto{\pgfqpoint{3.836178in}{1.492287in}}%
\pgfpathlineto{\pgfqpoint{3.837198in}{1.495586in}}%
\pgfpathlineto{\pgfqpoint{3.840075in}{1.505100in}}%
\pgfpathlineto{\pgfqpoint{3.840167in}{1.492538in}}%
\pgfpathlineto{\pgfqpoint{3.841188in}{1.496136in}}%
\pgfpathlineto{\pgfqpoint{3.843693in}{1.505153in}}%
\pgfpathlineto{\pgfqpoint{3.843786in}{1.492619in}}%
\pgfpathlineto{\pgfqpoint{3.844806in}{1.496513in}}%
\pgfpathlineto{\pgfqpoint{3.847033in}{1.505171in}}%
\pgfpathlineto{\pgfqpoint{3.847126in}{1.492666in}}%
\pgfpathlineto{\pgfqpoint{3.848147in}{1.496853in}}%
\pgfpathlineto{\pgfqpoint{3.850095in}{1.504986in}}%
\pgfpathlineto{\pgfqpoint{3.850188in}{1.492509in}}%
\pgfpathlineto{\pgfqpoint{3.851208in}{1.496987in}}%
\pgfpathlineto{\pgfqpoint{3.853064in}{1.505264in}}%
\pgfpathlineto{\pgfqpoint{3.853157in}{1.492815in}}%
\pgfpathlineto{\pgfqpoint{3.854177in}{1.497587in}}%
\pgfpathlineto{\pgfqpoint{3.855755in}{1.505073in}}%
\pgfpathlineto{\pgfqpoint{3.855847in}{1.492652in}}%
\pgfpathlineto{\pgfqpoint{3.856868in}{1.497712in}}%
\pgfpathlineto{\pgfqpoint{3.858353in}{1.505178in}}%
\pgfpathlineto{\pgfqpoint{3.858445in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{3.859466in}{1.498135in}}%
\pgfpathlineto{\pgfqpoint{3.860765in}{1.505035in}}%
\pgfpathlineto{\pgfqpoint{3.860858in}{1.492670in}}%
\pgfpathlineto{\pgfqpoint{3.861878in}{1.498307in}}%
\pgfpathlineto{\pgfqpoint{3.863084in}{1.505054in}}%
\pgfpathlineto{\pgfqpoint{3.863177in}{1.492717in}}%
\pgfpathlineto{\pgfqpoint{3.864198in}{1.498642in}}%
\pgfpathlineto{\pgfqpoint{3.865311in}{1.505183in}}%
\pgfpathlineto{\pgfqpoint{3.865404in}{1.492874in}}%
\pgfpathlineto{\pgfqpoint{3.866425in}{1.499088in}}%
\pgfpathlineto{\pgfqpoint{3.867445in}{1.505372in}}%
\pgfpathlineto{\pgfqpoint{3.867538in}{1.493091in}}%
\pgfpathlineto{\pgfqpoint{3.868559in}{1.499593in}}%
\pgfpathlineto{\pgfqpoint{3.869394in}{1.504968in}}%
\pgfpathlineto{\pgfqpoint{3.869486in}{1.492715in}}%
\pgfpathlineto{\pgfqpoint{3.870507in}{1.499498in}}%
\pgfpathlineto{\pgfqpoint{3.871342in}{1.505105in}}%
\pgfpathlineto{\pgfqpoint{3.871435in}{1.492879in}}%
\pgfpathlineto{\pgfqpoint{3.872455in}{1.499949in}}%
\pgfpathlineto{\pgfqpoint{3.873198in}{1.505141in}}%
\pgfpathlineto{\pgfqpoint{3.873290in}{1.492943in}}%
\pgfpathlineto{\pgfqpoint{3.874311in}{1.500298in}}%
\pgfpathlineto{\pgfqpoint{3.874961in}{1.505021in}}%
\pgfpathlineto{\pgfqpoint{3.875053in}{1.492851in}}%
\pgfpathlineto{\pgfqpoint{3.876074in}{1.500488in}}%
\pgfpathlineto{\pgfqpoint{3.876723in}{1.505394in}}%
\pgfpathlineto{\pgfqpoint{3.876816in}{1.493251in}}%
\pgfpathlineto{\pgfqpoint{3.877837in}{1.501176in}}%
\pgfpathlineto{\pgfqpoint{3.878393in}{1.505537in}}%
\pgfpathlineto{\pgfqpoint{3.878486in}{1.493422in}}%
\pgfpathlineto{\pgfqpoint{3.879507in}{1.501633in}}%
\pgfpathlineto{\pgfqpoint{3.879971in}{1.505396in}}%
\pgfpathlineto{\pgfqpoint{3.880064in}{1.493308in}}%
\pgfpathlineto{\pgfqpoint{3.881084in}{1.501800in}}%
\pgfpathlineto{\pgfqpoint{3.881455in}{1.504912in}}%
\pgfpathlineto{\pgfqpoint{3.881548in}{1.492850in}}%
\pgfpathlineto{\pgfqpoint{3.882569in}{1.501620in}}%
\pgfpathlineto{\pgfqpoint{3.883033in}{1.505638in}}%
\pgfpathlineto{\pgfqpoint{3.883125in}{1.493605in}}%
\pgfpathlineto{\pgfqpoint{3.884146in}{1.502665in}}%
\pgfpathlineto{\pgfqpoint{3.884424in}{1.505153in}}%
\pgfpathlineto{\pgfqpoint{3.884517in}{1.493147in}}%
\pgfpathlineto{\pgfqpoint{3.885538in}{1.502483in}}%
\pgfpathlineto{\pgfqpoint{3.885816in}{1.505047in}}%
\pgfpathlineto{\pgfqpoint{3.885909in}{1.493068in}}%
\pgfpathlineto{\pgfqpoint{3.886929in}{1.502685in}}%
\pgfpathlineto{\pgfqpoint{3.887208in}{1.505326in}}%
\pgfpathlineto{\pgfqpoint{3.887300in}{1.493375in}}%
\pgfpathlineto{\pgfqpoint{3.888321in}{1.503275in}}%
\pgfpathlineto{\pgfqpoint{3.888507in}{1.505087in}}%
\pgfpathlineto{\pgfqpoint{3.888599in}{1.493163in}}%
\pgfpathlineto{\pgfqpoint{3.889620in}{1.503342in}}%
\pgfpathlineto{\pgfqpoint{3.889806in}{1.505204in}}%
\pgfpathlineto{\pgfqpoint{3.889898in}{1.493307in}}%
\pgfpathlineto{\pgfqpoint{3.890919in}{1.503768in}}%
\pgfpathlineto{\pgfqpoint{3.891105in}{1.505682in}}%
\pgfpathlineto{\pgfqpoint{3.891197in}{1.493813in}}%
\pgfpathlineto{\pgfqpoint{3.892218in}{1.504559in}}%
\pgfpathlineto{\pgfqpoint{3.892311in}{1.505542in}}%
\pgfpathlineto{\pgfqpoint{3.892403in}{1.493699in}}%
\pgfpathlineto{\pgfqpoint{3.893424in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{3.893517in}{1.505733in}}%
\pgfpathlineto{\pgfqpoint{3.894723in}{1.493436in}}%
\pgfpathlineto{\pgfqpoint{3.895744in}{1.505016in}}%
\pgfpathlineto{\pgfqpoint{3.895836in}{1.493255in}}%
\pgfpathlineto{\pgfqpoint{3.896764in}{1.504029in}}%
\pgfpathlineto{\pgfqpoint{3.896950in}{1.493377in}}%
\pgfpathlineto{\pgfqpoint{3.897970in}{1.505515in}}%
\pgfpathlineto{\pgfqpoint{3.899084in}{1.493413in}}%
\pgfpathlineto{\pgfqpoint{3.900104in}{1.493293in}}%
\pgfpathlineto{\pgfqpoint{3.901032in}{1.505079in}}%
\pgfpathlineto{\pgfqpoint{3.901125in}{1.493453in}}%
\pgfpathlineto{\pgfqpoint{3.902053in}{1.505492in}}%
\pgfpathlineto{\pgfqpoint{3.902146in}{1.493893in}}%
\pgfpathlineto{\pgfqpoint{3.903073in}{1.493381in}}%
\pgfpathlineto{\pgfqpoint{3.904001in}{1.505924in}}%
\pgfpathlineto{\pgfqpoint{3.905022in}{1.494379in}}%
\pgfpathlineto{\pgfqpoint{3.905115in}{1.495679in}}%
\pgfpathlineto{\pgfqpoint{3.905857in}{1.506124in}}%
\pgfpathlineto{\pgfqpoint{3.905950in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{3.906692in}{1.505271in}}%
\pgfpathlineto{\pgfqpoint{3.906785in}{1.493806in}}%
\pgfpathlineto{\pgfqpoint{3.907620in}{1.505998in}}%
\pgfpathlineto{\pgfqpoint{3.907805in}{1.495935in}}%
\pgfpathlineto{\pgfqpoint{3.908455in}{1.505599in}}%
\pgfpathlineto{\pgfqpoint{3.908547in}{1.494187in}}%
\pgfpathlineto{\pgfqpoint{3.909290in}{1.505423in}}%
\pgfpathlineto{\pgfqpoint{3.909383in}{1.494039in}}%
\pgfpathlineto{\pgfqpoint{3.910125in}{1.505474in}}%
\pgfpathlineto{\pgfqpoint{3.910403in}{1.497017in}}%
\pgfpathlineto{\pgfqpoint{3.911053in}{1.494421in}}%
\pgfpathlineto{\pgfqpoint{3.911795in}{1.506260in}}%
\pgfpathlineto{\pgfqpoint{3.912630in}{1.494211in}}%
\pgfpathlineto{\pgfqpoint{3.912908in}{1.498789in}}%
\pgfpathlineto{\pgfqpoint{3.913372in}{1.493661in}}%
\pgfpathlineto{\pgfqpoint{3.914114in}{1.506093in}}%
\pgfpathlineto{\pgfqpoint{3.914949in}{1.494728in}}%
\pgfpathlineto{\pgfqpoint{3.915228in}{1.499531in}}%
\pgfpathlineto{\pgfqpoint{3.915692in}{1.494786in}}%
\pgfpathlineto{\pgfqpoint{3.916341in}{1.506190in}}%
\pgfpathlineto{\pgfqpoint{3.917083in}{1.493848in}}%
\pgfpathlineto{\pgfqpoint{3.917455in}{1.500551in}}%
\pgfpathlineto{\pgfqpoint{3.917826in}{1.494503in}}%
\pgfpathlineto{\pgfqpoint{3.918475in}{1.506427in}}%
\pgfpathlineto{\pgfqpoint{3.919217in}{1.494695in}}%
\pgfpathlineto{\pgfqpoint{3.919589in}{1.501698in}}%
\pgfpathlineto{\pgfqpoint{3.919867in}{1.494198in}}%
\pgfpathlineto{\pgfqpoint{3.920516in}{1.506641in}}%
\pgfpathlineto{\pgfqpoint{3.921259in}{1.495517in}}%
\pgfpathlineto{\pgfqpoint{3.921630in}{1.502821in}}%
\pgfpathlineto{\pgfqpoint{3.921908in}{1.495552in}}%
\pgfpathlineto{\pgfqpoint{3.922465in}{1.506666in}}%
\pgfpathlineto{\pgfqpoint{3.923114in}{1.494265in}}%
\pgfpathlineto{\pgfqpoint{3.923578in}{1.503763in}}%
\pgfpathlineto{\pgfqpoint{3.923764in}{1.494816in}}%
\pgfpathlineto{\pgfqpoint{3.924320in}{1.506371in}}%
\pgfpathlineto{\pgfqpoint{3.924970in}{1.494497in}}%
\pgfpathlineto{\pgfqpoint{3.925434in}{1.504367in}}%
\pgfpathlineto{\pgfqpoint{3.925527in}{1.506347in}}%
\pgfpathlineto{\pgfqpoint{3.925619in}{1.495574in}}%
\pgfpathlineto{\pgfqpoint{3.926083in}{1.505573in}}%
\pgfpathlineto{\pgfqpoint{3.926733in}{1.494222in}}%
\pgfpathlineto{\pgfqpoint{3.927197in}{1.504460in}}%
\pgfpathlineto{\pgfqpoint{3.927289in}{1.506514in}}%
\pgfpathlineto{\pgfqpoint{3.927382in}{1.495821in}}%
\pgfpathlineto{\pgfqpoint{3.927846in}{1.506190in}}%
\pgfpathlineto{\pgfqpoint{3.928496in}{1.495372in}}%
\pgfpathlineto{\pgfqpoint{3.928867in}{1.503858in}}%
\pgfpathlineto{\pgfqpoint{3.929052in}{1.495370in}}%
\pgfpathlineto{\pgfqpoint{3.930073in}{1.506376in}}%
\pgfpathlineto{\pgfqpoint{3.930630in}{1.506798in}}%
\pgfpathlineto{\pgfqpoint{3.931186in}{1.494634in}}%
\pgfpathlineto{\pgfqpoint{3.932207in}{1.506723in}}%
\pgfpathlineto{\pgfqpoint{3.932671in}{1.505443in}}%
\pgfpathlineto{\pgfqpoint{3.932764in}{1.495011in}}%
\pgfpathlineto{\pgfqpoint{3.933227in}{1.506603in}}%
\pgfpathlineto{\pgfqpoint{3.933784in}{1.495192in}}%
\pgfpathlineto{\pgfqpoint{3.934248in}{1.507030in}}%
\pgfpathlineto{\pgfqpoint{3.935176in}{1.505585in}}%
\pgfpathlineto{\pgfqpoint{3.935733in}{1.494769in}}%
\pgfpathlineto{\pgfqpoint{3.936196in}{1.507093in}}%
\pgfpathlineto{\pgfqpoint{3.936289in}{1.496847in}}%
\pgfpathlineto{\pgfqpoint{3.936660in}{1.506807in}}%
\pgfpathlineto{\pgfqpoint{3.937217in}{1.496448in}}%
\pgfpathlineto{\pgfqpoint{3.937588in}{1.506601in}}%
\pgfpathlineto{\pgfqpoint{3.937681in}{1.496432in}}%
\pgfpathlineto{\pgfqpoint{3.938516in}{1.506889in}}%
\pgfpathlineto{\pgfqpoint{3.938702in}{1.499381in}}%
\pgfpathlineto{\pgfqpoint{3.938980in}{1.507220in}}%
\pgfpathlineto{\pgfqpoint{3.939444in}{1.494969in}}%
\pgfpathlineto{\pgfqpoint{3.939815in}{1.505603in}}%
\pgfpathlineto{\pgfqpoint{3.939908in}{1.495564in}}%
\pgfpathlineto{\pgfqpoint{3.940743in}{1.507118in}}%
\pgfpathlineto{\pgfqpoint{3.940928in}{1.499862in}}%
\pgfpathlineto{\pgfqpoint{3.941207in}{1.495367in}}%
\pgfpathlineto{\pgfqpoint{3.942042in}{1.507581in}}%
\pgfpathlineto{\pgfqpoint{3.942506in}{1.496206in}}%
\pgfpathlineto{\pgfqpoint{3.943155in}{1.503373in}}%
\pgfpathlineto{\pgfqpoint{3.943712in}{1.495222in}}%
\pgfpathlineto{\pgfqpoint{3.944083in}{1.506827in}}%
\pgfpathlineto{\pgfqpoint{3.944918in}{1.495188in}}%
\pgfpathlineto{\pgfqpoint{3.945196in}{1.504105in}}%
\pgfpathlineto{\pgfqpoint{3.945289in}{1.507083in}}%
\pgfpathlineto{\pgfqpoint{3.945753in}{1.496701in}}%
\pgfpathlineto{\pgfqpoint{3.946031in}{1.505766in}}%
\pgfpathlineto{\pgfqpoint{3.946495in}{1.495626in}}%
\pgfpathlineto{\pgfqpoint{3.946866in}{1.507908in}}%
\pgfpathlineto{\pgfqpoint{3.947145in}{1.504499in}}%
\pgfpathlineto{\pgfqpoint{3.947237in}{1.507598in}}%
\pgfpathlineto{\pgfqpoint{3.947701in}{1.497839in}}%
\pgfpathlineto{\pgfqpoint{3.947980in}{1.507269in}}%
\pgfpathlineto{\pgfqpoint{3.948073in}{1.497748in}}%
\pgfpathlineto{\pgfqpoint{3.948722in}{1.507329in}}%
\pgfpathlineto{\pgfqpoint{3.949000in}{1.504288in}}%
\pgfpathlineto{\pgfqpoint{3.949464in}{1.507783in}}%
\pgfpathlineto{\pgfqpoint{3.949835in}{1.495497in}}%
\pgfpathlineto{\pgfqpoint{3.950114in}{1.505352in}}%
\pgfpathlineto{\pgfqpoint{3.950206in}{1.495984in}}%
\pgfpathlineto{\pgfqpoint{3.950856in}{1.506574in}}%
\pgfpathlineto{\pgfqpoint{3.951134in}{1.503973in}}%
\pgfpathlineto{\pgfqpoint{3.951598in}{1.508196in}}%
\pgfpathlineto{\pgfqpoint{3.951969in}{1.496507in}}%
\pgfpathlineto{\pgfqpoint{3.952248in}{1.506797in}}%
\pgfpathlineto{\pgfqpoint{3.952990in}{1.496556in}}%
\pgfpathlineto{\pgfqpoint{3.952619in}{1.507948in}}%
\pgfpathlineto{\pgfqpoint{3.953361in}{1.497925in}}%
\pgfpathlineto{\pgfqpoint{3.954289in}{1.508145in}}%
\pgfpathlineto{\pgfqpoint{3.953639in}{1.495863in}}%
\pgfpathlineto{\pgfqpoint{3.954567in}{1.506283in}}%
\pgfpathlineto{\pgfqpoint{3.954660in}{1.497249in}}%
\pgfpathlineto{\pgfqpoint{3.955588in}{1.508421in}}%
\pgfpathlineto{\pgfqpoint{3.955681in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{3.956516in}{1.507662in}}%
\pgfpathlineto{\pgfqpoint{3.956237in}{1.496444in}}%
\pgfpathlineto{\pgfqpoint{3.956794in}{1.506310in}}%
\pgfpathlineto{\pgfqpoint{3.957165in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{3.957443in}{1.507628in}}%
\pgfpathlineto{\pgfqpoint{3.957907in}{1.501571in}}%
\pgfpathlineto{\pgfqpoint{3.958371in}{1.508322in}}%
\pgfpathlineto{\pgfqpoint{3.958093in}{1.496675in}}%
\pgfpathlineto{\pgfqpoint{3.958928in}{1.506566in}}%
\pgfpathlineto{\pgfqpoint{3.959577in}{1.496463in}}%
\pgfpathlineto{\pgfqpoint{3.959856in}{1.508464in}}%
\pgfpathlineto{\pgfqpoint{3.960041in}{1.503888in}}%
\pgfpathlineto{\pgfqpoint{3.960134in}{1.507915in}}%
\pgfpathlineto{\pgfqpoint{3.960784in}{1.498505in}}%
\pgfpathlineto{\pgfqpoint{3.960969in}{1.506694in}}%
\pgfpathlineto{\pgfqpoint{3.962175in}{1.497670in}}%
\pgfpathlineto{\pgfqpoint{3.963474in}{1.506914in}}%
\pgfpathlineto{\pgfqpoint{3.963567in}{1.498642in}}%
\pgfpathlineto{\pgfqpoint{3.964309in}{1.508297in}}%
\pgfpathlineto{\pgfqpoint{3.964495in}{1.504501in}}%
\pgfpathlineto{\pgfqpoint{3.964588in}{1.508905in}}%
\pgfpathlineto{\pgfqpoint{3.964866in}{1.497010in}}%
\pgfpathlineto{\pgfqpoint{3.965608in}{1.507611in}}%
\pgfpathlineto{\pgfqpoint{3.966165in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{3.965887in}{1.508577in}}%
\pgfpathlineto{\pgfqpoint{3.966722in}{1.499382in}}%
\pgfpathlineto{\pgfqpoint{3.966907in}{1.508605in}}%
\pgfpathlineto{\pgfqpoint{3.967186in}{1.497372in}}%
\pgfpathlineto{\pgfqpoint{3.967835in}{1.504985in}}%
\pgfpathlineto{\pgfqpoint{3.967928in}{1.497137in}}%
\pgfpathlineto{\pgfqpoint{3.968392in}{1.508270in}}%
\pgfpathlineto{\pgfqpoint{3.968948in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{3.969134in}{1.508966in}}%
\pgfpathlineto{\pgfqpoint{3.969876in}{1.497699in}}%
\pgfpathlineto{\pgfqpoint{3.970062in}{1.507525in}}%
\pgfpathlineto{\pgfqpoint{3.971082in}{1.499483in}}%
\pgfpathlineto{\pgfqpoint{3.970340in}{1.509780in}}%
\pgfpathlineto{\pgfqpoint{3.971175in}{1.504512in}}%
\pgfpathlineto{\pgfqpoint{3.971732in}{1.509784in}}%
\pgfpathlineto{\pgfqpoint{3.971546in}{1.499630in}}%
\pgfpathlineto{\pgfqpoint{3.972103in}{1.505138in}}%
\pgfpathlineto{\pgfqpoint{3.972196in}{1.497738in}}%
\pgfpathlineto{\pgfqpoint{3.972845in}{1.508856in}}%
\pgfpathlineto{\pgfqpoint{3.973216in}{1.504686in}}%
\pgfpathlineto{\pgfqpoint{3.973309in}{1.509927in}}%
\pgfpathlineto{\pgfqpoint{3.973773in}{1.498726in}}%
\pgfpathlineto{\pgfqpoint{3.974330in}{1.505650in}}%
\pgfpathlineto{\pgfqpoint{3.974423in}{1.498497in}}%
\pgfpathlineto{\pgfqpoint{3.975258in}{1.509657in}}%
\pgfpathlineto{\pgfqpoint{3.975350in}{1.502607in}}%
\pgfpathlineto{\pgfqpoint{3.976093in}{1.509142in}}%
\pgfpathlineto{\pgfqpoint{3.975907in}{1.498069in}}%
\pgfpathlineto{\pgfqpoint{3.976464in}{1.506404in}}%
\pgfpathlineto{\pgfqpoint{3.976742in}{1.498221in}}%
\pgfpathlineto{\pgfqpoint{3.976928in}{1.509477in}}%
\pgfpathlineto{\pgfqpoint{3.977577in}{1.499227in}}%
\pgfpathlineto{\pgfqpoint{3.977948in}{1.509671in}}%
\pgfpathlineto{\pgfqpoint{3.977763in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{3.978690in}{1.506090in}}%
\pgfpathlineto{\pgfqpoint{3.978969in}{1.498697in}}%
\pgfpathlineto{\pgfqpoint{3.979154in}{1.510457in}}%
\pgfpathlineto{\pgfqpoint{3.979804in}{1.502048in}}%
\pgfpathlineto{\pgfqpoint{3.979897in}{1.508019in}}%
\pgfpathlineto{\pgfqpoint{3.980732in}{1.499927in}}%
\pgfpathlineto{\pgfqpoint{3.980824in}{1.506010in}}%
\pgfpathlineto{\pgfqpoint{3.982031in}{1.498912in}}%
\pgfpathlineto{\pgfqpoint{3.983237in}{1.506245in}}%
\pgfpathlineto{\pgfqpoint{3.983330in}{1.500193in}}%
\pgfpathlineto{\pgfqpoint{3.984165in}{1.508455in}}%
\pgfpathlineto{\pgfqpoint{3.984257in}{1.502526in}}%
\pgfpathlineto{\pgfqpoint{3.984907in}{1.511080in}}%
\pgfpathlineto{\pgfqpoint{3.985092in}{1.499438in}}%
\pgfpathlineto{\pgfqpoint{3.985371in}{1.506922in}}%
\pgfpathlineto{\pgfqpoint{3.986299in}{1.499537in}}%
\pgfpathlineto{\pgfqpoint{3.986113in}{1.510843in}}%
\pgfpathlineto{\pgfqpoint{3.986484in}{1.500699in}}%
\pgfpathlineto{\pgfqpoint{3.987134in}{1.511352in}}%
\pgfpathlineto{\pgfqpoint{3.987319in}{1.500334in}}%
\pgfpathlineto{\pgfqpoint{3.987598in}{1.508715in}}%
\pgfpathlineto{\pgfqpoint{3.987969in}{1.511792in}}%
\pgfpathlineto{\pgfqpoint{3.988804in}{1.500901in}}%
\pgfpathlineto{\pgfqpoint{3.989268in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{3.989824in}{1.505573in}}%
\pgfpathlineto{\pgfqpoint{3.989917in}{1.500456in}}%
\pgfpathlineto{\pgfqpoint{3.990381in}{1.512184in}}%
\pgfpathlineto{\pgfqpoint{3.990752in}{1.504490in}}%
\pgfpathlineto{\pgfqpoint{3.991773in}{1.512294in}}%
\pgfpathlineto{\pgfqpoint{3.991030in}{1.501956in}}%
\pgfpathlineto{\pgfqpoint{3.991865in}{1.507467in}}%
\pgfpathlineto{\pgfqpoint{3.992237in}{1.500677in}}%
\pgfpathlineto{\pgfqpoint{3.992515in}{1.511171in}}%
\pgfpathlineto{\pgfqpoint{3.992886in}{1.504777in}}%
\pgfpathlineto{\pgfqpoint{3.992979in}{1.512472in}}%
\pgfpathlineto{\pgfqpoint{3.993721in}{1.500495in}}%
\pgfpathlineto{\pgfqpoint{3.993999in}{1.511665in}}%
\pgfpathlineto{\pgfqpoint{3.994742in}{1.500981in}}%
\pgfpathlineto{\pgfqpoint{3.995020in}{1.512623in}}%
\pgfpathlineto{\pgfqpoint{3.995206in}{1.504025in}}%
\pgfpathlineto{\pgfqpoint{3.995298in}{1.512069in}}%
\pgfpathlineto{\pgfqpoint{3.996041in}{1.503051in}}%
\pgfpathlineto{\pgfqpoint{3.996226in}{1.507102in}}%
\pgfpathlineto{\pgfqpoint{3.996319in}{1.503000in}}%
\pgfpathlineto{\pgfqpoint{3.996968in}{1.511611in}}%
\pgfpathlineto{\pgfqpoint{3.997154in}{1.503666in}}%
\pgfpathlineto{\pgfqpoint{3.997804in}{1.513234in}}%
\pgfpathlineto{\pgfqpoint{3.998082in}{1.501769in}}%
\pgfpathlineto{\pgfqpoint{3.998267in}{1.506493in}}%
\pgfpathlineto{\pgfqpoint{3.999010in}{1.501452in}}%
\pgfpathlineto{\pgfqpoint{3.998731in}{1.512433in}}%
\pgfpathlineto{\pgfqpoint{3.999288in}{1.502897in}}%
\pgfpathlineto{\pgfqpoint{4.000309in}{1.513494in}}%
\pgfpathlineto{\pgfqpoint{3.999937in}{1.502726in}}%
\pgfpathlineto{\pgfqpoint{4.000401in}{1.510092in}}%
\pgfpathlineto{\pgfqpoint{4.000958in}{1.502315in}}%
\pgfpathlineto{\pgfqpoint{4.001329in}{1.513793in}}%
\pgfpathlineto{\pgfqpoint{4.001608in}{1.504201in}}%
\pgfpathlineto{\pgfqpoint{4.001700in}{1.513282in}}%
\pgfpathlineto{\pgfqpoint{4.002350in}{1.503858in}}%
\pgfpathlineto{\pgfqpoint{4.002628in}{1.507063in}}%
\pgfpathlineto{\pgfqpoint{4.003185in}{1.513932in}}%
\pgfpathlineto{\pgfqpoint{4.003556in}{1.502557in}}%
\pgfpathlineto{\pgfqpoint{4.004020in}{1.513169in}}%
\pgfpathlineto{\pgfqpoint{4.004391in}{1.502428in}}%
\pgfpathlineto{\pgfqpoint{4.004669in}{1.506766in}}%
\pgfpathlineto{\pgfqpoint{4.004855in}{1.513815in}}%
\pgfpathlineto{\pgfqpoint{4.005690in}{1.503689in}}%
\pgfpathlineto{\pgfqpoint{4.006247in}{1.513999in}}%
\pgfpathlineto{\pgfqpoint{4.006711in}{1.502781in}}%
\pgfpathlineto{\pgfqpoint{4.006803in}{1.512771in}}%
\pgfpathlineto{\pgfqpoint{4.007731in}{1.504075in}}%
\pgfpathlineto{\pgfqpoint{4.007267in}{1.514278in}}%
\pgfpathlineto{\pgfqpoint{4.008009in}{1.510336in}}%
\pgfpathlineto{\pgfqpoint{4.008381in}{1.514897in}}%
\pgfpathlineto{\pgfqpoint{4.008937in}{1.504066in}}%
\pgfpathlineto{\pgfqpoint{4.009680in}{1.514979in}}%
\pgfpathlineto{\pgfqpoint{4.010051in}{1.508747in}}%
\pgfpathlineto{\pgfqpoint{4.010422in}{1.514970in}}%
\pgfpathlineto{\pgfqpoint{4.011164in}{1.504086in}}%
\pgfpathlineto{\pgfqpoint{4.012185in}{1.515404in}}%
\pgfpathlineto{\pgfqpoint{4.012277in}{1.514346in}}%
\pgfpathlineto{\pgfqpoint{4.013298in}{1.504104in}}%
\pgfpathlineto{\pgfqpoint{4.013391in}{1.515379in}}%
\pgfpathlineto{\pgfqpoint{4.014411in}{1.507812in}}%
\pgfpathlineto{\pgfqpoint{4.014968in}{1.504768in}}%
\pgfpathlineto{\pgfqpoint{4.015061in}{1.516388in}}%
\pgfpathlineto{\pgfqpoint{4.016082in}{1.512919in}}%
\pgfpathlineto{\pgfqpoint{4.017102in}{1.512051in}}%
\pgfpathlineto{\pgfqpoint{4.017473in}{1.512382in}}%
\pgfpathlineto{\pgfqpoint{4.018772in}{1.516265in}}%
\pgfpathlineto{\pgfqpoint{4.020813in}{1.530964in}}%
\pgfpathlineto{\pgfqpoint{4.023782in}{1.571238in}}%
\pgfpathlineto{\pgfqpoint{4.026195in}{1.620592in}}%
\pgfpathlineto{\pgfqpoint{4.027123in}{1.619887in}}%
\pgfpathlineto{\pgfqpoint{4.028050in}{1.609803in}}%
\pgfpathlineto{\pgfqpoint{4.027586in}{1.620478in}}%
\pgfpathlineto{\pgfqpoint{4.028236in}{1.615238in}}%
\pgfpathlineto{\pgfqpoint{4.028421in}{1.620762in}}%
\pgfpathlineto{\pgfqpoint{4.028885in}{1.611250in}}%
\pgfpathlineto{\pgfqpoint{4.029164in}{1.620116in}}%
\pgfpathlineto{\pgfqpoint{4.029906in}{1.621131in}}%
\pgfpathlineto{\pgfqpoint{4.030277in}{1.610410in}}%
\pgfpathlineto{\pgfqpoint{4.031205in}{1.621038in}}%
\pgfpathlineto{\pgfqpoint{4.031483in}{1.620003in}}%
\pgfpathlineto{\pgfqpoint{4.031854in}{1.611121in}}%
\pgfpathlineto{\pgfqpoint{4.032133in}{1.622479in}}%
\pgfpathlineto{\pgfqpoint{4.032597in}{1.618299in}}%
\pgfpathlineto{\pgfqpoint{4.032968in}{1.622531in}}%
\pgfpathlineto{\pgfqpoint{4.033246in}{1.611245in}}%
\pgfpathlineto{\pgfqpoint{4.033710in}{1.620524in}}%
\pgfpathlineto{\pgfqpoint{4.034267in}{1.611347in}}%
\pgfpathlineto{\pgfqpoint{4.034731in}{1.622136in}}%
\pgfpathlineto{\pgfqpoint{4.034823in}{1.614960in}}%
\pgfpathlineto{\pgfqpoint{4.035658in}{1.622266in}}%
\pgfpathlineto{\pgfqpoint{4.035009in}{1.612466in}}%
\pgfpathlineto{\pgfqpoint{4.035844in}{1.620282in}}%
\pgfpathlineto{\pgfqpoint{4.035937in}{1.613463in}}%
\pgfpathlineto{\pgfqpoint{4.036772in}{1.623826in}}%
\pgfpathlineto{\pgfqpoint{4.036865in}{1.617302in}}%
\pgfpathlineto{\pgfqpoint{4.037792in}{1.624025in}}%
\pgfpathlineto{\pgfqpoint{4.037607in}{1.613082in}}%
\pgfpathlineto{\pgfqpoint{4.037978in}{1.623374in}}%
\pgfpathlineto{\pgfqpoint{4.038813in}{1.616073in}}%
\pgfpathlineto{\pgfqpoint{4.039184in}{1.616200in}}%
\pgfpathlineto{\pgfqpoint{4.040205in}{1.624840in}}%
\pgfpathlineto{\pgfqpoint{4.040298in}{1.619448in}}%
\pgfpathlineto{\pgfqpoint{4.041225in}{1.613850in}}%
\pgfpathlineto{\pgfqpoint{4.041040in}{1.624032in}}%
\pgfpathlineto{\pgfqpoint{4.041411in}{1.615427in}}%
\pgfpathlineto{\pgfqpoint{4.042339in}{1.625132in}}%
\pgfpathlineto{\pgfqpoint{4.041875in}{1.614089in}}%
\pgfpathlineto{\pgfqpoint{4.042617in}{1.622840in}}%
\pgfpathlineto{\pgfqpoint{4.043267in}{1.614730in}}%
\pgfpathlineto{\pgfqpoint{4.042803in}{1.625332in}}%
\pgfpathlineto{\pgfqpoint{4.043730in}{1.616510in}}%
\pgfpathlineto{\pgfqpoint{4.044565in}{1.614774in}}%
\pgfpathlineto{\pgfqpoint{4.044844in}{1.626319in}}%
\pgfpathlineto{\pgfqpoint{4.045122in}{1.615052in}}%
\pgfpathlineto{\pgfqpoint{4.045957in}{1.617646in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{1.625986in}}%
\pgfpathlineto{\pgfqpoint{4.046328in}{1.615799in}}%
\pgfpathlineto{\pgfqpoint{4.047071in}{1.625183in}}%
\pgfpathlineto{\pgfqpoint{4.047349in}{1.616309in}}%
\pgfpathlineto{\pgfqpoint{4.048091in}{1.617104in}}%
\pgfpathlineto{\pgfqpoint{4.048555in}{1.627277in}}%
\pgfpathlineto{\pgfqpoint{4.048648in}{1.613314in}}%
\pgfpathlineto{\pgfqpoint{4.049205in}{1.622241in}}%
\pgfpathlineto{\pgfqpoint{4.049947in}{1.616957in}}%
\pgfpathlineto{\pgfqpoint{4.049483in}{1.627157in}}%
\pgfpathlineto{\pgfqpoint{4.050504in}{1.617291in}}%
\pgfpathlineto{\pgfqpoint{4.051246in}{1.627254in}}%
\pgfpathlineto{\pgfqpoint{4.051617in}{1.621656in}}%
\pgfpathlineto{\pgfqpoint{4.052081in}{1.615422in}}%
\pgfpathlineto{\pgfqpoint{4.051988in}{1.628018in}}%
\pgfpathlineto{\pgfqpoint{4.052916in}{1.617872in}}%
\pgfpathlineto{\pgfqpoint{4.053009in}{1.628414in}}%
\pgfpathlineto{\pgfqpoint{4.053101in}{1.616232in}}%
\pgfpathlineto{\pgfqpoint{4.054029in}{1.621726in}}%
\pgfpathlineto{\pgfqpoint{4.055143in}{1.619477in}}%
\pgfpathlineto{\pgfqpoint{4.055514in}{1.619885in}}%
\pgfpathlineto{\pgfqpoint{4.056627in}{1.624571in}}%
\pgfpathlineto{\pgfqpoint{4.056998in}{1.627283in}}%
\pgfpathlineto{\pgfqpoint{4.057277in}{1.607197in}}%
\pgfpathlineto{\pgfqpoint{4.057184in}{1.628816in}}%
\pgfpathlineto{\pgfqpoint{4.058019in}{1.626554in}}%
\pgfpathlineto{\pgfqpoint{4.058204in}{1.617672in}}%
\pgfpathlineto{\pgfqpoint{4.058297in}{1.630145in}}%
\pgfpathlineto{\pgfqpoint{4.059039in}{1.607935in}}%
\pgfpathlineto{\pgfqpoint{4.059411in}{1.625718in}}%
\pgfpathlineto{\pgfqpoint{4.059596in}{1.617990in}}%
\pgfpathlineto{\pgfqpoint{4.059689in}{1.630986in}}%
\pgfpathlineto{\pgfqpoint{4.060710in}{1.608759in}}%
\pgfpathlineto{\pgfqpoint{4.060246in}{1.631438in}}%
\pgfpathlineto{\pgfqpoint{4.060802in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{4.061081in}{1.629196in}}%
\pgfpathlineto{\pgfqpoint{4.061173in}{1.609348in}}%
\pgfpathlineto{\pgfqpoint{4.061823in}{1.627273in}}%
\pgfpathlineto{\pgfqpoint{4.062380in}{1.610775in}}%
\pgfpathlineto{\pgfqpoint{4.062287in}{1.630066in}}%
\pgfpathlineto{\pgfqpoint{4.062843in}{1.625854in}}%
\pgfpathlineto{\pgfqpoint{4.063029in}{1.610001in}}%
\pgfpathlineto{\pgfqpoint{4.063586in}{1.629824in}}%
\pgfpathlineto{\pgfqpoint{4.064235in}{1.610561in}}%
\pgfpathlineto{\pgfqpoint{4.064606in}{1.625695in}}%
\pgfpathlineto{\pgfqpoint{4.064977in}{1.630386in}}%
\pgfpathlineto{\pgfqpoint{4.064792in}{1.611404in}}%
\pgfpathlineto{\pgfqpoint{4.065441in}{1.628808in}}%
\pgfpathlineto{\pgfqpoint{4.065534in}{1.611001in}}%
\pgfpathlineto{\pgfqpoint{4.066184in}{1.630602in}}%
\pgfpathlineto{\pgfqpoint{4.066555in}{1.627015in}}%
\pgfpathlineto{\pgfqpoint{4.067111in}{1.611864in}}%
\pgfpathlineto{\pgfqpoint{4.067483in}{1.631757in}}%
\pgfpathlineto{\pgfqpoint{4.068318in}{1.613297in}}%
\pgfpathlineto{\pgfqpoint{4.068689in}{1.613469in}}%
\pgfpathlineto{\pgfqpoint{4.069895in}{1.634880in}}%
\pgfpathlineto{\pgfqpoint{4.070266in}{1.616021in}}%
\pgfpathlineto{\pgfqpoint{4.070544in}{1.634987in}}%
\pgfpathlineto{\pgfqpoint{4.070916in}{1.617318in}}%
\pgfpathlineto{\pgfqpoint{4.071472in}{1.635551in}}%
\pgfpathlineto{\pgfqpoint{4.071936in}{1.615658in}}%
\pgfpathlineto{\pgfqpoint{4.072029in}{1.633503in}}%
\pgfpathlineto{\pgfqpoint{4.072771in}{1.615183in}}%
\pgfpathlineto{\pgfqpoint{4.072493in}{1.636610in}}%
\pgfpathlineto{\pgfqpoint{4.073049in}{1.626596in}}%
\pgfpathlineto{\pgfqpoint{4.073699in}{1.636580in}}%
\pgfpathlineto{\pgfqpoint{4.073977in}{1.616875in}}%
\pgfpathlineto{\pgfqpoint{4.074070in}{1.635549in}}%
\pgfpathlineto{\pgfqpoint{4.074348in}{1.616377in}}%
\pgfpathlineto{\pgfqpoint{4.075091in}{1.617435in}}%
\pgfpathlineto{\pgfqpoint{4.076111in}{1.636682in}}%
\pgfpathlineto{\pgfqpoint{4.076018in}{1.617169in}}%
\pgfpathlineto{\pgfqpoint{4.076204in}{1.624078in}}%
\pgfpathlineto{\pgfqpoint{4.077225in}{1.638315in}}%
\pgfpathlineto{\pgfqpoint{4.076575in}{1.616976in}}%
\pgfpathlineto{\pgfqpoint{4.077410in}{1.635622in}}%
\pgfpathlineto{\pgfqpoint{4.078060in}{1.616968in}}%
\pgfpathlineto{\pgfqpoint{4.078152in}{1.637327in}}%
\pgfpathlineto{\pgfqpoint{4.078616in}{1.622495in}}%
\pgfpathlineto{\pgfqpoint{4.079451in}{1.639038in}}%
\pgfpathlineto{\pgfqpoint{4.079359in}{1.618137in}}%
\pgfpathlineto{\pgfqpoint{4.079730in}{1.627520in}}%
\pgfpathlineto{\pgfqpoint{4.079915in}{1.627109in}}%
\pgfpathlineto{\pgfqpoint{4.080565in}{1.638009in}}%
\pgfpathlineto{\pgfqpoint{4.080101in}{1.626977in}}%
\pgfpathlineto{\pgfqpoint{4.081029in}{1.628770in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{1.618652in}}%
\pgfpathlineto{\pgfqpoint{4.081214in}{1.640288in}}%
\pgfpathlineto{\pgfqpoint{4.082142in}{1.626534in}}%
\pgfpathlineto{\pgfqpoint{4.082235in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{4.082513in}{1.620135in}}%
\pgfpathlineto{\pgfqpoint{4.083163in}{1.629134in}}%
\pgfpathlineto{\pgfqpoint{4.083255in}{1.620102in}}%
\pgfpathlineto{\pgfqpoint{4.083719in}{1.638620in}}%
\pgfpathlineto{\pgfqpoint{4.084276in}{1.628738in}}%
\pgfpathlineto{\pgfqpoint{4.084369in}{1.620272in}}%
\pgfpathlineto{\pgfqpoint{4.085111in}{1.637929in}}%
\pgfpathlineto{\pgfqpoint{4.085297in}{1.621892in}}%
\pgfpathlineto{\pgfqpoint{4.085575in}{1.639954in}}%
\pgfpathlineto{\pgfqpoint{4.086503in}{1.636934in}}%
\pgfpathlineto{\pgfqpoint{4.086967in}{1.621574in}}%
\pgfpathlineto{\pgfqpoint{4.087431in}{1.638488in}}%
\pgfpathlineto{\pgfqpoint{4.087616in}{1.624827in}}%
\pgfpathlineto{\pgfqpoint{4.088266in}{1.640704in}}%
\pgfpathlineto{\pgfqpoint{4.088730in}{1.640039in}}%
\pgfpathlineto{\pgfqpoint{4.089472in}{1.622825in}}%
\pgfpathlineto{\pgfqpoint{4.089194in}{1.640526in}}%
\pgfpathlineto{\pgfqpoint{4.089750in}{1.626190in}}%
\pgfpathlineto{\pgfqpoint{4.089843in}{1.641144in}}%
\pgfpathlineto{\pgfqpoint{4.090492in}{1.623448in}}%
\pgfpathlineto{\pgfqpoint{4.090864in}{1.633420in}}%
\pgfpathlineto{\pgfqpoint{4.091420in}{1.624057in}}%
\pgfpathlineto{\pgfqpoint{4.091513in}{1.639774in}}%
\pgfpathlineto{\pgfqpoint{4.091791in}{1.625650in}}%
\pgfpathlineto{\pgfqpoint{4.091884in}{1.641534in}}%
\pgfpathlineto{\pgfqpoint{4.092441in}{1.625053in}}%
\pgfpathlineto{\pgfqpoint{4.092812in}{1.628681in}}%
\pgfpathlineto{\pgfqpoint{4.092905in}{1.624602in}}%
\pgfpathlineto{\pgfqpoint{4.093461in}{1.641911in}}%
\pgfpathlineto{\pgfqpoint{4.093833in}{1.627176in}}%
\pgfpathlineto{\pgfqpoint{4.093925in}{1.643985in}}%
\pgfpathlineto{\pgfqpoint{4.094389in}{1.626880in}}%
\pgfpathlineto{\pgfqpoint{4.094946in}{1.628264in}}%
\pgfpathlineto{\pgfqpoint{4.095410in}{1.644189in}}%
\pgfpathlineto{\pgfqpoint{4.095317in}{1.626707in}}%
\pgfpathlineto{\pgfqpoint{4.096059in}{1.635987in}}%
\pgfpathlineto{\pgfqpoint{4.096430in}{1.626614in}}%
\pgfpathlineto{\pgfqpoint{4.096523in}{1.644600in}}%
\pgfpathlineto{\pgfqpoint{4.097266in}{1.628467in}}%
\pgfpathlineto{\pgfqpoint{4.097915in}{1.636936in}}%
\pgfpathlineto{\pgfqpoint{4.097822in}{1.628432in}}%
\pgfpathlineto{\pgfqpoint{4.098379in}{1.630088in}}%
\pgfpathlineto{\pgfqpoint{4.098564in}{1.627689in}}%
\pgfpathlineto{\pgfqpoint{4.098657in}{1.636552in}}%
\pgfpathlineto{\pgfqpoint{4.099492in}{1.628503in}}%
\pgfpathlineto{\pgfqpoint{4.099585in}{1.637811in}}%
\pgfpathlineto{\pgfqpoint{4.100606in}{1.633688in}}%
\pgfpathlineto{\pgfqpoint{4.100977in}{1.633604in}}%
\pgfpathlineto{\pgfqpoint{4.101348in}{1.634274in}}%
\pgfpathlineto{\pgfqpoint{4.102461in}{1.640766in}}%
\pgfpathlineto{\pgfqpoint{4.104502in}{1.659975in}}%
\pgfpathlineto{\pgfqpoint{4.104966in}{1.659839in}}%
\pgfpathlineto{\pgfqpoint{4.105059in}{1.652053in}}%
\pgfpathlineto{\pgfqpoint{4.105430in}{1.660882in}}%
\pgfpathlineto{\pgfqpoint{4.106080in}{1.658414in}}%
\pgfpathlineto{\pgfqpoint{4.106822in}{1.661244in}}%
\pgfpathlineto{\pgfqpoint{4.106544in}{1.652455in}}%
\pgfpathlineto{\pgfqpoint{4.107100in}{1.660629in}}%
\pgfpathlineto{\pgfqpoint{4.107471in}{1.653934in}}%
\pgfpathlineto{\pgfqpoint{4.107935in}{1.661334in}}%
\pgfpathlineto{\pgfqpoint{4.108121in}{1.658749in}}%
\pgfpathlineto{\pgfqpoint{4.108492in}{1.654150in}}%
\pgfpathlineto{\pgfqpoint{4.109142in}{1.662579in}}%
\pgfpathlineto{\pgfqpoint{4.109605in}{1.654687in}}%
\pgfpathlineto{\pgfqpoint{4.109791in}{1.663547in}}%
\pgfpathlineto{\pgfqpoint{4.110255in}{1.657312in}}%
\pgfpathlineto{\pgfqpoint{4.110626in}{1.657070in}}%
\pgfpathlineto{\pgfqpoint{4.111461in}{1.664118in}}%
\pgfpathlineto{\pgfqpoint{4.111647in}{1.655447in}}%
\pgfpathlineto{\pgfqpoint{4.112667in}{1.659520in}}%
\pgfpathlineto{\pgfqpoint{4.112760in}{1.655788in}}%
\pgfpathlineto{\pgfqpoint{4.113038in}{1.664154in}}%
\pgfpathlineto{\pgfqpoint{4.113781in}{1.656416in}}%
\pgfpathlineto{\pgfqpoint{4.114708in}{1.665377in}}%
\pgfpathlineto{\pgfqpoint{4.114894in}{1.660059in}}%
\pgfpathlineto{\pgfqpoint{4.115358in}{1.657179in}}%
\pgfpathlineto{\pgfqpoint{4.115822in}{1.665026in}}%
\pgfpathlineto{\pgfqpoint{4.116657in}{1.666774in}}%
\pgfpathlineto{\pgfqpoint{4.117121in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{4.117863in}{1.667484in}}%
\pgfpathlineto{\pgfqpoint{4.118234in}{1.663437in}}%
\pgfpathlineto{\pgfqpoint{4.118791in}{1.658794in}}%
\pgfpathlineto{\pgfqpoint{4.118884in}{1.667644in}}%
\pgfpathlineto{\pgfqpoint{4.120090in}{1.663869in}}%
\pgfpathlineto{\pgfqpoint{4.120461in}{1.664285in}}%
\pgfpathlineto{\pgfqpoint{4.121482in}{1.669188in}}%
\pgfpathlineto{\pgfqpoint{4.123337in}{1.691911in}}%
\pgfpathlineto{\pgfqpoint{4.126121in}{1.758075in}}%
\pgfpathlineto{\pgfqpoint{4.131131in}{1.886776in}}%
\pgfpathlineto{\pgfqpoint{4.131224in}{1.882734in}}%
\pgfpathlineto{\pgfqpoint{4.131316in}{1.878739in}}%
\pgfpathlineto{\pgfqpoint{4.131780in}{1.886629in}}%
\pgfpathlineto{\pgfqpoint{4.132244in}{1.886545in}}%
\pgfpathlineto{\pgfqpoint{4.132430in}{1.879590in}}%
\pgfpathlineto{\pgfqpoint{4.132708in}{1.887556in}}%
\pgfpathlineto{\pgfqpoint{4.133450in}{1.880618in}}%
\pgfpathlineto{\pgfqpoint{4.134100in}{1.888095in}}%
\pgfpathlineto{\pgfqpoint{4.134378in}{1.880386in}}%
\pgfpathlineto{\pgfqpoint{4.134564in}{1.884452in}}%
\pgfpathlineto{\pgfqpoint{4.135028in}{1.881898in}}%
\pgfpathlineto{\pgfqpoint{4.134749in}{1.888686in}}%
\pgfpathlineto{\pgfqpoint{4.135399in}{1.882426in}}%
\pgfpathlineto{\pgfqpoint{4.135863in}{1.881814in}}%
\pgfpathlineto{\pgfqpoint{4.136419in}{1.889639in}}%
\pgfpathlineto{\pgfqpoint{4.136512in}{1.879170in}}%
\pgfpathlineto{\pgfqpoint{4.136976in}{1.890046in}}%
\pgfpathlineto{\pgfqpoint{4.137533in}{1.883082in}}%
\pgfpathlineto{\pgfqpoint{4.137811in}{1.880171in}}%
\pgfpathlineto{\pgfqpoint{4.137718in}{1.890006in}}%
\pgfpathlineto{\pgfqpoint{4.138646in}{1.882680in}}%
\pgfpathlineto{\pgfqpoint{4.138739in}{1.891052in}}%
\pgfpathlineto{\pgfqpoint{4.139017in}{1.880908in}}%
\pgfpathlineto{\pgfqpoint{4.139760in}{1.888283in}}%
\pgfpathlineto{\pgfqpoint{4.140409in}{1.889183in}}%
\pgfpathlineto{\pgfqpoint{4.140595in}{1.889814in}}%
\pgfpathlineto{\pgfqpoint{4.140687in}{1.881361in}}%
\pgfpathlineto{\pgfqpoint{4.140966in}{1.891552in}}%
\pgfpathlineto{\pgfqpoint{4.141708in}{1.888255in}}%
\pgfpathlineto{\pgfqpoint{4.142079in}{1.891983in}}%
\pgfpathlineto{\pgfqpoint{4.141986in}{1.882202in}}%
\pgfpathlineto{\pgfqpoint{4.142636in}{1.890033in}}%
\pgfpathlineto{\pgfqpoint{4.143285in}{1.882306in}}%
\pgfpathlineto{\pgfqpoint{4.142821in}{1.892621in}}%
\pgfpathlineto{\pgfqpoint{4.143656in}{1.888804in}}%
\pgfpathlineto{\pgfqpoint{4.144213in}{1.891023in}}%
\pgfpathlineto{\pgfqpoint{4.143842in}{1.883544in}}%
\pgfpathlineto{\pgfqpoint{4.144584in}{1.890401in}}%
\pgfpathlineto{\pgfqpoint{4.145326in}{1.891094in}}%
\pgfpathlineto{\pgfqpoint{4.145698in}{1.883699in}}%
\pgfpathlineto{\pgfqpoint{4.145976in}{1.891631in}}%
\pgfpathlineto{\pgfqpoint{4.146811in}{1.891465in}}%
\pgfpathlineto{\pgfqpoint{4.147368in}{1.884477in}}%
\pgfpathlineto{\pgfqpoint{4.147832in}{1.892736in}}%
\pgfpathlineto{\pgfqpoint{4.147924in}{1.887581in}}%
\pgfpathlineto{\pgfqpoint{4.148295in}{1.884676in}}%
\pgfpathlineto{\pgfqpoint{4.149130in}{1.893373in}}%
\pgfpathlineto{\pgfqpoint{4.149780in}{1.887949in}}%
\pgfpathlineto{\pgfqpoint{4.150337in}{1.888506in}}%
\pgfpathlineto{\pgfqpoint{4.150801in}{1.885743in}}%
\pgfpathlineto{\pgfqpoint{4.151450in}{1.893777in}}%
\pgfpathlineto{\pgfqpoint{4.152100in}{1.886562in}}%
\pgfpathlineto{\pgfqpoint{4.152378in}{1.893806in}}%
\pgfpathlineto{\pgfqpoint{4.152563in}{1.887442in}}%
\pgfpathlineto{\pgfqpoint{4.152842in}{1.886716in}}%
\pgfpathlineto{\pgfqpoint{4.153677in}{1.895083in}}%
\pgfpathlineto{\pgfqpoint{4.153955in}{1.887208in}}%
\pgfpathlineto{\pgfqpoint{4.154605in}{1.895640in}}%
\pgfpathlineto{\pgfqpoint{4.154883in}{1.888902in}}%
\pgfpathlineto{\pgfqpoint{4.155347in}{1.895369in}}%
\pgfpathlineto{\pgfqpoint{4.155718in}{1.887664in}}%
\pgfpathlineto{\pgfqpoint{4.155996in}{1.890732in}}%
\pgfpathlineto{\pgfqpoint{4.156089in}{1.889013in}}%
\pgfpathlineto{\pgfqpoint{4.156646in}{1.896342in}}%
\pgfpathlineto{\pgfqpoint{4.157110in}{1.889401in}}%
\pgfpathlineto{\pgfqpoint{4.157202in}{1.896543in}}%
\pgfpathlineto{\pgfqpoint{4.157852in}{1.888626in}}%
\pgfpathlineto{\pgfqpoint{4.158223in}{1.893298in}}%
\pgfpathlineto{\pgfqpoint{4.158687in}{1.889470in}}%
\pgfpathlineto{\pgfqpoint{4.158780in}{1.897194in}}%
\pgfpathlineto{\pgfqpoint{4.159151in}{1.894896in}}%
\pgfpathlineto{\pgfqpoint{4.160543in}{1.891425in}}%
\pgfpathlineto{\pgfqpoint{4.160821in}{1.891689in}}%
\pgfpathlineto{\pgfqpoint{4.161842in}{1.895317in}}%
\pgfpathlineto{\pgfqpoint{4.163697in}{1.912324in}}%
\pgfpathlineto{\pgfqpoint{4.165553in}{1.942225in}}%
\pgfpathlineto{\pgfqpoint{4.166666in}{1.941693in}}%
\pgfpathlineto{\pgfqpoint{4.166759in}{1.935708in}}%
\pgfpathlineto{\pgfqpoint{4.167687in}{1.943330in}}%
\pgfpathlineto{\pgfqpoint{4.167780in}{1.937721in}}%
\pgfpathlineto{\pgfqpoint{4.168800in}{1.943669in}}%
\pgfpathlineto{\pgfqpoint{4.168058in}{1.937467in}}%
\pgfpathlineto{\pgfqpoint{4.168986in}{1.941460in}}%
\pgfpathlineto{\pgfqpoint{4.169079in}{1.936330in}}%
\pgfpathlineto{\pgfqpoint{4.170006in}{1.943856in}}%
\pgfpathlineto{\pgfqpoint{4.170099in}{1.939089in}}%
\pgfpathlineto{\pgfqpoint{4.170656in}{1.943695in}}%
\pgfpathlineto{\pgfqpoint{4.170470in}{1.936620in}}%
\pgfpathlineto{\pgfqpoint{4.171213in}{1.941316in}}%
\pgfpathlineto{\pgfqpoint{4.171305in}{1.936978in}}%
\pgfpathlineto{\pgfqpoint{4.171491in}{1.944605in}}%
\pgfpathlineto{\pgfqpoint{4.172326in}{1.939960in}}%
\pgfpathlineto{\pgfqpoint{4.172790in}{1.944760in}}%
\pgfpathlineto{\pgfqpoint{4.172975in}{1.937214in}}%
\pgfpathlineto{\pgfqpoint{4.173439in}{1.943096in}}%
\pgfpathlineto{\pgfqpoint{4.174460in}{1.937777in}}%
\pgfpathlineto{\pgfqpoint{4.173810in}{1.945117in}}%
\pgfpathlineto{\pgfqpoint{4.174645in}{1.939402in}}%
\pgfpathlineto{\pgfqpoint{4.175202in}{1.944989in}}%
\pgfpathlineto{\pgfqpoint{4.174924in}{1.938050in}}%
\pgfpathlineto{\pgfqpoint{4.175759in}{1.943634in}}%
\pgfpathlineto{\pgfqpoint{4.175944in}{1.938090in}}%
\pgfpathlineto{\pgfqpoint{4.176501in}{1.946166in}}%
\pgfpathlineto{\pgfqpoint{4.176779in}{1.938621in}}%
\pgfpathlineto{\pgfqpoint{4.177429in}{1.946003in}}%
\pgfpathlineto{\pgfqpoint{4.177893in}{1.943043in}}%
\pgfpathlineto{\pgfqpoint{4.178450in}{1.938880in}}%
\pgfpathlineto{\pgfqpoint{4.178542in}{1.944910in}}%
\pgfpathlineto{\pgfqpoint{4.178821in}{1.939336in}}%
\pgfpathlineto{\pgfqpoint{4.179285in}{1.946497in}}%
\pgfpathlineto{\pgfqpoint{4.179934in}{1.943449in}}%
\pgfpathlineto{\pgfqpoint{4.180676in}{1.940559in}}%
\pgfpathlineto{\pgfqpoint{4.180769in}{1.947235in}}%
\pgfpathlineto{\pgfqpoint{4.180955in}{1.944873in}}%
\pgfpathlineto{\pgfqpoint{4.181419in}{1.947362in}}%
\pgfpathlineto{\pgfqpoint{4.182161in}{1.940197in}}%
\pgfpathlineto{\pgfqpoint{4.183367in}{1.948067in}}%
\pgfpathlineto{\pgfqpoint{4.184851in}{1.944762in}}%
\pgfpathlineto{\pgfqpoint{4.185130in}{1.944912in}}%
\pgfpathlineto{\pgfqpoint{4.186150in}{1.947485in}}%
\pgfpathlineto{\pgfqpoint{4.186707in}{1.950222in}}%
\pgfpathlineto{\pgfqpoint{4.186800in}{1.942993in}}%
\pgfpathlineto{\pgfqpoint{4.187728in}{1.949909in}}%
\pgfpathlineto{\pgfqpoint{4.187820in}{1.950740in}}%
\pgfpathlineto{\pgfqpoint{4.187913in}{1.943846in}}%
\pgfpathlineto{\pgfqpoint{4.188563in}{1.950567in}}%
\pgfpathlineto{\pgfqpoint{4.188656in}{1.943891in}}%
\pgfpathlineto{\pgfqpoint{4.189212in}{1.950788in}}%
\pgfpathlineto{\pgfqpoint{4.189676in}{1.949502in}}%
\pgfpathlineto{\pgfqpoint{4.189769in}{1.950860in}}%
\pgfpathlineto{\pgfqpoint{4.190326in}{1.944138in}}%
\pgfpathlineto{\pgfqpoint{4.190697in}{1.950425in}}%
\pgfpathlineto{\pgfqpoint{4.190789in}{1.944367in}}%
\pgfpathlineto{\pgfqpoint{4.191161in}{1.951141in}}%
\pgfpathlineto{\pgfqpoint{4.191810in}{1.948573in}}%
\pgfpathlineto{\pgfqpoint{4.192645in}{1.951412in}}%
\pgfpathlineto{\pgfqpoint{4.191996in}{1.944774in}}%
\pgfpathlineto{\pgfqpoint{4.192923in}{1.950242in}}%
\pgfpathlineto{\pgfqpoint{4.193016in}{1.944807in}}%
\pgfpathlineto{\pgfqpoint{4.193295in}{1.951568in}}%
\pgfpathlineto{\pgfqpoint{4.194037in}{1.947741in}}%
\pgfpathlineto{\pgfqpoint{4.194222in}{1.945118in}}%
\pgfpathlineto{\pgfqpoint{4.195243in}{1.951425in}}%
\pgfpathlineto{\pgfqpoint{4.195800in}{1.945694in}}%
\pgfpathlineto{\pgfqpoint{4.196264in}{1.952929in}}%
\pgfpathlineto{\pgfqpoint{4.196356in}{1.948386in}}%
\pgfpathlineto{\pgfqpoint{4.196728in}{1.953217in}}%
\pgfpathlineto{\pgfqpoint{4.197191in}{1.946285in}}%
\pgfpathlineto{\pgfqpoint{4.197563in}{1.952122in}}%
\pgfpathlineto{\pgfqpoint{4.198026in}{1.946104in}}%
\pgfpathlineto{\pgfqpoint{4.198212in}{1.953574in}}%
\pgfpathlineto{\pgfqpoint{4.198676in}{1.948321in}}%
\pgfpathlineto{\pgfqpoint{4.199233in}{1.947769in}}%
\pgfpathlineto{\pgfqpoint{4.199697in}{1.952352in}}%
\pgfpathlineto{\pgfqpoint{4.200624in}{1.946454in}}%
\pgfpathlineto{\pgfqpoint{4.200439in}{1.954442in}}%
\pgfpathlineto{\pgfqpoint{4.200810in}{1.947385in}}%
\pgfpathlineto{\pgfqpoint{4.201274in}{1.954764in}}%
\pgfpathlineto{\pgfqpoint{4.201459in}{1.947115in}}%
\pgfpathlineto{\pgfqpoint{4.201831in}{1.950271in}}%
\pgfpathlineto{\pgfqpoint{4.201923in}{1.946564in}}%
\pgfpathlineto{\pgfqpoint{4.202666in}{1.954887in}}%
\pgfpathlineto{\pgfqpoint{4.202851in}{1.947898in}}%
\pgfpathlineto{\pgfqpoint{4.203408in}{1.956121in}}%
\pgfpathlineto{\pgfqpoint{4.203129in}{1.947064in}}%
\pgfpathlineto{\pgfqpoint{4.203964in}{1.956057in}}%
\pgfpathlineto{\pgfqpoint{4.204521in}{1.947378in}}%
\pgfpathlineto{\pgfqpoint{4.204243in}{1.956501in}}%
\pgfpathlineto{\pgfqpoint{4.205078in}{1.949824in}}%
\pgfpathlineto{\pgfqpoint{4.205171in}{1.957089in}}%
\pgfpathlineto{\pgfqpoint{4.205820in}{1.948443in}}%
\pgfpathlineto{\pgfqpoint{4.206098in}{1.951123in}}%
\pgfpathlineto{\pgfqpoint{4.206191in}{1.948659in}}%
\pgfpathlineto{\pgfqpoint{4.206655in}{1.957660in}}%
\pgfpathlineto{\pgfqpoint{4.207026in}{1.948800in}}%
\pgfpathlineto{\pgfqpoint{4.207583in}{1.957850in}}%
\pgfpathlineto{\pgfqpoint{4.208047in}{1.948629in}}%
\pgfpathlineto{\pgfqpoint{4.208140in}{1.957752in}}%
\pgfpathlineto{\pgfqpoint{4.208696in}{1.959138in}}%
\pgfpathlineto{\pgfqpoint{4.209346in}{1.949686in}}%
\pgfpathlineto{\pgfqpoint{4.210459in}{1.960705in}}%
\pgfpathlineto{\pgfqpoint{4.210552in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{4.212036in}{1.954751in}}%
\pgfpathlineto{\pgfqpoint{4.212315in}{1.955048in}}%
\pgfpathlineto{\pgfqpoint{4.213335in}{1.959650in}}%
\pgfpathlineto{\pgfqpoint{4.215098in}{1.980759in}}%
\pgfpathlineto{\pgfqpoint{4.217696in}{2.042562in}}%
\pgfpathlineto{\pgfqpoint{4.219088in}{2.064846in}}%
\pgfpathlineto{\pgfqpoint{4.219366in}{2.062687in}}%
\pgfpathlineto{\pgfqpoint{4.219459in}{2.053106in}}%
\pgfpathlineto{\pgfqpoint{4.219737in}{2.064981in}}%
\pgfpathlineto{\pgfqpoint{4.220480in}{2.058415in}}%
\pgfpathlineto{\pgfqpoint{4.220665in}{2.053833in}}%
\pgfpathlineto{\pgfqpoint{4.221686in}{2.066443in}}%
\pgfpathlineto{\pgfqpoint{4.222428in}{2.054184in}}%
\pgfpathlineto{\pgfqpoint{4.222892in}{2.055053in}}%
\pgfpathlineto{\pgfqpoint{4.223727in}{2.068244in}}%
\pgfpathlineto{\pgfqpoint{4.224098in}{2.065921in}}%
\pgfpathlineto{\pgfqpoint{4.225119in}{2.056334in}}%
\pgfpathlineto{\pgfqpoint{4.225304in}{2.056515in}}%
\pgfpathlineto{\pgfqpoint{4.226510in}{2.069508in}}%
\pgfpathlineto{\pgfqpoint{4.227345in}{2.056080in}}%
\pgfpathlineto{\pgfqpoint{4.227717in}{2.061098in}}%
\pgfpathlineto{\pgfqpoint{4.228273in}{2.069986in}}%
\pgfpathlineto{\pgfqpoint{4.228737in}{2.056300in}}%
\pgfpathlineto{\pgfqpoint{4.228830in}{2.065631in}}%
\pgfpathlineto{\pgfqpoint{4.229479in}{2.057447in}}%
\pgfpathlineto{\pgfqpoint{4.229758in}{2.071710in}}%
\pgfpathlineto{\pgfqpoint{4.229943in}{2.061384in}}%
\pgfpathlineto{\pgfqpoint{4.230593in}{2.071685in}}%
\pgfpathlineto{\pgfqpoint{4.230871in}{2.057270in}}%
\pgfpathlineto{\pgfqpoint{4.231057in}{2.062994in}}%
\pgfpathlineto{\pgfqpoint{4.231150in}{2.058343in}}%
\pgfpathlineto{\pgfqpoint{4.231799in}{2.072322in}}%
\pgfpathlineto{\pgfqpoint{4.232077in}{2.059289in}}%
\pgfpathlineto{\pgfqpoint{4.232448in}{2.072931in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{2.071407in}}%
\pgfpathlineto{\pgfqpoint{4.233469in}{2.059877in}}%
\pgfpathlineto{\pgfqpoint{4.233933in}{2.072044in}}%
\pgfpathlineto{\pgfqpoint{4.234211in}{2.061271in}}%
\pgfpathlineto{\pgfqpoint{4.235139in}{2.073575in}}%
\pgfpathlineto{\pgfqpoint{4.234675in}{2.059322in}}%
\pgfpathlineto{\pgfqpoint{4.235325in}{2.067098in}}%
\pgfpathlineto{\pgfqpoint{4.235510in}{2.060770in}}%
\pgfpathlineto{\pgfqpoint{4.236067in}{2.073322in}}%
\pgfpathlineto{\pgfqpoint{4.236438in}{2.061574in}}%
\pgfpathlineto{\pgfqpoint{4.236531in}{2.074196in}}%
\pgfpathlineto{\pgfqpoint{4.236995in}{2.060180in}}%
\pgfpathlineto{\pgfqpoint{4.237459in}{2.062247in}}%
\pgfpathlineto{\pgfqpoint{4.237551in}{2.059645in}}%
\pgfpathlineto{\pgfqpoint{4.237644in}{2.072568in}}%
\pgfpathlineto{\pgfqpoint{4.238108in}{2.059872in}}%
\pgfpathlineto{\pgfqpoint{4.238758in}{2.073962in}}%
\pgfpathlineto{\pgfqpoint{4.239222in}{2.062374in}}%
\pgfpathlineto{\pgfqpoint{4.239314in}{2.060116in}}%
\pgfpathlineto{\pgfqpoint{4.239407in}{2.073377in}}%
\pgfpathlineto{\pgfqpoint{4.239964in}{2.060158in}}%
\pgfpathlineto{\pgfqpoint{4.240706in}{2.074286in}}%
\pgfpathlineto{\pgfqpoint{4.241077in}{2.066095in}}%
\pgfpathlineto{\pgfqpoint{4.241356in}{2.060074in}}%
\pgfpathlineto{\pgfqpoint{4.241448in}{2.073539in}}%
\pgfpathlineto{\pgfqpoint{4.242005in}{2.061689in}}%
\pgfpathlineto{\pgfqpoint{4.242098in}{2.075171in}}%
\pgfpathlineto{\pgfqpoint{4.242747in}{2.061634in}}%
\pgfpathlineto{\pgfqpoint{4.243118in}{2.069336in}}%
\pgfpathlineto{\pgfqpoint{4.243489in}{2.061737in}}%
\pgfpathlineto{\pgfqpoint{4.243582in}{2.075174in}}%
\pgfpathlineto{\pgfqpoint{4.244232in}{2.061797in}}%
\pgfpathlineto{\pgfqpoint{4.244325in}{2.075164in}}%
\pgfpathlineto{\pgfqpoint{4.244974in}{2.061527in}}%
\pgfpathlineto{\pgfqpoint{4.245345in}{2.068806in}}%
\pgfpathlineto{\pgfqpoint{4.245716in}{2.060816in}}%
\pgfpathlineto{\pgfqpoint{4.245809in}{2.073939in}}%
\pgfpathlineto{\pgfqpoint{4.246366in}{2.061567in}}%
\pgfpathlineto{\pgfqpoint{4.246459in}{2.074544in}}%
\pgfpathlineto{\pgfqpoint{4.247479in}{2.065527in}}%
\pgfpathlineto{\pgfqpoint{4.247665in}{2.060977in}}%
\pgfpathlineto{\pgfqpoint{4.247757in}{2.073585in}}%
\pgfpathlineto{\pgfqpoint{4.248221in}{2.061756in}}%
\pgfpathlineto{\pgfqpoint{4.248314in}{2.074177in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{2.063594in}}%
\pgfpathlineto{\pgfqpoint{4.249891in}{2.059168in}}%
\pgfpathlineto{\pgfqpoint{4.249428in}{2.072941in}}%
\pgfpathlineto{\pgfqpoint{4.250355in}{2.059372in}}%
\pgfpathlineto{\pgfqpoint{4.250819in}{2.073214in}}%
\pgfpathlineto{\pgfqpoint{4.251469in}{2.065155in}}%
\pgfpathlineto{\pgfqpoint{4.251654in}{2.072772in}}%
\pgfpathlineto{\pgfqpoint{4.252397in}{2.058942in}}%
\pgfpathlineto{\pgfqpoint{4.253139in}{2.070906in}}%
\pgfpathlineto{\pgfqpoint{4.252768in}{2.058249in}}%
\pgfpathlineto{\pgfqpoint{4.253510in}{2.068824in}}%
\pgfpathlineto{\pgfqpoint{4.254345in}{2.058137in}}%
\pgfpathlineto{\pgfqpoint{4.254067in}{2.071304in}}%
\pgfpathlineto{\pgfqpoint{4.254623in}{2.058383in}}%
\pgfpathlineto{\pgfqpoint{4.255458in}{2.069990in}}%
\pgfpathlineto{\pgfqpoint{4.255180in}{2.057548in}}%
\pgfpathlineto{\pgfqpoint{4.255737in}{2.068372in}}%
\pgfpathlineto{\pgfqpoint{4.256201in}{2.069125in}}%
\pgfpathlineto{\pgfqpoint{4.256850in}{2.057301in}}%
\pgfpathlineto{\pgfqpoint{4.257314in}{2.067928in}}%
\pgfpathlineto{\pgfqpoint{4.257500in}{2.056059in}}%
\pgfpathlineto{\pgfqpoint{4.257963in}{2.064553in}}%
\pgfpathlineto{\pgfqpoint{4.258335in}{2.065016in}}%
\pgfpathlineto{\pgfqpoint{4.259170in}{2.056115in}}%
\pgfpathlineto{\pgfqpoint{4.259355in}{2.067497in}}%
\pgfpathlineto{\pgfqpoint{4.260005in}{2.054829in}}%
\pgfpathlineto{\pgfqpoint{4.260376in}{2.062185in}}%
\pgfpathlineto{\pgfqpoint{4.260469in}{2.054585in}}%
\pgfpathlineto{\pgfqpoint{4.261211in}{2.065314in}}%
\pgfpathlineto{\pgfqpoint{4.261396in}{2.061205in}}%
\pgfpathlineto{\pgfqpoint{4.261489in}{2.065091in}}%
\pgfpathlineto{\pgfqpoint{4.262139in}{2.054205in}}%
\pgfpathlineto{\pgfqpoint{4.262417in}{2.063803in}}%
\pgfpathlineto{\pgfqpoint{4.263252in}{2.053143in}}%
\pgfpathlineto{\pgfqpoint{4.263530in}{2.059943in}}%
\pgfpathlineto{\pgfqpoint{4.263716in}{2.052535in}}%
\pgfpathlineto{\pgfqpoint{4.264273in}{2.063025in}}%
\pgfpathlineto{\pgfqpoint{4.265200in}{2.051711in}}%
\pgfpathlineto{\pgfqpoint{4.265386in}{2.053048in}}%
\pgfpathlineto{\pgfqpoint{4.266128in}{2.055197in}}%
\pgfpathlineto{\pgfqpoint{4.266592in}{2.054008in}}%
\pgfpathlineto{\pgfqpoint{4.267706in}{2.043506in}}%
\pgfpathlineto{\pgfqpoint{4.269747in}{1.998217in}}%
\pgfpathlineto{\pgfqpoint{4.271881in}{1.947205in}}%
\pgfpathlineto{\pgfqpoint{4.272252in}{1.948735in}}%
\pgfpathlineto{\pgfqpoint{4.272530in}{1.953710in}}%
\pgfpathlineto{\pgfqpoint{4.273180in}{1.947177in}}%
\pgfpathlineto{\pgfqpoint{4.273272in}{1.951176in}}%
\pgfpathlineto{\pgfqpoint{4.274293in}{1.944527in}}%
\pgfpathlineto{\pgfqpoint{4.273551in}{1.953546in}}%
\pgfpathlineto{\pgfqpoint{4.274386in}{1.947520in}}%
\pgfpathlineto{\pgfqpoint{4.274850in}{1.952331in}}%
\pgfpathlineto{\pgfqpoint{4.275221in}{1.944307in}}%
\pgfpathlineto{\pgfqpoint{4.275499in}{1.950535in}}%
\pgfpathlineto{\pgfqpoint{4.275963in}{1.950693in}}%
\pgfpathlineto{\pgfqpoint{4.276613in}{1.942740in}}%
\pgfpathlineto{\pgfqpoint{4.277819in}{1.949368in}}%
\pgfpathlineto{\pgfqpoint{4.278190in}{1.948838in}}%
\pgfpathlineto{\pgfqpoint{4.279210in}{1.941581in}}%
\pgfpathlineto{\pgfqpoint{4.279396in}{1.947227in}}%
\pgfpathlineto{\pgfqpoint{4.279860in}{1.940468in}}%
\pgfpathlineto{\pgfqpoint{4.279953in}{1.946660in}}%
\pgfpathlineto{\pgfqpoint{4.280695in}{1.939536in}}%
\pgfpathlineto{\pgfqpoint{4.280881in}{1.942772in}}%
\pgfpathlineto{\pgfqpoint{4.281066in}{1.945706in}}%
\pgfpathlineto{\pgfqpoint{4.282087in}{1.938162in}}%
\pgfpathlineto{\pgfqpoint{4.282736in}{1.944475in}}%
\pgfpathlineto{\pgfqpoint{4.283107in}{1.937341in}}%
\pgfpathlineto{\pgfqpoint{4.283293in}{1.944120in}}%
\pgfpathlineto{\pgfqpoint{4.284406in}{1.936528in}}%
\pgfpathlineto{\pgfqpoint{4.284499in}{1.938966in}}%
\pgfpathlineto{\pgfqpoint{4.284963in}{1.936337in}}%
\pgfpathlineto{\pgfqpoint{4.285612in}{1.942288in}}%
\pgfpathlineto{\pgfqpoint{4.286633in}{1.935904in}}%
\pgfpathlineto{\pgfqpoint{4.286726in}{1.936775in}}%
\pgfpathlineto{\pgfqpoint{4.287375in}{1.941086in}}%
\pgfpathlineto{\pgfqpoint{4.287468in}{1.935001in}}%
\pgfpathlineto{\pgfqpoint{4.287654in}{1.935606in}}%
\pgfpathlineto{\pgfqpoint{4.288118in}{1.936076in}}%
\pgfpathlineto{\pgfqpoint{4.288581in}{1.935123in}}%
\pgfpathlineto{\pgfqpoint{4.289788in}{1.926409in}}%
\pgfpathlineto{\pgfqpoint{4.291922in}{1.891598in}}%
\pgfpathlineto{\pgfqpoint{4.292107in}{1.887541in}}%
\pgfpathlineto{\pgfqpoint{4.292385in}{1.892732in}}%
\pgfpathlineto{\pgfqpoint{4.293035in}{1.887669in}}%
\pgfpathlineto{\pgfqpoint{4.293684in}{1.891701in}}%
\pgfpathlineto{\pgfqpoint{4.294148in}{1.888342in}}%
\pgfpathlineto{\pgfqpoint{4.294705in}{1.891730in}}%
\pgfpathlineto{\pgfqpoint{4.294519in}{1.887103in}}%
\pgfpathlineto{\pgfqpoint{4.295169in}{1.891451in}}%
\pgfpathlineto{\pgfqpoint{4.296004in}{1.886086in}}%
\pgfpathlineto{\pgfqpoint{4.296375in}{1.886776in}}%
\pgfpathlineto{\pgfqpoint{4.296653in}{1.890802in}}%
\pgfpathlineto{\pgfqpoint{4.297117in}{1.886100in}}%
\pgfpathlineto{\pgfqpoint{4.297488in}{1.889980in}}%
\pgfpathlineto{\pgfqpoint{4.298231in}{1.885391in}}%
\pgfpathlineto{\pgfqpoint{4.298602in}{1.887287in}}%
\pgfpathlineto{\pgfqpoint{4.299530in}{1.889179in}}%
\pgfpathlineto{\pgfqpoint{4.299994in}{1.888684in}}%
\pgfpathlineto{\pgfqpoint{4.301200in}{1.883262in}}%
\pgfpathlineto{\pgfqpoint{4.301385in}{1.886759in}}%
\pgfpathlineto{\pgfqpoint{4.301942in}{1.881916in}}%
\pgfpathlineto{\pgfqpoint{4.302035in}{1.885775in}}%
\pgfpathlineto{\pgfqpoint{4.302406in}{1.881763in}}%
\pgfpathlineto{\pgfqpoint{4.303055in}{1.882961in}}%
\pgfpathlineto{\pgfqpoint{4.303148in}{1.881664in}}%
\pgfpathlineto{\pgfqpoint{4.303798in}{1.885648in}}%
\pgfpathlineto{\pgfqpoint{4.303983in}{1.882536in}}%
\pgfpathlineto{\pgfqpoint{4.304076in}{1.885533in}}%
\pgfpathlineto{\pgfqpoint{4.305004in}{1.881637in}}%
\pgfpathlineto{\pgfqpoint{4.305097in}{1.884242in}}%
\pgfpathlineto{\pgfqpoint{4.305468in}{1.880837in}}%
\pgfpathlineto{\pgfqpoint{4.305282in}{1.884838in}}%
\pgfpathlineto{\pgfqpoint{4.306210in}{1.881581in}}%
\pgfpathlineto{\pgfqpoint{4.307138in}{1.884230in}}%
\pgfpathlineto{\pgfqpoint{4.306952in}{1.880452in}}%
\pgfpathlineto{\pgfqpoint{4.307323in}{1.883543in}}%
\pgfpathlineto{\pgfqpoint{4.308344in}{1.880004in}}%
\pgfpathlineto{\pgfqpoint{4.308066in}{1.884004in}}%
\pgfpathlineto{\pgfqpoint{4.308437in}{1.881455in}}%
\pgfpathlineto{\pgfqpoint{4.309179in}{1.883549in}}%
\pgfpathlineto{\pgfqpoint{4.308901in}{1.879815in}}%
\pgfpathlineto{\pgfqpoint{4.309457in}{1.882843in}}%
\pgfpathlineto{\pgfqpoint{4.309921in}{1.879786in}}%
\pgfpathlineto{\pgfqpoint{4.310292in}{1.883483in}}%
\pgfpathlineto{\pgfqpoint{4.310571in}{1.881874in}}%
\pgfpathlineto{\pgfqpoint{4.310756in}{1.883397in}}%
\pgfpathlineto{\pgfqpoint{4.311406in}{1.879822in}}%
\pgfpathlineto{\pgfqpoint{4.311498in}{1.880369in}}%
\pgfpathlineto{\pgfqpoint{4.311962in}{1.882714in}}%
\pgfpathlineto{\pgfqpoint{4.312055in}{1.879123in}}%
\pgfpathlineto{\pgfqpoint{4.312797in}{1.881421in}}%
\pgfpathlineto{\pgfqpoint{4.313725in}{1.882126in}}%
\pgfpathlineto{\pgfqpoint{4.314096in}{1.881765in}}%
\pgfpathlineto{\pgfqpoint{4.315395in}{1.877793in}}%
\pgfpathlineto{\pgfqpoint{4.317622in}{1.862010in}}%
\pgfpathlineto{\pgfqpoint{4.321055in}{1.818750in}}%
\pgfpathlineto{\pgfqpoint{4.325972in}{1.725217in}}%
\pgfpathlineto{\pgfqpoint{4.329776in}{1.656937in}}%
\pgfpathlineto{\pgfqpoint{4.330055in}{1.658375in}}%
\pgfpathlineto{\pgfqpoint{4.330426in}{1.657163in}}%
\pgfpathlineto{\pgfqpoint{4.331075in}{1.659598in}}%
\pgfpathlineto{\pgfqpoint{4.331168in}{1.656998in}}%
\pgfpathlineto{\pgfqpoint{4.332189in}{1.659242in}}%
\pgfpathlineto{\pgfqpoint{4.332282in}{1.659361in}}%
\pgfpathlineto{\pgfqpoint{4.332374in}{1.656626in}}%
\pgfpathlineto{\pgfqpoint{4.333395in}{1.656921in}}%
\pgfpathlineto{\pgfqpoint{4.334694in}{1.655016in}}%
\pgfpathlineto{\pgfqpoint{4.336828in}{1.646807in}}%
\pgfpathlineto{\pgfqpoint{4.341281in}{1.627844in}}%
\pgfpathlineto{\pgfqpoint{4.341560in}{1.630136in}}%
\pgfpathlineto{\pgfqpoint{4.342024in}{1.627685in}}%
\pgfpathlineto{\pgfqpoint{4.342395in}{1.628645in}}%
\pgfpathlineto{\pgfqpoint{4.343137in}{1.627506in}}%
\pgfpathlineto{\pgfqpoint{4.342951in}{1.629766in}}%
\pgfpathlineto{\pgfqpoint{4.343508in}{1.627975in}}%
\pgfpathlineto{\pgfqpoint{4.344529in}{1.629692in}}%
\pgfpathlineto{\pgfqpoint{4.344714in}{1.629647in}}%
\pgfpathlineto{\pgfqpoint{4.345735in}{1.627497in}}%
\pgfpathlineto{\pgfqpoint{4.345828in}{1.628595in}}%
\pgfpathlineto{\pgfqpoint{4.346663in}{1.630523in}}%
\pgfpathlineto{\pgfqpoint{4.346570in}{1.627173in}}%
\pgfpathlineto{\pgfqpoint{4.346941in}{1.628591in}}%
\pgfpathlineto{\pgfqpoint{4.347869in}{1.630405in}}%
\pgfpathlineto{\pgfqpoint{4.347776in}{1.627217in}}%
\pgfpathlineto{\pgfqpoint{4.347962in}{1.628860in}}%
\pgfpathlineto{\pgfqpoint{4.348054in}{1.627310in}}%
\pgfpathlineto{\pgfqpoint{4.348518in}{1.629050in}}%
\pgfpathlineto{\pgfqpoint{4.348982in}{1.628179in}}%
\pgfpathlineto{\pgfqpoint{4.349539in}{1.630080in}}%
\pgfpathlineto{\pgfqpoint{4.349446in}{1.627106in}}%
\pgfpathlineto{\pgfqpoint{4.350003in}{1.628754in}}%
\pgfpathlineto{\pgfqpoint{4.350560in}{1.629988in}}%
\pgfpathlineto{\pgfqpoint{4.351209in}{1.626916in}}%
\pgfpathlineto{\pgfqpoint{4.351766in}{1.629829in}}%
\pgfpathlineto{\pgfqpoint{4.352322in}{1.627936in}}%
\pgfpathlineto{\pgfqpoint{4.353250in}{1.629484in}}%
\pgfpathlineto{\pgfqpoint{4.352601in}{1.626943in}}%
\pgfpathlineto{\pgfqpoint{4.353436in}{1.627926in}}%
\pgfpathlineto{\pgfqpoint{4.353993in}{1.629671in}}%
\pgfpathlineto{\pgfqpoint{4.353714in}{1.626674in}}%
\pgfpathlineto{\pgfqpoint{4.354456in}{1.628827in}}%
\pgfpathlineto{\pgfqpoint{4.354828in}{1.629620in}}%
\pgfpathlineto{\pgfqpoint{4.355477in}{1.626619in}}%
\pgfpathlineto{\pgfqpoint{4.355941in}{1.629355in}}%
\pgfpathlineto{\pgfqpoint{4.356590in}{1.627993in}}%
\pgfpathlineto{\pgfqpoint{4.357611in}{1.628618in}}%
\pgfpathlineto{\pgfqpoint{4.357704in}{1.626472in}}%
\pgfpathlineto{\pgfqpoint{4.358724in}{1.628278in}}%
\pgfpathlineto{\pgfqpoint{4.359745in}{1.627241in}}%
\pgfpathlineto{\pgfqpoint{4.359838in}{1.629131in}}%
\pgfpathlineto{\pgfqpoint{4.360116in}{1.626493in}}%
\pgfpathlineto{\pgfqpoint{4.360766in}{1.627284in}}%
\pgfpathlineto{\pgfqpoint{4.361044in}{1.626579in}}%
\pgfpathlineto{\pgfqpoint{4.360951in}{1.628880in}}%
\pgfpathlineto{\pgfqpoint{4.361601in}{1.627186in}}%
\pgfpathlineto{\pgfqpoint{4.361693in}{1.628917in}}%
\pgfpathlineto{\pgfqpoint{4.362436in}{1.626512in}}%
\pgfpathlineto{\pgfqpoint{4.362714in}{1.627552in}}%
\pgfpathlineto{\pgfqpoint{4.363549in}{1.626251in}}%
\pgfpathlineto{\pgfqpoint{4.362900in}{1.628865in}}%
\pgfpathlineto{\pgfqpoint{4.363827in}{1.627072in}}%
\pgfpathlineto{\pgfqpoint{4.364755in}{1.628679in}}%
\pgfpathlineto{\pgfqpoint{4.364013in}{1.626207in}}%
\pgfpathlineto{\pgfqpoint{4.364941in}{1.627707in}}%
\pgfpathlineto{\pgfqpoint{4.365590in}{1.626199in}}%
\pgfpathlineto{\pgfqpoint{4.365126in}{1.628720in}}%
\pgfpathlineto{\pgfqpoint{4.366147in}{1.627028in}}%
\pgfpathlineto{\pgfqpoint{4.366889in}{1.628448in}}%
\pgfpathlineto{\pgfqpoint{4.367168in}{1.626779in}}%
\pgfpathlineto{\pgfqpoint{4.367260in}{1.628087in}}%
\pgfpathlineto{\pgfqpoint{4.367446in}{1.626942in}}%
\pgfpathlineto{\pgfqpoint{4.368095in}{1.628375in}}%
\pgfpathlineto{\pgfqpoint{4.368281in}{1.627146in}}%
\pgfpathlineto{\pgfqpoint{4.368374in}{1.628377in}}%
\pgfpathlineto{\pgfqpoint{4.369116in}{1.626937in}}%
\pgfpathlineto{\pgfqpoint{4.369302in}{1.627448in}}%
\pgfpathlineto{\pgfqpoint{4.370137in}{1.626750in}}%
\pgfpathlineto{\pgfqpoint{4.369673in}{1.628404in}}%
\pgfpathlineto{\pgfqpoint{4.370322in}{1.627148in}}%
\pgfpathlineto{\pgfqpoint{4.370879in}{1.628219in}}%
\pgfpathlineto{\pgfqpoint{4.371064in}{1.626732in}}%
\pgfpathlineto{\pgfqpoint{4.371435in}{1.627310in}}%
\pgfpathlineto{\pgfqpoint{4.372363in}{1.626631in}}%
\pgfpathlineto{\pgfqpoint{4.372178in}{1.628231in}}%
\pgfpathlineto{\pgfqpoint{4.372549in}{1.626797in}}%
\pgfpathlineto{\pgfqpoint{4.373198in}{1.628114in}}%
\pgfpathlineto{\pgfqpoint{4.373384in}{1.626430in}}%
\pgfpathlineto{\pgfqpoint{4.373662in}{1.627401in}}%
\pgfpathlineto{\pgfqpoint{4.373848in}{1.627437in}}%
\pgfpathlineto{\pgfqpoint{4.374868in}{1.626453in}}%
\pgfpathlineto{\pgfqpoint{4.375240in}{1.628018in}}%
\pgfpathlineto{\pgfqpoint{4.375054in}{1.626377in}}%
\pgfpathlineto{\pgfqpoint{4.375982in}{1.627469in}}%
\pgfpathlineto{\pgfqpoint{4.376260in}{1.626337in}}%
\pgfpathlineto{\pgfqpoint{4.376446in}{1.627850in}}%
\pgfpathlineto{\pgfqpoint{4.377002in}{1.627143in}}%
\pgfpathlineto{\pgfqpoint{4.377095in}{1.627863in}}%
\pgfpathlineto{\pgfqpoint{4.377559in}{1.626296in}}%
\pgfpathlineto{\pgfqpoint{4.377930in}{1.627345in}}%
\pgfpathlineto{\pgfqpoint{4.378487in}{1.626263in}}%
\pgfpathlineto{\pgfqpoint{4.378951in}{1.627772in}}%
\pgfpathlineto{\pgfqpoint{4.379044in}{1.626722in}}%
\pgfpathlineto{\pgfqpoint{4.379229in}{1.626286in}}%
\pgfpathlineto{\pgfqpoint{4.380250in}{1.627776in}}%
\pgfpathlineto{\pgfqpoint{4.381456in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{4.382291in}{1.627698in}}%
\pgfpathlineto{\pgfqpoint{4.382013in}{1.626259in}}%
\pgfpathlineto{\pgfqpoint{4.382569in}{1.627477in}}%
\pgfpathlineto{\pgfqpoint{4.383312in}{1.626198in}}%
\pgfpathlineto{\pgfqpoint{4.382940in}{1.627672in}}%
\pgfpathlineto{\pgfqpoint{4.383683in}{1.626282in}}%
\pgfpathlineto{\pgfqpoint{4.384703in}{1.627417in}}%
\pgfpathlineto{\pgfqpoint{4.384796in}{1.626199in}}%
\pgfpathlineto{\pgfqpoint{4.385167in}{1.626061in}}%
\pgfpathlineto{\pgfqpoint{4.386002in}{1.627524in}}%
\pgfpathlineto{\pgfqpoint{4.387023in}{1.626150in}}%
\pgfpathlineto{\pgfqpoint{4.387116in}{1.626431in}}%
\pgfpathlineto{\pgfqpoint{4.388043in}{1.627499in}}%
\pgfpathlineto{\pgfqpoint{4.387580in}{1.626232in}}%
\pgfpathlineto{\pgfqpoint{4.388507in}{1.627138in}}%
\pgfpathlineto{\pgfqpoint{4.388693in}{1.626050in}}%
\pgfpathlineto{\pgfqpoint{4.389250in}{1.627321in}}%
\pgfpathlineto{\pgfqpoint{4.390085in}{1.625960in}}%
\pgfpathlineto{\pgfqpoint{4.390363in}{1.626466in}}%
\pgfpathlineto{\pgfqpoint{4.391012in}{1.626026in}}%
\pgfpathlineto{\pgfqpoint{4.391940in}{1.627290in}}%
\pgfpathlineto{\pgfqpoint{4.392033in}{1.625906in}}%
\pgfpathlineto{\pgfqpoint{4.393054in}{1.626919in}}%
\pgfpathlineto{\pgfqpoint{4.393610in}{1.627320in}}%
\pgfpathlineto{\pgfqpoint{4.393703in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{4.394724in}{1.626351in}}%
\pgfpathlineto{\pgfqpoint{4.397414in}{1.625951in}}%
\pgfpathlineto{\pgfqpoint{4.400476in}{1.622941in}}%
\pgfpathlineto{\pgfqpoint{4.404280in}{1.618611in}}%
\pgfpathlineto{\pgfqpoint{4.404930in}{1.619797in}}%
\pgfpathlineto{\pgfqpoint{4.405394in}{1.618616in}}%
\pgfpathlineto{\pgfqpoint{4.405950in}{1.618501in}}%
\pgfpathlineto{\pgfqpoint{4.406507in}{1.619667in}}%
\pgfpathlineto{\pgfqpoint{4.407806in}{1.618472in}}%
\pgfpathlineto{\pgfqpoint{4.408270in}{1.619675in}}%
\pgfpathlineto{\pgfqpoint{4.408919in}{1.618859in}}%
\pgfpathlineto{\pgfqpoint{4.409105in}{1.619560in}}%
\pgfpathlineto{\pgfqpoint{4.410125in}{1.618614in}}%
\pgfpathlineto{\pgfqpoint{4.410218in}{1.619597in}}%
\pgfpathlineto{\pgfqpoint{4.410868in}{1.618502in}}%
\pgfpathlineto{\pgfqpoint{4.411146in}{1.618756in}}%
\pgfpathlineto{\pgfqpoint{4.411888in}{1.618475in}}%
\pgfpathlineto{\pgfqpoint{4.411610in}{1.619575in}}%
\pgfpathlineto{\pgfqpoint{4.412167in}{1.618664in}}%
\pgfpathlineto{\pgfqpoint{4.412259in}{1.619591in}}%
\pgfpathlineto{\pgfqpoint{4.413187in}{1.618346in}}%
\pgfpathlineto{\pgfqpoint{4.413280in}{1.619245in}}%
\pgfpathlineto{\pgfqpoint{4.414115in}{1.619501in}}%
\pgfpathlineto{\pgfqpoint{4.414393in}{1.618272in}}%
\pgfpathlineto{\pgfqpoint{4.415600in}{1.619164in}}%
\pgfpathlineto{\pgfqpoint{4.416063in}{1.618256in}}%
\pgfpathlineto{\pgfqpoint{4.416342in}{1.619461in}}%
\pgfpathlineto{\pgfqpoint{4.416806in}{1.618487in}}%
\pgfpathlineto{\pgfqpoint{4.417641in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{4.417362in}{1.618272in}}%
\pgfpathlineto{\pgfqpoint{4.417919in}{1.619247in}}%
\pgfpathlineto{\pgfqpoint{4.418847in}{1.618240in}}%
\pgfpathlineto{\pgfqpoint{4.418383in}{1.619385in}}%
\pgfpathlineto{\pgfqpoint{4.419033in}{1.618516in}}%
\pgfpathlineto{\pgfqpoint{4.420053in}{1.619288in}}%
\pgfpathlineto{\pgfqpoint{4.419311in}{1.618298in}}%
\pgfpathlineto{\pgfqpoint{4.420146in}{1.618790in}}%
\pgfpathlineto{\pgfqpoint{4.420517in}{1.619237in}}%
\pgfpathlineto{\pgfqpoint{4.421352in}{1.618313in}}%
\pgfpathlineto{\pgfqpoint{4.421816in}{1.618154in}}%
\pgfpathlineto{\pgfqpoint{4.422465in}{1.619320in}}%
\pgfpathlineto{\pgfqpoint{4.423486in}{1.618234in}}%
\pgfpathlineto{\pgfqpoint{4.423672in}{1.618346in}}%
\pgfpathlineto{\pgfqpoint{4.424321in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{4.424507in}{1.618174in}}%
\pgfpathlineto{\pgfqpoint{4.424785in}{1.618884in}}%
\pgfpathlineto{\pgfqpoint{4.424878in}{1.618324in}}%
\pgfpathlineto{\pgfqpoint{4.425713in}{1.619165in}}%
\pgfpathlineto{\pgfqpoint{4.425806in}{1.618594in}}%
\pgfpathlineto{\pgfqpoint{4.426269in}{1.619263in}}%
\pgfpathlineto{\pgfqpoint{4.426455in}{1.618106in}}%
\pgfpathlineto{\pgfqpoint{4.426919in}{1.618724in}}%
\pgfpathlineto{\pgfqpoint{4.427940in}{1.618080in}}%
\pgfpathlineto{\pgfqpoint{4.428032in}{1.618649in}}%
\pgfpathlineto{\pgfqpoint{4.428125in}{1.619216in}}%
\pgfpathlineto{\pgfqpoint{4.428960in}{1.618436in}}%
\pgfpathlineto{\pgfqpoint{4.429053in}{1.618986in}}%
\pgfpathlineto{\pgfqpoint{4.429888in}{1.618090in}}%
\pgfpathlineto{\pgfqpoint{4.430074in}{1.619154in}}%
\pgfpathlineto{\pgfqpoint{4.430166in}{1.618535in}}%
\pgfpathlineto{\pgfqpoint{4.431094in}{1.619160in}}%
\pgfpathlineto{\pgfqpoint{4.430909in}{1.618133in}}%
\pgfpathlineto{\pgfqpoint{4.431280in}{1.619041in}}%
\pgfpathlineto{\pgfqpoint{4.431929in}{1.619151in}}%
\pgfpathlineto{\pgfqpoint{4.432393in}{1.618221in}}%
\pgfpathlineto{\pgfqpoint{4.433414in}{1.619005in}}%
\pgfpathlineto{\pgfqpoint{4.432579in}{1.618068in}}%
\pgfpathlineto{\pgfqpoint{4.433599in}{1.618824in}}%
\pgfpathlineto{\pgfqpoint{4.433878in}{1.619104in}}%
\pgfpathlineto{\pgfqpoint{4.434805in}{1.618095in}}%
\pgfpathlineto{\pgfqpoint{4.435919in}{1.618951in}}%
\pgfpathlineto{\pgfqpoint{4.436939in}{1.618109in}}%
\pgfpathlineto{\pgfqpoint{4.437032in}{1.618525in}}%
\pgfpathlineto{\pgfqpoint{4.437682in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{4.438146in}{1.619029in}}%
\pgfpathlineto{\pgfqpoint{4.438424in}{1.618039in}}%
\pgfpathlineto{\pgfqpoint{4.439259in}{1.618278in}}%
\pgfpathlineto{\pgfqpoint{4.439723in}{1.618011in}}%
\pgfpathlineto{\pgfqpoint{4.440465in}{1.618817in}}%
\pgfpathlineto{\pgfqpoint{4.441671in}{1.618097in}}%
\pgfpathlineto{\pgfqpoint{4.442785in}{1.618992in}}%
\pgfpathlineto{\pgfqpoint{4.443991in}{1.617938in}}%
\pgfpathlineto{\pgfqpoint{4.444919in}{1.618949in}}%
\pgfpathlineto{\pgfqpoint{4.445197in}{1.618813in}}%
\pgfpathlineto{\pgfqpoint{4.445939in}{1.618062in}}%
\pgfpathlineto{\pgfqpoint{4.445568in}{1.618965in}}%
\pgfpathlineto{\pgfqpoint{4.446310in}{1.618183in}}%
\pgfpathlineto{\pgfqpoint{4.447238in}{1.618929in}}%
\pgfpathlineto{\pgfqpoint{4.446589in}{1.618004in}}%
\pgfpathlineto{\pgfqpoint{4.447516in}{1.618721in}}%
\pgfpathlineto{\pgfqpoint{4.448352in}{1.618049in}}%
\pgfpathlineto{\pgfqpoint{4.447888in}{1.618773in}}%
\pgfpathlineto{\pgfqpoint{4.448537in}{1.618571in}}%
\pgfpathlineto{\pgfqpoint{4.448723in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{4.449743in}{1.618802in}}%
\pgfpathlineto{\pgfqpoint{4.450578in}{1.617936in}}%
\pgfpathlineto{\pgfqpoint{4.450857in}{1.618640in}}%
\pgfpathlineto{\pgfqpoint{4.451042in}{1.618097in}}%
\pgfpathlineto{\pgfqpoint{4.451692in}{1.618685in}}%
\pgfpathlineto{\pgfqpoint{4.451784in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{4.452619in}{1.618870in}}%
\pgfpathlineto{\pgfqpoint{4.452805in}{1.618299in}}%
\pgfpathlineto{\pgfqpoint{4.453083in}{1.617935in}}%
\pgfpathlineto{\pgfqpoint{4.453918in}{1.618781in}}%
\pgfpathlineto{\pgfqpoint{4.454939in}{1.617960in}}%
\pgfpathlineto{\pgfqpoint{4.455032in}{1.618149in}}%
\pgfpathlineto{\pgfqpoint{4.455403in}{1.617913in}}%
\pgfpathlineto{\pgfqpoint{4.456331in}{1.618732in}}%
\pgfpathlineto{\pgfqpoint{4.456980in}{1.617987in}}%
\pgfpathlineto{\pgfqpoint{4.457351in}{1.618654in}}%
\pgfpathlineto{\pgfqpoint{4.457537in}{1.618012in}}%
\pgfpathlineto{\pgfqpoint{4.458558in}{1.618786in}}%
\pgfpathlineto{\pgfqpoint{4.459207in}{1.617914in}}%
\pgfpathlineto{\pgfqpoint{4.459671in}{1.618639in}}%
\pgfpathlineto{\pgfqpoint{4.459856in}{1.617967in}}%
\pgfpathlineto{\pgfqpoint{4.461063in}{1.618775in}}%
\pgfpathlineto{\pgfqpoint{4.461805in}{1.617894in}}%
\pgfpathlineto{\pgfqpoint{4.462176in}{1.618381in}}%
\pgfpathlineto{\pgfqpoint{4.462547in}{1.617913in}}%
\pgfpathlineto{\pgfqpoint{4.463197in}{1.618710in}}%
\pgfpathlineto{\pgfqpoint{4.464124in}{1.617911in}}%
\pgfpathlineto{\pgfqpoint{4.464310in}{1.618116in}}%
\pgfpathlineto{\pgfqpoint{4.465794in}{1.618714in}}%
\pgfpathlineto{\pgfqpoint{4.466908in}{1.617889in}}%
\pgfpathlineto{\pgfqpoint{4.469135in}{1.618693in}}%
\pgfpathlineto{\pgfqpoint{4.469227in}{1.617848in}}%
\pgfpathlineto{\pgfqpoint{4.470248in}{1.618491in}}%
\pgfpathlineto{\pgfqpoint{4.472475in}{1.618705in}}%
\pgfpathlineto{\pgfqpoint{4.472568in}{1.617852in}}%
\pgfpathlineto{\pgfqpoint{4.473588in}{1.618229in}}%
\pgfpathlineto{\pgfqpoint{4.476372in}{1.617985in}}%
\pgfpathlineto{\pgfqpoint{4.482124in}{1.617606in}}%
\pgfpathlineto{\pgfqpoint{4.488433in}{1.614867in}}%
\pgfpathlineto{\pgfqpoint{4.495763in}{1.609107in}}%
\pgfpathlineto{\pgfqpoint{4.504577in}{1.599164in}}%
\pgfpathlineto{\pgfqpoint{4.515433in}{1.583348in}}%
\pgfpathlineto{\pgfqpoint{4.529164in}{1.559157in}}%
\pgfpathlineto{\pgfqpoint{4.547350in}{1.522289in}}%
\pgfpathlineto{\pgfqpoint{4.556535in}{1.504767in}}%
\pgfpathlineto{\pgfqpoint{4.557741in}{1.505154in}}%
\pgfpathlineto{\pgfqpoint{4.559040in}{1.504681in}}%
\pgfpathlineto{\pgfqpoint{4.560153in}{1.505204in}}%
\pgfpathlineto{\pgfqpoint{4.560246in}{1.504992in}}%
\pgfpathlineto{\pgfqpoint{4.561174in}{1.504693in}}%
\pgfpathlineto{\pgfqpoint{4.560432in}{1.505177in}}%
\pgfpathlineto{\pgfqpoint{4.561360in}{1.504874in}}%
\pgfpathlineto{\pgfqpoint{4.562287in}{1.505156in}}%
\pgfpathlineto{\pgfqpoint{4.562380in}{1.504942in}}%
\pgfpathlineto{\pgfqpoint{4.562566in}{1.505116in}}%
\pgfpathlineto{\pgfqpoint{4.563494in}{1.504770in}}%
\pgfpathlineto{\pgfqpoint{4.564607in}{1.505170in}}%
\pgfpathlineto{\pgfqpoint{4.565813in}{1.504725in}}%
\pgfpathlineto{\pgfqpoint{4.566927in}{1.505064in}}%
\pgfpathlineto{\pgfqpoint{4.567112in}{1.505217in}}%
\pgfpathlineto{\pgfqpoint{4.568040in}{1.504784in}}%
\pgfpathlineto{\pgfqpoint{4.568597in}{1.505223in}}%
\pgfpathlineto{\pgfqpoint{4.568318in}{1.504710in}}%
\pgfpathlineto{\pgfqpoint{4.569153in}{1.505067in}}%
\pgfpathlineto{\pgfqpoint{4.569339in}{1.505209in}}%
\pgfpathlineto{\pgfqpoint{4.570267in}{1.504736in}}%
\pgfpathlineto{\pgfqpoint{4.571287in}{1.505190in}}%
\pgfpathlineto{\pgfqpoint{4.571380in}{1.504965in}}%
\pgfpathlineto{\pgfqpoint{4.571751in}{1.505230in}}%
\pgfpathlineto{\pgfqpoint{4.572679in}{1.504715in}}%
\pgfpathlineto{\pgfqpoint{4.573421in}{1.505219in}}%
\pgfpathlineto{\pgfqpoint{4.573792in}{1.504887in}}%
\pgfpathlineto{\pgfqpoint{4.574813in}{1.504687in}}%
\pgfpathlineto{\pgfqpoint{4.574164in}{1.505131in}}%
\pgfpathlineto{\pgfqpoint{4.574999in}{1.504805in}}%
\pgfpathlineto{\pgfqpoint{4.576019in}{1.505155in}}%
\pgfpathlineto{\pgfqpoint{4.575277in}{1.504694in}}%
\pgfpathlineto{\pgfqpoint{4.576112in}{1.504925in}}%
\pgfpathlineto{\pgfqpoint{4.577133in}{1.504680in}}%
\pgfpathlineto{\pgfqpoint{4.576483in}{1.505150in}}%
\pgfpathlineto{\pgfqpoint{4.577318in}{1.504789in}}%
\pgfpathlineto{\pgfqpoint{4.577596in}{1.504666in}}%
\pgfpathlineto{\pgfqpoint{4.578524in}{1.505193in}}%
\pgfpathlineto{\pgfqpoint{4.579638in}{1.504669in}}%
\pgfpathlineto{\pgfqpoint{4.579823in}{1.504769in}}%
\pgfpathlineto{\pgfqpoint{4.581029in}{1.505113in}}%
\pgfpathlineto{\pgfqpoint{4.581864in}{1.504687in}}%
\pgfpathlineto{\pgfqpoint{4.582236in}{1.504868in}}%
\pgfpathlineto{\pgfqpoint{4.582514in}{1.504722in}}%
\pgfpathlineto{\pgfqpoint{4.583442in}{1.505156in}}%
\pgfpathlineto{\pgfqpoint{4.584277in}{1.504697in}}%
\pgfpathlineto{\pgfqpoint{4.584648in}{1.504860in}}%
\pgfpathlineto{\pgfqpoint{4.584926in}{1.504703in}}%
\pgfpathlineto{\pgfqpoint{4.585854in}{1.505094in}}%
\pgfpathlineto{\pgfqpoint{4.586875in}{1.504678in}}%
\pgfpathlineto{\pgfqpoint{4.586040in}{1.505170in}}%
\pgfpathlineto{\pgfqpoint{4.587060in}{1.504750in}}%
\pgfpathlineto{\pgfqpoint{4.588174in}{1.505173in}}%
\pgfpathlineto{\pgfqpoint{4.588266in}{1.504933in}}%
\pgfpathlineto{\pgfqpoint{4.589380in}{1.504784in}}%
\pgfpathlineto{\pgfqpoint{4.590493in}{1.505159in}}%
\pgfpathlineto{\pgfqpoint{4.591699in}{1.504727in}}%
\pgfpathlineto{\pgfqpoint{4.592813in}{1.505057in}}%
\pgfpathlineto{\pgfqpoint{4.593926in}{1.504827in}}%
\pgfpathlineto{\pgfqpoint{4.594204in}{1.504633in}}%
\pgfpathlineto{\pgfqpoint{4.595039in}{1.505115in}}%
\pgfpathlineto{\pgfqpoint{4.596153in}{1.504847in}}%
\pgfpathlineto{\pgfqpoint{4.596431in}{1.504645in}}%
\pgfpathlineto{\pgfqpoint{4.597266in}{1.505094in}}%
\pgfpathlineto{\pgfqpoint{4.598380in}{1.504791in}}%
\pgfpathlineto{\pgfqpoint{4.599493in}{1.504998in}}%
\pgfpathlineto{\pgfqpoint{4.600792in}{1.504689in}}%
\pgfpathlineto{\pgfqpoint{4.601998in}{1.505129in}}%
\pgfpathlineto{\pgfqpoint{4.603297in}{1.504775in}}%
\pgfpathlineto{\pgfqpoint{4.604132in}{1.505129in}}%
\pgfpathlineto{\pgfqpoint{4.604410in}{1.504899in}}%
\pgfpathlineto{\pgfqpoint{4.605617in}{1.504754in}}%
\pgfpathlineto{\pgfqpoint{4.606823in}{1.505104in}}%
\pgfpathlineto{\pgfqpoint{4.608122in}{1.504668in}}%
\pgfpathlineto{\pgfqpoint{4.609328in}{1.504974in}}%
\pgfpathlineto{\pgfqpoint{4.610534in}{1.504751in}}%
\pgfpathlineto{\pgfqpoint{4.611740in}{1.505015in}}%
\pgfpathlineto{\pgfqpoint{4.612946in}{1.504754in}}%
\pgfpathlineto{\pgfqpoint{4.614152in}{1.504978in}}%
\pgfpathlineto{\pgfqpoint{4.615359in}{1.504683in}}%
\pgfpathlineto{\pgfqpoint{4.616658in}{1.505111in}}%
\pgfpathlineto{\pgfqpoint{4.617864in}{1.504780in}}%
\pgfpathlineto{\pgfqpoint{4.619070in}{1.504926in}}%
\pgfpathlineto{\pgfqpoint{4.620183in}{1.504818in}}%
\pgfpathlineto{\pgfqpoint{4.621389in}{1.504929in}}%
\pgfpathlineto{\pgfqpoint{4.622503in}{1.504790in}}%
\pgfpathlineto{\pgfqpoint{4.623802in}{1.505097in}}%
\pgfpathlineto{\pgfqpoint{4.625008in}{1.504672in}}%
\pgfpathlineto{\pgfqpoint{4.626307in}{1.504939in}}%
\pgfpathlineto{\pgfqpoint{4.627420in}{1.504740in}}%
\pgfpathlineto{\pgfqpoint{4.628719in}{1.504970in}}%
\pgfpathlineto{\pgfqpoint{4.629833in}{1.504743in}}%
\pgfpathlineto{\pgfqpoint{4.630946in}{1.504978in}}%
\pgfpathlineto{\pgfqpoint{4.632059in}{1.504725in}}%
\pgfpathlineto{\pgfqpoint{4.633173in}{1.504932in}}%
\pgfpathlineto{\pgfqpoint{4.634286in}{1.504656in}}%
\pgfpathlineto{\pgfqpoint{4.635492in}{1.505045in}}%
\pgfpathlineto{\pgfqpoint{4.636791in}{1.504692in}}%
\pgfpathlineto{\pgfqpoint{4.637997in}{1.505046in}}%
\pgfpathlineto{\pgfqpoint{4.639296in}{1.504663in}}%
\pgfpathlineto{\pgfqpoint{4.640502in}{1.504985in}}%
\pgfpathlineto{\pgfqpoint{4.641616in}{1.504633in}}%
\pgfpathlineto{\pgfqpoint{4.641709in}{1.504833in}}%
\pgfpathlineto{\pgfqpoint{4.642822in}{1.504926in}}%
\pgfpathlineto{\pgfqpoint{4.643100in}{1.505061in}}%
\pgfpathlineto{\pgfqpoint{4.644028in}{1.504748in}}%
\pgfpathlineto{\pgfqpoint{4.645234in}{1.505010in}}%
\pgfpathlineto{\pgfqpoint{4.646162in}{1.504680in}}%
\pgfpathlineto{\pgfqpoint{4.646440in}{1.504805in}}%
\pgfpathlineto{\pgfqpoint{4.647647in}{1.505039in}}%
\pgfpathlineto{\pgfqpoint{4.648760in}{1.504620in}}%
\pgfpathlineto{\pgfqpoint{4.648853in}{1.504809in}}%
\pgfpathlineto{\pgfqpoint{4.650059in}{1.505014in}}%
\pgfpathlineto{\pgfqpoint{4.650987in}{1.504648in}}%
\pgfpathlineto{\pgfqpoint{4.651265in}{1.504760in}}%
\pgfpathlineto{\pgfqpoint{4.652471in}{1.504938in}}%
\pgfpathlineto{\pgfqpoint{4.652750in}{1.505045in}}%
\pgfpathlineto{\pgfqpoint{4.653677in}{1.504660in}}%
\pgfpathlineto{\pgfqpoint{4.654976in}{1.504993in}}%
\pgfpathlineto{\pgfqpoint{4.656183in}{1.504691in}}%
\pgfpathlineto{\pgfqpoint{4.657482in}{1.504993in}}%
\pgfpathlineto{\pgfqpoint{4.658688in}{1.504669in}}%
\pgfpathlineto{\pgfqpoint{4.659987in}{1.504942in}}%
\pgfpathlineto{\pgfqpoint{4.661007in}{1.504683in}}%
\pgfpathlineto{\pgfqpoint{4.661100in}{1.504855in}}%
\pgfpathlineto{\pgfqpoint{4.662306in}{1.504930in}}%
\pgfpathlineto{\pgfqpoint{4.663327in}{1.504654in}}%
\pgfpathlineto{\pgfqpoint{4.663420in}{1.504823in}}%
\pgfpathlineto{\pgfqpoint{4.664626in}{1.504875in}}%
\pgfpathlineto{\pgfqpoint{4.665739in}{1.504749in}}%
\pgfpathlineto{\pgfqpoint{4.667038in}{1.504945in}}%
\pgfpathlineto{\pgfqpoint{4.668059in}{1.504635in}}%
\pgfpathlineto{\pgfqpoint{4.668151in}{1.504799in}}%
\pgfpathlineto{\pgfqpoint{4.669450in}{1.504969in}}%
\pgfpathlineto{\pgfqpoint{4.670471in}{1.504643in}}%
\pgfpathlineto{\pgfqpoint{4.670564in}{1.504804in}}%
\pgfpathlineto{\pgfqpoint{4.671863in}{1.504950in}}%
\pgfpathlineto{\pgfqpoint{4.672976in}{1.504767in}}%
\pgfpathlineto{\pgfqpoint{4.674275in}{1.504890in}}%
\pgfpathlineto{\pgfqpoint{4.675388in}{1.504688in}}%
\pgfpathlineto{\pgfqpoint{4.676780in}{1.504942in}}%
\pgfpathlineto{\pgfqpoint{4.677893in}{1.504723in}}%
\pgfpathlineto{\pgfqpoint{4.679285in}{1.504951in}}%
\pgfpathlineto{\pgfqpoint{4.680399in}{1.504714in}}%
\pgfpathlineto{\pgfqpoint{4.680491in}{1.504864in}}%
\pgfpathlineto{\pgfqpoint{4.681790in}{1.504917in}}%
\pgfpathlineto{\pgfqpoint{4.682904in}{1.504663in}}%
\pgfpathlineto{\pgfqpoint{4.682996in}{1.504811in}}%
\pgfpathlineto{\pgfqpoint{4.684388in}{1.504988in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.504717in}}%
\pgfpathlineto{\pgfqpoint{4.685594in}{1.504862in}}%
\pgfpathlineto{\pgfqpoint{4.686986in}{1.505015in}}%
\pgfpathlineto{\pgfqpoint{4.688099in}{1.504727in}}%
\pgfpathlineto{\pgfqpoint{4.688192in}{1.504869in}}%
\pgfpathlineto{\pgfqpoint{4.689584in}{1.504998in}}%
\pgfpathlineto{\pgfqpoint{4.690697in}{1.504695in}}%
\pgfpathlineto{\pgfqpoint{4.690790in}{1.504834in}}%
\pgfpathlineto{\pgfqpoint{4.692182in}{1.504940in}}%
\pgfpathlineto{\pgfqpoint{4.693295in}{1.504621in}}%
\pgfpathlineto{\pgfqpoint{4.693388in}{1.504759in}}%
\pgfpathlineto{\pgfqpoint{4.694873in}{1.504978in}}%
\pgfpathlineto{\pgfqpoint{4.695986in}{1.504644in}}%
\pgfpathlineto{\pgfqpoint{4.696079in}{1.504779in}}%
\pgfpathlineto{\pgfqpoint{4.697285in}{1.504962in}}%
\pgfpathlineto{\pgfqpoint{4.698491in}{1.504747in}}%
\pgfpathlineto{\pgfqpoint{4.699697in}{1.504912in}}%
\pgfpathlineto{\pgfqpoint{4.700903in}{1.504683in}}%
\pgfpathlineto{\pgfqpoint{4.702202in}{1.504960in}}%
\pgfpathlineto{\pgfqpoint{4.703408in}{1.504715in}}%
\pgfpathlineto{\pgfqpoint{4.704707in}{1.504972in}}%
\pgfpathlineto{\pgfqpoint{4.705914in}{1.504712in}}%
\pgfpathlineto{\pgfqpoint{4.707213in}{1.504951in}}%
\pgfpathlineto{\pgfqpoint{4.708419in}{1.504676in}}%
\pgfpathlineto{\pgfqpoint{4.709718in}{1.504896in}}%
\pgfpathlineto{\pgfqpoint{4.710738in}{1.504739in}}%
\pgfpathlineto{\pgfqpoint{4.710831in}{1.504861in}}%
\pgfpathlineto{\pgfqpoint{4.712037in}{1.504941in}}%
\pgfpathlineto{\pgfqpoint{4.713243in}{1.504640in}}%
\pgfpathlineto{\pgfqpoint{4.714635in}{1.504945in}}%
\pgfpathlineto{\pgfqpoint{4.715841in}{1.504630in}}%
\pgfpathlineto{\pgfqpoint{4.717233in}{1.504914in}}%
\pgfpathlineto{\pgfqpoint{4.718254in}{1.504722in}}%
\pgfpathlineto{\pgfqpoint{4.718346in}{1.504839in}}%
\pgfpathlineto{\pgfqpoint{4.719645in}{1.504988in}}%
\pgfpathlineto{\pgfqpoint{4.720851in}{1.504648in}}%
\pgfpathlineto{\pgfqpoint{4.722243in}{1.504895in}}%
\pgfpathlineto{\pgfqpoint{4.723264in}{1.504682in}}%
\pgfpathlineto{\pgfqpoint{4.723357in}{1.504794in}}%
\pgfpathlineto{\pgfqpoint{4.724655in}{1.504911in}}%
\pgfpathlineto{\pgfqpoint{4.725676in}{1.504688in}}%
\pgfpathlineto{\pgfqpoint{4.725769in}{1.504799in}}%
\pgfpathlineto{\pgfqpoint{4.727068in}{1.504901in}}%
\pgfpathlineto{\pgfqpoint{4.728088in}{1.504667in}}%
\pgfpathlineto{\pgfqpoint{4.728181in}{1.504776in}}%
\pgfpathlineto{\pgfqpoint{4.729573in}{1.504972in}}%
\pgfpathlineto{\pgfqpoint{4.730594in}{1.504729in}}%
\pgfpathlineto{\pgfqpoint{4.730686in}{1.504836in}}%
\pgfpathlineto{\pgfqpoint{4.731985in}{1.504909in}}%
\pgfpathlineto{\pgfqpoint{4.733006in}{1.504656in}}%
\pgfpathlineto{\pgfqpoint{4.733099in}{1.504762in}}%
\pgfpathlineto{\pgfqpoint{4.734490in}{1.504926in}}%
\pgfpathlineto{\pgfqpoint{4.735511in}{1.504664in}}%
\pgfpathlineto{\pgfqpoint{4.735604in}{1.504768in}}%
\pgfpathlineto{\pgfqpoint{4.736995in}{1.504916in}}%
\pgfpathlineto{\pgfqpoint{4.738016in}{1.504645in}}%
\pgfpathlineto{\pgfqpoint{4.738202in}{1.504851in}}%
\pgfpathlineto{\pgfqpoint{4.739501in}{1.504881in}}%
\pgfpathlineto{\pgfqpoint{4.740614in}{1.504702in}}%
\pgfpathlineto{\pgfqpoint{4.740707in}{1.504803in}}%
\pgfpathlineto{\pgfqpoint{4.742098in}{1.504920in}}%
\pgfpathlineto{\pgfqpoint{4.743119in}{1.504632in}}%
\pgfpathlineto{\pgfqpoint{4.743305in}{1.504831in}}%
\pgfpathlineto{\pgfqpoint{4.744696in}{1.504933in}}%
\pgfpathlineto{\pgfqpoint{4.745717in}{1.504636in}}%
\pgfpathlineto{\pgfqpoint{4.745902in}{1.504831in}}%
\pgfpathlineto{\pgfqpoint{4.747294in}{1.504919in}}%
\pgfpathlineto{\pgfqpoint{4.748408in}{1.504709in}}%
\pgfpathlineto{\pgfqpoint{4.748500in}{1.504806in}}%
\pgfpathlineto{\pgfqpoint{4.749892in}{1.504879in}}%
\pgfpathlineto{\pgfqpoint{4.751005in}{1.504660in}}%
\pgfpathlineto{\pgfqpoint{4.751098in}{1.504755in}}%
\pgfpathlineto{\pgfqpoint{4.752583in}{1.504908in}}%
\pgfpathlineto{\pgfqpoint{4.753696in}{1.504680in}}%
\pgfpathlineto{\pgfqpoint{4.753789in}{1.504773in}}%
\pgfpathlineto{\pgfqpoint{4.755273in}{1.504911in}}%
\pgfpathlineto{\pgfqpoint{4.756387in}{1.504673in}}%
\pgfpathlineto{\pgfqpoint{4.756480in}{1.504765in}}%
\pgfpathlineto{\pgfqpoint{4.757964in}{1.504887in}}%
\pgfpathlineto{\pgfqpoint{4.759078in}{1.504641in}}%
\pgfpathlineto{\pgfqpoint{4.759170in}{1.504731in}}%
\pgfpathlineto{\pgfqpoint{4.760748in}{1.504928in}}%
\pgfpathlineto{\pgfqpoint{4.761861in}{1.504672in}}%
\pgfpathlineto{\pgfqpoint{4.761954in}{1.504761in}}%
\pgfpathlineto{\pgfqpoint{4.763531in}{1.504942in}}%
\pgfpathlineto{\pgfqpoint{4.764644in}{1.504677in}}%
\pgfpathlineto{\pgfqpoint{4.764737in}{1.504765in}}%
\pgfpathlineto{\pgfqpoint{4.766314in}{1.504929in}}%
\pgfpathlineto{\pgfqpoint{4.767428in}{1.504656in}}%
\pgfpathlineto{\pgfqpoint{4.767521in}{1.504742in}}%
\pgfpathlineto{\pgfqpoint{4.769098in}{1.504892in}}%
\pgfpathlineto{\pgfqpoint{4.770304in}{1.504695in}}%
\pgfpathlineto{\pgfqpoint{4.771974in}{1.504913in}}%
\pgfpathlineto{\pgfqpoint{4.773180in}{1.504706in}}%
\pgfpathlineto{\pgfqpoint{4.774850in}{1.504908in}}%
\pgfpathlineto{\pgfqpoint{4.776057in}{1.504692in}}%
\pgfpathlineto{\pgfqpoint{4.777727in}{1.504877in}}%
\pgfpathlineto{\pgfqpoint{4.778933in}{1.504652in}}%
\pgfpathlineto{\pgfqpoint{4.780696in}{1.504902in}}%
\pgfpathlineto{\pgfqpoint{4.781902in}{1.504667in}}%
\pgfpathlineto{\pgfqpoint{4.783665in}{1.504900in}}%
\pgfpathlineto{\pgfqpoint{4.784871in}{1.504657in}}%
\pgfpathlineto{\pgfqpoint{4.786726in}{1.504949in}}%
\pgfpathlineto{\pgfqpoint{4.787933in}{1.504697in}}%
\pgfpathlineto{\pgfqpoint{4.789695in}{1.504896in}}%
\pgfpathlineto{\pgfqpoint{4.790531in}{1.504645in}}%
\pgfpathlineto{\pgfqpoint{4.790809in}{1.504870in}}%
\pgfpathlineto{\pgfqpoint{4.792386in}{1.504904in}}%
\pgfpathlineto{\pgfqpoint{4.793221in}{1.504648in}}%
\pgfpathlineto{\pgfqpoint{4.793500in}{1.504870in}}%
\pgfpathlineto{\pgfqpoint{4.795077in}{1.504893in}}%
\pgfpathlineto{\pgfqpoint{4.796005in}{1.504705in}}%
\pgfpathlineto{\pgfqpoint{4.796190in}{1.504851in}}%
\pgfpathlineto{\pgfqpoint{4.797860in}{1.504935in}}%
\pgfpathlineto{\pgfqpoint{4.799066in}{1.504653in}}%
\pgfpathlineto{\pgfqpoint{4.801015in}{1.504937in}}%
\pgfpathlineto{\pgfqpoint{4.802221in}{1.504647in}}%
\pgfpathlineto{\pgfqpoint{4.804169in}{1.504913in}}%
\pgfpathlineto{\pgfqpoint{4.805097in}{1.504708in}}%
\pgfpathlineto{\pgfqpoint{4.805283in}{1.504846in}}%
\pgfpathlineto{\pgfqpoint{4.806953in}{1.504890in}}%
\pgfpathlineto{\pgfqpoint{4.807881in}{1.504680in}}%
\pgfpathlineto{\pgfqpoint{4.808066in}{1.504816in}}%
\pgfpathlineto{\pgfqpoint{4.809829in}{1.504916in}}%
\pgfpathlineto{\pgfqpoint{4.810757in}{1.504700in}}%
\pgfpathlineto{\pgfqpoint{4.810942in}{1.504834in}}%
\pgfpathlineto{\pgfqpoint{4.812705in}{1.504921in}}%
\pgfpathlineto{\pgfqpoint{4.814004in}{1.504671in}}%
\pgfpathlineto{\pgfqpoint{4.815953in}{1.504875in}}%
\pgfpathlineto{\pgfqpoint{4.816881in}{1.504650in}}%
\pgfpathlineto{\pgfqpoint{4.817159in}{1.504844in}}%
\pgfpathlineto{\pgfqpoint{4.818922in}{1.504905in}}%
\pgfpathlineto{\pgfqpoint{4.819850in}{1.504674in}}%
\pgfpathlineto{\pgfqpoint{4.820128in}{1.504865in}}%
\pgfpathlineto{\pgfqpoint{4.821891in}{1.504914in}}%
\pgfpathlineto{\pgfqpoint{4.822819in}{1.504678in}}%
\pgfpathlineto{\pgfqpoint{4.823097in}{1.504867in}}%
\pgfpathlineto{\pgfqpoint{4.824860in}{1.504903in}}%
\pgfpathlineto{\pgfqpoint{4.825788in}{1.504663in}}%
\pgfpathlineto{\pgfqpoint{4.826066in}{1.504849in}}%
\pgfpathlineto{\pgfqpoint{4.827922in}{1.504935in}}%
\pgfpathlineto{\pgfqpoint{4.828849in}{1.504691in}}%
\pgfpathlineto{\pgfqpoint{4.829128in}{1.504873in}}%
\pgfpathlineto{\pgfqpoint{4.830891in}{1.504886in}}%
\pgfpathlineto{\pgfqpoint{4.831911in}{1.504698in}}%
\pgfpathlineto{\pgfqpoint{4.832097in}{1.504818in}}%
\pgfpathlineto{\pgfqpoint{4.833952in}{1.504880in}}%
\pgfpathlineto{\pgfqpoint{4.834973in}{1.504686in}}%
\pgfpathlineto{\pgfqpoint{4.835159in}{1.504804in}}%
\pgfpathlineto{\pgfqpoint{4.837107in}{1.504912in}}%
\pgfpathlineto{\pgfqpoint{4.838035in}{1.504655in}}%
\pgfpathlineto{\pgfqpoint{4.838313in}{1.504829in}}%
\pgfpathlineto{\pgfqpoint{4.840262in}{1.504925in}}%
\pgfpathlineto{\pgfqpoint{4.841189in}{1.504664in}}%
\pgfpathlineto{\pgfqpoint{4.841468in}{1.504835in}}%
\pgfpathlineto{\pgfqpoint{4.843416in}{1.504918in}}%
\pgfpathlineto{\pgfqpoint{4.844437in}{1.504709in}}%
\pgfpathlineto{\pgfqpoint{4.844622in}{1.504821in}}%
\pgfpathlineto{\pgfqpoint{4.846571in}{1.504892in}}%
\pgfpathlineto{\pgfqpoint{4.847591in}{1.504678in}}%
\pgfpathlineto{\pgfqpoint{4.847777in}{1.504789in}}%
\pgfpathlineto{\pgfqpoint{4.849818in}{1.504902in}}%
\pgfpathlineto{\pgfqpoint{4.850839in}{1.504684in}}%
\pgfpathlineto{\pgfqpoint{4.851024in}{1.504793in}}%
\pgfpathlineto{\pgfqpoint{4.853065in}{1.504894in}}%
\pgfpathlineto{\pgfqpoint{4.854086in}{1.504671in}}%
\pgfpathlineto{\pgfqpoint{4.854272in}{1.504778in}}%
\pgfpathlineto{\pgfqpoint{4.856406in}{1.504919in}}%
\pgfpathlineto{\pgfqpoint{4.857426in}{1.504692in}}%
\pgfpathlineto{\pgfqpoint{4.857612in}{1.504797in}}%
\pgfpathlineto{\pgfqpoint{4.859746in}{1.504925in}}%
\pgfpathlineto{\pgfqpoint{4.860766in}{1.504693in}}%
\pgfpathlineto{\pgfqpoint{4.860952in}{1.504796in}}%
\pgfpathlineto{\pgfqpoint{4.863086in}{1.504911in}}%
\pgfpathlineto{\pgfqpoint{4.864106in}{1.504675in}}%
\pgfpathlineto{\pgfqpoint{4.864292in}{1.504777in}}%
\pgfpathlineto{\pgfqpoint{4.866426in}{1.504879in}}%
\pgfpathlineto{\pgfqpoint{4.867539in}{1.504690in}}%
\pgfpathlineto{\pgfqpoint{4.867632in}{1.504739in}}%
\pgfpathlineto{\pgfqpoint{4.869859in}{1.504879in}}%
\pgfpathlineto{\pgfqpoint{4.870972in}{1.504684in}}%
\pgfpathlineto{\pgfqpoint{4.871065in}{1.504733in}}%
\pgfpathlineto{\pgfqpoint{4.873385in}{1.504908in}}%
\pgfpathlineto{\pgfqpoint{4.874498in}{1.504709in}}%
\pgfpathlineto{\pgfqpoint{4.874591in}{1.504757in}}%
\pgfpathlineto{\pgfqpoint{4.876910in}{1.504918in}}%
\pgfpathlineto{\pgfqpoint{4.877931in}{1.504666in}}%
\pgfpathlineto{\pgfqpoint{4.878116in}{1.504761in}}%
\pgfpathlineto{\pgfqpoint{4.880436in}{1.504908in}}%
\pgfpathlineto{\pgfqpoint{4.881549in}{1.504700in}}%
\pgfpathlineto{\pgfqpoint{4.881642in}{1.504746in}}%
\pgfpathlineto{\pgfqpoint{4.883962in}{1.504880in}}%
\pgfpathlineto{\pgfqpoint{4.885075in}{1.504667in}}%
\pgfpathlineto{\pgfqpoint{4.885168in}{1.504713in}}%
\pgfpathlineto{\pgfqpoint{4.887580in}{1.504880in}}%
\pgfpathlineto{\pgfqpoint{4.888786in}{1.504707in}}%
\pgfpathlineto{\pgfqpoint{4.891291in}{1.504905in}}%
\pgfpathlineto{\pgfqpoint{4.892405in}{1.504683in}}%
\pgfpathlineto{\pgfqpoint{4.892498in}{1.504728in}}%
\pgfpathlineto{\pgfqpoint{4.895003in}{1.504911in}}%
\pgfpathlineto{\pgfqpoint{4.896116in}{1.504685in}}%
\pgfpathlineto{\pgfqpoint{4.896209in}{1.504728in}}%
\pgfpathlineto{\pgfqpoint{4.898714in}{1.504898in}}%
\pgfpathlineto{\pgfqpoint{4.899920in}{1.504710in}}%
\pgfpathlineto{\pgfqpoint{4.902518in}{1.504909in}}%
\pgfpathlineto{\pgfqpoint{4.903724in}{1.504717in}}%
\pgfpathlineto{\pgfqpoint{4.906322in}{1.504900in}}%
\pgfpathlineto{\pgfqpoint{4.907528in}{1.504704in}}%
\pgfpathlineto{\pgfqpoint{4.908734in}{1.504749in}}%
\pgfpathlineto{\pgfqpoint{4.908734in}{1.504749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.711725in}{1.450463in}}{\pgfqpoint{1.254010in}{0.915349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768725in}{1.511548in}}%
\pgfpathlineto{\pgfqpoint{3.769375in}{1.511811in}}%
\pgfpathlineto{\pgfqpoint{3.770024in}{1.500343in}}%
\pgfpathlineto{\pgfqpoint{3.770488in}{1.512021in}}%
\pgfpathlineto{\pgfqpoint{3.771231in}{1.509120in}}%
\pgfpathlineto{\pgfqpoint{3.771880in}{1.511944in}}%
\pgfpathlineto{\pgfqpoint{3.772344in}{1.500254in}}%
\pgfpathlineto{\pgfqpoint{3.773086in}{1.511954in}}%
\pgfpathlineto{\pgfqpoint{3.773457in}{1.505785in}}%
\pgfpathlineto{\pgfqpoint{3.773828in}{1.512203in}}%
\pgfpathlineto{\pgfqpoint{3.774571in}{1.501038in}}%
\pgfpathlineto{\pgfqpoint{3.774849in}{1.512516in}}%
\pgfpathlineto{\pgfqpoint{3.775684in}{1.510728in}}%
\pgfpathlineto{\pgfqpoint{3.776426in}{1.501953in}}%
\pgfpathlineto{\pgfqpoint{3.776890in}{1.506200in}}%
\pgfpathlineto{\pgfqpoint{3.776983in}{1.502172in}}%
\pgfpathlineto{\pgfqpoint{3.777632in}{1.511325in}}%
\pgfpathlineto{\pgfqpoint{3.777818in}{1.503530in}}%
\pgfpathlineto{\pgfqpoint{3.778189in}{1.512731in}}%
\pgfpathlineto{\pgfqpoint{3.778468in}{1.501350in}}%
\pgfpathlineto{\pgfqpoint{3.778931in}{1.507293in}}%
\pgfpathlineto{\pgfqpoint{3.779395in}{1.501341in}}%
\pgfpathlineto{\pgfqpoint{3.779117in}{1.512237in}}%
\pgfpathlineto{\pgfqpoint{3.779952in}{1.504555in}}%
\pgfpathlineto{\pgfqpoint{3.780045in}{1.513330in}}%
\pgfpathlineto{\pgfqpoint{3.780694in}{1.501556in}}%
\pgfpathlineto{\pgfqpoint{3.781065in}{1.512716in}}%
\pgfpathlineto{\pgfqpoint{3.782086in}{1.501840in}}%
\pgfpathlineto{\pgfqpoint{3.782364in}{1.504795in}}%
\pgfpathlineto{\pgfqpoint{3.782457in}{1.513977in}}%
\pgfpathlineto{\pgfqpoint{3.782828in}{1.501887in}}%
\pgfpathlineto{\pgfqpoint{3.783478in}{1.505881in}}%
\pgfpathlineto{\pgfqpoint{3.784034in}{1.513461in}}%
\pgfpathlineto{\pgfqpoint{3.784406in}{1.502555in}}%
\pgfpathlineto{\pgfqpoint{3.784869in}{1.513762in}}%
\pgfpathlineto{\pgfqpoint{3.785519in}{1.508188in}}%
\pgfpathlineto{\pgfqpoint{3.785705in}{1.503275in}}%
\pgfpathlineto{\pgfqpoint{3.786261in}{1.513362in}}%
\pgfpathlineto{\pgfqpoint{3.786632in}{1.504177in}}%
\pgfpathlineto{\pgfqpoint{3.787189in}{1.503145in}}%
\pgfpathlineto{\pgfqpoint{3.787746in}{1.514952in}}%
\pgfpathlineto{\pgfqpoint{3.788302in}{1.503062in}}%
\pgfpathlineto{\pgfqpoint{3.788859in}{1.504024in}}%
\pgfpathlineto{\pgfqpoint{3.789601in}{1.514458in}}%
\pgfpathlineto{\pgfqpoint{3.789509in}{1.503971in}}%
\pgfpathlineto{\pgfqpoint{3.789972in}{1.507967in}}%
\pgfpathlineto{\pgfqpoint{3.790251in}{1.515459in}}%
\pgfpathlineto{\pgfqpoint{3.790993in}{1.503886in}}%
\pgfpathlineto{\pgfqpoint{3.791921in}{1.515449in}}%
\pgfpathlineto{\pgfqpoint{3.792106in}{1.513138in}}%
\pgfpathlineto{\pgfqpoint{3.792849in}{1.504740in}}%
\pgfpathlineto{\pgfqpoint{3.792941in}{1.515888in}}%
\pgfpathlineto{\pgfqpoint{3.793220in}{1.513115in}}%
\pgfpathlineto{\pgfqpoint{3.794240in}{1.504581in}}%
\pgfpathlineto{\pgfqpoint{3.794333in}{1.516016in}}%
\pgfpathlineto{\pgfqpoint{3.795354in}{1.510162in}}%
\pgfpathlineto{\pgfqpoint{3.797209in}{1.506155in}}%
\pgfpathlineto{\pgfqpoint{3.797395in}{1.506228in}}%
\pgfpathlineto{\pgfqpoint{3.798416in}{1.508170in}}%
\pgfpathlineto{\pgfqpoint{3.800178in}{1.517705in}}%
\pgfpathlineto{\pgfqpoint{3.802776in}{1.546138in}}%
\pgfpathlineto{\pgfqpoint{3.806302in}{1.612449in}}%
\pgfpathlineto{\pgfqpoint{3.807137in}{1.620999in}}%
\pgfpathlineto{\pgfqpoint{3.806673in}{1.609367in}}%
\pgfpathlineto{\pgfqpoint{3.807508in}{1.618818in}}%
\pgfpathlineto{\pgfqpoint{3.807601in}{1.609393in}}%
\pgfpathlineto{\pgfqpoint{3.808436in}{1.621105in}}%
\pgfpathlineto{\pgfqpoint{3.808622in}{1.614725in}}%
\pgfpathlineto{\pgfqpoint{3.808807in}{1.620349in}}%
\pgfpathlineto{\pgfqpoint{3.809271in}{1.611066in}}%
\pgfpathlineto{\pgfqpoint{3.809549in}{1.620081in}}%
\pgfpathlineto{\pgfqpoint{3.810292in}{1.621476in}}%
\pgfpathlineto{\pgfqpoint{3.810663in}{1.610934in}}%
\pgfpathlineto{\pgfqpoint{3.811591in}{1.622043in}}%
\pgfpathlineto{\pgfqpoint{3.811869in}{1.621149in}}%
\pgfpathlineto{\pgfqpoint{3.812797in}{1.612054in}}%
\pgfpathlineto{\pgfqpoint{3.813075in}{1.612227in}}%
\pgfpathlineto{\pgfqpoint{3.814096in}{1.622832in}}%
\pgfpathlineto{\pgfqpoint{3.814281in}{1.619752in}}%
\pgfpathlineto{\pgfqpoint{3.814374in}{1.612357in}}%
\pgfpathlineto{\pgfqpoint{3.814838in}{1.622984in}}%
\pgfpathlineto{\pgfqpoint{3.815395in}{1.615440in}}%
\pgfpathlineto{\pgfqpoint{3.815766in}{1.622756in}}%
\pgfpathlineto{\pgfqpoint{3.816230in}{1.611949in}}%
\pgfpathlineto{\pgfqpoint{3.816415in}{1.621939in}}%
\pgfpathlineto{\pgfqpoint{3.816879in}{1.612149in}}%
\pgfpathlineto{\pgfqpoint{3.817065in}{1.622531in}}%
\pgfpathlineto{\pgfqpoint{3.817529in}{1.613759in}}%
\pgfpathlineto{\pgfqpoint{3.817900in}{1.623696in}}%
\pgfpathlineto{\pgfqpoint{3.817714in}{1.612808in}}%
\pgfpathlineto{\pgfqpoint{3.818642in}{1.621502in}}%
\pgfpathlineto{\pgfqpoint{3.819106in}{1.615248in}}%
\pgfpathlineto{\pgfqpoint{3.819663in}{1.615753in}}%
\pgfpathlineto{\pgfqpoint{3.820498in}{1.624360in}}%
\pgfpathlineto{\pgfqpoint{3.820683in}{1.613639in}}%
\pgfpathlineto{\pgfqpoint{3.820776in}{1.619994in}}%
\pgfpathlineto{\pgfqpoint{3.820869in}{1.614714in}}%
\pgfpathlineto{\pgfqpoint{3.821518in}{1.625241in}}%
\pgfpathlineto{\pgfqpoint{3.821889in}{1.616953in}}%
\pgfpathlineto{\pgfqpoint{3.822168in}{1.613978in}}%
\pgfpathlineto{\pgfqpoint{3.823096in}{1.625458in}}%
\pgfpathlineto{\pgfqpoint{3.823559in}{1.614947in}}%
\pgfpathlineto{\pgfqpoint{3.824302in}{1.616034in}}%
\pgfpathlineto{\pgfqpoint{3.824394in}{1.623555in}}%
\pgfpathlineto{\pgfqpoint{3.824858in}{1.615294in}}%
\pgfpathlineto{\pgfqpoint{3.825322in}{1.619414in}}%
\pgfpathlineto{\pgfqpoint{3.825415in}{1.615710in}}%
\pgfpathlineto{\pgfqpoint{3.826065in}{1.625358in}}%
\pgfpathlineto{\pgfqpoint{3.826250in}{1.618503in}}%
\pgfpathlineto{\pgfqpoint{3.826992in}{1.627031in}}%
\pgfpathlineto{\pgfqpoint{3.826621in}{1.616739in}}%
\pgfpathlineto{\pgfqpoint{3.827363in}{1.626313in}}%
\pgfpathlineto{\pgfqpoint{3.827642in}{1.617488in}}%
\pgfpathlineto{\pgfqpoint{3.828106in}{1.626472in}}%
\pgfpathlineto{\pgfqpoint{3.828384in}{1.618457in}}%
\pgfpathlineto{\pgfqpoint{3.828477in}{1.627349in}}%
\pgfpathlineto{\pgfqpoint{3.828570in}{1.613238in}}%
\pgfpathlineto{\pgfqpoint{3.829497in}{1.623883in}}%
\pgfpathlineto{\pgfqpoint{3.830333in}{1.616857in}}%
\pgfpathlineto{\pgfqpoint{3.829869in}{1.626786in}}%
\pgfpathlineto{\pgfqpoint{3.830796in}{1.619242in}}%
\pgfpathlineto{\pgfqpoint{3.831075in}{1.614179in}}%
\pgfpathlineto{\pgfqpoint{3.830982in}{1.627301in}}%
\pgfpathlineto{\pgfqpoint{3.831539in}{1.617950in}}%
\pgfpathlineto{\pgfqpoint{3.832466in}{1.628022in}}%
\pgfpathlineto{\pgfqpoint{3.831724in}{1.615080in}}%
\pgfpathlineto{\pgfqpoint{3.832652in}{1.625855in}}%
\pgfpathlineto{\pgfqpoint{3.833487in}{1.618083in}}%
\pgfpathlineto{\pgfqpoint{3.833580in}{1.628771in}}%
\pgfpathlineto{\pgfqpoint{3.833673in}{1.605409in}}%
\pgfpathlineto{\pgfqpoint{3.834600in}{1.623606in}}%
\pgfpathlineto{\pgfqpoint{3.835436in}{1.622600in}}%
\pgfpathlineto{\pgfqpoint{3.835807in}{1.623096in}}%
\pgfpathlineto{\pgfqpoint{3.836827in}{1.627447in}}%
\pgfpathlineto{\pgfqpoint{3.837106in}{1.606817in}}%
\pgfpathlineto{\pgfqpoint{3.837013in}{1.628670in}}%
\pgfpathlineto{\pgfqpoint{3.837941in}{1.625996in}}%
\pgfpathlineto{\pgfqpoint{3.838219in}{1.617971in}}%
\pgfpathlineto{\pgfqpoint{3.838312in}{1.630400in}}%
\pgfpathlineto{\pgfqpoint{3.838405in}{1.609129in}}%
\pgfpathlineto{\pgfqpoint{3.839147in}{1.631339in}}%
\pgfpathlineto{\pgfqpoint{3.839425in}{1.624883in}}%
\pgfpathlineto{\pgfqpoint{3.839611in}{1.628228in}}%
\pgfpathlineto{\pgfqpoint{3.839703in}{1.618689in}}%
\pgfpathlineto{\pgfqpoint{3.840167in}{1.627911in}}%
\pgfpathlineto{\pgfqpoint{3.840817in}{1.608821in}}%
\pgfpathlineto{\pgfqpoint{3.840353in}{1.631813in}}%
\pgfpathlineto{\pgfqpoint{3.841281in}{1.609172in}}%
\pgfpathlineto{\pgfqpoint{3.842023in}{1.629496in}}%
\pgfpathlineto{\pgfqpoint{3.842394in}{1.629463in}}%
\pgfpathlineto{\pgfqpoint{3.842487in}{1.610062in}}%
\pgfpathlineto{\pgfqpoint{3.842765in}{1.630052in}}%
\pgfpathlineto{\pgfqpoint{3.843508in}{1.610806in}}%
\pgfpathlineto{\pgfqpoint{3.843693in}{1.628634in}}%
\pgfpathlineto{\pgfqpoint{3.843786in}{1.609840in}}%
\pgfpathlineto{\pgfqpoint{3.844621in}{1.619942in}}%
\pgfpathlineto{\pgfqpoint{3.845456in}{1.611143in}}%
\pgfpathlineto{\pgfqpoint{3.845641in}{1.630552in}}%
\pgfpathlineto{\pgfqpoint{3.846198in}{1.612281in}}%
\pgfpathlineto{\pgfqpoint{3.846755in}{1.628596in}}%
\pgfpathlineto{\pgfqpoint{3.847497in}{1.612205in}}%
\pgfpathlineto{\pgfqpoint{3.847033in}{1.631723in}}%
\pgfpathlineto{\pgfqpoint{3.847868in}{1.621411in}}%
\pgfpathlineto{\pgfqpoint{3.848054in}{1.631795in}}%
\pgfpathlineto{\pgfqpoint{3.848703in}{1.614557in}}%
\pgfpathlineto{\pgfqpoint{3.848796in}{1.631077in}}%
\pgfpathlineto{\pgfqpoint{3.848889in}{1.614715in}}%
\pgfpathlineto{\pgfqpoint{3.849724in}{1.633879in}}%
\pgfpathlineto{\pgfqpoint{3.849817in}{1.617965in}}%
\pgfpathlineto{\pgfqpoint{3.849909in}{1.634931in}}%
\pgfpathlineto{\pgfqpoint{3.850281in}{1.615648in}}%
\pgfpathlineto{\pgfqpoint{3.850837in}{1.631725in}}%
\pgfpathlineto{\pgfqpoint{3.851672in}{1.614944in}}%
\pgfpathlineto{\pgfqpoint{3.851208in}{1.635994in}}%
\pgfpathlineto{\pgfqpoint{3.851858in}{1.617757in}}%
\pgfpathlineto{\pgfqpoint{3.851951in}{1.635556in}}%
\pgfpathlineto{\pgfqpoint{3.852415in}{1.616231in}}%
\pgfpathlineto{\pgfqpoint{3.852971in}{1.627146in}}%
\pgfpathlineto{\pgfqpoint{3.853621in}{1.636294in}}%
\pgfpathlineto{\pgfqpoint{3.853899in}{1.616113in}}%
\pgfpathlineto{\pgfqpoint{3.853992in}{1.634755in}}%
\pgfpathlineto{\pgfqpoint{3.854270in}{1.615111in}}%
\pgfpathlineto{\pgfqpoint{3.855105in}{1.634128in}}%
\pgfpathlineto{\pgfqpoint{3.855384in}{1.616090in}}%
\pgfpathlineto{\pgfqpoint{3.855847in}{1.637256in}}%
\pgfpathlineto{\pgfqpoint{3.856311in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{3.857518in}{1.638279in}}%
\pgfpathlineto{\pgfqpoint{3.858353in}{1.617313in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{1.624623in}}%
\pgfpathlineto{\pgfqpoint{3.858816in}{1.634575in}}%
\pgfpathlineto{\pgfqpoint{3.859652in}{1.619252in}}%
\pgfpathlineto{\pgfqpoint{3.859744in}{1.629629in}}%
\pgfpathlineto{\pgfqpoint{3.860301in}{1.618168in}}%
\pgfpathlineto{\pgfqpoint{3.860672in}{1.639822in}}%
\pgfpathlineto{\pgfqpoint{3.860858in}{1.618985in}}%
\pgfpathlineto{\pgfqpoint{3.862064in}{1.636834in}}%
\pgfpathlineto{\pgfqpoint{3.862435in}{1.619387in}}%
\pgfpathlineto{\pgfqpoint{3.862249in}{1.638608in}}%
\pgfpathlineto{\pgfqpoint{3.863270in}{1.619892in}}%
\pgfpathlineto{\pgfqpoint{3.863734in}{1.638172in}}%
\pgfpathlineto{\pgfqpoint{3.864383in}{1.629728in}}%
\pgfpathlineto{\pgfqpoint{3.864476in}{1.621195in}}%
\pgfpathlineto{\pgfqpoint{3.865218in}{1.638782in}}%
\pgfpathlineto{\pgfqpoint{3.865404in}{1.622617in}}%
\pgfpathlineto{\pgfqpoint{3.865775in}{1.622317in}}%
\pgfpathlineto{\pgfqpoint{3.866610in}{1.637428in}}%
\pgfpathlineto{\pgfqpoint{3.867074in}{1.621906in}}%
\pgfpathlineto{\pgfqpoint{3.867538in}{1.638851in}}%
\pgfpathlineto{\pgfqpoint{3.867724in}{1.625086in}}%
\pgfpathlineto{\pgfqpoint{3.868373in}{1.640984in}}%
\pgfpathlineto{\pgfqpoint{3.868837in}{1.640270in}}%
\pgfpathlineto{\pgfqpoint{3.869579in}{1.622894in}}%
\pgfpathlineto{\pgfqpoint{3.869301in}{1.640722in}}%
\pgfpathlineto{\pgfqpoint{3.869858in}{1.626266in}}%
\pgfpathlineto{\pgfqpoint{3.869950in}{1.641311in}}%
\pgfpathlineto{\pgfqpoint{3.870600in}{1.623478in}}%
\pgfpathlineto{\pgfqpoint{3.870971in}{1.633504in}}%
\pgfpathlineto{\pgfqpoint{3.871528in}{1.624077in}}%
\pgfpathlineto{\pgfqpoint{3.871620in}{1.639897in}}%
\pgfpathlineto{\pgfqpoint{3.871899in}{1.625689in}}%
\pgfpathlineto{\pgfqpoint{3.871991in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{3.872548in}{1.625115in}}%
\pgfpathlineto{\pgfqpoint{3.872919in}{1.628787in}}%
\pgfpathlineto{\pgfqpoint{3.873012in}{1.624686in}}%
\pgfpathlineto{\pgfqpoint{3.873569in}{1.642160in}}%
\pgfpathlineto{\pgfqpoint{3.873940in}{1.627369in}}%
\pgfpathlineto{\pgfqpoint{3.874311in}{1.644063in}}%
\pgfpathlineto{\pgfqpoint{3.874218in}{1.627000in}}%
\pgfpathlineto{\pgfqpoint{3.875146in}{1.635716in}}%
\pgfpathlineto{\pgfqpoint{3.875517in}{1.644649in}}%
\pgfpathlineto{\pgfqpoint{3.876167in}{1.626380in}}%
\pgfpathlineto{\pgfqpoint{3.877094in}{1.645108in}}%
\pgfpathlineto{\pgfqpoint{3.877280in}{1.641275in}}%
\pgfpathlineto{\pgfqpoint{3.878765in}{1.627816in}}%
\pgfpathlineto{\pgfqpoint{3.879971in}{1.637898in}}%
\pgfpathlineto{\pgfqpoint{3.880899in}{1.635695in}}%
\pgfpathlineto{\pgfqpoint{3.881362in}{1.636402in}}%
\pgfpathlineto{\pgfqpoint{3.882476in}{1.642967in}}%
\pgfpathlineto{\pgfqpoint{3.884424in}{1.660816in}}%
\pgfpathlineto{\pgfqpoint{3.884888in}{1.660559in}}%
\pgfpathlineto{\pgfqpoint{3.884981in}{1.652681in}}%
\pgfpathlineto{\pgfqpoint{3.885352in}{1.661509in}}%
\pgfpathlineto{\pgfqpoint{3.886002in}{1.658899in}}%
\pgfpathlineto{\pgfqpoint{3.886744in}{1.661655in}}%
\pgfpathlineto{\pgfqpoint{3.886465in}{1.652818in}}%
\pgfpathlineto{\pgfqpoint{3.887022in}{1.661005in}}%
\pgfpathlineto{\pgfqpoint{3.887393in}{1.654221in}}%
\pgfpathlineto{\pgfqpoint{3.887857in}{1.661671in}}%
\pgfpathlineto{\pgfqpoint{3.888043in}{1.659058in}}%
\pgfpathlineto{\pgfqpoint{3.888414in}{1.654416in}}%
\pgfpathlineto{\pgfqpoint{3.889063in}{1.662952in}}%
\pgfpathlineto{\pgfqpoint{3.889713in}{1.654163in}}%
\pgfpathlineto{\pgfqpoint{3.889898in}{1.663320in}}%
\pgfpathlineto{\pgfqpoint{3.890177in}{1.657764in}}%
\pgfpathlineto{\pgfqpoint{3.891197in}{1.664018in}}%
\pgfpathlineto{\pgfqpoint{3.890362in}{1.657577in}}%
\pgfpathlineto{\pgfqpoint{3.891290in}{1.659536in}}%
\pgfpathlineto{\pgfqpoint{3.891383in}{1.655108in}}%
\pgfpathlineto{\pgfqpoint{3.892032in}{1.664575in}}%
\pgfpathlineto{\pgfqpoint{3.892403in}{1.658488in}}%
\pgfpathlineto{\pgfqpoint{3.892960in}{1.665431in}}%
\pgfpathlineto{\pgfqpoint{3.892682in}{1.656872in}}%
\pgfpathlineto{\pgfqpoint{3.893517in}{1.664362in}}%
\pgfpathlineto{\pgfqpoint{3.894352in}{1.666013in}}%
\pgfpathlineto{\pgfqpoint{3.894630in}{1.657736in}}%
\pgfpathlineto{\pgfqpoint{3.895001in}{1.657078in}}%
\pgfpathlineto{\pgfqpoint{3.895836in}{1.665653in}}%
\pgfpathlineto{\pgfqpoint{3.896208in}{1.657836in}}%
\pgfpathlineto{\pgfqpoint{3.896764in}{1.666840in}}%
\pgfpathlineto{\pgfqpoint{3.897135in}{1.660953in}}%
\pgfpathlineto{\pgfqpoint{3.897321in}{1.658308in}}%
\pgfpathlineto{\pgfqpoint{3.897414in}{1.666670in}}%
\pgfpathlineto{\pgfqpoint{3.898063in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{3.898156in}{1.667973in}}%
\pgfpathlineto{\pgfqpoint{3.899177in}{1.661581in}}%
\pgfpathlineto{\pgfqpoint{3.899826in}{1.660554in}}%
\pgfpathlineto{\pgfqpoint{3.900290in}{1.661251in}}%
\pgfpathlineto{\pgfqpoint{3.901403in}{1.667736in}}%
\pgfpathlineto{\pgfqpoint{3.903352in}{1.695122in}}%
\pgfpathlineto{\pgfqpoint{3.906228in}{1.771664in}}%
\pgfpathlineto{\pgfqpoint{3.910496in}{1.887403in}}%
\pgfpathlineto{\pgfqpoint{3.910589in}{1.883339in}}%
\pgfpathlineto{\pgfqpoint{3.910681in}{1.879325in}}%
\pgfpathlineto{\pgfqpoint{3.911145in}{1.887543in}}%
\pgfpathlineto{\pgfqpoint{3.911517in}{1.882072in}}%
\pgfpathlineto{\pgfqpoint{3.912352in}{1.888505in}}%
\pgfpathlineto{\pgfqpoint{3.912073in}{1.879841in}}%
\pgfpathlineto{\pgfqpoint{3.912630in}{1.888409in}}%
\pgfpathlineto{\pgfqpoint{3.913187in}{1.880308in}}%
\pgfpathlineto{\pgfqpoint{3.912908in}{1.888723in}}%
\pgfpathlineto{\pgfqpoint{3.913836in}{1.880560in}}%
\pgfpathlineto{\pgfqpoint{3.914207in}{1.889511in}}%
\pgfpathlineto{\pgfqpoint{3.915042in}{1.889487in}}%
\pgfpathlineto{\pgfqpoint{3.915599in}{1.879366in}}%
\pgfpathlineto{\pgfqpoint{3.916063in}{1.890349in}}%
\pgfpathlineto{\pgfqpoint{3.916156in}{1.879963in}}%
\pgfpathlineto{\pgfqpoint{3.916805in}{1.890258in}}%
\pgfpathlineto{\pgfqpoint{3.917269in}{1.885989in}}%
\pgfpathlineto{\pgfqpoint{3.917826in}{1.882380in}}%
\pgfpathlineto{\pgfqpoint{3.917918in}{1.890959in}}%
\pgfpathlineto{\pgfqpoint{3.918382in}{1.880316in}}%
\pgfpathlineto{\pgfqpoint{3.918939in}{1.888897in}}%
\pgfpathlineto{\pgfqpoint{3.919403in}{1.889746in}}%
\pgfpathlineto{\pgfqpoint{3.919496in}{1.881044in}}%
\pgfpathlineto{\pgfqpoint{3.919960in}{1.892172in}}%
\pgfpathlineto{\pgfqpoint{3.920516in}{1.887244in}}%
\pgfpathlineto{\pgfqpoint{3.920980in}{1.891802in}}%
\pgfpathlineto{\pgfqpoint{3.920887in}{1.881844in}}%
\pgfpathlineto{\pgfqpoint{3.921537in}{1.889763in}}%
\pgfpathlineto{\pgfqpoint{3.921630in}{1.882113in}}%
\pgfpathlineto{\pgfqpoint{3.921723in}{1.892400in}}%
\pgfpathlineto{\pgfqpoint{3.922558in}{1.888589in}}%
\pgfpathlineto{\pgfqpoint{3.923114in}{1.890975in}}%
\pgfpathlineto{\pgfqpoint{3.922743in}{1.883257in}}%
\pgfpathlineto{\pgfqpoint{3.923485in}{1.890454in}}%
\pgfpathlineto{\pgfqpoint{3.923578in}{1.883748in}}%
\pgfpathlineto{\pgfqpoint{3.924228in}{1.891474in}}%
\pgfpathlineto{\pgfqpoint{3.924599in}{1.884121in}}%
\pgfpathlineto{\pgfqpoint{3.925434in}{1.892293in}}%
\pgfpathlineto{\pgfqpoint{3.924877in}{1.883507in}}%
\pgfpathlineto{\pgfqpoint{3.925619in}{1.889646in}}%
\pgfpathlineto{\pgfqpoint{3.925712in}{1.883957in}}%
\pgfpathlineto{\pgfqpoint{3.926176in}{1.891595in}}%
\pgfpathlineto{\pgfqpoint{3.926733in}{1.886217in}}%
\pgfpathlineto{\pgfqpoint{3.927753in}{1.893550in}}%
\pgfpathlineto{\pgfqpoint{3.926918in}{1.884766in}}%
\pgfpathlineto{\pgfqpoint{3.927939in}{1.893016in}}%
\pgfpathlineto{\pgfqpoint{3.928403in}{1.888017in}}%
\pgfpathlineto{\pgfqpoint{3.928959in}{1.888683in}}%
\pgfpathlineto{\pgfqpoint{3.929423in}{1.885986in}}%
\pgfpathlineto{\pgfqpoint{3.930073in}{1.894481in}}%
\pgfpathlineto{\pgfqpoint{3.931001in}{1.886322in}}%
\pgfpathlineto{\pgfqpoint{3.931186in}{1.888685in}}%
\pgfpathlineto{\pgfqpoint{3.931279in}{1.894297in}}%
\pgfpathlineto{\pgfqpoint{3.931743in}{1.888004in}}%
\pgfpathlineto{\pgfqpoint{3.932207in}{1.891465in}}%
\pgfpathlineto{\pgfqpoint{3.932671in}{1.887222in}}%
\pgfpathlineto{\pgfqpoint{3.933042in}{1.895008in}}%
\pgfpathlineto{\pgfqpoint{3.933320in}{1.888214in}}%
\pgfpathlineto{\pgfqpoint{3.934155in}{1.896097in}}%
\pgfpathlineto{\pgfqpoint{3.934434in}{1.890761in}}%
\pgfpathlineto{\pgfqpoint{3.935083in}{1.888404in}}%
\pgfpathlineto{\pgfqpoint{3.934619in}{1.896082in}}%
\pgfpathlineto{\pgfqpoint{3.935547in}{1.890387in}}%
\pgfpathlineto{\pgfqpoint{3.935733in}{1.896647in}}%
\pgfpathlineto{\pgfqpoint{3.936475in}{1.888677in}}%
\pgfpathlineto{\pgfqpoint{3.936568in}{1.896491in}}%
\pgfpathlineto{\pgfqpoint{3.937588in}{1.890092in}}%
\pgfpathlineto{\pgfqpoint{3.937774in}{1.889445in}}%
\pgfpathlineto{\pgfqpoint{3.937867in}{1.897782in}}%
\pgfpathlineto{\pgfqpoint{3.938887in}{1.897358in}}%
\pgfpathlineto{\pgfqpoint{3.940000in}{1.902200in}}%
\pgfpathlineto{\pgfqpoint{3.941949in}{1.923626in}}%
\pgfpathlineto{\pgfqpoint{3.943433in}{1.942188in}}%
\pgfpathlineto{\pgfqpoint{3.943805in}{1.941913in}}%
\pgfpathlineto{\pgfqpoint{3.943897in}{1.935564in}}%
\pgfpathlineto{\pgfqpoint{3.944547in}{1.943144in}}%
\pgfpathlineto{\pgfqpoint{3.944918in}{1.936164in}}%
\pgfpathlineto{\pgfqpoint{3.945103in}{1.941377in}}%
\pgfpathlineto{\pgfqpoint{3.945475in}{1.935294in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{1.941219in}}%
\pgfpathlineto{\pgfqpoint{3.946031in}{1.935745in}}%
\pgfpathlineto{\pgfqpoint{3.946774in}{1.944008in}}%
\pgfpathlineto{\pgfqpoint{3.947052in}{1.937147in}}%
\pgfpathlineto{\pgfqpoint{3.947237in}{1.944007in}}%
\pgfpathlineto{\pgfqpoint{3.947701in}{1.936481in}}%
\pgfpathlineto{\pgfqpoint{3.948258in}{1.942125in}}%
\pgfpathlineto{\pgfqpoint{3.948722in}{1.936594in}}%
\pgfpathlineto{\pgfqpoint{3.948908in}{1.944720in}}%
\pgfpathlineto{\pgfqpoint{3.949371in}{1.940429in}}%
\pgfpathlineto{\pgfqpoint{3.949650in}{1.944998in}}%
\pgfpathlineto{\pgfqpoint{3.949835in}{1.937034in}}%
\pgfpathlineto{\pgfqpoint{3.950485in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{3.950856in}{1.937724in}}%
\pgfpathlineto{\pgfqpoint{3.951320in}{1.945520in}}%
\pgfpathlineto{\pgfqpoint{3.951505in}{1.938844in}}%
\pgfpathlineto{\pgfqpoint{3.951784in}{1.945813in}}%
\pgfpathlineto{\pgfqpoint{3.952526in}{1.938076in}}%
\pgfpathlineto{\pgfqpoint{3.952619in}{1.943523in}}%
\pgfpathlineto{\pgfqpoint{3.953361in}{1.938279in}}%
\pgfpathlineto{\pgfqpoint{3.953083in}{1.946235in}}%
\pgfpathlineto{\pgfqpoint{3.953639in}{1.938967in}}%
\pgfpathlineto{\pgfqpoint{3.954660in}{1.946865in}}%
\pgfpathlineto{\pgfqpoint{3.954753in}{1.944762in}}%
\pgfpathlineto{\pgfqpoint{3.955402in}{1.939322in}}%
\pgfpathlineto{\pgfqpoint{3.955031in}{1.946970in}}%
\pgfpathlineto{\pgfqpoint{3.955773in}{1.940513in}}%
\pgfpathlineto{\pgfqpoint{3.956330in}{1.947437in}}%
\pgfpathlineto{\pgfqpoint{3.956794in}{1.940327in}}%
\pgfpathlineto{\pgfqpoint{3.956887in}{1.947276in}}%
\pgfpathlineto{\pgfqpoint{3.957443in}{1.940051in}}%
\pgfpathlineto{\pgfqpoint{3.958186in}{1.940538in}}%
\pgfpathlineto{\pgfqpoint{3.958278in}{1.947963in}}%
\pgfpathlineto{\pgfqpoint{3.959299in}{1.941074in}}%
\pgfpathlineto{\pgfqpoint{3.959392in}{1.940647in}}%
\pgfpathlineto{\pgfqpoint{3.959485in}{1.948478in}}%
\pgfpathlineto{\pgfqpoint{3.960505in}{1.946214in}}%
\pgfpathlineto{\pgfqpoint{3.961248in}{1.947019in}}%
\pgfpathlineto{\pgfqpoint{3.962083in}{1.950344in}}%
\pgfpathlineto{\pgfqpoint{3.962175in}{1.942674in}}%
\pgfpathlineto{\pgfqpoint{3.963103in}{1.949708in}}%
\pgfpathlineto{\pgfqpoint{3.963289in}{1.943303in}}%
\pgfpathlineto{\pgfqpoint{3.963938in}{1.950516in}}%
\pgfpathlineto{\pgfqpoint{3.964031in}{1.943500in}}%
\pgfpathlineto{\pgfqpoint{3.964588in}{1.951072in}}%
\pgfpathlineto{\pgfqpoint{3.965052in}{1.950066in}}%
\pgfpathlineto{\pgfqpoint{3.965144in}{1.943435in}}%
\pgfpathlineto{\pgfqpoint{3.965608in}{1.951506in}}%
\pgfpathlineto{\pgfqpoint{3.966165in}{1.945907in}}%
\pgfpathlineto{\pgfqpoint{3.967186in}{1.952040in}}%
\pgfpathlineto{\pgfqpoint{3.966536in}{1.945496in}}%
\pgfpathlineto{\pgfqpoint{3.967464in}{1.950653in}}%
\pgfpathlineto{\pgfqpoint{3.967557in}{1.944840in}}%
\pgfpathlineto{\pgfqpoint{3.967835in}{1.951933in}}%
\pgfpathlineto{\pgfqpoint{3.968577in}{1.947823in}}%
\pgfpathlineto{\pgfqpoint{3.968763in}{1.945070in}}%
\pgfpathlineto{\pgfqpoint{3.969783in}{1.952294in}}%
\pgfpathlineto{\pgfqpoint{3.970062in}{1.945326in}}%
\pgfpathlineto{\pgfqpoint{3.970526in}{1.953157in}}%
\pgfpathlineto{\pgfqpoint{3.970990in}{1.945567in}}%
\pgfpathlineto{\pgfqpoint{3.971825in}{1.953105in}}%
\pgfpathlineto{\pgfqpoint{3.972196in}{1.951827in}}%
\pgfpathlineto{\pgfqpoint{3.973031in}{1.946627in}}%
\pgfpathlineto{\pgfqpoint{3.973402in}{1.946850in}}%
\pgfpathlineto{\pgfqpoint{3.974423in}{1.953798in}}%
\pgfpathlineto{\pgfqpoint{3.974515in}{1.950221in}}%
\pgfpathlineto{\pgfqpoint{3.974608in}{1.946677in}}%
\pgfpathlineto{\pgfqpoint{3.975258in}{1.954712in}}%
\pgfpathlineto{\pgfqpoint{3.975629in}{1.949615in}}%
\pgfpathlineto{\pgfqpoint{3.976185in}{1.954811in}}%
\pgfpathlineto{\pgfqpoint{3.976649in}{1.947908in}}%
\pgfpathlineto{\pgfqpoint{3.976742in}{1.953004in}}%
\pgfpathlineto{\pgfqpoint{3.976928in}{1.947299in}}%
\pgfpathlineto{\pgfqpoint{3.977206in}{1.954921in}}%
\pgfpathlineto{\pgfqpoint{3.977948in}{1.949824in}}%
\pgfpathlineto{\pgfqpoint{3.978969in}{1.955627in}}%
\pgfpathlineto{\pgfqpoint{3.978319in}{1.947934in}}%
\pgfpathlineto{\pgfqpoint{3.979062in}{1.953419in}}%
\pgfpathlineto{\pgfqpoint{3.979618in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{3.979340in}{1.954923in}}%
\pgfpathlineto{\pgfqpoint{3.980268in}{1.951069in}}%
\pgfpathlineto{\pgfqpoint{3.980824in}{1.948452in}}%
\pgfpathlineto{\pgfqpoint{3.980453in}{1.955386in}}%
\pgfpathlineto{\pgfqpoint{3.981196in}{1.949882in}}%
\pgfpathlineto{\pgfqpoint{3.981752in}{1.948847in}}%
\pgfpathlineto{\pgfqpoint{3.982309in}{1.956676in}}%
\pgfpathlineto{\pgfqpoint{3.983608in}{1.949538in}}%
\pgfpathlineto{\pgfqpoint{3.984629in}{1.957064in}}%
\pgfpathlineto{\pgfqpoint{3.984721in}{1.956463in}}%
\pgfpathlineto{\pgfqpoint{3.986391in}{1.950046in}}%
\pgfpathlineto{\pgfqpoint{3.987598in}{1.958272in}}%
\pgfpathlineto{\pgfqpoint{3.988989in}{1.963816in}}%
\pgfpathlineto{\pgfqpoint{3.991216in}{1.983732in}}%
\pgfpathlineto{\pgfqpoint{3.994463in}{2.035915in}}%
\pgfpathlineto{\pgfqpoint{3.996690in}{2.063565in}}%
\pgfpathlineto{\pgfqpoint{3.997618in}{2.057555in}}%
\pgfpathlineto{\pgfqpoint{3.997896in}{2.057737in}}%
\pgfpathlineto{\pgfqpoint{3.998639in}{2.064343in}}%
\pgfpathlineto{\pgfqpoint{3.998917in}{2.057533in}}%
\pgfpathlineto{\pgfqpoint{3.999102in}{2.063396in}}%
\pgfpathlineto{\pgfqpoint{3.999659in}{2.058356in}}%
\pgfpathlineto{\pgfqpoint{3.999381in}{2.064634in}}%
\pgfpathlineto{\pgfqpoint{4.000216in}{2.061816in}}%
\pgfpathlineto{\pgfqpoint{4.000958in}{2.065067in}}%
\pgfpathlineto{\pgfqpoint{4.000773in}{2.058350in}}%
\pgfpathlineto{\pgfqpoint{4.001329in}{2.063360in}}%
\pgfpathlineto{\pgfqpoint{4.001793in}{2.057874in}}%
\pgfpathlineto{\pgfqpoint{4.001979in}{2.065056in}}%
\pgfpathlineto{\pgfqpoint{4.002443in}{2.060312in}}%
\pgfpathlineto{\pgfqpoint{4.002999in}{2.059938in}}%
\pgfpathlineto{\pgfqpoint{4.003463in}{2.064045in}}%
\pgfpathlineto{\pgfqpoint{4.004391in}{2.058483in}}%
\pgfpathlineto{\pgfqpoint{4.004205in}{2.065560in}}%
\pgfpathlineto{\pgfqpoint{4.004577in}{2.059159in}}%
\pgfpathlineto{\pgfqpoint{4.005226in}{2.065993in}}%
\pgfpathlineto{\pgfqpoint{4.005690in}{2.064928in}}%
\pgfpathlineto{\pgfqpoint{4.006525in}{2.059717in}}%
\pgfpathlineto{\pgfqpoint{4.005876in}{2.066175in}}%
\pgfpathlineto{\pgfqpoint{4.006711in}{2.061333in}}%
\pgfpathlineto{\pgfqpoint{4.007267in}{2.066663in}}%
\pgfpathlineto{\pgfqpoint{4.006989in}{2.060087in}}%
\pgfpathlineto{\pgfqpoint{4.007824in}{2.065080in}}%
\pgfpathlineto{\pgfqpoint{4.008009in}{2.059628in}}%
\pgfpathlineto{\pgfqpoint{4.008288in}{2.066861in}}%
\pgfpathlineto{\pgfqpoint{4.009030in}{2.061592in}}%
\pgfpathlineto{\pgfqpoint{4.009401in}{2.067056in}}%
\pgfpathlineto{\pgfqpoint{4.009680in}{2.059937in}}%
\pgfpathlineto{\pgfqpoint{4.010143in}{2.063702in}}%
\pgfpathlineto{\pgfqpoint{4.010607in}{2.060345in}}%
\pgfpathlineto{\pgfqpoint{4.010979in}{2.067139in}}%
\pgfpathlineto{\pgfqpoint{4.011257in}{2.061031in}}%
\pgfpathlineto{\pgfqpoint{4.011628in}{2.060765in}}%
\pgfpathlineto{\pgfqpoint{4.012463in}{2.066993in}}%
\pgfpathlineto{\pgfqpoint{4.012834in}{2.067725in}}%
\pgfpathlineto{\pgfqpoint{4.013669in}{2.061011in}}%
\pgfpathlineto{\pgfqpoint{4.014226in}{2.067498in}}%
\pgfpathlineto{\pgfqpoint{4.014690in}{2.060797in}}%
\pgfpathlineto{\pgfqpoint{4.014783in}{2.067085in}}%
\pgfpathlineto{\pgfqpoint{4.015246in}{2.060951in}}%
\pgfpathlineto{\pgfqpoint{4.015339in}{2.067348in}}%
\pgfpathlineto{\pgfqpoint{4.015803in}{2.061775in}}%
\pgfpathlineto{\pgfqpoint{4.015896in}{2.068279in}}%
\pgfpathlineto{\pgfqpoint{4.016545in}{2.061389in}}%
\pgfpathlineto{\pgfqpoint{4.016917in}{2.065411in}}%
\pgfpathlineto{\pgfqpoint{4.017380in}{2.061421in}}%
\pgfpathlineto{\pgfqpoint{4.017473in}{2.068226in}}%
\pgfpathlineto{\pgfqpoint{4.018401in}{2.061789in}}%
\pgfpathlineto{\pgfqpoint{4.018494in}{2.068786in}}%
\pgfpathlineto{\pgfqpoint{4.019514in}{2.063984in}}%
\pgfpathlineto{\pgfqpoint{4.020257in}{2.061881in}}%
\pgfpathlineto{\pgfqpoint{4.020349in}{2.069222in}}%
\pgfpathlineto{\pgfqpoint{4.021370in}{2.068319in}}%
\pgfpathlineto{\pgfqpoint{4.022391in}{2.069539in}}%
\pgfpathlineto{\pgfqpoint{4.024061in}{2.075989in}}%
\pgfpathlineto{\pgfqpoint{4.026659in}{2.096594in}}%
\pgfpathlineto{\pgfqpoint{4.030277in}{2.145517in}}%
\pgfpathlineto{\pgfqpoint{4.031298in}{2.163345in}}%
\pgfpathlineto{\pgfqpoint{4.032040in}{2.162599in}}%
\pgfpathlineto{\pgfqpoint{4.032133in}{2.157006in}}%
\pgfpathlineto{\pgfqpoint{4.032782in}{2.162864in}}%
\pgfpathlineto{\pgfqpoint{4.033061in}{2.161367in}}%
\pgfpathlineto{\pgfqpoint{4.033896in}{2.157712in}}%
\pgfpathlineto{\pgfqpoint{4.034174in}{2.164187in}}%
\pgfpathlineto{\pgfqpoint{4.035102in}{2.157125in}}%
\pgfpathlineto{\pgfqpoint{4.035287in}{2.161825in}}%
\pgfpathlineto{\pgfqpoint{4.035380in}{2.164194in}}%
\pgfpathlineto{\pgfqpoint{4.036030in}{2.158999in}}%
\pgfpathlineto{\pgfqpoint{4.036215in}{2.163994in}}%
\pgfpathlineto{\pgfqpoint{4.037050in}{2.157627in}}%
\pgfpathlineto{\pgfqpoint{4.036772in}{2.164542in}}%
\pgfpathlineto{\pgfqpoint{4.037329in}{2.158244in}}%
\pgfpathlineto{\pgfqpoint{4.038071in}{2.158077in}}%
\pgfpathlineto{\pgfqpoint{4.038535in}{2.164916in}}%
\pgfpathlineto{\pgfqpoint{4.038813in}{2.158858in}}%
\pgfpathlineto{\pgfqpoint{4.039741in}{2.159313in}}%
\pgfpathlineto{\pgfqpoint{4.040761in}{2.164455in}}%
\pgfpathlineto{\pgfqpoint{4.040576in}{2.158029in}}%
\pgfpathlineto{\pgfqpoint{4.040947in}{2.163566in}}%
\pgfpathlineto{\pgfqpoint{4.041225in}{2.158661in}}%
\pgfpathlineto{\pgfqpoint{4.041411in}{2.165283in}}%
\pgfpathlineto{\pgfqpoint{4.042060in}{2.159450in}}%
\pgfpathlineto{\pgfqpoint{4.042617in}{2.165530in}}%
\pgfpathlineto{\pgfqpoint{4.042432in}{2.158542in}}%
\pgfpathlineto{\pgfqpoint{4.043174in}{2.164750in}}%
\pgfpathlineto{\pgfqpoint{4.043823in}{2.160812in}}%
\pgfpathlineto{\pgfqpoint{4.044194in}{2.160972in}}%
\pgfpathlineto{\pgfqpoint{4.045029in}{2.165817in}}%
\pgfpathlineto{\pgfqpoint{4.045215in}{2.158889in}}%
\pgfpathlineto{\pgfqpoint{4.045308in}{2.162790in}}%
\pgfpathlineto{\pgfqpoint{4.046236in}{2.165830in}}%
\pgfpathlineto{\pgfqpoint{4.046421in}{2.159267in}}%
\pgfpathlineto{\pgfqpoint{4.047071in}{2.166067in}}%
\pgfpathlineto{\pgfqpoint{4.047535in}{2.165048in}}%
\pgfpathlineto{\pgfqpoint{4.048370in}{2.159669in}}%
\pgfpathlineto{\pgfqpoint{4.047720in}{2.166198in}}%
\pgfpathlineto{\pgfqpoint{4.048555in}{2.161065in}}%
\pgfpathlineto{\pgfqpoint{4.049576in}{2.166029in}}%
\pgfpathlineto{\pgfqpoint{4.048833in}{2.159597in}}%
\pgfpathlineto{\pgfqpoint{4.049668in}{2.163232in}}%
\pgfpathlineto{\pgfqpoint{4.050040in}{2.159506in}}%
\pgfpathlineto{\pgfqpoint{4.050318in}{2.165991in}}%
\pgfpathlineto{\pgfqpoint{4.050782in}{2.160000in}}%
\pgfpathlineto{\pgfqpoint{4.051060in}{2.166795in}}%
\pgfpathlineto{\pgfqpoint{4.051895in}{2.165954in}}%
\pgfpathlineto{\pgfqpoint{4.052081in}{2.161044in}}%
\pgfpathlineto{\pgfqpoint{4.052730in}{2.166170in}}%
\pgfpathlineto{\pgfqpoint{4.052916in}{2.161495in}}%
\pgfpathlineto{\pgfqpoint{4.053287in}{2.166891in}}%
\pgfpathlineto{\pgfqpoint{4.053565in}{2.160133in}}%
\pgfpathlineto{\pgfqpoint{4.054029in}{2.163713in}}%
\pgfpathlineto{\pgfqpoint{4.054493in}{2.160320in}}%
\pgfpathlineto{\pgfqpoint{4.054215in}{2.166692in}}%
\pgfpathlineto{\pgfqpoint{4.055143in}{2.160477in}}%
\pgfpathlineto{\pgfqpoint{4.055514in}{2.167086in}}%
\pgfpathlineto{\pgfqpoint{4.056256in}{2.166335in}}%
\pgfpathlineto{\pgfqpoint{4.056534in}{2.160802in}}%
\pgfpathlineto{\pgfqpoint{4.056998in}{2.166384in}}%
\pgfpathlineto{\pgfqpoint{4.057277in}{2.161152in}}%
\pgfpathlineto{\pgfqpoint{4.057740in}{2.167222in}}%
\pgfpathlineto{\pgfqpoint{4.058112in}{2.160667in}}%
\pgfpathlineto{\pgfqpoint{4.058390in}{2.163148in}}%
\pgfpathlineto{\pgfqpoint{4.058576in}{2.167287in}}%
\pgfpathlineto{\pgfqpoint{4.059411in}{2.161076in}}%
\pgfpathlineto{\pgfqpoint{4.060431in}{2.167722in}}%
\pgfpathlineto{\pgfqpoint{4.060524in}{2.166417in}}%
\pgfpathlineto{\pgfqpoint{4.061452in}{2.161305in}}%
\pgfpathlineto{\pgfqpoint{4.061545in}{2.167385in}}%
\pgfpathlineto{\pgfqpoint{4.061730in}{2.165076in}}%
\pgfpathlineto{\pgfqpoint{4.062101in}{2.167857in}}%
\pgfpathlineto{\pgfqpoint{4.062658in}{2.161508in}}%
\pgfpathlineto{\pgfqpoint{4.063400in}{2.168187in}}%
\pgfpathlineto{\pgfqpoint{4.063771in}{2.164559in}}%
\pgfpathlineto{\pgfqpoint{4.064142in}{2.168366in}}%
\pgfpathlineto{\pgfqpoint{4.064885in}{2.162050in}}%
\pgfpathlineto{\pgfqpoint{4.064977in}{2.168547in}}%
\pgfpathlineto{\pgfqpoint{4.065905in}{2.161806in}}%
\pgfpathlineto{\pgfqpoint{4.065998in}{2.168424in}}%
\pgfpathlineto{\pgfqpoint{4.067111in}{2.161977in}}%
\pgfpathlineto{\pgfqpoint{4.067204in}{2.168736in}}%
\pgfpathlineto{\pgfqpoint{4.068225in}{2.164366in}}%
\pgfpathlineto{\pgfqpoint{4.068967in}{2.162060in}}%
\pgfpathlineto{\pgfqpoint{4.069060in}{2.169034in}}%
\pgfpathlineto{\pgfqpoint{4.070080in}{2.167090in}}%
\pgfpathlineto{\pgfqpoint{4.071751in}{2.166786in}}%
\pgfpathlineto{\pgfqpoint{4.073328in}{2.169680in}}%
\pgfpathlineto{\pgfqpoint{4.075740in}{2.179853in}}%
\pgfpathlineto{\pgfqpoint{4.079173in}{2.205705in}}%
\pgfpathlineto{\pgfqpoint{4.080565in}{2.212720in}}%
\pgfpathlineto{\pgfqpoint{4.081214in}{2.205805in}}%
\pgfpathlineto{\pgfqpoint{4.081678in}{2.211369in}}%
\pgfpathlineto{\pgfqpoint{4.081771in}{2.212508in}}%
\pgfpathlineto{\pgfqpoint{4.081864in}{2.206519in}}%
\pgfpathlineto{\pgfqpoint{4.082328in}{2.212421in}}%
\pgfpathlineto{\pgfqpoint{4.082884in}{2.212687in}}%
\pgfpathlineto{\pgfqpoint{4.083441in}{2.206172in}}%
\pgfpathlineto{\pgfqpoint{4.083905in}{2.212897in}}%
\pgfpathlineto{\pgfqpoint{4.084833in}{2.212801in}}%
\pgfpathlineto{\pgfqpoint{4.085761in}{2.206540in}}%
\pgfpathlineto{\pgfqpoint{4.085297in}{2.213112in}}%
\pgfpathlineto{\pgfqpoint{4.085946in}{2.209679in}}%
\pgfpathlineto{\pgfqpoint{4.086596in}{2.206708in}}%
\pgfpathlineto{\pgfqpoint{4.086967in}{2.213355in}}%
\pgfpathlineto{\pgfqpoint{4.087802in}{2.207501in}}%
\pgfpathlineto{\pgfqpoint{4.088173in}{2.207516in}}%
\pgfpathlineto{\pgfqpoint{4.089194in}{2.213651in}}%
\pgfpathlineto{\pgfqpoint{4.089472in}{2.212285in}}%
\pgfpathlineto{\pgfqpoint{4.090214in}{2.206687in}}%
\pgfpathlineto{\pgfqpoint{4.089843in}{2.212965in}}%
\pgfpathlineto{\pgfqpoint{4.090585in}{2.207662in}}%
\pgfpathlineto{\pgfqpoint{4.090864in}{2.213812in}}%
\pgfpathlineto{\pgfqpoint{4.091513in}{2.207174in}}%
\pgfpathlineto{\pgfqpoint{4.091791in}{2.213594in}}%
\pgfpathlineto{\pgfqpoint{4.092719in}{2.207184in}}%
\pgfpathlineto{\pgfqpoint{4.092905in}{2.211687in}}%
\pgfpathlineto{\pgfqpoint{4.092998in}{2.213949in}}%
\pgfpathlineto{\pgfqpoint{4.093647in}{2.208757in}}%
\pgfpathlineto{\pgfqpoint{4.093833in}{2.213433in}}%
\pgfpathlineto{\pgfqpoint{4.093925in}{2.208693in}}%
\pgfpathlineto{\pgfqpoint{4.094668in}{2.213636in}}%
\pgfpathlineto{\pgfqpoint{4.094853in}{2.211416in}}%
\pgfpathlineto{\pgfqpoint{4.095224in}{2.214165in}}%
\pgfpathlineto{\pgfqpoint{4.095503in}{2.207464in}}%
\pgfpathlineto{\pgfqpoint{4.095967in}{2.213005in}}%
\pgfpathlineto{\pgfqpoint{4.096802in}{2.207935in}}%
\pgfpathlineto{\pgfqpoint{4.096523in}{2.214267in}}%
\pgfpathlineto{\pgfqpoint{4.097080in}{2.208762in}}%
\pgfpathlineto{\pgfqpoint{4.098008in}{2.214431in}}%
\pgfpathlineto{\pgfqpoint{4.097544in}{2.207951in}}%
\pgfpathlineto{\pgfqpoint{4.098193in}{2.212836in}}%
\pgfpathlineto{\pgfqpoint{4.099214in}{2.208217in}}%
\pgfpathlineto{\pgfqpoint{4.098472in}{2.214046in}}%
\pgfpathlineto{\pgfqpoint{4.099307in}{2.211063in}}%
\pgfpathlineto{\pgfqpoint{4.099678in}{2.208385in}}%
\pgfpathlineto{\pgfqpoint{4.100327in}{2.214626in}}%
\pgfpathlineto{\pgfqpoint{4.101441in}{2.208106in}}%
\pgfpathlineto{\pgfqpoint{4.102276in}{2.214595in}}%
\pgfpathlineto{\pgfqpoint{4.102647in}{2.212983in}}%
\pgfpathlineto{\pgfqpoint{4.102925in}{2.208335in}}%
\pgfpathlineto{\pgfqpoint{4.103111in}{2.214687in}}%
\pgfpathlineto{\pgfqpoint{4.103760in}{2.208943in}}%
\pgfpathlineto{\pgfqpoint{4.104131in}{2.214914in}}%
\pgfpathlineto{\pgfqpoint{4.103946in}{2.208386in}}%
\pgfpathlineto{\pgfqpoint{4.104874in}{2.213125in}}%
\pgfpathlineto{\pgfqpoint{4.105709in}{2.208217in}}%
\pgfpathlineto{\pgfqpoint{4.105894in}{2.215045in}}%
\pgfpathlineto{\pgfqpoint{4.105987in}{2.211421in}}%
\pgfpathlineto{\pgfqpoint{4.106080in}{2.214853in}}%
\pgfpathlineto{\pgfqpoint{4.106915in}{2.210864in}}%
\pgfpathlineto{\pgfqpoint{4.107008in}{2.214374in}}%
\pgfpathlineto{\pgfqpoint{4.107100in}{2.210848in}}%
\pgfpathlineto{\pgfqpoint{4.107935in}{2.214687in}}%
\pgfpathlineto{\pgfqpoint{4.108028in}{2.211241in}}%
\pgfpathlineto{\pgfqpoint{4.108492in}{2.215249in}}%
\pgfpathlineto{\pgfqpoint{4.108678in}{2.208463in}}%
\pgfpathlineto{\pgfqpoint{4.109142in}{2.212756in}}%
\pgfpathlineto{\pgfqpoint{4.109234in}{2.209414in}}%
\pgfpathlineto{\pgfqpoint{4.110069in}{2.214870in}}%
\pgfpathlineto{\pgfqpoint{4.110162in}{2.211606in}}%
\pgfpathlineto{\pgfqpoint{4.110255in}{2.215383in}}%
\pgfpathlineto{\pgfqpoint{4.110441in}{2.208896in}}%
\pgfpathlineto{\pgfqpoint{4.111276in}{2.215249in}}%
\pgfpathlineto{\pgfqpoint{4.111461in}{2.208934in}}%
\pgfpathlineto{\pgfqpoint{4.112482in}{2.209894in}}%
\pgfpathlineto{\pgfqpoint{4.113131in}{2.209699in}}%
\pgfpathlineto{\pgfqpoint{4.113595in}{2.215805in}}%
\pgfpathlineto{\pgfqpoint{4.114245in}{2.209219in}}%
\pgfpathlineto{\pgfqpoint{4.114616in}{2.211639in}}%
\pgfpathlineto{\pgfqpoint{4.114708in}{2.215771in}}%
\pgfpathlineto{\pgfqpoint{4.115358in}{2.209811in}}%
\pgfpathlineto{\pgfqpoint{4.115729in}{2.212582in}}%
\pgfpathlineto{\pgfqpoint{4.115822in}{2.209787in}}%
\pgfpathlineto{\pgfqpoint{4.116564in}{2.215741in}}%
\pgfpathlineto{\pgfqpoint{4.116750in}{2.210289in}}%
\pgfpathlineto{\pgfqpoint{4.117770in}{2.215891in}}%
\pgfpathlineto{\pgfqpoint{4.117028in}{2.209181in}}%
\pgfpathlineto{\pgfqpoint{4.117863in}{2.213256in}}%
\pgfpathlineto{\pgfqpoint{4.118234in}{2.209804in}}%
\pgfpathlineto{\pgfqpoint{4.118513in}{2.216051in}}%
\pgfpathlineto{\pgfqpoint{4.118976in}{2.210252in}}%
\pgfpathlineto{\pgfqpoint{4.119533in}{2.216144in}}%
\pgfpathlineto{\pgfqpoint{4.119255in}{2.209664in}}%
\pgfpathlineto{\pgfqpoint{4.120090in}{2.215283in}}%
\pgfpathlineto{\pgfqpoint{4.121389in}{2.209615in}}%
\pgfpathlineto{\pgfqpoint{4.121667in}{2.209582in}}%
\pgfpathlineto{\pgfqpoint{4.122595in}{2.214588in}}%
\pgfpathlineto{\pgfqpoint{4.122780in}{2.210076in}}%
\pgfpathlineto{\pgfqpoint{4.123430in}{2.215485in}}%
\pgfpathlineto{\pgfqpoint{4.123616in}{2.211097in}}%
\pgfpathlineto{\pgfqpoint{4.123987in}{2.216388in}}%
\pgfpathlineto{\pgfqpoint{4.124265in}{2.209943in}}%
\pgfpathlineto{\pgfqpoint{4.124729in}{2.213321in}}%
\pgfpathlineto{\pgfqpoint{4.125193in}{2.209881in}}%
\pgfpathlineto{\pgfqpoint{4.124914in}{2.216118in}}%
\pgfpathlineto{\pgfqpoint{4.125749in}{2.211568in}}%
\pgfpathlineto{\pgfqpoint{4.126492in}{2.216521in}}%
\pgfpathlineto{\pgfqpoint{4.126121in}{2.210498in}}%
\pgfpathlineto{\pgfqpoint{4.126863in}{2.215667in}}%
\pgfpathlineto{\pgfqpoint{4.127141in}{2.209862in}}%
\pgfpathlineto{\pgfqpoint{4.127512in}{2.216180in}}%
\pgfpathlineto{\pgfqpoint{4.128162in}{2.210041in}}%
\pgfpathlineto{\pgfqpoint{4.128533in}{2.216649in}}%
\pgfpathlineto{\pgfqpoint{4.129275in}{2.216222in}}%
\pgfpathlineto{\pgfqpoint{4.129554in}{2.210939in}}%
\pgfpathlineto{\pgfqpoint{4.130296in}{2.211095in}}%
\pgfpathlineto{\pgfqpoint{4.131131in}{2.216996in}}%
\pgfpathlineto{\pgfqpoint{4.131409in}{2.212108in}}%
\pgfpathlineto{\pgfqpoint{4.131502in}{2.210494in}}%
\pgfpathlineto{\pgfqpoint{4.131966in}{2.216455in}}%
\pgfpathlineto{\pgfqpoint{4.132244in}{2.211743in}}%
\pgfpathlineto{\pgfqpoint{4.132337in}{2.217154in}}%
\pgfpathlineto{\pgfqpoint{4.133172in}{2.210400in}}%
\pgfpathlineto{\pgfqpoint{4.133358in}{2.214387in}}%
\pgfpathlineto{\pgfqpoint{4.133636in}{2.216935in}}%
\pgfpathlineto{\pgfqpoint{4.134471in}{2.210987in}}%
\pgfpathlineto{\pgfqpoint{4.135492in}{2.216795in}}%
\pgfpathlineto{\pgfqpoint{4.135584in}{2.215460in}}%
\pgfpathlineto{\pgfqpoint{4.136419in}{2.210711in}}%
\pgfpathlineto{\pgfqpoint{4.135955in}{2.217152in}}%
\pgfpathlineto{\pgfqpoint{4.136883in}{2.211384in}}%
\pgfpathlineto{\pgfqpoint{4.136976in}{2.217102in}}%
\pgfpathlineto{\pgfqpoint{4.137440in}{2.211004in}}%
\pgfpathlineto{\pgfqpoint{4.137904in}{2.212017in}}%
\pgfpathlineto{\pgfqpoint{4.137997in}{2.210850in}}%
\pgfpathlineto{\pgfqpoint{4.138089in}{2.216639in}}%
\pgfpathlineto{\pgfqpoint{4.138553in}{2.210917in}}%
\pgfpathlineto{\pgfqpoint{4.139760in}{2.217606in}}%
\pgfpathlineto{\pgfqpoint{4.140966in}{2.211422in}}%
\pgfpathlineto{\pgfqpoint{4.141708in}{2.217740in}}%
\pgfpathlineto{\pgfqpoint{4.142079in}{2.214095in}}%
\pgfpathlineto{\pgfqpoint{4.142357in}{2.211432in}}%
\pgfpathlineto{\pgfqpoint{4.142450in}{2.217497in}}%
\pgfpathlineto{\pgfqpoint{4.143100in}{2.211525in}}%
\pgfpathlineto{\pgfqpoint{4.143192in}{2.217636in}}%
\pgfpathlineto{\pgfqpoint{4.143935in}{2.211216in}}%
\pgfpathlineto{\pgfqpoint{4.144213in}{2.215841in}}%
\pgfpathlineto{\pgfqpoint{4.144863in}{2.217600in}}%
\pgfpathlineto{\pgfqpoint{4.145698in}{2.211361in}}%
\pgfpathlineto{\pgfqpoint{4.146718in}{2.211309in}}%
\pgfpathlineto{\pgfqpoint{4.146811in}{2.217640in}}%
\pgfpathlineto{\pgfqpoint{4.147832in}{2.211421in}}%
\pgfpathlineto{\pgfqpoint{4.147924in}{2.217819in}}%
\pgfpathlineto{\pgfqpoint{4.148945in}{2.212353in}}%
\pgfpathlineto{\pgfqpoint{4.149130in}{2.211440in}}%
\pgfpathlineto{\pgfqpoint{4.149223in}{2.217914in}}%
\pgfpathlineto{\pgfqpoint{4.150244in}{2.213319in}}%
\pgfpathlineto{\pgfqpoint{4.150708in}{2.211472in}}%
\pgfpathlineto{\pgfqpoint{4.150801in}{2.218039in}}%
\pgfpathlineto{\pgfqpoint{4.151821in}{2.214488in}}%
\pgfpathlineto{\pgfqpoint{4.152842in}{2.211643in}}%
\pgfpathlineto{\pgfqpoint{4.152935in}{2.218333in}}%
\pgfpathlineto{\pgfqpoint{4.153955in}{2.216171in}}%
\pgfpathlineto{\pgfqpoint{4.156646in}{2.213693in}}%
\pgfpathlineto{\pgfqpoint{4.158594in}{2.214712in}}%
\pgfpathlineto{\pgfqpoint{4.161007in}{2.219109in}}%
\pgfpathlineto{\pgfqpoint{4.164254in}{2.230303in}}%
\pgfpathlineto{\pgfqpoint{4.169450in}{2.253204in}}%
\pgfpathlineto{\pgfqpoint{4.169542in}{2.246980in}}%
\pgfpathlineto{\pgfqpoint{4.170563in}{2.247743in}}%
\pgfpathlineto{\pgfqpoint{4.171305in}{2.246786in}}%
\pgfpathlineto{\pgfqpoint{4.172048in}{2.253027in}}%
\pgfpathlineto{\pgfqpoint{4.172140in}{2.246944in}}%
\pgfpathlineto{\pgfqpoint{4.172883in}{2.253527in}}%
\pgfpathlineto{\pgfqpoint{4.173161in}{2.249195in}}%
\pgfpathlineto{\pgfqpoint{4.173625in}{2.253530in}}%
\pgfpathlineto{\pgfqpoint{4.173718in}{2.247531in}}%
\pgfpathlineto{\pgfqpoint{4.174274in}{2.252925in}}%
\pgfpathlineto{\pgfqpoint{4.174367in}{2.246961in}}%
\pgfpathlineto{\pgfqpoint{4.175017in}{2.253501in}}%
\pgfpathlineto{\pgfqpoint{4.175388in}{2.250466in}}%
\pgfpathlineto{\pgfqpoint{4.175759in}{2.247500in}}%
\pgfpathlineto{\pgfqpoint{4.176316in}{2.253511in}}%
\pgfpathlineto{\pgfqpoint{4.176408in}{2.247654in}}%
\pgfpathlineto{\pgfqpoint{4.176965in}{2.253859in}}%
\pgfpathlineto{\pgfqpoint{4.177429in}{2.252286in}}%
\pgfpathlineto{\pgfqpoint{4.177522in}{2.253358in}}%
\pgfpathlineto{\pgfqpoint{4.177614in}{2.247563in}}%
\pgfpathlineto{\pgfqpoint{4.178078in}{2.253025in}}%
\pgfpathlineto{\pgfqpoint{4.178171in}{2.247259in}}%
\pgfpathlineto{\pgfqpoint{4.178728in}{2.253991in}}%
\pgfpathlineto{\pgfqpoint{4.179192in}{2.252855in}}%
\pgfpathlineto{\pgfqpoint{4.179285in}{2.254013in}}%
\pgfpathlineto{\pgfqpoint{4.179841in}{2.247335in}}%
\pgfpathlineto{\pgfqpoint{4.180305in}{2.253344in}}%
\pgfpathlineto{\pgfqpoint{4.180862in}{2.253835in}}%
\pgfpathlineto{\pgfqpoint{4.181419in}{2.247623in}}%
\pgfpathlineto{\pgfqpoint{4.181882in}{2.254014in}}%
\pgfpathlineto{\pgfqpoint{4.182810in}{2.253400in}}%
\pgfpathlineto{\pgfqpoint{4.183831in}{2.247757in}}%
\pgfpathlineto{\pgfqpoint{4.183924in}{2.249144in}}%
\pgfpathlineto{\pgfqpoint{4.184295in}{2.247866in}}%
\pgfpathlineto{\pgfqpoint{4.185130in}{2.253826in}}%
\pgfpathlineto{\pgfqpoint{4.186058in}{2.247908in}}%
\pgfpathlineto{\pgfqpoint{4.185594in}{2.254240in}}%
\pgfpathlineto{\pgfqpoint{4.186243in}{2.250895in}}%
\pgfpathlineto{\pgfqpoint{4.186893in}{2.247760in}}%
\pgfpathlineto{\pgfqpoint{4.187264in}{2.253901in}}%
\pgfpathlineto{\pgfqpoint{4.187728in}{2.247965in}}%
\pgfpathlineto{\pgfqpoint{4.188099in}{2.254260in}}%
\pgfpathlineto{\pgfqpoint{4.188377in}{2.252174in}}%
\pgfpathlineto{\pgfqpoint{4.188470in}{2.253770in}}%
\pgfpathlineto{\pgfqpoint{4.188934in}{2.248117in}}%
\pgfpathlineto{\pgfqpoint{4.189212in}{2.253000in}}%
\pgfpathlineto{\pgfqpoint{4.189305in}{2.247785in}}%
\pgfpathlineto{\pgfqpoint{4.189676in}{2.254371in}}%
\pgfpathlineto{\pgfqpoint{4.190326in}{2.252356in}}%
\pgfpathlineto{\pgfqpoint{4.190418in}{2.254041in}}%
\pgfpathlineto{\pgfqpoint{4.190882in}{2.248839in}}%
\pgfpathlineto{\pgfqpoint{4.191161in}{2.253986in}}%
\pgfpathlineto{\pgfqpoint{4.191253in}{2.248862in}}%
\pgfpathlineto{\pgfqpoint{4.191903in}{2.254201in}}%
\pgfpathlineto{\pgfqpoint{4.192181in}{2.252640in}}%
\pgfpathlineto{\pgfqpoint{4.192645in}{2.254683in}}%
\pgfpathlineto{\pgfqpoint{4.193016in}{2.248182in}}%
\pgfpathlineto{\pgfqpoint{4.193295in}{2.253618in}}%
\pgfpathlineto{\pgfqpoint{4.194037in}{2.254606in}}%
\pgfpathlineto{\pgfqpoint{4.194408in}{2.248359in}}%
\pgfpathlineto{\pgfqpoint{4.195057in}{2.254689in}}%
\pgfpathlineto{\pgfqpoint{4.195707in}{2.254380in}}%
\pgfpathlineto{\pgfqpoint{4.196728in}{2.248386in}}%
\pgfpathlineto{\pgfqpoint{4.196820in}{2.250398in}}%
\pgfpathlineto{\pgfqpoint{4.197655in}{2.254846in}}%
\pgfpathlineto{\pgfqpoint{4.197377in}{2.248526in}}%
\pgfpathlineto{\pgfqpoint{4.197934in}{2.254039in}}%
\pgfpathlineto{\pgfqpoint{4.198305in}{2.248078in}}%
\pgfpathlineto{\pgfqpoint{4.198583in}{2.254773in}}%
\pgfpathlineto{\pgfqpoint{4.199047in}{2.251106in}}%
\pgfpathlineto{\pgfqpoint{4.199511in}{2.255186in}}%
\pgfpathlineto{\pgfqpoint{4.199233in}{2.248103in}}%
\pgfpathlineto{\pgfqpoint{4.200068in}{2.254099in}}%
\pgfpathlineto{\pgfqpoint{4.200717in}{2.247660in}}%
\pgfpathlineto{\pgfqpoint{4.200995in}{2.255397in}}%
\pgfpathlineto{\pgfqpoint{4.201181in}{2.252435in}}%
\pgfpathlineto{\pgfqpoint{4.201274in}{2.255068in}}%
\pgfpathlineto{\pgfqpoint{4.201923in}{2.248871in}}%
\pgfpathlineto{\pgfqpoint{4.202109in}{2.254388in}}%
\pgfpathlineto{\pgfqpoint{4.203037in}{2.248362in}}%
\pgfpathlineto{\pgfqpoint{4.203315in}{2.248377in}}%
\pgfpathlineto{\pgfqpoint{4.204614in}{2.255387in}}%
\pgfpathlineto{\pgfqpoint{4.205171in}{2.246947in}}%
\pgfpathlineto{\pgfqpoint{4.204892in}{2.255806in}}%
\pgfpathlineto{\pgfqpoint{4.205727in}{2.248039in}}%
\pgfpathlineto{\pgfqpoint{4.206191in}{2.255600in}}%
\pgfpathlineto{\pgfqpoint{4.206470in}{2.246710in}}%
\pgfpathlineto{\pgfqpoint{4.206934in}{2.254754in}}%
\pgfpathlineto{\pgfqpoint{4.207490in}{2.246894in}}%
\pgfpathlineto{\pgfqpoint{4.207212in}{2.255786in}}%
\pgfpathlineto{\pgfqpoint{4.208047in}{2.249268in}}%
\pgfpathlineto{\pgfqpoint{4.208696in}{2.255986in}}%
\pgfpathlineto{\pgfqpoint{4.208232in}{2.246740in}}%
\pgfpathlineto{\pgfqpoint{4.209160in}{2.255189in}}%
\pgfpathlineto{\pgfqpoint{4.210181in}{2.247652in}}%
\pgfpathlineto{\pgfqpoint{4.209439in}{2.256908in}}%
\pgfpathlineto{\pgfqpoint{4.210274in}{2.251924in}}%
\pgfpathlineto{\pgfqpoint{4.210645in}{2.247446in}}%
\pgfpathlineto{\pgfqpoint{4.211294in}{2.256435in}}%
\pgfpathlineto{\pgfqpoint{4.212222in}{2.246300in}}%
\pgfpathlineto{\pgfqpoint{4.211758in}{2.256910in}}%
\pgfpathlineto{\pgfqpoint{4.212500in}{2.249087in}}%
\pgfpathlineto{\pgfqpoint{4.212872in}{2.256854in}}%
\pgfpathlineto{\pgfqpoint{4.213335in}{2.246568in}}%
\pgfpathlineto{\pgfqpoint{4.213707in}{2.254843in}}%
\pgfpathlineto{\pgfqpoint{4.213985in}{2.246456in}}%
\pgfpathlineto{\pgfqpoint{4.214170in}{2.256727in}}%
\pgfpathlineto{\pgfqpoint{4.214727in}{2.252157in}}%
\pgfpathlineto{\pgfqpoint{4.215655in}{2.257470in}}%
\pgfpathlineto{\pgfqpoint{4.215469in}{2.246479in}}%
\pgfpathlineto{\pgfqpoint{4.215841in}{2.256210in}}%
\pgfpathlineto{\pgfqpoint{4.216304in}{2.247007in}}%
\pgfpathlineto{\pgfqpoint{4.216490in}{2.258417in}}%
\pgfpathlineto{\pgfqpoint{4.216954in}{2.249476in}}%
\pgfpathlineto{\pgfqpoint{4.217696in}{2.258703in}}%
\pgfpathlineto{\pgfqpoint{4.217511in}{2.246669in}}%
\pgfpathlineto{\pgfqpoint{4.218067in}{2.257181in}}%
\pgfpathlineto{\pgfqpoint{4.219273in}{2.246949in}}%
\pgfpathlineto{\pgfqpoint{4.219830in}{2.259425in}}%
\pgfpathlineto{\pgfqpoint{4.219645in}{2.246236in}}%
\pgfpathlineto{\pgfqpoint{4.220387in}{2.258914in}}%
\pgfpathlineto{\pgfqpoint{4.220851in}{2.251970in}}%
\pgfpathlineto{\pgfqpoint{4.221315in}{2.259142in}}%
\pgfpathlineto{\pgfqpoint{4.221407in}{2.252275in}}%
\pgfpathlineto{\pgfqpoint{4.221871in}{2.259942in}}%
\pgfpathlineto{\pgfqpoint{4.222057in}{2.246232in}}%
\pgfpathlineto{\pgfqpoint{4.222521in}{2.254548in}}%
\pgfpathlineto{\pgfqpoint{4.222614in}{2.247707in}}%
\pgfpathlineto{\pgfqpoint{4.223449in}{2.258145in}}%
\pgfpathlineto{\pgfqpoint{4.223541in}{2.251320in}}%
\pgfpathlineto{\pgfqpoint{4.223820in}{2.259992in}}%
\pgfpathlineto{\pgfqpoint{4.224005in}{2.246375in}}%
\pgfpathlineto{\pgfqpoint{4.224655in}{2.257812in}}%
\pgfpathlineto{\pgfqpoint{4.225211in}{2.246959in}}%
\pgfpathlineto{\pgfqpoint{4.225026in}{2.260492in}}%
\pgfpathlineto{\pgfqpoint{4.225768in}{2.251630in}}%
\pgfpathlineto{\pgfqpoint{4.226696in}{2.260873in}}%
\pgfpathlineto{\pgfqpoint{4.226047in}{2.246589in}}%
\pgfpathlineto{\pgfqpoint{4.226789in}{2.254175in}}%
\pgfpathlineto{\pgfqpoint{4.227531in}{2.247389in}}%
\pgfpathlineto{\pgfqpoint{4.227345in}{2.260693in}}%
\pgfpathlineto{\pgfqpoint{4.227902in}{2.252194in}}%
\pgfpathlineto{\pgfqpoint{4.228644in}{2.246830in}}%
\pgfpathlineto{\pgfqpoint{4.229108in}{2.262036in}}%
\pgfpathlineto{\pgfqpoint{4.229758in}{2.248687in}}%
\pgfpathlineto{\pgfqpoint{4.230222in}{2.248851in}}%
\pgfpathlineto{\pgfqpoint{4.230500in}{2.262323in}}%
\pgfpathlineto{\pgfqpoint{4.230964in}{2.246741in}}%
\pgfpathlineto{\pgfqpoint{4.231335in}{2.254440in}}%
\pgfpathlineto{\pgfqpoint{4.232170in}{2.247797in}}%
\pgfpathlineto{\pgfqpoint{4.231706in}{2.262523in}}%
\pgfpathlineto{\pgfqpoint{4.232356in}{2.252156in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{2.247195in}}%
\pgfpathlineto{\pgfqpoint{4.233469in}{2.263114in}}%
\pgfpathlineto{\pgfqpoint{4.234768in}{2.247568in}}%
\pgfpathlineto{\pgfqpoint{4.235603in}{2.264792in}}%
\pgfpathlineto{\pgfqpoint{4.235325in}{2.246994in}}%
\pgfpathlineto{\pgfqpoint{4.235789in}{2.252946in}}%
\pgfpathlineto{\pgfqpoint{4.235881in}{2.247061in}}%
\pgfpathlineto{\pgfqpoint{4.236531in}{2.260163in}}%
\pgfpathlineto{\pgfqpoint{4.236716in}{2.248567in}}%
\pgfpathlineto{\pgfqpoint{4.237644in}{2.264391in}}%
\pgfpathlineto{\pgfqpoint{4.237830in}{2.253069in}}%
\pgfpathlineto{\pgfqpoint{4.237923in}{2.247444in}}%
\pgfpathlineto{\pgfqpoint{4.238572in}{2.264072in}}%
\pgfpathlineto{\pgfqpoint{4.238850in}{2.247514in}}%
\pgfpathlineto{\pgfqpoint{4.239500in}{2.265803in}}%
\pgfpathlineto{\pgfqpoint{4.239964in}{2.257926in}}%
\pgfpathlineto{\pgfqpoint{4.240799in}{2.248705in}}%
\pgfpathlineto{\pgfqpoint{4.240149in}{2.266352in}}%
\pgfpathlineto{\pgfqpoint{4.241077in}{2.252420in}}%
\pgfpathlineto{\pgfqpoint{4.241170in}{2.266608in}}%
\pgfpathlineto{\pgfqpoint{4.241819in}{2.250354in}}%
\pgfpathlineto{\pgfqpoint{4.242098in}{2.254829in}}%
\pgfpathlineto{\pgfqpoint{4.242562in}{2.249687in}}%
\pgfpathlineto{\pgfqpoint{4.242283in}{2.264516in}}%
\pgfpathlineto{\pgfqpoint{4.242933in}{2.249874in}}%
\pgfpathlineto{\pgfqpoint{4.244139in}{2.268045in}}%
\pgfpathlineto{\pgfqpoint{4.244510in}{2.249579in}}%
\pgfpathlineto{\pgfqpoint{4.245345in}{2.249678in}}%
\pgfpathlineto{\pgfqpoint{4.245809in}{2.268838in}}%
\pgfpathlineto{\pgfqpoint{4.246459in}{2.259579in}}%
\pgfpathlineto{\pgfqpoint{4.246644in}{2.251200in}}%
\pgfpathlineto{\pgfqpoint{4.247201in}{2.268250in}}%
\pgfpathlineto{\pgfqpoint{4.247572in}{2.252108in}}%
\pgfpathlineto{\pgfqpoint{4.247665in}{2.269202in}}%
\pgfpathlineto{\pgfqpoint{4.248129in}{2.249551in}}%
\pgfpathlineto{\pgfqpoint{4.248685in}{2.269183in}}%
\pgfpathlineto{\pgfqpoint{4.249706in}{2.250402in}}%
\pgfpathlineto{\pgfqpoint{4.249984in}{2.261453in}}%
\pgfpathlineto{\pgfqpoint{4.250263in}{2.251088in}}%
\pgfpathlineto{\pgfqpoint{4.250355in}{2.269449in}}%
\pgfpathlineto{\pgfqpoint{4.250819in}{2.252611in}}%
\pgfpathlineto{\pgfqpoint{4.250912in}{2.271239in}}%
\pgfpathlineto{\pgfqpoint{4.251469in}{2.251828in}}%
\pgfpathlineto{\pgfqpoint{4.251933in}{2.258298in}}%
\pgfpathlineto{\pgfqpoint{4.252211in}{2.271485in}}%
\pgfpathlineto{\pgfqpoint{4.252860in}{2.250950in}}%
\pgfpathlineto{\pgfqpoint{4.253695in}{2.271215in}}%
\pgfpathlineto{\pgfqpoint{4.253974in}{2.263272in}}%
\pgfpathlineto{\pgfqpoint{4.254438in}{2.250579in}}%
\pgfpathlineto{\pgfqpoint{4.254531in}{2.270966in}}%
\pgfpathlineto{\pgfqpoint{4.255273in}{2.251898in}}%
\pgfpathlineto{\pgfqpoint{4.255366in}{2.272687in}}%
\pgfpathlineto{\pgfqpoint{4.256293in}{2.251062in}}%
\pgfpathlineto{\pgfqpoint{4.256386in}{2.272359in}}%
\pgfpathlineto{\pgfqpoint{4.257407in}{2.251415in}}%
\pgfpathlineto{\pgfqpoint{4.257500in}{2.273255in}}%
\pgfpathlineto{\pgfqpoint{4.258520in}{2.255251in}}%
\pgfpathlineto{\pgfqpoint{4.258706in}{2.252316in}}%
\pgfpathlineto{\pgfqpoint{4.258798in}{2.274797in}}%
\pgfpathlineto{\pgfqpoint{4.259819in}{2.260298in}}%
\pgfpathlineto{\pgfqpoint{4.260469in}{2.252678in}}%
\pgfpathlineto{\pgfqpoint{4.260561in}{2.276027in}}%
\pgfpathlineto{\pgfqpoint{4.261582in}{2.266330in}}%
\pgfpathlineto{\pgfqpoint{4.264087in}{2.255036in}}%
\pgfpathlineto{\pgfqpoint{4.264922in}{2.255087in}}%
\pgfpathlineto{\pgfqpoint{4.265200in}{2.255516in}}%
\pgfpathlineto{\pgfqpoint{4.266592in}{2.260667in}}%
\pgfpathlineto{\pgfqpoint{4.268819in}{2.279040in}}%
\pgfpathlineto{\pgfqpoint{4.271788in}{2.321840in}}%
\pgfpathlineto{\pgfqpoint{4.271881in}{2.296729in}}%
\pgfpathlineto{\pgfqpoint{4.272901in}{2.316533in}}%
\pgfpathlineto{\pgfqpoint{4.273180in}{2.322304in}}%
\pgfpathlineto{\pgfqpoint{4.273272in}{2.297260in}}%
\pgfpathlineto{\pgfqpoint{4.274293in}{2.320287in}}%
\pgfpathlineto{\pgfqpoint{4.274386in}{2.322473in}}%
\pgfpathlineto{\pgfqpoint{4.275499in}{2.295842in}}%
\pgfpathlineto{\pgfqpoint{4.277448in}{2.323148in}}%
\pgfpathlineto{\pgfqpoint{4.278375in}{2.296379in}}%
\pgfpathlineto{\pgfqpoint{4.278561in}{2.302266in}}%
\pgfpathlineto{\pgfqpoint{4.279303in}{2.298474in}}%
\pgfpathlineto{\pgfqpoint{4.280045in}{2.323183in}}%
\pgfpathlineto{\pgfqpoint{4.280881in}{2.296268in}}%
\pgfpathlineto{\pgfqpoint{4.281159in}{2.306014in}}%
\pgfpathlineto{\pgfqpoint{4.281623in}{2.322344in}}%
\pgfpathlineto{\pgfqpoint{4.281716in}{2.297830in}}%
\pgfpathlineto{\pgfqpoint{4.282365in}{2.321097in}}%
\pgfpathlineto{\pgfqpoint{4.282458in}{2.296636in}}%
\pgfpathlineto{\pgfqpoint{4.283200in}{2.323613in}}%
\pgfpathlineto{\pgfqpoint{4.283478in}{2.306031in}}%
\pgfpathlineto{\pgfqpoint{4.283942in}{2.323040in}}%
\pgfpathlineto{\pgfqpoint{4.284035in}{2.298699in}}%
\pgfpathlineto{\pgfqpoint{4.284685in}{2.322636in}}%
\pgfpathlineto{\pgfqpoint{4.285520in}{2.298054in}}%
\pgfpathlineto{\pgfqpoint{4.285798in}{2.308309in}}%
\pgfpathlineto{\pgfqpoint{4.286169in}{2.321876in}}%
\pgfpathlineto{\pgfqpoint{4.286262in}{2.297698in}}%
\pgfpathlineto{\pgfqpoint{4.286911in}{2.321278in}}%
\pgfpathlineto{\pgfqpoint{4.287004in}{2.297157in}}%
\pgfpathlineto{\pgfqpoint{4.287746in}{2.323631in}}%
\pgfpathlineto{\pgfqpoint{4.288025in}{2.306088in}}%
\pgfpathlineto{\pgfqpoint{4.288581in}{2.298158in}}%
\pgfpathlineto{\pgfqpoint{4.289324in}{2.323149in}}%
\pgfpathlineto{\pgfqpoint{4.289416in}{2.299209in}}%
\pgfpathlineto{\pgfqpoint{4.290437in}{2.305025in}}%
\pgfpathlineto{\pgfqpoint{4.290994in}{2.321814in}}%
\pgfpathlineto{\pgfqpoint{4.291087in}{2.298020in}}%
\pgfpathlineto{\pgfqpoint{4.291922in}{2.321572in}}%
\pgfpathlineto{\pgfqpoint{4.293035in}{2.297733in}}%
\pgfpathlineto{\pgfqpoint{4.294148in}{2.321695in}}%
\pgfpathlineto{\pgfqpoint{4.294241in}{2.298158in}}%
\pgfpathlineto{\pgfqpoint{4.295262in}{2.315487in}}%
\pgfpathlineto{\pgfqpoint{4.295633in}{2.320608in}}%
\pgfpathlineto{\pgfqpoint{4.295726in}{2.297196in}}%
\pgfpathlineto{\pgfqpoint{4.296746in}{2.307705in}}%
\pgfpathlineto{\pgfqpoint{4.298138in}{2.313217in}}%
\pgfpathlineto{\pgfqpoint{4.298509in}{2.312870in}}%
\pgfpathlineto{\pgfqpoint{4.299437in}{2.308517in}}%
\pgfpathlineto{\pgfqpoint{4.301107in}{2.287667in}}%
\pgfpathlineto{\pgfqpoint{4.302684in}{2.252061in}}%
\pgfpathlineto{\pgfqpoint{4.303334in}{2.252802in}}%
\pgfpathlineto{\pgfqpoint{4.303426in}{2.269453in}}%
\pgfpathlineto{\pgfqpoint{4.303983in}{2.250204in}}%
\pgfpathlineto{\pgfqpoint{4.304354in}{2.255366in}}%
\pgfpathlineto{\pgfqpoint{4.304540in}{2.266854in}}%
\pgfpathlineto{\pgfqpoint{4.305375in}{2.249302in}}%
\pgfpathlineto{\pgfqpoint{4.306488in}{2.264905in}}%
\pgfpathlineto{\pgfqpoint{4.306767in}{2.249706in}}%
\pgfpathlineto{\pgfqpoint{4.307602in}{2.251840in}}%
\pgfpathlineto{\pgfqpoint{4.307694in}{2.262694in}}%
\pgfpathlineto{\pgfqpoint{4.308437in}{2.247559in}}%
\pgfpathlineto{\pgfqpoint{4.308715in}{2.260571in}}%
\pgfpathlineto{\pgfqpoint{4.309550in}{2.247738in}}%
\pgfpathlineto{\pgfqpoint{4.309365in}{2.261325in}}%
\pgfpathlineto{\pgfqpoint{4.309921in}{2.250213in}}%
\pgfpathlineto{\pgfqpoint{4.310385in}{2.258748in}}%
\pgfpathlineto{\pgfqpoint{4.310942in}{2.257251in}}%
\pgfpathlineto{\pgfqpoint{4.311591in}{2.258814in}}%
\pgfpathlineto{\pgfqpoint{4.312055in}{2.245755in}}%
\pgfpathlineto{\pgfqpoint{4.312241in}{2.256304in}}%
\pgfpathlineto{\pgfqpoint{4.312519in}{2.244497in}}%
\pgfpathlineto{\pgfqpoint{4.313261in}{2.253829in}}%
\pgfpathlineto{\pgfqpoint{4.313632in}{2.256312in}}%
\pgfpathlineto{\pgfqpoint{4.314375in}{2.244902in}}%
\pgfpathlineto{\pgfqpoint{4.315210in}{2.254858in}}%
\pgfpathlineto{\pgfqpoint{4.314746in}{2.243546in}}%
\pgfpathlineto{\pgfqpoint{4.315766in}{2.253674in}}%
\pgfpathlineto{\pgfqpoint{4.316880in}{2.243033in}}%
\pgfpathlineto{\pgfqpoint{4.317437in}{2.244474in}}%
\pgfpathlineto{\pgfqpoint{4.317993in}{2.243073in}}%
\pgfpathlineto{\pgfqpoint{4.319199in}{2.230778in}}%
\pgfpathlineto{\pgfqpoint{4.320962in}{2.210676in}}%
\pgfpathlineto{\pgfqpoint{4.321241in}{2.211553in}}%
\pgfpathlineto{\pgfqpoint{4.321333in}{2.217716in}}%
\pgfpathlineto{\pgfqpoint{4.322076in}{2.210236in}}%
\pgfpathlineto{\pgfqpoint{4.322261in}{2.212063in}}%
\pgfpathlineto{\pgfqpoint{4.323003in}{2.207856in}}%
\pgfpathlineto{\pgfqpoint{4.322818in}{2.215673in}}%
\pgfpathlineto{\pgfqpoint{4.323375in}{2.208324in}}%
\pgfpathlineto{\pgfqpoint{4.323931in}{2.215079in}}%
\pgfpathlineto{\pgfqpoint{4.323746in}{2.207680in}}%
\pgfpathlineto{\pgfqpoint{4.324581in}{2.214295in}}%
\pgfpathlineto{\pgfqpoint{4.325694in}{2.206725in}}%
\pgfpathlineto{\pgfqpoint{4.325787in}{2.208842in}}%
\pgfpathlineto{\pgfqpoint{4.325972in}{2.212849in}}%
\pgfpathlineto{\pgfqpoint{4.326436in}{2.206773in}}%
\pgfpathlineto{\pgfqpoint{4.326807in}{2.212543in}}%
\pgfpathlineto{\pgfqpoint{4.327457in}{2.205715in}}%
\pgfpathlineto{\pgfqpoint{4.327921in}{2.209135in}}%
\pgfpathlineto{\pgfqpoint{4.328756in}{2.211338in}}%
\pgfpathlineto{\pgfqpoint{4.329220in}{2.210462in}}%
\pgfpathlineto{\pgfqpoint{4.330426in}{2.201617in}}%
\pgfpathlineto{\pgfqpoint{4.332560in}{2.165000in}}%
\pgfpathlineto{\pgfqpoint{4.333209in}{2.160673in}}%
\pgfpathlineto{\pgfqpoint{4.333024in}{2.165457in}}%
\pgfpathlineto{\pgfqpoint{4.333581in}{2.162027in}}%
\pgfpathlineto{\pgfqpoint{4.333673in}{2.165068in}}%
\pgfpathlineto{\pgfqpoint{4.334416in}{2.159260in}}%
\pgfpathlineto{\pgfqpoint{4.334601in}{2.164232in}}%
\pgfpathlineto{\pgfqpoint{4.335807in}{2.158748in}}%
\pgfpathlineto{\pgfqpoint{4.336086in}{2.163673in}}%
\pgfpathlineto{\pgfqpoint{4.337106in}{2.162237in}}%
\pgfpathlineto{\pgfqpoint{4.337756in}{2.158083in}}%
\pgfpathlineto{\pgfqpoint{4.337663in}{2.162376in}}%
\pgfpathlineto{\pgfqpoint{4.338220in}{2.160916in}}%
\pgfpathlineto{\pgfqpoint{4.338591in}{2.162356in}}%
\pgfpathlineto{\pgfqpoint{4.339797in}{2.157414in}}%
\pgfpathlineto{\pgfqpoint{4.341096in}{2.149633in}}%
\pgfpathlineto{\pgfqpoint{4.343323in}{2.119761in}}%
\pgfpathlineto{\pgfqpoint{4.347127in}{2.059463in}}%
\pgfpathlineto{\pgfqpoint{4.347683in}{2.061364in}}%
\pgfpathlineto{\pgfqpoint{4.347776in}{2.062196in}}%
\pgfpathlineto{\pgfqpoint{4.348333in}{2.058937in}}%
\pgfpathlineto{\pgfqpoint{4.348797in}{2.061598in}}%
\pgfpathlineto{\pgfqpoint{4.348890in}{2.062032in}}%
\pgfpathlineto{\pgfqpoint{4.348982in}{2.058737in}}%
\pgfpathlineto{\pgfqpoint{4.349725in}{2.060818in}}%
\pgfpathlineto{\pgfqpoint{4.350374in}{2.061016in}}%
\pgfpathlineto{\pgfqpoint{4.350745in}{2.060473in}}%
\pgfpathlineto{\pgfqpoint{4.352044in}{2.054998in}}%
\pgfpathlineto{\pgfqpoint{4.354271in}{2.033734in}}%
\pgfpathlineto{\pgfqpoint{4.357704in}{1.975682in}}%
\pgfpathlineto{\pgfqpoint{4.360023in}{1.948152in}}%
\pgfpathlineto{\pgfqpoint{4.360487in}{1.950450in}}%
\pgfpathlineto{\pgfqpoint{4.360580in}{1.947966in}}%
\pgfpathlineto{\pgfqpoint{4.361229in}{1.950077in}}%
\pgfpathlineto{\pgfqpoint{4.361322in}{1.947453in}}%
\pgfpathlineto{\pgfqpoint{4.362343in}{1.948384in}}%
\pgfpathlineto{\pgfqpoint{4.363363in}{1.946799in}}%
\pgfpathlineto{\pgfqpoint{4.365961in}{1.940299in}}%
\pgfpathlineto{\pgfqpoint{4.366240in}{1.940530in}}%
\pgfpathlineto{\pgfqpoint{4.367075in}{1.940220in}}%
\pgfpathlineto{\pgfqpoint{4.367353in}{1.942360in}}%
\pgfpathlineto{\pgfqpoint{4.368003in}{1.939872in}}%
\pgfpathlineto{\pgfqpoint{4.368559in}{1.940331in}}%
\pgfpathlineto{\pgfqpoint{4.369487in}{1.939699in}}%
\pgfpathlineto{\pgfqpoint{4.369673in}{1.941844in}}%
\pgfpathlineto{\pgfqpoint{4.370879in}{1.939301in}}%
\pgfpathlineto{\pgfqpoint{4.371435in}{1.941485in}}%
\pgfpathlineto{\pgfqpoint{4.371157in}{1.939263in}}%
\pgfpathlineto{\pgfqpoint{4.372085in}{1.941273in}}%
\pgfpathlineto{\pgfqpoint{4.373013in}{1.939310in}}%
\pgfpathlineto{\pgfqpoint{4.373198in}{1.940143in}}%
\pgfpathlineto{\pgfqpoint{4.373477in}{1.938936in}}%
\pgfpathlineto{\pgfqpoint{4.374126in}{1.941019in}}%
\pgfpathlineto{\pgfqpoint{4.374219in}{1.938946in}}%
\pgfpathlineto{\pgfqpoint{4.375240in}{1.940541in}}%
\pgfpathlineto{\pgfqpoint{4.376446in}{1.940136in}}%
\pgfpathlineto{\pgfqpoint{4.378023in}{1.936092in}}%
\pgfpathlineto{\pgfqpoint{4.380528in}{1.922186in}}%
\pgfpathlineto{\pgfqpoint{4.386002in}{1.888369in}}%
\pgfpathlineto{\pgfqpoint{4.386095in}{1.889066in}}%
\pgfpathlineto{\pgfqpoint{4.386837in}{1.888324in}}%
\pgfpathlineto{\pgfqpoint{4.387116in}{1.890063in}}%
\pgfpathlineto{\pgfqpoint{4.388229in}{1.888259in}}%
\pgfpathlineto{\pgfqpoint{4.388600in}{1.889886in}}%
\pgfpathlineto{\pgfqpoint{4.389621in}{1.889660in}}%
\pgfpathlineto{\pgfqpoint{4.390456in}{1.887896in}}%
\pgfpathlineto{\pgfqpoint{4.390734in}{1.888380in}}%
\pgfpathlineto{\pgfqpoint{4.392590in}{1.889336in}}%
\pgfpathlineto{\pgfqpoint{4.394167in}{1.887202in}}%
\pgfpathlineto{\pgfqpoint{4.396950in}{1.882694in}}%
\pgfpathlineto{\pgfqpoint{4.397043in}{1.883995in}}%
\pgfpathlineto{\pgfqpoint{4.397693in}{1.882336in}}%
\pgfpathlineto{\pgfqpoint{4.398064in}{1.883697in}}%
\pgfpathlineto{\pgfqpoint{4.398342in}{1.883757in}}%
\pgfpathlineto{\pgfqpoint{4.399363in}{1.882211in}}%
\pgfpathlineto{\pgfqpoint{4.399641in}{1.883644in}}%
\pgfpathlineto{\pgfqpoint{4.400569in}{1.883341in}}%
\pgfpathlineto{\pgfqpoint{4.400940in}{1.881992in}}%
\pgfpathlineto{\pgfqpoint{4.400755in}{1.883525in}}%
\pgfpathlineto{\pgfqpoint{4.401682in}{1.882300in}}%
\pgfpathlineto{\pgfqpoint{4.401961in}{1.883123in}}%
\pgfpathlineto{\pgfqpoint{4.402610in}{1.882001in}}%
\pgfpathlineto{\pgfqpoint{4.402703in}{1.882757in}}%
\pgfpathlineto{\pgfqpoint{4.402796in}{1.881852in}}%
\pgfpathlineto{\pgfqpoint{4.402981in}{1.883324in}}%
\pgfpathlineto{\pgfqpoint{4.403724in}{1.882315in}}%
\pgfpathlineto{\pgfqpoint{4.404373in}{1.881878in}}%
\pgfpathlineto{\pgfqpoint{4.404837in}{1.883206in}}%
\pgfpathlineto{\pgfqpoint{4.405394in}{1.881652in}}%
\pgfpathlineto{\pgfqpoint{4.406043in}{1.881945in}}%
\pgfpathlineto{\pgfqpoint{4.406600in}{1.883062in}}%
\pgfpathlineto{\pgfqpoint{4.406971in}{1.881550in}}%
\pgfpathlineto{\pgfqpoint{4.407249in}{1.882724in}}%
\pgfpathlineto{\pgfqpoint{4.408177in}{1.881459in}}%
\pgfpathlineto{\pgfqpoint{4.407713in}{1.882958in}}%
\pgfpathlineto{\pgfqpoint{4.408363in}{1.882068in}}%
\pgfpathlineto{\pgfqpoint{4.409198in}{1.882910in}}%
\pgfpathlineto{\pgfqpoint{4.408734in}{1.881643in}}%
\pgfpathlineto{\pgfqpoint{4.409569in}{1.882254in}}%
\pgfpathlineto{\pgfqpoint{4.409940in}{1.881502in}}%
\pgfpathlineto{\pgfqpoint{4.410682in}{1.882770in}}%
\pgfpathlineto{\pgfqpoint{4.410775in}{1.881371in}}%
\pgfpathlineto{\pgfqpoint{4.411796in}{1.882386in}}%
\pgfpathlineto{\pgfqpoint{4.413744in}{1.882279in}}%
\pgfpathlineto{\pgfqpoint{4.415785in}{1.879462in}}%
\pgfpathlineto{\pgfqpoint{4.418754in}{1.870848in}}%
\pgfpathlineto{\pgfqpoint{4.422837in}{1.851232in}}%
\pgfpathlineto{\pgfqpoint{4.428311in}{1.812905in}}%
\pgfpathlineto{\pgfqpoint{4.435640in}{1.744249in}}%
\pgfpathlineto{\pgfqpoint{4.444919in}{1.658153in}}%
\pgfpathlineto{\pgfqpoint{4.447888in}{1.653895in}}%
\pgfpathlineto{\pgfqpoint{4.451877in}{1.643707in}}%
\pgfpathlineto{\pgfqpoint{4.457259in}{1.628182in}}%
\pgfpathlineto{\pgfqpoint{4.457630in}{1.628582in}}%
\pgfpathlineto{\pgfqpoint{4.457722in}{1.629206in}}%
\pgfpathlineto{\pgfqpoint{4.458372in}{1.628201in}}%
\pgfpathlineto{\pgfqpoint{4.458650in}{1.628939in}}%
\pgfpathlineto{\pgfqpoint{4.459021in}{1.628133in}}%
\pgfpathlineto{\pgfqpoint{4.458836in}{1.629067in}}%
\pgfpathlineto{\pgfqpoint{4.459764in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{4.460042in}{1.629125in}}%
\pgfpathlineto{\pgfqpoint{4.460228in}{1.628135in}}%
\pgfpathlineto{\pgfqpoint{4.460877in}{1.628764in}}%
\pgfpathlineto{\pgfqpoint{4.462083in}{1.628137in}}%
\pgfpathlineto{\pgfqpoint{4.462454in}{1.629052in}}%
\pgfpathlineto{\pgfqpoint{4.462269in}{1.628085in}}%
\pgfpathlineto{\pgfqpoint{4.463197in}{1.628711in}}%
\pgfpathlineto{\pgfqpoint{4.464124in}{1.628082in}}%
\pgfpathlineto{\pgfqpoint{4.463661in}{1.628934in}}%
\pgfpathlineto{\pgfqpoint{4.464217in}{1.628515in}}%
\pgfpathlineto{\pgfqpoint{4.464774in}{1.628017in}}%
\pgfpathlineto{\pgfqpoint{4.465423in}{1.628851in}}%
\pgfpathlineto{\pgfqpoint{4.466444in}{1.628069in}}%
\pgfpathlineto{\pgfqpoint{4.466537in}{1.628440in}}%
\pgfpathlineto{\pgfqpoint{4.467186in}{1.627975in}}%
\pgfpathlineto{\pgfqpoint{4.467650in}{1.628717in}}%
\pgfpathlineto{\pgfqpoint{4.468856in}{1.628007in}}%
\pgfpathlineto{\pgfqpoint{4.469413in}{1.628851in}}%
\pgfpathlineto{\pgfqpoint{4.469970in}{1.628633in}}%
\pgfpathlineto{\pgfqpoint{4.470712in}{1.627904in}}%
\pgfpathlineto{\pgfqpoint{4.470341in}{1.628773in}}%
\pgfpathlineto{\pgfqpoint{4.471083in}{1.627980in}}%
\pgfpathlineto{\pgfqpoint{4.472475in}{1.628702in}}%
\pgfpathlineto{\pgfqpoint{4.472939in}{1.627877in}}%
\pgfpathlineto{\pgfqpoint{4.473588in}{1.628375in}}%
\pgfpathlineto{\pgfqpoint{4.473867in}{1.628011in}}%
\pgfpathlineto{\pgfqpoint{4.474702in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{4.475815in}{1.627856in}}%
\pgfpathlineto{\pgfqpoint{4.476928in}{1.628609in}}%
\pgfpathlineto{\pgfqpoint{4.477299in}{1.628173in}}%
\pgfpathlineto{\pgfqpoint{4.478506in}{1.628666in}}%
\pgfpathlineto{\pgfqpoint{4.479526in}{1.627772in}}%
\pgfpathlineto{\pgfqpoint{4.479619in}{1.627849in}}%
\pgfpathlineto{\pgfqpoint{4.481846in}{1.628240in}}%
\pgfpathlineto{\pgfqpoint{4.485279in}{1.628331in}}%
\pgfpathlineto{\pgfqpoint{4.490846in}{1.627211in}}%
\pgfpathlineto{\pgfqpoint{4.491588in}{1.627852in}}%
\pgfpathlineto{\pgfqpoint{4.491959in}{1.627323in}}%
\pgfpathlineto{\pgfqpoint{4.492145in}{1.627862in}}%
\pgfpathlineto{\pgfqpoint{4.493072in}{1.627225in}}%
\pgfpathlineto{\pgfqpoint{4.494093in}{1.627892in}}%
\pgfpathlineto{\pgfqpoint{4.494186in}{1.627725in}}%
\pgfpathlineto{\pgfqpoint{4.495763in}{1.627086in}}%
\pgfpathlineto{\pgfqpoint{4.496969in}{1.627684in}}%
\pgfpathlineto{\pgfqpoint{4.497897in}{1.627138in}}%
\pgfpathlineto{\pgfqpoint{4.498175in}{1.627263in}}%
\pgfpathlineto{\pgfqpoint{4.498918in}{1.627797in}}%
\pgfpathlineto{\pgfqpoint{4.498546in}{1.627149in}}%
\pgfpathlineto{\pgfqpoint{4.499289in}{1.627641in}}%
\pgfpathlineto{\pgfqpoint{4.500680in}{1.627070in}}%
\pgfpathlineto{\pgfqpoint{4.501887in}{1.627531in}}%
\pgfpathlineto{\pgfqpoint{4.502072in}{1.627760in}}%
\pgfpathlineto{\pgfqpoint{4.503093in}{1.627010in}}%
\pgfpathlineto{\pgfqpoint{4.504113in}{1.627640in}}%
\pgfpathlineto{\pgfqpoint{4.504206in}{1.627345in}}%
\pgfpathlineto{\pgfqpoint{4.505227in}{1.627054in}}%
\pgfpathlineto{\pgfqpoint{4.504577in}{1.627669in}}%
\pgfpathlineto{\pgfqpoint{4.505412in}{1.627192in}}%
\pgfpathlineto{\pgfqpoint{4.506155in}{1.627693in}}%
\pgfpathlineto{\pgfqpoint{4.505691in}{1.627012in}}%
\pgfpathlineto{\pgfqpoint{4.506618in}{1.627591in}}%
\pgfpathlineto{\pgfqpoint{4.507639in}{1.626966in}}%
\pgfpathlineto{\pgfqpoint{4.506804in}{1.627692in}}%
\pgfpathlineto{\pgfqpoint{4.507825in}{1.627042in}}%
\pgfpathlineto{\pgfqpoint{4.508474in}{1.627641in}}%
\pgfpathlineto{\pgfqpoint{4.508938in}{1.627396in}}%
\pgfpathlineto{\pgfqpoint{4.509959in}{1.627205in}}%
\pgfpathlineto{\pgfqpoint{4.511165in}{1.627609in}}%
\pgfpathlineto{\pgfqpoint{4.512371in}{1.627094in}}%
\pgfpathlineto{\pgfqpoint{4.513299in}{1.627583in}}%
\pgfpathlineto{\pgfqpoint{4.513484in}{1.627523in}}%
\pgfpathlineto{\pgfqpoint{4.514134in}{1.626917in}}%
\pgfpathlineto{\pgfqpoint{4.514598in}{1.627073in}}%
\pgfpathlineto{\pgfqpoint{4.514969in}{1.626890in}}%
\pgfpathlineto{\pgfqpoint{4.515804in}{1.627497in}}%
\pgfpathlineto{\pgfqpoint{4.516732in}{1.626878in}}%
\pgfpathlineto{\pgfqpoint{4.517010in}{1.627030in}}%
\pgfpathlineto{\pgfqpoint{4.517845in}{1.627429in}}%
\pgfpathlineto{\pgfqpoint{4.517196in}{1.626889in}}%
\pgfpathlineto{\pgfqpoint{4.518031in}{1.627270in}}%
\pgfpathlineto{\pgfqpoint{4.518866in}{1.626861in}}%
\pgfpathlineto{\pgfqpoint{4.518587in}{1.627478in}}%
\pgfpathlineto{\pgfqpoint{4.519144in}{1.626943in}}%
\pgfpathlineto{\pgfqpoint{4.520350in}{1.627427in}}%
\pgfpathlineto{\pgfqpoint{4.521464in}{1.626813in}}%
\pgfpathlineto{\pgfqpoint{4.521556in}{1.627046in}}%
\pgfpathlineto{\pgfqpoint{4.521742in}{1.626813in}}%
\pgfpathlineto{\pgfqpoint{4.522855in}{1.627421in}}%
\pgfpathlineto{\pgfqpoint{4.523505in}{1.626847in}}%
\pgfpathlineto{\pgfqpoint{4.523969in}{1.627199in}}%
\pgfpathlineto{\pgfqpoint{4.524154in}{1.626920in}}%
\pgfpathlineto{\pgfqpoint{4.524989in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{4.525360in}{1.627425in}}%
\pgfpathlineto{\pgfqpoint{4.526103in}{1.626870in}}%
\pgfpathlineto{\pgfqpoint{4.527402in}{1.627297in}}%
\pgfpathlineto{\pgfqpoint{4.527865in}{1.626778in}}%
\pgfpathlineto{\pgfqpoint{4.528515in}{1.627233in}}%
\pgfpathlineto{\pgfqpoint{4.528700in}{1.626873in}}%
\pgfpathlineto{\pgfqpoint{4.529814in}{1.627337in}}%
\pgfpathlineto{\pgfqpoint{4.530742in}{1.626737in}}%
\pgfpathlineto{\pgfqpoint{4.530927in}{1.627008in}}%
\pgfpathlineto{\pgfqpoint{4.531206in}{1.626741in}}%
\pgfpathlineto{\pgfqpoint{4.532133in}{1.627348in}}%
\pgfpathlineto{\pgfqpoint{4.533247in}{1.626775in}}%
\pgfpathlineto{\pgfqpoint{4.533340in}{1.626887in}}%
\pgfpathlineto{\pgfqpoint{4.534917in}{1.627344in}}%
\pgfpathlineto{\pgfqpoint{4.535659in}{1.626787in}}%
\pgfpathlineto{\pgfqpoint{4.536030in}{1.627142in}}%
\pgfpathlineto{\pgfqpoint{4.536309in}{1.626749in}}%
\pgfpathlineto{\pgfqpoint{4.537700in}{1.627280in}}%
\pgfpathlineto{\pgfqpoint{4.538721in}{1.626740in}}%
\pgfpathlineto{\pgfqpoint{4.538814in}{1.626803in}}%
\pgfpathlineto{\pgfqpoint{4.540669in}{1.627269in}}%
\pgfpathlineto{\pgfqpoint{4.540762in}{1.626678in}}%
\pgfpathlineto{\pgfqpoint{4.541783in}{1.627150in}}%
\pgfpathlineto{\pgfqpoint{4.544195in}{1.627273in}}%
\pgfpathlineto{\pgfqpoint{4.544288in}{1.626664in}}%
\pgfpathlineto{\pgfqpoint{4.545308in}{1.626831in}}%
\pgfpathlineto{\pgfqpoint{4.550597in}{1.626372in}}%
\pgfpathlineto{\pgfqpoint{4.556349in}{1.623550in}}%
\pgfpathlineto{\pgfqpoint{4.564700in}{1.618661in}}%
\pgfpathlineto{\pgfqpoint{4.565813in}{1.619068in}}%
\pgfpathlineto{\pgfqpoint{4.567483in}{1.618649in}}%
\pgfpathlineto{\pgfqpoint{4.568411in}{1.619122in}}%
\pgfpathlineto{\pgfqpoint{4.568597in}{1.618860in}}%
\pgfpathlineto{\pgfqpoint{4.569988in}{1.618581in}}%
\pgfpathlineto{\pgfqpoint{4.571195in}{1.619056in}}%
\pgfpathlineto{\pgfqpoint{4.572586in}{1.618566in}}%
\pgfpathlineto{\pgfqpoint{4.573700in}{1.619011in}}%
\pgfpathlineto{\pgfqpoint{4.574906in}{1.618650in}}%
\pgfpathlineto{\pgfqpoint{4.575648in}{1.619044in}}%
\pgfpathlineto{\pgfqpoint{4.576019in}{1.618945in}}%
\pgfpathlineto{\pgfqpoint{4.577411in}{1.618650in}}%
\pgfpathlineto{\pgfqpoint{4.578431in}{1.618966in}}%
\pgfpathlineto{\pgfqpoint{4.577782in}{1.618516in}}%
\pgfpathlineto{\pgfqpoint{4.578524in}{1.618788in}}%
\pgfpathlineto{\pgfqpoint{4.578710in}{1.618991in}}%
\pgfpathlineto{\pgfqpoint{4.579823in}{1.618492in}}%
\pgfpathlineto{\pgfqpoint{4.581029in}{1.618853in}}%
\pgfpathlineto{\pgfqpoint{4.581215in}{1.619029in}}%
\pgfpathlineto{\pgfqpoint{4.582236in}{1.618581in}}%
\pgfpathlineto{\pgfqpoint{4.583349in}{1.618986in}}%
\pgfpathlineto{\pgfqpoint{4.584555in}{1.618573in}}%
\pgfpathlineto{\pgfqpoint{4.585390in}{1.618919in}}%
\pgfpathlineto{\pgfqpoint{4.585668in}{1.618844in}}%
\pgfpathlineto{\pgfqpoint{4.586782in}{1.618507in}}%
\pgfpathlineto{\pgfqpoint{4.585854in}{1.618974in}}%
\pgfpathlineto{\pgfqpoint{4.586967in}{1.618626in}}%
\pgfpathlineto{\pgfqpoint{4.587988in}{1.618979in}}%
\pgfpathlineto{\pgfqpoint{4.587246in}{1.618530in}}%
\pgfpathlineto{\pgfqpoint{4.588081in}{1.618762in}}%
\pgfpathlineto{\pgfqpoint{4.589101in}{1.618518in}}%
\pgfpathlineto{\pgfqpoint{4.588452in}{1.618974in}}%
\pgfpathlineto{\pgfqpoint{4.589287in}{1.618616in}}%
\pgfpathlineto{\pgfqpoint{4.589565in}{1.618490in}}%
\pgfpathlineto{\pgfqpoint{4.590493in}{1.618937in}}%
\pgfpathlineto{\pgfqpoint{4.591699in}{1.618654in}}%
\pgfpathlineto{\pgfqpoint{4.591978in}{1.618497in}}%
\pgfpathlineto{\pgfqpoint{4.592905in}{1.618837in}}%
\pgfpathlineto{\pgfqpoint{4.594019in}{1.618660in}}%
\pgfpathlineto{\pgfqpoint{4.594297in}{1.618475in}}%
\pgfpathlineto{\pgfqpoint{4.595132in}{1.618955in}}%
\pgfpathlineto{\pgfqpoint{4.596246in}{1.618668in}}%
\pgfpathlineto{\pgfqpoint{4.596524in}{1.618457in}}%
\pgfpathlineto{\pgfqpoint{4.597359in}{1.618851in}}%
\pgfpathlineto{\pgfqpoint{4.598658in}{1.618474in}}%
\pgfpathlineto{\pgfqpoint{4.599864in}{1.618802in}}%
\pgfpathlineto{\pgfqpoint{4.601070in}{1.618549in}}%
\pgfpathlineto{\pgfqpoint{4.602276in}{1.618752in}}%
\pgfpathlineto{\pgfqpoint{4.603111in}{1.618422in}}%
\pgfpathlineto{\pgfqpoint{4.603390in}{1.618648in}}%
\pgfpathlineto{\pgfqpoint{4.604596in}{1.618733in}}%
\pgfpathlineto{\pgfqpoint{4.605060in}{1.618906in}}%
\pgfpathlineto{\pgfqpoint{4.605709in}{1.618525in}}%
\pgfpathlineto{\pgfqpoint{4.606823in}{1.618774in}}%
\pgfpathlineto{\pgfqpoint{4.607936in}{1.618470in}}%
\pgfpathlineto{\pgfqpoint{4.609142in}{1.618840in}}%
\pgfpathlineto{\pgfqpoint{4.610256in}{1.618437in}}%
\pgfpathlineto{\pgfqpoint{4.610348in}{1.618651in}}%
\pgfpathlineto{\pgfqpoint{4.611462in}{1.618698in}}%
\pgfpathlineto{\pgfqpoint{4.611740in}{1.618826in}}%
\pgfpathlineto{\pgfqpoint{4.612668in}{1.618407in}}%
\pgfpathlineto{\pgfqpoint{4.613781in}{1.618851in}}%
\pgfpathlineto{\pgfqpoint{4.613967in}{1.618756in}}%
\pgfpathlineto{\pgfqpoint{4.614987in}{1.618458in}}%
\pgfpathlineto{\pgfqpoint{4.614245in}{1.618857in}}%
\pgfpathlineto{\pgfqpoint{4.615080in}{1.618653in}}%
\pgfpathlineto{\pgfqpoint{4.616101in}{1.618805in}}%
\pgfpathlineto{\pgfqpoint{4.615451in}{1.618445in}}%
\pgfpathlineto{\pgfqpoint{4.616286in}{1.618695in}}%
\pgfpathlineto{\pgfqpoint{4.617400in}{1.618501in}}%
\pgfpathlineto{\pgfqpoint{4.617585in}{1.618383in}}%
\pgfpathlineto{\pgfqpoint{4.618792in}{1.618804in}}%
\pgfpathlineto{\pgfqpoint{4.619905in}{1.618514in}}%
\pgfpathlineto{\pgfqpoint{4.620090in}{1.618381in}}%
\pgfpathlineto{\pgfqpoint{4.621111in}{1.618835in}}%
\pgfpathlineto{\pgfqpoint{4.622224in}{1.618458in}}%
\pgfpathlineto{\pgfqpoint{4.622317in}{1.618625in}}%
\pgfpathlineto{\pgfqpoint{4.622503in}{1.618478in}}%
\pgfpathlineto{\pgfqpoint{4.623431in}{1.618683in}}%
\pgfpathlineto{\pgfqpoint{4.624637in}{1.618382in}}%
\pgfpathlineto{\pgfqpoint{4.626029in}{1.618817in}}%
\pgfpathlineto{\pgfqpoint{4.627235in}{1.618417in}}%
\pgfpathlineto{\pgfqpoint{4.628626in}{1.618731in}}%
\pgfpathlineto{\pgfqpoint{4.629647in}{1.618423in}}%
\pgfpathlineto{\pgfqpoint{4.629740in}{1.618563in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{1.618376in}}%
\pgfpathlineto{\pgfqpoint{4.631132in}{1.618767in}}%
\pgfpathlineto{\pgfqpoint{4.632152in}{1.618382in}}%
\pgfpathlineto{\pgfqpoint{4.632245in}{1.618514in}}%
\pgfpathlineto{\pgfqpoint{4.633729in}{1.618737in}}%
\pgfpathlineto{\pgfqpoint{4.634843in}{1.618400in}}%
\pgfpathlineto{\pgfqpoint{4.634936in}{1.618524in}}%
\pgfpathlineto{\pgfqpoint{4.636142in}{1.618727in}}%
\pgfpathlineto{\pgfqpoint{4.637348in}{1.618430in}}%
\pgfpathlineto{\pgfqpoint{4.638740in}{1.618772in}}%
\pgfpathlineto{\pgfqpoint{4.639946in}{1.618388in}}%
\pgfpathlineto{\pgfqpoint{4.641430in}{1.618729in}}%
\pgfpathlineto{\pgfqpoint{4.642358in}{1.618405in}}%
\pgfpathlineto{\pgfqpoint{4.642544in}{1.618607in}}%
\pgfpathlineto{\pgfqpoint{4.642729in}{1.618359in}}%
\pgfpathlineto{\pgfqpoint{4.643935in}{1.618742in}}%
\pgfpathlineto{\pgfqpoint{4.644863in}{1.618358in}}%
\pgfpathlineto{\pgfqpoint{4.645049in}{1.618545in}}%
\pgfpathlineto{\pgfqpoint{4.646533in}{1.618676in}}%
\pgfpathlineto{\pgfqpoint{4.647554in}{1.618318in}}%
\pgfpathlineto{\pgfqpoint{4.647647in}{1.618404in}}%
\pgfpathlineto{\pgfqpoint{4.649410in}{1.618680in}}%
\pgfpathlineto{\pgfqpoint{4.650523in}{1.618329in}}%
\pgfpathlineto{\pgfqpoint{4.650616in}{1.618407in}}%
\pgfpathlineto{\pgfqpoint{4.652564in}{1.618696in}}%
\pgfpathlineto{\pgfqpoint{4.653770in}{1.618330in}}%
\pgfpathlineto{\pgfqpoint{4.656090in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{4.656739in}{1.618315in}}%
\pgfpathlineto{\pgfqpoint{4.657203in}{1.618629in}}%
\pgfpathlineto{\pgfqpoint{4.657389in}{1.618324in}}%
\pgfpathlineto{\pgfqpoint{4.659244in}{1.618659in}}%
\pgfpathlineto{\pgfqpoint{4.660729in}{1.618697in}}%
\pgfpathlineto{\pgfqpoint{4.659430in}{1.618347in}}%
\pgfpathlineto{\pgfqpoint{4.660822in}{1.618327in}}%
\pgfpathlineto{\pgfqpoint{4.663048in}{1.618707in}}%
\pgfpathlineto{\pgfqpoint{4.663976in}{1.618342in}}%
\pgfpathlineto{\pgfqpoint{4.664162in}{1.618434in}}%
\pgfpathlineto{\pgfqpoint{4.666481in}{1.618686in}}%
\pgfpathlineto{\pgfqpoint{4.667595in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{4.667688in}{1.618371in}}%
\pgfpathlineto{\pgfqpoint{4.670657in}{1.618675in}}%
\pgfpathlineto{\pgfqpoint{4.670749in}{1.618296in}}%
\pgfpathlineto{\pgfqpoint{4.671770in}{1.618637in}}%
\pgfpathlineto{\pgfqpoint{4.674739in}{1.618685in}}%
\pgfpathlineto{\pgfqpoint{4.674832in}{1.618302in}}%
\pgfpathlineto{\pgfqpoint{4.675852in}{1.618555in}}%
\pgfpathlineto{\pgfqpoint{4.680863in}{1.618680in}}%
\pgfpathlineto{\pgfqpoint{4.681976in}{1.618421in}}%
\pgfpathlineto{\pgfqpoint{4.690790in}{1.618314in}}%
\pgfpathlineto{\pgfqpoint{4.702481in}{1.616659in}}%
\pgfpathlineto{\pgfqpoint{4.715377in}{1.612534in}}%
\pgfpathlineto{\pgfqpoint{4.729944in}{1.605475in}}%
\pgfpathlineto{\pgfqpoint{4.746830in}{1.594725in}}%
\pgfpathlineto{\pgfqpoint{4.766778in}{1.579268in}}%
\pgfpathlineto{\pgfqpoint{4.790994in}{1.557552in}}%
\pgfpathlineto{\pgfqpoint{4.821891in}{1.526687in}}%
\pgfpathlineto{\pgfqpoint{4.844344in}{1.504780in}}%
\pgfpathlineto{\pgfqpoint{4.845643in}{1.505022in}}%
\pgfpathlineto{\pgfqpoint{4.847127in}{1.504775in}}%
\pgfpathlineto{\pgfqpoint{4.848426in}{1.504994in}}%
\pgfpathlineto{\pgfqpoint{4.850096in}{1.504792in}}%
\pgfpathlineto{\pgfqpoint{4.851395in}{1.504988in}}%
\pgfpathlineto{\pgfqpoint{4.852973in}{1.504864in}}%
\pgfpathlineto{\pgfqpoint{4.854272in}{1.505038in}}%
\pgfpathlineto{\pgfqpoint{4.855942in}{1.504784in}}%
\pgfpathlineto{\pgfqpoint{4.857241in}{1.504936in}}%
\pgfpathlineto{\pgfqpoint{4.858725in}{1.504869in}}%
\pgfpathlineto{\pgfqpoint{4.860024in}{1.505000in}}%
\pgfpathlineto{\pgfqpoint{4.861601in}{1.504805in}}%
\pgfpathlineto{\pgfqpoint{4.862807in}{1.505022in}}%
\pgfpathlineto{\pgfqpoint{4.862900in}{1.504916in}}%
\pgfpathlineto{\pgfqpoint{4.864385in}{1.504805in}}%
\pgfpathlineto{\pgfqpoint{4.865591in}{1.505004in}}%
\pgfpathlineto{\pgfqpoint{4.865684in}{1.504897in}}%
\pgfpathlineto{\pgfqpoint{4.867075in}{1.504873in}}%
\pgfpathlineto{\pgfqpoint{4.868374in}{1.504947in}}%
\pgfpathlineto{\pgfqpoint{4.869859in}{1.504796in}}%
\pgfpathlineto{\pgfqpoint{4.871251in}{1.505004in}}%
\pgfpathlineto{\pgfqpoint{4.872735in}{1.504833in}}%
\pgfpathlineto{\pgfqpoint{4.874127in}{1.505020in}}%
\pgfpathlineto{\pgfqpoint{4.875611in}{1.504829in}}%
\pgfpathlineto{\pgfqpoint{4.877003in}{1.504997in}}%
\pgfpathlineto{\pgfqpoint{4.878488in}{1.504786in}}%
\pgfpathlineto{\pgfqpoint{4.879879in}{1.504934in}}%
\pgfpathlineto{\pgfqpoint{4.881271in}{1.504816in}}%
\pgfpathlineto{\pgfqpoint{4.882663in}{1.504945in}}%
\pgfpathlineto{\pgfqpoint{4.884054in}{1.504810in}}%
\pgfpathlineto{\pgfqpoint{4.885446in}{1.504920in}}%
\pgfpathlineto{\pgfqpoint{4.886838in}{1.504768in}}%
\pgfpathlineto{\pgfqpoint{4.888137in}{1.504973in}}%
\pgfpathlineto{\pgfqpoint{4.889529in}{1.504805in}}%
\pgfpathlineto{\pgfqpoint{4.890828in}{1.504994in}}%
\pgfpathlineto{\pgfqpoint{4.892219in}{1.504810in}}%
\pgfpathlineto{\pgfqpoint{4.893518in}{1.504983in}}%
\pgfpathlineto{\pgfqpoint{4.895096in}{1.504807in}}%
\pgfpathlineto{\pgfqpoint{4.896394in}{1.504963in}}%
\pgfpathlineto{\pgfqpoint{4.897972in}{1.504769in}}%
\pgfpathlineto{\pgfqpoint{4.899271in}{1.504909in}}%
\pgfpathlineto{\pgfqpoint{4.900755in}{1.504812in}}%
\pgfpathlineto{\pgfqpoint{4.902054in}{1.504935in}}%
\pgfpathlineto{\pgfqpoint{4.903539in}{1.504822in}}%
\pgfpathlineto{\pgfqpoint{4.904838in}{1.504930in}}%
\pgfpathlineto{\pgfqpoint{4.906322in}{1.504801in}}%
\pgfpathlineto{\pgfqpoint{4.907621in}{1.504895in}}%
\pgfpathlineto{\pgfqpoint{4.908642in}{1.504842in}}%
\pgfpathlineto{\pgfqpoint{4.908734in}{1.504970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711725in}{1.450463in}}%
\pgfpathlineto{\pgfqpoint{3.711725in}{2.365811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965735in}{1.450463in}}%
\pgfpathlineto{\pgfqpoint{4.965735in}{2.365811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711725in}{1.450463in}}%
\pgfpathlineto{\pgfqpoint{4.965735in}{1.450463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711725in}{2.365811in}}%
\pgfpathlineto{\pgfqpoint{4.965735in}{2.365811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.338730in,y=2.449145in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Angles}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462650in}{1.450463in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{1.450463in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{2.365811in}}%
\pgfpathlineto{\pgfqpoint{5.462650in}{2.365811in}}%
\pgfpathlineto{\pgfqpoint{5.462650in}{1.450463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.798176in}{1.450463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.798176in,y=1.374074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.135536in}{1.450463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.135536in,y=1.374074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472897in}{1.450463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.472897in,y=1.374074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.462650in}{1.527996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.049075in, y=1.499061in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00012}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.462650in}{1.745440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.049075in, y=1.716505in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00013}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.462650in}{1.962883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.049075in, y=1.933948in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00014}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.462650in}{2.180327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.049075in, y=2.151392in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.462650in}{1.450463in}}{\pgfqpoint{1.254010in}{0.915349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519651in}{2.301305in}}%
\pgfpathlineto{\pgfqpoint{5.519786in}{2.282401in}}%
\pgfpathlineto{\pgfqpoint{5.520528in}{2.306370in}}%
\pgfpathlineto{\pgfqpoint{5.520595in}{2.282724in}}%
\pgfpathlineto{\pgfqpoint{5.521337in}{2.306477in}}%
\pgfpathlineto{\pgfqpoint{5.521607in}{2.297032in}}%
\pgfpathlineto{\pgfqpoint{5.521742in}{2.306463in}}%
\pgfpathlineto{\pgfqpoint{5.522215in}{2.282824in}}%
\pgfpathlineto{\pgfqpoint{5.522552in}{2.306300in}}%
\pgfpathlineto{\pgfqpoint{5.523429in}{2.282431in}}%
\pgfpathlineto{\pgfqpoint{5.523631in}{2.296415in}}%
\pgfpathlineto{\pgfqpoint{5.524239in}{2.310082in}}%
\pgfpathlineto{\pgfqpoint{5.523834in}{2.282212in}}%
\pgfpathlineto{\pgfqpoint{5.524644in}{2.309748in}}%
\pgfpathlineto{\pgfqpoint{5.525521in}{2.285506in}}%
\pgfpathlineto{\pgfqpoint{5.525723in}{2.299302in}}%
\pgfpathlineto{\pgfqpoint{5.525858in}{2.308485in}}%
\pgfpathlineto{\pgfqpoint{5.526330in}{2.284570in}}%
\pgfpathlineto{\pgfqpoint{5.526668in}{2.307432in}}%
\pgfpathlineto{\pgfqpoint{5.527545in}{2.282850in}}%
\pgfpathlineto{\pgfqpoint{5.527747in}{2.296470in}}%
\pgfpathlineto{\pgfqpoint{5.528354in}{2.309340in}}%
\pgfpathlineto{\pgfqpoint{5.527950in}{2.282194in}}%
\pgfpathlineto{\pgfqpoint{5.528759in}{2.308573in}}%
\pgfpathlineto{\pgfqpoint{5.529636in}{2.283643in}}%
\pgfpathlineto{\pgfqpoint{5.529839in}{2.297082in}}%
\pgfpathlineto{\pgfqpoint{5.530446in}{2.309558in}}%
\pgfpathlineto{\pgfqpoint{5.530041in}{2.282771in}}%
\pgfpathlineto{\pgfqpoint{5.530851in}{2.308578in}}%
\pgfpathlineto{\pgfqpoint{5.531728in}{2.283310in}}%
\pgfpathlineto{\pgfqpoint{5.531931in}{2.296573in}}%
\pgfpathlineto{\pgfqpoint{5.532133in}{2.309812in}}%
\pgfpathlineto{\pgfqpoint{5.532605in}{2.285510in}}%
\pgfpathlineto{\pgfqpoint{5.532943in}{2.307477in}}%
\pgfpathlineto{\pgfqpoint{5.533415in}{2.283131in}}%
\pgfpathlineto{\pgfqpoint{5.533820in}{2.309351in}}%
\pgfpathlineto{\pgfqpoint{5.534022in}{2.294973in}}%
\pgfpathlineto{\pgfqpoint{5.534697in}{2.283619in}}%
\pgfpathlineto{\pgfqpoint{5.535102in}{2.309629in}}%
\pgfpathlineto{\pgfqpoint{5.535979in}{2.283701in}}%
\pgfpathlineto{\pgfqpoint{5.536181in}{2.296613in}}%
\pgfpathlineto{\pgfqpoint{5.536384in}{2.309502in}}%
\pgfpathlineto{\pgfqpoint{5.536856in}{2.284962in}}%
\pgfpathlineto{\pgfqpoint{5.537193in}{2.306349in}}%
\pgfpathlineto{\pgfqpoint{5.537261in}{2.283384in}}%
\pgfpathlineto{\pgfqpoint{5.537666in}{2.308978in}}%
\pgfpathlineto{\pgfqpoint{5.538273in}{2.292864in}}%
\pgfpathlineto{\pgfqpoint{5.538948in}{2.308064in}}%
\pgfpathlineto{\pgfqpoint{5.538543in}{2.282673in}}%
\pgfpathlineto{\pgfqpoint{5.539352in}{2.306269in}}%
\pgfpathlineto{\pgfqpoint{5.539420in}{2.283389in}}%
\pgfpathlineto{\pgfqpoint{5.539825in}{2.308641in}}%
\pgfpathlineto{\pgfqpoint{5.540432in}{2.292302in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{2.284270in}}%
\pgfpathlineto{\pgfqpoint{5.541579in}{2.309246in}}%
\pgfpathlineto{\pgfqpoint{5.542051in}{2.284437in}}%
\pgfpathlineto{\pgfqpoint{5.542456in}{2.309278in}}%
\pgfpathlineto{\pgfqpoint{5.542659in}{2.294786in}}%
\pgfpathlineto{\pgfqpoint{5.543333in}{2.309132in}}%
\pgfpathlineto{\pgfqpoint{5.542928in}{2.284426in}}%
\pgfpathlineto{\pgfqpoint{5.543738in}{2.306943in}}%
\pgfpathlineto{\pgfqpoint{5.544683in}{2.283875in}}%
\pgfpathlineto{\pgfqpoint{5.544210in}{2.308810in}}%
\pgfpathlineto{\pgfqpoint{5.544818in}{2.292031in}}%
\pgfpathlineto{\pgfqpoint{5.545088in}{2.308315in}}%
\pgfpathlineto{\pgfqpoint{5.545560in}{2.283339in}}%
\pgfpathlineto{\pgfqpoint{5.545965in}{2.307647in}}%
\pgfpathlineto{\pgfqpoint{5.546909in}{2.284228in}}%
\pgfpathlineto{\pgfqpoint{5.546437in}{2.309266in}}%
\pgfpathlineto{\pgfqpoint{5.547044in}{2.292273in}}%
\pgfpathlineto{\pgfqpoint{5.547314in}{2.308334in}}%
\pgfpathlineto{\pgfqpoint{5.547786in}{2.283258in}}%
\pgfpathlineto{\pgfqpoint{5.548191in}{2.307235in}}%
\pgfpathlineto{\pgfqpoint{5.549136in}{2.283476in}}%
\pgfpathlineto{\pgfqpoint{5.548664in}{2.308613in}}%
\pgfpathlineto{\pgfqpoint{5.549271in}{2.291412in}}%
\pgfpathlineto{\pgfqpoint{5.550013in}{2.308490in}}%
\pgfpathlineto{\pgfqpoint{5.549608in}{2.284780in}}%
\pgfpathlineto{\pgfqpoint{5.550418in}{2.305738in}}%
\pgfpathlineto{\pgfqpoint{5.550485in}{2.283296in}}%
\pgfpathlineto{\pgfqpoint{5.551362in}{2.307972in}}%
\pgfpathlineto{\pgfqpoint{5.551565in}{2.293391in}}%
\pgfpathlineto{\pgfqpoint{5.551835in}{2.309013in}}%
\pgfpathlineto{\pgfqpoint{5.552307in}{2.283743in}}%
\pgfpathlineto{\pgfqpoint{5.552712in}{2.307066in}}%
\pgfpathlineto{\pgfqpoint{5.552779in}{2.284714in}}%
\pgfpathlineto{\pgfqpoint{5.553657in}{2.308823in}}%
\pgfpathlineto{\pgfqpoint{5.553859in}{2.294222in}}%
\pgfpathlineto{\pgfqpoint{5.554129in}{2.283480in}}%
\pgfpathlineto{\pgfqpoint{5.555006in}{2.307411in}}%
\pgfpathlineto{\pgfqpoint{5.555073in}{2.284827in}}%
\pgfpathlineto{\pgfqpoint{5.555951in}{2.308919in}}%
\pgfpathlineto{\pgfqpoint{5.556153in}{2.293854in}}%
\pgfpathlineto{\pgfqpoint{5.556423in}{2.282590in}}%
\pgfpathlineto{\pgfqpoint{5.557300in}{2.306922in}}%
\pgfpathlineto{\pgfqpoint{5.557368in}{2.283499in}}%
\pgfpathlineto{\pgfqpoint{5.558245in}{2.307988in}}%
\pgfpathlineto{\pgfqpoint{5.558447in}{2.292282in}}%
\pgfpathlineto{\pgfqpoint{5.558784in}{2.284495in}}%
\pgfpathlineto{\pgfqpoint{5.559662in}{2.309213in}}%
\pgfpathlineto{\pgfqpoint{5.560606in}{2.280993in}}%
\pgfpathlineto{\pgfqpoint{5.560134in}{2.309518in}}%
\pgfpathlineto{\pgfqpoint{5.560809in}{2.293410in}}%
\pgfpathlineto{\pgfqpoint{5.561551in}{2.280989in}}%
\pgfpathlineto{\pgfqpoint{5.561956in}{2.306100in}}%
\pgfpathlineto{\pgfqpoint{5.562968in}{2.280550in}}%
\pgfpathlineto{\pgfqpoint{5.562428in}{2.306140in}}%
\pgfpathlineto{\pgfqpoint{5.563103in}{2.289039in}}%
\pgfpathlineto{\pgfqpoint{5.563373in}{2.306043in}}%
\pgfpathlineto{\pgfqpoint{5.563912in}{2.279955in}}%
\pgfpathlineto{\pgfqpoint{5.564317in}{2.305703in}}%
\pgfpathlineto{\pgfqpoint{5.564385in}{2.279564in}}%
\pgfpathlineto{\pgfqpoint{5.564857in}{2.309759in}}%
\pgfpathlineto{\pgfqpoint{5.565464in}{2.287217in}}%
\pgfpathlineto{\pgfqpoint{5.565802in}{2.309008in}}%
\pgfpathlineto{\pgfqpoint{5.566341in}{2.281595in}}%
\pgfpathlineto{\pgfqpoint{5.566746in}{2.307991in}}%
\pgfpathlineto{\pgfqpoint{5.567758in}{2.279171in}}%
\pgfpathlineto{\pgfqpoint{5.567893in}{2.288088in}}%
\pgfpathlineto{\pgfqpoint{5.568703in}{2.309613in}}%
\pgfpathlineto{\pgfqpoint{5.568231in}{2.278220in}}%
\pgfpathlineto{\pgfqpoint{5.569175in}{2.308698in}}%
\pgfpathlineto{\pgfqpoint{5.570187in}{2.278081in}}%
\pgfpathlineto{\pgfqpoint{5.570322in}{2.287212in}}%
\pgfpathlineto{\pgfqpoint{5.571132in}{2.308874in}}%
\pgfpathlineto{\pgfqpoint{5.570660in}{2.276734in}}%
\pgfpathlineto{\pgfqpoint{5.571604in}{2.307554in}}%
\pgfpathlineto{\pgfqpoint{5.572144in}{2.276740in}}%
\pgfpathlineto{\pgfqpoint{5.572616in}{2.309331in}}%
\pgfpathlineto{\pgfqpoint{5.572751in}{2.284352in}}%
\pgfpathlineto{\pgfqpoint{5.573628in}{2.276001in}}%
\pgfpathlineto{\pgfqpoint{5.574101in}{2.309040in}}%
\pgfpathlineto{\pgfqpoint{5.574640in}{2.276646in}}%
\pgfpathlineto{\pgfqpoint{5.575113in}{2.309987in}}%
\pgfpathlineto{\pgfqpoint{5.575248in}{2.283993in}}%
\pgfpathlineto{\pgfqpoint{5.576125in}{2.274557in}}%
\pgfpathlineto{\pgfqpoint{5.576597in}{2.308339in}}%
\pgfpathlineto{\pgfqpoint{5.577137in}{2.274300in}}%
\pgfpathlineto{\pgfqpoint{5.577609in}{2.308378in}}%
\pgfpathlineto{\pgfqpoint{5.577744in}{2.281341in}}%
\pgfpathlineto{\pgfqpoint{5.578149in}{2.273650in}}%
\pgfpathlineto{\pgfqpoint{5.579161in}{2.310150in}}%
\pgfpathlineto{\pgfqpoint{5.579701in}{2.274342in}}%
\pgfpathlineto{\pgfqpoint{5.580308in}{2.281015in}}%
\pgfpathlineto{\pgfqpoint{5.580713in}{2.272632in}}%
\pgfpathlineto{\pgfqpoint{5.581725in}{2.309365in}}%
\pgfpathlineto{\pgfqpoint{5.582265in}{2.271717in}}%
\pgfpathlineto{\pgfqpoint{5.582872in}{2.277973in}}%
\pgfpathlineto{\pgfqpoint{5.583817in}{2.309745in}}%
\pgfpathlineto{\pgfqpoint{5.583344in}{2.273923in}}%
\pgfpathlineto{\pgfqpoint{5.584289in}{2.305668in}}%
\pgfpathlineto{\pgfqpoint{5.584356in}{2.270536in}}%
\pgfpathlineto{\pgfqpoint{5.585368in}{2.307475in}}%
\pgfpathlineto{\pgfqpoint{5.585436in}{2.271805in}}%
\pgfpathlineto{\pgfqpoint{5.586988in}{2.309212in}}%
\pgfpathlineto{\pgfqpoint{5.588067in}{2.309697in}}%
\pgfpathlineto{\pgfqpoint{5.588135in}{2.272663in}}%
\pgfpathlineto{\pgfqpoint{5.588607in}{2.309731in}}%
\pgfpathlineto{\pgfqpoint{5.589214in}{2.272034in}}%
\pgfpathlineto{\pgfqpoint{5.589687in}{2.309369in}}%
\pgfpathlineto{\pgfqpoint{5.590834in}{2.269992in}}%
\pgfpathlineto{\pgfqpoint{5.591306in}{2.307720in}}%
\pgfpathlineto{\pgfqpoint{5.591913in}{2.267873in}}%
\pgfpathlineto{\pgfqpoint{5.592386in}{2.305856in}}%
\pgfpathlineto{\pgfqpoint{5.592453in}{2.266579in}}%
\pgfpathlineto{\pgfqpoint{5.592993in}{2.310134in}}%
\pgfpathlineto{\pgfqpoint{5.593465in}{2.303308in}}%
\pgfpathlineto{\pgfqpoint{5.593533in}{2.308773in}}%
\pgfpathlineto{\pgfqpoint{5.593600in}{2.268887in}}%
\pgfpathlineto{\pgfqpoint{5.594072in}{2.307248in}}%
\pgfpathlineto{\pgfqpoint{5.594680in}{2.265096in}}%
\pgfpathlineto{\pgfqpoint{5.595152in}{2.303699in}}%
\pgfpathlineto{\pgfqpoint{5.595219in}{2.309216in}}%
\pgfpathlineto{\pgfqpoint{5.595287in}{2.268428in}}%
\pgfpathlineto{\pgfqpoint{5.595759in}{2.307153in}}%
\pgfpathlineto{\pgfqpoint{5.595827in}{2.266074in}}%
\pgfpathlineto{\pgfqpoint{5.596366in}{2.310467in}}%
\pgfpathlineto{\pgfqpoint{5.596839in}{2.302454in}}%
\pgfpathlineto{\pgfqpoint{5.596974in}{2.266321in}}%
\pgfpathlineto{\pgfqpoint{5.597513in}{2.310980in}}%
\pgfpathlineto{\pgfqpoint{5.598121in}{2.265813in}}%
\pgfpathlineto{\pgfqpoint{5.598593in}{2.305115in}}%
\pgfpathlineto{\pgfqpoint{5.598660in}{2.310730in}}%
\pgfpathlineto{\pgfqpoint{5.598728in}{2.268071in}}%
\pgfpathlineto{\pgfqpoint{5.599200in}{2.307484in}}%
\pgfpathlineto{\pgfqpoint{5.599268in}{2.264528in}}%
\pgfpathlineto{\pgfqpoint{5.599807in}{2.309696in}}%
\pgfpathlineto{\pgfqpoint{5.600280in}{2.300372in}}%
\pgfpathlineto{\pgfqpoint{5.600415in}{2.262444in}}%
\pgfpathlineto{\pgfqpoint{5.600954in}{2.307854in}}%
\pgfpathlineto{\pgfqpoint{5.601022in}{2.263927in}}%
\pgfpathlineto{\pgfqpoint{5.601562in}{2.309455in}}%
\pgfpathlineto{\pgfqpoint{5.602034in}{2.299422in}}%
\pgfpathlineto{\pgfqpoint{5.602169in}{2.310832in}}%
\pgfpathlineto{\pgfqpoint{5.602236in}{2.266226in}}%
\pgfpathlineto{\pgfqpoint{5.602709in}{2.306264in}}%
\pgfpathlineto{\pgfqpoint{5.602776in}{2.261357in}}%
\pgfpathlineto{\pgfqpoint{5.603316in}{2.307226in}}%
\pgfpathlineto{\pgfqpoint{5.603788in}{2.296462in}}%
\pgfpathlineto{\pgfqpoint{5.603991in}{2.262363in}}%
\pgfpathlineto{\pgfqpoint{5.604531in}{2.308447in}}%
\pgfpathlineto{\pgfqpoint{5.605205in}{2.262418in}}%
\pgfpathlineto{\pgfqpoint{5.605138in}{2.308698in}}%
\pgfpathlineto{\pgfqpoint{5.605610in}{2.297137in}}%
\pgfpathlineto{\pgfqpoint{5.605745in}{2.308707in}}%
\pgfpathlineto{\pgfqpoint{5.605812in}{2.262081in}}%
\pgfpathlineto{\pgfqpoint{5.606352in}{2.308468in}}%
\pgfpathlineto{\pgfqpoint{5.607027in}{2.260661in}}%
\pgfpathlineto{\pgfqpoint{5.607432in}{2.295597in}}%
\pgfpathlineto{\pgfqpoint{5.607567in}{2.307237in}}%
\pgfpathlineto{\pgfqpoint{5.607634in}{2.259571in}}%
\pgfpathlineto{\pgfqpoint{5.608174in}{2.306238in}}%
\pgfpathlineto{\pgfqpoint{5.608241in}{2.258223in}}%
\pgfpathlineto{\pgfqpoint{5.608849in}{2.310819in}}%
\pgfpathlineto{\pgfqpoint{5.609254in}{2.291693in}}%
\pgfpathlineto{\pgfqpoint{5.609456in}{2.309248in}}%
\pgfpathlineto{\pgfqpoint{5.609523in}{2.260495in}}%
\pgfpathlineto{\pgfqpoint{5.610063in}{2.307411in}}%
\pgfpathlineto{\pgfqpoint{5.610131in}{2.258307in}}%
\pgfpathlineto{\pgfqpoint{5.610738in}{2.311173in}}%
\pgfpathlineto{\pgfqpoint{5.611143in}{2.291101in}}%
\pgfpathlineto{\pgfqpoint{5.611345in}{2.308742in}}%
\pgfpathlineto{\pgfqpoint{5.611413in}{2.258894in}}%
\pgfpathlineto{\pgfqpoint{5.611952in}{2.306035in}}%
\pgfpathlineto{\pgfqpoint{5.612020in}{2.255834in}}%
\pgfpathlineto{\pgfqpoint{5.612627in}{2.308943in}}%
\pgfpathlineto{\pgfqpoint{5.613032in}{2.287903in}}%
\pgfpathlineto{\pgfqpoint{5.613302in}{2.254673in}}%
\pgfpathlineto{\pgfqpoint{5.613909in}{2.307922in}}%
\pgfpathlineto{\pgfqpoint{5.613977in}{2.256580in}}%
\pgfpathlineto{\pgfqpoint{5.614584in}{2.309888in}}%
\pgfpathlineto{\pgfqpoint{5.614989in}{2.287811in}}%
\pgfpathlineto{\pgfqpoint{5.615259in}{2.253497in}}%
\pgfpathlineto{\pgfqpoint{5.615866in}{2.306926in}}%
\pgfpathlineto{\pgfqpoint{5.615933in}{2.254437in}}%
\pgfpathlineto{\pgfqpoint{5.616541in}{2.307913in}}%
\pgfpathlineto{\pgfqpoint{5.616945in}{2.284777in}}%
\pgfpathlineto{\pgfqpoint{5.617283in}{2.255263in}}%
\pgfpathlineto{\pgfqpoint{5.617890in}{2.308823in}}%
\pgfpathlineto{\pgfqpoint{5.618632in}{2.254659in}}%
\pgfpathlineto{\pgfqpoint{5.618970in}{2.284472in}}%
\pgfpathlineto{\pgfqpoint{5.619239in}{2.308287in}}%
\pgfpathlineto{\pgfqpoint{5.619307in}{2.253810in}}%
\pgfpathlineto{\pgfqpoint{5.619914in}{2.307466in}}%
\pgfpathlineto{\pgfqpoint{5.620656in}{2.250999in}}%
\pgfpathlineto{\pgfqpoint{5.620994in}{2.280854in}}%
\pgfpathlineto{\pgfqpoint{5.621331in}{2.310655in}}%
\pgfpathlineto{\pgfqpoint{5.621399in}{2.254943in}}%
\pgfpathlineto{\pgfqpoint{5.622006in}{2.308640in}}%
\pgfpathlineto{\pgfqpoint{5.622748in}{2.249730in}}%
\pgfpathlineto{\pgfqpoint{5.623085in}{2.279597in}}%
\pgfpathlineto{\pgfqpoint{5.623423in}{2.309405in}}%
\pgfpathlineto{\pgfqpoint{5.623490in}{2.252456in}}%
\pgfpathlineto{\pgfqpoint{5.624097in}{2.306157in}}%
\pgfpathlineto{\pgfqpoint{5.624165in}{2.248810in}}%
\pgfpathlineto{\pgfqpoint{5.624840in}{2.308467in}}%
\pgfpathlineto{\pgfqpoint{5.625177in}{2.274563in}}%
\pgfpathlineto{\pgfqpoint{5.625582in}{2.310308in}}%
\pgfpathlineto{\pgfqpoint{5.625649in}{2.252082in}}%
\pgfpathlineto{\pgfqpoint{5.626257in}{2.305728in}}%
\pgfpathlineto{\pgfqpoint{5.626324in}{2.247105in}}%
\pgfpathlineto{\pgfqpoint{5.626999in}{2.306686in}}%
\pgfpathlineto{\pgfqpoint{5.627336in}{2.271473in}}%
\pgfpathlineto{\pgfqpoint{5.627741in}{2.307161in}}%
\pgfpathlineto{\pgfqpoint{5.627808in}{2.247661in}}%
\pgfpathlineto{\pgfqpoint{5.628483in}{2.307148in}}%
\pgfpathlineto{\pgfqpoint{5.629293in}{2.246269in}}%
\pgfpathlineto{\pgfqpoint{5.629563in}{2.270056in}}%
\pgfpathlineto{\pgfqpoint{5.630035in}{2.244833in}}%
\pgfpathlineto{\pgfqpoint{5.630777in}{2.310056in}}%
\pgfpathlineto{\pgfqpoint{5.631587in}{2.246253in}}%
\pgfpathlineto{\pgfqpoint{5.631924in}{2.275863in}}%
\pgfpathlineto{\pgfqpoint{5.632329in}{2.311283in}}%
\pgfpathlineto{\pgfqpoint{5.632397in}{2.249084in}}%
\pgfpathlineto{\pgfqpoint{5.633071in}{2.308107in}}%
\pgfpathlineto{\pgfqpoint{5.633139in}{2.245476in}}%
\pgfpathlineto{\pgfqpoint{5.633881in}{2.310290in}}%
\pgfpathlineto{\pgfqpoint{5.634218in}{2.270755in}}%
\pgfpathlineto{\pgfqpoint{5.634691in}{2.242466in}}%
\pgfpathlineto{\pgfqpoint{5.635433in}{2.307042in}}%
\pgfpathlineto{\pgfqpoint{5.636310in}{2.242989in}}%
\pgfpathlineto{\pgfqpoint{5.636242in}{2.307465in}}%
\pgfpathlineto{\pgfqpoint{5.636580in}{2.266416in}}%
\pgfpathlineto{\pgfqpoint{5.637052in}{2.307265in}}%
\pgfpathlineto{\pgfqpoint{5.637120in}{2.242322in}}%
\pgfpathlineto{\pgfqpoint{5.637862in}{2.306439in}}%
\pgfpathlineto{\pgfqpoint{5.637929in}{2.241029in}}%
\pgfpathlineto{\pgfqpoint{5.638739in}{2.310772in}}%
\pgfpathlineto{\pgfqpoint{5.639009in}{2.262289in}}%
\pgfpathlineto{\pgfqpoint{5.639549in}{2.308595in}}%
\pgfpathlineto{\pgfqpoint{5.639616in}{2.242218in}}%
\pgfpathlineto{\pgfqpoint{5.640358in}{2.305781in}}%
\pgfpathlineto{\pgfqpoint{5.640426in}{2.238944in}}%
\pgfpathlineto{\pgfqpoint{5.641235in}{2.308064in}}%
\pgfpathlineto{\pgfqpoint{5.641505in}{2.258001in}}%
\pgfpathlineto{\pgfqpoint{5.642180in}{2.241759in}}%
\pgfpathlineto{\pgfqpoint{5.642990in}{2.310366in}}%
\pgfpathlineto{\pgfqpoint{5.643934in}{2.241560in}}%
\pgfpathlineto{\pgfqpoint{5.643867in}{2.310380in}}%
\pgfpathlineto{\pgfqpoint{5.644137in}{2.258639in}}%
\pgfpathlineto{\pgfqpoint{5.644744in}{2.309630in}}%
\pgfpathlineto{\pgfqpoint{5.644811in}{2.240321in}}%
\pgfpathlineto{\pgfqpoint{5.645621in}{2.308114in}}%
\pgfpathlineto{\pgfqpoint{5.646566in}{2.235552in}}%
\pgfpathlineto{\pgfqpoint{5.646768in}{2.252422in}}%
\pgfpathlineto{\pgfqpoint{5.647510in}{2.237548in}}%
\pgfpathlineto{\pgfqpoint{5.648387in}{2.309961in}}%
\pgfpathlineto{\pgfqpoint{5.648455in}{2.238648in}}%
\pgfpathlineto{\pgfqpoint{5.649332in}{2.310676in}}%
\pgfpathlineto{\pgfqpoint{5.649534in}{2.249927in}}%
\pgfpathlineto{\pgfqpoint{5.650277in}{2.310487in}}%
\pgfpathlineto{\pgfqpoint{5.650344in}{2.238155in}}%
\pgfpathlineto{\pgfqpoint{5.651221in}{2.309394in}}%
\pgfpathlineto{\pgfqpoint{5.652233in}{2.234057in}}%
\pgfpathlineto{\pgfqpoint{5.652368in}{2.244950in}}%
\pgfpathlineto{\pgfqpoint{5.653178in}{2.309869in}}%
\pgfpathlineto{\pgfqpoint{5.653245in}{2.235999in}}%
\pgfpathlineto{\pgfqpoint{5.654123in}{2.305951in}}%
\pgfpathlineto{\pgfqpoint{5.655202in}{2.231554in}}%
\pgfpathlineto{\pgfqpoint{5.655135in}{2.306439in}}%
\pgfpathlineto{\pgfqpoint{5.655270in}{2.236897in}}%
\pgfpathlineto{\pgfqpoint{5.656214in}{2.230473in}}%
\pgfpathlineto{\pgfqpoint{5.657226in}{2.309498in}}%
\pgfpathlineto{\pgfqpoint{5.658306in}{2.230268in}}%
\pgfpathlineto{\pgfqpoint{5.658373in}{2.235493in}}%
\pgfpathlineto{\pgfqpoint{5.659385in}{2.231065in}}%
\pgfpathlineto{\pgfqpoint{5.660397in}{2.308201in}}%
\pgfpathlineto{\pgfqpoint{5.661544in}{2.229087in}}%
\pgfpathlineto{\pgfqpoint{5.662624in}{2.309901in}}%
\pgfpathlineto{\pgfqpoint{5.663771in}{2.227229in}}%
\pgfpathlineto{\pgfqpoint{5.664851in}{2.306527in}}%
\pgfpathlineto{\pgfqpoint{5.664918in}{2.226871in}}%
\pgfpathlineto{\pgfqpoint{5.665930in}{2.300501in}}%
\pgfpathlineto{\pgfqpoint{5.666065in}{2.310220in}}%
\pgfpathlineto{\pgfqpoint{5.666133in}{2.230001in}}%
\pgfpathlineto{\pgfqpoint{5.667145in}{2.302791in}}%
\pgfpathlineto{\pgfqpoint{5.667212in}{2.307597in}}%
\pgfpathlineto{\pgfqpoint{5.667280in}{2.226857in}}%
\pgfpathlineto{\pgfqpoint{5.668292in}{2.298893in}}%
\pgfpathlineto{\pgfqpoint{5.668427in}{2.308398in}}%
\pgfpathlineto{\pgfqpoint{5.668494in}{2.227114in}}%
\pgfpathlineto{\pgfqpoint{5.669506in}{2.298310in}}%
\pgfpathlineto{\pgfqpoint{5.669641in}{2.307703in}}%
\pgfpathlineto{\pgfqpoint{5.669709in}{2.225883in}}%
\pgfpathlineto{\pgfqpoint{5.670721in}{2.296243in}}%
\pgfpathlineto{\pgfqpoint{5.670856in}{2.305524in}}%
\pgfpathlineto{\pgfqpoint{5.670923in}{2.223179in}}%
\pgfpathlineto{\pgfqpoint{5.671935in}{2.292705in}}%
\pgfpathlineto{\pgfqpoint{5.672138in}{2.306451in}}%
\pgfpathlineto{\pgfqpoint{5.672205in}{2.223558in}}%
\pgfpathlineto{\pgfqpoint{5.673217in}{2.292167in}}%
\pgfpathlineto{\pgfqpoint{5.673420in}{2.305728in}}%
\pgfpathlineto{\pgfqpoint{5.673487in}{2.222300in}}%
\pgfpathlineto{\pgfqpoint{5.674499in}{2.289997in}}%
\pgfpathlineto{\pgfqpoint{5.674769in}{2.307823in}}%
\pgfpathlineto{\pgfqpoint{5.674836in}{2.223839in}}%
\pgfpathlineto{\pgfqpoint{5.675849in}{2.290542in}}%
\pgfpathlineto{\pgfqpoint{5.676118in}{2.308103in}}%
\pgfpathlineto{\pgfqpoint{5.676186in}{2.223576in}}%
\pgfpathlineto{\pgfqpoint{5.677198in}{2.289293in}}%
\pgfpathlineto{\pgfqpoint{5.677468in}{2.306590in}}%
\pgfpathlineto{\pgfqpoint{5.677535in}{2.221534in}}%
\pgfpathlineto{\pgfqpoint{5.678547in}{2.286273in}}%
\pgfpathlineto{\pgfqpoint{5.678885in}{2.307554in}}%
\pgfpathlineto{\pgfqpoint{5.678952in}{2.221952in}}%
\pgfpathlineto{\pgfqpoint{5.679964in}{2.285636in}}%
\pgfpathlineto{\pgfqpoint{5.680302in}{2.306565in}}%
\pgfpathlineto{\pgfqpoint{5.680369in}{2.220432in}}%
\pgfpathlineto{\pgfqpoint{5.681381in}{2.283071in}}%
\pgfpathlineto{\pgfqpoint{5.681786in}{2.307752in}}%
\pgfpathlineto{\pgfqpoint{5.681854in}{2.221074in}}%
\pgfpathlineto{\pgfqpoint{5.682866in}{2.282595in}}%
\pgfpathlineto{\pgfqpoint{5.683270in}{2.306829in}}%
\pgfpathlineto{\pgfqpoint{5.683338in}{2.219623in}}%
\pgfpathlineto{\pgfqpoint{5.684350in}{2.280041in}}%
\pgfpathlineto{\pgfqpoint{5.684822in}{2.307779in}}%
\pgfpathlineto{\pgfqpoint{5.684890in}{2.220035in}}%
\pgfpathlineto{\pgfqpoint{5.685902in}{2.279279in}}%
\pgfpathlineto{\pgfqpoint{5.686374in}{2.306471in}}%
\pgfpathlineto{\pgfqpoint{5.686442in}{2.218206in}}%
\pgfpathlineto{\pgfqpoint{5.687454in}{2.276295in}}%
\pgfpathlineto{\pgfqpoint{5.687994in}{2.306736in}}%
\pgfpathlineto{\pgfqpoint{5.688061in}{2.217943in}}%
\pgfpathlineto{\pgfqpoint{5.689073in}{2.274812in}}%
\pgfpathlineto{\pgfqpoint{5.689680in}{2.308303in}}%
\pgfpathlineto{\pgfqpoint{5.689748in}{2.218978in}}%
\pgfpathlineto{\pgfqpoint{5.690760in}{2.274564in}}%
\pgfpathlineto{\pgfqpoint{5.691367in}{2.307290in}}%
\pgfpathlineto{\pgfqpoint{5.691435in}{2.217454in}}%
\pgfpathlineto{\pgfqpoint{5.692447in}{2.271785in}}%
\pgfpathlineto{\pgfqpoint{5.693121in}{2.307288in}}%
\pgfpathlineto{\pgfqpoint{5.693189in}{2.216939in}}%
\pgfpathlineto{\pgfqpoint{5.694201in}{2.269958in}}%
\pgfpathlineto{\pgfqpoint{5.694943in}{2.308026in}}%
\pgfpathlineto{\pgfqpoint{5.695011in}{2.217166in}}%
\pgfpathlineto{\pgfqpoint{5.696023in}{2.268823in}}%
\pgfpathlineto{\pgfqpoint{5.696765in}{2.305900in}}%
\pgfpathlineto{\pgfqpoint{5.696832in}{2.214552in}}%
\pgfpathlineto{\pgfqpoint{5.697844in}{2.264883in}}%
\pgfpathlineto{\pgfqpoint{5.698722in}{2.307492in}}%
\pgfpathlineto{\pgfqpoint{5.698789in}{2.215641in}}%
\pgfpathlineto{\pgfqpoint{5.699801in}{2.264520in}}%
\pgfpathlineto{\pgfqpoint{5.700678in}{2.305885in}}%
\pgfpathlineto{\pgfqpoint{5.700746in}{2.213557in}}%
\pgfpathlineto{\pgfqpoint{5.701758in}{2.261030in}}%
\pgfpathlineto{\pgfqpoint{5.702770in}{2.307288in}}%
\pgfpathlineto{\pgfqpoint{5.702837in}{2.214477in}}%
\pgfpathlineto{\pgfqpoint{5.703849in}{2.260430in}}%
\pgfpathlineto{\pgfqpoint{5.704929in}{2.308132in}}%
\pgfpathlineto{\pgfqpoint{5.704997in}{2.214851in}}%
\pgfpathlineto{\pgfqpoint{5.706009in}{2.259262in}}%
\pgfpathlineto{\pgfqpoint{5.707156in}{2.308181in}}%
\pgfpathlineto{\pgfqpoint{5.707223in}{2.214446in}}%
\pgfpathlineto{\pgfqpoint{5.708235in}{2.257299in}}%
\pgfpathlineto{\pgfqpoint{5.709450in}{2.307210in}}%
\pgfpathlineto{\pgfqpoint{5.709517in}{2.213041in}}%
\pgfpathlineto{\pgfqpoint{5.710597in}{2.257036in}}%
\pgfpathlineto{\pgfqpoint{5.711879in}{2.307628in}}%
\pgfpathlineto{\pgfqpoint{5.711946in}{2.213032in}}%
\pgfpathlineto{\pgfqpoint{5.713026in}{2.255274in}}%
\pgfpathlineto{\pgfqpoint{5.714375in}{2.306332in}}%
\pgfpathlineto{\pgfqpoint{5.714443in}{2.211336in}}%
\pgfpathlineto{\pgfqpoint{5.715522in}{2.251832in}}%
\pgfpathlineto{\pgfqpoint{5.717007in}{2.305546in}}%
\pgfpathlineto{\pgfqpoint{5.717074in}{2.210166in}}%
\pgfpathlineto{\pgfqpoint{5.718154in}{2.248861in}}%
\pgfpathlineto{\pgfqpoint{5.719840in}{2.306983in}}%
\pgfpathlineto{\pgfqpoint{5.719908in}{2.211231in}}%
\pgfpathlineto{\pgfqpoint{5.720987in}{2.248012in}}%
\pgfpathlineto{\pgfqpoint{5.722809in}{2.307523in}}%
\pgfpathlineto{\pgfqpoint{5.722877in}{2.211431in}}%
\pgfpathlineto{\pgfqpoint{5.723956in}{2.246278in}}%
\pgfpathlineto{\pgfqpoint{5.725913in}{2.306676in}}%
\pgfpathlineto{\pgfqpoint{5.725980in}{2.210276in}}%
\pgfpathlineto{\pgfqpoint{5.727060in}{2.243187in}}%
\pgfpathlineto{\pgfqpoint{5.729219in}{2.305893in}}%
\pgfpathlineto{\pgfqpoint{5.729286in}{2.209221in}}%
\pgfpathlineto{\pgfqpoint{5.730366in}{2.240146in}}%
\pgfpathlineto{\pgfqpoint{5.732795in}{2.306108in}}%
\pgfpathlineto{\pgfqpoint{5.732862in}{2.209200in}}%
\pgfpathlineto{\pgfqpoint{5.733942in}{2.238056in}}%
\pgfpathlineto{\pgfqpoint{5.736641in}{2.306095in}}%
\pgfpathlineto{\pgfqpoint{5.736708in}{2.208998in}}%
\pgfpathlineto{\pgfqpoint{5.737788in}{2.235740in}}%
\pgfpathlineto{\pgfqpoint{5.740824in}{2.306222in}}%
\pgfpathlineto{\pgfqpoint{5.740892in}{2.208993in}}%
\pgfpathlineto{\pgfqpoint{5.741971in}{2.233559in}}%
\pgfpathlineto{\pgfqpoint{5.745412in}{2.306373in}}%
\pgfpathlineto{\pgfqpoint{5.745480in}{2.209081in}}%
\pgfpathlineto{\pgfqpoint{5.746559in}{2.231409in}}%
\pgfpathlineto{\pgfqpoint{5.750473in}{2.305986in}}%
\pgfpathlineto{\pgfqpoint{5.750540in}{2.208716in}}%
\pgfpathlineto{\pgfqpoint{5.751620in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{5.756208in}{2.306231in}}%
\pgfpathlineto{\pgfqpoint{5.756275in}{2.209090in}}%
\pgfpathlineto{\pgfqpoint{5.757355in}{2.226752in}}%
\pgfpathlineto{\pgfqpoint{5.762753in}{2.305776in}}%
\pgfpathlineto{\pgfqpoint{5.762820in}{2.208904in}}%
\pgfpathlineto{\pgfqpoint{5.763900in}{2.224126in}}%
\pgfpathlineto{\pgfqpoint{5.770512in}{2.305527in}}%
\pgfpathlineto{\pgfqpoint{5.770579in}{2.209121in}}%
\pgfpathlineto{\pgfqpoint{5.771659in}{2.221787in}}%
\pgfpathlineto{\pgfqpoint{5.779756in}{2.302125in}}%
\pgfpathlineto{\pgfqpoint{5.780160in}{2.305520in}}%
\pgfpathlineto{\pgfqpoint{5.780228in}{2.209879in}}%
\pgfpathlineto{\pgfqpoint{5.781307in}{2.219833in}}%
\pgfpathlineto{\pgfqpoint{5.789269in}{2.281584in}}%
\pgfpathlineto{\pgfqpoint{5.793250in}{2.305629in}}%
\pgfpathlineto{\pgfqpoint{5.793318in}{2.211280in}}%
\pgfpathlineto{\pgfqpoint{5.794397in}{2.218275in}}%
\pgfpathlineto{\pgfqpoint{5.802089in}{2.259886in}}%
\pgfpathlineto{\pgfqpoint{5.809376in}{2.287760in}}%
\pgfpathlineto{\pgfqpoint{5.816056in}{2.305482in}}%
\pgfpathlineto{\pgfqpoint{5.816123in}{2.213849in}}%
\pgfpathlineto{\pgfqpoint{5.817203in}{2.217256in}}%
\pgfpathlineto{\pgfqpoint{5.824355in}{2.235652in}}%
\pgfpathlineto{\pgfqpoint{5.831034in}{2.247133in}}%
\pgfpathlineto{\pgfqpoint{5.837174in}{2.253538in}}%
\pgfpathlineto{\pgfqpoint{5.843112in}{2.256662in}}%
\pgfpathlineto{\pgfqpoint{5.849117in}{2.257333in}}%
\pgfpathlineto{\pgfqpoint{5.855662in}{2.255755in}}%
\pgfpathlineto{\pgfqpoint{5.863354in}{2.251495in}}%
\pgfpathlineto{\pgfqpoint{5.872867in}{2.243509in}}%
\pgfpathlineto{\pgfqpoint{5.885349in}{2.229877in}}%
\pgfpathlineto{\pgfqpoint{5.902892in}{2.207144in}}%
\pgfpathlineto{\pgfqpoint{5.934604in}{2.161750in}}%
\pgfpathlineto{\pgfqpoint{5.994115in}{2.076911in}}%
\pgfpathlineto{\pgfqpoint{6.035138in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{6.076228in}{1.971797in}}%
\pgfpathlineto{\pgfqpoint{6.118803in}{1.922740in}}%
\pgfpathlineto{\pgfqpoint{6.163200in}{1.874981in}}%
\pgfpathlineto{\pgfqpoint{6.209621in}{1.828315in}}%
\pgfpathlineto{\pgfqpoint{6.258268in}{1.782574in}}%
\pgfpathlineto{\pgfqpoint{6.309344in}{1.737631in}}%
\pgfpathlineto{\pgfqpoint{6.363255in}{1.693230in}}%
\pgfpathlineto{\pgfqpoint{6.417300in}{1.651499in}}%
\pgfpathlineto{\pgfqpoint{6.477755in}{1.607737in}}%
\pgfpathlineto{\pgfqpoint{6.504541in}{1.589230in}}%
\pgfpathlineto{\pgfqpoint{6.541921in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{6.554538in}{1.556114in}}%
\pgfpathlineto{\pgfqpoint{6.602443in}{1.526100in}}%
\pgfpathlineto{\pgfqpoint{6.605547in}{1.524067in}}%
\pgfpathlineto{\pgfqpoint{6.619851in}{1.515342in}}%
\pgfpathlineto{\pgfqpoint{6.623562in}{1.513041in}}%
\pgfpathlineto{\pgfqpoint{6.659660in}{1.492070in}}%
\pgfpathlineto{\pgfqpoint{6.659660in}{1.492070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.462650in}{1.450463in}}{\pgfqpoint{1.254010in}{0.915349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519651in}{2.309869in}}%
\pgfpathlineto{\pgfqpoint{5.520595in}{2.319282in}}%
\pgfpathlineto{\pgfqpoint{5.520730in}{2.292153in}}%
\pgfpathlineto{\pgfqpoint{5.521877in}{2.316604in}}%
\pgfpathlineto{\pgfqpoint{5.522417in}{2.292733in}}%
\pgfpathlineto{\pgfqpoint{5.522282in}{2.319940in}}%
\pgfpathlineto{\pgfqpoint{5.522957in}{2.296930in}}%
\pgfpathlineto{\pgfqpoint{5.524104in}{2.319084in}}%
\pgfpathlineto{\pgfqpoint{5.524374in}{2.292661in}}%
\pgfpathlineto{\pgfqpoint{5.524239in}{2.319953in}}%
\pgfpathlineto{\pgfqpoint{5.525183in}{2.297512in}}%
\pgfpathlineto{\pgfqpoint{5.526330in}{2.317433in}}%
\pgfpathlineto{\pgfqpoint{5.526870in}{2.291846in}}%
\pgfpathlineto{\pgfqpoint{5.526735in}{2.319243in}}%
\pgfpathlineto{\pgfqpoint{5.527545in}{2.294529in}}%
\pgfpathlineto{\pgfqpoint{5.528692in}{2.312148in}}%
\pgfpathlineto{\pgfqpoint{5.528759in}{2.298411in}}%
\pgfpathlineto{\pgfqpoint{5.529771in}{2.314612in}}%
\pgfpathlineto{\pgfqpoint{5.529839in}{2.300853in}}%
\pgfpathlineto{\pgfqpoint{5.530986in}{2.316265in}}%
\pgfpathlineto{\pgfqpoint{5.531053in}{2.302483in}}%
\pgfpathlineto{\pgfqpoint{5.532065in}{2.316754in}}%
\pgfpathlineto{\pgfqpoint{5.532133in}{2.302953in}}%
\pgfpathlineto{\pgfqpoint{5.532200in}{2.316751in}}%
\pgfpathlineto{\pgfqpoint{5.533212in}{2.302515in}}%
\pgfpathlineto{\pgfqpoint{5.533280in}{2.316220in}}%
\pgfpathlineto{\pgfqpoint{5.534427in}{2.300952in}}%
\pgfpathlineto{\pgfqpoint{5.534494in}{2.314554in}}%
\pgfpathlineto{\pgfqpoint{5.535507in}{2.298627in}}%
\pgfpathlineto{\pgfqpoint{5.535574in}{2.312137in}}%
\pgfpathlineto{\pgfqpoint{5.536721in}{2.294973in}}%
\pgfpathlineto{\pgfqpoint{5.537666in}{2.318610in}}%
\pgfpathlineto{\pgfqpoint{5.537531in}{2.291935in}}%
\pgfpathlineto{\pgfqpoint{5.537936in}{2.317447in}}%
\pgfpathlineto{\pgfqpoint{5.539083in}{2.298353in}}%
\pgfpathlineto{\pgfqpoint{5.539150in}{2.311566in}}%
\pgfpathlineto{\pgfqpoint{5.540162in}{2.292333in}}%
\pgfpathlineto{\pgfqpoint{5.540230in}{2.305458in}}%
\pgfpathlineto{\pgfqpoint{5.540297in}{2.318575in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{2.299444in}}%
\pgfpathlineto{\pgfqpoint{5.541242in}{2.312486in}}%
\pgfpathlineto{\pgfqpoint{5.542254in}{2.291816in}}%
\pgfpathlineto{\pgfqpoint{5.542321in}{2.304772in}}%
\pgfpathlineto{\pgfqpoint{5.542389in}{2.317721in}}%
\pgfpathlineto{\pgfqpoint{5.543266in}{2.297371in}}%
\pgfpathlineto{\pgfqpoint{5.543333in}{2.310246in}}%
\pgfpathlineto{\pgfqpoint{5.543941in}{2.291717in}}%
\pgfpathlineto{\pgfqpoint{5.544075in}{2.317354in}}%
\pgfpathlineto{\pgfqpoint{5.544413in}{2.300970in}}%
\pgfpathlineto{\pgfqpoint{5.545357in}{2.292220in}}%
\pgfpathlineto{\pgfqpoint{5.545492in}{2.317635in}}%
\pgfpathlineto{\pgfqpoint{5.546639in}{2.292733in}}%
\pgfpathlineto{\pgfqpoint{5.546774in}{2.317948in}}%
\pgfpathlineto{\pgfqpoint{5.547719in}{2.307662in}}%
\pgfpathlineto{\pgfqpoint{5.547921in}{2.292106in}}%
\pgfpathlineto{\pgfqpoint{5.548056in}{2.317125in}}%
\pgfpathlineto{\pgfqpoint{5.548799in}{2.295215in}}%
\pgfpathlineto{\pgfqpoint{5.549203in}{2.316834in}}%
\pgfpathlineto{\pgfqpoint{5.549068in}{2.291990in}}%
\pgfpathlineto{\pgfqpoint{5.549878in}{2.308472in}}%
\pgfpathlineto{\pgfqpoint{5.550081in}{2.292700in}}%
\pgfpathlineto{\pgfqpoint{5.550215in}{2.317391in}}%
\pgfpathlineto{\pgfqpoint{5.550958in}{2.294512in}}%
\pgfpathlineto{\pgfqpoint{5.551228in}{2.317257in}}%
\pgfpathlineto{\pgfqpoint{5.551093in}{2.292717in}}%
\pgfpathlineto{\pgfqpoint{5.552037in}{2.306140in}}%
\pgfpathlineto{\pgfqpoint{5.552105in}{2.292050in}}%
\pgfpathlineto{\pgfqpoint{5.552240in}{2.316440in}}%
\pgfpathlineto{\pgfqpoint{5.553049in}{2.304809in}}%
\pgfpathlineto{\pgfqpoint{5.553117in}{2.316936in}}%
\pgfpathlineto{\pgfqpoint{5.553859in}{2.292791in}}%
\pgfpathlineto{\pgfqpoint{5.554129in}{2.314864in}}%
\pgfpathlineto{\pgfqpoint{5.554736in}{2.292306in}}%
\pgfpathlineto{\pgfqpoint{5.554871in}{2.316555in}}%
\pgfpathlineto{\pgfqpoint{5.555208in}{2.297891in}}%
\pgfpathlineto{\pgfqpoint{5.555748in}{2.315708in}}%
\pgfpathlineto{\pgfqpoint{5.555613in}{2.291211in}}%
\pgfpathlineto{\pgfqpoint{5.556288in}{2.306601in}}%
\pgfpathlineto{\pgfqpoint{5.556355in}{2.291934in}}%
\pgfpathlineto{\pgfqpoint{5.557233in}{2.317195in}}%
\pgfpathlineto{\pgfqpoint{5.557300in}{2.302270in}}%
\pgfpathlineto{\pgfqpoint{5.557975in}{2.317364in}}%
\pgfpathlineto{\pgfqpoint{5.557840in}{2.292240in}}%
\pgfpathlineto{\pgfqpoint{5.558380in}{2.309677in}}%
\pgfpathlineto{\pgfqpoint{5.559324in}{2.290950in}}%
\pgfpathlineto{\pgfqpoint{5.558717in}{2.317135in}}%
\pgfpathlineto{\pgfqpoint{5.559527in}{2.300947in}}%
\pgfpathlineto{\pgfqpoint{5.560066in}{2.318239in}}%
\pgfpathlineto{\pgfqpoint{5.559931in}{2.292523in}}%
\pgfpathlineto{\pgfqpoint{5.560606in}{2.306765in}}%
\pgfpathlineto{\pgfqpoint{5.560674in}{2.290891in}}%
\pgfpathlineto{\pgfqpoint{5.561416in}{2.317956in}}%
\pgfpathlineto{\pgfqpoint{5.561753in}{2.295663in}}%
\pgfpathlineto{\pgfqpoint{5.562765in}{2.316214in}}%
\pgfpathlineto{\pgfqpoint{5.562023in}{2.289404in}}%
\pgfpathlineto{\pgfqpoint{5.562900in}{2.312963in}}%
\pgfpathlineto{\pgfqpoint{5.563845in}{2.289491in}}%
\pgfpathlineto{\pgfqpoint{5.563373in}{2.316417in}}%
\pgfpathlineto{\pgfqpoint{5.564047in}{2.299430in}}%
\pgfpathlineto{\pgfqpoint{5.565059in}{2.318746in}}%
\pgfpathlineto{\pgfqpoint{5.564452in}{2.288900in}}%
\pgfpathlineto{\pgfqpoint{5.565194in}{2.315116in}}%
\pgfpathlineto{\pgfqpoint{5.566139in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{5.565667in}{2.317744in}}%
\pgfpathlineto{\pgfqpoint{5.566341in}{2.298810in}}%
\pgfpathlineto{\pgfqpoint{5.566746in}{2.318617in}}%
\pgfpathlineto{\pgfqpoint{5.567218in}{2.288893in}}%
\pgfpathlineto{\pgfqpoint{5.567488in}{2.312624in}}%
\pgfpathlineto{\pgfqpoint{5.568298in}{2.287764in}}%
\pgfpathlineto{\pgfqpoint{5.567826in}{2.318434in}}%
\pgfpathlineto{\pgfqpoint{5.568635in}{2.293257in}}%
\pgfpathlineto{\pgfqpoint{5.568770in}{2.288952in}}%
\pgfpathlineto{\pgfqpoint{5.569850in}{2.319162in}}%
\pgfpathlineto{\pgfqpoint{5.570322in}{2.286649in}}%
\pgfpathlineto{\pgfqpoint{5.570997in}{2.296556in}}%
\pgfpathlineto{\pgfqpoint{5.571402in}{2.315872in}}%
\pgfpathlineto{\pgfqpoint{5.571739in}{2.286811in}}%
\pgfpathlineto{\pgfqpoint{5.572144in}{2.305955in}}%
\pgfpathlineto{\pgfqpoint{5.572684in}{2.285769in}}%
\pgfpathlineto{\pgfqpoint{5.573156in}{2.319455in}}%
\pgfpathlineto{\pgfqpoint{5.573223in}{2.299551in}}%
\pgfpathlineto{\pgfqpoint{5.573628in}{2.318525in}}%
\pgfpathlineto{\pgfqpoint{5.573966in}{2.287728in}}%
\pgfpathlineto{\pgfqpoint{5.574236in}{2.311943in}}%
\pgfpathlineto{\pgfqpoint{5.574438in}{2.286174in}}%
\pgfpathlineto{\pgfqpoint{5.574910in}{2.319793in}}%
\pgfpathlineto{\pgfqpoint{5.575315in}{2.302935in}}%
\pgfpathlineto{\pgfqpoint{5.576192in}{2.319236in}}%
\pgfpathlineto{\pgfqpoint{5.575720in}{2.285695in}}%
\pgfpathlineto{\pgfqpoint{5.576327in}{2.313348in}}%
\pgfpathlineto{\pgfqpoint{5.577339in}{2.286213in}}%
\pgfpathlineto{\pgfqpoint{5.577002in}{2.319808in}}%
\pgfpathlineto{\pgfqpoint{5.577407in}{2.301469in}}%
\pgfpathlineto{\pgfqpoint{5.577812in}{2.319615in}}%
\pgfpathlineto{\pgfqpoint{5.578149in}{2.285318in}}%
\pgfpathlineto{\pgfqpoint{5.578419in}{2.309652in}}%
\pgfpathlineto{\pgfqpoint{5.578959in}{2.283626in}}%
\pgfpathlineto{\pgfqpoint{5.578621in}{2.318636in}}%
\pgfpathlineto{\pgfqpoint{5.579498in}{2.294626in}}%
\pgfpathlineto{\pgfqpoint{5.580106in}{2.321014in}}%
\pgfpathlineto{\pgfqpoint{5.580443in}{2.284660in}}%
\pgfpathlineto{\pgfqpoint{5.580578in}{2.315980in}}%
\pgfpathlineto{\pgfqpoint{5.580780in}{2.286269in}}%
\pgfpathlineto{\pgfqpoint{5.581590in}{2.320641in}}%
\pgfpathlineto{\pgfqpoint{5.581657in}{2.297570in}}%
\pgfpathlineto{\pgfqpoint{5.581927in}{2.282904in}}%
\pgfpathlineto{\pgfqpoint{5.582737in}{2.316602in}}%
\pgfpathlineto{\pgfqpoint{5.582939in}{2.285438in}}%
\pgfpathlineto{\pgfqpoint{5.583749in}{2.318489in}}%
\pgfpathlineto{\pgfqpoint{5.583817in}{2.294545in}}%
\pgfpathlineto{\pgfqpoint{5.584761in}{2.318993in}}%
\pgfpathlineto{\pgfqpoint{5.583952in}{2.286623in}}%
\pgfpathlineto{\pgfqpoint{5.584896in}{2.310828in}}%
\pgfpathlineto{\pgfqpoint{5.585099in}{2.318846in}}%
\pgfpathlineto{\pgfqpoint{5.585976in}{2.284764in}}%
\pgfpathlineto{\pgfqpoint{5.586111in}{2.317438in}}%
\pgfpathlineto{\pgfqpoint{5.586988in}{2.281631in}}%
\pgfpathlineto{\pgfqpoint{5.587123in}{2.314542in}}%
\pgfpathlineto{\pgfqpoint{5.587325in}{2.280248in}}%
\pgfpathlineto{\pgfqpoint{5.587662in}{2.320769in}}%
\pgfpathlineto{\pgfqpoint{5.588270in}{2.300818in}}%
\pgfpathlineto{\pgfqpoint{5.589214in}{2.320560in}}%
\pgfpathlineto{\pgfqpoint{5.588877in}{2.280011in}}%
\pgfpathlineto{\pgfqpoint{5.589349in}{2.311004in}}%
\pgfpathlineto{\pgfqpoint{5.590091in}{2.279143in}}%
\pgfpathlineto{\pgfqpoint{5.590429in}{2.319690in}}%
\pgfpathlineto{\pgfqpoint{5.590496in}{2.292887in}}%
\pgfpathlineto{\pgfqpoint{5.591306in}{2.320042in}}%
\pgfpathlineto{\pgfqpoint{5.590969in}{2.279510in}}%
\pgfpathlineto{\pgfqpoint{5.591643in}{2.316440in}}%
\pgfpathlineto{\pgfqpoint{5.591846in}{2.278659in}}%
\pgfpathlineto{\pgfqpoint{5.592723in}{2.321432in}}%
\pgfpathlineto{\pgfqpoint{5.592790in}{2.293591in}}%
\pgfpathlineto{\pgfqpoint{5.593600in}{2.318495in}}%
\pgfpathlineto{\pgfqpoint{5.593263in}{2.278053in}}%
\pgfpathlineto{\pgfqpoint{5.593937in}{2.313507in}}%
\pgfpathlineto{\pgfqpoint{5.594342in}{2.279706in}}%
\pgfpathlineto{\pgfqpoint{5.594680in}{2.320076in}}%
\pgfpathlineto{\pgfqpoint{5.595084in}{2.285493in}}%
\pgfpathlineto{\pgfqpoint{5.595219in}{2.320127in}}%
\pgfpathlineto{\pgfqpoint{5.595962in}{2.278487in}}%
\pgfpathlineto{\pgfqpoint{5.596299in}{2.318718in}}%
\pgfpathlineto{\pgfqpoint{5.596501in}{2.277066in}}%
\pgfpathlineto{\pgfqpoint{5.597041in}{2.322447in}}%
\pgfpathlineto{\pgfqpoint{5.597446in}{2.285159in}}%
\pgfpathlineto{\pgfqpoint{5.598323in}{2.322305in}}%
\pgfpathlineto{\pgfqpoint{5.597783in}{2.277466in}}%
\pgfpathlineto{\pgfqpoint{5.598660in}{2.314150in}}%
\pgfpathlineto{\pgfqpoint{5.599605in}{2.319155in}}%
\pgfpathlineto{\pgfqpoint{5.599807in}{2.274581in}}%
\pgfpathlineto{\pgfqpoint{5.600550in}{2.322579in}}%
\pgfpathlineto{\pgfqpoint{5.600887in}{2.312789in}}%
\pgfpathlineto{\pgfqpoint{5.601494in}{2.274436in}}%
\pgfpathlineto{\pgfqpoint{5.601292in}{2.320556in}}%
\pgfpathlineto{\pgfqpoint{5.601967in}{2.299550in}}%
\pgfpathlineto{\pgfqpoint{5.602236in}{2.320981in}}%
\pgfpathlineto{\pgfqpoint{5.602439in}{2.273979in}}%
\pgfpathlineto{\pgfqpoint{5.602979in}{2.316481in}}%
\pgfpathlineto{\pgfqpoint{5.603586in}{2.274675in}}%
\pgfpathlineto{\pgfqpoint{5.603383in}{2.322765in}}%
\pgfpathlineto{\pgfqpoint{5.604058in}{2.298437in}}%
\pgfpathlineto{\pgfqpoint{5.604531in}{2.321937in}}%
\pgfpathlineto{\pgfqpoint{5.604733in}{2.272744in}}%
\pgfpathlineto{\pgfqpoint{5.605070in}{2.311468in}}%
\pgfpathlineto{\pgfqpoint{5.605138in}{2.277574in}}%
\pgfpathlineto{\pgfqpoint{5.606082in}{2.322654in}}%
\pgfpathlineto{\pgfqpoint{5.606150in}{2.288226in}}%
\pgfpathlineto{\pgfqpoint{5.606285in}{2.271943in}}%
\pgfpathlineto{\pgfqpoint{5.607229in}{2.315367in}}%
\pgfpathlineto{\pgfqpoint{5.607297in}{2.280335in}}%
\pgfpathlineto{\pgfqpoint{5.608241in}{2.322179in}}%
\pgfpathlineto{\pgfqpoint{5.608309in}{2.286605in}}%
\pgfpathlineto{\pgfqpoint{5.608444in}{2.323283in}}%
\pgfpathlineto{\pgfqpoint{5.608646in}{2.270201in}}%
\pgfpathlineto{\pgfqpoint{5.609389in}{2.309332in}}%
\pgfpathlineto{\pgfqpoint{5.609456in}{2.273144in}}%
\pgfpathlineto{\pgfqpoint{5.610401in}{2.311555in}}%
\pgfpathlineto{\pgfqpoint{5.610468in}{2.274817in}}%
\pgfpathlineto{\pgfqpoint{5.610805in}{2.311812in}}%
\pgfpathlineto{\pgfqpoint{5.611480in}{2.274219in}}%
\pgfpathlineto{\pgfqpoint{5.611615in}{2.311226in}}%
\pgfpathlineto{\pgfqpoint{5.612695in}{2.270437in}}%
\pgfpathlineto{\pgfqpoint{5.612762in}{2.288995in}}%
\pgfpathlineto{\pgfqpoint{5.613504in}{2.323007in}}%
\pgfpathlineto{\pgfqpoint{5.613302in}{2.267270in}}%
\pgfpathlineto{\pgfqpoint{5.613909in}{2.320343in}}%
\pgfpathlineto{\pgfqpoint{5.614989in}{2.272733in}}%
\pgfpathlineto{\pgfqpoint{5.615056in}{2.291373in}}%
\pgfpathlineto{\pgfqpoint{5.615798in}{2.322160in}}%
\pgfpathlineto{\pgfqpoint{5.615596in}{2.266190in}}%
\pgfpathlineto{\pgfqpoint{5.616203in}{2.317215in}}%
\pgfpathlineto{\pgfqpoint{5.617080in}{2.265682in}}%
\pgfpathlineto{\pgfqpoint{5.617283in}{2.321771in}}%
\pgfpathlineto{\pgfqpoint{5.617350in}{2.281182in}}%
\pgfpathlineto{\pgfqpoint{5.618362in}{2.323498in}}%
\pgfpathlineto{\pgfqpoint{5.618160in}{2.267342in}}%
\pgfpathlineto{\pgfqpoint{5.618565in}{2.319732in}}%
\pgfpathlineto{\pgfqpoint{5.619239in}{2.266131in}}%
\pgfpathlineto{\pgfqpoint{5.619442in}{2.322345in}}%
\pgfpathlineto{\pgfqpoint{5.619712in}{2.276044in}}%
\pgfpathlineto{\pgfqpoint{5.620319in}{2.323036in}}%
\pgfpathlineto{\pgfqpoint{5.620117in}{2.266787in}}%
\pgfpathlineto{\pgfqpoint{5.620926in}{2.308191in}}%
\pgfpathlineto{\pgfqpoint{5.620994in}{2.265501in}}%
\pgfpathlineto{\pgfqpoint{5.621871in}{2.324205in}}%
\pgfpathlineto{\pgfqpoint{5.622006in}{2.299722in}}%
\pgfpathlineto{\pgfqpoint{5.622748in}{2.319410in}}%
\pgfpathlineto{\pgfqpoint{5.622546in}{2.263104in}}%
\pgfpathlineto{\pgfqpoint{5.622950in}{2.313182in}}%
\pgfpathlineto{\pgfqpoint{5.623895in}{2.261397in}}%
\pgfpathlineto{\pgfqpoint{5.623423in}{2.319155in}}%
\pgfpathlineto{\pgfqpoint{5.624030in}{2.298942in}}%
\pgfpathlineto{\pgfqpoint{5.624570in}{2.322296in}}%
\pgfpathlineto{\pgfqpoint{5.624367in}{2.266000in}}%
\pgfpathlineto{\pgfqpoint{5.624975in}{2.307550in}}%
\pgfpathlineto{\pgfqpoint{5.625042in}{2.262473in}}%
\pgfpathlineto{\pgfqpoint{5.625717in}{2.321950in}}%
\pgfpathlineto{\pgfqpoint{5.626054in}{2.287051in}}%
\pgfpathlineto{\pgfqpoint{5.626864in}{2.318063in}}%
\pgfpathlineto{\pgfqpoint{5.626189in}{2.260042in}}%
\pgfpathlineto{\pgfqpoint{5.627066in}{2.309337in}}%
\pgfpathlineto{\pgfqpoint{5.627134in}{2.263010in}}%
\pgfpathlineto{\pgfqpoint{5.627808in}{2.319776in}}%
\pgfpathlineto{\pgfqpoint{5.628146in}{2.282286in}}%
\pgfpathlineto{\pgfqpoint{5.628281in}{2.319718in}}%
\pgfpathlineto{\pgfqpoint{5.629023in}{2.261650in}}%
\pgfpathlineto{\pgfqpoint{5.629225in}{2.317754in}}%
\pgfpathlineto{\pgfqpoint{5.629495in}{2.259769in}}%
\pgfpathlineto{\pgfqpoint{5.629968in}{2.323969in}}%
\pgfpathlineto{\pgfqpoint{5.630305in}{2.283717in}}%
\pgfpathlineto{\pgfqpoint{5.630440in}{2.321044in}}%
\pgfpathlineto{\pgfqpoint{5.631182in}{2.257372in}}%
\pgfpathlineto{\pgfqpoint{5.631384in}{2.313304in}}%
\pgfpathlineto{\pgfqpoint{5.631924in}{2.259193in}}%
\pgfpathlineto{\pgfqpoint{5.632397in}{2.321480in}}%
\pgfpathlineto{\pgfqpoint{5.632464in}{2.271926in}}%
\pgfpathlineto{\pgfqpoint{5.633139in}{2.321124in}}%
\pgfpathlineto{\pgfqpoint{5.633409in}{2.258136in}}%
\pgfpathlineto{\pgfqpoint{5.633611in}{2.313826in}}%
\pgfpathlineto{\pgfqpoint{5.634151in}{2.255235in}}%
\pgfpathlineto{\pgfqpoint{5.633881in}{2.319185in}}%
\pgfpathlineto{\pgfqpoint{5.634758in}{2.283259in}}%
\pgfpathlineto{\pgfqpoint{5.634893in}{2.320258in}}%
\pgfpathlineto{\pgfqpoint{5.635163in}{2.254981in}}%
\pgfpathlineto{\pgfqpoint{5.635905in}{2.318352in}}%
\pgfpathlineto{\pgfqpoint{5.636445in}{2.255015in}}%
\pgfpathlineto{\pgfqpoint{5.636175in}{2.321987in}}%
\pgfpathlineto{\pgfqpoint{5.637052in}{2.279463in}}%
\pgfpathlineto{\pgfqpoint{5.637997in}{2.323551in}}%
\pgfpathlineto{\pgfqpoint{5.637254in}{2.263759in}}%
\pgfpathlineto{\pgfqpoint{5.638199in}{2.307242in}}%
\pgfpathlineto{\pgfqpoint{5.638267in}{2.254148in}}%
\pgfpathlineto{\pgfqpoint{5.639279in}{2.313452in}}%
\pgfpathlineto{\pgfqpoint{5.639346in}{2.259693in}}%
\pgfpathlineto{\pgfqpoint{5.640628in}{2.316309in}}%
\pgfpathlineto{\pgfqpoint{5.641775in}{2.259392in}}%
\pgfpathlineto{\pgfqpoint{5.641978in}{2.313671in}}%
\pgfpathlineto{\pgfqpoint{5.642855in}{2.253527in}}%
\pgfpathlineto{\pgfqpoint{5.643057in}{2.307578in}}%
\pgfpathlineto{\pgfqpoint{5.643394in}{2.249263in}}%
\pgfpathlineto{\pgfqpoint{5.643664in}{2.321146in}}%
\pgfpathlineto{\pgfqpoint{5.644137in}{2.297778in}}%
\pgfpathlineto{\pgfqpoint{5.644204in}{2.315688in}}%
\pgfpathlineto{\pgfqpoint{5.644811in}{2.252233in}}%
\pgfpathlineto{\pgfqpoint{5.645014in}{2.305824in}}%
\pgfpathlineto{\pgfqpoint{5.645081in}{2.248558in}}%
\pgfpathlineto{\pgfqpoint{5.645351in}{2.319902in}}%
\pgfpathlineto{\pgfqpoint{5.646093in}{2.289313in}}%
\pgfpathlineto{\pgfqpoint{5.646498in}{2.320053in}}%
\pgfpathlineto{\pgfqpoint{5.646228in}{2.249100in}}%
\pgfpathlineto{\pgfqpoint{5.647038in}{2.309733in}}%
\pgfpathlineto{\pgfqpoint{5.647983in}{2.250976in}}%
\pgfpathlineto{\pgfqpoint{5.647375in}{2.321872in}}%
\pgfpathlineto{\pgfqpoint{5.648118in}{2.286167in}}%
\pgfpathlineto{\pgfqpoint{5.648252in}{2.321298in}}%
\pgfpathlineto{\pgfqpoint{5.648860in}{2.248327in}}%
\pgfpathlineto{\pgfqpoint{5.649130in}{2.318324in}}%
\pgfpathlineto{\pgfqpoint{5.649467in}{2.251028in}}%
\pgfpathlineto{\pgfqpoint{5.649737in}{2.320786in}}%
\pgfpathlineto{\pgfqpoint{5.650209in}{2.287364in}}%
\pgfpathlineto{\pgfqpoint{5.650951in}{2.322240in}}%
\pgfpathlineto{\pgfqpoint{5.650681in}{2.252966in}}%
\pgfpathlineto{\pgfqpoint{5.651221in}{2.313231in}}%
\pgfpathlineto{\pgfqpoint{5.651896in}{2.250278in}}%
\pgfpathlineto{\pgfqpoint{5.651559in}{2.321229in}}%
\pgfpathlineto{\pgfqpoint{5.652301in}{2.274640in}}%
\pgfpathlineto{\pgfqpoint{5.653110in}{2.322144in}}%
\pgfpathlineto{\pgfqpoint{5.652503in}{2.247197in}}%
\pgfpathlineto{\pgfqpoint{5.653380in}{2.311166in}}%
\pgfpathlineto{\pgfqpoint{5.654392in}{2.247678in}}%
\pgfpathlineto{\pgfqpoint{5.654055in}{2.322409in}}%
\pgfpathlineto{\pgfqpoint{5.654460in}{2.264630in}}%
\pgfpathlineto{\pgfqpoint{5.655000in}{2.319855in}}%
\pgfpathlineto{\pgfqpoint{5.655337in}{2.243697in}}%
\pgfpathlineto{\pgfqpoint{5.655607in}{2.310990in}}%
\pgfpathlineto{\pgfqpoint{5.655674in}{2.247351in}}%
\pgfpathlineto{\pgfqpoint{5.656619in}{2.320378in}}%
\pgfpathlineto{\pgfqpoint{5.656754in}{2.272824in}}%
\pgfpathlineto{\pgfqpoint{5.656956in}{2.241756in}}%
\pgfpathlineto{\pgfqpoint{5.657901in}{2.311530in}}%
\pgfpathlineto{\pgfqpoint{5.657968in}{2.246546in}}%
\pgfpathlineto{\pgfqpoint{5.658913in}{2.313655in}}%
\pgfpathlineto{\pgfqpoint{5.659048in}{2.264498in}}%
\pgfpathlineto{\pgfqpoint{5.659250in}{2.313641in}}%
\pgfpathlineto{\pgfqpoint{5.659993in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{5.660262in}{2.311432in}}%
\pgfpathlineto{\pgfqpoint{5.661342in}{2.239058in}}%
\pgfpathlineto{\pgfqpoint{5.661410in}{2.255182in}}%
\pgfpathlineto{\pgfqpoint{5.661679in}{2.319504in}}%
\pgfpathlineto{\pgfqpoint{5.662422in}{2.245584in}}%
\pgfpathlineto{\pgfqpoint{5.662691in}{2.309403in}}%
\pgfpathlineto{\pgfqpoint{5.662759in}{2.241671in}}%
\pgfpathlineto{\pgfqpoint{5.663096in}{2.321191in}}%
\pgfpathlineto{\pgfqpoint{5.663839in}{2.243386in}}%
\pgfpathlineto{\pgfqpoint{5.664176in}{2.237936in}}%
\pgfpathlineto{\pgfqpoint{5.665255in}{2.319579in}}%
\pgfpathlineto{\pgfqpoint{5.665660in}{2.243312in}}%
\pgfpathlineto{\pgfqpoint{5.665998in}{2.320886in}}%
\pgfpathlineto{\pgfqpoint{5.666402in}{2.243391in}}%
\pgfpathlineto{\pgfqpoint{5.666740in}{2.320455in}}%
\pgfpathlineto{\pgfqpoint{5.667145in}{2.241740in}}%
\pgfpathlineto{\pgfqpoint{5.667482in}{2.318293in}}%
\pgfpathlineto{\pgfqpoint{5.667887in}{2.238365in}}%
\pgfpathlineto{\pgfqpoint{5.668562in}{2.304248in}}%
\pgfpathlineto{\pgfqpoint{5.668629in}{2.319361in}}%
\pgfpathlineto{\pgfqpoint{5.669034in}{2.237545in}}%
\pgfpathlineto{\pgfqpoint{5.669371in}{2.312783in}}%
\pgfpathlineto{\pgfqpoint{5.669439in}{2.241372in}}%
\pgfpathlineto{\pgfqpoint{5.670181in}{2.319320in}}%
\pgfpathlineto{\pgfqpoint{5.670451in}{2.292134in}}%
\pgfpathlineto{\pgfqpoint{5.670586in}{2.234966in}}%
\pgfpathlineto{\pgfqpoint{5.671328in}{2.310703in}}%
\pgfpathlineto{\pgfqpoint{5.671395in}{2.238256in}}%
\pgfpathlineto{\pgfqpoint{5.672138in}{2.312377in}}%
\pgfpathlineto{\pgfqpoint{5.672407in}{2.283327in}}%
\pgfpathlineto{\pgfqpoint{5.672542in}{2.312450in}}%
\pgfpathlineto{\pgfqpoint{5.673015in}{2.238726in}}%
\pgfpathlineto{\pgfqpoint{5.673352in}{2.311078in}}%
\pgfpathlineto{\pgfqpoint{5.674229in}{2.233783in}}%
\pgfpathlineto{\pgfqpoint{5.674432in}{2.276720in}}%
\pgfpathlineto{\pgfqpoint{5.674634in}{2.319490in}}%
\pgfpathlineto{\pgfqpoint{5.675106in}{2.242053in}}%
\pgfpathlineto{\pgfqpoint{5.675444in}{2.312844in}}%
\pgfpathlineto{\pgfqpoint{5.675916in}{2.234016in}}%
\pgfpathlineto{\pgfqpoint{5.676321in}{2.318210in}}%
\pgfpathlineto{\pgfqpoint{5.676523in}{2.271190in}}%
\pgfpathlineto{\pgfqpoint{5.677198in}{2.231964in}}%
\pgfpathlineto{\pgfqpoint{5.677603in}{2.315006in}}%
\pgfpathlineto{\pgfqpoint{5.678075in}{2.232407in}}%
\pgfpathlineto{\pgfqpoint{5.678682in}{2.265924in}}%
\pgfpathlineto{\pgfqpoint{5.678952in}{2.230536in}}%
\pgfpathlineto{\pgfqpoint{5.679829in}{2.316497in}}%
\pgfpathlineto{\pgfqpoint{5.680302in}{2.230052in}}%
\pgfpathlineto{\pgfqpoint{5.680976in}{2.273105in}}%
\pgfpathlineto{\pgfqpoint{5.681246in}{2.235555in}}%
\pgfpathlineto{\pgfqpoint{5.682123in}{2.316184in}}%
\pgfpathlineto{\pgfqpoint{5.682191in}{2.238391in}}%
\pgfpathlineto{\pgfqpoint{5.682596in}{2.316831in}}%
\pgfpathlineto{\pgfqpoint{5.683270in}{2.264523in}}%
\pgfpathlineto{\pgfqpoint{5.683540in}{2.316158in}}%
\pgfpathlineto{\pgfqpoint{5.684080in}{2.236190in}}%
\pgfpathlineto{\pgfqpoint{5.684485in}{2.312887in}}%
\pgfpathlineto{\pgfqpoint{5.685497in}{2.227767in}}%
\pgfpathlineto{\pgfqpoint{5.685632in}{2.252979in}}%
\pgfpathlineto{\pgfqpoint{5.685969in}{2.315684in}}%
\pgfpathlineto{\pgfqpoint{5.686509in}{2.231307in}}%
\pgfpathlineto{\pgfqpoint{5.686914in}{2.305764in}}%
\pgfpathlineto{\pgfqpoint{5.687994in}{2.225128in}}%
\pgfpathlineto{\pgfqpoint{5.687454in}{2.312147in}}%
\pgfpathlineto{\pgfqpoint{5.688061in}{2.237357in}}%
\pgfpathlineto{\pgfqpoint{5.689006in}{2.314361in}}%
\pgfpathlineto{\pgfqpoint{5.688533in}{2.229749in}}%
\pgfpathlineto{\pgfqpoint{5.689478in}{2.305597in}}%
\pgfpathlineto{\pgfqpoint{5.689545in}{2.224580in}}%
\pgfpathlineto{\pgfqpoint{5.690557in}{2.309815in}}%
\pgfpathlineto{\pgfqpoint{5.690625in}{2.228351in}}%
\pgfpathlineto{\pgfqpoint{5.691637in}{2.310777in}}%
\pgfpathlineto{\pgfqpoint{5.692177in}{2.310053in}}%
\pgfpathlineto{\pgfqpoint{5.693324in}{2.223692in}}%
\pgfpathlineto{\pgfqpoint{5.693864in}{2.314423in}}%
\pgfpathlineto{\pgfqpoint{5.694403in}{2.310406in}}%
\pgfpathlineto{\pgfqpoint{5.695011in}{2.222438in}}%
\pgfpathlineto{\pgfqpoint{5.695483in}{2.300082in}}%
\pgfpathlineto{\pgfqpoint{5.695618in}{2.227686in}}%
\pgfpathlineto{\pgfqpoint{5.696158in}{2.315580in}}%
\pgfpathlineto{\pgfqpoint{5.696765in}{2.224393in}}%
\pgfpathlineto{\pgfqpoint{5.697237in}{2.300151in}}%
\pgfpathlineto{\pgfqpoint{5.697372in}{2.226841in}}%
\pgfpathlineto{\pgfqpoint{5.697912in}{2.312600in}}%
\pgfpathlineto{\pgfqpoint{5.697979in}{2.228317in}}%
\pgfpathlineto{\pgfqpoint{5.698519in}{2.313332in}}%
\pgfpathlineto{\pgfqpoint{5.698991in}{2.292143in}}%
\pgfpathlineto{\pgfqpoint{5.699126in}{2.313109in}}%
\pgfpathlineto{\pgfqpoint{5.699194in}{2.228395in}}%
\pgfpathlineto{\pgfqpoint{5.699734in}{2.311941in}}%
\pgfpathlineto{\pgfqpoint{5.700408in}{2.224710in}}%
\pgfpathlineto{\pgfqpoint{5.700813in}{2.286390in}}%
\pgfpathlineto{\pgfqpoint{5.701016in}{2.221480in}}%
\pgfpathlineto{\pgfqpoint{5.701623in}{2.312973in}}%
\pgfpathlineto{\pgfqpoint{5.702298in}{2.222207in}}%
\pgfpathlineto{\pgfqpoint{5.702702in}{2.282206in}}%
\pgfpathlineto{\pgfqpoint{5.702972in}{2.225995in}}%
\pgfpathlineto{\pgfqpoint{5.703580in}{2.314845in}}%
\pgfpathlineto{\pgfqpoint{5.704254in}{2.220488in}}%
\pgfpathlineto{\pgfqpoint{5.704659in}{2.278761in}}%
\pgfpathlineto{\pgfqpoint{5.704862in}{2.307674in}}%
\pgfpathlineto{\pgfqpoint{5.704929in}{2.221074in}}%
\pgfpathlineto{\pgfqpoint{5.705536in}{2.307367in}}%
\pgfpathlineto{\pgfqpoint{5.706278in}{2.218962in}}%
\pgfpathlineto{\pgfqpoint{5.706616in}{2.266093in}}%
\pgfpathlineto{\pgfqpoint{5.706953in}{2.312817in}}%
\pgfpathlineto{\pgfqpoint{5.707021in}{2.225580in}}%
\pgfpathlineto{\pgfqpoint{5.707628in}{2.309118in}}%
\pgfpathlineto{\pgfqpoint{5.707695in}{2.221685in}}%
\pgfpathlineto{\pgfqpoint{5.708370in}{2.313484in}}%
\pgfpathlineto{\pgfqpoint{5.708707in}{2.262310in}}%
\pgfpathlineto{\pgfqpoint{5.709112in}{2.219710in}}%
\pgfpathlineto{\pgfqpoint{5.709787in}{2.309505in}}%
\pgfpathlineto{\pgfqpoint{5.709854in}{2.221459in}}%
\pgfpathlineto{\pgfqpoint{5.710529in}{2.310195in}}%
\pgfpathlineto{\pgfqpoint{5.710867in}{2.257210in}}%
\pgfpathlineto{\pgfqpoint{5.711271in}{2.309637in}}%
\pgfpathlineto{\pgfqpoint{5.711339in}{2.221189in}}%
\pgfpathlineto{\pgfqpoint{5.712014in}{2.307850in}}%
\pgfpathlineto{\pgfqpoint{5.712081in}{2.219208in}}%
\pgfpathlineto{\pgfqpoint{5.712823in}{2.313334in}}%
\pgfpathlineto{\pgfqpoint{5.713161in}{2.258458in}}%
\pgfpathlineto{\pgfqpoint{5.713633in}{2.219932in}}%
\pgfpathlineto{\pgfqpoint{5.714375in}{2.311712in}}%
\pgfpathlineto{\pgfqpoint{5.714443in}{2.222468in}}%
\pgfpathlineto{\pgfqpoint{5.715185in}{2.313019in}}%
\pgfpathlineto{\pgfqpoint{5.715522in}{2.256274in}}%
\pgfpathlineto{\pgfqpoint{5.715994in}{2.312921in}}%
\pgfpathlineto{\pgfqpoint{5.716062in}{2.223287in}}%
\pgfpathlineto{\pgfqpoint{5.716804in}{2.311443in}}%
\pgfpathlineto{\pgfqpoint{5.717681in}{2.218606in}}%
\pgfpathlineto{\pgfqpoint{5.717951in}{2.250022in}}%
\pgfpathlineto{\pgfqpoint{5.718491in}{2.312162in}}%
\pgfpathlineto{\pgfqpoint{5.718558in}{2.221962in}}%
\pgfpathlineto{\pgfqpoint{5.719301in}{2.306516in}}%
\pgfpathlineto{\pgfqpoint{5.719368in}{2.216146in}}%
\pgfpathlineto{\pgfqpoint{5.720178in}{2.307093in}}%
\pgfpathlineto{\pgfqpoint{5.720448in}{2.239125in}}%
\pgfpathlineto{\pgfqpoint{5.721122in}{2.215398in}}%
\pgfpathlineto{\pgfqpoint{5.721999in}{2.310934in}}%
\pgfpathlineto{\pgfqpoint{5.722944in}{2.215719in}}%
\pgfpathlineto{\pgfqpoint{5.723147in}{2.237284in}}%
\pgfpathlineto{\pgfqpoint{5.723821in}{2.308289in}}%
\pgfpathlineto{\pgfqpoint{5.723889in}{2.217017in}}%
\pgfpathlineto{\pgfqpoint{5.724766in}{2.308065in}}%
\pgfpathlineto{\pgfqpoint{5.725778in}{2.214567in}}%
\pgfpathlineto{\pgfqpoint{5.725913in}{2.228264in}}%
\pgfpathlineto{\pgfqpoint{5.726790in}{2.217563in}}%
\pgfpathlineto{\pgfqpoint{5.727735in}{2.310631in}}%
\pgfpathlineto{\pgfqpoint{5.728814in}{2.217956in}}%
\pgfpathlineto{\pgfqpoint{5.728882in}{2.224449in}}%
\pgfpathlineto{\pgfqpoint{5.729826in}{2.215443in}}%
\pgfpathlineto{\pgfqpoint{5.730838in}{2.309804in}}%
\pgfpathlineto{\pgfqpoint{5.731918in}{2.309888in}}%
\pgfpathlineto{\pgfqpoint{5.731985in}{2.217310in}}%
\pgfpathlineto{\pgfqpoint{5.732997in}{2.308016in}}%
\pgfpathlineto{\pgfqpoint{5.733065in}{2.215295in}}%
\pgfpathlineto{\pgfqpoint{5.733402in}{2.245239in}}%
\pgfpathlineto{\pgfqpoint{5.734144in}{2.310078in}}%
\pgfpathlineto{\pgfqpoint{5.734212in}{2.217209in}}%
\pgfpathlineto{\pgfqpoint{5.735224in}{2.304274in}}%
\pgfpathlineto{\pgfqpoint{5.735291in}{2.309986in}}%
\pgfpathlineto{\pgfqpoint{5.735359in}{2.216976in}}%
\pgfpathlineto{\pgfqpoint{5.736371in}{2.302210in}}%
\pgfpathlineto{\pgfqpoint{5.736439in}{2.307801in}}%
\pgfpathlineto{\pgfqpoint{5.736506in}{2.214661in}}%
\pgfpathlineto{\pgfqpoint{5.737518in}{2.298113in}}%
\pgfpathlineto{\pgfqpoint{5.737653in}{2.309050in}}%
\pgfpathlineto{\pgfqpoint{5.737720in}{2.215776in}}%
\pgfpathlineto{\pgfqpoint{5.738733in}{2.297337in}}%
\pgfpathlineto{\pgfqpoint{5.738868in}{2.308026in}}%
\pgfpathlineto{\pgfqpoint{5.738935in}{2.214627in}}%
\pgfpathlineto{\pgfqpoint{5.739947in}{2.294353in}}%
\pgfpathlineto{\pgfqpoint{5.740149in}{2.310008in}}%
\pgfpathlineto{\pgfqpoint{5.740217in}{2.216484in}}%
\pgfpathlineto{\pgfqpoint{5.741229in}{2.294272in}}%
\pgfpathlineto{\pgfqpoint{5.741431in}{2.309545in}}%
\pgfpathlineto{\pgfqpoint{5.741499in}{2.215905in}}%
\pgfpathlineto{\pgfqpoint{5.742511in}{2.291819in}}%
\pgfpathlineto{\pgfqpoint{5.742713in}{2.306723in}}%
\pgfpathlineto{\pgfqpoint{5.742781in}{2.212978in}}%
\pgfpathlineto{\pgfqpoint{5.743793in}{2.287079in}}%
\pgfpathlineto{\pgfqpoint{5.744063in}{2.306455in}}%
\pgfpathlineto{\pgfqpoint{5.744130in}{2.212606in}}%
\pgfpathlineto{\pgfqpoint{5.745142in}{2.284805in}}%
\pgfpathlineto{\pgfqpoint{5.745480in}{2.308377in}}%
\pgfpathlineto{\pgfqpoint{5.745547in}{2.214426in}}%
\pgfpathlineto{\pgfqpoint{5.746559in}{2.284643in}}%
\pgfpathlineto{\pgfqpoint{5.746897in}{2.307566in}}%
\pgfpathlineto{\pgfqpoint{5.746964in}{2.213526in}}%
\pgfpathlineto{\pgfqpoint{5.747976in}{2.281837in}}%
\pgfpathlineto{\pgfqpoint{5.748381in}{2.308567in}}%
\pgfpathlineto{\pgfqpoint{5.748449in}{2.214441in}}%
\pgfpathlineto{\pgfqpoint{5.749461in}{2.280778in}}%
\pgfpathlineto{\pgfqpoint{5.749865in}{2.306733in}}%
\pgfpathlineto{\pgfqpoint{5.749933in}{2.212533in}}%
\pgfpathlineto{\pgfqpoint{5.750945in}{2.276972in}}%
\pgfpathlineto{\pgfqpoint{5.751417in}{2.306352in}}%
\pgfpathlineto{\pgfqpoint{5.751485in}{2.212083in}}%
\pgfpathlineto{\pgfqpoint{5.752497in}{2.274570in}}%
\pgfpathlineto{\pgfqpoint{5.753037in}{2.307092in}}%
\pgfpathlineto{\pgfqpoint{5.753104in}{2.212762in}}%
\pgfpathlineto{\pgfqpoint{5.754116in}{2.273249in}}%
\pgfpathlineto{\pgfqpoint{5.754723in}{2.308624in}}%
\pgfpathlineto{\pgfqpoint{5.754791in}{2.214241in}}%
\pgfpathlineto{\pgfqpoint{5.755803in}{2.272692in}}%
\pgfpathlineto{\pgfqpoint{5.756410in}{2.306872in}}%
\pgfpathlineto{\pgfqpoint{5.756478in}{2.212450in}}%
\pgfpathlineto{\pgfqpoint{5.757490in}{2.268956in}}%
\pgfpathlineto{\pgfqpoint{5.758165in}{2.305626in}}%
\pgfpathlineto{\pgfqpoint{5.758232in}{2.211176in}}%
\pgfpathlineto{\pgfqpoint{5.759244in}{2.265713in}}%
\pgfpathlineto{\pgfqpoint{5.760054in}{2.308087in}}%
\pgfpathlineto{\pgfqpoint{5.760121in}{2.213615in}}%
\pgfpathlineto{\pgfqpoint{5.761133in}{2.266053in}}%
\pgfpathlineto{\pgfqpoint{5.761943in}{2.306788in}}%
\pgfpathlineto{\pgfqpoint{5.762010in}{2.212312in}}%
\pgfpathlineto{\pgfqpoint{5.763023in}{2.262758in}}%
\pgfpathlineto{\pgfqpoint{5.763967in}{2.308370in}}%
\pgfpathlineto{\pgfqpoint{5.764035in}{2.213899in}}%
\pgfpathlineto{\pgfqpoint{5.765047in}{2.262249in}}%
\pgfpathlineto{\pgfqpoint{5.765991in}{2.305961in}}%
\pgfpathlineto{\pgfqpoint{5.766059in}{2.211514in}}%
\pgfpathlineto{\pgfqpoint{5.767071in}{2.257887in}}%
\pgfpathlineto{\pgfqpoint{5.768150in}{2.305686in}}%
\pgfpathlineto{\pgfqpoint{5.768218in}{2.211276in}}%
\pgfpathlineto{\pgfqpoint{5.769230in}{2.255591in}}%
\pgfpathlineto{\pgfqpoint{5.770444in}{2.306855in}}%
\pgfpathlineto{\pgfqpoint{5.770512in}{2.212500in}}%
\pgfpathlineto{\pgfqpoint{5.771524in}{2.254695in}}%
\pgfpathlineto{\pgfqpoint{5.772806in}{2.306151in}}%
\pgfpathlineto{\pgfqpoint{5.772873in}{2.211870in}}%
\pgfpathlineto{\pgfqpoint{5.773953in}{2.254626in}}%
\pgfpathlineto{\pgfqpoint{5.775302in}{2.305953in}}%
\pgfpathlineto{\pgfqpoint{5.775370in}{2.211768in}}%
\pgfpathlineto{\pgfqpoint{5.776449in}{2.252289in}}%
\pgfpathlineto{\pgfqpoint{5.777934in}{2.305664in}}%
\pgfpathlineto{\pgfqpoint{5.778001in}{2.211597in}}%
\pgfpathlineto{\pgfqpoint{5.779081in}{2.249872in}}%
\pgfpathlineto{\pgfqpoint{5.780768in}{2.306954in}}%
\pgfpathlineto{\pgfqpoint{5.780835in}{2.213032in}}%
\pgfpathlineto{\pgfqpoint{5.781915in}{2.248989in}}%
\pgfpathlineto{\pgfqpoint{5.783736in}{2.306755in}}%
\pgfpathlineto{\pgfqpoint{5.783804in}{2.213008in}}%
\pgfpathlineto{\pgfqpoint{5.784883in}{2.246689in}}%
\pgfpathlineto{\pgfqpoint{5.786908in}{2.306581in}}%
\pgfpathlineto{\pgfqpoint{5.786975in}{2.213043in}}%
\pgfpathlineto{\pgfqpoint{5.788055in}{2.244428in}}%
\pgfpathlineto{\pgfqpoint{5.790281in}{2.305584in}}%
\pgfpathlineto{\pgfqpoint{5.790349in}{2.212291in}}%
\pgfpathlineto{\pgfqpoint{5.791428in}{2.241394in}}%
\pgfpathlineto{\pgfqpoint{5.793992in}{2.306288in}}%
\pgfpathlineto{\pgfqpoint{5.794060in}{2.213287in}}%
\pgfpathlineto{\pgfqpoint{5.795139in}{2.240024in}}%
\pgfpathlineto{\pgfqpoint{5.797973in}{2.305579in}}%
\pgfpathlineto{\pgfqpoint{5.798041in}{2.212919in}}%
\pgfpathlineto{\pgfqpoint{5.799120in}{2.237328in}}%
\pgfpathlineto{\pgfqpoint{5.802426in}{2.306526in}}%
\pgfpathlineto{\pgfqpoint{5.802494in}{2.214276in}}%
\pgfpathlineto{\pgfqpoint{5.803573in}{2.236266in}}%
\pgfpathlineto{\pgfqpoint{5.807284in}{2.305686in}}%
\pgfpathlineto{\pgfqpoint{5.807352in}{2.213915in}}%
\pgfpathlineto{\pgfqpoint{5.808431in}{2.233528in}}%
\pgfpathlineto{\pgfqpoint{5.812817in}{2.305744in}}%
\pgfpathlineto{\pgfqpoint{5.812884in}{2.214552in}}%
\pgfpathlineto{\pgfqpoint{5.813964in}{2.231717in}}%
\pgfpathlineto{\pgfqpoint{5.819227in}{2.306251in}}%
\pgfpathlineto{\pgfqpoint{5.819294in}{2.215768in}}%
\pgfpathlineto{\pgfqpoint{5.820374in}{2.230420in}}%
\pgfpathlineto{\pgfqpoint{5.826784in}{2.306124in}}%
\pgfpathlineto{\pgfqpoint{5.826851in}{2.216520in}}%
\pgfpathlineto{\pgfqpoint{5.827931in}{2.228626in}}%
\pgfpathlineto{\pgfqpoint{5.835892in}{2.303803in}}%
\pgfpathlineto{\pgfqpoint{5.836162in}{2.305955in}}%
\pgfpathlineto{\pgfqpoint{5.836230in}{2.217490in}}%
\pgfpathlineto{\pgfqpoint{5.837309in}{2.226953in}}%
\pgfpathlineto{\pgfqpoint{5.845136in}{2.284508in}}%
\pgfpathlineto{\pgfqpoint{5.848847in}{2.305801in}}%
\pgfpathlineto{\pgfqpoint{5.848915in}{2.218934in}}%
\pgfpathlineto{\pgfqpoint{5.849994in}{2.225573in}}%
\pgfpathlineto{\pgfqpoint{5.857618in}{2.264656in}}%
\pgfpathlineto{\pgfqpoint{5.864838in}{2.290780in}}%
\pgfpathlineto{\pgfqpoint{5.870573in}{2.305525in}}%
\pgfpathlineto{\pgfqpoint{5.870641in}{2.221462in}}%
\pgfpathlineto{\pgfqpoint{5.871720in}{2.224774in}}%
\pgfpathlineto{\pgfqpoint{5.878940in}{2.242814in}}%
\pgfpathlineto{\pgfqpoint{5.885687in}{2.254110in}}%
\pgfpathlineto{\pgfqpoint{5.891962in}{2.260514in}}%
\pgfpathlineto{\pgfqpoint{5.898034in}{2.263669in}}%
\pgfpathlineto{\pgfqpoint{5.904242in}{2.264403in}}%
\pgfpathlineto{\pgfqpoint{5.911056in}{2.262891in}}%
\pgfpathlineto{\pgfqpoint{5.919018in}{2.258729in}}%
\pgfpathlineto{\pgfqpoint{5.928936in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{5.941891in}{2.237550in}}%
\pgfpathlineto{\pgfqpoint{5.960378in}{2.215059in}}%
\pgfpathlineto{\pgfqpoint{5.995464in}{2.168151in}}%
\pgfpathlineto{\pgfqpoint{6.053018in}{2.091932in}}%
\pgfpathlineto{\pgfqpoint{6.095863in}{2.039051in}}%
\pgfpathlineto{\pgfqpoint{6.138977in}{1.989368in}}%
\pgfpathlineto{\pgfqpoint{6.183711in}{1.941213in}}%
\pgfpathlineto{\pgfqpoint{6.230469in}{1.894149in}}%
\pgfpathlineto{\pgfqpoint{6.279454in}{1.848006in}}%
\pgfpathlineto{\pgfqpoint{6.330733in}{1.802767in}}%
\pgfpathlineto{\pgfqpoint{6.384373in}{1.758417in}}%
\pgfpathlineto{\pgfqpoint{6.440510in}{1.714894in}}%
\pgfpathlineto{\pgfqpoint{6.499278in}{1.672152in}}%
\pgfpathlineto{\pgfqpoint{6.560880in}{1.630110in}}%
\pgfpathlineto{\pgfqpoint{6.625451in}{1.588748in}}%
\pgfpathlineto{\pgfqpoint{6.659660in}{1.567856in}}%
\pgfpathlineto{\pgfqpoint{6.659660in}{1.567856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.462650in}{1.450463in}}{\pgfqpoint{1.254010in}{0.915349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519651in}{2.295663in}}%
\pgfpathlineto{\pgfqpoint{5.520258in}{2.310127in}}%
\pgfpathlineto{\pgfqpoint{5.519920in}{2.286308in}}%
\pgfpathlineto{\pgfqpoint{5.520595in}{2.305479in}}%
\pgfpathlineto{\pgfqpoint{5.520663in}{2.281835in}}%
\pgfpathlineto{\pgfqpoint{5.521405in}{2.305564in}}%
\pgfpathlineto{\pgfqpoint{5.521675in}{2.296114in}}%
\pgfpathlineto{\pgfqpoint{5.522282in}{2.281892in}}%
\pgfpathlineto{\pgfqpoint{5.522687in}{2.310039in}}%
\pgfpathlineto{\pgfqpoint{5.523564in}{2.286128in}}%
\pgfpathlineto{\pgfqpoint{5.523766in}{2.300096in}}%
\pgfpathlineto{\pgfqpoint{5.523901in}{2.309395in}}%
\pgfpathlineto{\pgfqpoint{5.524374in}{2.285601in}}%
\pgfpathlineto{\pgfqpoint{5.524711in}{2.308747in}}%
\pgfpathlineto{\pgfqpoint{5.525588in}{2.284487in}}%
\pgfpathlineto{\pgfqpoint{5.525791in}{2.298275in}}%
\pgfpathlineto{\pgfqpoint{5.525925in}{2.307454in}}%
\pgfpathlineto{\pgfqpoint{5.526398in}{2.283530in}}%
\pgfpathlineto{\pgfqpoint{5.526735in}{2.306380in}}%
\pgfpathlineto{\pgfqpoint{5.527207in}{2.282405in}}%
\pgfpathlineto{\pgfqpoint{5.527612in}{2.309676in}}%
\pgfpathlineto{\pgfqpoint{5.527815in}{2.295393in}}%
\pgfpathlineto{\pgfqpoint{5.528017in}{2.308982in}}%
\pgfpathlineto{\pgfqpoint{5.528489in}{2.284924in}}%
\pgfpathlineto{\pgfqpoint{5.528827in}{2.307469in}}%
\pgfpathlineto{\pgfqpoint{5.529704in}{2.282521in}}%
\pgfpathlineto{\pgfqpoint{5.529906in}{2.295954in}}%
\pgfpathlineto{\pgfqpoint{5.530109in}{2.309362in}}%
\pgfpathlineto{\pgfqpoint{5.530581in}{2.285176in}}%
\pgfpathlineto{\pgfqpoint{5.530918in}{2.307423in}}%
\pgfpathlineto{\pgfqpoint{5.531391in}{2.283190in}}%
\pgfpathlineto{\pgfqpoint{5.531796in}{2.309745in}}%
\pgfpathlineto{\pgfqpoint{5.531998in}{2.295394in}}%
\pgfpathlineto{\pgfqpoint{5.532200in}{2.308626in}}%
\pgfpathlineto{\pgfqpoint{5.532673in}{2.284317in}}%
\pgfpathlineto{\pgfqpoint{5.533010in}{2.306273in}}%
\pgfpathlineto{\pgfqpoint{5.533078in}{2.283138in}}%
\pgfpathlineto{\pgfqpoint{5.533482in}{2.309411in}}%
\pgfpathlineto{\pgfqpoint{5.534090in}{2.293746in}}%
\pgfpathlineto{\pgfqpoint{5.534764in}{2.309783in}}%
\pgfpathlineto{\pgfqpoint{5.534360in}{2.283722in}}%
\pgfpathlineto{\pgfqpoint{5.535169in}{2.308375in}}%
\pgfpathlineto{\pgfqpoint{5.535641in}{2.283898in}}%
\pgfpathlineto{\pgfqpoint{5.536046in}{2.309749in}}%
\pgfpathlineto{\pgfqpoint{5.536249in}{2.295337in}}%
\pgfpathlineto{\pgfqpoint{5.536923in}{2.283672in}}%
\pgfpathlineto{\pgfqpoint{5.537328in}{2.309317in}}%
\pgfpathlineto{\pgfqpoint{5.538205in}{2.283053in}}%
\pgfpathlineto{\pgfqpoint{5.538408in}{2.295784in}}%
\pgfpathlineto{\pgfqpoint{5.539083in}{2.283832in}}%
\pgfpathlineto{\pgfqpoint{5.539487in}{2.309133in}}%
\pgfpathlineto{\pgfqpoint{5.539960in}{2.284425in}}%
\pgfpathlineto{\pgfqpoint{5.540365in}{2.309587in}}%
\pgfpathlineto{\pgfqpoint{5.540567in}{2.295119in}}%
\pgfpathlineto{\pgfqpoint{5.541242in}{2.282888in}}%
\pgfpathlineto{\pgfqpoint{5.541646in}{2.307851in}}%
\pgfpathlineto{\pgfqpoint{5.542119in}{2.283037in}}%
\pgfpathlineto{\pgfqpoint{5.542524in}{2.307865in}}%
\pgfpathlineto{\pgfqpoint{5.542726in}{2.293372in}}%
\pgfpathlineto{\pgfqpoint{5.543401in}{2.307701in}}%
\pgfpathlineto{\pgfqpoint{5.542996in}{2.283008in}}%
\pgfpathlineto{\pgfqpoint{5.543806in}{2.305504in}}%
\pgfpathlineto{\pgfqpoint{5.543873in}{2.282802in}}%
\pgfpathlineto{\pgfqpoint{5.544750in}{2.309164in}}%
\pgfpathlineto{\pgfqpoint{5.544885in}{2.290573in}}%
\pgfpathlineto{\pgfqpoint{5.545627in}{2.308554in}}%
\pgfpathlineto{\pgfqpoint{5.545223in}{2.284200in}}%
\pgfpathlineto{\pgfqpoint{5.546032in}{2.306165in}}%
\pgfpathlineto{\pgfqpoint{5.546100in}{2.283550in}}%
\pgfpathlineto{\pgfqpoint{5.546977in}{2.309330in}}%
\pgfpathlineto{\pgfqpoint{5.547112in}{2.290771in}}%
\pgfpathlineto{\pgfqpoint{5.547854in}{2.308287in}}%
\pgfpathlineto{\pgfqpoint{5.547449in}{2.284263in}}%
\pgfpathlineto{\pgfqpoint{5.548259in}{2.305709in}}%
\pgfpathlineto{\pgfqpoint{5.548326in}{2.283182in}}%
\pgfpathlineto{\pgfqpoint{5.549203in}{2.308394in}}%
\pgfpathlineto{\pgfqpoint{5.549338in}{2.289868in}}%
\pgfpathlineto{\pgfqpoint{5.549676in}{2.283231in}}%
\pgfpathlineto{\pgfqpoint{5.550553in}{2.308103in}}%
\pgfpathlineto{\pgfqpoint{5.551497in}{2.283984in}}%
\pgfpathlineto{\pgfqpoint{5.551025in}{2.309225in}}%
\pgfpathlineto{\pgfqpoint{5.551700in}{2.295712in}}%
\pgfpathlineto{\pgfqpoint{5.551970in}{2.285035in}}%
\pgfpathlineto{\pgfqpoint{5.552847in}{2.309335in}}%
\pgfpathlineto{\pgfqpoint{5.553319in}{2.284019in}}%
\pgfpathlineto{\pgfqpoint{5.553994in}{2.296447in}}%
\pgfpathlineto{\pgfqpoint{5.554669in}{2.308836in}}%
\pgfpathlineto{\pgfqpoint{5.554264in}{2.285697in}}%
\pgfpathlineto{\pgfqpoint{5.555073in}{2.305754in}}%
\pgfpathlineto{\pgfqpoint{5.555141in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{5.556018in}{2.307246in}}%
\pgfpathlineto{\pgfqpoint{5.556220in}{2.292161in}}%
\pgfpathlineto{\pgfqpoint{5.556558in}{2.284800in}}%
\pgfpathlineto{\pgfqpoint{5.557435in}{2.309144in}}%
\pgfpathlineto{\pgfqpoint{5.557907in}{2.282050in}}%
\pgfpathlineto{\pgfqpoint{5.558582in}{2.294489in}}%
\pgfpathlineto{\pgfqpoint{5.558852in}{2.282647in}}%
\pgfpathlineto{\pgfqpoint{5.559729in}{2.307374in}}%
\pgfpathlineto{\pgfqpoint{5.559796in}{2.283037in}}%
\pgfpathlineto{\pgfqpoint{5.560674in}{2.307912in}}%
\pgfpathlineto{\pgfqpoint{5.560876in}{2.291498in}}%
\pgfpathlineto{\pgfqpoint{5.561686in}{2.283163in}}%
\pgfpathlineto{\pgfqpoint{5.562091in}{2.308305in}}%
\pgfpathlineto{\pgfqpoint{5.563103in}{2.282655in}}%
\pgfpathlineto{\pgfqpoint{5.562563in}{2.308322in}}%
\pgfpathlineto{\pgfqpoint{5.563238in}{2.291154in}}%
\pgfpathlineto{\pgfqpoint{5.563507in}{2.308178in}}%
\pgfpathlineto{\pgfqpoint{5.564047in}{2.282012in}}%
\pgfpathlineto{\pgfqpoint{5.564452in}{2.307790in}}%
\pgfpathlineto{\pgfqpoint{5.565464in}{2.280571in}}%
\pgfpathlineto{\pgfqpoint{5.565599in}{2.289282in}}%
\pgfpathlineto{\pgfqpoint{5.565869in}{2.306730in}}%
\pgfpathlineto{\pgfqpoint{5.566409in}{2.279279in}}%
\pgfpathlineto{\pgfqpoint{5.566814in}{2.305693in}}%
\pgfpathlineto{\pgfqpoint{5.566881in}{2.278531in}}%
\pgfpathlineto{\pgfqpoint{5.567353in}{2.309502in}}%
\pgfpathlineto{\pgfqpoint{5.567961in}{2.285671in}}%
\pgfpathlineto{\pgfqpoint{5.568298in}{2.308014in}}%
\pgfpathlineto{\pgfqpoint{5.568838in}{2.279178in}}%
\pgfpathlineto{\pgfqpoint{5.569243in}{2.306236in}}%
\pgfpathlineto{\pgfqpoint{5.569310in}{2.278051in}}%
\pgfpathlineto{\pgfqpoint{5.569782in}{2.309773in}}%
\pgfpathlineto{\pgfqpoint{5.570390in}{2.284627in}}%
\pgfpathlineto{\pgfqpoint{5.571267in}{2.277224in}}%
\pgfpathlineto{\pgfqpoint{5.571739in}{2.309546in}}%
\pgfpathlineto{\pgfqpoint{5.572751in}{2.276917in}}%
\pgfpathlineto{\pgfqpoint{5.572886in}{2.286271in}}%
\pgfpathlineto{\pgfqpoint{5.573223in}{2.309688in}}%
\pgfpathlineto{\pgfqpoint{5.573763in}{2.277851in}}%
\pgfpathlineto{\pgfqpoint{5.574168in}{2.306194in}}%
\pgfpathlineto{\pgfqpoint{5.574236in}{2.275849in}}%
\pgfpathlineto{\pgfqpoint{5.574708in}{2.309066in}}%
\pgfpathlineto{\pgfqpoint{5.575315in}{2.281057in}}%
\pgfpathlineto{\pgfqpoint{5.576260in}{2.276332in}}%
\pgfpathlineto{\pgfqpoint{5.576732in}{2.310147in}}%
\pgfpathlineto{\pgfqpoint{5.577272in}{2.276009in}}%
\pgfpathlineto{\pgfqpoint{5.577879in}{2.283025in}}%
\pgfpathlineto{\pgfqpoint{5.578756in}{2.309698in}}%
\pgfpathlineto{\pgfqpoint{5.578284in}{2.275293in}}%
\pgfpathlineto{\pgfqpoint{5.579228in}{2.306852in}}%
\pgfpathlineto{\pgfqpoint{5.580308in}{2.272627in}}%
\pgfpathlineto{\pgfqpoint{5.579768in}{2.308866in}}%
\pgfpathlineto{\pgfqpoint{5.580375in}{2.277620in}}%
\pgfpathlineto{\pgfqpoint{5.581320in}{2.309321in}}%
\pgfpathlineto{\pgfqpoint{5.580848in}{2.274188in}}%
\pgfpathlineto{\pgfqpoint{5.581792in}{2.305874in}}%
\pgfpathlineto{\pgfqpoint{5.581860in}{2.271965in}}%
\pgfpathlineto{\pgfqpoint{5.582872in}{2.308772in}}%
\pgfpathlineto{\pgfqpoint{5.582939in}{2.274336in}}%
\pgfpathlineto{\pgfqpoint{5.583412in}{2.310044in}}%
\pgfpathlineto{\pgfqpoint{5.583952in}{2.271136in}}%
\pgfpathlineto{\pgfqpoint{5.584424in}{2.307122in}}%
\pgfpathlineto{\pgfqpoint{5.584491in}{2.271922in}}%
\pgfpathlineto{\pgfqpoint{5.585503in}{2.308852in}}%
\pgfpathlineto{\pgfqpoint{5.585571in}{2.273114in}}%
\pgfpathlineto{\pgfqpoint{5.587123in}{2.310471in}}%
\pgfpathlineto{\pgfqpoint{5.588202in}{2.268570in}}%
\pgfpathlineto{\pgfqpoint{5.588270in}{2.273865in}}%
\pgfpathlineto{\pgfqpoint{5.589282in}{2.267914in}}%
\pgfpathlineto{\pgfqpoint{5.589822in}{2.310611in}}%
\pgfpathlineto{\pgfqpoint{5.590969in}{2.271074in}}%
\pgfpathlineto{\pgfqpoint{5.591441in}{2.308828in}}%
\pgfpathlineto{\pgfqpoint{5.592048in}{2.268864in}}%
\pgfpathlineto{\pgfqpoint{5.592520in}{2.306873in}}%
\pgfpathlineto{\pgfqpoint{5.593128in}{2.266024in}}%
\pgfpathlineto{\pgfqpoint{5.593600in}{2.304282in}}%
\pgfpathlineto{\pgfqpoint{5.593668in}{2.309750in}}%
\pgfpathlineto{\pgfqpoint{5.593735in}{2.269792in}}%
\pgfpathlineto{\pgfqpoint{5.594207in}{2.308177in}}%
\pgfpathlineto{\pgfqpoint{5.594815in}{2.265904in}}%
\pgfpathlineto{\pgfqpoint{5.595287in}{2.304531in}}%
\pgfpathlineto{\pgfqpoint{5.595354in}{2.310051in}}%
\pgfpathlineto{\pgfqpoint{5.595422in}{2.269189in}}%
\pgfpathlineto{\pgfqpoint{5.595894in}{2.307938in}}%
\pgfpathlineto{\pgfqpoint{5.596501in}{2.264208in}}%
\pgfpathlineto{\pgfqpoint{5.596974in}{2.303190in}}%
\pgfpathlineto{\pgfqpoint{5.597041in}{2.308760in}}%
\pgfpathlineto{\pgfqpoint{5.597109in}{2.266986in}}%
\pgfpathlineto{\pgfqpoint{5.597581in}{2.306084in}}%
\pgfpathlineto{\pgfqpoint{5.597648in}{2.264016in}}%
\pgfpathlineto{\pgfqpoint{5.598188in}{2.308830in}}%
\pgfpathlineto{\pgfqpoint{5.598660in}{2.300135in}}%
\pgfpathlineto{\pgfqpoint{5.598795in}{2.263057in}}%
\pgfpathlineto{\pgfqpoint{5.599335in}{2.308124in}}%
\pgfpathlineto{\pgfqpoint{5.599403in}{2.265093in}}%
\pgfpathlineto{\pgfqpoint{5.599942in}{2.310285in}}%
\pgfpathlineto{\pgfqpoint{5.600415in}{2.300903in}}%
\pgfpathlineto{\pgfqpoint{5.600550in}{2.262902in}}%
\pgfpathlineto{\pgfqpoint{5.601089in}{2.308335in}}%
\pgfpathlineto{\pgfqpoint{5.601157in}{2.264332in}}%
\pgfpathlineto{\pgfqpoint{5.601697in}{2.309882in}}%
\pgfpathlineto{\pgfqpoint{5.602169in}{2.299790in}}%
\pgfpathlineto{\pgfqpoint{5.602304in}{2.260855in}}%
\pgfpathlineto{\pgfqpoint{5.602844in}{2.306635in}}%
\pgfpathlineto{\pgfqpoint{5.602911in}{2.261651in}}%
\pgfpathlineto{\pgfqpoint{5.603451in}{2.307541in}}%
\pgfpathlineto{\pgfqpoint{5.603923in}{2.296715in}}%
\pgfpathlineto{\pgfqpoint{5.604126in}{2.262544in}}%
\pgfpathlineto{\pgfqpoint{5.604665in}{2.308648in}}%
\pgfpathlineto{\pgfqpoint{5.605340in}{2.262484in}}%
\pgfpathlineto{\pgfqpoint{5.605273in}{2.308841in}}%
\pgfpathlineto{\pgfqpoint{5.605745in}{2.297217in}}%
\pgfpathlineto{\pgfqpoint{5.605880in}{2.308791in}}%
\pgfpathlineto{\pgfqpoint{5.605947in}{2.262088in}}%
\pgfpathlineto{\pgfqpoint{5.606487in}{2.308493in}}%
\pgfpathlineto{\pgfqpoint{5.607162in}{2.260548in}}%
\pgfpathlineto{\pgfqpoint{5.607567in}{2.295497in}}%
\pgfpathlineto{\pgfqpoint{5.607702in}{2.307141in}}%
\pgfpathlineto{\pgfqpoint{5.607769in}{2.259398in}}%
\pgfpathlineto{\pgfqpoint{5.608309in}{2.306081in}}%
\pgfpathlineto{\pgfqpoint{5.608376in}{2.257989in}}%
\pgfpathlineto{\pgfqpoint{5.608984in}{2.310602in}}%
\pgfpathlineto{\pgfqpoint{5.609389in}{2.291407in}}%
\pgfpathlineto{\pgfqpoint{5.609591in}{2.308969in}}%
\pgfpathlineto{\pgfqpoint{5.609658in}{2.260137in}}%
\pgfpathlineto{\pgfqpoint{5.610198in}{2.307068in}}%
\pgfpathlineto{\pgfqpoint{5.610266in}{2.257885in}}%
\pgfpathlineto{\pgfqpoint{5.610873in}{2.310768in}}%
\pgfpathlineto{\pgfqpoint{5.611278in}{2.290626in}}%
\pgfpathlineto{\pgfqpoint{5.611480in}{2.308272in}}%
\pgfpathlineto{\pgfqpoint{5.611548in}{2.258345in}}%
\pgfpathlineto{\pgfqpoint{5.612087in}{2.305499in}}%
\pgfpathlineto{\pgfqpoint{5.612155in}{2.255220in}}%
\pgfpathlineto{\pgfqpoint{5.612762in}{2.308342in}}%
\pgfpathlineto{\pgfqpoint{5.613167in}{2.287231in}}%
\pgfpathlineto{\pgfqpoint{5.613437in}{2.310857in}}%
\pgfpathlineto{\pgfqpoint{5.613504in}{2.259790in}}%
\pgfpathlineto{\pgfqpoint{5.614044in}{2.307128in}}%
\pgfpathlineto{\pgfqpoint{5.614112in}{2.255707in}}%
\pgfpathlineto{\pgfqpoint{5.614719in}{2.309027in}}%
\pgfpathlineto{\pgfqpoint{5.615124in}{2.286878in}}%
\pgfpathlineto{\pgfqpoint{5.615394in}{2.310585in}}%
\pgfpathlineto{\pgfqpoint{5.615461in}{2.258371in}}%
\pgfpathlineto{\pgfqpoint{5.616001in}{2.305867in}}%
\pgfpathlineto{\pgfqpoint{5.616068in}{2.253299in}}%
\pgfpathlineto{\pgfqpoint{5.616675in}{2.306785in}}%
\pgfpathlineto{\pgfqpoint{5.617080in}{2.283576in}}%
\pgfpathlineto{\pgfqpoint{5.617418in}{2.253987in}}%
\pgfpathlineto{\pgfqpoint{5.618025in}{2.307555in}}%
\pgfpathlineto{\pgfqpoint{5.618767in}{2.253241in}}%
\pgfpathlineto{\pgfqpoint{5.619104in}{2.283058in}}%
\pgfpathlineto{\pgfqpoint{5.619374in}{2.306876in}}%
\pgfpathlineto{\pgfqpoint{5.619442in}{2.252321in}}%
\pgfpathlineto{\pgfqpoint{5.620049in}{2.305983in}}%
\pgfpathlineto{\pgfqpoint{5.620117in}{2.251030in}}%
\pgfpathlineto{\pgfqpoint{5.620791in}{2.310670in}}%
\pgfpathlineto{\pgfqpoint{5.621129in}{2.279159in}}%
\pgfpathlineto{\pgfqpoint{5.621466in}{2.308963in}}%
\pgfpathlineto{\pgfqpoint{5.621533in}{2.253171in}}%
\pgfpathlineto{\pgfqpoint{5.622141in}{2.306873in}}%
\pgfpathlineto{\pgfqpoint{5.622208in}{2.250683in}}%
\pgfpathlineto{\pgfqpoint{5.622883in}{2.310353in}}%
\pgfpathlineto{\pgfqpoint{5.623220in}{2.277614in}}%
\pgfpathlineto{\pgfqpoint{5.623625in}{2.250395in}}%
\pgfpathlineto{\pgfqpoint{5.624300in}{2.310054in}}%
\pgfpathlineto{\pgfqpoint{5.625042in}{2.248403in}}%
\pgfpathlineto{\pgfqpoint{5.625379in}{2.278251in}}%
\pgfpathlineto{\pgfqpoint{5.625784in}{2.249727in}}%
\pgfpathlineto{\pgfqpoint{5.626459in}{2.309321in}}%
\pgfpathlineto{\pgfqpoint{5.626526in}{2.250577in}}%
\pgfpathlineto{\pgfqpoint{5.627201in}{2.310131in}}%
\pgfpathlineto{\pgfqpoint{5.627539in}{2.274786in}}%
\pgfpathlineto{\pgfqpoint{5.627943in}{2.310456in}}%
\pgfpathlineto{\pgfqpoint{5.628011in}{2.250835in}}%
\pgfpathlineto{\pgfqpoint{5.628686in}{2.310293in}}%
\pgfpathlineto{\pgfqpoint{5.629495in}{2.249142in}}%
\pgfpathlineto{\pgfqpoint{5.629765in}{2.272916in}}%
\pgfpathlineto{\pgfqpoint{5.630170in}{2.308483in}}%
\pgfpathlineto{\pgfqpoint{5.630237in}{2.247552in}}%
\pgfpathlineto{\pgfqpoint{5.630912in}{2.306828in}}%
\pgfpathlineto{\pgfqpoint{5.630980in}{2.245462in}}%
\pgfpathlineto{\pgfqpoint{5.631722in}{2.310571in}}%
\pgfpathlineto{\pgfqpoint{5.632059in}{2.272408in}}%
\pgfpathlineto{\pgfqpoint{5.632531in}{2.245550in}}%
\pgfpathlineto{\pgfqpoint{5.633274in}{2.310452in}}%
\pgfpathlineto{\pgfqpoint{5.634083in}{2.243419in}}%
\pgfpathlineto{\pgfqpoint{5.634421in}{2.272870in}}%
\pgfpathlineto{\pgfqpoint{5.634893in}{2.244438in}}%
\pgfpathlineto{\pgfqpoint{5.635635in}{2.308968in}}%
\pgfpathlineto{\pgfqpoint{5.636512in}{2.244631in}}%
\pgfpathlineto{\pgfqpoint{5.636445in}{2.309224in}}%
\pgfpathlineto{\pgfqpoint{5.636782in}{2.268040in}}%
\pgfpathlineto{\pgfqpoint{5.637254in}{2.308858in}}%
\pgfpathlineto{\pgfqpoint{5.637322in}{2.243797in}}%
\pgfpathlineto{\pgfqpoint{5.638064in}{2.307863in}}%
\pgfpathlineto{\pgfqpoint{5.638941in}{2.240248in}}%
\pgfpathlineto{\pgfqpoint{5.639211in}{2.263480in}}%
\pgfpathlineto{\pgfqpoint{5.639751in}{2.309747in}}%
\pgfpathlineto{\pgfqpoint{5.639818in}{2.243253in}}%
\pgfpathlineto{\pgfqpoint{5.640561in}{2.306762in}}%
\pgfpathlineto{\pgfqpoint{5.640628in}{2.239809in}}%
\pgfpathlineto{\pgfqpoint{5.641438in}{2.308868in}}%
\pgfpathlineto{\pgfqpoint{5.641708in}{2.258676in}}%
\pgfpathlineto{\pgfqpoint{5.642382in}{2.242273in}}%
\pgfpathlineto{\pgfqpoint{5.643192in}{2.310816in}}%
\pgfpathlineto{\pgfqpoint{5.644137in}{2.241718in}}%
\pgfpathlineto{\pgfqpoint{5.644339in}{2.258780in}}%
\pgfpathlineto{\pgfqpoint{5.644946in}{2.309722in}}%
\pgfpathlineto{\pgfqpoint{5.645014in}{2.240301in}}%
\pgfpathlineto{\pgfqpoint{5.645823in}{2.308026in}}%
\pgfpathlineto{\pgfqpoint{5.646768in}{2.235174in}}%
\pgfpathlineto{\pgfqpoint{5.646970in}{2.252026in}}%
\pgfpathlineto{\pgfqpoint{5.647713in}{2.236984in}}%
\pgfpathlineto{\pgfqpoint{5.648590in}{2.309321in}}%
\pgfpathlineto{\pgfqpoint{5.648657in}{2.237899in}}%
\pgfpathlineto{\pgfqpoint{5.649534in}{2.309849in}}%
\pgfpathlineto{\pgfqpoint{5.649737in}{2.248980in}}%
\pgfpathlineto{\pgfqpoint{5.650479in}{2.309474in}}%
\pgfpathlineto{\pgfqpoint{5.650547in}{2.237033in}}%
\pgfpathlineto{\pgfqpoint{5.651424in}{2.308193in}}%
\pgfpathlineto{\pgfqpoint{5.652436in}{2.232564in}}%
\pgfpathlineto{\pgfqpoint{5.652571in}{2.243444in}}%
\pgfpathlineto{\pgfqpoint{5.653448in}{2.234313in}}%
\pgfpathlineto{\pgfqpoint{5.654392in}{2.309521in}}%
\pgfpathlineto{\pgfqpoint{5.655472in}{2.234679in}}%
\pgfpathlineto{\pgfqpoint{5.655404in}{2.309704in}}%
\pgfpathlineto{\pgfqpoint{5.655539in}{2.240011in}}%
\pgfpathlineto{\pgfqpoint{5.656417in}{2.308838in}}%
\pgfpathlineto{\pgfqpoint{5.656484in}{2.233296in}}%
\pgfpathlineto{\pgfqpoint{5.657429in}{2.306925in}}%
\pgfpathlineto{\pgfqpoint{5.657496in}{2.230871in}}%
\pgfpathlineto{\pgfqpoint{5.658508in}{2.309147in}}%
\pgfpathlineto{\pgfqpoint{5.658576in}{2.232549in}}%
\pgfpathlineto{\pgfqpoint{5.659588in}{2.310167in}}%
\pgfpathlineto{\pgfqpoint{5.660667in}{2.309990in}}%
\pgfpathlineto{\pgfqpoint{5.661814in}{2.230434in}}%
\pgfpathlineto{\pgfqpoint{5.662826in}{2.306060in}}%
\pgfpathlineto{\pgfqpoint{5.662894in}{2.227358in}}%
\pgfpathlineto{\pgfqpoint{5.663906in}{2.302316in}}%
\pgfpathlineto{\pgfqpoint{5.663973in}{2.307268in}}%
\pgfpathlineto{\pgfqpoint{5.664041in}{2.228022in}}%
\pgfpathlineto{\pgfqpoint{5.665053in}{2.302226in}}%
\pgfpathlineto{\pgfqpoint{5.665120in}{2.307127in}}%
\pgfpathlineto{\pgfqpoint{5.665188in}{2.227346in}}%
\pgfpathlineto{\pgfqpoint{5.666200in}{2.300795in}}%
\pgfpathlineto{\pgfqpoint{5.666268in}{2.305646in}}%
\pgfpathlineto{\pgfqpoint{5.666335in}{2.225337in}}%
\pgfpathlineto{\pgfqpoint{5.667347in}{2.298033in}}%
\pgfpathlineto{\pgfqpoint{5.667482in}{2.307626in}}%
\pgfpathlineto{\pgfqpoint{5.667549in}{2.226766in}}%
\pgfpathlineto{\pgfqpoint{5.668562in}{2.298621in}}%
\pgfpathlineto{\pgfqpoint{5.668697in}{2.308102in}}%
\pgfpathlineto{\pgfqpoint{5.668764in}{2.226698in}}%
\pgfpathlineto{\pgfqpoint{5.669776in}{2.297715in}}%
\pgfpathlineto{\pgfqpoint{5.669911in}{2.307084in}}%
\pgfpathlineto{\pgfqpoint{5.669978in}{2.225147in}}%
\pgfpathlineto{\pgfqpoint{5.670991in}{2.295327in}}%
\pgfpathlineto{\pgfqpoint{5.671193in}{2.309204in}}%
\pgfpathlineto{\pgfqpoint{5.671260in}{2.226712in}}%
\pgfpathlineto{\pgfqpoint{5.672273in}{2.295972in}}%
\pgfpathlineto{\pgfqpoint{5.672475in}{2.309664in}}%
\pgfpathlineto{\pgfqpoint{5.672542in}{2.226628in}}%
\pgfpathlineto{\pgfqpoint{5.673554in}{2.294973in}}%
\pgfpathlineto{\pgfqpoint{5.673757in}{2.308481in}}%
\pgfpathlineto{\pgfqpoint{5.673824in}{2.224912in}}%
\pgfpathlineto{\pgfqpoint{5.674836in}{2.292346in}}%
\pgfpathlineto{\pgfqpoint{5.675039in}{2.305672in}}%
\pgfpathlineto{\pgfqpoint{5.675106in}{2.221581in}}%
\pgfpathlineto{\pgfqpoint{5.676118in}{2.288111in}}%
\pgfpathlineto{\pgfqpoint{5.676388in}{2.305626in}}%
\pgfpathlineto{\pgfqpoint{5.676456in}{2.220995in}}%
\pgfpathlineto{\pgfqpoint{5.677468in}{2.286541in}}%
\pgfpathlineto{\pgfqpoint{5.677805in}{2.308091in}}%
\pgfpathlineto{\pgfqpoint{5.677873in}{2.222904in}}%
\pgfpathlineto{\pgfqpoint{5.678885in}{2.287385in}}%
\pgfpathlineto{\pgfqpoint{5.679222in}{2.308581in}}%
\pgfpathlineto{\pgfqpoint{5.679290in}{2.222852in}}%
\pgfpathlineto{\pgfqpoint{5.680302in}{2.286280in}}%
\pgfpathlineto{\pgfqpoint{5.680639in}{2.307125in}}%
\pgfpathlineto{\pgfqpoint{5.680707in}{2.220868in}}%
\pgfpathlineto{\pgfqpoint{5.681719in}{2.283255in}}%
\pgfpathlineto{\pgfqpoint{5.682123in}{2.307836in}}%
\pgfpathlineto{\pgfqpoint{5.682191in}{2.221038in}}%
\pgfpathlineto{\pgfqpoint{5.683203in}{2.282311in}}%
\pgfpathlineto{\pgfqpoint{5.683608in}{2.306446in}}%
\pgfpathlineto{\pgfqpoint{5.683675in}{2.219123in}}%
\pgfpathlineto{\pgfqpoint{5.684687in}{2.279297in}}%
\pgfpathlineto{\pgfqpoint{5.685160in}{2.306922in}}%
\pgfpathlineto{\pgfqpoint{5.685227in}{2.219065in}}%
\pgfpathlineto{\pgfqpoint{5.686239in}{2.278068in}}%
\pgfpathlineto{\pgfqpoint{5.686779in}{2.308995in}}%
\pgfpathlineto{\pgfqpoint{5.686847in}{2.220596in}}%
\pgfpathlineto{\pgfqpoint{5.687859in}{2.278362in}}%
\pgfpathlineto{\pgfqpoint{5.688398in}{2.308632in}}%
\pgfpathlineto{\pgfqpoint{5.688466in}{2.219711in}}%
\pgfpathlineto{\pgfqpoint{5.689478in}{2.276262in}}%
\pgfpathlineto{\pgfqpoint{5.690018in}{2.305888in}}%
\pgfpathlineto{\pgfqpoint{5.690085in}{2.216463in}}%
\pgfpathlineto{\pgfqpoint{5.691097in}{2.271824in}}%
\pgfpathlineto{\pgfqpoint{5.691772in}{2.308010in}}%
\pgfpathlineto{\pgfqpoint{5.691839in}{2.218055in}}%
\pgfpathlineto{\pgfqpoint{5.692852in}{2.272082in}}%
\pgfpathlineto{\pgfqpoint{5.693526in}{2.307384in}}%
\pgfpathlineto{\pgfqpoint{5.693594in}{2.216921in}}%
\pgfpathlineto{\pgfqpoint{5.694606in}{2.269644in}}%
\pgfpathlineto{\pgfqpoint{5.695348in}{2.307498in}}%
\pgfpathlineto{\pgfqpoint{5.695415in}{2.216528in}}%
\pgfpathlineto{\pgfqpoint{5.696428in}{2.267897in}}%
\pgfpathlineto{\pgfqpoint{5.697237in}{2.308084in}}%
\pgfpathlineto{\pgfqpoint{5.697305in}{2.216612in}}%
\pgfpathlineto{\pgfqpoint{5.698317in}{2.266580in}}%
\pgfpathlineto{\pgfqpoint{5.699126in}{2.305658in}}%
\pgfpathlineto{\pgfqpoint{5.699194in}{2.213709in}}%
\pgfpathlineto{\pgfqpoint{5.700206in}{2.262317in}}%
\pgfpathlineto{\pgfqpoint{5.701151in}{2.306578in}}%
\pgfpathlineto{\pgfqpoint{5.701218in}{2.214141in}}%
\pgfpathlineto{\pgfqpoint{5.702230in}{2.261271in}}%
\pgfpathlineto{\pgfqpoint{5.703242in}{2.307194in}}%
\pgfpathlineto{\pgfqpoint{5.703310in}{2.214279in}}%
\pgfpathlineto{\pgfqpoint{5.704322in}{2.259903in}}%
\pgfpathlineto{\pgfqpoint{5.705401in}{2.307261in}}%
\pgfpathlineto{\pgfqpoint{5.705469in}{2.213883in}}%
\pgfpathlineto{\pgfqpoint{5.706481in}{2.257978in}}%
\pgfpathlineto{\pgfqpoint{5.707628in}{2.306545in}}%
\pgfpathlineto{\pgfqpoint{5.707695in}{2.212721in}}%
\pgfpathlineto{\pgfqpoint{5.708707in}{2.255270in}}%
\pgfpathlineto{\pgfqpoint{5.709989in}{2.307531in}}%
\pgfpathlineto{\pgfqpoint{5.710057in}{2.213266in}}%
\pgfpathlineto{\pgfqpoint{5.711136in}{2.256873in}}%
\pgfpathlineto{\pgfqpoint{5.712418in}{2.307017in}}%
\pgfpathlineto{\pgfqpoint{5.712486in}{2.212333in}}%
\pgfpathlineto{\pgfqpoint{5.713565in}{2.254205in}}%
\pgfpathlineto{\pgfqpoint{5.714982in}{2.307296in}}%
\pgfpathlineto{\pgfqpoint{5.715050in}{2.212208in}}%
\pgfpathlineto{\pgfqpoint{5.716129in}{2.252279in}}%
\pgfpathlineto{\pgfqpoint{5.717681in}{2.307789in}}%
\pgfpathlineto{\pgfqpoint{5.717749in}{2.212317in}}%
\pgfpathlineto{\pgfqpoint{5.718828in}{2.250537in}}%
\pgfpathlineto{\pgfqpoint{5.720448in}{2.305698in}}%
\pgfpathlineto{\pgfqpoint{5.720515in}{2.209876in}}%
\pgfpathlineto{\pgfqpoint{5.721595in}{2.246279in}}%
\pgfpathlineto{\pgfqpoint{5.723484in}{2.307300in}}%
\pgfpathlineto{\pgfqpoint{5.723551in}{2.211138in}}%
\pgfpathlineto{\pgfqpoint{5.724631in}{2.245567in}}%
\pgfpathlineto{\pgfqpoint{5.726655in}{2.307232in}}%
\pgfpathlineto{\pgfqpoint{5.726723in}{2.210768in}}%
\pgfpathlineto{\pgfqpoint{5.727802in}{2.243225in}}%
\pgfpathlineto{\pgfqpoint{5.730029in}{2.306930in}}%
\pgfpathlineto{\pgfqpoint{5.730096in}{2.210201in}}%
\pgfpathlineto{\pgfqpoint{5.731176in}{2.240644in}}%
\pgfpathlineto{\pgfqpoint{5.733605in}{2.305575in}}%
\pgfpathlineto{\pgfqpoint{5.733672in}{2.208624in}}%
\pgfpathlineto{\pgfqpoint{5.734752in}{2.237039in}}%
\pgfpathlineto{\pgfqpoint{5.737518in}{2.305638in}}%
\pgfpathlineto{\pgfqpoint{5.737586in}{2.208510in}}%
\pgfpathlineto{\pgfqpoint{5.738665in}{2.234797in}}%
\pgfpathlineto{\pgfqpoint{5.741769in}{2.305543in}}%
\pgfpathlineto{\pgfqpoint{5.741836in}{2.208297in}}%
\pgfpathlineto{\pgfqpoint{5.742916in}{2.232405in}}%
\pgfpathlineto{\pgfqpoint{5.746492in}{2.306498in}}%
\pgfpathlineto{\pgfqpoint{5.746559in}{2.209205in}}%
\pgfpathlineto{\pgfqpoint{5.747639in}{2.231035in}}%
\pgfpathlineto{\pgfqpoint{5.751687in}{2.306287in}}%
\pgfpathlineto{\pgfqpoint{5.751755in}{2.209036in}}%
\pgfpathlineto{\pgfqpoint{5.752834in}{2.228561in}}%
\pgfpathlineto{\pgfqpoint{5.757557in}{2.306055in}}%
\pgfpathlineto{\pgfqpoint{5.757625in}{2.208961in}}%
\pgfpathlineto{\pgfqpoint{5.758704in}{2.226107in}}%
\pgfpathlineto{\pgfqpoint{5.764372in}{2.306253in}}%
\pgfpathlineto{\pgfqpoint{5.764439in}{2.209468in}}%
\pgfpathlineto{\pgfqpoint{5.765519in}{2.224127in}}%
\pgfpathlineto{\pgfqpoint{5.772469in}{2.305984in}}%
\pgfpathlineto{\pgfqpoint{5.772536in}{2.209720in}}%
\pgfpathlineto{\pgfqpoint{5.773616in}{2.221798in}}%
\pgfpathlineto{\pgfqpoint{5.781712in}{2.298329in}}%
\pgfpathlineto{\pgfqpoint{5.782657in}{2.305782in}}%
\pgfpathlineto{\pgfqpoint{5.782724in}{2.210369in}}%
\pgfpathlineto{\pgfqpoint{5.783804in}{2.219702in}}%
\pgfpathlineto{\pgfqpoint{5.791698in}{2.277070in}}%
\pgfpathlineto{\pgfqpoint{5.796894in}{2.305722in}}%
\pgfpathlineto{\pgfqpoint{5.796961in}{2.211775in}}%
\pgfpathlineto{\pgfqpoint{5.798041in}{2.218079in}}%
\pgfpathlineto{\pgfqpoint{5.805597in}{2.254808in}}%
\pgfpathlineto{\pgfqpoint{5.812884in}{2.279842in}}%
\pgfpathlineto{\pgfqpoint{5.819699in}{2.295888in}}%
\pgfpathlineto{\pgfqpoint{5.825974in}{2.305339in}}%
\pgfpathlineto{\pgfqpoint{5.826109in}{2.305493in}}%
\pgfpathlineto{\pgfqpoint{5.826176in}{2.215171in}}%
\pgfpathlineto{\pgfqpoint{5.827256in}{2.217464in}}%
\pgfpathlineto{\pgfqpoint{5.833936in}{2.228656in}}%
\pgfpathlineto{\pgfqpoint{5.840278in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{5.846418in}{2.238473in}}%
\pgfpathlineto{\pgfqpoint{5.852693in}{2.239309in}}%
\pgfpathlineto{\pgfqpoint{5.859440in}{2.237916in}}%
\pgfpathlineto{\pgfqpoint{5.867402in}{2.233884in}}%
\pgfpathlineto{\pgfqpoint{5.877253in}{2.226225in}}%
\pgfpathlineto{\pgfqpoint{5.889803in}{2.213465in}}%
\pgfpathlineto{\pgfqpoint{5.907413in}{2.192123in}}%
\pgfpathlineto{\pgfqpoint{5.937303in}{2.151876in}}%
\pgfpathlineto{\pgfqpoint{6.011522in}{2.051352in}}%
\pgfpathlineto{\pgfqpoint{6.055379in}{1.996207in}}%
\pgfpathlineto{\pgfqpoint{6.099169in}{1.944715in}}%
\pgfpathlineto{\pgfqpoint{6.144105in}{1.895305in}}%
\pgfpathlineto{\pgfqpoint{6.190661in}{1.847421in}}%
\pgfpathlineto{\pgfqpoint{6.239038in}{1.800856in}}%
\pgfpathlineto{\pgfqpoint{6.289507in}{1.755371in}}%
\pgfpathlineto{\pgfqpoint{6.342203in}{1.710891in}}%
\pgfpathlineto{\pgfqpoint{6.394831in}{1.669201in}}%
\pgfpathlineto{\pgfqpoint{6.449754in}{1.628327in}}%
\pgfpathlineto{\pgfqpoint{6.517226in}{1.581303in}}%
\pgfpathlineto{\pgfqpoint{6.659592in}{1.492670in}}%
\pgfpathlineto{\pgfqpoint{6.659660in}{1.492656in}}%
\pgfpathlineto{\pgfqpoint{6.659660in}{1.492656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.462650in}{1.450463in}}{\pgfqpoint{1.254010in}{0.915349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519651in}{2.303135in}}%
\pgfpathlineto{\pgfqpoint{5.519853in}{2.319457in}}%
\pgfpathlineto{\pgfqpoint{5.519988in}{2.292361in}}%
\pgfpathlineto{\pgfqpoint{5.520730in}{2.313832in}}%
\pgfpathlineto{\pgfqpoint{5.521540in}{2.292814in}}%
\pgfpathlineto{\pgfqpoint{5.521405in}{2.319983in}}%
\pgfpathlineto{\pgfqpoint{5.521810in}{2.295146in}}%
\pgfpathlineto{\pgfqpoint{5.522957in}{2.318462in}}%
\pgfpathlineto{\pgfqpoint{5.523227in}{2.292219in}}%
\pgfpathlineto{\pgfqpoint{5.523092in}{2.319463in}}%
\pgfpathlineto{\pgfqpoint{5.524036in}{2.297849in}}%
\pgfpathlineto{\pgfqpoint{5.525183in}{2.318900in}}%
\pgfpathlineto{\pgfqpoint{5.525453in}{2.292305in}}%
\pgfpathlineto{\pgfqpoint{5.525318in}{2.319645in}}%
\pgfpathlineto{\pgfqpoint{5.526398in}{2.297048in}}%
\pgfpathlineto{\pgfqpoint{5.527545in}{2.315764in}}%
\pgfpathlineto{\pgfqpoint{5.528624in}{2.319207in}}%
\pgfpathlineto{\pgfqpoint{5.528759in}{2.291733in}}%
\pgfpathlineto{\pgfqpoint{5.529906in}{2.308182in}}%
\pgfpathlineto{\pgfqpoint{5.529974in}{2.294421in}}%
\pgfpathlineto{\pgfqpoint{5.530986in}{2.309599in}}%
\pgfpathlineto{\pgfqpoint{5.531053in}{2.295818in}}%
\pgfpathlineto{\pgfqpoint{5.532065in}{2.310095in}}%
\pgfpathlineto{\pgfqpoint{5.532200in}{2.310093in}}%
\pgfpathlineto{\pgfqpoint{5.533347in}{2.295745in}}%
\pgfpathlineto{\pgfqpoint{5.533415in}{2.309439in}}%
\pgfpathlineto{\pgfqpoint{5.534427in}{2.294307in}}%
\pgfpathlineto{\pgfqpoint{5.534494in}{2.307908in}}%
\pgfpathlineto{\pgfqpoint{5.535641in}{2.291636in}}%
\pgfpathlineto{\pgfqpoint{5.535776in}{2.318627in}}%
\pgfpathlineto{\pgfqpoint{5.536856in}{2.315153in}}%
\pgfpathlineto{\pgfqpoint{5.538003in}{2.296925in}}%
\pgfpathlineto{\pgfqpoint{5.539083in}{2.291739in}}%
\pgfpathlineto{\pgfqpoint{5.539218in}{2.318157in}}%
\pgfpathlineto{\pgfqpoint{5.540365in}{2.298032in}}%
\pgfpathlineto{\pgfqpoint{5.541309in}{2.291936in}}%
\pgfpathlineto{\pgfqpoint{5.541444in}{2.317992in}}%
\pgfpathlineto{\pgfqpoint{5.542591in}{2.296131in}}%
\pgfpathlineto{\pgfqpoint{5.543266in}{2.317645in}}%
\pgfpathlineto{\pgfqpoint{5.543131in}{2.291881in}}%
\pgfpathlineto{\pgfqpoint{5.543671in}{2.314266in}}%
\pgfpathlineto{\pgfqpoint{5.544683in}{2.291957in}}%
\pgfpathlineto{\pgfqpoint{5.544750in}{2.304720in}}%
\pgfpathlineto{\pgfqpoint{5.544818in}{2.317476in}}%
\pgfpathlineto{\pgfqpoint{5.545695in}{2.295738in}}%
\pgfpathlineto{\pgfqpoint{5.545762in}{2.308421in}}%
\pgfpathlineto{\pgfqpoint{5.546100in}{2.291710in}}%
\pgfpathlineto{\pgfqpoint{5.546235in}{2.317008in}}%
\pgfpathlineto{\pgfqpoint{5.546842in}{2.297363in}}%
\pgfpathlineto{\pgfqpoint{5.547517in}{2.316653in}}%
\pgfpathlineto{\pgfqpoint{5.547382in}{2.291553in}}%
\pgfpathlineto{\pgfqpoint{5.547921in}{2.312114in}}%
\pgfpathlineto{\pgfqpoint{5.548529in}{2.291851in}}%
\pgfpathlineto{\pgfqpoint{5.548664in}{2.316777in}}%
\pgfpathlineto{\pgfqpoint{5.549001in}{2.299503in}}%
\pgfpathlineto{\pgfqpoint{5.549676in}{2.317697in}}%
\pgfpathlineto{\pgfqpoint{5.549541in}{2.292925in}}%
\pgfpathlineto{\pgfqpoint{5.550081in}{2.312586in}}%
\pgfpathlineto{\pgfqpoint{5.550688in}{2.291541in}}%
\pgfpathlineto{\pgfqpoint{5.550823in}{2.316141in}}%
\pgfpathlineto{\pgfqpoint{5.551160in}{2.298467in}}%
\pgfpathlineto{\pgfqpoint{5.551700in}{2.317458in}}%
\pgfpathlineto{\pgfqpoint{5.551565in}{2.292989in}}%
\pgfpathlineto{\pgfqpoint{5.552240in}{2.309925in}}%
\pgfpathlineto{\pgfqpoint{5.552577in}{2.291997in}}%
\pgfpathlineto{\pgfqpoint{5.552712in}{2.316317in}}%
\pgfpathlineto{\pgfqpoint{5.553319in}{2.294338in}}%
\pgfpathlineto{\pgfqpoint{5.553589in}{2.316532in}}%
\pgfpathlineto{\pgfqpoint{5.554331in}{2.292163in}}%
\pgfpathlineto{\pgfqpoint{5.554466in}{2.316298in}}%
\pgfpathlineto{\pgfqpoint{5.555208in}{2.291304in}}%
\pgfpathlineto{\pgfqpoint{5.555546in}{2.299032in}}%
\pgfpathlineto{\pgfqpoint{5.556086in}{2.316811in}}%
\pgfpathlineto{\pgfqpoint{5.555951in}{2.292220in}}%
\pgfpathlineto{\pgfqpoint{5.556625in}{2.307526in}}%
\pgfpathlineto{\pgfqpoint{5.556693in}{2.292767in}}%
\pgfpathlineto{\pgfqpoint{5.557570in}{2.317941in}}%
\pgfpathlineto{\pgfqpoint{5.557637in}{2.302922in}}%
\pgfpathlineto{\pgfqpoint{5.558312in}{2.317923in}}%
\pgfpathlineto{\pgfqpoint{5.558177in}{2.292705in}}%
\pgfpathlineto{\pgfqpoint{5.558717in}{2.310093in}}%
\pgfpathlineto{\pgfqpoint{5.559662in}{2.291026in}}%
\pgfpathlineto{\pgfqpoint{5.559054in}{2.317502in}}%
\pgfpathlineto{\pgfqpoint{5.559864in}{2.301020in}}%
\pgfpathlineto{\pgfqpoint{5.560404in}{2.318256in}}%
\pgfpathlineto{\pgfqpoint{5.560269in}{2.292446in}}%
\pgfpathlineto{\pgfqpoint{5.560944in}{2.306579in}}%
\pgfpathlineto{\pgfqpoint{5.561011in}{2.290606in}}%
\pgfpathlineto{\pgfqpoint{5.561753in}{2.317605in}}%
\pgfpathlineto{\pgfqpoint{5.562091in}{2.295106in}}%
\pgfpathlineto{\pgfqpoint{5.562968in}{2.318691in}}%
\pgfpathlineto{\pgfqpoint{5.562225in}{2.291933in}}%
\pgfpathlineto{\pgfqpoint{5.563238in}{2.312100in}}%
\pgfpathlineto{\pgfqpoint{5.564047in}{2.291689in}}%
\pgfpathlineto{\pgfqpoint{5.563575in}{2.318783in}}%
\pgfpathlineto{\pgfqpoint{5.564385in}{2.298097in}}%
\pgfpathlineto{\pgfqpoint{5.564789in}{2.318032in}}%
\pgfpathlineto{\pgfqpoint{5.565262in}{2.289954in}}%
\pgfpathlineto{\pgfqpoint{5.565532in}{2.313484in}}%
\pgfpathlineto{\pgfqpoint{5.565869in}{2.288593in}}%
\pgfpathlineto{\pgfqpoint{5.566476in}{2.318296in}}%
\pgfpathlineto{\pgfqpoint{5.566679in}{2.296712in}}%
\pgfpathlineto{\pgfqpoint{5.567556in}{2.318372in}}%
\pgfpathlineto{\pgfqpoint{5.566949in}{2.288800in}}%
\pgfpathlineto{\pgfqpoint{5.567826in}{2.310199in}}%
\pgfpathlineto{\pgfqpoint{5.568028in}{2.287937in}}%
\pgfpathlineto{\pgfqpoint{5.568635in}{2.317361in}}%
\pgfpathlineto{\pgfqpoint{5.568973in}{2.290332in}}%
\pgfpathlineto{\pgfqpoint{5.569580in}{2.319602in}}%
\pgfpathlineto{\pgfqpoint{5.570052in}{2.287335in}}%
\pgfpathlineto{\pgfqpoint{5.570187in}{2.315888in}}%
\pgfpathlineto{\pgfqpoint{5.570525in}{2.287735in}}%
\pgfpathlineto{\pgfqpoint{5.571132in}{2.316727in}}%
\pgfpathlineto{\pgfqpoint{5.571334in}{2.292709in}}%
\pgfpathlineto{\pgfqpoint{5.571604in}{2.316809in}}%
\pgfpathlineto{\pgfqpoint{5.572414in}{2.287082in}}%
\pgfpathlineto{\pgfqpoint{5.572549in}{2.316283in}}%
\pgfpathlineto{\pgfqpoint{5.572886in}{2.286337in}}%
\pgfpathlineto{\pgfqpoint{5.573358in}{2.320013in}}%
\pgfpathlineto{\pgfqpoint{5.573696in}{2.289425in}}%
\pgfpathlineto{\pgfqpoint{5.573831in}{2.318973in}}%
\pgfpathlineto{\pgfqpoint{5.574640in}{2.286342in}}%
\pgfpathlineto{\pgfqpoint{5.574775in}{2.316145in}}%
\pgfpathlineto{\pgfqpoint{5.575113in}{2.319946in}}%
\pgfpathlineto{\pgfqpoint{5.575922in}{2.285561in}}%
\pgfpathlineto{\pgfqpoint{5.576395in}{2.319084in}}%
\pgfpathlineto{\pgfqpoint{5.577002in}{2.310314in}}%
\pgfpathlineto{\pgfqpoint{5.577542in}{2.285689in}}%
\pgfpathlineto{\pgfqpoint{5.577204in}{2.319460in}}%
\pgfpathlineto{\pgfqpoint{5.578081in}{2.297385in}}%
\pgfpathlineto{\pgfqpoint{5.578351in}{2.284591in}}%
\pgfpathlineto{\pgfqpoint{5.579161in}{2.320263in}}%
\pgfpathlineto{\pgfqpoint{5.579498in}{2.284765in}}%
\pgfpathlineto{\pgfqpoint{5.580241in}{2.304219in}}%
\pgfpathlineto{\pgfqpoint{5.580308in}{2.319846in}}%
\pgfpathlineto{\pgfqpoint{5.580645in}{2.283304in}}%
\pgfpathlineto{\pgfqpoint{5.581253in}{2.309151in}}%
\pgfpathlineto{\pgfqpoint{5.581320in}{2.286215in}}%
\pgfpathlineto{\pgfqpoint{5.582130in}{2.320265in}}%
\pgfpathlineto{\pgfqpoint{5.582332in}{2.289511in}}%
\pgfpathlineto{\pgfqpoint{5.582467in}{2.321302in}}%
\pgfpathlineto{\pgfqpoint{5.582804in}{2.282724in}}%
\pgfpathlineto{\pgfqpoint{5.583412in}{2.307591in}}%
\pgfpathlineto{\pgfqpoint{5.583479in}{2.283787in}}%
\pgfpathlineto{\pgfqpoint{5.584289in}{2.316480in}}%
\pgfpathlineto{\pgfqpoint{5.584491in}{2.284234in}}%
\pgfpathlineto{\pgfqpoint{5.584626in}{2.316555in}}%
\pgfpathlineto{\pgfqpoint{5.585503in}{2.283263in}}%
\pgfpathlineto{\pgfqpoint{5.585638in}{2.315826in}}%
\pgfpathlineto{\pgfqpoint{5.586515in}{2.280829in}}%
\pgfpathlineto{\pgfqpoint{5.586718in}{2.288476in}}%
\pgfpathlineto{\pgfqpoint{5.586853in}{2.321320in}}%
\pgfpathlineto{\pgfqpoint{5.587730in}{2.284195in}}%
\pgfpathlineto{\pgfqpoint{5.587865in}{2.317274in}}%
\pgfpathlineto{\pgfqpoint{5.588405in}{2.280476in}}%
\pgfpathlineto{\pgfqpoint{5.588742in}{2.321016in}}%
\pgfpathlineto{\pgfqpoint{5.589012in}{2.302173in}}%
\pgfpathlineto{\pgfqpoint{5.589957in}{2.321019in}}%
\pgfpathlineto{\pgfqpoint{5.589619in}{2.280472in}}%
\pgfpathlineto{\pgfqpoint{5.590091in}{2.311216in}}%
\pgfpathlineto{\pgfqpoint{5.590496in}{2.281470in}}%
\pgfpathlineto{\pgfqpoint{5.590834in}{2.322006in}}%
\pgfpathlineto{\pgfqpoint{5.591239in}{2.291536in}}%
\pgfpathlineto{\pgfqpoint{5.591711in}{2.321782in}}%
\pgfpathlineto{\pgfqpoint{5.592251in}{2.279828in}}%
\pgfpathlineto{\pgfqpoint{5.592386in}{2.313895in}}%
\pgfpathlineto{\pgfqpoint{5.592790in}{2.281768in}}%
\pgfpathlineto{\pgfqpoint{5.593128in}{2.322228in}}%
\pgfpathlineto{\pgfqpoint{5.593533in}{2.289343in}}%
\pgfpathlineto{\pgfqpoint{5.594545in}{2.319344in}}%
\pgfpathlineto{\pgfqpoint{5.593668in}{2.278262in}}%
\pgfpathlineto{\pgfqpoint{5.594680in}{2.307927in}}%
\pgfpathlineto{\pgfqpoint{5.595084in}{2.319518in}}%
\pgfpathlineto{\pgfqpoint{5.595827in}{2.278115in}}%
\pgfpathlineto{\pgfqpoint{5.596906in}{2.322252in}}%
\pgfpathlineto{\pgfqpoint{5.596366in}{2.276820in}}%
\pgfpathlineto{\pgfqpoint{5.597041in}{2.309938in}}%
\pgfpathlineto{\pgfqpoint{5.597648in}{2.277518in}}%
\pgfpathlineto{\pgfqpoint{5.597446in}{2.320171in}}%
\pgfpathlineto{\pgfqpoint{5.598121in}{2.304821in}}%
\pgfpathlineto{\pgfqpoint{5.598188in}{2.322413in}}%
\pgfpathlineto{\pgfqpoint{5.598930in}{2.275256in}}%
\pgfpathlineto{\pgfqpoint{5.599268in}{2.315122in}}%
\pgfpathlineto{\pgfqpoint{5.599673in}{2.275122in}}%
\pgfpathlineto{\pgfqpoint{5.599470in}{2.319575in}}%
\pgfpathlineto{\pgfqpoint{5.600347in}{2.305443in}}%
\pgfpathlineto{\pgfqpoint{5.600415in}{2.323225in}}%
\pgfpathlineto{\pgfqpoint{5.600617in}{2.277909in}}%
\pgfpathlineto{\pgfqpoint{5.601292in}{2.307350in}}%
\pgfpathlineto{\pgfqpoint{5.602304in}{2.275170in}}%
\pgfpathlineto{\pgfqpoint{5.602102in}{2.322048in}}%
\pgfpathlineto{\pgfqpoint{5.602371in}{2.293115in}}%
\pgfpathlineto{\pgfqpoint{5.603046in}{2.320970in}}%
\pgfpathlineto{\pgfqpoint{5.603249in}{2.273201in}}%
\pgfpathlineto{\pgfqpoint{5.603383in}{2.309233in}}%
\pgfpathlineto{\pgfqpoint{5.604396in}{2.272051in}}%
\pgfpathlineto{\pgfqpoint{5.604193in}{2.320917in}}%
\pgfpathlineto{\pgfqpoint{5.604463in}{2.290150in}}%
\pgfpathlineto{\pgfqpoint{5.604598in}{2.274633in}}%
\pgfpathlineto{\pgfqpoint{5.605543in}{2.320490in}}%
\pgfpathlineto{\pgfqpoint{5.605947in}{2.272315in}}%
\pgfpathlineto{\pgfqpoint{5.605745in}{2.322696in}}%
\pgfpathlineto{\pgfqpoint{5.606622in}{2.296243in}}%
\pgfpathlineto{\pgfqpoint{5.606757in}{2.279734in}}%
\pgfpathlineto{\pgfqpoint{5.607702in}{2.322405in}}%
\pgfpathlineto{\pgfqpoint{5.608107in}{2.271198in}}%
\pgfpathlineto{\pgfqpoint{5.607904in}{2.323735in}}%
\pgfpathlineto{\pgfqpoint{5.608781in}{2.292589in}}%
\pgfpathlineto{\pgfqpoint{5.608916in}{2.275056in}}%
\pgfpathlineto{\pgfqpoint{5.609861in}{2.314343in}}%
\pgfpathlineto{\pgfqpoint{5.609928in}{2.277898in}}%
\pgfpathlineto{\pgfqpoint{5.610873in}{2.315490in}}%
\pgfpathlineto{\pgfqpoint{5.610940in}{2.278493in}}%
\pgfpathlineto{\pgfqpoint{5.611075in}{2.315446in}}%
\pgfpathlineto{\pgfqpoint{5.611952in}{2.276794in}}%
\pgfpathlineto{\pgfqpoint{5.612087in}{2.313840in}}%
\pgfpathlineto{\pgfqpoint{5.613167in}{2.271664in}}%
\pgfpathlineto{\pgfqpoint{5.613234in}{2.290240in}}%
\pgfpathlineto{\pgfqpoint{5.613977in}{2.323598in}}%
\pgfpathlineto{\pgfqpoint{5.613774in}{2.267810in}}%
\pgfpathlineto{\pgfqpoint{5.614381in}{2.320471in}}%
\pgfpathlineto{\pgfqpoint{5.615461in}{2.271422in}}%
\pgfpathlineto{\pgfqpoint{5.615528in}{2.290077in}}%
\pgfpathlineto{\pgfqpoint{5.616068in}{2.322675in}}%
\pgfpathlineto{\pgfqpoint{5.615866in}{2.266683in}}%
\pgfpathlineto{\pgfqpoint{5.616675in}{2.314688in}}%
\pgfpathlineto{\pgfqpoint{5.617350in}{2.265200in}}%
\pgfpathlineto{\pgfqpoint{5.617553in}{2.321307in}}%
\pgfpathlineto{\pgfqpoint{5.617823in}{2.277116in}}%
\pgfpathlineto{\pgfqpoint{5.618632in}{2.322321in}}%
\pgfpathlineto{\pgfqpoint{5.618430in}{2.266149in}}%
\pgfpathlineto{\pgfqpoint{5.619037in}{2.314392in}}%
\pgfpathlineto{\pgfqpoint{5.619509in}{2.264214in}}%
\pgfpathlineto{\pgfqpoint{5.619712in}{2.320442in}}%
\pgfpathlineto{\pgfqpoint{5.620184in}{2.269115in}}%
\pgfpathlineto{\pgfqpoint{5.621264in}{2.324002in}}%
\pgfpathlineto{\pgfqpoint{5.620386in}{2.264283in}}%
\pgfpathlineto{\pgfqpoint{5.621466in}{2.318626in}}%
\pgfpathlineto{\pgfqpoint{5.621938in}{2.264303in}}%
\pgfpathlineto{\pgfqpoint{5.622141in}{2.320599in}}%
\pgfpathlineto{\pgfqpoint{5.622613in}{2.265098in}}%
\pgfpathlineto{\pgfqpoint{5.622815in}{2.321400in}}%
\pgfpathlineto{\pgfqpoint{5.623288in}{2.264711in}}%
\pgfpathlineto{\pgfqpoint{5.623693in}{2.314348in}}%
\pgfpathlineto{\pgfqpoint{5.623962in}{2.263132in}}%
\pgfpathlineto{\pgfqpoint{5.624637in}{2.323939in}}%
\pgfpathlineto{\pgfqpoint{5.624772in}{2.297822in}}%
\pgfpathlineto{\pgfqpoint{5.625110in}{2.263990in}}%
\pgfpathlineto{\pgfqpoint{5.625784in}{2.323373in}}%
\pgfpathlineto{\pgfqpoint{5.626257in}{2.261336in}}%
\pgfpathlineto{\pgfqpoint{5.626864in}{2.300528in}}%
\pgfpathlineto{\pgfqpoint{5.627201in}{2.264124in}}%
\pgfpathlineto{\pgfqpoint{5.627876in}{2.320794in}}%
\pgfpathlineto{\pgfqpoint{5.628618in}{2.263751in}}%
\pgfpathlineto{\pgfqpoint{5.628955in}{2.291202in}}%
\pgfpathlineto{\pgfqpoint{5.629293in}{2.318496in}}%
\pgfpathlineto{\pgfqpoint{5.629563in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{5.629968in}{2.305901in}}%
\pgfpathlineto{\pgfqpoint{5.630035in}{2.257827in}}%
\pgfpathlineto{\pgfqpoint{5.630507in}{2.321618in}}%
\pgfpathlineto{\pgfqpoint{5.631047in}{2.269279in}}%
\pgfpathlineto{\pgfqpoint{5.631722in}{2.320602in}}%
\pgfpathlineto{\pgfqpoint{5.631249in}{2.257765in}}%
\pgfpathlineto{\pgfqpoint{5.632194in}{2.315290in}}%
\pgfpathlineto{\pgfqpoint{5.632734in}{2.259556in}}%
\pgfpathlineto{\pgfqpoint{5.632464in}{2.321672in}}%
\pgfpathlineto{\pgfqpoint{5.633274in}{2.271123in}}%
\pgfpathlineto{\pgfqpoint{5.633948in}{2.319085in}}%
\pgfpathlineto{\pgfqpoint{5.634218in}{2.255047in}}%
\pgfpathlineto{\pgfqpoint{5.634421in}{2.310639in}}%
\pgfpathlineto{\pgfqpoint{5.635230in}{2.254597in}}%
\pgfpathlineto{\pgfqpoint{5.634960in}{2.319962in}}%
\pgfpathlineto{\pgfqpoint{5.635568in}{2.277131in}}%
\pgfpathlineto{\pgfqpoint{5.636242in}{2.321441in}}%
\pgfpathlineto{\pgfqpoint{5.636512in}{2.254380in}}%
\pgfpathlineto{\pgfqpoint{5.636715in}{2.309644in}}%
\pgfpathlineto{\pgfqpoint{5.636782in}{2.257458in}}%
\pgfpathlineto{\pgfqpoint{5.637794in}{2.320479in}}%
\pgfpathlineto{\pgfqpoint{5.637862in}{2.267626in}}%
\pgfpathlineto{\pgfqpoint{5.638064in}{2.322650in}}%
\pgfpathlineto{\pgfqpoint{5.638334in}{2.253158in}}%
\pgfpathlineto{\pgfqpoint{5.639076in}{2.311121in}}%
\pgfpathlineto{\pgfqpoint{5.639144in}{2.257487in}}%
\pgfpathlineto{\pgfqpoint{5.640156in}{2.314510in}}%
\pgfpathlineto{\pgfqpoint{5.640223in}{2.260213in}}%
\pgfpathlineto{\pgfqpoint{5.640696in}{2.314892in}}%
\pgfpathlineto{\pgfqpoint{5.641303in}{2.259435in}}%
\pgfpathlineto{\pgfqpoint{5.641505in}{2.313814in}}%
\pgfpathlineto{\pgfqpoint{5.642652in}{2.253501in}}%
\pgfpathlineto{\pgfqpoint{5.643462in}{2.321521in}}%
\pgfpathlineto{\pgfqpoint{5.643192in}{2.249576in}}%
\pgfpathlineto{\pgfqpoint{5.643732in}{2.319073in}}%
\pgfpathlineto{\pgfqpoint{5.644879in}{2.249909in}}%
\pgfpathlineto{\pgfqpoint{5.645149in}{2.321317in}}%
\pgfpathlineto{\pgfqpoint{5.645958in}{2.308996in}}%
\pgfpathlineto{\pgfqpoint{5.646026in}{2.251153in}}%
\pgfpathlineto{\pgfqpoint{5.646296in}{2.322172in}}%
\pgfpathlineto{\pgfqpoint{5.647038in}{2.289201in}}%
\pgfpathlineto{\pgfqpoint{5.647443in}{2.318952in}}%
\pgfpathlineto{\pgfqpoint{5.647173in}{2.248331in}}%
\pgfpathlineto{\pgfqpoint{5.647983in}{2.306983in}}%
\pgfpathlineto{\pgfqpoint{5.648050in}{2.247911in}}%
\pgfpathlineto{\pgfqpoint{5.648927in}{2.322194in}}%
\pgfpathlineto{\pgfqpoint{5.649062in}{2.280044in}}%
\pgfpathlineto{\pgfqpoint{5.649804in}{2.317354in}}%
\pgfpathlineto{\pgfqpoint{5.649534in}{2.247615in}}%
\pgfpathlineto{\pgfqpoint{5.650074in}{2.309389in}}%
\pgfpathlineto{\pgfqpoint{5.650142in}{2.249051in}}%
\pgfpathlineto{\pgfqpoint{5.651019in}{2.318585in}}%
\pgfpathlineto{\pgfqpoint{5.651154in}{2.274973in}}%
\pgfpathlineto{\pgfqpoint{5.651626in}{2.317464in}}%
\pgfpathlineto{\pgfqpoint{5.651963in}{2.246421in}}%
\pgfpathlineto{\pgfqpoint{5.652233in}{2.315182in}}%
\pgfpathlineto{\pgfqpoint{5.652908in}{2.249669in}}%
\pgfpathlineto{\pgfqpoint{5.652571in}{2.322150in}}%
\pgfpathlineto{\pgfqpoint{5.653313in}{2.272895in}}%
\pgfpathlineto{\pgfqpoint{5.654123in}{2.318121in}}%
\pgfpathlineto{\pgfqpoint{5.653515in}{2.244635in}}%
\pgfpathlineto{\pgfqpoint{5.654392in}{2.306219in}}%
\pgfpathlineto{\pgfqpoint{5.654460in}{2.243301in}}%
\pgfpathlineto{\pgfqpoint{5.655404in}{2.319444in}}%
\pgfpathlineto{\pgfqpoint{5.655472in}{2.255920in}}%
\pgfpathlineto{\pgfqpoint{5.655742in}{2.242673in}}%
\pgfpathlineto{\pgfqpoint{5.656686in}{2.315565in}}%
\pgfpathlineto{\pgfqpoint{5.656754in}{2.251289in}}%
\pgfpathlineto{\pgfqpoint{5.657699in}{2.321517in}}%
\pgfpathlineto{\pgfqpoint{5.657833in}{2.273204in}}%
\pgfpathlineto{\pgfqpoint{5.658036in}{2.241249in}}%
\pgfpathlineto{\pgfqpoint{5.658981in}{2.308225in}}%
\pgfpathlineto{\pgfqpoint{5.660060in}{2.240738in}}%
\pgfpathlineto{\pgfqpoint{5.660128in}{2.257024in}}%
\pgfpathlineto{\pgfqpoint{5.660735in}{2.320439in}}%
\pgfpathlineto{\pgfqpoint{5.660397in}{2.239392in}}%
\pgfpathlineto{\pgfqpoint{5.661410in}{2.316102in}}%
\pgfpathlineto{\pgfqpoint{5.662489in}{2.239330in}}%
\pgfpathlineto{\pgfqpoint{5.662557in}{2.255307in}}%
\pgfpathlineto{\pgfqpoint{5.663569in}{2.241985in}}%
\pgfpathlineto{\pgfqpoint{5.663906in}{2.320971in}}%
\pgfpathlineto{\pgfqpoint{5.664648in}{2.240954in}}%
\pgfpathlineto{\pgfqpoint{5.665053in}{2.250199in}}%
\pgfpathlineto{\pgfqpoint{5.666065in}{2.313805in}}%
\pgfpathlineto{\pgfqpoint{5.665728in}{2.236257in}}%
\pgfpathlineto{\pgfqpoint{5.666402in}{2.306023in}}%
\pgfpathlineto{\pgfqpoint{5.666470in}{2.236226in}}%
\pgfpathlineto{\pgfqpoint{5.667212in}{2.319979in}}%
\pgfpathlineto{\pgfqpoint{5.667482in}{2.295649in}}%
\pgfpathlineto{\pgfqpoint{5.667954in}{2.316721in}}%
\pgfpathlineto{\pgfqpoint{5.667617in}{2.240491in}}%
\pgfpathlineto{\pgfqpoint{5.668292in}{2.306851in}}%
\pgfpathlineto{\pgfqpoint{5.668359in}{2.236024in}}%
\pgfpathlineto{\pgfqpoint{5.669101in}{2.316118in}}%
\pgfpathlineto{\pgfqpoint{5.669371in}{2.289979in}}%
\pgfpathlineto{\pgfqpoint{5.669506in}{2.319972in}}%
\pgfpathlineto{\pgfqpoint{5.669911in}{2.236721in}}%
\pgfpathlineto{\pgfqpoint{5.670248in}{2.311336in}}%
\pgfpathlineto{\pgfqpoint{5.670316in}{2.239460in}}%
\pgfpathlineto{\pgfqpoint{5.671058in}{2.315703in}}%
\pgfpathlineto{\pgfqpoint{5.671328in}{2.287684in}}%
\pgfpathlineto{\pgfqpoint{5.671530in}{2.244596in}}%
\pgfpathlineto{\pgfqpoint{5.672273in}{2.318412in}}%
\pgfpathlineto{\pgfqpoint{5.673150in}{2.244314in}}%
\pgfpathlineto{\pgfqpoint{5.673352in}{2.287712in}}%
\pgfpathlineto{\pgfqpoint{5.673487in}{2.316552in}}%
\pgfpathlineto{\pgfqpoint{5.673959in}{2.241147in}}%
\pgfpathlineto{\pgfqpoint{5.674297in}{2.312796in}}%
\pgfpathlineto{\pgfqpoint{5.675174in}{2.232656in}}%
\pgfpathlineto{\pgfqpoint{5.675376in}{2.275174in}}%
\pgfpathlineto{\pgfqpoint{5.675579in}{2.317524in}}%
\pgfpathlineto{\pgfqpoint{5.676051in}{2.238443in}}%
\pgfpathlineto{\pgfqpoint{5.676388in}{2.308539in}}%
\pgfpathlineto{\pgfqpoint{5.676456in}{2.233507in}}%
\pgfpathlineto{\pgfqpoint{5.676861in}{2.317218in}}%
\pgfpathlineto{\pgfqpoint{5.677468in}{2.263612in}}%
\pgfpathlineto{\pgfqpoint{5.677738in}{2.318809in}}%
\pgfpathlineto{\pgfqpoint{5.678210in}{2.235964in}}%
\pgfpathlineto{\pgfqpoint{5.678615in}{2.318073in}}%
\pgfpathlineto{\pgfqpoint{5.679087in}{2.233714in}}%
\pgfpathlineto{\pgfqpoint{5.679694in}{2.265508in}}%
\pgfpathlineto{\pgfqpoint{5.679964in}{2.229174in}}%
\pgfpathlineto{\pgfqpoint{5.680841in}{2.312817in}}%
\pgfpathlineto{\pgfqpoint{5.680909in}{2.235626in}}%
\pgfpathlineto{\pgfqpoint{5.681786in}{2.317039in}}%
\pgfpathlineto{\pgfqpoint{5.681989in}{2.265727in}}%
\pgfpathlineto{\pgfqpoint{5.682258in}{2.318153in}}%
\pgfpathlineto{\pgfqpoint{5.682731in}{2.227568in}}%
\pgfpathlineto{\pgfqpoint{5.683136in}{2.305550in}}%
\pgfpathlineto{\pgfqpoint{5.683203in}{2.227300in}}%
\pgfpathlineto{\pgfqpoint{5.683675in}{2.317706in}}%
\pgfpathlineto{\pgfqpoint{5.684283in}{2.250296in}}%
\pgfpathlineto{\pgfqpoint{5.684620in}{2.314057in}}%
\pgfpathlineto{\pgfqpoint{5.685160in}{2.232135in}}%
\pgfpathlineto{\pgfqpoint{5.685565in}{2.307847in}}%
\pgfpathlineto{\pgfqpoint{5.685632in}{2.228505in}}%
\pgfpathlineto{\pgfqpoint{5.686104in}{2.316274in}}%
\pgfpathlineto{\pgfqpoint{5.686712in}{2.244091in}}%
\pgfpathlineto{\pgfqpoint{5.687116in}{2.226001in}}%
\pgfpathlineto{\pgfqpoint{5.688128in}{2.317503in}}%
\pgfpathlineto{\pgfqpoint{5.688668in}{2.229261in}}%
\pgfpathlineto{\pgfqpoint{5.689276in}{2.244886in}}%
\pgfpathlineto{\pgfqpoint{5.689680in}{2.316718in}}%
\pgfpathlineto{\pgfqpoint{5.690220in}{2.225745in}}%
\pgfpathlineto{\pgfqpoint{5.690692in}{2.308547in}}%
\pgfpathlineto{\pgfqpoint{5.690760in}{2.227030in}}%
\pgfpathlineto{\pgfqpoint{5.691232in}{2.309241in}}%
\pgfpathlineto{\pgfqpoint{5.691839in}{2.227178in}}%
\pgfpathlineto{\pgfqpoint{5.692919in}{2.224138in}}%
\pgfpathlineto{\pgfqpoint{5.693459in}{2.315369in}}%
\pgfpathlineto{\pgfqpoint{5.694606in}{2.224714in}}%
\pgfpathlineto{\pgfqpoint{5.695146in}{2.313868in}}%
\pgfpathlineto{\pgfqpoint{5.695685in}{2.307994in}}%
\pgfpathlineto{\pgfqpoint{5.695753in}{2.224530in}}%
\pgfpathlineto{\pgfqpoint{5.696293in}{2.312279in}}%
\pgfpathlineto{\pgfqpoint{5.696765in}{2.293931in}}%
\pgfpathlineto{\pgfqpoint{5.696900in}{2.315572in}}%
\pgfpathlineto{\pgfqpoint{5.696967in}{2.231654in}}%
\pgfpathlineto{\pgfqpoint{5.697440in}{2.307167in}}%
\pgfpathlineto{\pgfqpoint{5.697507in}{2.223059in}}%
\pgfpathlineto{\pgfqpoint{5.698047in}{2.308678in}}%
\pgfpathlineto{\pgfqpoint{5.698519in}{2.288111in}}%
\pgfpathlineto{\pgfqpoint{5.698654in}{2.309226in}}%
\pgfpathlineto{\pgfqpoint{5.698722in}{2.224683in}}%
\pgfpathlineto{\pgfqpoint{5.699261in}{2.308823in}}%
\pgfpathlineto{\pgfqpoint{5.699936in}{2.222511in}}%
\pgfpathlineto{\pgfqpoint{5.700341in}{2.284629in}}%
\pgfpathlineto{\pgfqpoint{5.700543in}{2.315457in}}%
\pgfpathlineto{\pgfqpoint{5.700611in}{2.230255in}}%
\pgfpathlineto{\pgfqpoint{5.701151in}{2.312092in}}%
\pgfpathlineto{\pgfqpoint{5.701825in}{2.222213in}}%
\pgfpathlineto{\pgfqpoint{5.702230in}{2.282636in}}%
\pgfpathlineto{\pgfqpoint{5.702433in}{2.312620in}}%
\pgfpathlineto{\pgfqpoint{5.702500in}{2.226791in}}%
\pgfpathlineto{\pgfqpoint{5.703040in}{2.306394in}}%
\pgfpathlineto{\pgfqpoint{5.703107in}{2.220373in}}%
\pgfpathlineto{\pgfqpoint{5.703715in}{2.309082in}}%
\pgfpathlineto{\pgfqpoint{5.704119in}{2.271786in}}%
\pgfpathlineto{\pgfqpoint{5.704457in}{2.224189in}}%
\pgfpathlineto{\pgfqpoint{5.705064in}{2.311089in}}%
\pgfpathlineto{\pgfqpoint{5.705806in}{2.223569in}}%
\pgfpathlineto{\pgfqpoint{5.706144in}{2.271029in}}%
\pgfpathlineto{\pgfqpoint{5.706413in}{2.308703in}}%
\pgfpathlineto{\pgfqpoint{5.706481in}{2.221631in}}%
\pgfpathlineto{\pgfqpoint{5.707088in}{2.305898in}}%
\pgfpathlineto{\pgfqpoint{5.707156in}{2.218627in}}%
\pgfpathlineto{\pgfqpoint{5.707830in}{2.311227in}}%
\pgfpathlineto{\pgfqpoint{5.708168in}{2.260527in}}%
\pgfpathlineto{\pgfqpoint{5.708573in}{2.218476in}}%
\pgfpathlineto{\pgfqpoint{5.709247in}{2.309050in}}%
\pgfpathlineto{\pgfqpoint{5.709315in}{2.221157in}}%
\pgfpathlineto{\pgfqpoint{5.709989in}{2.310662in}}%
\pgfpathlineto{\pgfqpoint{5.710327in}{2.258129in}}%
\pgfpathlineto{\pgfqpoint{5.710732in}{2.311010in}}%
\pgfpathlineto{\pgfqpoint{5.710799in}{2.222708in}}%
\pgfpathlineto{\pgfqpoint{5.711474in}{2.310115in}}%
\pgfpathlineto{\pgfqpoint{5.712283in}{2.219304in}}%
\pgfpathlineto{\pgfqpoint{5.712621in}{2.262181in}}%
\pgfpathlineto{\pgfqpoint{5.713026in}{2.313128in}}%
\pgfpathlineto{\pgfqpoint{5.713093in}{2.224222in}}%
\pgfpathlineto{\pgfqpoint{5.713768in}{2.308446in}}%
\pgfpathlineto{\pgfqpoint{5.713835in}{2.219357in}}%
\pgfpathlineto{\pgfqpoint{5.714578in}{2.310844in}}%
\pgfpathlineto{\pgfqpoint{5.714915in}{2.254586in}}%
\pgfpathlineto{\pgfqpoint{5.715387in}{2.311817in}}%
\pgfpathlineto{\pgfqpoint{5.715455in}{2.222330in}}%
\pgfpathlineto{\pgfqpoint{5.716197in}{2.311390in}}%
\pgfpathlineto{\pgfqpoint{5.717074in}{2.219725in}}%
\pgfpathlineto{\pgfqpoint{5.717344in}{2.251461in}}%
\pgfpathlineto{\pgfqpoint{5.717884in}{2.216395in}}%
\pgfpathlineto{\pgfqpoint{5.718693in}{2.309658in}}%
\pgfpathlineto{\pgfqpoint{5.718761in}{2.219418in}}%
\pgfpathlineto{\pgfqpoint{5.719570in}{2.311286in}}%
\pgfpathlineto{\pgfqpoint{5.719840in}{2.243671in}}%
\pgfpathlineto{\pgfqpoint{5.720448in}{2.311355in}}%
\pgfpathlineto{\pgfqpoint{5.720515in}{2.220742in}}%
\pgfpathlineto{\pgfqpoint{5.721325in}{2.309896in}}%
\pgfpathlineto{\pgfqpoint{5.722269in}{2.215979in}}%
\pgfpathlineto{\pgfqpoint{5.722472in}{2.237800in}}%
\pgfpathlineto{\pgfqpoint{5.723214in}{2.218501in}}%
\pgfpathlineto{\pgfqpoint{5.724091in}{2.310621in}}%
\pgfpathlineto{\pgfqpoint{5.725103in}{2.218411in}}%
\pgfpathlineto{\pgfqpoint{5.725238in}{2.232267in}}%
\pgfpathlineto{\pgfqpoint{5.726048in}{2.215878in}}%
\pgfpathlineto{\pgfqpoint{5.726992in}{2.310205in}}%
\pgfpathlineto{\pgfqpoint{5.727060in}{2.218376in}}%
\pgfpathlineto{\pgfqpoint{5.728004in}{2.310996in}}%
\pgfpathlineto{\pgfqpoint{5.728139in}{2.225581in}}%
\pgfpathlineto{\pgfqpoint{5.729017in}{2.309957in}}%
\pgfpathlineto{\pgfqpoint{5.729084in}{2.217804in}}%
\pgfpathlineto{\pgfqpoint{5.730029in}{2.307134in}}%
\pgfpathlineto{\pgfqpoint{5.730096in}{2.214830in}}%
\pgfpathlineto{\pgfqpoint{5.731108in}{2.308746in}}%
\pgfpathlineto{\pgfqpoint{5.731176in}{2.216284in}}%
\pgfpathlineto{\pgfqpoint{5.732188in}{2.308361in}}%
\pgfpathlineto{\pgfqpoint{5.732255in}{2.215750in}}%
\pgfpathlineto{\pgfqpoint{5.733065in}{2.288191in}}%
\pgfpathlineto{\pgfqpoint{5.733267in}{2.306035in}}%
\pgfpathlineto{\pgfqpoint{5.733335in}{2.213282in}}%
\pgfpathlineto{\pgfqpoint{5.734347in}{2.301821in}}%
\pgfpathlineto{\pgfqpoint{5.734414in}{2.307630in}}%
\pgfpathlineto{\pgfqpoint{5.734482in}{2.214730in}}%
\pgfpathlineto{\pgfqpoint{5.735494in}{2.301397in}}%
\pgfpathlineto{\pgfqpoint{5.735561in}{2.307083in}}%
\pgfpathlineto{\pgfqpoint{5.735629in}{2.214045in}}%
\pgfpathlineto{\pgfqpoint{5.736641in}{2.298892in}}%
\pgfpathlineto{\pgfqpoint{5.736776in}{2.310014in}}%
\pgfpathlineto{\pgfqpoint{5.736843in}{2.216835in}}%
\pgfpathlineto{\pgfqpoint{5.737855in}{2.299750in}}%
\pgfpathlineto{\pgfqpoint{5.737990in}{2.310617in}}%
\pgfpathlineto{\pgfqpoint{5.738058in}{2.217307in}}%
\pgfpathlineto{\pgfqpoint{5.739070in}{2.298343in}}%
\pgfpathlineto{\pgfqpoint{5.739205in}{2.308963in}}%
\pgfpathlineto{\pgfqpoint{5.739272in}{2.215532in}}%
\pgfpathlineto{\pgfqpoint{5.740284in}{2.294748in}}%
\pgfpathlineto{\pgfqpoint{5.740487in}{2.310303in}}%
\pgfpathlineto{\pgfqpoint{5.740554in}{2.216749in}}%
\pgfpathlineto{\pgfqpoint{5.741566in}{2.294047in}}%
\pgfpathlineto{\pgfqpoint{5.741769in}{2.309224in}}%
\pgfpathlineto{\pgfqpoint{5.741836in}{2.215558in}}%
\pgfpathlineto{\pgfqpoint{5.742848in}{2.290995in}}%
\pgfpathlineto{\pgfqpoint{5.743051in}{2.305806in}}%
\pgfpathlineto{\pgfqpoint{5.743118in}{2.212037in}}%
\pgfpathlineto{\pgfqpoint{5.744130in}{2.285676in}}%
\pgfpathlineto{\pgfqpoint{5.744468in}{2.309721in}}%
\pgfpathlineto{\pgfqpoint{5.744535in}{2.215841in}}%
\pgfpathlineto{\pgfqpoint{5.745547in}{2.287449in}}%
\pgfpathlineto{\pgfqpoint{5.745817in}{2.306172in}}%
\pgfpathlineto{\pgfqpoint{5.745885in}{2.212202in}}%
\pgfpathlineto{\pgfqpoint{5.746897in}{2.281996in}}%
\pgfpathlineto{\pgfqpoint{5.747302in}{2.309308in}}%
\pgfpathlineto{\pgfqpoint{5.747369in}{2.215244in}}%
\pgfpathlineto{\pgfqpoint{5.748381in}{2.283004in}}%
\pgfpathlineto{\pgfqpoint{5.748786in}{2.309519in}}%
\pgfpathlineto{\pgfqpoint{5.748853in}{2.215372in}}%
\pgfpathlineto{\pgfqpoint{5.749865in}{2.281180in}}%
\pgfpathlineto{\pgfqpoint{5.750270in}{2.306928in}}%
\pgfpathlineto{\pgfqpoint{5.750338in}{2.212710in}}%
\pgfpathlineto{\pgfqpoint{5.751350in}{2.276643in}}%
\pgfpathlineto{\pgfqpoint{5.751822in}{2.305793in}}%
\pgfpathlineto{\pgfqpoint{5.751890in}{2.211510in}}%
\pgfpathlineto{\pgfqpoint{5.752902in}{2.273509in}}%
\pgfpathlineto{\pgfqpoint{5.753441in}{2.305778in}}%
\pgfpathlineto{\pgfqpoint{5.753509in}{2.211437in}}%
\pgfpathlineto{\pgfqpoint{5.754521in}{2.271458in}}%
\pgfpathlineto{\pgfqpoint{5.755128in}{2.306560in}}%
\pgfpathlineto{\pgfqpoint{5.755196in}{2.212170in}}%
\pgfpathlineto{\pgfqpoint{5.756208in}{2.270177in}}%
\pgfpathlineto{\pgfqpoint{5.756883in}{2.307827in}}%
\pgfpathlineto{\pgfqpoint{5.756950in}{2.213398in}}%
\pgfpathlineto{\pgfqpoint{5.757962in}{2.269365in}}%
\pgfpathlineto{\pgfqpoint{5.758637in}{2.305684in}}%
\pgfpathlineto{\pgfqpoint{5.758704in}{2.211229in}}%
\pgfpathlineto{\pgfqpoint{5.759716in}{2.265250in}}%
\pgfpathlineto{\pgfqpoint{5.760526in}{2.307222in}}%
\pgfpathlineto{\pgfqpoint{5.760594in}{2.212750in}}%
\pgfpathlineto{\pgfqpoint{5.761606in}{2.264698in}}%
\pgfpathlineto{\pgfqpoint{5.762483in}{2.308370in}}%
\pgfpathlineto{\pgfqpoint{5.762550in}{2.213895in}}%
\pgfpathlineto{\pgfqpoint{5.763562in}{2.263772in}}%
\pgfpathlineto{\pgfqpoint{5.764439in}{2.305697in}}%
\pgfpathlineto{\pgfqpoint{5.764507in}{2.211234in}}%
\pgfpathlineto{\pgfqpoint{5.765519in}{2.259149in}}%
\pgfpathlineto{\pgfqpoint{5.766531in}{2.305512in}}%
\pgfpathlineto{\pgfqpoint{5.766599in}{2.211075in}}%
\pgfpathlineto{\pgfqpoint{5.767611in}{2.256938in}}%
\pgfpathlineto{\pgfqpoint{5.768758in}{2.307112in}}%
\pgfpathlineto{\pgfqpoint{5.768825in}{2.212716in}}%
\pgfpathlineto{\pgfqpoint{5.769837in}{2.256457in}}%
\pgfpathlineto{\pgfqpoint{5.771052in}{2.307059in}}%
\pgfpathlineto{\pgfqpoint{5.771119in}{2.212723in}}%
\pgfpathlineto{\pgfqpoint{5.772131in}{2.254386in}}%
\pgfpathlineto{\pgfqpoint{5.773481in}{2.307805in}}%
\pgfpathlineto{\pgfqpoint{5.773548in}{2.213549in}}%
\pgfpathlineto{\pgfqpoint{5.774628in}{2.255678in}}%
\pgfpathlineto{\pgfqpoint{5.775977in}{2.306253in}}%
\pgfpathlineto{\pgfqpoint{5.776045in}{2.212098in}}%
\pgfpathlineto{\pgfqpoint{5.777124in}{2.252036in}}%
\pgfpathlineto{\pgfqpoint{5.778676in}{2.306974in}}%
\pgfpathlineto{\pgfqpoint{5.778744in}{2.212945in}}%
\pgfpathlineto{\pgfqpoint{5.779823in}{2.250597in}}%
\pgfpathlineto{\pgfqpoint{5.781510in}{2.306756in}}%
\pgfpathlineto{\pgfqpoint{5.781577in}{2.212879in}}%
\pgfpathlineto{\pgfqpoint{5.782657in}{2.248268in}}%
\pgfpathlineto{\pgfqpoint{5.784546in}{2.307157in}}%
\pgfpathlineto{\pgfqpoint{5.784614in}{2.213464in}}%
\pgfpathlineto{\pgfqpoint{5.785693in}{2.246546in}}%
\pgfpathlineto{\pgfqpoint{5.787785in}{2.307270in}}%
\pgfpathlineto{\pgfqpoint{5.787852in}{2.213795in}}%
\pgfpathlineto{\pgfqpoint{5.788932in}{2.244568in}}%
\pgfpathlineto{\pgfqpoint{5.791226in}{2.306279in}}%
\pgfpathlineto{\pgfqpoint{5.791293in}{2.213059in}}%
\pgfpathlineto{\pgfqpoint{5.792373in}{2.241545in}}%
\pgfpathlineto{\pgfqpoint{5.795004in}{2.306667in}}%
\pgfpathlineto{\pgfqpoint{5.795072in}{2.213752in}}%
\pgfpathlineto{\pgfqpoint{5.796151in}{2.239885in}}%
\pgfpathlineto{\pgfqpoint{5.799120in}{2.306844in}}%
\pgfpathlineto{\pgfqpoint{5.799188in}{2.214288in}}%
\pgfpathlineto{\pgfqpoint{5.800267in}{2.238048in}}%
\pgfpathlineto{\pgfqpoint{5.803641in}{2.306698in}}%
\pgfpathlineto{\pgfqpoint{5.803708in}{2.214566in}}%
\pgfpathlineto{\pgfqpoint{5.804788in}{2.235943in}}%
\pgfpathlineto{\pgfqpoint{5.808634in}{2.305709in}}%
\pgfpathlineto{\pgfqpoint{5.808701in}{2.214078in}}%
\pgfpathlineto{\pgfqpoint{5.809781in}{2.233075in}}%
\pgfpathlineto{\pgfqpoint{5.814369in}{2.305984in}}%
\pgfpathlineto{\pgfqpoint{5.814436in}{2.214962in}}%
\pgfpathlineto{\pgfqpoint{5.815516in}{2.231494in}}%
\pgfpathlineto{\pgfqpoint{5.820981in}{2.305772in}}%
\pgfpathlineto{\pgfqpoint{5.821049in}{2.215492in}}%
\pgfpathlineto{\pgfqpoint{5.822128in}{2.229534in}}%
\pgfpathlineto{\pgfqpoint{5.828943in}{2.306059in}}%
\pgfpathlineto{\pgfqpoint{5.829010in}{2.216715in}}%
\pgfpathlineto{\pgfqpoint{5.830090in}{2.228172in}}%
\pgfpathlineto{\pgfqpoint{5.838052in}{2.299266in}}%
\pgfpathlineto{\pgfqpoint{5.838929in}{2.305788in}}%
\pgfpathlineto{\pgfqpoint{5.838996in}{2.217669in}}%
\pgfpathlineto{\pgfqpoint{5.840076in}{2.226456in}}%
\pgfpathlineto{\pgfqpoint{5.847902in}{2.279807in}}%
\pgfpathlineto{\pgfqpoint{5.852895in}{2.305592in}}%
\pgfpathlineto{\pgfqpoint{5.852963in}{2.219246in}}%
\pgfpathlineto{\pgfqpoint{5.854042in}{2.225144in}}%
\pgfpathlineto{\pgfqpoint{5.861599in}{2.259399in}}%
\pgfpathlineto{\pgfqpoint{5.868819in}{2.282458in}}%
\pgfpathlineto{\pgfqpoint{5.875634in}{2.297298in}}%
\pgfpathlineto{\pgfqpoint{5.881436in}{2.305480in}}%
\pgfpathlineto{\pgfqpoint{5.881504in}{2.222819in}}%
\pgfpathlineto{\pgfqpoint{5.882583in}{2.224980in}}%
\pgfpathlineto{\pgfqpoint{5.889330in}{2.235633in}}%
\pgfpathlineto{\pgfqpoint{5.895808in}{2.241908in}}%
\pgfpathlineto{\pgfqpoint{5.902150in}{2.245046in}}%
\pgfpathlineto{\pgfqpoint{5.908627in}{2.245788in}}%
\pgfpathlineto{\pgfqpoint{5.915779in}{2.244305in}}%
\pgfpathlineto{\pgfqpoint{5.924146in}{2.240193in}}%
\pgfpathlineto{\pgfqpoint{5.934537in}{2.232449in}}%
\pgfpathlineto{\pgfqpoint{5.948031in}{2.219424in}}%
\pgfpathlineto{\pgfqpoint{5.967126in}{2.197633in}}%
\pgfpathlineto{\pgfqpoint{6.001469in}{2.154469in}}%
\pgfpathlineto{\pgfqpoint{6.070358in}{2.068029in}}%
\pgfpathlineto{\pgfqpoint{6.116711in}{2.013712in}}%
\pgfpathlineto{\pgfqpoint{6.162930in}{1.962972in}}%
\pgfpathlineto{\pgfqpoint{6.210363in}{1.914200in}}%
\pgfpathlineto{\pgfqpoint{6.259482in}{1.866883in}}%
\pgfpathlineto{\pgfqpoint{6.310559in}{1.820774in}}%
\pgfpathlineto{\pgfqpoint{6.363727in}{1.775775in}}%
\pgfpathlineto{\pgfqpoint{6.419256in}{1.731700in}}%
\pgfpathlineto{\pgfqpoint{6.477215in}{1.688542in}}%
\pgfpathlineto{\pgfqpoint{6.537872in}{1.646157in}}%
\pgfpathlineto{\pgfqpoint{6.601364in}{1.604516in}}%
\pgfpathlineto{\pgfqpoint{6.659660in}{1.568486in}}%
\pgfpathlineto{\pgfqpoint{6.659660in}{1.568486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462650in}{1.450463in}}%
\pgfpathlineto{\pgfqpoint{5.462650in}{2.365811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.716660in}{1.450463in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{2.365811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462650in}{1.450463in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{1.450463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462650in}{2.365811in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{2.365811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.089655in,y=2.449145in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Angles}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311725in}{0.150463in}}%
\pgfpathlineto{\pgfqpoint{1.565735in}{0.150463in}}%
\pgfpathlineto{\pgfqpoint{1.565735in}{1.065811in}}%
\pgfpathlineto{\pgfqpoint{0.311725in}{1.065811in}}%
\pgfpathlineto{\pgfqpoint{0.311725in}{0.150463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368725in}{0.150463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368725in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716629in}{0.150463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716629in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064532in}{0.150463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064532in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412435in}{0.150463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412435in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311725in}{0.192070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184411in, y=0.163134in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311725in}{0.495007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184411in, y=0.466071in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311725in}{0.797944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184411in, y=0.769009in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{0.150463in}}{\pgfqpoint{1.254010in}{0.915349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368725in}{0.192085in}}%
\pgfpathlineto{\pgfqpoint{0.369073in}{0.192934in}}%
\pgfpathlineto{\pgfqpoint{0.370256in}{0.194071in}}%
\pgfpathlineto{\pgfqpoint{0.402368in}{0.196980in}}%
\pgfpathlineto{\pgfqpoint{0.424112in}{0.201085in}}%
\pgfpathlineto{\pgfqpoint{0.440811in}{0.206431in}}%
\pgfpathlineto{\pgfqpoint{0.454623in}{0.213146in}}%
\pgfpathlineto{\pgfqpoint{0.466730in}{0.221501in}}%
\pgfpathlineto{\pgfqpoint{0.477828in}{0.231889in}}%
\pgfpathlineto{\pgfqpoint{0.488508in}{0.245008in}}%
\pgfpathlineto{\pgfqpoint{0.499293in}{0.261903in}}%
\pgfpathlineto{\pgfqpoint{0.511087in}{0.284729in}}%
\pgfpathlineto{\pgfqpoint{0.527543in}{0.322080in}}%
\pgfpathlineto{\pgfqpoint{0.549287in}{0.370415in}}%
\pgfpathlineto{\pgfqpoint{0.562612in}{0.394473in}}%
\pgfpathlineto{\pgfqpoint{0.575519in}{0.413274in}}%
\pgfpathlineto{\pgfqpoint{0.589052in}{0.429095in}}%
\pgfpathlineto{\pgfqpoint{0.603873in}{0.442996in}}%
\pgfpathlineto{\pgfqpoint{0.620573in}{0.455582in}}%
\pgfpathlineto{\pgfqpoint{0.639812in}{0.467254in}}%
\pgfpathlineto{\pgfqpoint{0.664617in}{0.482043in}}%
\pgfpathlineto{\pgfqpoint{0.676446in}{0.494237in}}%
\pgfpathlineto{\pgfqpoint{0.713776in}{0.534274in}}%
\pgfpathlineto{\pgfqpoint{0.732145in}{0.549710in}}%
\pgfpathlineto{\pgfqpoint{0.751767in}{0.563306in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{0.576135in}}%
\pgfpathlineto{\pgfqpoint{0.800125in}{0.588219in}}%
\pgfpathlineto{\pgfqpoint{0.830184in}{0.599776in}}%
\pgfpathlineto{\pgfqpoint{0.865496in}{0.610914in}}%
\pgfpathlineto{\pgfqpoint{0.907175in}{0.621666in}}%
\pgfpathlineto{\pgfqpoint{0.963605in}{0.635987in}}%
\pgfpathlineto{\pgfqpoint{0.979156in}{0.643498in}}%
\pgfpathlineto{\pgfqpoint{0.995403in}{0.653891in}}%
\pgfpathlineto{\pgfqpoint{1.014851in}{0.669134in}}%
\pgfpathlineto{\pgfqpoint{1.045258in}{0.696201in}}%
\pgfpathlineto{\pgfqpoint{1.114943in}{0.758543in}}%
\pgfpathlineto{\pgfqpoint{1.162188in}{0.797416in}}%
\pgfpathlineto{\pgfqpoint{1.212912in}{0.836238in}}%
\pgfpathlineto{\pgfqpoint{1.268473in}{0.875930in}}%
\pgfpathlineto{\pgfqpoint{1.329356in}{0.916663in}}%
\pgfpathlineto{\pgfqpoint{1.395875in}{0.958460in}}%
\pgfpathlineto{\pgfqpoint{1.468273in}{1.001298in}}%
\pgfpathlineto{\pgfqpoint{1.508734in}{1.024205in}}%
\pgfpathlineto{\pgfqpoint{1.508734in}{1.024205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{0.150463in}}{\pgfqpoint{1.254010in}{0.915349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368725in}{0.192071in}}%
\pgfpathlineto{\pgfqpoint{0.470765in}{0.195395in}}%
\pgfpathlineto{\pgfqpoint{0.496545in}{0.198907in}}%
\pgfpathlineto{\pgfqpoint{0.515367in}{0.203634in}}%
\pgfpathlineto{\pgfqpoint{0.530396in}{0.209648in}}%
\pgfpathlineto{\pgfqpoint{0.543199in}{0.217139in}}%
\pgfpathlineto{\pgfqpoint{0.554680in}{0.226439in}}%
\pgfpathlineto{\pgfqpoint{0.565465in}{0.238082in}}%
\pgfpathlineto{\pgfqpoint{0.576076in}{0.252900in}}%
\pgfpathlineto{\pgfqpoint{0.587174in}{0.272383in}}%
\pgfpathlineto{\pgfqpoint{0.600220in}{0.300112in}}%
\pgfpathlineto{\pgfqpoint{0.637933in}{0.383352in}}%
\pgfpathlineto{\pgfqpoint{0.650875in}{0.404638in}}%
\pgfpathlineto{\pgfqpoint{0.660373in}{0.420602in}}%
\pgfpathlineto{\pgfqpoint{0.671262in}{0.446107in}}%
\pgfpathlineto{\pgfqpoint{0.686848in}{0.481018in}}%
\pgfpathlineto{\pgfqpoint{0.698920in}{0.502508in}}%
\pgfpathlineto{\pgfqpoint{0.711236in}{0.520003in}}%
\pgfpathlineto{\pgfqpoint{0.724943in}{0.535631in}}%
\pgfpathlineto{\pgfqpoint{0.740286in}{0.549739in}}%
\pgfpathlineto{\pgfqpoint{0.757820in}{0.562812in}}%
\pgfpathlineto{\pgfqpoint{0.778068in}{0.575096in}}%
\pgfpathlineto{\pgfqpoint{0.801691in}{0.586771in}}%
\pgfpathlineto{\pgfqpoint{0.829801in}{0.598128in}}%
\pgfpathlineto{\pgfqpoint{0.863200in}{0.609160in}}%
\pgfpathlineto{\pgfqpoint{0.903105in}{0.619934in}}%
\pgfpathlineto{\pgfqpoint{0.965379in}{0.636290in}}%
\pgfpathlineto{\pgfqpoint{0.980896in}{0.644165in}}%
\pgfpathlineto{\pgfqpoint{0.997421in}{0.655133in}}%
\pgfpathlineto{\pgfqpoint{1.017704in}{0.671442in}}%
\pgfpathlineto{\pgfqpoint{1.052390in}{0.702713in}}%
\pgfpathlineto{\pgfqpoint{1.112334in}{0.756307in}}%
\pgfpathlineto{\pgfqpoint{1.159405in}{0.795202in}}%
\pgfpathlineto{\pgfqpoint{1.209886in}{0.833995in}}%
\pgfpathlineto{\pgfqpoint{1.265167in}{0.873640in}}%
\pgfpathlineto{\pgfqpoint{1.325737in}{0.914311in}}%
\pgfpathlineto{\pgfqpoint{1.391909in}{0.956036in}}%
\pgfpathlineto{\pgfqpoint{1.463959in}{0.998812in}}%
\pgfpathlineto{\pgfqpoint{1.508734in}{1.024203in}}%
\pgfpathlineto{\pgfqpoint{1.508734in}{1.024203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{0.150463in}}{\pgfqpoint{1.254010in}{0.915349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368725in}{0.192070in}}%
\pgfpathlineto{\pgfqpoint{0.597785in}{0.193230in}}%
\pgfpathlineto{\pgfqpoint{0.638037in}{0.195649in}}%
\pgfpathlineto{\pgfqpoint{0.659364in}{0.198902in}}%
\pgfpathlineto{\pgfqpoint{0.666426in}{0.202265in}}%
\pgfpathlineto{\pgfqpoint{0.671645in}{0.207211in}}%
\pgfpathlineto{\pgfqpoint{0.676028in}{0.214577in}}%
\pgfpathlineto{\pgfqpoint{0.680029in}{0.225989in}}%
\pgfpathlineto{\pgfqpoint{0.683891in}{0.244342in}}%
\pgfpathlineto{\pgfqpoint{0.687892in}{0.275317in}}%
\pgfpathlineto{\pgfqpoint{0.693249in}{0.337361in}}%
\pgfpathlineto{\pgfqpoint{0.700486in}{0.414768in}}%
\pgfpathlineto{\pgfqpoint{0.706052in}{0.450738in}}%
\pgfpathlineto{\pgfqpoint{0.712245in}{0.476751in}}%
\pgfpathlineto{\pgfqpoint{0.719377in}{0.497372in}}%
\pgfpathlineto{\pgfqpoint{0.727692in}{0.514715in}}%
\pgfpathlineto{\pgfqpoint{0.737398in}{0.529858in}}%
\pgfpathlineto{\pgfqpoint{0.748914in}{0.543677in}}%
\pgfpathlineto{\pgfqpoint{0.762413in}{0.556379in}}%
\pgfpathlineto{\pgfqpoint{0.778451in}{0.568363in}}%
\pgfpathlineto{\pgfqpoint{0.797620in}{0.579851in}}%
\pgfpathlineto{\pgfqpoint{0.820617in}{0.590976in}}%
\pgfpathlineto{\pgfqpoint{0.848310in}{0.601836in}}%
\pgfpathlineto{\pgfqpoint{0.881917in}{0.612554in}}%
\pgfpathlineto{\pgfqpoint{0.922518in}{0.623103in}}%
\pgfpathlineto{\pgfqpoint{0.959395in}{0.632897in}}%
\pgfpathlineto{\pgfqpoint{0.974947in}{0.640073in}}%
\pgfpathlineto{\pgfqpoint{0.990950in}{0.649976in}}%
\pgfpathlineto{\pgfqpoint{1.009633in}{0.664299in}}%
\pgfpathlineto{\pgfqpoint{1.037013in}{0.688432in}}%
\pgfpathlineto{\pgfqpoint{1.118909in}{0.761824in}}%
\pgfpathlineto{\pgfqpoint{1.166224in}{0.800515in}}%
\pgfpathlineto{\pgfqpoint{1.217331in}{0.839400in}}%
\pgfpathlineto{\pgfqpoint{1.273343in}{0.879191in}}%
\pgfpathlineto{\pgfqpoint{1.334678in}{0.920006in}}%
\pgfpathlineto{\pgfqpoint{1.401650in}{0.961872in}}%
\pgfpathlineto{\pgfqpoint{1.474570in}{1.004807in}}%
\pgfpathlineto{\pgfqpoint{1.508734in}{1.024102in}}%
\pgfpathlineto{\pgfqpoint{1.508734in}{1.024102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.311725in}{0.150463in}}{\pgfqpoint{1.254010in}{0.915349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368725in}{0.192070in}}%
\pgfpathlineto{\pgfqpoint{0.523299in}{0.193515in}}%
\pgfpathlineto{\pgfqpoint{0.560037in}{0.196115in}}%
\pgfpathlineto{\pgfqpoint{0.583660in}{0.199910in}}%
\pgfpathlineto{\pgfqpoint{0.601368in}{0.204937in}}%
\pgfpathlineto{\pgfqpoint{0.615771in}{0.211299in}}%
\pgfpathlineto{\pgfqpoint{0.628192in}{0.219204in}}%
\pgfpathlineto{\pgfqpoint{0.639464in}{0.229029in}}%
\pgfpathlineto{\pgfqpoint{0.650179in}{0.241380in}}%
\pgfpathlineto{\pgfqpoint{0.657207in}{0.252406in}}%
\pgfpathlineto{\pgfqpoint{0.661695in}{0.264784in}}%
\pgfpathlineto{\pgfqpoint{0.666426in}{0.284871in}}%
\pgfpathlineto{\pgfqpoint{0.671888in}{0.318715in}}%
\pgfpathlineto{\pgfqpoint{0.689701in}{0.438464in}}%
\pgfpathlineto{\pgfqpoint{0.696868in}{0.466384in}}%
\pgfpathlineto{\pgfqpoint{0.704800in}{0.488559in}}%
\pgfpathlineto{\pgfqpoint{0.713741in}{0.507098in}}%
\pgfpathlineto{\pgfqpoint{0.724004in}{0.523291in}}%
\pgfpathlineto{\pgfqpoint{0.735833in}{0.537803in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{0.551162in}}%
\pgfpathlineto{\pgfqpoint{0.765752in}{0.563678in}}%
\pgfpathlineto{\pgfqpoint{0.784887in}{0.575646in}}%
\pgfpathlineto{\pgfqpoint{0.807536in}{0.587139in}}%
\pgfpathlineto{\pgfqpoint{0.834498in}{0.598260in}}%
\pgfpathlineto{\pgfqpoint{0.866818in}{0.609119in}}%
\pgfpathlineto{\pgfqpoint{0.905714in}{0.619772in}}%
\pgfpathlineto{\pgfqpoint{0.964753in}{0.635536in}}%
\pgfpathlineto{\pgfqpoint{0.980270in}{0.643417in}}%
\pgfpathlineto{\pgfqpoint{0.996795in}{0.654395in}}%
\pgfpathlineto{\pgfqpoint{1.017078in}{0.670721in}}%
\pgfpathlineto{\pgfqpoint{1.051729in}{0.701997in}}%
\pgfpathlineto{\pgfqpoint{1.111603in}{0.755591in}}%
\pgfpathlineto{\pgfqpoint{1.158639in}{0.794502in}}%
\pgfpathlineto{\pgfqpoint{1.209051in}{0.833283in}}%
\pgfpathlineto{\pgfqpoint{1.264263in}{0.872919in}}%
\pgfpathlineto{\pgfqpoint{1.324763in}{0.913582in}}%
\pgfpathlineto{\pgfqpoint{1.390865in}{0.955301in}}%
\pgfpathlineto{\pgfqpoint{1.462846in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{1.508734in}{1.024104in}}%
\pgfpathlineto{\pgfqpoint{1.508734in}{1.024104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311725in}{0.150463in}}%
\pgfpathlineto{\pgfqpoint{0.311725in}{1.065811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565735in}{0.150463in}}%
\pgfpathlineto{\pgfqpoint{1.565735in}{1.065811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311725in}{0.150463in}}%
\pgfpathlineto{\pgfqpoint{1.565735in}{0.150463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311725in}{1.065811in}}%
\pgfpathlineto{\pgfqpoint{1.565735in}{1.065811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938730in,y=1.149145in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Scales}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084338in}{0.192129in}}%
\pgfpathlineto{\pgfqpoint{1.507402in}{0.192129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.524068in}{0.192129in}}{\pgfqpoint{1.524068in}{0.208796in}}%
\pgfpathlineto{\pgfqpoint{1.524068in}{0.665277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.524068in}{0.681944in}}{\pgfqpoint{1.507402in}{0.681944in}}%
\pgfpathlineto{\pgfqpoint{1.084338in}{0.681944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.067671in}{0.681944in}}{\pgfqpoint{1.067671in}{0.665277in}}%
\pgfpathlineto{\pgfqpoint{1.067671in}{0.208796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.067671in}{0.192129in}}{\pgfqpoint{1.084338in}{0.192129in}}%
\pgfpathlineto{\pgfqpoint{1.084338in}{0.192129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101005in}{0.619444in}}%
\pgfpathlineto{\pgfqpoint{1.184338in}{0.619444in}}%
\pgfpathlineto{\pgfqpoint{1.267671in}{0.619444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334338in,y=0.590277in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont k=1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101005in}{0.503240in}}%
\pgfpathlineto{\pgfqpoint{1.184338in}{0.503240in}}%
\pgfpathlineto{\pgfqpoint{1.267671in}{0.503240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334338in,y=0.474074in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont k=2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101005in}{0.387037in}}%
\pgfpathlineto{\pgfqpoint{1.184338in}{0.387037in}}%
\pgfpathlineto{\pgfqpoint{1.267671in}{0.387037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334338in,y=0.357870in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont k=3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101005in}{0.270833in}}%
\pgfpathlineto{\pgfqpoint{1.184338in}{0.270833in}}%
\pgfpathlineto{\pgfqpoint{1.267671in}{0.270833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334338in,y=0.241666in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont k=4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062650in}{0.150463in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{0.150463in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{1.065811in}}%
\pgfpathlineto{\pgfqpoint{2.062650in}{1.065811in}}%
\pgfpathlineto{\pgfqpoint{2.062650in}{0.150463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119651in}{0.150463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119651in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437822in}{0.150463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437822in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755994in}{0.150463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755994in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074165in}{0.150463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.074165in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062650in}{0.192069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852775in, y=0.163134in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062650in}{0.401818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852775in, y=0.372883in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062650in}{0.611567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852775in, y=0.582632in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062650in}{0.821316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852775in, y=0.792381in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062650in}{1.031065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852775in, y=1.002130in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.062650in}{0.150463in}}{\pgfqpoint{1.254010in}{0.915349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119651in}{0.192279in}}%
\pgfpathlineto{\pgfqpoint{2.121241in}{0.193653in}}%
\pgfpathlineto{\pgfqpoint{2.122196in}{0.197398in}}%
\pgfpathlineto{\pgfqpoint{2.123150in}{0.209996in}}%
\pgfpathlineto{\pgfqpoint{2.124423in}{0.219009in}}%
\pgfpathlineto{\pgfqpoint{2.214148in}{0.227512in}}%
\pgfpathlineto{\pgfqpoint{2.293054in}{0.237181in}}%
\pgfpathlineto{\pgfqpoint{2.363370in}{0.247999in}}%
\pgfpathlineto{\pgfqpoint{2.427004in}{0.260007in}}%
\pgfpathlineto{\pgfqpoint{2.484912in}{0.273159in}}%
\pgfpathlineto{\pgfqpoint{2.538364in}{0.287543in}}%
\pgfpathlineto{\pgfqpoint{2.587999in}{0.303171in}}%
\pgfpathlineto{\pgfqpoint{2.634452in}{0.320098in}}%
\pgfpathlineto{\pgfqpoint{2.678360in}{0.338453in}}%
\pgfpathlineto{\pgfqpoint{2.719722in}{0.358131in}}%
\pgfpathlineto{\pgfqpoint{2.759176in}{0.379343in}}%
\pgfpathlineto{\pgfqpoint{2.797038in}{0.402221in}}%
\pgfpathlineto{\pgfqpoint{2.833310in}{0.426724in}}%
\pgfpathlineto{\pgfqpoint{2.868308in}{0.453035in}}%
\pgfpathlineto{\pgfqpoint{2.902353in}{0.481407in}}%
\pgfpathlineto{\pgfqpoint{2.935443in}{0.511875in}}%
\pgfpathlineto{\pgfqpoint{2.967896in}{0.544789in}}%
\pgfpathlineto{\pgfqpoint{2.999713in}{0.580241in}}%
\pgfpathlineto{\pgfqpoint{3.030894in}{0.618307in}}%
\pgfpathlineto{\pgfqpoint{3.061757in}{0.659490in}}%
\pgfpathlineto{\pgfqpoint{3.092619in}{0.704431in}}%
\pgfpathlineto{\pgfqpoint{3.123164in}{0.752876in}}%
\pgfpathlineto{\pgfqpoint{3.153708in}{0.805532in}}%
\pgfpathlineto{\pgfqpoint{3.184253in}{0.862653in}}%
\pgfpathlineto{\pgfqpoint{3.215116in}{0.925142in}}%
\pgfpathlineto{\pgfqpoint{3.246296in}{0.993361in}}%
\pgfpathlineto{\pgfqpoint{3.259660in}{1.024205in}}%
\pgfpathlineto{\pgfqpoint{3.259660in}{1.024205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.062650in}{0.150463in}}{\pgfqpoint{1.254010in}{0.915349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119651in}{0.192090in}}%
\pgfpathlineto{\pgfqpoint{2.122832in}{0.193266in}}%
\pgfpathlineto{\pgfqpoint{2.124741in}{0.194766in}}%
\pgfpathlineto{\pgfqpoint{2.382779in}{0.198005in}}%
\pgfpathlineto{\pgfqpoint{2.564455in}{0.202415in}}%
\pgfpathlineto{\pgfqpoint{2.705086in}{0.207973in}}%
\pgfpathlineto{\pgfqpoint{2.820265in}{0.214687in}}%
\pgfpathlineto{\pgfqpoint{2.917943in}{0.222559in}}%
\pgfpathlineto{\pgfqpoint{3.002577in}{0.231564in}}%
\pgfpathlineto{\pgfqpoint{3.077347in}{0.241708in}}%
\pgfpathlineto{\pgfqpoint{3.144481in}{0.253015in}}%
\pgfpathlineto{\pgfqpoint{3.205570in}{0.265527in}}%
\pgfpathlineto{\pgfqpoint{3.259660in}{0.278731in}}%
\pgfpathlineto{\pgfqpoint{3.259660in}{0.278731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.062650in}{0.150463in}}{\pgfqpoint{1.254010in}{0.915349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119651in}{0.192070in}}%
\pgfpathlineto{\pgfqpoint{3.259660in}{0.192936in}}%
\pgfpathlineto{\pgfqpoint{3.259660in}{0.192936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.062650in}{0.150463in}}{\pgfqpoint{1.254010in}{0.915349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119651in}{0.192071in}}%
\pgfpathlineto{\pgfqpoint{3.009577in}{0.196105in}}%
\pgfpathlineto{\pgfqpoint{3.225615in}{0.199882in}}%
\pgfpathlineto{\pgfqpoint{3.259660in}{0.200739in}}%
\pgfpathlineto{\pgfqpoint{3.259660in}{0.200739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062650in}{0.150463in}}%
\pgfpathlineto{\pgfqpoint{2.062650in}{1.065811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316660in}{0.150463in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{1.065811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062650in}{0.150463in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{0.150463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062650in}{1.065811in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{1.065811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689655in,y=1.149145in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Scales}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711725in}{0.150463in}}%
\pgfpathlineto{\pgfqpoint{4.965735in}{0.150463in}}%
\pgfpathlineto{\pgfqpoint{4.965735in}{1.065811in}}%
\pgfpathlineto{\pgfqpoint{3.711725in}{1.065811in}}%
\pgfpathlineto{\pgfqpoint{3.711725in}{0.150463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900104in}{0.150463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.900104in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364013in}{0.150463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.364013in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827922in}{0.150463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.827922in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711725in}{0.191949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584411in, y=0.163014in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711725in}{0.483279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584411in, y=0.454344in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711725in}{0.774609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584411in, y=0.745674in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.711725in}{0.150463in}}{\pgfqpoint{1.254010in}{0.915349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768725in}{0.307632in}}%
\pgfpathlineto{\pgfqpoint{3.787931in}{0.330761in}}%
\pgfpathlineto{\pgfqpoint{3.808343in}{0.358933in}}%
\pgfpathlineto{\pgfqpoint{3.831817in}{0.395315in}}%
\pgfpathlineto{\pgfqpoint{3.870321in}{0.459921in}}%
\pgfpathlineto{\pgfqpoint{3.904187in}{0.514860in}}%
\pgfpathlineto{\pgfqpoint{3.928124in}{0.549496in}}%
\pgfpathlineto{\pgfqpoint{3.950299in}{0.577743in}}%
\pgfpathlineto{\pgfqpoint{3.972289in}{0.602195in}}%
\pgfpathlineto{\pgfqpoint{3.994927in}{0.624060in}}%
\pgfpathlineto{\pgfqpoint{4.018772in}{0.643999in}}%
\pgfpathlineto{\pgfqpoint{4.044380in}{0.662500in}}%
\pgfpathlineto{\pgfqpoint{4.072307in}{0.679906in}}%
\pgfpathlineto{\pgfqpoint{4.103111in}{0.696448in}}%
\pgfpathlineto{\pgfqpoint{4.137440in}{0.712315in}}%
\pgfpathlineto{\pgfqpoint{4.176037in}{0.727663in}}%
\pgfpathlineto{\pgfqpoint{4.213892in}{0.742795in}}%
\pgfpathlineto{\pgfqpoint{4.230686in}{0.753291in}}%
\pgfpathlineto{\pgfqpoint{4.253139in}{0.770156in}}%
\pgfpathlineto{\pgfqpoint{4.349446in}{0.845438in}}%
\pgfpathlineto{\pgfqpoint{4.381734in}{0.866183in}}%
\pgfpathlineto{\pgfqpoint{4.416063in}{0.885590in}}%
\pgfpathlineto{\pgfqpoint{4.451877in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{4.492330in}{0.920759in}}%
\pgfpathlineto{\pgfqpoint{4.537051in}{0.937603in}}%
\pgfpathlineto{\pgfqpoint{4.586782in}{0.953919in}}%
\pgfpathlineto{\pgfqpoint{4.642544in}{0.969832in}}%
\pgfpathlineto{\pgfqpoint{4.705357in}{0.985401in}}%
\pgfpathlineto{\pgfqpoint{4.776149in}{1.000613in}}%
\pgfpathlineto{\pgfqpoint{4.856220in}{1.015498in}}%
\pgfpathlineto{\pgfqpoint{4.908734in}{1.024205in}}%
\pgfpathlineto{\pgfqpoint{4.908734in}{1.024205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.711725in}{0.150463in}}{\pgfqpoint{1.254010in}{0.915349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768725in}{0.203998in}}%
\pgfpathlineto{\pgfqpoint{3.807137in}{0.209966in}}%
\pgfpathlineto{\pgfqpoint{3.839147in}{0.217134in}}%
\pgfpathlineto{\pgfqpoint{3.866796in}{0.225563in}}%
\pgfpathlineto{\pgfqpoint{3.891290in}{0.235324in}}%
\pgfpathlineto{\pgfqpoint{3.913558in}{0.246572in}}%
\pgfpathlineto{\pgfqpoint{3.934248in}{0.259513in}}%
\pgfpathlineto{\pgfqpoint{3.953825in}{0.274387in}}%
\pgfpathlineto{\pgfqpoint{3.972845in}{0.291660in}}%
\pgfpathlineto{\pgfqpoint{3.991680in}{0.311812in}}%
\pgfpathlineto{\pgfqpoint{4.010979in}{0.335787in}}%
\pgfpathlineto{\pgfqpoint{4.031669in}{0.365159in}}%
\pgfpathlineto{\pgfqpoint{4.056070in}{0.403889in}}%
\pgfpathlineto{\pgfqpoint{4.138925in}{0.538951in}}%
\pgfpathlineto{\pgfqpoint{4.161378in}{0.569173in}}%
\pgfpathlineto{\pgfqpoint{4.183367in}{0.595082in}}%
\pgfpathlineto{\pgfqpoint{4.211016in}{0.627091in}}%
\pgfpathlineto{\pgfqpoint{4.225490in}{0.650080in}}%
\pgfpathlineto{\pgfqpoint{4.283850in}{0.746640in}}%
\pgfpathlineto{\pgfqpoint{4.304169in}{0.773924in}}%
\pgfpathlineto{\pgfqpoint{4.324952in}{0.798133in}}%
\pgfpathlineto{\pgfqpoint{4.346384in}{0.819679in}}%
\pgfpathlineto{\pgfqpoint{4.369765in}{0.840044in}}%
\pgfpathlineto{\pgfqpoint{4.395188in}{0.859223in}}%
\pgfpathlineto{\pgfqpoint{4.423022in}{0.877418in}}%
\pgfpathlineto{\pgfqpoint{4.453918in}{0.894929in}}%
\pgfpathlineto{\pgfqpoint{4.488340in}{0.911847in}}%
\pgfpathlineto{\pgfqpoint{4.526752in}{0.928211in}}%
\pgfpathlineto{\pgfqpoint{4.569803in}{0.944092in}}%
\pgfpathlineto{\pgfqpoint{4.618977in}{0.959820in}}%
\pgfpathlineto{\pgfqpoint{4.674739in}{0.975274in}}%
\pgfpathlineto{\pgfqpoint{4.738109in}{0.990482in}}%
\pgfpathlineto{\pgfqpoint{4.810386in}{1.005492in}}%
\pgfpathlineto{\pgfqpoint{4.892962in}{1.020319in}}%
\pgfpathlineto{\pgfqpoint{4.908734in}{1.022920in}}%
\pgfpathlineto{\pgfqpoint{4.908734in}{1.022920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.711725in}{0.150463in}}{\pgfqpoint{1.254010in}{0.915349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768725in}{0.192070in}}%
\pgfpathlineto{\pgfqpoint{4.011535in}{0.193487in}}%
\pgfpathlineto{\pgfqpoint{4.107100in}{0.196139in}}%
\pgfpathlineto{\pgfqpoint{4.168986in}{0.199971in}}%
\pgfpathlineto{\pgfqpoint{4.207676in}{0.204337in}}%
\pgfpathlineto{\pgfqpoint{4.222521in}{0.208321in}}%
\pgfpathlineto{\pgfqpoint{4.233933in}{0.213615in}}%
\pgfpathlineto{\pgfqpoint{4.243304in}{0.220403in}}%
\pgfpathlineto{\pgfqpoint{4.251376in}{0.229039in}}%
\pgfpathlineto{\pgfqpoint{4.258706in}{0.240258in}}%
\pgfpathlineto{\pgfqpoint{4.265572in}{0.255031in}}%
\pgfpathlineto{\pgfqpoint{4.272159in}{0.274714in}}%
\pgfpathlineto{\pgfqpoint{4.278747in}{0.301812in}}%
\pgfpathlineto{\pgfqpoint{4.285520in}{0.339685in}}%
\pgfpathlineto{\pgfqpoint{4.293128in}{0.395859in}}%
\pgfpathlineto{\pgfqpoint{4.322261in}{0.627697in}}%
\pgfpathlineto{\pgfqpoint{4.331075in}{0.670691in}}%
\pgfpathlineto{\pgfqpoint{4.340446in}{0.705632in}}%
\pgfpathlineto{\pgfqpoint{4.350652in}{0.735267in}}%
\pgfpathlineto{\pgfqpoint{4.361879in}{0.761138in}}%
\pgfpathlineto{\pgfqpoint{4.374312in}{0.784261in}}%
\pgfpathlineto{\pgfqpoint{4.388136in}{0.805312in}}%
\pgfpathlineto{\pgfqpoint{4.403631in}{0.824864in}}%
\pgfpathlineto{\pgfqpoint{4.421074in}{0.843271in}}%
\pgfpathlineto{\pgfqpoint{4.440836in}{0.860868in}}%
\pgfpathlineto{\pgfqpoint{4.463197in}{0.877781in}}%
\pgfpathlineto{\pgfqpoint{4.488433in}{0.894044in}}%
\pgfpathlineto{\pgfqpoint{4.517196in}{0.909899in}}%
\pgfpathlineto{\pgfqpoint{4.550133in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{4.587895in}{0.940815in}}%
\pgfpathlineto{\pgfqpoint{4.631132in}{0.955933in}}%
\pgfpathlineto{\pgfqpoint{4.680770in}{0.970885in}}%
\pgfpathlineto{\pgfqpoint{4.737923in}{0.985725in}}%
\pgfpathlineto{\pgfqpoint{4.803891in}{1.000503in}}%
\pgfpathlineto{\pgfqpoint{4.879787in}{1.015178in}}%
\pgfpathlineto{\pgfqpoint{4.908734in}{1.020244in}}%
\pgfpathlineto{\pgfqpoint{4.908734in}{1.020244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.711725in}{0.150463in}}{\pgfqpoint{1.254010in}{0.915349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768725in}{0.193154in}}%
\pgfpathlineto{\pgfqpoint{3.874404in}{0.195602in}}%
\pgfpathlineto{\pgfqpoint{3.940093in}{0.199230in}}%
\pgfpathlineto{\pgfqpoint{3.988340in}{0.204036in}}%
\pgfpathlineto{\pgfqpoint{4.026566in}{0.210006in}}%
\pgfpathlineto{\pgfqpoint{4.058483in}{0.217184in}}%
\pgfpathlineto{\pgfqpoint{4.086039in}{0.225618in}}%
\pgfpathlineto{\pgfqpoint{4.110533in}{0.235414in}}%
\pgfpathlineto{\pgfqpoint{4.132801in}{0.246702in}}%
\pgfpathlineto{\pgfqpoint{4.153491in}{0.259681in}}%
\pgfpathlineto{\pgfqpoint{4.173068in}{0.274592in}}%
\pgfpathlineto{\pgfqpoint{4.192088in}{0.291903in}}%
\pgfpathlineto{\pgfqpoint{4.203037in}{0.304290in}}%
\pgfpathlineto{\pgfqpoint{4.210738in}{0.317017in}}%
\pgfpathlineto{\pgfqpoint{4.218531in}{0.334366in}}%
\pgfpathlineto{\pgfqpoint{4.226603in}{0.358040in}}%
\pgfpathlineto{\pgfqpoint{4.235139in}{0.390352in}}%
\pgfpathlineto{\pgfqpoint{4.244974in}{0.436976in}}%
\pgfpathlineto{\pgfqpoint{4.262417in}{0.533417in}}%
\pgfpathlineto{\pgfqpoint{4.276427in}{0.604230in}}%
\pgfpathlineto{\pgfqpoint{4.287746in}{0.650327in}}%
\pgfpathlineto{\pgfqpoint{4.299066in}{0.687336in}}%
\pgfpathlineto{\pgfqpoint{4.310942in}{0.718679in}}%
\pgfpathlineto{\pgfqpoint{4.323653in}{0.746030in}}%
\pgfpathlineto{\pgfqpoint{4.337570in}{0.770734in}}%
\pgfpathlineto{\pgfqpoint{4.352694in}{0.793071in}}%
\pgfpathlineto{\pgfqpoint{4.369394in}{0.813769in}}%
\pgfpathlineto{\pgfqpoint{4.387951in}{0.833206in}}%
\pgfpathlineto{\pgfqpoint{4.408641in}{0.851628in}}%
\pgfpathlineto{\pgfqpoint{4.431836in}{0.869269in}}%
\pgfpathlineto{\pgfqpoint{4.457908in}{0.886267in}}%
\pgfpathlineto{\pgfqpoint{4.487320in}{0.902753in}}%
\pgfpathlineto{\pgfqpoint{4.520814in}{0.918930in}}%
\pgfpathlineto{\pgfqpoint{4.558947in}{0.934830in}}%
\pgfpathlineto{\pgfqpoint{4.601998in}{0.950333in}}%
\pgfpathlineto{\pgfqpoint{4.651080in}{0.965599in}}%
\pgfpathlineto{\pgfqpoint{4.707213in}{0.980681in}}%
\pgfpathlineto{\pgfqpoint{4.771510in}{0.995603in}}%
\pgfpathlineto{\pgfqpoint{4.845179in}{1.010365in}}%
\pgfpathlineto{\pgfqpoint{4.908734in}{1.021555in}}%
\pgfpathlineto{\pgfqpoint{4.908734in}{1.021555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711725in}{0.150463in}}%
\pgfpathlineto{\pgfqpoint{3.711725in}{1.065811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965735in}{0.150463in}}%
\pgfpathlineto{\pgfqpoint{4.965735in}{1.065811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711725in}{0.150463in}}%
\pgfpathlineto{\pgfqpoint{4.965735in}{0.150463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711725in}{1.065811in}}%
\pgfpathlineto{\pgfqpoint{4.965735in}{1.065811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.338730in,y=1.149145in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Scales}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462650in}{0.150463in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{0.150463in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{1.065811in}}%
\pgfpathlineto{\pgfqpoint{5.462650in}{1.065811in}}%
\pgfpathlineto{\pgfqpoint{5.462650in}{0.150463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.798176in}{0.150463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.798176in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.135536in}{0.150463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.135536in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472897in}{0.150463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.472897in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.462650in}{0.241295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.335336in, y=0.212360in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.462650in}{0.555240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.335336in, y=0.526304in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.462650in}{0.869184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.335336in, y=0.840249in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.462650in}{0.150463in}}{\pgfqpoint{1.254010in}{0.915349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519651in}{0.196336in}}%
\pgfpathlineto{\pgfqpoint{5.585773in}{0.213046in}}%
\pgfpathlineto{\pgfqpoint{5.607432in}{0.221788in}}%
\pgfpathlineto{\pgfqpoint{5.628483in}{0.232702in}}%
\pgfpathlineto{\pgfqpoint{5.650142in}{0.246484in}}%
\pgfpathlineto{\pgfqpoint{5.673757in}{0.264231in}}%
\pgfpathlineto{\pgfqpoint{5.701690in}{0.288137in}}%
\pgfpathlineto{\pgfqpoint{5.740082in}{0.324184in}}%
\pgfpathlineto{\pgfqpoint{5.900261in}{0.477507in}}%
\pgfpathlineto{\pgfqpoint{5.964494in}{0.534406in}}%
\pgfpathlineto{\pgfqpoint{6.031697in}{0.590944in}}%
\pgfpathlineto{\pgfqpoint{6.103082in}{0.648075in}}%
\pgfpathlineto{\pgfqpoint{6.179258in}{0.706169in}}%
\pgfpathlineto{\pgfqpoint{6.260427in}{0.765254in}}%
\pgfpathlineto{\pgfqpoint{6.346859in}{0.825400in}}%
\pgfpathlineto{\pgfqpoint{6.438688in}{0.886574in}}%
\pgfpathlineto{\pgfqpoint{6.536118in}{0.948789in}}%
\pgfpathlineto{\pgfqpoint{6.639350in}{1.012052in}}%
\pgfpathlineto{\pgfqpoint{6.659660in}{1.024205in}}%
\pgfpathlineto{\pgfqpoint{6.659660in}{1.024205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.462650in}{0.150463in}}{\pgfqpoint{1.254010in}{0.915349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519651in}{0.194952in}}%
\pgfpathlineto{\pgfqpoint{5.585976in}{0.212084in}}%
\pgfpathlineto{\pgfqpoint{5.607567in}{0.220966in}}%
\pgfpathlineto{\pgfqpoint{5.628618in}{0.232052in}}%
\pgfpathlineto{\pgfqpoint{5.650344in}{0.246059in}}%
\pgfpathlineto{\pgfqpoint{5.674162in}{0.264150in}}%
\pgfpathlineto{\pgfqpoint{5.702500in}{0.288610in}}%
\pgfpathlineto{\pgfqpoint{5.742039in}{0.325953in}}%
\pgfpathlineto{\pgfqpoint{5.891152in}{0.469188in}}%
\pgfpathlineto{\pgfqpoint{5.955116in}{0.526278in}}%
\pgfpathlineto{\pgfqpoint{6.021778in}{0.582774in}}%
\pgfpathlineto{\pgfqpoint{6.092556in}{0.639821in}}%
\pgfpathlineto{\pgfqpoint{6.167990in}{0.697743in}}%
\pgfpathlineto{\pgfqpoint{6.248417in}{0.756677in}}%
\pgfpathlineto{\pgfqpoint{6.334039in}{0.816642in}}%
\pgfpathlineto{\pgfqpoint{6.425059in}{0.877655in}}%
\pgfpathlineto{\pgfqpoint{6.521679in}{0.939727in}}%
\pgfpathlineto{\pgfqpoint{6.624102in}{1.002863in}}%
\pgfpathlineto{\pgfqpoint{6.659660in}{1.024202in}}%
\pgfpathlineto{\pgfqpoint{6.659660in}{1.024202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.462650in}{0.150463in}}{\pgfqpoint{1.254010in}{0.915349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519651in}{0.192070in}}%
\pgfpathlineto{\pgfqpoint{5.586448in}{0.210088in}}%
\pgfpathlineto{\pgfqpoint{5.607837in}{0.219220in}}%
\pgfpathlineto{\pgfqpoint{5.628888in}{0.230650in}}%
\pgfpathlineto{\pgfqpoint{5.650749in}{0.245103in}}%
\pgfpathlineto{\pgfqpoint{5.674904in}{0.263827in}}%
\pgfpathlineto{\pgfqpoint{5.704052in}{0.289385in}}%
\pgfpathlineto{\pgfqpoint{5.746154in}{0.329576in}}%
\pgfpathlineto{\pgfqpoint{5.875701in}{0.454751in}}%
\pgfpathlineto{\pgfqpoint{5.939327in}{0.512272in}}%
\pgfpathlineto{\pgfqpoint{6.005113in}{0.568727in}}%
\pgfpathlineto{\pgfqpoint{6.074811in}{0.625587in}}%
\pgfpathlineto{\pgfqpoint{6.149098in}{0.683297in}}%
\pgfpathlineto{\pgfqpoint{6.228310in}{0.741996in}}%
\pgfpathlineto{\pgfqpoint{6.312650in}{0.801709in}}%
\pgfpathlineto{\pgfqpoint{6.402388in}{0.862499in}}%
\pgfpathlineto{\pgfqpoint{6.497659in}{0.924330in}}%
\pgfpathlineto{\pgfqpoint{6.598665in}{0.987213in}}%
\pgfpathlineto{\pgfqpoint{6.659660in}{1.023992in}}%
\pgfpathlineto{\pgfqpoint{6.659660in}{1.023992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.462650in}{0.150463in}}{\pgfqpoint{1.254010in}{0.915349in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519651in}{0.193481in}}%
\pgfpathlineto{\pgfqpoint{5.586178in}{0.211028in}}%
\pgfpathlineto{\pgfqpoint{5.607702in}{0.220042in}}%
\pgfpathlineto{\pgfqpoint{5.628753in}{0.231294in}}%
\pgfpathlineto{\pgfqpoint{5.650547in}{0.245518in}}%
\pgfpathlineto{\pgfqpoint{5.674499in}{0.263893in}}%
\pgfpathlineto{\pgfqpoint{5.703242in}{0.288891in}}%
\pgfpathlineto{\pgfqpoint{5.743928in}{0.327517in}}%
\pgfpathlineto{\pgfqpoint{5.883325in}{0.461810in}}%
\pgfpathlineto{\pgfqpoint{5.947154in}{0.519147in}}%
\pgfpathlineto{\pgfqpoint{6.013344in}{0.575595in}}%
\pgfpathlineto{\pgfqpoint{6.083515in}{0.632497in}}%
\pgfpathlineto{\pgfqpoint{6.158342in}{0.690293in}}%
\pgfpathlineto{\pgfqpoint{6.238161in}{0.749114in}}%
\pgfpathlineto{\pgfqpoint{6.323176in}{0.808982in}}%
\pgfpathlineto{\pgfqpoint{6.413521in}{0.869864in}}%
\pgfpathlineto{\pgfqpoint{6.509467in}{0.931820in}}%
\pgfpathlineto{\pgfqpoint{6.611147in}{0.994812in}}%
\pgfpathlineto{\pgfqpoint{6.659660in}{1.023995in}}%
\pgfpathlineto{\pgfqpoint{6.659660in}{1.023995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462650in}{0.150463in}}%
\pgfpathlineto{\pgfqpoint{5.462650in}{1.065811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.716660in}{0.150463in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{1.065811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462650in}{0.150463in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{0.150463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462650in}{1.065811in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{1.065811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.089655in,y=1.149145in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Scales}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

